HATS-13b and HATS-14b: two transiting hot Jupiters from the HATSouth survey

We report the discovery of HATS-13b and HATS-14b, two hot-Jupiter transiting planets discovered by the HATSouth survey. The host stars are quite similar to each other (HATS-13: V = 13.9 mag, M* = 0.96 Msun, R* = 0.89 Rsun, Teff = 5500 K, [Fe/H] = 0.05; HATS-14: V = 13.8 mag, M* = 0.97 Msun, R* = 0.93 Rsun, Teff = 5350 K, [Fe/H] = 0.33) and both the planets orbit around them with a period of roughly 3 days and a separation of roughly 0.04 au. However, even though they are irradiated in a similar way, the physical characteristics of the two planets are very different. HATS-13b, with a mass of Mp = 0.543 MJ and a radius of Rp = 1.212 RJ, appears as an inflated planet, while HATS-14b, having a mass of Mp = 1.071 MJ and a radius of Rp = 1.039 RJ, is only slightly larger in radius than Jupiter.

==> HATS582-006_phfu_tab.tex <==
HATS-14 & $ 55439.01382 $ & $  -0.00899 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.57983 $ & $  -0.00444 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.84541 $ & $  -0.00639 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.51317 $ & $   0.01146 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.41406 $ & $  -0.00298 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.27144 $ & $  -0.00371 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.31604 $ & $   0.01177 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.91098 $ & $   0.02446 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.64573 $ & $   0.02192 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.61417 $ & $  -0.01008 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.88248 $ & $  -0.00515 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.54730 $ & $  -0.00828 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.91479 $ & $  -0.00752 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.58261 $ & $   0.00066 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.25029 $ & $  -0.00358 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.01717 $ & $   0.00810 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.84876 $ & $   0.02463 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.51657 $ & $  -0.01590 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.27475 $ & $  -0.01082 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.44986 $ & $  -0.01748 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.35107 $ & $  -0.00149 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.58432 $ & $   0.00104 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.41866 $ & $   0.01134 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.47429 $ & $  -0.01203 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.91459 $ & $  -0.01023 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.91805 $ & $  -0.00879 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.61777 $ & $   0.00761 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.32046 $ & $  -0.01201 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.88612 $ & $   0.00676 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.25362 $ & $   0.00729 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.02047 $ & $  -0.01003 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.58657 $ & $   0.00032 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.65078 $ & $   0.00677 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.55196 $ & $   0.00497 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.51992 $ & $   0.00580 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.27804 $ & $  -0.00567 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.85240 $ & $   0.00398 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.45319 $ & $  -0.00874 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.58762 $ & $  -0.01251 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.35443 $ & $   0.02016 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.42201 $ & $   0.02377 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.47758 $ & $   0.00611 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.91793 $ & $   0.00980 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.62108 $ & $  -0.00787 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.32382 $ & $  -0.00175 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.38797 $ & $   0.01363 $ & $   0.01665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.88943 $ & $   0.00341 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.25729 $ & $   0.01741 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.02418 $ & $   0.00764 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.65410 $ & $  -0.00369 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.92247 $ & $  -0.00362 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.59017 $ & $   0.00618 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.55530 $ & $  -0.00610 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.28133 $ & $   0.00241 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.85573 $ & $   0.00403 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.45685 $ & $   0.00474 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.35780 $ & $  -0.00773 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.59121 $ & $  -0.01104 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.52444 $ & $   0.00965 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.42535 $ & $  -0.00088 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.48088 $ & $   0.01826 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.92122 $ & $   0.01748 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.62437 $ & $   0.00318 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.32713 $ & $   0.00010 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.39137 $ & $  -0.01440 $ & $   0.01276 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.02750 $ & $  -0.02197 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.92572 $ & $  -0.01856 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.59358 $ & $   0.00725 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.28464 $ & $   0.02999 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.85905 $ & $   0.01767 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.26195 $ & $   0.00266 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.55968 $ & $   0.01261 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.52777 $ & $   0.00690 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.65903 $ & $   0.00849 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.48416 $ & $   0.00434 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.46110 $ & $   0.01118 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.36236 $ & $  -0.00475 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.59565 $ & $  -0.00144 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.39460 $ & $   0.02759 $ & $   0.01307 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.03081 $ & $  -0.01068 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.43027 $ & $   0.01592 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.62880 $ & $  -0.00474 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.92929 $ & $  -0.00029 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.33164 $ & $  -0.00153 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.28794 $ & $   0.00575 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.86237 $ & $  -0.01095 $ & $   0.01117 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.26528 $ & $  -0.00425 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.59767 $ & $  -0.00307 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.48743 $ & $  -0.00737 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.56333 $ & $  -0.00986 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.53142 $ & $  -0.00607 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.66267 $ & $  -0.00565 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.46442 $ & $  -0.00490 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.36569 $ & $  -0.00382 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.59893 $ & $   0.00060 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.39782 $ & $   0.00119 $ & $   0.01406 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.03411 $ & $   0.00910 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.43362 $ & $   0.00341 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.63207 $ & $  -0.02981 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.29125 $ & $   0.01049 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.86586 $ & $   0.00541 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.33525 $ & $   0.01104 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.26861 $ & $  -0.00532 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.60100 $ & $  -0.00269 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.49072 $ & $  -0.00269 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.93399 $ & $   0.01892 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.46776 $ & $   0.00330 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.60221 $ & $   0.00413 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.36935 $ & $  -0.00381 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.56779 $ & $   0.00056 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.53604 $ & $  -0.00422 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.43695 $ & $  -0.00403 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.66757 $ & $   0.01033 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.29453 $ & $  -0.02386 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.63566 $ & $  -0.00499 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.33855 $ & $   0.00901 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.86949 $ & $   0.01891 $ & $   0.00953 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.60442 $ & $  -0.02640 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.49400 $ & $   0.01917 $ & $   0.01062 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.93740 $ & $  -0.00928 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55115.32858 $ & $   0.01884 $ & $   0.01126 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.27318 $ & $   0.00528 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.57113 $ & $  -0.00252 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.47217 $ & $  -0.00706 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.53937 $ & $   0.00514 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.60667 $ & $   0.00199 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.67089 $ & $   0.00968 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.40560 $ & $  -0.02659 $ & $   0.01221 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.63893 $ & $  -0.00179 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.29785 $ & $  -0.01648 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.37377 $ & $  -0.01646 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.34186 $ & $  -0.02993 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.87278 $ & $  -0.00823 $ & $   0.01052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.44138 $ & $   0.00688 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.94065 $ & $   0.00990 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.60887 $ & $   0.00212 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.27683 $ & $  -0.00217 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.54273 $ & $  -0.01363 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.40883 $ & $  -0.00720 $ & $   0.01325 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.47594 $ & $  -0.02564 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.64220 $ & $  -0.00494 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.30115 $ & $  -0.00617 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.61027 $ & $  -0.00558 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.37711 $ & $   0.00314 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.34516 $ & $  -0.00257 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.57567 $ & $  -0.00156 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.87608 $ & $   0.00588 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.44474 $ & $  -0.01228 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.67580 $ & $  -0.00867 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.61223 $ & $  -0.00375 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.28017 $ & $  -0.01472 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.94498 $ & $  -0.00212 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.41205 $ & $   0.01707 $ & $   0.01306 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.47932 $ & $  -0.00581 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.30446 $ & $  -0.00344 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.61356 $ & $  -0.01388 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.38047 $ & $   0.00859 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.57902 $ & $   0.00022 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.87938 $ & $  -0.00095 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.54727 $ & $  -0.00747 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.64657 $ & $   0.00102 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.44841 $ & $  -0.01008 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.34954 $ & $   0.00183 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.67913 $ & $  -0.01018 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.94856 $ & $  -0.00799 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.41527 $ & $   0.01265 $ & $   0.01301 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.30777 $ & $   0.03161 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.28491 $ & $  -0.00253 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.88270 $ & $  -0.01155 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.48365 $ & $   0.00488 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.64993 $ & $  -0.00768 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.61788 $ & $  -0.03738 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.55092 $ & $   0.00055 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.35318 $ & $   0.01325 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.58394 $ & $  -0.00308 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.45289 $ & $  -0.00140 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.41848 $ & $   0.02786 $ & $   0.01268 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.61983 $ & $   0.00495 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.31105 $ & $   0.00131 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.68436 $ & $  -0.00989 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.65244 $ & $   0.01331 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.28823 $ & $   0.01594 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.88633 $ & $  -0.01707 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.48698 $ & $  -0.00301 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.62116 $ & $   0.02152 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.55426 $ & $  -0.00571 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.65360 $ & $  -0.01358 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.35649 $ & $   0.00357 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.58727 $ & $  -0.00350 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.38907 $ & $  -0.00918 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.32208 $ & $   0.01658 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.45623 $ & $   0.01740 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.62311 $ & $  -0.00492 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.31435 $ & $  -0.00447 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.65596 $ & $   0.00586 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.29157 $ & $  -0.00281 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.42305 $ & $   0.00219 $ & $   0.01345 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.49034 $ & $  -0.00337 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.62449 $ & $   0.01649 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.65691 $ & $   0.00251 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.35978 $ & $   0.03251 $ & $   0.01255 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.39246 $ & $   0.00189 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.55870 $ & $  -0.00231 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.45957 $ & $   0.01885 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.32585 $ & $   0.02171 $ & $   0.01036 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.31765 $ & $  -0.00872 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.59189 $ & $   0.00356 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.62690 $ & $   0.01166 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.65923 $ & $   0.01648 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.42628 $ & $   0.00824 $ & $   0.01179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.66019 $ & $   0.00024 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.36308 $ & $   0.01709 $ & $   0.01309 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.29643 $ & $   0.01253 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.62905 $ & $   0.01603 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.56203 $ & $  -0.00035 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.49505 $ & $   0.01001 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.32911 $ & $  -0.00939 $ & $   0.01013 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.25360 $ & $  -0.02436 $ & $   0.01128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.32094 $ & $  -0.00635 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.39697 $ & $  -0.00090 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.59524 $ & $  -0.00585 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.66252 $ & $   0.01096 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.46430 $ & $   0.00314 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.42952 $ & $   0.03055 $ & $   0.01280 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.63098 $ & $   0.01770 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.36638 $ & $   0.02021 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.29975 $ & $   0.00187 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.63233 $ & $  -0.00088 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.56536 $ & $  -0.00653 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.49838 $ & $  -0.00803 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.66476 $ & $  -0.01940 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.25687 $ & $  -0.04186 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.55737 $ & $   0.00897 $ & $   0.01819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.32425 $ & $   0.02955 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.40033 $ & $  -0.02147 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.33332 $ & $  -0.01894 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.66583 $ & $   0.02034 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.43274 $ & $  -0.02258 $ & $   0.01285 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.46794 $ & $   0.01572 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.63445 $ & $   0.00841 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.59968 $ & $  -0.01416 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.36999 $ & $  -0.01256 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.30307 $ & $   0.01181 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.63561 $ & $   0.00083 $ & $   0.00946 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.50172 $ & $  -0.00332 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.66807 $ & $   0.00761 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.26013 $ & $   0.03122 $ & $   0.01490 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.33660 $ & $  -0.01543 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.40368 $ & $  -0.00756 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.43597 $ & $   0.00027 $ & $   0.01320 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.57015 $ & $  -0.00720 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.66939 $ & $  -0.01395 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.47129 $ & $   0.00035 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.63781 $ & $  -0.00797 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.60334 $ & $  -0.01398 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.26333 $ & $  -0.00428 $ & $   0.01040 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.67168 $ & $  -0.01129 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.37447 $ & $   0.01875 $ & $   0.01040 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.63985 $ & $   0.03049 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.30749 $ & $   0.01925 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.50603 $ & $   0.01487 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.33986 $ & $   0.00753 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.67266 $ & $   0.00002 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.57353 $ & $  -0.00454 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.44050 $ & $   0.00470 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.40863 $ & $   0.01434 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.64188 $ & $  -0.00453 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.47595 $ & $   0.00004 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.24325 $ & $   0.00313 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.67495 $ & $   0.00710 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.60791 $ & $  -0.02494 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.56717 $ & $  -0.00207 $ & $   0.01929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.33401 $ & $   0.00558 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.37776 $ & $  -0.01875 $ & $   0.01049 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.64311 $ & $  -0.01280 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.31082 $ & $  -0.00545 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.50937 $ & $  -0.00076 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.67593 $ & $  -0.00762 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.57692 $ & $  -0.00654 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.34442 $ & $   0.02581 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.44372 $ & $   0.02718 $ & $   0.01236 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.41195 $ & $   0.01408 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.47930 $ & $  -0.00053 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.64551 $ & $  -0.00674 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.26974 $ & $   0.02987 $ & $   0.01234 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.24664 $ & $   0.00683 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.67825 $ & $  -0.00597 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.61124 $ & $  -0.00591 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.38108 $ & $   0.03032 $ & $   0.00997 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.64670 $ & $   0.00370 $ & $   0.00970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.31445 $ & $   0.00247 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.51301 $ & $   0.02206 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.34768 $ & $  -0.02321 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.44696 $ & $  -0.00211 $ & $   0.01281 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.58143 $ & $   0.00709 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.41529 $ & $   0.00802 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.48266 $ & $  -0.00635 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.64884 $ & $   0.00012 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.27299 $ & $  -0.00506 $ & $   0.01257 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.24993 $ & $  -0.01667 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.38437 $ & $  -0.00557 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.68255 $ & $   0.00231 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.68266 $ & $  -0.00410 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.61597 $ & $   0.00962 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.65096 $ & $   0.01612 $ & $   0.01006 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.31882 $ & $   0.00037 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.35095 $ & $   0.02244 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.45021 $ & $  -0.00113 $ & $   0.01154 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.51733 $ & $  -0.00927 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.58478 $ & $   0.00063 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.27626 $ & $  -0.00994 $ & $   0.01566 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.48344 $ & $   0.00252 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.41964 $ & $   0.01069 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.65299 $ & $  -0.00867 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.25420 $ & $  -0.03420 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.48744 $ & $  -0.00660 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.68585 $ & $  -0.00135 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.68624 $ & $  -0.00284 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.65422 $ & $  -0.02483 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.61931 $ & $   0.01354 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.32209 $ & $  -0.02670 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.38921 $ & $  -0.02357 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.45344 $ & $   0.01130 $ & $   0.01296 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.52065 $ & $  -0.00342 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.58843 $ & $   0.00527 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.35532 $ & $  -0.00622 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.48687 $ & $   0.00919 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.42297 $ & $   0.00184 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.65627 $ & $  -0.00344 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.58052 $ & $   0.00033 $ & $   0.01961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.49078 $ & $  -0.00476 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.25785 $ & $   0.00440 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.68946 $ & $  -0.00645 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.65750 $ & $  -0.01408 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.68970 $ & $  -0.02780 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.32537 $ & $  -0.00321 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.39254 $ & $   0.00515 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.52397 $ & $  -0.00606 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.35862 $ & $   0.00650 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.62413 $ & $  -0.01930 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.45797 $ & $  -0.01341 $ & $   0.01202 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.35023 $ & $  -0.00468 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.65959 $ & $  -0.00298 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.42661 $ & $   0.00993 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.49086 $ & $  -0.01232 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.59311 $ & $  -0.01606 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.49414 $ & $   0.00917 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.26119 $ & $   0.00420 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.69277 $ & $  -0.00041 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.69302 $ & $  -0.00529 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.39586 $ & $   0.01372 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.28582 $ & $   0.00678 $ & $   0.01069 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.66194 $ & $   0.02316 $ & $   0.01087 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.32972 $ & $  -0.01446 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.46118 $ & $  -0.00566 $ & $   0.01265 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.62747 $ & $  -0.00289 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.52835 $ & $  -0.00258 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.36222 $ & $   0.00959 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.49417 $ & $  -0.01351 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.59645 $ & $   0.00889 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.09819 $ & $  -0.02341 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.66385 $ & $  -0.00254 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.69611 $ & $  -0.01743 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.69630 $ & $  -0.00946 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.43132 $ & $   0.00241 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.26551 $ & $   0.00353 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.49878 $ & $   0.00497 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.66552 $ & $   0.00481 $ & $   0.01259 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.46439 $ & $  -0.00403 $ & $   0.01222 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.40032 $ & $  -0.00973 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.53198 $ & $  -0.01077 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.59979 $ & $   0.00576 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.36660 $ & $  -0.00748 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.10150 $ & $   0.00186 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.63213 $ & $   0.00466 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.66714 $ & $   0.02570 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.49810 $ & $  -0.00772 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.69958 $ & $  -0.00888 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.43467 $ & $  -0.01889 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.26883 $ & $  -0.01640 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.50214 $ & $   0.01684 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.46761 $ & $   0.00182 $ & $   0.01288 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.33659 $ & $  -0.01236 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.40379 $ & $  -0.00408 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.53533 $ & $  -0.00300 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.36988 $ & $   0.00893 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.59461 $ & $   0.00248 $ & $   0.02099 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.67042 $ & $   0.00174 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.10485 $ & $   0.00161 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.63547 $ & $  -0.02260 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.50172 $ & $   0.00538 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.70320 $ & $   0.00364 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.43800 $ & $   0.00006 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.60430 $ & $   0.01951 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.29547 $ & $   0.01600 $ & $   0.01314 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.27215 $ & $   0.00356 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.50579 $ & $  -0.01254 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.47083 $ & $   0.01001 $ & $   0.01220 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.40745 $ & $  -0.00637 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.73737 $ & $   0.00687 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.34094 $ & $  -0.00134 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.37315 $ & $  -0.01645 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.10835 $ & $  -0.01467 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.53991 $ & $   0.00115 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.67436 $ & $   0.00902 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.70647 $ & $  -0.00544 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.29867 $ & $   0.00588 $ & $   0.00994 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.50568 $ & $   0.01180 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.60795 $ & $   0.01324 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.64007 $ & $   0.00116 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.36622 $ & $  -0.02739 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.44259 $ & $   0.00382 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.27697 $ & $   0.00875 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.34423 $ & $   0.00725 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.51042 $ & $   0.00243 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.47545 $ & $   0.00635 $ & $   0.01163 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.74110 $ & $   0.01274 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.54323 $ & $  -0.01524 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.11200 $ & $  -0.01083 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.60184 $ & $   0.01353 $ & $   0.02010 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.41231 $ & $   0.00208 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.67765 $ & $   0.00156 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.70976 $ & $   0.01432 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.37750 $ & $  -0.02118 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.30194 $ & $  -0.04853 $ & $   0.01356 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.50900 $ & $   0.00729 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.61128 $ & $  -0.01331 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.64374 $ & $  -0.01153 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.44627 $ & $   0.01344 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.28030 $ & $  -0.01039 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.34746 $ & $  -0.01980 $ & $   0.01011 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.47867 $ & $   0.01395 $ & $   0.01237 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.51377 $ & $  -0.00056 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.74443 $ & $   0.01254 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.54656 $ & $   0.01560 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.11534 $ & $   0.00526 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.41563 $ & $   0.02059 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.71304 $ & $  -0.01466 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.68126 $ & $   0.02099 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.60550 $ & $  -0.05389 $ & $   0.01960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.38110 $ & $   0.03345 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.51297 $ & $  -0.01291 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.44957 $ & $   0.01469 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.61577 $ & $   0.00218 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.48188 $ & $  -0.00612 $ & $   0.01173 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.28364 $ & $   0.00836 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.64820 $ & $  -0.00082 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.51710 $ & $  -0.01528 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.27265 $ & $   0.02177 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.74822 $ & $  -0.01099 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.41896 $ & $   0.00488 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.11868 $ & $   0.00761 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.71638 $ & $  -0.01804 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.35213 $ & $  -0.00577 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.38436 $ & $   0.00988 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.60890 $ & $   0.02450 $ & $   0.01967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.51628 $ & $  -0.00721 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.55135 $ & $   0.00711 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.61910 $ & $   0.00292 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.48510 $ & $  -0.01691 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.65153 $ & $   0.00078 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.27596 $ & $  -0.01022 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.45401 $ & $  -0.00625 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.75153 $ & $  -0.01268 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.28812 $ & $  -0.00657 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.12202 $ & $   0.02160 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.52149 $ & $  -0.00288 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.35539 $ & $  -0.00255 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.71998 $ & $  -0.01177 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.61258 $ & $  -0.02008 $ & $   0.02047 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.55467 $ & $  -0.00037 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.38858 $ & $  -0.00038 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.42367 $ & $  -0.00018 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.62243 $ & $   0.00158 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.48835 $ & $  -0.01691 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.52057 $ & $  -0.00390 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.27929 $ & $  -0.00959 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.45736 $ & $  -0.02084 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.29148 $ & $   0.01222 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.31484 $ & $  -0.03351 $ & $   0.01348 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.12536 $ & $  -0.00436 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.35862 $ & $   0.00318 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.65603 $ & $  -0.00119 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.72326 $ & $   0.00878 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.52514 $ & $  -0.00445 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.55800 $ & $   0.00973 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.39186 $ & $   0.01150 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.75631 $ & $  -0.00718 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.42732 $ & $   0.02844 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.52389 $ & $  -0.00076 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.28261 $ & $   0.00436 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.46071 $ & $   0.00767 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.49292 $ & $   0.01691 $ & $   0.01024 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.31809 $ & $   0.02581 $ & $   0.02059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.62722 $ & $   0.00901 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.65939 $ & $   0.01000 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.72653 $ & $  -0.00354 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.29512 $ & $   0.00521 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.12903 $ & $  -0.00994 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.52846 $ & $  -0.00931 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.36295 $ & $  -0.01144 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.39513 $ & $  -0.00710 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.75974 $ & $  -0.00663 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.43063 $ & $   0.00311 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.56269 $ & $   0.00244 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.52789 $ & $   0.01200 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.28594 $ & $  -0.00768 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.49615 $ & $   0.01054 $ & $   0.01117 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.32124 $ & $  -0.02414 $ & $   0.01780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.63055 $ & $  -0.00065 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.72982 $ & $  -0.01688 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.13238 $ & $  -0.01349 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.36621 $ & $   0.00653 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.46564 $ & $   0.00759 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.29951 $ & $  -0.01202 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.76316 $ & $   0.00161 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.66422 $ & $  -0.01826 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.53306 $ & $  -0.01334 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.70000 $ & $  -0.00719 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.56601 $ & $   0.00534 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.39990 $ & $   0.00506 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.53120 $ & $  -0.01198 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.28924 $ & $  -0.01656 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.43509 $ & $   0.01407 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.49939 $ & $  -0.01549 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.63389 $ & $   0.00603 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.73311 $ & $   0.00127 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.13574 $ & $  -0.01926 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.36981 $ & $  -0.00516 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.46896 $ & $   0.00708 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.30286 $ & $   0.00519 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.66757 $ & $  -0.00472 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.53646 $ & $   0.00032 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.76681 $ & $  -0.00667 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.40318 $ & $  -0.00585 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.70361 $ & $  -0.00629 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.29256 $ & $  -0.00849 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.32757 $ & $  -0.00109 $ & $   0.01227 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.43841 $ & $   0.02852 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.56964 $ & $   0.00065 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.50261 $ & $   0.01509 $ & $   0.01061 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.53518 $ & $   0.00050 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.73672 $ & $  -0.00751 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.13908 $ & $  -0.00237 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.63836 $ & $   0.00375 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.47229 $ & $   0.00094 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.30632 $ & $  -0.00275 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.53980 $ & $   0.00966 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.77023 $ & $  -0.00325 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.37402 $ & $   0.00466 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.40644 $ & $  -0.01024 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.33081 $ & $  -0.01756 $ & $   0.01443 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.29587 $ & $  -0.00137 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.50584 $ & $  -0.00554 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.44172 $ & $  -0.00846 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.70711 $ & $  -0.00380 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.67214 $ & $   0.00753 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.53884 $ & $  -0.00127 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.74001 $ & $  -0.01597 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.14245 $ & $  -0.01078 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.57419 $ & $  -0.00489 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.64171 $ & $   0.00537 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.37729 $ & $   0.01295 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.47688 $ & $  -0.00253 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.29918 $ & $  -0.00475 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.67548 $ & $  -0.00011 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.31111 $ & $   0.00472 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.77475 $ & $  -0.00469 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.54483 $ & $  -0.00654 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.71105 $ & $   0.00279 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.41085 $ & $   0.02362 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.74330 $ & $  -0.01072 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.57751 $ & $  -0.01659 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.14610 $ & $   0.00400 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.44657 $ & $  -0.02425 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.54284 $ & $   0.01176 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.51096 $ & $   0.01525 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.64543 $ & $  -0.00088 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.38055 $ & $   0.00146 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.48020 $ & $   0.00470 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.30249 $ & $  -0.02145 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.77820 $ & $  -0.01728 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.31477 $ & $   0.00700 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.54817 $ & $  -0.00040 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.71436 $ & $   0.00979 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.41415 $ & $   0.01229 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.74657 $ & $   0.00705 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.67989 $ & $   0.00343 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.58085 $ & $  -0.00014 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.14946 $ & $   0.00809 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.44991 $ & $  -0.00215 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.54618 $ & $  -0.00090 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.51417 $ & $   0.00019 $ & $   0.01176 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.30581 $ & $   0.00425 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.64992 $ & $   0.01084 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.48386 $ & $   0.00720 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.38476 $ & $   0.02607 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.78162 $ & $  -0.00250 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.31812 $ & $  -0.02748 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.55151 $ & $  -0.00836 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.74986 $ & $  -0.01475 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.41774 $ & $  -0.00043 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.71812 $ & $  -0.01122 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.15281 $ & $   0.00245 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.68354 $ & $   0.00945 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.45323 $ & $  -0.00942 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.51739 $ & $  -0.00568 $ & $   0.01084 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.58513 $ & $  -0.01631 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.55016 $ & $  -0.00459 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.35204 $ & $   0.00456 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.30911 $ & $   0.01116 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.65324 $ & $   0.00188 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.38837 $ & $   0.00351 $ & $   0.01060 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55441.92208 $ & $   0.02299 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.78546 $ & $  -0.00943 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.75347 $ & $  -0.00502 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.48840 $ & $  -0.00103 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.52061 $ & $  -0.01788 $ & $   0.01021 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.15617 $ & $  -0.00163 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.72223 $ & $   0.01680 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.32284 $ & $   0.00083 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.42196 $ & $   0.01622 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.55616 $ & $   0.00047 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.55354 $ & $   0.01810 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.58876 $ & $   0.01646 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.35566 $ & $  -0.01138 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.68808 $ & $   0.00073 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.45788 $ & $   0.02411 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.65655 $ & $  -0.01154 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.39164 $ & $  -0.02076 $ & $   0.00984 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55441.92543 $ & $  -0.02224 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.75677 $ & $  -0.02525 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.78888 $ & $  -0.00213 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.49172 $ & $   0.01163 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.52392 $ & $   0.00921 $ & $   0.01121 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.15953 $ & $   0.01585 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.42525 $ & $  -0.04039 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.32616 $ & $   0.00172 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.72563 $ & $  -0.00553 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.55956 $ & $  -0.00568 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.35000 $ & $   0.00346 $ & $   0.01909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.59214 $ & $   0.00451 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.35901 $ & $  -0.00115 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.69141 $ & $   0.00063 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.46121 $ & $   0.01397 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.55790 $ & $   0.00612 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55441.92880 $ & $  -0.00965 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.76006 $ & $  -0.00994 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.66105 $ & $  -0.01054 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.39592 $ & $   0.00237 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.49507 $ & $  -0.00251 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.16319 $ & $   0.00887 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.42852 $ & $   0.00849 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.32950 $ & $  -0.00497 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.72904 $ & $   0.00036 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.79355 $ & $  -0.00506 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.56322 $ & $  -0.00089 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.52854 $ & $  -0.00440 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.46484 $ & $   0.00885 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.56125 $ & $   0.02927 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.59663 $ & $  -0.01294 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55441.93213 $ & $  -0.00368 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.76336 $ & $  -0.00174 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.39924 $ & $  -0.01040 $ & $   0.01019 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.66476 $ & $  -0.00350 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.36466 $ & $  -0.00455 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.16653 $ & $  -0.00498 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.79688 $ & $  -0.00281 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.49955 $ & $   0.00325 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.53179 $ & $   0.00789 $ & $   0.01227 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.43283 $ & $   0.01502 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.73312 $ & $  -0.00850 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.32238 $ & $   0.00258 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.33439 $ & $  -0.00659 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.56768 $ & $   0.01722 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.59994 $ & $  -0.00714 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.56523 $ & $  -0.00678 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.83073 $ & $  -0.02245 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.76666 $ & $  -0.02733 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55441.93578 $ & $  -0.00262 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.46939 $ & $  -0.01392 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.40254 $ & $  -0.00989 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.66810 $ & $   0.00845 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.36801 $ & $   0.00166 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.16984 $ & $   0.01277 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.53500 $ & $   0.02635 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.80033 $ & $   0.00958 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.50320 $ & $   0.01678 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.73670 $ & $   0.00051 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.43646 $ & $  -0.00845 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.33772 $ & $   0.00145 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.57108 $ & $  -0.00900 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.60328 $ & $   0.00017 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.56857 $ & $   0.01653 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55441.93910 $ & $  -0.01786 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.47272 $ & $  -0.00848 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.77029 $ & $  -0.00361 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.83443 $ & $  -0.01611 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.37135 $ & $   0.00383 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.17319 $ & $  -0.00726 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.53821 $ & $  -0.01401 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.40707 $ & $  -0.00956 $ & $   0.00955 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.50655 $ & $  -0.01169 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.67273 $ & $   0.01240 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.73997 $ & $  -0.01178 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.80414 $ & $   0.00909 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.43999 $ & $   0.02643 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.34105 $ & $  -0.00622 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.60639 $ & $  -0.01031 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.57448 $ & $  -0.00953 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55441.94242 $ & $  -0.00257 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.47603 $ & $  -0.00060 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.77355 $ & $  -0.00650 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.83777 $ & $   0.00506 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.57256 $ & $   0.01479 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.60799 $ & $   0.01197 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.17653 $ & $   0.01445 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.54146 $ & $   0.00637 $ & $   0.01101 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.41032 $ & $   0.00860 $ & $   0.01041 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.67606 $ & $   0.00318 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.80747 $ & $   0.00049 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.74392 $ & $   0.01241 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.37678 $ & $   0.00522 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.61011 $ & $  -0.01146 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.51102 $ & $  -0.00826 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.44428 $ & $   0.02336 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.77686 $ & $   0.00082 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.34542 $ & $  -0.00054 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.84116 $ & $   0.00414 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.57885 $ & $  -0.00289 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.57620 $ & $   0.00975 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.61134 $ & $  -0.01760 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.18018 $ & $   0.01110 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.48054 $ & $   0.00138 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.41357 $ & $   0.02871 $ & $   0.01051 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.50979 $ & $  -0.00635 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.67941 $ & $  -0.01130 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.33561 $ & $  -0.00988 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.84619 $ & $   0.01276 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.54598 $ & $   0.02831 $ & $   0.01217 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.74721 $ & $   0.00266 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.38013 $ & $   0.00699 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.51436 $ & $   0.00726 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.61370 $ & $   0.00545 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.81198 $ & $  -0.00799 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.44755 $ & $   0.00279 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.78020 $ & $   0.01205 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.34882 $ & $  -0.00357 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.84455 $ & $  -0.00311 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.37256 $ & $   0.01069 $ & $   0.01606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.58252 $ & $  -0.01046 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.61467 $ & $  -0.00869 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.18352 $ & $   0.02083 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.58019 $ & $   0.01264 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.51325 $ & $   0.01769 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.48418 $ & $   0.01346 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.41780 $ & $   0.03504 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.28378 $ & $   0.00621 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.54919 $ & $  -0.00458 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.75050 $ & $  -0.01748 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.51770 $ & $   0.00123 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.45083 $ & $  -0.00311 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.81530 $ & $   0.00106 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.38382 $ & $  -0.00980 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.68432 $ & $   0.00889 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.78350 $ & $  -0.01765 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.35246 $ & $  -0.00745 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.58587 $ & $   0.00631 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.84829 $ & $   0.02470 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.61812 $ & $   0.02440 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.18684 $ & $   0.00425 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.58353 $ & $  -0.00072 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.48748 $ & $   0.01583 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.51688 $ & $   0.00005 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.61911 $ & $   0.00302 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.34225 $ & $   0.01282 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.42113 $ & $  -0.01310 $ & $   0.01053 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.55240 $ & $   0.00546 $ & $   0.01056 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.28730 $ & $   0.00854 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.81873 $ & $  -0.00574 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.68766 $ & $   0.00032 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.75478 $ & $  -0.02289 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.78713 $ & $  -0.02095 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.85171 $ & $   0.00762 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.62142 $ & $  -0.00585 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.19018 $ & $  -0.00978 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.52270 $ & $  -0.00525 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.45568 $ & $   0.03505 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.35689 $ & $   0.00478 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.52018 $ & $  -0.00151 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.59027 $ & $  -0.00372 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.62243 $ & $  -0.00608 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.58750 $ & $   0.00957 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.38943 $ & $  -0.00014 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.55564 $ & $   0.02759 $ & $   0.01213 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.29064 $ & $   0.00321 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.42478 $ & $   0.02073 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.49196 $ & $  -0.02857 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.69099 $ & $  -0.01706 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.75804 $ & $  -0.01043 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.82238 $ & $   0.00768 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.79046 $ & $   0.00222 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.62471 $ & $  -0.00669 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.85511 $ & $  -0.00552 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.19348 $ & $  -0.00452 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.45895 $ & $   0.01259 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.52605 $ & $  -0.00717 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.52347 $ & $   0.01102 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.59362 $ & $  -0.00338 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.36039 $ & $   0.00406 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.59082 $ & $  -0.00266 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.55885 $ & $  -0.01455 $ & $   0.01091 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.39277 $ & $  -0.00011 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.62607 $ & $  -0.00412 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.49527 $ & $  -0.01478 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.76132 $ & $  -0.01559 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.42913 $ & $   0.00756 $ & $   0.01160 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.79374 $ & $   0.02514 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.82582 $ & $  -0.00454 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.29548 $ & $   0.00000 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.85848 $ & $  -0.00956 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.69533 $ & $   0.00770 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.46223 $ & $   0.00549 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.52938 $ & $  -0.01404 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.19713 $ & $  -0.01330 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.59697 $ & $   0.00048 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.36374 $ & $  -0.00146 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.35222 $ & $   0.00508 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.39614 $ & $   0.02759 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.62946 $ & $  -0.00448 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.49857 $ & $   0.01132 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.59513 $ & $   0.00366 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.56335 $ & $  -0.01261 $ & $   0.01087 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.63041 $ & $   0.01752 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.38852 $ & $   0.03457 $ & $   0.02455 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.43239 $ & $   0.03169 $ & $   0.01104 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.79700 $ & $   0.00774 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.76528 $ & $   0.00668 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.29884 $ & $   0.01107 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.86180 $ & $  -0.01211 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.52978 $ & $   0.00857 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.20044 $ & $   0.03381 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.83020 $ & $   0.00335 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.35555 $ & $   0.00099 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.46651 $ & $  -0.01462 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.63306 $ & $  -0.02650 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.76432 $ & $   0.01263 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.53404 $ & $  -0.00511 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.59850 $ & $   0.00985 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.56657 $ & $   0.00859 $ & $   0.01117 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.36835 $ & $  -0.00527 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.63373 $ & $   0.00474 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.43565 $ & $  -0.01123 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.80025 $ & $  -0.03577 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.60202 $ & $  -0.00525 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.50324 $ & $  -0.01036 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.76863 $ & $  -0.01864 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.40130 $ & $   0.00558 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.30217 $ & $   0.01860 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.86550 $ & $   0.00923 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.53331 $ & $   0.00401 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.83367 $ & $  -0.00827 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.35887 $ & $  -0.01010 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.63634 $ & $   0.00583 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.53727 $ & $   0.00140 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.53736 $ & $   0.00578 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.56981 $ & $   0.02882 $ & $   0.01157 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.63705 $ & $  -0.00728 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.76833 $ & $   0.03349 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.37200 $ & $  -0.00711 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.60538 $ & $  -0.00556 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.60248 $ & $   0.01792 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.50656 $ & $  -0.00360 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.80404 $ & $   0.00117 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.43986 $ & $  -0.01541 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.77225 $ & $   0.00240 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.40501 $ & $   0.01489 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.86882 $ & $   0.00587 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.53672 $ & $  -0.00323 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.83709 $ & $  -0.00753 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.30666 $ & $   0.01100 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.36220 $ & $   0.00584 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.47339 $ & $  -0.00169 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.54057 $ & $  -0.01440 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.54099 $ & $  -0.00234 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.77182 $ & $   0.00487 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.37534 $ & $  -0.00533 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.64077 $ & $  -0.01310 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.60581 $ & $  -0.01548 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.60874 $ & $  -0.00583 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.50989 $ & $   0.00447 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.80730 $ & $   0.02933 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.77550 $ & $   0.01652 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.64143 $ & $   0.00540 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.40838 $ & $   0.01128 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.63875 $ & $  -0.03063 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.44345 $ & $  -0.01039 $ & $   0.01071 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.87211 $ & $   0.01458 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.21040 $ & $  -0.00128 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.31000 $ & $   0.01423 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.36551 $ & $   0.00434 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.54046 $ & $  -0.01752 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.84083 $ & $   0.00100 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.54419 $ & $  -0.00541 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.47769 $ & $  -0.01736 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.64403 $ & $   0.01109 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.77534 $ & $   0.00353 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.81057 $ & $   0.00387 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.54530 $ & $  -0.01385 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.60980 $ & $  -0.00913 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.44672 $ & $   0.01817 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.64208 $ & $  -0.02523 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.87542 $ & $  -0.00866 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.64512 $ & $   0.00212 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.61306 $ & $   0.01193 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.37985 $ & $  -0.00975 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.77942 $ & $  -0.01069 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.51425 $ & $   0.01138 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.21402 $ & $   0.00731 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.36883 $ & $   0.00513 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.84425 $ & $  -0.00923 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.31364 $ & $  -0.00359 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.54415 $ & $  -0.00449 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.48095 $ & $  -0.00238 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.44606 $ & $   0.01436 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.54815 $ & $  -0.00266 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.64746 $ & $   0.00332 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.81383 $ & $  -0.02245 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.77888 $ & $   0.00408 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.54864 $ & $  -0.00158 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.27194 $ & $   0.00443 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.41487 $ & $   0.00676 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.64534 $ & $  -0.00225 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.61348 $ & $  -0.01064 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.38318 $ & $  -0.00106 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.64850 $ & $  -0.00805 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.61644 $ & $  -0.00255 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.87889 $ & $   0.00453 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.78272 $ & $   0.00361 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.51757 $ & $  -0.00126 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.21732 $ & $  -0.00569 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.45093 $ & $  -0.00691 $ & $   0.01033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55350.68204 $ & $  -0.00102 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.54795 $ & $  -0.00471 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.48422 $ & $  -0.00722 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.31816 $ & $   0.00435 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.55146 $ & $  -0.00719 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.84890 $ & $  -0.00126 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.44956 $ & $  -0.01786 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.81710 $ & $  -0.02728 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.55198 $ & $   0.00885 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.78232 $ & $  -0.00710 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.27531 $ & $  -0.00746 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.64860 $ & $  -0.00187 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.41841 $ & $  -0.00631 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.38651 $ & $   0.00833 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.78602 $ & $   0.01326 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.22063 $ & $   0.00651 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.62011 $ & $  -0.00443 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.88251 $ & $   0.02055 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.65227 $ & $   0.00761 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.37535 $ & $  -0.02211 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.52119 $ & $  -0.01311 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.45420 $ & $  -0.01412 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.61751 $ & $  -0.00249 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.65295 $ & $   0.00680 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55350.68534 $ & $   0.00393 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.55134 $ & $  -0.00451 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.32149 $ & $   0.01806 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.55475 $ & $  -0.00579 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.85234 $ & $  -0.01263 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.82067 $ & $  -0.00163 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.27859 $ & $   0.01726 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.45359 $ & $   0.01174 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.65187 $ & $  -0.01192 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.48864 $ & $  -0.01380 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.78619 $ & $  -0.01235 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.42185 $ & $  -0.00749 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.88584 $ & $  -0.00512 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.65554 $ & $   0.00165 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.37861 $ & $   0.01633 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.45746 $ & $  -0.01776 $ & $   0.01188 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.62084 $ & $  -0.01315 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.55678 $ & $   0.00430 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.79028 $ & $  -0.00772 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.65628 $ & $   0.01569 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.62447 $ & $  -0.01249 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.52559 $ & $  -0.01025 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.39152 $ & $  -0.00545 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.55501 $ & $   0.02231 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.32482 $ & $   0.00622 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55350.68930 $ & $  -0.00347 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.85567 $ & $  -0.00826 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.82394 $ & $   0.00004 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.55872 $ & $  -0.01470 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.28187 $ & $  -0.00316 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.45693 $ & $  -0.00161 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.65546 $ & $   0.00939 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.49224 $ & $  -0.00086 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.78977 $ & $   0.00994 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.38185 $ & $  -0.00443 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.65881 $ & $   0.00844 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.88934 $ & $  -0.00736 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.79355 $ & $   0.00762 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.56048 $ & $  -0.01882 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.65961 $ & $   0.01311 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.62485 $ & $   0.00622 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.62781 $ & $  -0.00856 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.52891 $ & $  -0.02613 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.39485 $ & $   0.01353 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.46200 $ & $  -0.03105 $ & $   0.01127 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.55859 $ & $   0.00027 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.82723 $ & $  -0.00224 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.85941 $ & $  -0.01477 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.28512 $ & $  -0.02224 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.56232 $ & $   0.02427 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.32915 $ & $   0.01332 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.65874 $ & $   0.01022 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.49550 $ & $   0.01043 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.42850 $ & $  -0.00136 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.38510 $ & $   0.01407 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.79336 $ & $   0.00159 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.89273 $ & $  -0.00951 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.46127 $ & $   0.00161 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.79680 $ & $   0.00370 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.56381 $ & $  -0.00501 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.62817 $ & $  -0.00050 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.66323 $ & $  -0.00293 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.53223 $ & $   0.00646 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.39816 $ & $  -0.00696 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.46525 $ & $  -0.02388 $ & $   0.01123 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55165.32311 $ & $  -0.00752 $ & $   0.01468 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.56217 $ & $   0.00761 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.83049 $ & $  -0.03012 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.66434 $ & $  -0.00468 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.28839 $ & $   0.00288 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.86287 $ & $  -0.01252 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.56562 $ & $  -0.00113 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.66200 $ & $  -0.01426 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.33283 $ & $  -0.00290 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.43198 $ & $   0.00659 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.38841 $ & $   0.01039 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.79678 $ & $  -0.00208 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.89605 $ & $   0.00825 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.46462 $ & $   0.00173 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.49973 $ & $  -0.00446 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.66652 $ & $  -0.00319 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.80076 $ & $   0.00825 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.46850 $ & $  -0.00178 $ & $   0.01111 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.56821 $ & $   0.01008 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.63252 $ & $   0.01311 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.83376 $ & $  -0.00689 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.66766 $ & $  -0.00286 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.29161 $ & $  -0.01116 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.25957 $ & $  -0.03008 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.53664 $ & $  -0.01526 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.56601 $ & $   0.00410 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.40275 $ & $   0.00990 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.66527 $ & $  -0.03198 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.33618 $ & $  -0.00132 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.43534 $ & $   0.01938 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.39173 $ & $  -0.00042 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.56958 $ & $  -0.00100 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.80020 $ & $  -0.00871 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.50301 $ & $  -0.01381 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.86755 $ & $   0.00228 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.89965 $ & $  -0.00279 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.46863 $ & $  -0.00369 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.80403 $ & $  -0.00335 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.67014 $ & $  -0.00461 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.57153 $ & $  -0.00824 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.63595 $ & $  -0.00055 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.29489 $ & $   0.00003 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.26283 $ & $  -0.00558 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.67098 $ & $   0.00075 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.47283 $ & $   0.01315 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.83734 $ & $  -0.00556 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.40608 $ & $  -0.01557 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.56937 $ & $   0.00143 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.66854 $ & $  -0.01824 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.54026 $ & $  -0.00628 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.60178 $ & $  -0.00723 $ & $   0.01092 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.39504 $ & $   0.00582 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.57292 $ & $   0.00961 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.50627 $ & $   0.00006 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.90290 $ & $   0.00386 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.87090 $ & $   0.00526 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.80398 $ & $   0.03024 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.34068 $ & $   0.00446 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.47202 $ & $   0.00028 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.57488 $ & $   0.00189 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.44081 $ & $   0.00775 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.29813 $ & $  -0.01708 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.26607 $ & $   0.00350 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.47608 $ & $  -0.01197 $ & $   0.01144 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.84062 $ & $  -0.01566 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.67468 $ & $  -0.00943 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.57271 $ & $   0.02051 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.54359 $ & $   0.00542 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.60510 $ & $   0.02785 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.40981 $ & $   0.00614 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.67526 $ & $  -0.00573 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.57624 $ & $   0.00167 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.90616 $ & $  -0.02177 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.87432 $ & $  -0.00648 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.80753 $ & $  -0.00477 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.34403 $ & $  -0.00046 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.47604 $ & $   0.00360 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.51116 $ & $   0.00746 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.44417 $ & $   0.01017 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.30138 $ & $   0.00520 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.26938 $ & $  -0.01240 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.81173 $ & $  -0.01724 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.84394 $ & $   0.00329 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.47959 $ & $  -0.01040 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.47967 $ & $   0.00004 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.67796 $ & $  -0.00162 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.57613 $ & $   0.01602 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.64333 $ & $   0.01903 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.60835 $ & $  -0.00818 $ & $   0.01069 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.67857 $ & $   0.00034 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.40169 $ & $   0.03540 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.57980 $ & $  -0.00008 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.90941 $ & $  -0.00944 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.54802 $ & $  -0.00604 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.58051 $ & $   0.00780 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.34742 $ & $  -0.00329 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.81101 $ & $  -0.00145 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.41454 $ & $   0.01510 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.87816 $ & $  -0.01001 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.38012 $ & $   0.01777 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.51444 $ & $  -0.00033 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.30464 $ & $  -0.00579 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.27266 $ & $  -0.01040 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.47975 $ & $  -0.00489 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.81503 $ & $   0.00627 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.84724 $ & $  -0.01865 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.48296 $ & $   0.00856 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.68124 $ & $  -0.01057 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.44804 $ & $  -0.00409 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.61158 $ & $  -0.02319 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.57955 $ & $   0.00917 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.40501 $ & $  -0.00467 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.48388 $ & $  -0.02212 $ & $   0.01220 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.68220 $ & $   0.00658 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.58312 $ & $  -0.00561 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.64732 $ & $  -0.01381 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.91265 $ & $  -0.00559 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.55135 $ & $   0.02174 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.58381 $ & $  -0.00381 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.41793 $ & $   0.00020 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.88158 $ & $   0.00000 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.81454 $ & $   0.00314 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.38354 $ & $   0.00963 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.51772 $ & $  -0.01438 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.30789 $ & $  -0.01232 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.27591 $ & $   0.00226 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.81833 $ & $  -0.01131 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.85055 $ & $  -0.01311 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.48630 $ & $  -0.03173 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.61484 $ & $   0.00130 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.35249 $ & $  -0.00656 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.48376 $ & $  -0.00030 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.58317 $ & $   0.01512 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.40832 $ & $   0.00960 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.48712 $ & $   0.01164 $ & $   0.01248 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.68549 $ & $   0.00309 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.58644 $ & $   0.00919 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.91619 $ & $   0.00150 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.55467 $ & $   0.00256 $ & $   0.01031 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.65098 $ & $   0.00320 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.58712 $ & $  -0.00450 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.68649 $ & $   0.00098 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.45335 $ & $  -0.00230 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.42132 $ & $   0.00012 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.81800 $ & $   0.01311 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.38680 $ & $   0.00345 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.31114 $ & $  -0.02741 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.27922 $ & $   0.00165 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.88622 $ & $   0.00534 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.85416 $ & $  -0.00857 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.82227 $ & $   0.00414 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.35587 $ & $   0.00298 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.48710 $ & $   0.00985 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.61842 $ & $  -0.02241 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.52228 $ & $  -0.00078 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.41164 $ & $   0.01319 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.49037 $ & $   0.00836 $ & $   0.01224 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.58668 $ & $   0.00506 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.49080 $ & $  -0.00530 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.68908 $ & $  -0.01103 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.68981 $ & $   0.00736 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.65496 $ & $   0.00852 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.45673 $ & $  -0.00014 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.59116 $ & $  -0.00252 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.82175 $ & $  -0.00564 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.55935 $ & $  -0.01320 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.28250 $ & $   0.02837 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.39038 $ & $   0.02071 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.42572 $ & $   0.00815 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.85745 $ & $  -0.00195 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.88968 $ & $  -0.00367 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.35921 $ & $  -0.00538 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.62167 $ & $   0.00079 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.52555 $ & $  -0.00111 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.82586 $ & $  -0.01023 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.49119 $ & $  -0.00627 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.59032 $ & $  -0.00189 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.69237 $ & $  -0.01375 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.49416 $ & $   0.00884 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.49459 $ & $   0.00548 $ & $   0.01240 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.69312 $ & $  -0.00150 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.65829 $ & $   0.00110 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.46010 $ & $   0.01008 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.59447 $ & $  -0.00034 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.31759 $ & $   0.01700 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.59454 $ & $   0.01142 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.39362 $ & $   0.02747 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.28577 $ & $  -0.00894 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.82520 $ & $  -0.00180 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.86073 $ & $   0.00503 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.42938 $ & $  -0.01779 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.89311 $ & $  -0.00113 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.62491 $ & $   0.01299 $ & $   0.01031 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.82913 $ & $  -0.00765 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.41827 $ & $   0.01333 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.52916 $ & $   0.00385 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.59363 $ & $   0.00390 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.49459 $ & $   0.00584 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.49780 $ & $   0.00304 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.36374 $ & $   0.00092 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.49816 $ & $  -0.04063 $ & $   0.01236 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.69671 $ & $  -0.00023 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.28906 $ & $   0.01181 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.59810 $ & $  -0.00459 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.66227 $ & $   0.02215 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.59817 $ & $   0.01068 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.82861 $ & $   0.02061 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.69760 $ & $  -0.00174 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.86403 $ & $   0.01989 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.86125 $ & $   0.01041 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.43270 $ & $  -0.00449 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.62814 $ & $   0.00519 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.39787 $ & $  -0.01160 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.42158 $ & $   0.01971 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.89685 $ & $   0.00220 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.46556 $ & $  -0.00708 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.83308 $ & $  -0.01443 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.59694 $ & $  -0.00565 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.36708 $ & $   0.00574 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.53344 $ & $  -0.01472 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.50142 $ & $   0.00290 $ & $   0.01253 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.69998 $ & $  -0.00428 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.32411 $ & $  -0.00812 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.49910 $ & $  -0.01330 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.29235 $ & $  -0.00627 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.50231 $ & $   0.00565 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.66562 $ & $   0.01149 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.83215 $ & $   0.00164 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.86733 $ & $   0.00059 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.60215 $ & $   0.01372 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.63139 $ & $  -0.00835 $ & $   0.01030 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.40115 $ & $   0.02692 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.60257 $ & $   0.00731 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.42491 $ & $   0.01617 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.86524 $ & $  -0.00341 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.90028 $ & $   0.00190 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.83636 $ & $  -0.02101 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.46924 $ & $   0.00427 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.60056 $ & $   0.02728 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.43731 $ & $   0.00589 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.53672 $ & $   0.00928 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.37080 $ & $  -0.00523 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.70323 $ & $  -0.01526 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.32737 $ & $  -0.00678 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.50245 $ & $  -0.00791 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.29562 $ & $   0.02504 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.50562 $ & $   0.01884 $ & $   0.01347 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.50568 $ & $  -0.00213 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.83550 $ & $  -0.01419 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.60546 $ & $   0.00212 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.40441 $ & $  -0.00783 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.87094 $ & $  -0.01661 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.66992 $ & $  -0.01139 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.63495 $ & $   0.00063 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.60591 $ & $  -0.00333 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.42823 $ & $   0.00753 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.86851 $ & $  -0.00864 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.83963 $ & $   0.00476 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.47260 $ & $  -0.00482 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.44066 $ & $  -0.00417 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.53997 $ & $   0.00380 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.60428 $ & $   0.00632 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.90492 $ & $  -0.00222 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.29890 $ & $  -0.02333 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.50888 $ & $   0.01006 $ & $   0.01313 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.50901 $ & $  -0.01177 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.50647 $ & $  -0.00688 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.70780 $ & $   0.01453 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.60876 $ & $  -0.00728 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.37554 $ & $  -0.00959 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.87424 $ & $  -0.00909 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.63819 $ & $   0.00852 $ & $   0.01204 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.83936 $ & $  -0.00957 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.67323 $ & $  -0.00868 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.40797 $ & $   0.00522 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.60922 $ & $   0.00272 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.87176 $ & $   0.01236 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.43155 $ & $  -0.00432 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.44399 $ & $  -0.00445 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.60758 $ & $   0.00961 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.84388 $ & $  -0.00238 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.33389 $ & $  -0.01764 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.90839 $ & $  -0.00830 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.30216 $ & $   0.00808 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.51214 $ & $   0.01436 $ & $   0.01239 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.54428 $ & $   0.01487 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.50986 $ & $  -0.01894 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.71107 $ & $   0.00822 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.37887 $ & $  -0.00381 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.87754 $ & $  -0.01369 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.64143 $ & $  -0.00210 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.47822 $ & $   0.00002 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55107.26834 $ & $   0.01776 $ & $   0.02423 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.41123 $ & $   0.01462 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.51333 $ & $  -0.00311 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.84282 $ & $  -0.00658 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.87502 $ & $   0.00781 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.43486 $ & $  -0.00465 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.61272 $ & $  -0.00152 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.67719 $ & $   0.00796 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.61372 $ & $  -0.00325 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.84716 $ & $  -0.02037 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.33717 $ & $  -0.01624 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.61139 $ & $  -0.00027 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.91181 $ & $   0.00826 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.30547 $ & $   0.01266 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.54788 $ & $   0.00822 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.44890 $ & $  -0.00254 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.71434 $ & $   0.00346 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.38220 $ & $   0.00122 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.64465 $ & $  -0.03573 $ & $   0.01052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.88084 $ & $  -0.00458 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.48157 $ & $   0.00260 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.84614 $ & $  -0.01022 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.87827 $ & $   0.02190 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.51390 $ & $  -0.01252 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.43819 $ & $  -0.00501 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.51697 $ & $   0.00160 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.61636 $ & $  -0.01391 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.68052 $ & $   0.01148 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.41567 $ & $   0.00796 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.85045 $ & $  -0.01186 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.34041 $ & $   0.01117 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.61736 $ & $  -0.01437 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.61482 $ & $   0.01377 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.30873 $ & $  -0.00440 $ & $   0.01147 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.91557 $ & $   0.00483 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.55115 $ & $  -0.00894 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.45225 $ & $   0.00903 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.64788 $ & $  -0.01835 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.88417 $ & $  -0.02180 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.51990 $ & $   0.00836 $ & $   0.01444 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.48493 $ & $  -0.00380 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.84955 $ & $   0.01009 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.44149 $ & $   0.00836 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.88186 $ & $  -0.00346 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.52033 $ & $  -0.00277 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.71876 $ & $  -0.01677 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.51762 $ & $   0.03451 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.61966 $ & $   0.02965 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.38675 $ & $  -0.01307 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.41893 $ & $   0.01053 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.68450 $ & $  -0.01344 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.62069 $ & $  -0.00922 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.31197 $ & $  -0.00078 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.85439 $ & $   0.00027 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.61862 $ & $   0.01540 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.91906 $ & $  -0.00062 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.45558 $ & $   0.00595 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.65142 $ & $  -0.04334 $ & $   0.01103 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.88778 $ & $  -0.00327 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.55546 $ & $   0.01865 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.44483 $ & $   0.02297 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.85300 $ & $   0.00805 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.88510 $ & $  -0.00981 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.72219 $ & $  -0.00906 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.42219 $ & $   0.00601 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.39038 $ & $   0.02091 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.62363 $ & $  -0.01596 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.52163 $ & $  -0.01849 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.52494 $ & $   0.00762 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.31527 $ & $   0.00156 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.85767 $ & $  -0.00798 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.49058 $ & $   0.01527 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.62210 $ & $   0.01208 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.62505 $ & $  -0.00058 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.65467 $ & $   0.00103 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.89108 $ & $  -0.00393 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.55873 $ & $   0.01656 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.44813 $ & $  -0.01186 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.88838 $ & $   0.02803 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.92361 $ & $   0.00712 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.46008 $ & $   0.00505 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.52744 $ & $  -0.03139 $ & $   0.01380 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.72578 $ & $   0.02219 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.85703 $ & $   0.00149 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.62692 $ & $   0.00087 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.39370 $ & $  -0.00483 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.42577 $ & $   0.00305 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.52501 $ & $  -0.00556 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.35014 $ & $   0.00108 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.52833 $ & $  -0.00297 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.31854 $ & $   0.00694 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.86125 $ & $  -0.00823 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.49392 $ & $  -0.00120 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.62544 $ & $  -0.00008 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.62838 $ & $  -0.00350 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.55293 $ & $   0.02222 $ & $   0.01771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.65791 $ & $  -0.02568 $ & $   0.01050 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.56200 $ & $   0.00711 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.89438 $ & $  -0.01340 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.79253 $ & $   0.00647 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.89167 $ & $  -0.00181 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.45146 $ & $   0.02654 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.92693 $ & $  -0.00870 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.46342 $ & $   0.00260 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.53067 $ & $   0.03167 $ & $   0.01378 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.42903 $ & $  -0.01840 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.63023 $ & $  -0.00228 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.86060 $ & $   0.00932 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.53166 $ & $  -0.01243 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.25473 $ & $   0.01723 $ & $   0.01134 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.32180 $ & $  -0.01215 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.73012 $ & $   0.00380 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.52903 $ & $   0.00975 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.39809 $ & $  -0.02343 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.49729 $ & $   0.00877 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.63169 $ & $   0.00589 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.62896 $ & $  -0.00432 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.55621 $ & $  -0.01092 $ & $   0.01660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.66117 $ & $  -0.02054 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.86539 $ & $  -0.00012 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.89769 $ & $   0.00597 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.89493 $ & $   0.01125 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.79618 $ & $   0.00368 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.93035 $ & $  -0.00416 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.46707 $ & $   0.00240 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.53425 $ & $  -0.00342 $ & $   0.01428 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.35662 $ & $  -0.00211 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.56658 $ & $   0.00312 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.86403 $ & $   0.00850 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.32508 $ & $   0.00033 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.73338 $ & $  -0.00945 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.53240 $ & $   0.02273 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.63452 $ & $   0.00449 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.43339 $ & $   0.02001 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.40144 $ & $  -0.01765 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55107.29081 $ & $  -0.00774 $ & $   0.02048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.55946 $ & $   0.02971 $ & $   0.01612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.63235 $ & $   0.01512 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.66448 $ & $  -0.00293 $ & $   0.01024 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.53627 $ & $  -0.00054 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.86869 $ & $  -0.00762 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.90099 $ & $  -0.01351 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.45807 $ & $   0.00611 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.89853 $ & $   0.01775 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.79956 $ & $   0.02298 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.63641 $ & $  -0.01766 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.50259 $ & $   0.00299 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.93412 $ & $  -0.00420 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.56988 $ & $   0.01591 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.86752 $ & $  -0.00773 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.26122 $ & $   0.02314 $ & $   0.01306 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.32833 $ & $  -0.00035 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.73665 $ & $   0.01928 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.53849 $ & $   0.01883 $ & $   0.01599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.47169 $ & $   0.01142 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.63799 $ & $  -0.00241 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.40480 $ & $  -0.01728 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.56271 $ & $  -0.02681 $ & $   0.01684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.53961 $ & $   0.01212 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.87199 $ & $   0.00389 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.53676 $ & $  -0.00329 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.63619 $ & $   0.01917 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.46138 $ & $   0.03744 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.90460 $ & $  -0.00013 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.90178 $ & $  -0.01482 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.80282 $ & $   0.02421 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.63974 $ & $   0.01299 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.50594 $ & $   0.00053 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.36310 $ & $   0.01273 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.57316 $ & $  -0.01742 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.26440 $ & $  -0.00555 $ & $   0.01477 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.33162 $ & $   0.02411 $ & $   0.01003 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.87097 $ & $  -0.00732 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.54173 $ & $  -0.01961 $ & $   0.01441 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.43999 $ & $  -0.00969 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.47504 $ & $  -0.00187 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.64127 $ & $   0.00131 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.56596 $ & $  -0.01366 $ & $   0.01656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.74107 $ & $  -0.00127 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.54298 $ & $  -0.00272 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.54014 $ & $  -0.02877 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.63960 $ & $   0.01825 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.46471 $ & $   0.00573 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.90789 $ & $  -0.02346 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.47353 $ & $   0.00381 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.90505 $ & $   0.00236 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.80607 $ & $   0.01823 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.87610 $ & $  -0.00483 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.40983 $ & $  -0.00262 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.64309 $ & $   0.00646 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.36641 $ & $   0.00246 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.50961 $ & $  -0.00084 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.33490 $ & $  -0.02751 $ & $   0.01473 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.54497 $ & $   0.00861 $ & $   0.01653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.87473 $ & $   0.00960 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.57741 $ & $   0.01987 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.47837 $ & $  -0.00606 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.44358 $ & $   0.00682 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.56923 $ & $   0.00056 $ & $   0.01739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.64520 $ & $   0.01207 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.74466 $ & $  -0.00757 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.46801 $ & $  -0.00345 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.91118 $ & $   0.00121 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.90833 $ & $   0.01544 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.47694 $ & $  -0.00148 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.64316 $ & $  -0.00929 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.54425 $ & $   0.00959 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.41315 $ & $   0.02564 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.54732 $ & $  -0.00747 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.80977 $ & $   0.00140 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.36969 $ & $   0.01103 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.87988 $ & $   0.00739 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.27089 $ & $   0.01989 $ & $   0.01018 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.33813 $ & $   0.01077 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.64767 $ & $  -0.00591 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.58069 $ & $  -0.01167 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.87828 $ & $   0.00653 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.44683 $ & $  -0.00127 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.57252 $ & $  -0.00607 $ & $   0.01750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.54922 $ & $  -0.00156 $ & $   0.01435 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.64851 $ & $  -0.00365 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.74792 $ & $   0.01620 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.51500 $ & $  -0.00061 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.47132 $ & $   0.00159 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.91448 $ & $  -0.01502 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.64654 $ & $  -0.00043 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.54761 $ & $  -0.00994 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.41649 $ & $   0.00365 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.55065 $ & $   0.00160 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.88314 $ & $   0.00718 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.81322 $ & $  -0.01644 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.48088 $ & $  -0.00818 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.37302 $ & $  -0.00949 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.27418 $ & $  -0.01981 $ & $   0.01366 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.34142 $ & $  -0.00323 $ & $   0.01233 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.65101 $ & $   0.00197 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.58428 $ & $   0.00592 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.88168 $ & $  -0.01292 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.57581 $ & $  -0.04635 $ & $   0.01783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.55277 $ & $   0.00447 $ & $   0.01604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.65213 $ & $  -0.01418 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.45117 $ & $  -0.01734 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.47463 $ & $   0.00094 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.91779 $ & $  -0.01203 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.51838 $ & $  -0.00424 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.64997 $ & $   0.00139 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.48688 $ & $  -0.01502 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.75231 $ & $   0.03201 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.48413 $ & $   0.00671 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.37633 $ & $  -0.01561 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.81662 $ & $   0.00050 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.55433 $ & $   0.01329 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.34464 $ & $  -0.02727 $ & $   0.00992 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.55168 $ & $  -0.02550 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.88707 $ & $  -0.00271 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.42119 $ & $   0.01317 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.65466 $ & $  -0.00089 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.88518 $ & $   0.01780 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.57910 $ & $   0.00660 $ & $   0.01720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.58852 $ & $  -0.00367 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.45444 $ & $  -0.01938 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.47793 $ & $   0.00109 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.52182 $ & $   0.00103 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.92140 $ & $  -0.01824 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.65611 $ & $  -0.01213 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.75557 $ & $   0.01228 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.49028 $ & $  -0.01429 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.65369 $ & $   0.00599 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.28056 $ & $   0.00913 $ & $   0.01599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.81998 $ & $  -0.00415 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.34791 $ & $   0.01454 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.89034 $ & $  -0.01570 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.48806 $ & $  -0.00133 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.55548 $ & $  -0.00298 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.55862 $ & $   0.00262 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.42452 $ & $  -0.00062 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.58240 $ & $  -0.02322 $ & $   0.01823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.88874 $ & $  -0.02307 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.59179 $ & $   0.01282 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.45772 $ & $  -0.01319 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.65905 $ & $  -0.03982 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.92472 $ & $  -0.00342 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.65941 $ & $  -0.00696 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.75883 $ & $   0.02052 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.28373 $ & $   0.00500 $ & $   0.01590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.65708 $ & $   0.01088 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.24894 $ & $  -0.02016 $ & $   0.01591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.82336 $ & $   0.01539 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.89359 $ & $  -0.00697 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55107.31649 $ & $  -0.02058 $ & $   0.02341 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.49164 $ & $  -0.01096 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.49492 $ & $   0.02010 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.56199 $ & $  -0.00282 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.42816 $ & $   0.00667 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.58571 $ & $   0.00110 $ & $   0.01710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.55969 $ & $  -0.01489 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.59506 $ & $  -0.01984 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.89250 $ & $   0.00410 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.48456 $ & $   0.00224 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.46131 $ & $  -0.00599 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.92799 $ & $   0.01726 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.66269 $ & $  -0.00822 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.28690 $ & $  -0.02086 $ & $   0.01286 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.38622 $ & $  -0.00346 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.52909 $ & $   0.01158 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.66041 $ & $   0.02887 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.82695 $ & $  -0.01085 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.56531 $ & $  -0.00160 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.49829 $ & $  -0.00326 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.76372 $ & $  -0.02014 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.89785 $ & $   0.01196 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.49555 $ & $  -0.00823 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.58904 $ & $  -0.03052 $ & $   0.01752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.56303 $ & $   0.00560 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.48788 $ & $  -0.01533 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.89602 $ & $  -0.00434 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.46457 $ & $  -0.00997 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.93130 $ & $   0.00741 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.43289 $ & $   0.00753 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.29014 $ & $   0.01558 $ & $   0.01388 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.35730 $ & $   0.00253 $ & $   0.01451 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.59930 $ & $   0.01261 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.38952 $ & $   0.02384 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.66666 $ & $  -0.01014 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.66404 $ & $  -0.00631 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.83035 $ & $  -0.01612 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.53307 $ & $   0.00222 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.50163 $ & $   0.00739 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.76699 $ & $   0.00466 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.49881 $ & $  -0.00349 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.90114 $ & $   0.00093 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.59239 $ & $   0.02143 $ & $   0.01724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.56981 $ & $   0.01108 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.49120 $ & $  -0.00723 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.56710 $ & $  -0.00954 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.89954 $ & $  -0.00416 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.93460 $ & $  -0.00910 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.29332 $ & $   0.00391 $ & $   0.01461 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.43624 $ & $   0.01565 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.25863 $ & $  -0.03073 $ & $   0.01396 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.39283 $ & $  -0.00617 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.60290 $ & $   0.02588 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.46903 $ & $   0.00112 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.67027 $ & $  -0.00955 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.83356 $ & $  -0.01446 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.66742 $ & $  -0.00763 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.53645 $ & $   0.00602 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.77027 $ & $   0.00252 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.90439 $ & $  -0.00082 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.59575 $ & $  -0.00315 $ & $   0.01767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.50273 $ & $   0.00358 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.57054 $ & $  -0.01077 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.57345 $ & $   0.02125 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.50643 $ & $  -0.00481 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.90300 $ & $  -0.01411 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.43959 $ & $  -0.00699 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.93821 $ & $   0.00413 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.60617 $ & $  -0.00569 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.47232 $ & $  -0.01060 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.83676 $ & $  -0.00034 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.67359 $ & $  -0.00022 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.67122 $ & $  -0.00692 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.59910 $ & $  -0.00951 $ & $   0.01721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.90832 $ & $  -0.01006 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.50600 $ & $  -0.00581 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.77458 $ & $   0.02586 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.49782 $ & $  -0.00070 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.50976 $ & $   0.00303 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.57682 $ & $  -0.00178 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.90644 $ & $  -0.00501 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.94151 $ & $  -0.00093 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.26519 $ & $   0.03094 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.83996 $ & $  -0.01653 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.47559 $ & $  -0.00027 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.57486 $ & $  -0.01678 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.44428 $ & $  -0.01119 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.67754 $ & $  -0.00764 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.61060 $ & $  -0.00686 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.67491 $ & $   0.01571 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.54413 $ & $   0.01395 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.60248 $ & $  -0.00212 $ & $   0.01807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.91160 $ & $  -0.00301 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.77785 $ & $   0.01603 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.41087 $ & $   0.00543 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.30307 $ & $   0.00910 $ & $   0.01375 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.51310 $ & $   0.00631 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.51025 $ & $  -0.00278 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.94481 $ & $  -0.00931 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.40274 $ & $   0.00869 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.91022 $ & $   0.01066 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.84344 $ & $  -0.00702 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.57819 $ & $  -0.01535 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.58116 $ & $  -0.02259 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.47918 $ & $  -0.00073 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.68083 $ & $  -0.01253 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.61387 $ & $   0.01178 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.67823 $ & $  -0.00001 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.44792 $ & $   0.01137 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.54752 $ & $   0.01629 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.60587 $ & $  -0.02605 $ & $   0.01711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.78143 $ & $  -0.00718 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.30631 $ & $   0.02186 $ & $   0.01205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.41437 $ & $   0.00813 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.51351 $ & $   0.00288 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.94810 $ & $  -0.03676 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.40606 $ & $   0.00968 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.84664 $ & $   0.00195 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.91382 $ & $  -0.00369 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.48246 $ & $   0.00724 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.58454 $ & $   0.00902 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.51772 $ & $   0.02164 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.68414 $ & $   0.01345 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.61716 $ & $   0.00409 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.58219 $ & $   0.00584 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.68154 $ & $  -0.00954 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.45125 $ & $  -0.01998 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.55092 $ & $   0.00425 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.60927 $ & $  -0.01164 $ & $   0.01863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.50773 $ & $  -0.02077 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55107.34217 $ & $   0.00483 $ & $   0.01593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.51745 $ & $   0.01549 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.84984 $ & $  -0.00529 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.78580 $ & $  -0.00176 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.91728 $ & $  -0.00185 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.58787 $ & $   0.00626 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.52106 $ & $  -0.00838 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.41921 $ & $  -0.02815 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.58554 $ & $   0.00741 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.48701 $ & $   0.01518 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.68841 $ & $  -0.01316 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.31274 $ & $   0.00676 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.51104 $ & $  -0.01914 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.45580 $ & $  -0.00390 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.62199 $ & $   0.01187 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55107.34541 $ & $   0.03356 $ & $   0.02403 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.41267 $ & $  -0.01889 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.85302 $ & $   0.00306 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.52073 $ & $  -0.00051 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.78906 $ & $   0.01169 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.92086 $ & $   0.00385 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.42256 $ & $   0.01765 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.55668 $ & $   0.00289 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.52471 $ & $   0.01364 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.49027 $ & $   0.00773 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.58953 $ & $   0.01584 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.59247 $ & $   0.00145 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.69170 $ & $   0.00341 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.31600 $ & $   0.01053 $ & $   0.01026 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.62529 $ & $  -0.00779 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.45914 $ & $   0.01020 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.41597 $ & $  -0.00949 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.85624 $ & $   0.00082 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.79232 $ & $   0.00750 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.52466 $ & $   0.00395 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.92446 $ & $   0.00222 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.56006 $ & $   0.00802 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.49354 $ & $  -0.01175 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.59580 $ & $  -0.00298 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.69498 $ & $   0.00220 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.42696 $ & $   0.01134 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.59319 $ & $  -0.01388 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.31929 $ & $  -0.00873 $ & $   0.01448 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.52934 $ & $  -0.00550 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.62857 $ & $  -0.01098 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.46249 $ & $   0.00589 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.28473 $ & $   0.01160 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.41928 $ & $  -0.00430 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.85976 $ & $   0.00073 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.52825 $ & $  -0.01276 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.56339 $ & $  -0.01275 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.79674 $ & $   0.00937 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.92825 $ & $   0.00676 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.49712 $ & $   0.01452 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.59916 $ & $  -0.00151 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.43029 $ & $   0.00397 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.32251 $ & $  -0.02229 $ & $   0.01283 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.53269 $ & $  -0.00484 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.69894 $ & $   0.02191 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.28802 $ & $  -0.02935 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.59723 $ & $  -0.00105 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.86305 $ & $  -0.01258 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.63312 $ & $  -0.01346 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.46729 $ & $  -0.00176 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.80032 $ & $   0.00392 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.53219 $ & $   0.01655 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.50038 $ & $  -0.00221 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.53604 $ & $  -0.00029 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.70225 $ & $  -0.00834 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.29132 $ & $   0.01840 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.60056 $ & $   0.01458 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.60357 $ & $   0.01847 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.56859 $ & $   0.00258 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.42587 $ & $   0.02114 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.43481 $ & $   0.00045 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.86647 $ & $   0.01298 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.63646 $ & $  -0.00912 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.47063 $ & $  -0.00139 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.80359 $ & $   0.00390 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.53547 $ & $  -0.01261 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.29461 $ & $   0.00890 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.70586 $ & $  -0.01051 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.60689 $ & $   0.00209 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.57193 $ & $   0.00097 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.42917 $ & $  -0.01030 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.50516 $ & $  -0.00900 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.86984 $ & $  -0.00982 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.60458 $ & $   0.01669 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.54045 $ & $  -0.01836 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.43845 $ & $  -0.00716 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.64029 $ & $   0.00173 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.47413 $ & $   0.02325 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.33218 $ & $   0.00852 $ & $   0.01296 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.53941 $ & $  -0.00546 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.80802 $ & $  -0.00443 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.29790 $ & $   0.01492 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.43248 $ & $   0.01234 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.50842 $ & $   0.00895 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.61053 $ & $   0.00495 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.57560 $ & $   0.00824 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.70984 $ & $  -0.00591 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.87323 $ & $   0.00552 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.60798 $ & $  -0.00772 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.54413 $ & $   0.00274 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.44310 $ & $  -0.00552 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.34439 $ & $   0.00311 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.64471 $ & $  -0.00792 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.54267 $ & $  -0.00532 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.47868 $ & $  -0.00021 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.81130 $ & $   0.00398 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.30119 $ & $   0.01324 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.31288 $ & $  -0.01432 $ & $   0.01792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.43578 $ & $  -0.00516 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.51167 $ & $  -0.00576 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.71313 $ & $   0.00287 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.87690 $ & $   0.01944 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.54747 $ & $  -0.00590 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.61503 $ & $   0.01508 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.61230 $ & $   0.00224 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.33863 $ & $  -0.02332 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.44665 $ & $   0.01210 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.58081 $ & $   0.00543 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.64807 $ & $   0.00701 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.48202 $ & $  -0.01171 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.81460 $ & $  -0.01542 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.30448 $ & $  -0.01452 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.34823 $ & $  -0.00779 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.54693 $ & $  -0.00047 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.43908 $ & $   0.00679 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.51523 $ & $   0.01298 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.71641 $ & $  -0.00002 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.31713 $ & $  -0.01500 $ & $   0.01668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.88035 $ & $   0.01832 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.61835 $ & $   0.00518 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.61564 $ & $  -0.01980 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.58413 $ & $  -0.00147 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.55210 $ & $  -0.00735 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55107.37429 $ & $  -0.02408 $ & $   0.02176 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.65144 $ & $  -0.01166 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.30777 $ & $  -0.01099 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.48566 $ & $   0.02433 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.35157 $ & $  -0.00560 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.55021 $ & $  -0.00456 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.45123 $ & $   0.00814 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.51849 $ & $  -0.00142 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.71970 $ & $   0.00289 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.32035 $ & $  -0.01046 $ & $   0.01534 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.81923 $ & $  -0.00072 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.88378 $ & $  -0.00336 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.62168 $ & $   0.01553 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.34509 $ & $   0.01649 $ & $   0.01424 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.58746 $ & $   0.00257 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.55543 $ & $  -0.00251 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.61966 $ & $   0.00601 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.31106 $ & $   0.01161 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.44568 $ & $   0.01120 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.65572 $ & $  -0.00418 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.45456 $ & $   0.00227 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.32361 $ & $   0.03108 $ & $   0.01788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.55416 $ & $  -0.00282 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.35595 $ & $  -0.00768 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.72332 $ & $  -0.00492 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.82251 $ & $  -0.00200 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.49034 $ & $   0.00770 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.88712 $ & $  -0.00368 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.52280 $ & $   0.00128 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.34830 $ & $  -0.02591 $ & $   0.01328 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.55879 $ & $  -0.01131 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.62300 $ & $  -0.01959 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.62605 $ & $   0.02554 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.31436 $ & $  -0.01425 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.44897 $ & $  -0.00133 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.65934 $ & $   0.00744 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.55747 $ & $  -0.00440 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.59251 $ & $   0.00355 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.35929 $ & $  -0.00167 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.82577 $ & $   0.00569 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.49367 $ & $  -0.00284 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.52606 $ & $  -0.00176 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.89053 $ & $  -0.01928 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.72728 $ & $   0.00747 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.32791 $ & $  -0.00840 $ & $   0.01704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.45947 $ & $   0.01014 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.31766 $ & $  -0.01511 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.62969 $ & $   0.00050 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.62704 $ & $   0.02087 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.45227 $ & $  -0.02478 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.66265 $ & $   0.00424 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.56357 $ & $  -0.00191 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.36263 $ & $   0.00468 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.49707 $ & $  -0.01001 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.59636 $ & $  -0.01158 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.52931 $ & $   0.01075 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.56141 $ & $   0.01067 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.73059 $ & $  -0.00689 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.35473 $ & $   0.00333 $ & $   0.01223 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.33147 $ & $  -0.01964 $ & $   0.01410 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.83011 $ & $  -0.02033 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.46277 $ & $   0.01006 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.89428 $ & $   0.01429 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.59727 $ & $   0.00045 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.63301 $ & $  -0.01147 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.45557 $ & $  -0.00852 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.63067 $ & $  -0.01873 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.56691 $ & $   0.00495 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.59973 $ & $   0.01243 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.73389 $ & $   0.00452 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.53289 $ & $   0.00973 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.56500 $ & $   0.01811 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.33473 $ & $   0.01586 $ & $   0.01584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.83339 $ & $  -0.00604 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.66725 $ & $  -0.00611 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.89769 $ & $   0.00134 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.50159 $ & $  -0.02200 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.36749 $ & $   0.02516 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.46706 $ & $  -0.00635 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.32426 $ & $   0.01774 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.60133 $ & $  -0.00275 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.63729 $ & $  -0.00336 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.57026 $ & $  -0.00992 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.63466 $ & $   0.00131 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.73718 $ & $   0.00257 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.53616 $ & $   0.00891 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.67057 $ & $  -0.00385 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.90104 $ & $   0.02610 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.83698 $ & $  -0.00863 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.56900 $ & $   0.02915 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.37081 $ & $   0.00956 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.33904 $ & $  -0.00420 $ & $   0.01473 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.50524 $ & $  -0.01401 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.47037 $ & $  -0.00159 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.32757 $ & $   0.01513 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.60461 $ & $   0.00446 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.60476 $ & $  -0.00382 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.64061 $ & $  -0.00629 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.63806 $ & $  -0.01646 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.36446 $ & $   0.01331 $ & $   0.01531 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.74078 $ & $   0.00094 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.57472 $ & $  -0.00560 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.67391 $ & $   0.00803 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.90451 $ & $   0.00712 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.57234 $ & $   0.01797 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.37414 $ & $  -0.00612 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.54046 $ & $  -0.00736 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.34230 $ & $   0.03683 $ & $   0.01495 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.50863 $ & $  -0.01211 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.33085 $ & $   0.01648 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.60809 $ & $  -0.00697 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.84143 $ & $   0.00451 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.27609 $ & $   0.01194 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.47471 $ & $   0.01386 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.64393 $ & $   0.00099 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.60904 $ & $  -0.01938 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.36768 $ & $  -0.00925 $ & $   0.01370 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.64211 $ & $  -0.02535 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.57806 $ & $  -0.01405 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.90781 $ & $  -0.01155 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.74475 $ & $   0.00796 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.54371 $ & $   0.01023 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.34555 $ & $   0.00488 $ & $   0.01511 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.33417 $ & $   0.00272 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.57629 $ & $  -0.00784 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.61147 $ & $   0.01345 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.84472 $ & $   0.00797 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.67860 $ & $  -0.00087 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.37853 $ & $   0.00498 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.27959 $ & $  -0.00463 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.61231 $ & $  -0.02446 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.51318 $ & $   0.01071 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.47834 $ & $   0.02182 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.64548 $ & $  -0.01421 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.64859 $ & $   0.00468 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.58172 $ & $  -0.00340 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.74806 $ & $   0.00765 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.54697 $ & $   0.02664 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.91155 $ & $   0.00421 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.33747 $ & $   0.01393 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.57957 $ & $  -0.00567 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.84801 $ & $  -0.00346 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.68193 $ & $   0.00072 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.38188 $ & $   0.01589 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.28295 $ & $  -0.00325 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.35011 $ & $   0.01796 $ & $   0.01517 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.61559 $ & $  -0.00554 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.51657 $ & $   0.01427 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.37406 $ & $   0.02392 $ & $   0.01330 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.65192 $ & $  -0.02956 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.48291 $ & $  -0.00909 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.61704 $ & $   0.00904 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.75131 $ & $   0.01754 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.91492 $ & $  -0.00993 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.55057 $ & $  -0.00313 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.34077 $ & $   0.01261 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.64986 $ & $  -0.00367 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.68527 $ & $  -0.01701 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.58648 $ & $   0.01251 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.38556 $ & $   0.00721 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.58384 $ & $  -0.00248 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.68590 $ & $  -0.00872 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.51991 $ & $   0.00594 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.85263 $ & $   0.00493 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55107.40951 $ & $  -0.02176 $ & $   0.01798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.28737 $ & $   0.00591 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.62024 $ & $  -0.00968 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.65524 $ & $   0.00841 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.48624 $ & $   0.01496 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.62038 $ & $  -0.00056 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.55381 $ & $  -0.02160 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.91838 $ & $   0.00539 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.34406 $ & $  -0.04020 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.65322 $ & $   0.00365 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.75545 $ & $  -0.00508 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.58982 $ & $   0.00618 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.35673 $ & $  -0.02176 $ & $   0.01378 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.58715 $ & $  -0.03254 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.68930 $ & $  -0.00168 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.68957 $ & $  -0.01245 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.85624 $ & $  -0.00367 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.29071 $ & $   0.01191 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.39000 $ & $  -0.01207 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.62354 $ & $  -0.01456 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.62375 $ & $   0.00278 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.52469 $ & $   0.00525 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.92167 $ & $   0.01622 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.34738 $ & $   0.00582 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.65961 $ & $   0.00602 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.49078 $ & $   0.02023 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.75906 $ & $   0.00502 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.55809 $ & $   0.02348 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.65723 $ & $  -0.00806 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.75638 $ & $   0.01271 $ & $   0.01598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.59315 $ & $  -0.03296 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.69257 $ & $   0.00025 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.59110 $ & $   0.02347 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.85956 $ & $   0.01305 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.36105 $ & $   0.01192 $ & $   0.01499 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.39338 $ & $   0.00023 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.29437 $ & $   0.00112 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.62684 $ & $  -0.00759 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55442.19541 $ & $  -0.00600 $ & $   0.01304 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.52802 $ & $   0.00545 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.52812 $ & $   0.01166 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.66309 $ & $   0.01278 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.49410 $ & $   0.01892 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.76234 $ & $   0.00092 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.56135 $ & $   0.01307 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.66058 $ & $  -0.00414 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.76012 $ & $   0.00280 $ & $   0.01697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.62893 $ & $   0.00079 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.59440 $ & $   0.00833 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.59751 $ & $  -0.00780 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.36428 $ & $  -0.00318 $ & $   0.01481 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.69701 $ & $   0.03055 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.39673 $ & $   0.01833 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.53138 $ & $   0.00781 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.53174 $ & $   0.01232 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.86434 $ & $  -0.00395 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.63115 $ & $  -0.00388 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.29906 $ & $  -0.00511 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.56463 $ & $  -0.00476 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.66675 $ & $   0.00229 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.76629 $ & $   0.01943 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.63228 $ & $   0.00666 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.66457 $ & $  -0.00081 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.36785 $ & $  -0.03210 $ & $   0.01370 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.49908 $ & $  -0.01040 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.70026 $ & $  -0.01488 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.60117 $ & $  -0.02180 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.59834 $ & $   0.00691 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.53504 $ & $  -0.00448 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.35730 $ & $  -0.02126 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.86765 $ & $  -0.00253 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.63443 $ & $   0.00344 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.40126 $ & $  -0.00512 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.30238 $ & $   0.00374 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.53607 $ & $   0.00962 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.56821 $ & $  -0.01436 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.76955 $ & $  -0.00848 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.76677 $ & $  -0.01625 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.63593 $ & $  -0.00266 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.66823 $ & $   0.01456 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.67117 $ & $   0.01037 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.50245 $ & $   0.00994 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.60451 $ & $   0.01081 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.70381 $ & $   0.00117 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.60190 $ & $  -0.03462 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.37215 $ & $   0.02800 $ & $   0.01435 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.36060 $ & $  -0.01845 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.87092 $ & $  -0.00269 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.63804 $ & $   0.00660 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.30573 $ & $   0.00424 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.40492 $ & $   0.00843 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.53941 $ & $   0.00615 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.57149 $ & $  -0.02068 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.53959 $ & $  -0.00743 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.77007 $ & $  -0.01193 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.77298 $ & $   0.00515 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.43780 $ & $   0.01244 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.67449 $ & $  -0.00142 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.67223 $ & $   0.00168 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.37545 $ & $   0.00371 $ & $   0.01467 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.60583 $ & $  -0.00309 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.64084 $ & $   0.00139 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.36390 $ & $   0.00602 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.70803 $ & $   0.00066 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.50708 $ & $   0.02032 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.60912 $ & $  -0.00131 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.40826 $ & $  -0.00401 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.54288 $ & $  -0.01457 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.54305 $ & $   0.00427 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.64236 $ & $   0.00141 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.44132 $ & $   0.01152 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.77375 $ & $   0.00468 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.87582 $ & $  -0.00980 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.31044 $ & $  -0.00721 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.67787 $ & $   0.00627 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.57593 $ & $   0.02071 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.77725 $ & $  -0.00252 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.67557 $ & $  -0.00072 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.37870 $ & $  -0.02863 $ & $   0.01427 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.60907 $ & $   0.00355 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.36722 $ & $   0.00378 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.64417 $ & $   0.01153 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.71126 $ & $   0.01534 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.51040 $ & $  -0.00369 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.61247 $ & $  -0.01466 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.54618 $ & $  -0.00079 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.64565 $ & $   0.01418 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.87910 $ & $   0.00349 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.41271 $ & $  -0.00457 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.77728 $ & $  -0.00604 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.57919 $ & $  -0.00168 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.78052 $ & $   0.01834 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.31407 $ & $  -0.00376 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.44532 $ & $   0.01864 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.54766 $ & $  -0.00826 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.68228 $ & $  -0.00314 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.71449 $ & $   0.01962 $ & $   0.01450 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.37052 $ & $   0.00297 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.64751 $ & $   0.00833 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.67959 $ & $   0.00806 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.61584 $ & $   0.02199 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.61301 $ & $   0.01028 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.38314 $ & $  -0.01496 $ & $   0.01377 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.64891 $ & $  -0.00805 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.51490 $ & $  -0.01873 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.88239 $ & $  -0.00335 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.41608 $ & $   0.01881 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.58244 $ & $  -0.00644 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.78379 $ & $  -0.00791 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.78093 $ & $  -0.00545 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.31742 $ & $   0.00150 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.55074 $ & $   0.01199 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.55100 $ & $  -0.00384 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.44897 $ & $  -0.00386 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.68294 $ & $  -0.03491 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.68599 $ & $  -0.00887 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.61630 $ & $  -0.00945 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.38669 $ & $   0.03586 $ & $   0.01486 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.65258 $ & $   0.01289 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.51854 $ & $   0.00015 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.41947 $ & $  -0.00378 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.62077 $ & $  -0.00700 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.58602 $ & $  -0.01470 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.78434 $ & $  -0.00092 $ & $   0.00968 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.55404 $ & $  -0.00028 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.65324 $ & $  -0.00162 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.55434 $ & $   0.00292 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.88688 $ & $  -0.00395 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.78778 $ & $   0.00031 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.32177 $ & $  -0.00697 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.45298 $ & $  -0.00408 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.68932 $ & $  -0.01933 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.68727 $ & $  -0.00558 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.38995 $ & $  -0.01741 $ & $   0.01303 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.62055 $ & $   0.00812 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.65624 $ & $   0.00615 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.55733 $ & $   0.00306 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.58944 $ & $  -0.00653 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.78775 $ & $   0.00632 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.65685 $ & $  -0.00119 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.89016 $ & $   0.00147 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.79107 $ & $   0.00584 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.52299 $ & $  -0.00497 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.38041 $ & $   0.00501 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.32511 $ & $  -0.00782 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.42424 $ & $   0.00226 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.45631 $ & $   0.00763 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.55898 $ & $   0.00916 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.69062 $ & $  -0.00164 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.62382 $ & $  -0.01179 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.69381 $ & $  -0.00019 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.65957 $ & $   0.00791 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.39434 $ & $  -0.02124 $ & $   0.01399 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.66012 $ & $   0.00395 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.52632 $ & $  -0.00001 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.79164 $ & $  -0.01075 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.89378 $ & $  -0.01525 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.79469 $ & $  -0.00238 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.38369 $ & $  -0.01550 $ & $   0.01154 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.56156 $ & $   0.00013 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.42758 $ & $   0.00115 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.32847 $ & $  -0.00192 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.59411 $ & $   0.00022 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.46031 $ & $  -0.00184 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.56263 $ & $  -0.00583 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.69718 $ & $   0.01607 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.62777 $ & $   0.00751 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.79496 $ & $   0.00256 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.38698 $ & $   0.01681 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.56484 $ & $  -0.00837 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.43091 $ & $  -0.00355 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.59737 $ & $  -0.02301 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.79865 $ & $  -0.01096 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.66459 $ & $   0.00079 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.66472 $ & $  -0.00333 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.46364 $ & $   0.01184 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.53082 $ & $   0.00634 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.89824 $ & $   0.00409 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.56596 $ & $  -0.01252 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.70057 $ & $  -0.00435 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.40089 $ & $   0.01166 $ & $   0.01374 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.83017 $ & $  -0.00473 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.79839 $ & $   0.00965 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.39027 $ & $  -0.02230 $ & $   0.01295 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.56847 $ & $   0.00380 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.60061 $ & $  -0.00358 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.80194 $ & $   0.01211 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.66790 $ & $   0.00392 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.66806 $ & $   0.00432 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.53413 $ & $  -0.00775 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.90153 $ & $   0.00488 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.43522 $ & $   0.01154 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.46795 $ & $   0.02621 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.33706 $ & $  -0.00209 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.57042 $ & $  -0.00321 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.63524 $ & $  -0.01167 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.70524 $ & $  -0.01038 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.39355 $ & $   0.01745 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.80172 $ & $  -0.00644 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.83380 $ & $   0.00283 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.40543 $ & $   0.00307 $ & $   0.01441 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.80522 $ & $   0.01182 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.67120 $ & $  -0.00433 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.60423 $ & $  -0.00024 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.67140 $ & $   0.00004 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.90483 $ & $   0.00076 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.43854 $ & $   0.00471 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.57275 $ & $   0.00410 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.47129 $ & $  -0.01624 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.37221 $ & $  -0.02059 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.34045 $ & $  -0.00278 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.57376 $ & $  -0.00372 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.53889 $ & $  -0.00895 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.70862 $ & $  -0.01715 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.39682 $ & $  -0.03446 $ & $   0.01694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.80510 $ & $   0.00914 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.63892 $ & $   0.00016 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.40870 $ & $  -0.00469 $ & $   0.01349 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.83740 $ & $  -0.00969 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.60755 $ & $  -0.00686 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.80915 $ & $  -0.00872 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.57607 $ & $  -0.01344 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.44222 $ & $  -0.00191 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.67579 $ & $   0.00575 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.37570 $ & $   0.01846 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.90929 $ & $  -0.00066 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.57710 $ & $   0.00917 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.54221 $ & $  -0.00118 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.47529 $ & $   0.01200 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.67665 $ & $   0.01500 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.71199 $ & $   0.02345 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.40008 $ & $   0.00149 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.41197 $ & $   0.01957 $ & $   0.01281 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.34517 $ & $   0.00671 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.80873 $ & $   0.03497 $ & $   0.01225 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.84105 $ & $  -0.00420 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.64292 $ & $   0.00075 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.57936 $ & $   0.00079 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.81273 $ & $  -0.01487 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.61180 $ & $   0.00247 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.67907 $ & $   0.00405 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.37935 $ & $  -0.03110 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.91290 $ & $  -0.01497 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.44648 $ & $  -0.00171 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.47861 $ & $  -0.00585 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.68000 $ & $  -0.01009 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.40338 $ & $   0.02008 $ & $   0.01267 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.54676 $ & $  -0.02611 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.34852 $ & $  -0.01328 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.58181 $ & $   0.01288 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.81219 $ & $  -0.00113 $ & $   0.01128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.64623 $ & $  -0.01042 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.71633 $ & $   0.00216 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.41628 $ & $  -0.02517 $ & $   0.01466 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.84502 $ & $  -0.01905 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.81600 $ & $  -0.01319 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.61506 $ & $   0.01543 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.68236 $ & $  -0.01923 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.58361 $ & $   0.01187 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.91619 $ & $   0.01026 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.44984 $ & $  -0.00708 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.68332 $ & $  -0.00688 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.48264 $ & $   0.00019 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.38384 $ & $   0.00034 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.55008 $ & $   0.00180 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.58516 $ & $   0.00081 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.81550 $ & $   0.00317 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.35217 $ & $  -0.00137 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.24157 $ & $  -0.01154 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.71970 $ & $  -0.00210 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.41951 $ & $   0.00678 $ & $   0.01398 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.61833 $ & $   0.00744 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.84873 $ & $  -0.00428 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.81996 $ & $   0.01089 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.58721 $ & $  -0.00568 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.45317 $ & $   0.00375 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.68669 $ & $  -0.01542 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.48629 $ & $   0.01109 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.38721 $ & $  -0.00750 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.92075 $ & $  -0.01117 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.58849 $ & $  -0.01699 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.81891 $ & $  -0.00156 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.24487 $ & $   0.02246 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.68824 $ & $   0.00281 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.65340 $ & $   0.01318 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.42308 $ & $   0.00918 $ & $   0.01329 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.72338 $ & $   0.00250 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.55450 $ & $  -0.01904 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.62191 $ & $  -0.00361 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.85241 $ & $  -0.00924 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.82325 $ & $  -0.00887 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.35679 $ & $   0.00013 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.59050 $ & $   0.00338 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.68998 $ & $  -0.00116 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.45755 $ & $  -0.01831 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.92404 $ & $  -0.01619 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.39052 $ & $   0.00586 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.24808 $ & $  -0.00083 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.82241 $ & $   0.00849 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.49029 $ & $  -0.00090 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.69157 $ & $   0.01451 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.62488 $ & $   0.02325 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.59292 $ & $   0.00214 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.51723 $ & $   0.01476 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.62518 $ & $   0.00977 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.55815 $ & $   0.00757 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.82656 $ & $   0.00263 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.36011 $ & $   0.01301 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.85579 $ & $   0.00369 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.42728 $ & $  -0.01126 $ & $   0.01252 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.65768 $ & $  -0.00862 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.72774 $ & $  -0.00238 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.69359 $ & $   0.00208 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.59474 $ & $  -0.00828 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.92732 $ & $   0.00505 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.46121 $ & $  -0.01552 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.25137 $ & $  -0.00849 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.49365 $ & $  -0.00393 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.82616 $ & $  -0.02308 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.69524 $ & $  -0.01022 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.39507 $ & $   0.01692 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.59625 $ & $  -0.00609 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.52050 $ & $   0.01916 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.36344 $ & $  -0.00473 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.43054 $ & $   0.00937 $ & $   0.01396 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.62887 $ & $  -0.02566 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.85921 $ & $  -0.01937 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.66102 $ & $  -0.00128 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.73114 $ & $  -0.00929 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.62959 $ & $   0.00316 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.56259 $ & $   0.01402 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.83084 $ & $  -0.02008 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.59805 $ & $   0.01066 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.46456 $ & $  -0.01157 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.25467 $ & $  -0.00635 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.69812 $ & $  -0.01031 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.82975 $ & $   0.01329 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.52377 $ & $   0.00507 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.49765 $ & $   0.01428 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.93206 $ & $   0.00025 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.59990 $ & $   0.00752 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.43377 $ & $   0.01353 $ & $   0.01462 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.39879 $ & $   0.00009 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.73452 $ & $  -0.01642 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.86293 $ & $   0.00637 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.63283 $ & $  -0.01960 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.66496 $ & $  -0.01230 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.83413 $ & $  -0.00473 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.56593 $ & $   0.00661 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.36809 $ & $   0.00294 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.60136 $ & $  -0.01278 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.25798 $ & $   0.01959 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.70141 $ & $  -0.01390 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.52704 $ & $   0.01448 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.83317 $ & $   0.01629 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.93535 $ & $   0.00886 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.50100 $ & $   0.00264 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.46895 $ & $   0.00277 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.63536 $ & $   0.02806 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.40217 $ & $  -0.01756 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.86637 $ & $   0.00165 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.63609 $ & $   0.00525 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.66826 $ & $   0.01079 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.83741 $ & $  -0.01965 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.60440 $ & $  -0.00156 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.43831 $ & $   0.00405 $ & $   0.01306 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.37177 $ & $   0.00340 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.26127 $ & $  -0.00009 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.57042 $ & $  -0.01267 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.70470 $ & $  -0.01568 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.60603 $ & $   0.00259 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.53032 $ & $   0.00108 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.83659 $ & $  -0.02545 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.93867 $ & $  -0.00198 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.47231 $ & $   0.00808 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.63859 $ & $   0.01285 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.50530 $ & $   0.00208 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.86982 $ & $  -0.02198 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.63965 $ & $   0.00380 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.60775 $ & $  -0.00403 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.40677 $ & $   0.00820 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.67222 $ & $   0.00159 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.44190 $ & $   0.03607 $ & $   0.01296 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.84138 $ & $   0.00820 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.37509 $ & $  -0.01258 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.26457 $ & $  -0.02757 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.74273 $ & $   0.00029 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.57379 $ & $   0.01618 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.60931 $ & $  -0.00633 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.53361 $ & $  -0.01835 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.84002 $ & $  -0.00365 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.47565 $ & $   0.00603 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.64184 $ & $  -0.01113 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.70914 $ & $   0.00129 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.94301 $ & $   0.00400 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.50864 $ & $   0.00661 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.87324 $ & $  -0.00622 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.64292 $ & $  -0.00049 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.61110 $ & $   0.00319 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.41011 $ & $  -0.00335 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.44515 $ & $   0.02811 $ & $   0.01308 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.84469 $ & $  -0.01222 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.67584 $ & $   0.02203 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.26786 $ & $  -0.00670 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.74610 $ & $  -0.02702 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.61260 $ & $   0.02820 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.53689 $ & $  -0.00043 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.37954 $ & $   0.01955 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.64543 $ & $  -0.01574 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.84375 $ & $   0.01278 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.57856 $ & $   0.02028 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.71275 $ & $   0.00424 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.94628 $ & $  -0.01549 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.87668 $ & $   0.02409 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.48034 $ & $  -0.00194 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.41346 $ & $   0.00824 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.51265 $ & $  -0.00212 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.84828 $ & $   0.00312 $ & $   0.01155 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.27115 $ & $  -0.02056 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.64745 $ & $   0.00966 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.61539 $ & $   0.01080 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.44936 $ & $   0.01707 $ & $   0.01533 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.67981 $ & $   0.02954 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.54019 $ & $  -0.00123 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.38288 $ & $  -0.00015 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.75043 $ & $   0.01203 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.64863 $ & $   0.00248 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.61683 $ & $   0.00252 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.58189 $ & $   0.00538 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.84720 $ & $   0.01911 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.71602 $ & $  -0.00460 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.48375 $ & $  -0.00145 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.51600 $ & $   0.02047 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.88045 $ & $  -0.00529 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.34142 $ & $   0.00693 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.27444 $ & $   0.00566 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.65070 $ & $   0.00419 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.45261 $ & $  -0.01633 $ & $   0.01512 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.85220 $ & $   0.00931 $ & $   0.01190 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.68313 $ & $   0.01272 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.61905 $ & $  -0.00502 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.54345 $ & $   0.00998 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.38623 $ & $   0.00225 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.41831 $ & $  -0.01170 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.75380 $ & $   0.00564 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.65187 $ & $   0.01557 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.62011 $ & $  -0.00735 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.85059 $ & $   0.01552 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.72029 $ & $   0.00360 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.48716 $ & $  -0.01148 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.58630 $ & $   0.01082 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.88387 $ & $   0.00694 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.34471 $ & $  -0.01459 $ & $   0.01306 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.27773 $ & $   0.01020 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.65395 $ & $   0.01269 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.52000 $ & $  -0.00642 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.45587 $ & $   0.01899 $ & $   0.01333 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.85547 $ & $  -0.01353 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.62236 $ & $   0.00844 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.54674 $ & $   0.00878 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.42169 $ & $  -0.01013 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.68708 $ & $  -0.00936 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.65511 $ & $   0.00297 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.75719 $ & $  -0.00201 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.62371 $ & $   0.00344 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.85415 $ & $  -0.01502 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.44621 $ & $  -0.00584 $ & $   0.01111 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.72356 $ & $  -0.01040 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.39124 $ & $   0.01548 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.58977 $ & $  -0.00621 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.88730 $ & $  -0.00837 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.34798 $ & $   0.01592 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.28102 $ & $   0.00297 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.65752 $ & $  -0.00727 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.85875 $ & $   0.02318 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.52365 $ & $  -0.00176 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.49166 $ & $  -0.01041 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.55001 $ & $   0.01442 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.42509 $ & $  -0.01439 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.46040 $ & $  -0.01537 $ & $   0.01352 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.62683 $ & $   0.00265 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.85758 $ & $   0.00394 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.72683 $ & $   0.00662 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.76183 $ & $   0.01084 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.39459 $ & $  -0.00838 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.62795 $ & $   0.00099 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.35126 $ & $  -0.00874 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.89070 $ & $   0.00271 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.28430 $ & $   0.00228 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.66079 $ & $   0.01716 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.25280 $ & $  -0.01900 $ & $   0.00985 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.55329 $ & $  -0.00088 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.49504 $ & $   0.00309 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.59437 $ & $  -0.01355 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.86267 $ & $  -0.01264 $ & $   0.01766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.52764 $ & $   0.00134 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.46363 $ & $  -0.02686 $ & $   0.01348 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.63017 $ & $   0.00010 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.42968 $ & $   0.00224 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.86137 $ & $   0.00683 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.76520 $ & $   0.00756 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.39791 $ & $  -0.00272 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.66325 $ & $  -0.01883 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.63125 $ & $  -0.00365 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.53218 $ & $  -0.01736 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.35454 $ & $   0.00913 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.28758 $ & $  -0.01461 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.89410 $ & $   0.00361 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.25609 $ & $  -0.01058 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.55657 $ & $  -0.00263 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.73160 $ & $   0.00233 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.49871 $ & $   0.00355 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.59800 $ & $   0.00041 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.86622 $ & $   0.01393 $ & $   0.01563 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.66506 $ & $   0.03038 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.53097 $ & $   0.00308 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.46688 $ & $   0.02363 $ & $   0.01350 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.79658 $ & $   0.01573 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.63352 $ & $  -0.01374 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.43303 $ & $   0.00500 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.76854 $ & $   0.00283 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.86475 $ & $   0.01362 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.66655 $ & $  -0.00970 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.63454 $ & $   0.00390 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.53551 $ & $   0.00306 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.35783 $ & $   0.00086 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.29086 $ & $   0.01413 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.25936 $ & $  -0.01660 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.89785 $ & $   0.02031 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.55985 $ & $  -0.00493 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.40249 $ & $   0.00165 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.73487 $ & $   0.01063 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.66834 $ & $   0.02562 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.79977 $ & $   0.00974 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.53497 $ & $  -0.00217 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.50303 $ & $  -0.00336 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.47111 $ & $   0.01393 $ & $   0.01374 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.60249 $ & $   0.00033 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.66978 $ & $   0.01491 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.43669 $ & $   0.01445 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.53885 $ & $   0.01144 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.86834 $ & $  -0.01411 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.36111 $ & $  -0.02037 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.29413 $ & $  -0.02678 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.63840 $ & $   0.00105 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.26265 $ & $   0.00197 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.77292 $ & $   0.02080 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.90131 $ & $  -0.02832 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.63893 $ & $   0.00950 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.73814 $ & $  -0.00758 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.46994 $ & $   0.00969 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.40597 $ & $  -0.00019 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.67161 $ & $  -0.00837 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.80295 $ & $  -0.00398 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.46247 $ & $   0.01856 $ & $   0.01411 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.53836 $ & $   0.00729 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.50639 $ & $  -0.00923 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.47436 $ & $   0.00941 $ & $   0.01301 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.60582 $ & $  -0.01013 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.36440 $ & $   0.01297 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.29742 $ & $  -0.01899 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.87177 $ & $  -0.00208 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.64174 $ & $  -0.00348 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.26596 $ & $  -0.01258 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.77630 $ & $  -0.03666 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.67427 $ & $   0.00091 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.44117 $ & $  -0.00791 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.90477 $ & $   0.03168 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.47336 $ & $  -0.02024 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.64253 $ & $  -0.00172 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.54343 $ & $  -0.00132 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.40966 $ & $  -0.00817 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.80617 $ & $   0.00766 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.67520 $ & $  -0.00623 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.74247 $ & $   0.01077 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.46574 $ & $   0.00683 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.50973 $ & $  -0.00001 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.47794 $ & $   0.00469 $ & $   0.01403 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.36768 $ & $  -0.01303 $ & $   0.01746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.30069 $ & $   0.00415 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.54271 $ & $   0.00344 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.87533 $ & $  -0.02145 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.64510 $ & $  -0.01455 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.61018 $ & $   0.01885 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.26927 $ & $  -0.00951 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.67752 $ & $  -0.01306 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.44453 $ & $   0.00274 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.90820 $ & $  -0.00306 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.64581 $ & $   0.00508 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.77995 $ & $  -0.00132 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.54675 $ & $   0.00334 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.80934 $ & $  -0.00602 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.67847 $ & $   0.01651 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.57075 $ & $  -0.01649 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.74576 $ & $  -0.00299 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.46901 $ & $  -0.00629 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.47791 $ & $  -0.00109 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.41438 $ & $  -0.03962 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.37092 $ & $  -0.02174 $ & $   0.01361 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.30397 $ & $  -0.00604 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.54607 $ & $   0.01462 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.61353 $ & $   0.00088 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.48237 $ & $  -0.03967 $ & $   0.01400 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.27256 $ & $   0.00674 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.87922 $ & $  -0.00301 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.68108 $ & $   0.01042 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.44788 $ & $   0.02508 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.55009 $ & $   0.00618 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.91164 $ & $  -0.00430 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.64948 $ & $   0.01001 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.81286 $ & $   0.01943 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.57409 $ & $  -0.00484 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.65000 $ & $  -0.00760 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.78430 $ & $  -0.00185 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.74936 $ & $   0.01977 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.48117 $ & $   0.00804 $ & $   0.00961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.23977 $ & $  -0.03434 $ & $   0.01121 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.68292 $ & $   0.01339 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.41772 $ & $   0.00093 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.37419 $ & $   0.02812 $ & $   0.01549 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.30725 $ & $  -0.02530 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.48562 $ & $   0.03188 $ & $   0.01465 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.27588 $ & $  -0.00351 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.55005 $ & $   0.01890 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.51803 $ & $   0.00909 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.88270 $ & $  -0.01275 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.81616 $ & $   0.02466 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.91535 $ & $  -0.02489 $ & $   0.01089 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.57740 $ & $  -0.02085 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.65327 $ & $  -0.00023 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.68540 $ & $  -0.01526 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.61839 $ & $  -0.00113 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.45225 $ & $   0.01602 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.78766 $ & $  -0.02033 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.55463 $ & $  -0.01312 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.24298 $ & $  -0.00471 $ & $   0.01128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.68618 $ & $  -0.00287 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.42104 $ & $   0.01753 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.37745 $ & $  -0.01756 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.31054 $ & $  -0.00074 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.75399 $ & $  -0.00153 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.48888 $ & $  -0.00104 $ & $   0.01280 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.48603 $ & $  -0.00553 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.27920 $ & $  -0.00928 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.55338 $ & $   0.01745 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.52143 $ & $  -0.00151 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.88611 $ & $  -0.00263 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.81959 $ & $  -0.00578 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.91874 $ & $   0.01587 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.58069 $ & $   0.01801 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.65655 $ & $  -0.01315 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.68863 $ & $   0.02843 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.62171 $ & $  -0.00333 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.82306 $ & $  -0.00872 $ & $   0.01397 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.79103 $ & $   0.00736 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.45592 $ & $  -0.00499 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.55797 $ & $   0.00027 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.24624 $ & $  -0.01245 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.68944 $ & $  -0.02202 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.38075 $ & $  -0.00315 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.31382 $ & $  -0.00612 $ & $   0.00970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.75727 $ & $   0.00073 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.28249 $ & $  -0.00403 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.48958 $ & $  -0.00742 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.42550 $ & $  -0.00021 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.49311 $ & $  -0.00702 $ & $   0.01377 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.88971 $ & $  -0.01195 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.55738 $ & $   0.01778 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.82295 $ & $   0.00215 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.58398 $ & $  -0.00499 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.48194 $ & $   0.01453 $ & $   0.01420 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.52582 $ & $  -0.00426 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.45926 $ & $  -0.00961 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.56131 $ & $  -0.00672 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.24952 $ & $  -0.01620 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.69303 $ & $  -0.00683 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.38404 $ & $  -0.00215 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.66107 $ & $   0.00404 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.31710 $ & $   0.02296 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.62613 $ & $  -0.01922 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.82732 $ & $  -0.02805 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.79540 $ & $   0.01109 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.76054 $ & $  -0.00260 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.28580 $ & $  -0.00814 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.42917 $ & $  -0.00145 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.89305 $ & $  -0.01426 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.49669 $ & $  -0.00392 $ & $   0.01466 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.48522 $ & $   0.01142 $ & $   0.01030 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.58727 $ & $   0.00587 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.56102 $ & $  -0.00656 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.82634 $ & $   0.00648 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.52917 $ & $  -0.00912 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.49446 $ & $   0.00512 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.25279 $ & $  -0.01711 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.69620 $ & $  -0.00971 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.69628 $ & $  -0.01652 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.38734 $ & $  -0.01580 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.66435 $ & $   0.00703 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.32036 $ & $  -0.02045 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.62946 $ & $  -0.00535 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.83089 $ & $   0.01177 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.56574 $ & $  -0.01081 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.46373 $ & $  -0.00512 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.79910 $ & $   0.01452 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.28911 $ & $   0.01038 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.43256 $ & $  -0.00722 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.76495 $ & $   0.01177 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.49996 $ & $  -0.01609 $ & $   0.01253 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.59055 $ & $  -0.00511 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.89680 $ & $   0.00723 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.53252 $ & $   0.00092 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.83005 $ & $   0.00785 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.49771 $ & $  -0.01297 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.56503 $ & $   0.00110 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.25607 $ & $  -0.00048 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.39934 $ & $  -0.02031 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.39064 $ & $   0.02145 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.66762 $ & $  -0.00692 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.32365 $ & $  -0.00529 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.69975 $ & $  -0.00427 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.83414 $ & $  -0.00538 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.46704 $ & $  -0.01217 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.56908 $ & $  -0.00026 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.80246 $ & $  -0.00756 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.29243 $ & $  -0.00813 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.63379 $ & $   0.00324 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.76855 $ & $  -0.00004 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.59383 $ & $   0.00804 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.90037 $ & $   0.02667 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.83350 $ & $   0.00545 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.43700 $ & $  -0.00969 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.50420 $ & $  -0.00003 $ & $   0.01460 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.25933 $ & $   0.00777 $ & $   0.01072 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.56837 $ & $   0.01083 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.39391 $ & $  -0.00140 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.70297 $ & $  -0.00440 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.32692 $ & $  -0.00195 $ & $   0.00955 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.40281 $ & $  -0.01122 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.50229 $ & $   0.00451 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.47037 $ & $   0.00837 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.57241 $ & $   0.00418 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.53749 $ & $  -0.01049 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.29572 $ & $  -0.00734 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.67184 $ & $  -0.01580 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.83833 $ & $  -0.01975 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.63743 $ & $  -0.00205 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.80679 $ & $  -0.03339 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.77182 $ & $  -0.00749 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.49494 $ & $   0.02237 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.83678 $ & $   0.03314 $ & $   0.01337 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.44035 $ & $  -0.00552 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.90393 $ & $  -0.00644 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.50746 $ & $  -0.00816 $ & $   0.01373 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.26261 $ & $  -0.00024 $ & $   0.01006 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.39718 $ & $  -0.00746 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.33021 $ & $  -0.01016 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.57236 $ & $  -0.00758 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.50554 $ & $  -0.00125 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.54083 $ & $  -0.00429 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.29904 $ & $  -0.00487 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.67514 $ & $  -0.00413 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.70731 $ & $  -0.01237 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.40717 $ & $  -0.00413 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.84160 $ & $   0.01463 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.57676 $ & $   0.01198 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.49823 $ & $  -0.01996 $ & $   0.01158 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.81016 $ & $  -0.01145 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.47511 $ & $   0.00121 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.64178 $ & $  -0.00395 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.51071 $ & $   0.02091 $ & $   0.01478 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.44370 $ & $   0.00907 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.26589 $ & $  -0.02338 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.77615 $ & $   0.01827 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.90752 $ & $  -0.00049 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.40046 $ & $  -0.00158 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.33348 $ & $  -0.00131 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.57568 $ & $   0.00462 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.54416 $ & $  -0.01756 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.30233 $ & $   0.00146 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.71054 $ & $   0.00344 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.84485 $ & $   0.01906 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.41049 $ & $  -0.01218 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.67873 $ & $   0.00557 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.58009 $ & $  -0.00254 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.50148 $ & $  -0.01426 $ & $   0.01102 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.81354 $ & $  -0.02141 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.47842 $ & $  -0.00218 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.51063 $ & $  -0.00339 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.64511 $ & $   0.00007 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.84349 $ & $   0.00263 $ & $   0.00984 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.26918 $ & $  -0.01567 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.77941 $ & $   0.00779 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.40370 $ & $  -0.00734 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.33676 $ & $   0.01539 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.91109 $ & $  -0.00103 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.51526 $ & $   0.02316 $ & $   0.01501 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.71376 $ & $  -0.00241 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.30564 $ & $   0.00963 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.44854 $ & $   0.00917 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.58000 $ & $   0.02327 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.58341 $ & $   0.01456 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.50478 $ & $  -0.01831 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.54866 $ & $  -0.00575 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.48176 $ & $  -0.01149 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.41477 $ & $  -0.02218 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.68299 $ & $   0.00133 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.51390 $ & $   0.01629 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.84938 $ & $  -0.00781 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.27246 $ & $  -0.00799 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.78271 $ & $   0.00104 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.84718 $ & $   0.00922 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.40699 $ & $   0.00597 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.34003 $ & $  -0.01767 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.81819 $ & $  -0.00763 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.64972 $ & $   0.00085 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.51852 $ & $  -0.01657 $ & $   0.01327 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.91507 $ & $  -0.00688 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.30894 $ & $  -0.01838 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.45186 $ & $  -0.00880 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.58334 $ & $   0.00074 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.50808 $ & $   0.01464 $ & $   0.01015 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.55200 $ & $  -0.00653 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.68627 $ & $   0.00568 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.71850 $ & $   0.01084 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.85263 $ & $  -0.00759 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.41838 $ & $  -0.01815 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.58782 $ & $   0.00751 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.41030 $ & $  -0.02658 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.85055 $ & $   0.00350 $ & $   0.01172 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.34331 $ & $  -0.03222 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.48623 $ & $   0.00971 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.82155 $ & $   0.00689 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.51855 $ & $  -0.00614 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.52179 $ & $   0.02731 $ & $   0.01492 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.65303 $ & $   0.01449 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.31223 $ & $   0.00550 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.91864 $ & $   0.00745 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.78748 $ & $   0.00854 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.45518 $ & $   0.00261 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.32183 $ & $  -0.00968 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.58735 $ & $  -0.00820 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.68954 $ & $   0.02095 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.72172 $ & $   0.00511 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.85590 $ & $  -0.01697 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.55567 $ & $   0.00953 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.27902 $ & $  -0.01226 $ & $   0.01012 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.59117 $ & $  -0.00471 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.41360 $ & $  -0.01574 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.34659 $ & $  -0.01919 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.85386 $ & $   0.02057 $ & $   0.01240 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.48954 $ & $   0.01224 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.82491 $ & $  -0.02144 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.52180 $ & $  -0.01293 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.42283 $ & $   0.01648 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.31553 $ & $   0.01060 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.79076 $ & $  -0.00189 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.92231 $ & $  -0.00604 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.59067 $ & $  -0.00046 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.65781 $ & $   0.00445 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.32550 $ & $   0.01962 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.72497 $ & $   0.01640 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.45976 $ & $  -0.00203 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.28231 $ & $  -0.01799 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.59450 $ & $   0.01463 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.69375 $ & $   0.00634 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.41688 $ & $   0.00230 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.34988 $ & $   0.00933 $ & $   0.01019 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.86013 $ & $   0.00238 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.56002 $ & $   0.01019 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.42611 $ & $   0.02450 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.49320 $ & $  -0.01322 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.31885 $ & $  -0.00306 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.79405 $ & $   0.01109 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.82925 $ & $  -0.00186 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.52927 $ & $   0.00172 $ & $   0.01396 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.92588 $ & $  -0.01010 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.52650 $ & $   0.01466 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.66115 $ & $   0.00276 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.32881 $ & $  -0.00155 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.46309 $ & $   0.02257 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.28560 $ & $  -0.01168 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.59467 $ & $   0.00429 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.42016 $ & $   0.00157 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.35316 $ & $   0.01457 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.86339 $ & $   0.00773 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.72939 $ & $   0.01349 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.69732 $ & $   0.01382 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.56337 $ & $  -0.00939 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.59885 $ & $  -0.02003 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.32215 $ & $   0.03399 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.49758 $ & $  -0.00280 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.43055 $ & $  -0.00283 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.53285 $ & $   0.02030 $ & $   0.01409 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.92950 $ & $  -0.02476 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.53009 $ & $  -0.00006 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.79848 $ & $   0.00921 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.56237 $ & $  -0.00560 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.28888 $ & $   0.01890 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.46676 $ & $  -0.00228 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.59833 $ & $   0.01637 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.42345 $ & $  -0.01499 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.35644 $ & $   0.00130 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.33315 $ & $  -0.00942 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.73262 $ & $   0.01188 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.70059 $ & $  -0.00623 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.66569 $ & $  -0.00934 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.86697 $ & $  -0.01416 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.56673 $ & $  -0.00320 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.53496 $ & $   0.00259 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.32545 $ & $  -0.00044 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.43384 $ & $   0.02090 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.50091 $ & $  -0.00146 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.83649 $ & $  -0.01775 $ & $   0.00982 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.80177 $ & $   0.00462 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.56588 $ & $  -0.02091 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.29216 $ & $  -0.00051 $ & $   0.01033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.53710 $ & $  -0.02025 $ & $   0.01328 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.35971 $ & $  -0.02463 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.33649 $ & $  -0.00918 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.53474 $ & $   0.00076 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.66910 $ & $   0.00441 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.73616 $ & $  -0.01116 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.60233 $ & $  -0.00024 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.47141 $ & $   0.00968 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.70479 $ & $   0.02309 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.32875 $ & $   0.00608 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.53874 $ & $  -0.00681 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.87121 $ & $  -0.01195 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.57126 $ & $  -0.00012 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.50421 $ & $  -0.01413 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.56918 $ & $  -0.00852 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.80537 $ & $   0.00092 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.29544 $ & $   0.01055 $ & $   0.01050 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.54035 $ & $  -0.00303 $ & $   0.01459 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.43858 $ & $  -0.00233 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.42997 $ & $   0.00700 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.53802 $ & $  -0.00657 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.33981 $ & $   0.00467 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.60570 $ & $  -0.00070 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.47475 $ & $  -0.00272 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.70806 $ & $   0.00295 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.33206 $ & $  -0.00455 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.87447 $ & $  -0.01997 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.54211 $ & $  -0.01843 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.67339 $ & $   0.01090 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.74056 $ & $   0.01126 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.57492 $ & $   0.00149 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.57245 $ & $   0.02196 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.29871 $ & $   0.02132 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.54362 $ & $  -0.00293 $ & $   0.01365 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.44185 $ & $  -0.00996 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.43324 $ & $   0.01889 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.36625 $ & $   0.03292 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.80967 $ & $   0.00939 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.71133 $ & $   0.01015 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.47810 $ & $   0.00235 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.33536 $ & $   0.00615 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.87773 $ & $  -0.00941 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.54261 $ & $  -0.01135 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.74378 $ & $   0.00629 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.60973 $ & $   0.01158 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.67704 $ & $  -0.01328 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.34479 $ & $  -0.00582 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.57825 $ & $   0.00458 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.54648 $ & $   0.00142 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.30198 $ & $  -0.01266 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.57605 $ & $   0.00348 $ & $   0.00946 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.43653 $ & $   0.01528 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.36953 $ & $   0.00016 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.51237 $ & $   0.00475 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.81294 $ & $   0.00651 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.54786 $ & $   0.02381 $ & $   0.01367 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.44639 $ & $  -0.01269 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.33866 $ & $  -0.00055 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.74702 $ & $  -0.01022 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.54589 $ & $  -0.01625 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.61307 $ & $   0.00029 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.34811 $ & $   0.01725 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.88195 $ & $   0.00290 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.71587 $ & $   0.00367 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.48266 $ & $   0.00501 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.54986 $ & $  -0.01230 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.30526 $ & $  -0.02149 $ & $   0.00995 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.57933 $ & $   0.01645 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.68144 $ & $   0.01764 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.43982 $ & $   0.01889 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.51568 $ & $  -0.00403 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.58282 $ & $  -0.00310 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.81621 $ & $   0.00090 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.81367 $ & $  -0.00731 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.55145 $ & $   0.01623 $ & $   0.01303 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.44967 $ & $  -0.01550 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.34198 $ & $  -0.01369 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.35146 $ & $  -0.00595 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.71915 $ & $  -0.00078 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.88555 $ & $  -0.02071 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.61739 $ & $   0.00231 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.48632 $ & $   0.00511 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.30854 $ & $   0.02751 $ & $   0.01031 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.58262 $ & $  -0.00365 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.75177 $ & $  -0.01148 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.68476 $ & $   0.01073 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.55357 $ & $  -0.02280 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.44310 $ & $  -0.00392 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.55101 $ & $   0.00888 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.58618 $ & $  -0.00120 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.55470 $ & $   0.02545 $ & $   0.01451 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.52009 $ & $  -0.00626 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.34527 $ & $   0.00123 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.82054 $ & $  -0.00142 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.81767 $ & $   0.01243 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.25522 $ & $  -0.01161 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.45417 $ & $   0.00368 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.72243 $ & $  -0.00818 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.88883 $ & $   0.00454 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.62073 $ & $   0.00487 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.48965 $ & $   0.00334 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.31184 $ & $  -0.01502 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.58590 $ & $  -0.00957 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.75533 $ & $   0.02067 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.35595 $ & $   0.01257 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.37932 $ & $  -0.01919 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.44641 $ & $   0.01061 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.55428 $ & $  -0.00583 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.58952 $ & $  -0.01076 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.55797 $ & $   0.00425 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.68920 $ & $  -0.00274 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.59026 $ & $  -0.02455 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.52346 $ & $   0.00166 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.34857 $ & $  -0.01215 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.82096 $ & $   0.01502 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.82415 $ & $  -0.00744 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.55893 $ & $   0.03443 $ & $   0.01366 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.25887 $ & $   0.01335 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.45779 $ & $  -0.01582 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.31511 $ & $  -0.01589 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.58916 $ & $   0.01258 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.75855 $ & $   0.00319 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.35930 $ & $   0.01615 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.72665 $ & $   0.00340 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.62469 $ & $  -0.01431 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.89303 $ & $  -0.00271 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.49409 $ & $   0.01481 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.69251 $ & $  -0.01022 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.56135 $ & $  -0.01119 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.35187 $ & $   0.00413 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.52681 $ & $  -0.00081 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.82426 $ & $   0.01552 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.55897 $ & $  -0.00676 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.59398 $ & $   0.00472 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.59419 $ & $  -0.00566 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.82745 $ & $   0.00170 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.56221 $ & $   0.01575 $ & $   0.01300 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.26222 $ & $  -0.01704 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.31840 $ & $  -0.01155 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.59276 $ & $   0.01385 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.38586 $ & $  -0.00788 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.72991 $ & $  -0.00496 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.89629 $ & $   0.02899 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.62808 $ & $   0.01813 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.36295 $ & $   0.00663 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.46237 $ & $   0.01730 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.49743 $ & $  -0.00937 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.56468 $ & $   0.03233 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.76301 $ & $   0.01208 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.35517 $ & $  -0.01472 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.82755 $ & $   0.00853 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.56224 $ & $  -0.00942 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.59754 $ & $   0.00571 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.56547 $ & $  -0.00926 $ & $   0.01269 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.59758 $ & $   0.00103 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.83191 $ & $  -0.01153 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.59605 $ & $   0.00467 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.53193 $ & $   0.00814 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.38912 $ & $   0.01209 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.26672 $ & $  -0.01028 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.89957 $ & $   0.02200 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.73350 $ & $  -0.00983 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.46566 $ & $  -0.00619 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.50077 $ & $  -0.00632 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.63207 $ & $   0.00793 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.76625 $ & $  -0.00206 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.35847 $ & $   0.03448 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.36745 $ & $  -0.00345 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.60088 $ & $  -0.01030 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.56898 $ & $  -0.00847 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.56683 $ & $  -0.00920 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.60189 $ & $   0.01251 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.83519 $ & $  -0.00055 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.57005 $ & $   0.01905 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.59934 $ & $   0.00810 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.39239 $ & $   0.01304 $ & $   0.01086 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.53526 $ & $   0.00799 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.27005 $ & $   0.02155 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.76946 $ & $   0.01737 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.63572 $ & $   0.00758 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.73777 $ & $   0.00352 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.90421 $ & $   0.00228 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.37079 $ & $   0.02366 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.46995 $ & $  -0.00267 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.83439 $ & $   0.01115 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.57262 $ & $  -0.02087 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.50562 $ & $  -0.00401 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.60516 $ & $  -0.00308 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.32825 $ & $   0.00630 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.83847 $ & $  -0.01016 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.60524 $ & $  -0.00416 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.57332 $ & $   0.01042 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.57042 $ & $   0.01197 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.60266 $ & $  -0.00945 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.53858 $ & $   0.00063 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.27339 $ & $   0.00535 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.74103 $ & $   0.00415 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.36507 $ & $   0.00635 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.90750 $ & $   0.01650 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.64222 $ & $  -0.00698 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.47325 $ & $  -0.00189 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.83769 $ & $  -0.00559 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.37414 $ & $  -0.00321 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.63970 $ & $   0.00366 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.57599 $ & $  -0.01269 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.50902 $ & $  -0.00157 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.60844 $ & $  -0.01528 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.60857 $ & $   0.00708 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.57660 $ & $   0.01682 $ & $   0.01049 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.39894 $ & $   0.02992 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.60594 $ & $   0.03033 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.84313 $ & $   0.00525 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.57496 $ & $  -0.02310 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.74428 $ & $  -0.00114 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.54315 $ & $  -0.01006 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.36835 $ & $  -0.01793 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.27810 $ & $  -0.00275 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.91079 $ & $   0.00357 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.84098 $ & $   0.01171 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.64304 $ & $   0.00418 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.51235 $ & $   0.02015 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.33482 $ & $   0.02043 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.37883 $ & $  -0.01284 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.40222 $ & $  -0.00221 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.47806 $ & $   0.00038 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.61221 $ & $  -0.00276 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.58029 $ & $   0.00486 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.60956 $ & $   0.00524 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.61265 $ & $  -0.00897 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.58100 $ & $   0.00605 $ & $   0.01003 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.57823 $ & $   0.01745 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.84645 $ & $   0.01318 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.54653 $ & $   0.00559 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.37165 $ & $  -0.02688 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.28145 $ & $   0.01153 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.84426 $ & $   0.00174 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.78059 $ & $   0.00743 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.74855 $ & $   0.01005 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.91525 $ & $   0.02350 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.64705 $ & $   0.00341 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.33809 $ & $   0.01347 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.40548 $ & $   0.00814 $ & $   0.01112 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.48137 $ & $   0.00263 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.58366 $ & $  -0.01397 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.61283 $ & $   0.00109 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.38255 $ & $   0.00565 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.51679 $ & $  -0.00601 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.61625 $ & $  -0.00906 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.58433 $ & $  -0.00678 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.84972 $ & $   0.00380 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.61656 $ & $  -0.00549 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.65187 $ & $   0.00598 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.37495 $ & $  -0.00930 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.28480 $ & $  -0.01143 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.84754 $ & $  -0.00266 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.55021 $ & $   0.00312 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.58291 $ & $   0.00435 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.75212 $ & $  -0.00468 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.91854 $ & $   0.01223 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.34139 $ & $   0.01692 $ & $   0.01050 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.65043 $ & $   0.01394 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.40875 $ & $   0.00859 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.78508 $ & $  -0.00867 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.61610 $ & $   0.00727 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.58704 $ & $  -0.02710 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.38590 $ & $  -0.00431 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.52013 $ & $   0.00105 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.61955 $ & $   0.00785 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.61989 $ & $  -0.00047 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.58794 $ & $  -0.03209 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.48593 $ & $  -0.00301 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.71933 $ & $  -0.01301 $ & $   0.01833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.37825 $ & $   0.00014 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.52109 $ & $   0.00403 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.85116 $ & $  -0.00582 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.85410 $ & $  -0.00053 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.58617 $ & $  -0.01386 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.75541 $ & $   0.00910 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.34468 $ & $   0.01004 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.55470 $ & $  -0.00203 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.92216 $ & $  -0.00834 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.28953 $ & $   0.00459 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.41203 $ & $  -0.01529 $ & $   0.00982 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.78831 $ & $   0.00891 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.61938 $ & $  -0.00491 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.65477 $ & $   0.02108 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.52379 $ & $  -0.00642 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.62321 $ & $  -0.00365 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.48922 $ & $   0.00356 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.52440 $ & $  -0.01080 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.59161 $ & $   0.01810 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.72294 $ & $   0.00041 $ & $   0.01956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.39063 $ & $   0.01888 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.62407 $ & $   0.00115 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.85443 $ & $  -0.00787 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.85739 $ & $  -0.00468 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.59215 $ & $   0.00386 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.55804 $ & $  -0.00917 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.41529 $ & $  -0.01872 $ & $   0.01010 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.29286 $ & $  -0.00529 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.75959 $ & $  -0.01317 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.62267 $ & $  -0.00674 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.79185 $ & $   0.00611 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.65811 $ & $   0.01461 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.59114 $ & $  -0.01253 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.92644 $ & $   0.01825 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.66135 $ & $  -0.00048 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.59500 $ & $   0.00944 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.52802 $ & $  -0.00284 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.39397 $ & $   0.01417 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.62735 $ & $   0.02133 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.85773 $ & $   0.01017 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.52835 $ & $   0.01081 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.25142 $ & $   0.02706 $ & $   0.01433 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.59543 $ & $   0.00619 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.62760 $ & $   0.00503 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.49359 $ & $   0.00184 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.86099 $ & $   0.00044 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.35126 $ & $   0.01108 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.41851 $ & $   0.03047 $ & $   0.01087 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.56143 $ & $  -0.00673 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.72778 $ & $  -0.00755 $ & $   0.01818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.76288 $ & $   0.01295 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.29651 $ & $   0.00304 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.62630 $ & $   0.00765 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.59441 $ & $  -0.01117 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.92973 $ & $   0.01591 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.66210 $ & $  -0.00675 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.79632 $ & $   0.02481 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.59831 $ & $   0.00172 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.39734 $ & $   0.01543 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.63062 $ & $  -0.00289 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.86102 $ & $   0.01359 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.25467 $ & $  -0.04792 $ & $   0.01339 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.59871 $ & $   0.00206 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.53188 $ & $   0.03153 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.63123 $ & $  -0.01485 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.53215 $ & $   0.00915 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.49718 $ & $  -0.02069 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.35455 $ & $  -0.00512 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.42177 $ & $   0.02223 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.73105 $ & $  -0.04719 $ & $   0.01683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.86526 $ & $   0.00021 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.76616 $ & $   0.00842 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.62960 $ & $   0.01054 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.43149 $ & $   0.01336 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.93301 $ & $  -0.00064 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.56591 $ & $  -0.02762 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.79953 $ & $  -0.00102 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.66543 $ & $   0.00165 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.30123 $ & $   0.00472 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.59895 $ & $  -0.00445 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.86431 $ & $   0.00330 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.25793 $ & $  -0.00755 $ & $   0.01159 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.53527 $ & $  -0.01627 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.63454 $ & $  -0.00179 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.53543 $ & $   0.01597 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.35783 $ & $   0.01332 $ & $   0.01041 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.60274 $ & $  -0.03047 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.42503 $ & $  -0.01613 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.73430 $ & $  -0.02061 $ & $   0.01291 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.63518 $ & $   0.00216 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.86853 $ & $  -0.00128 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.60342 $ & $   0.02317 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.40232 $ & $   0.00814 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.50155 $ & $  -0.00188 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.63291 $ & $  -0.00222 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.43497 $ & $   0.00703 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.80275 $ & $  -0.02097 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.77069 $ & $   0.01510 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.56961 $ & $  -0.01428 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.30456 $ & $   0.00193 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.60223 $ & $  -0.01422 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.26121 $ & $  -0.00328 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.66943 $ & $   0.00161 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.86792 $ & $   0.01109 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.53874 $ & $   0.00644 $ & $   0.01958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.60606 $ & $   0.00320 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.42830 $ & $   0.00487 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.73759 $ & $   0.00180 $ & $   0.01546 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.63847 $ & $  -0.00137 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.87182 $ & $  -0.00577 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.63889 $ & $   0.00308 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.40568 $ & $  -0.00294 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.53983 $ & $   0.00035 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.50485 $ & $  -0.01312 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.63619 $ & $   0.01237 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.60708 $ & $  -0.03969 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.77399 $ & $   0.00497 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.57296 $ & $   0.00455 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.30788 $ & $   0.01685 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.26449 $ & $  -0.01334 $ & $   0.01069 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.43945 $ & $   0.00008 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.80703 $ & $   0.00936 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.67307 $ & $  -0.00991 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.36442 $ & $  -0.00386 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.43157 $ & $   0.01408 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.64175 $ & $  -0.00622 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.60970 $ & $  -0.02409 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.54265 $ & $   0.00625 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.60690 $ & $  -0.01888 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.64227 $ & $  -0.00175 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.40904 $ & $  -0.01644 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.63947 $ & $   0.01707 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.67745 $ & $   0.00655 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.61042 $ & $  -0.01018 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.54352 $ & $   0.00146 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.87622 $ & $   0.00251 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.77727 $ & $  -0.00804 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.50937 $ & $   0.01509 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.26778 $ & $  -0.02155 $ & $   0.01042 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.44286 $ & $   0.00567 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.81059 $ & $   0.01394 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.57756 $ & $  -0.00365 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.43482 $ & $  -0.00937 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.31244 $ & $  -0.02206 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.67705 $ & $   0.01183 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.54625 $ & $   0.01643 $ & $   0.01429 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.61049 $ & $  -0.00428 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.64559 $ & $   0.00656 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.54683 $ & $  -0.02026 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.64599 $ & $  -0.00691 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.64309 $ & $   0.00593 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.61398 $ & $  -0.00727 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.87980 $ & $  -0.00421 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.41353 $ & $  -0.00048 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.51266 $ & $  -0.00215 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.74595 $ & $   0.01254 $ & $   0.01476 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.27106 $ & $  -0.00313 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.78164 $ & $  -0.01293 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.81381 $ & $  -0.00570 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.58091 $ & $  -0.01557 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.43807 $ & $   0.00429 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.68038 $ & $   0.01654 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.31613 $ & $   0.00514 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.54967 $ & $   0.01047 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.44787 $ & $   0.01474 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.64927 $ & $   0.00309 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.64637 $ & $  -0.01491 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.61737 $ & $  -0.02275 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.88309 $ & $   0.00228 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.41688 $ & $   0.00313 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.74925 $ & $   0.00207 $ & $   0.01432 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.61519 $ & $  -0.01245 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.65022 $ & $   0.00022 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.27436 $ & $   0.01046 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.55137 $ & $   0.00032 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.78495 $ & $   0.00980 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.37423 $ & $  -0.00100 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.44133 $ & $  -0.02034 $ & $   0.01035 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.58428 $ & $   0.00360 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.68651 $ & $   0.01142 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.51752 $ & $  -0.02030 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.31947 $ & $   0.00347 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.81809 $ & $   0.00133 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.68438 $ & $  -0.01298 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.45127 $ & $  -0.00504 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.64968 $ & $   0.00448 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.55360 $ & $   0.01655 $ & $   0.01375 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.62070 $ & $   0.02084 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.65286 $ & $  -0.00126 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.61848 $ & $   0.00149 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.65355 $ & $   0.00830 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.75273 $ & $  -0.00234 $ & $   0.01362 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.27767 $ & $  -0.01270 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.42054 $ & $   0.00849 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.55469 $ & $   0.00166 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.88749 $ & $   0.00428 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.78856 $ & $  -0.01216 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.44459 $ & $   0.00625 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.52083 $ & $  -0.01461 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.68993 $ & $  -0.02296 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.82131 $ & $   0.01186 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.68772 $ & $   0.01132 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.65301 $ & $   0.01024 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.55687 $ & $   0.00965 $ & $   0.01083 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.58905 $ & $  -0.00548 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.32384 $ & $  -0.00293 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.45573 $ & $   0.00394 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.65690 $ & $  -0.01525 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.75606 $ & $  -0.00416 $ & $   0.01732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.62498 $ & $  -0.03246 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.55803 $ & $   0.01945 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.65721 $ & $  -0.01826 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.89080 $ & $   0.02752 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.44785 $ & $  -0.01008 $ & $   0.01043 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.69333 $ & $   0.00587 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.82453 $ & $   0.01093 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.62342 $ & $  -0.00520 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.42526 $ & $   0.01595 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.79277 $ & $   0.00976 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.65629 $ & $  -0.01199 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.52518 $ & $   0.00115 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.56017 $ & $   0.01189 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.59236 $ & $   0.01069 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.32717 $ & $  -0.00434 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.69202 $ & $   0.01148 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.45907 $ & $   0.00638 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.28429 $ & $  -0.00127 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.66050 $ & $  -0.01528 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.75967 $ & $   0.02974 $ & $   0.01573 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.62867 $ & $  -0.01884 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.89411 $ & $   0.00817 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.45110 $ & $  -0.01160 $ & $   0.01062 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.38409 $ & $   0.02533 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.66127 $ & $  -0.00927 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.62668 $ & $   0.01963 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.42866 $ & $   0.00162 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.79606 $ & $  -0.01365 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.56304 $ & $   0.00361 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.36196 $ & $   0.02283 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.52848 $ & $  -0.02276 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.69771 $ & $  -0.01250 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.59568 $ & $  -0.01433 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.65990 $ & $   0.01574 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.33052 $ & $  -0.00504 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.82930 $ & $   0.00746 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.56443 $ & $  -0.01051 $ & $   0.01154 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.66380 $ & $  -0.00086 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.89440 $ & $   0.00855 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.63205 $ & $  -0.01492 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.45435 $ & $   0.00820 $ & $   0.01003 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.38740 $ & $   0.01353 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.66461 $ & $  -0.00823 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.46370 $ & $   0.00909 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.79935 $ & $   0.00538 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.43201 $ & $  -0.01286 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.76448 $ & $  -0.01631 $ & $   0.01460 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.56636 $ & $   0.00949 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.89875 $ & $   0.00445 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.36558 $ & $  -0.00061 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.66316 $ & $   0.00924 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.70109 $ & $   0.01713 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.83254 $ & $   0.01190 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.63167 $ & $   0.00004 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.56771 $ & $  -0.00353 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.60006 $ & $  -0.00704 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.53301 $ & $   0.00116 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.89769 $ & $   0.00097 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.45760 $ & $   0.02020 $ & $   0.01102 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.39068 $ & $   0.01793 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.33556 $ & $  -0.00927 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.66803 $ & $  -0.00240 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.66824 $ & $  -0.00484 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.63645 $ & $  -0.03816 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.46737 $ & $   0.00622 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.76774 $ & $  -0.00451 $ & $   0.01485 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.90204 $ & $   0.00071 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.56971 $ & $   0.00587 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.36895 $ & $   0.01370 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.66643 $ & $  -0.01176 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.70446 $ & $   0.00890 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.80369 $ & $  -0.01483 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.83579 $ & $  -0.01441 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.43645 $ & $   0.01274 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.63494 $ & $   0.00157 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.57102 $ & $   0.01939 $ & $   0.01433 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.60334 $ & $  -0.00040 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.53662 $ & $   0.00260 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.46085 $ & $   0.00667 $ & $   0.01127 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.90130 $ & $   0.01471 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.33893 $ & $   0.01188 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.67164 $ & $  -0.00091 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.77101 $ & $   0.01355 $ & $   0.01449 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.63984 $ & $  -0.01814 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.90532 $ & $  -0.00041 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.67258 $ & $   0.00441 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.66972 $ & $  -0.01918 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.47198 $ & $   0.01924 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.80730 $ & $   0.01155 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.44011 $ & $  -0.00964 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.57441 $ & $   0.00993 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.37344 $ & $   0.00510 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.70879 $ & $   0.01417 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.46410 $ & $  -0.03460 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.60696 $ & $   0.00480 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.57491 $ & $   0.01483 $ & $   0.01040 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.90460 $ & $   0.00224 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.84054 $ & $   0.02422 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.34229 $ & $  -0.01049 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.63984 $ & $   0.00101 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.67493 $ & $  -0.01099 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.77431 $ & $   0.00931 $ & $   0.01548 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.54114 $ & $  -0.00764 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.64324 $ & $  -0.01707 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.67299 $ & $   0.01198 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.67591 $ & $  -0.00654 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.81058 $ & $  -0.00976 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.47533 $ & $   0.00912 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.90982 $ & $  -0.01481 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.44347 $ & $   0.02076 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.57778 $ & $  -0.00132 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.37678 $ & $   0.00100 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.71214 $ & $  -0.00519 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.46735 $ & $  -0.00197 $ & $   0.01178 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.40056 $ & $  -0.00480 $ & $   0.01003 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.90789 $ & $  -0.00328 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.84378 $ & $   0.00357 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.64313 $ & $  -0.01407 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.61147 $ & $   0.00525 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.54443 $ & $   0.00879 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.77790 $ & $  -0.00423 $ & $   0.01325 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.34681 $ & $  -0.00410 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.67923 $ & $  -0.00629 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.67925 $ & $  -0.00045 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.91309 $ & $   0.01122 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.64786 $ & $  -0.01323 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.71550 $ & $   0.00567 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.58144 $ & $   0.00915 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.38043 $ & $  -0.00192 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.91120 $ & $   0.00224 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.81506 $ & $   0.00891 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.47982 $ & $  -0.00743 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.58195 $ & $   0.00202 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.84734 $ & $   0.01066 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.44821 $ & $   0.00318 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.61477 $ & $   0.00034 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.35014 $ & $  -0.01108 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.68254 $ & $  -0.00563 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.64778 $ & $  -0.00531 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.54900 $ & $   0.01368 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.65120 $ & $   0.00589 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.91670 $ & $  -0.01022 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.68354 $ & $  -0.01390 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.78279 $ & $  -0.03549 $ & $   0.01271 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.91450 $ & $   0.00725 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.81836 $ & $  -0.01334 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.58519 $ & $   0.01074 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.48321 $ & $   0.00312 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.45155 $ & $  -0.00738 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.58576 $ & $   0.02874 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.71998 $ & $   0.00359 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.38474 $ & $   0.01678 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.61825 $ & $   0.01114 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.85155 $ & $  -0.00241 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.68582 $ & $  -0.00330 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.35381 $ & $  -0.00098 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.65136 $ & $  -0.00995 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.55230 $ & $  -0.01332 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.65458 $ & $  -0.01632 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.78607 $ & $   0.01504 $ & $   0.01465 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.68719 $ & $   0.00165 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.82165 $ & $   0.01360 $ & $   0.00961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.92101 $ & $   0.01909 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.91813 $ & $  -0.00957 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.45488 $ & $   0.00990 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.58908 $ & $  -0.00448 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.58915 $ & $   0.01456 $ & $   0.01257 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.72334 $ & $   0.00628 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.38808 $ & $   0.00498 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.85479 $ & $  -0.00773 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.48796 $ & $  -0.00990 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.62285 $ & $   0.01610 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.78934 $ & $  -0.01578 $ & $   0.01512 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.69036 $ & $   0.01425 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.69053 $ & $  -0.00747 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.35821 $ & $  -0.00437 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.41371 $ & $   0.00369 $ & $   0.02110 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.28255 $ & $   0.02954 $ & $   0.00953 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.65886 $ & $  -0.00319 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.65607 $ & $  -0.00664 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.92429 $ & $  -0.00468 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.55722 $ & $   0.01107 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.59241 $ & $  -0.01178 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.59242 $ & $   0.02647 $ & $   0.01478 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.39144 $ & $  -0.01536 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.72674 $ & $   0.00878 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.85803 $ & $   0.00001 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.52292 $ & $  -0.01662 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.82625 $ & $  -0.00248 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.49129 $ & $  -0.00600 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.45993 $ & $   0.00851 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.79261 $ & $   0.01185 $ & $   0.01184 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.62649 $ & $  -0.01212 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.69363 $ & $  -0.01396 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.36156 $ & $   0.00434 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.28586 $ & $  -0.00727 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.66218 $ & $  -0.01697 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.92757 $ & $  -0.00284 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.65936 $ & $  -0.02290 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.56053 $ & $   0.02415 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.59568 $ & $  -0.00659 $ & $   0.00989 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.69492 $ & $  -0.02414 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.82957 $ & $  -0.01144 $ & $   0.01084 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.52641 $ & $   0.01714 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.59684 $ & $  -0.01529 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.39574 $ & $   0.00041 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.86228 $ & $  -0.00565 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.73108 $ & $  -0.00162 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.46330 $ & $  -0.01505 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.62979 $ & $   0.01517 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.69691 $ & $  -0.00051 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.29752 $ & $   0.00365 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.49586 $ & $   0.00731 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.79622 $ & $  -0.00309 $ & $   0.01278 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.36492 $ & $  -0.00935 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.66587 $ & $  -0.00098 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.83285 $ & $  -0.00540 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.52967 $ & $   0.01871 $ & $   0.01115 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.93211 $ & $  -0.02010 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.59995 $ & $  -0.01241 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.56503 $ & $   0.00075 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.66420 $ & $   0.00020 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.73447 $ & $   0.00435 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.60048 $ & $   0.00869 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.86584 $ & $  -0.00869 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.39940 $ & $   0.00303 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.46666 $ & $   0.01320 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.59789 $ & $  -0.01433 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.49921 $ & $   0.00642 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.30105 $ & $   0.01383 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.29240 $ & $   0.02313 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.70115 $ & $  -0.00165 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.63435 $ & $  -0.00156 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.80108 $ & $   0.00118 $ & $   0.01175 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.36965 $ & $  -0.01455 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.53321 $ & $  -0.00322 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.60319 $ & $   0.00013 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.67028 $ & $  -0.00245 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.56834 $ & $  -0.01781 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.66747 $ & $  -0.00817 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.93572 $ & $   0.00175 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.73786 $ & $  -0.00259 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.86908 $ & $  -0.00243 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.60383 $ & $   0.01322 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.40277 $ & $   0.00890 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.83719 $ & $  -0.01001 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.60126 $ & $  -0.00355 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.42673 $ & $   0.03019 $ & $   0.01422 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.29565 $ & $   0.00288 $ & $   0.00989 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.30440 $ & $   0.01728 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.70444 $ & $  -0.00733 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.47123 $ & $   0.01041 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.63764 $ & $   0.00376 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.50381 $ & $  -0.00858 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.80437 $ & $  -0.02709 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.53647 $ & $  -0.02356 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.60645 $ & $  -0.01747 $ & $   0.01962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.37330 $ & $  -0.00595 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.67362 $ & $  -0.00383 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.93901 $ & $   0.00720 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.84048 $ & $  -0.00181 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.57260 $ & $  -0.00519 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.43000 $ & $   0.00378 $ & $   0.01692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.29892 $ & $  -0.00360 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.87336 $ & $   0.01431 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.74221 $ & $   0.00695 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.60823 $ & $   0.00267 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.67243 $ & $   0.00177 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.40738 $ & $   0.00853 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.47458 $ & $  -0.00545 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.70800 $ & $  -0.00658 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.64096 $ & $  -0.01281 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.60620 $ & $  -0.02769 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.30882 $ & $  -0.00974 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.80768 $ & $  -0.01570 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.50747 $ & $  -0.00075 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.37663 $ & $   0.00493 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.67695 $ & $  -0.01258 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.61051 $ & $  -0.00616 $ & $   0.01198 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.84409 $ & $   0.00670 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.94340 $ & $  -0.00560 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.43329 $ & $  -0.01298 $ & $   0.01050 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.30218 $ & $  -0.03225 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.57622 $ & $  -0.00903 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.87659 $ & $   0.01173 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.74558 $ & $  -0.00739 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.61155 $ & $  -0.00807 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.67570 $ & $  -0.01161 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.41074 $ & $   0.00921 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.47823 $ & $  -0.00192 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.60962 $ & $   0.00647 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.81097 $ & $  -0.00046 $ & $   0.01249 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.31247 $ & $   0.00927 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.54296 $ & $  -0.00590 $ & $   0.01097 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.71235 $ & $   0.00913 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.64559 $ & $   0.00640 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.61379 $ & $   0.00295 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.51195 $ & $  -0.00656 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.68131 $ & $   0.02701 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.43658 $ & $  -0.00715 $ & $   0.00990 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.30543 $ & $   0.03217 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.94685 $ & $  -0.00325 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.87985 $ & $  -0.00680 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.38132 $ & $  -0.00176 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.77812 $ & $  -0.00936 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.74896 $ & $   0.00432 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.61490 $ & $  -0.00818 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.84833 $ & $   0.00624 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.41408 $ & $   0.01191 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.58072 $ & $  -0.02958 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.31581 $ & $   0.00093 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.68030 $ & $   0.01298 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.54621 $ & $   0.00151 $ & $   0.01051 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.81458 $ & $   0.00475 $ & $   0.01332 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.71563 $ & $  -0.00540 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.48261 $ & $   0.00397 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.64889 $ & $  -0.00150 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.51528 $ & $   0.00837 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.61739 $ & $  -0.00104 $ & $   0.01043 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.43989 $ & $   0.01947 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.30869 $ & $   0.00030 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.68499 $ & $   0.00354 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.38471 $ & $  -0.00091 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.85163 $ & $  -0.00616 $ & $   0.01124 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.78188 $ & $  -0.00392 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.58402 $ & $  -0.00250 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.75336 $ & $   0.00094 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.88459 $ & $   0.01867 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.68356 $ & $  -0.01079 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.61965 $ & $  -0.01291 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.54977 $ & $  -0.01015 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.71892 $ & $   0.00116 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.41879 $ & $  -0.00420 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.48595 $ & $   0.01474 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.65218 $ & $   0.01648 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.32032 $ & $   0.00086 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.31194 $ & $   0.02237 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.44319 $ & $  -0.01244 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.81951 $ & $  -0.01212 $ & $   0.01192 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.38805 $ & $  -0.01746 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.68836 $ & $   0.00771 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.62137 $ & $  -0.01242 $ & $   0.01278 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.85489 $ & $   0.00738 $ & $   0.01026 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.78515 $ & $  -0.00012 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.51988 $ & $   0.00809 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.88786 $ & $  -0.00185 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.75675 $ & $  -0.00172 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.62299 $ & $   0.00024 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.55303 $ & $   0.00100 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.42211 $ & $   0.02040 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.48930 $ & $   0.00121 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.58851 $ & $   0.00804 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.32364 $ & $   0.00801 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.72322 $ & $  -0.00562 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.31518 $ & $  -0.00990 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.68834 $ & $   0.00268 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.44650 $ & $  -0.01703 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.82285 $ & $   0.00778 $ & $   0.01419 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.65669 $ & $   0.00611 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.62465 $ & $   0.00497 $ & $   0.01346 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.52326 $ & $   0.00022 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.69264 $ & $  -0.00239 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.78888 $ & $  -0.01076 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.89111 $ & $   0.01248 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.85920 $ & $   0.00660 $ & $   0.01652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.76012 $ & $  -0.00788 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.55627 $ & $  -0.00746 $ & $   0.01071 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.39309 $ & $  -0.01786 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.62636 $ & $   0.00561 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.42544 $ & $   0.00879 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.59181 $ & $  -0.00442 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.32699 $ & $   0.01318 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.31842 $ & $   0.03375 $ & $   0.00994 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.44979 $ & $  -0.02412 $ & $   0.01223 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.72682 $ & $  -0.01882 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.82613 $ & $  -0.01664 $ & $   0.01452 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.62793 $ & $   0.02228 $ & $   0.02038 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.66002 $ & $  -0.01634 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.49406 $ & $   0.02111 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.79214 $ & $   0.00075 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.69601 $ & $  -0.00967 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.55952 $ & $   0.00102 $ & $   0.00997 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.86277 $ & $  -0.00854 $ & $   0.01881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.39644 $ & $  -0.00720 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.89553 $ & $   0.00517 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.76454 $ & $   0.00760 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.52847 $ & $  -0.00528 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.32166 $ & $  -0.01019 $ & $   0.00989 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.63081 $ & $   0.00564 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.45307 $ & $   0.00491 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.42981 $ & $   0.01535 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.73011 $ & $  -0.01170 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.82939 $ & $  -0.01887 $ & $   0.01466 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.63117 $ & $   0.00940 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.66365 $ & $   0.00021 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.59662 $ & $   0.02177 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.49771 $ & $  -0.00653 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.33179 $ & $  -0.00112 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.69934 $ & $   0.01561 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.79564 $ & $   0.01493 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.86601 $ & $  -0.00543 $ & $   0.01987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.56282 $ & $  -0.00433 $ & $   0.01049 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.39978 $ & $   0.00122 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.89876 $ & $   0.00225 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.25743 $ & $  -0.00329 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.76791 $ & $   0.01479 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.53182 $ & $  -0.01595 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.32490 $ & $  -0.00519 $ & $   0.01193 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.63418 $ & $  -0.00923 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.43313 $ & $  -0.01137 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.83298 $ & $   0.00555 $ & $   0.01479 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.59996 $ & $  -0.00045 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.50113 $ & $  -0.00049 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.73453 $ & $   0.01313 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.33513 $ & $  -0.00068 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.79904 $ & $   0.01460 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.66798 $ & $   0.02615 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.56643 $ & $  -0.00909 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.26074 $ & $   0.00621 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.70397 $ & $   0.00194 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.90233 $ & $   0.00748 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.87033 $ & $  -0.01648 $ & $   0.01270 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.32813 $ & $   0.00562 $ & $   0.00995 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.77128 $ & $   0.01299 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.45965 $ & $   0.02206 $ & $   0.01754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.40449 $ & $   0.00605 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.63783 $ & $  -0.01004 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.43680 $ & $   0.00087 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.53653 $ & $  -0.00489 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.63861 $ & $   0.00599 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.73783 $ & $  -0.00691 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.33847 $ & $  -0.01685 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.80244 $ & $  -0.00538 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.67130 $ & $   0.02107 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.60448 $ & $   0.00432 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.63659 $ & $   0.01940 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.83786 $ & $   0.01284 $ & $   0.01335 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.56969 $ & $   0.00861 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.50589 $ & $  -0.00697 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.26405 $ & $   0.00002 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.70734 $ & $   0.00230 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.87359 $ & $  -0.01061 $ & $   0.01179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.33143 $ & $   0.02038 $ & $   0.01033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.40781 $ & $  -0.00104 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.90664 $ & $  -0.00004 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.77572 $ & $   0.01360 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.64191 $ & $  -0.00288 $ & $   0.02179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.53993 $ & $   0.00628 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.74111 $ & $  -0.00106 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.64211 $ & $  -0.00118 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.44130 $ & $   0.00216 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.67460 $ & $   0.00459 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.60781 $ & $   0.01226 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.84114 $ & $  -0.01795 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.57295 $ & $  -0.00031 $ & $   0.01018 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.80621 $ & $  -0.00013 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.64005 $ & $   0.00270 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.34291 $ & $   0.01122 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.50926 $ & $  -0.00555 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.26735 $ & $  -0.02275 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.87686 $ & $   0.00797 $ & $   0.01221 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.71074 $ & $   0.01286 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.33468 $ & $  -0.01593 $ & $   0.01541 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.90990 $ & $   0.00908 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.41152 $ & $  -0.00582 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.77909 $ & $   0.01293 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.64578 $ & $   0.03697 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.44463 $ & $  -0.00483 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.57621 $ & $   0.01047 $ & $   0.01053 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.84443 $ & $   0.01551 $ & $   0.01475 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.80959 $ & $   0.00324 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.34625 $ & $  -0.00646 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.74576 $ & $   0.01000 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.51261 $ & $   0.00610 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.27069 $ & $  -0.00414 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.54476 $ & $   0.00780 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.67899 $ & $  -0.01058 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.33794 $ & $  -0.00653 $ & $   0.01070 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.61218 $ & $   0.00573 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.91314 $ & $  -0.00572 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.64499 $ & $  -0.02668 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.71505 $ & $  -0.00492 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.88156 $ & $   0.01641 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.78249 $ & $  -0.00402 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.44797 $ & $   0.00621 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.41617 $ & $  -0.00392 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.57948 $ & $   0.00666 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.84770 $ & $   0.03124 $ & $   0.01557 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.81301 $ & $   0.01070 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.74904 $ & $   0.00425 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.27403 $ & $  -0.00288 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.34990 $ & $  -0.00205 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.54847 $ & $   0.00155 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.68261 $ & $   0.00714 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.61589 $ & $  -0.01547 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.64836 $ & $  -0.01254 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.71843 $ & $  -0.02203 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.88486 $ & $   0.02136 $ & $   0.01088 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.51755 $ & $  -0.00394 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.91759 $ & $  -0.00083 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.65259 $ & $  -0.00313 $ & $   0.01259 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.41952 $ & $  -0.00739 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.78688 $ & $   0.01581 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.37602 $ & $  -0.01257 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.58306 $ & $  -0.02996 $ & $   0.01071 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.85128 $ & $   0.01984 $ & $   0.01430 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.81645 $ & $  -0.01420 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.75233 $ & $   0.00378 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.27734 $ & $  -0.01753 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.45243 $ & $   0.00309 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.68590 $ & $  -0.01535 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.88811 $ & $   0.00526 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.35461 $ & $  -0.00736 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.55297 $ & $   0.00497 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.52089 $ & $   0.01551 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.72208 $ & $  -0.00547 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.62032 $ & $   0.01760 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.61745 $ & $   0.03704 $ & $   0.01280 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.92116 $ & $  -0.00149 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.65316 $ & $  -0.00096 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.42287 $ & $   0.01147 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.79024 $ & $  -0.00068 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.37930 $ & $   0.01359 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.58630 $ & $  -0.00499 $ & $   0.01012 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.51364 $ & $   0.00860 $ & $   0.02127 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.81986 $ & $  -0.01328 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.28066 $ & $  -0.01619 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.45609 $ & $   0.00552 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.75675 $ & $   0.00751 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.85610 $ & $  -0.01239 $ & $   0.01261 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.35795 $ & $   0.00257 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.55630 $ & $   0.00889 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.52425 $ & $   0.01860 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.69044 $ & $   0.00932 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.62364 $ & $   0.01767 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.62093 $ & $   0.00760 $ & $   0.01249 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.92441 $ & $  -0.01079 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.89251 $ & $   0.00062 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.72650 $ & $  -0.00451 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.79361 $ & $  -0.00508 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.58954 $ & $   0.01097 $ & $   0.01005 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.38259 $ & $  -0.01184 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.65678 $ & $  -0.00374 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.28400 $ & $   0.02162 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.82347 $ & $  -0.00420 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.45943 $ & $  -0.00544 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.42753 $ & $   0.00640 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.76000 $ & $  -0.00854 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.85940 $ & $   0.00527 $ & $   0.01279 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.39327 $ & $   0.02337 $ & $   0.01181 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.36128 $ & $  -0.00552 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.69371 $ & $   0.00363 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.62414 $ & $   0.00716 $ & $   0.01247 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.89581 $ & $   0.01947 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.59279 $ & $  -0.01628 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.56073 $ & $  -0.00092 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.38588 $ & $  -0.01250 $ & $   0.01100 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.72988 $ & $  -0.00555 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.52882 $ & $  -0.00309 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.66294 $ & $   0.01103 $ & $   0.01194 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.62818 $ & $   0.00153 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.28739 $ & $  -0.00088 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.82679 $ & $  -0.02419 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.92897 $ & $   0.01406 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.79822 $ & $   0.01838 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.86269 $ & $   0.03423 $ & $   0.01323 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.43120 $ & $  -0.02119 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.76358 $ & $   0.00898 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.66162 $ & $  -0.00820 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.39667 $ & $   0.03427 $ & $   0.01112 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.69700 $ & $  -0.00730 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.46399 $ & $  -0.00706 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.62736 $ & $   0.00542 $ & $   0.01219 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.59605 $ & $   0.01322 $ & $   0.01124 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.38916 $ & $  -0.00596 $ & $   0.01220 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.56408 $ & $   0.01317 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.73325 $ & $   0.00608 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.53217 $ & $   0.00709 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.36601 $ & $  -0.00171 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.52355 $ & $  -0.04442 $ & $   0.02034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.63150 $ & $   0.00261 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.83006 $ & $   0.01284 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.29074 $ & $  -0.02230 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.66683 $ & $   0.01741 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.93222 $ & $   0.00458 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.25602 $ & $   0.02418 $ & $   0.01072 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.80159 $ & $  -0.00072 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.86596 $ & $   0.02501 $ & $   0.01293 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.43453 $ & $   0.00922 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.66494 $ & $   0.02335 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.39991 $ & $   0.03136 $ & $   0.01187 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.46732 $ & $   0.00639 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.63064 $ & $   0.00384 $ & $   0.01142 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.76792 $ & $  -0.00353 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.39243 $ & $  -0.01928 $ & $   0.01132 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.59962 $ & $  -0.01889 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.53582 $ & $  -0.01285 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.36966 $ & $   0.00937 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.29405 $ & $  -0.00906 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.93548 $ & $   0.02150 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.83348 $ & $  -0.01331 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.25931 $ & $   0.00058 $ & $   0.01529 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.67045 $ & $   0.00615 $ & $   0.01225 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.32649 $ & $   0.00000 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.73772 $ & $  -0.00773 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.56878 $ & $   0.00452 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.80496 $ & $   0.01581 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.63622 $ & $   0.00144 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.86959 $ & $   0.01334 $ & $   0.01228 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.40347 $ & $   0.01043 $ & $   0.01026 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.47064 $ & $  -0.01019 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.77120 $ & $  -0.00646 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.63421 $ & $   0.00754 $ & $   0.01108 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.43891 $ & $  -0.00664 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.39570 $ & $   0.00708 $ & $   0.01738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.66979 $ & $  -0.00786 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.60290 $ & $  -0.00087 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.53023 $ & $   0.01799 $ & $   0.02012 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.37301 $ & $  -0.00988 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.29737 $ & $   0.02095 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.83693 $ & $  -0.00557 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.32979 $ & $  -0.00715 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.57214 $ & $   0.00221 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.74141 $ & $  -0.00562 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.54027 $ & $  -0.00191 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.63959 $ & $   0.00843 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.40672 $ & $  -0.01584 $ & $   0.01018 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.94030 $ & $  -0.00103 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.63741 $ & $   0.01758 $ & $   0.01207 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.77447 $ & $   0.01153 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.80951 $ & $   0.00488 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.44224 $ & $   0.00250 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.67311 $ & $  -0.00380 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.87461 $ & $  -0.01398 $ & $   0.01351 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.47545 $ & $  -0.00638 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.30068 $ & $  -0.01844 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.26580 $ & $   0.00319 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.33311 $ & $   0.02534 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.84046 $ & $  -0.01889 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.67760 $ & $   0.01637 $ & $   0.01269 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.74478 $ & $  -0.00883 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.54362 $ & $   0.00290 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.37773 $ & $  -0.01210 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.94354 $ & $   0.01387 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.64063 $ & $   0.00181 $ & $   0.01145 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.57658 $ & $   0.00509 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.81292 $ & $  -0.01236 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.44559 $ & $  -0.01577 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.64413 $ & $   0.00135 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.41099 $ & $  -0.00072 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.77867 $ & $  -0.00587 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.87788 $ & $  -0.01230 $ & $   0.01302 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.53698 $ & $  -0.01955 $ & $   0.01845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.47878 $ & $  -0.00574 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.30400 $ & $  -0.00838 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.26908 $ & $   0.00566 $ & $   0.01204 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.33641 $ & $   0.01171 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.84384 $ & $   0.00262 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.61067 $ & $  -0.00768 $ & $   0.00970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.68088 $ & $   0.00956 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.54696 $ & $  -0.00257 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.67817 $ & $  -0.00397 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.38107 $ & $   0.01855 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.94679 $ & $   0.01270 $ & $   0.00961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.64386 $ & $   0.02514 $ & $   0.01087 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.74919 $ & $  -0.00156 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.81629 $ & $  -0.01856 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.58017 $ & $  -0.00679 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.41424 $ & $   0.02182 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.64750 $ & $   0.01938 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.88117 $ & $  -0.00564 $ & $   0.01326 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.78229 $ & $   0.00411 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.48210 $ & $   0.00700 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.30730 $ & $  -0.00127 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.27236 $ & $  -0.00440 $ & $   0.01190 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.33973 $ & $   0.00001 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.84724 $ & $  -0.00530 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.61420 $ & $   0.00463 $ & $   0.00992 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.68417 $ & $   0.00026 $ & $   0.01222 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.68151 $ & $   0.01353 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.38441 $ & $  -0.00099 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.64708 $ & $  -0.00005 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.75257 $ & $   0.01194 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.55144 $ & $   0.01495 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.41748 $ & $  -0.00857 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.88462 $ & $  -0.03045 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.27563 $ & $  -0.00592 $ & $   0.01202 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.31063 $ & $   0.00121 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.82083 $ & $  -0.00015 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.65202 $ & $  -0.00013 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.34303 $ & $  -0.01176 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.45380 $ & $   0.00326 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.85066 $ & $  -0.00499 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.61744 $ & $  -0.00438 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.58540 $ & $  -0.02315 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.68772 $ & $  -0.00586 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.48664 $ & $   0.01707 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.65063 $ & $  -0.01054 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.75596 $ & $   0.00975 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.42103 $ & $  -0.01661 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.55528 $ & $  -0.00012 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.38920 $ & $  -0.00648 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.31393 $ & $   0.00541 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.82419 $ & $  -0.00283 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.34632 $ & $   0.00947 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.45716 $ & $  -0.01273 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.65565 $ & $  -0.02102 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.62071 $ & $  -0.00071 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.85396 $ & $  -0.01656 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.78993 $ & $  -0.00599 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.55686 $ & $   0.00597 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.69099 $ & $  -0.01698 $ & $   0.01299 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.49000 $ & $   0.00199 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.58926 $ & $   0.00518 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.65386 $ & $   0.01668 $ & $   0.01096 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.42429 $ & $  -0.00247 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.32538 $ & $  -0.01520 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.55866 $ & $   0.01693 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.39254 $ & $   0.00317 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.28215 $ & $   0.00004 $ & $   0.01234 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.31724 $ & $  -0.01684 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.82757 $ & $   0.02448 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.76061 $ & $  -0.00424 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.34962 $ & $   0.00944 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.62397 $ & $   0.01419 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.79323 $ & $  -0.01043 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.56021 $ & $   0.02913 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.85766 $ & $  -0.01413 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.49365 $ & $  -0.00241 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.46167 $ & $  -0.00425 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.65709 $ & $   0.02114 $ & $   0.01094 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.89329 $ & $  -0.01595 $ & $   0.01377 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.66032 $ & $  -0.00862 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.59412 $ & $   0.00779 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.39589 $ & $  -0.00195 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.32886 $ & $   0.00308 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.32055 $ & $   0.01347 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.42864 $ & $  -0.01321 $ & $   0.01067 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.35292 $ & $   0.02070 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.76401 $ & $   0.00541 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.55440 $ & $  -0.00653 $ & $   0.01891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.79650 $ & $  -0.01361 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.56339 $ & $  -0.00817 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.62754 $ & $   0.01861 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.86098 $ & $  -0.00800 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.56378 $ & $  -0.01048 $ & $   0.01288 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.66032 $ & $   0.00428 $ & $   0.01155 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.46499 $ & $  -0.01569 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.89658 $ & $  -0.01632 $ & $   0.01278 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.66364 $ & $   0.01655 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.49813 $ & $  -0.00303 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.33216 $ & $   0.01227 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.59760 $ & $   0.02032 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.32385 $ & $  -0.02407 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.35622 $ & $  -0.00561 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.76738 $ & $   0.00319 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.40029 $ & $   0.00809 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.63079 $ & $   0.02769 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.55797 $ & $  -0.02220 $ & $   0.01773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.56673 $ & $   0.00018 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.86438 $ & $  -0.00807 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.56702 $ & $   0.00210 $ & $   0.01725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.70126 $ & $   0.02792 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.66354 $ & $   0.00528 $ & $   0.01100 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.89985 $ & $  -0.01028 $ & $   0.01549 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.46864 $ & $  -0.00959 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.80123 $ & $   0.01695 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.50146 $ & $   0.00431 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.32717 $ & $  -0.00061 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.66833 $ & $   0.01561 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.43514 $ & $   0.00143 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.35952 $ & $   0.03006 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.33641 $ & $  -0.01116 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.40361 $ & $   0.01037 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.63407 $ & $  -0.01358 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.60214 $ & $   0.00033 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.57008 $ & $   0.01003 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.57026 $ & $  -0.02234 $ & $   0.01794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.86770 $ & $  -0.00380 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.77175 $ & $   0.00717 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.90313 $ & $   0.00875 $ & $   0.01643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.80453 $ & $  -0.01166 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.26244 $ & $  -0.01200 $ & $   0.01697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.50479 $ & $  -0.00295 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.29511 $ & $   0.01281 $ & $   0.01248 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.47328 $ & $  -0.00339 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.33049 $ & $   0.01007 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.67166 $ & $  -0.00154 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.36280 $ & $  -0.00127 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.43870 $ & $   0.00982 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.33969 $ & $  -0.00418 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.63734 $ & $   0.01355 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.60549 $ & $  -0.01045 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.40724 $ & $  -0.00864 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.57350 $ & $  -0.00603 $ & $   0.02047 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.87115 $ & $   0.02147 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.77515 $ & $   0.00447 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.90690 $ & $   0.03165 $ & $   0.01785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.80784 $ & $  -0.00087 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.57485 $ & $  -0.00635 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.33380 $ & $  -0.02095 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.47665 $ & $   0.00584 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.24358 $ & $  -0.00788 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.36610 $ & $   0.00025 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.44196 $ & $   0.01286 $ & $   0.00990 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.50929 $ & $  -0.01279 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.64060 $ & $  -0.00501 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.34343 $ & $   0.03370 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.71133 $ & $   0.00723 $ & $   0.01703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.80763 $ & $   0.00324 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.67647 $ & $  -0.01061 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.56871 $ & $  -0.02032 $ & $   0.01949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.87491 $ & $  -0.00916 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.77885 $ & $  -0.00964 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.26881 $ & $   0.00063 $ & $   0.02211 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.41179 $ & $  -0.01328 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.57819 $ & $   0.01219 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.61041 $ & $  -0.00287 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.30164 $ & $  -0.00446 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.81218 $ & $   0.00644 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.33711 $ & $   0.01390 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.48001 $ & $   0.01195 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.91166 $ & $   0.00446 $ & $   0.01791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.36941 $ & $  -0.00541 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.24698 $ & $  -0.01641 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.51293 $ & $  -0.00094 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.64418 $ & $  -0.00290 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.71459 $ & $   0.00997 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.44640 $ & $  -0.01635 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.67979 $ & $   0.00148 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.87829 $ & $  -0.02823 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.81141 $ & $   0.00995 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.34796 $ & $  -0.02134 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.41512 $ & $  -0.01046 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.58155 $ & $   0.00757 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.61380 $ & $  -0.01088 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.30490 $ & $   0.00921 $ & $   0.01121 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.78324 $ & $  -0.02391 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.81547 $ & $   0.00319 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.34041 $ & $  -0.02922 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.91492 $ & $   0.00119 $ & $   0.01838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.37272 $ & $  -0.01554 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.25029 $ & $   0.02201 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.51625 $ & $  -0.00658 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.64747 $ & $   0.00089 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.48449 $ & $  -0.00435 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.44967 $ & $  -0.01261 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.71789 $ & $  -0.01144 $ & $   0.01136 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.88178 $ & $  -0.01938 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.81478 $ & $  -0.00559 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.35132 $ & $  -0.00587 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.41844 $ & $   0.00480 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.30815 $ & $   0.00329 $ & $   0.01291 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.68453 $ & $  -0.00655 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.78662 $ & $   0.01040 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.34374 $ & $  -0.01188 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.81905 $ & $   0.00773 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.91818 $ & $  -0.03009 $ & $   0.01422 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.37603 $ & $   0.00123 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.58604 $ & $   0.00787 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.61833 $ & $  -0.01127 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.65073 $ & $  -0.03953 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.45291 $ & $  -0.00670 $ & $   0.00955 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.25468 $ & $   0.01488 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.48815 $ & $  -0.00444 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.27837 $ & $  -0.02355 $ & $   0.01560 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.52063 $ & $  -0.01294 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.88517 $ & $  -0.00648 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.81813 $ & $   0.00357 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.35463 $ & $   0.00355 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.68787 $ & $   0.00507 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.78999 $ & $  -0.00648 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.34704 $ & $  -0.01313 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.92148 $ & $   0.00957 $ & $   0.01302 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.42302 $ & $  -0.00886 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.37934 $ & $   0.01182 $ & $   0.01058 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.58940 $ & $   0.01668 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.62167 $ & $   0.01130 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.65398 $ & $   0.00377 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.82330 $ & $   0.00253 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.45647 $ & $   0.00021 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.49150 $ & $  -0.00937 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.25834 $ & $   0.00825 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.72488 $ & $  -0.04818 $ & $   0.01168 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.52397 $ & $   0.01758 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.88862 $ & $   0.01021 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.82181 $ & $  -0.00643 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.48945 $ & $   0.00403 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.35889 $ & $  -0.02278 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.35037 $ & $  -0.00282 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.38261 $ & $   0.01642 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.92503 $ & $   0.00298 $ & $   0.01655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.42666 $ & $   0.00156 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.59307 $ & $   0.00556 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.65725 $ & $  -0.01879 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.79447 $ & $   0.01250 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.69244 $ & $   0.01459 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.82659 $ & $   0.00365 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.28479 $ & $  -0.04494 $ & $   0.01818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.45972 $ & $   0.00377 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.72815 $ & $  -0.00696 $ & $   0.01988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.26169 $ & $   0.01207 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.62622 $ & $  -0.00665 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.52730 $ & $  -0.02261 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.49293 $ & $   0.01465 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.82539 $ & $   0.01171 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.49597 $ & $  -0.00896 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.58668 $ & $  -0.02515 $ & $   0.01923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.35368 $ & $  -0.00729 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.36251 $ & $  -0.01008 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.38589 $ & $  -0.02324 $ & $   0.01484 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.42997 $ & $  -0.01035 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.82987 $ & $  -0.01295 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.66083 $ & $  -0.01200 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.69607 $ & $   0.01192 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.93005 $ & $   0.00031 $ & $   0.01480 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.63003 $ & $  -0.00066 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.46418 $ & $   0.00129 $ & $   0.01033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.26606 $ & $  -0.01927 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.49930 $ & $  -0.00191 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.82878 $ & $  -0.01184 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.35699 $ & $   0.00120 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.49693 $ & $   0.02510 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.36582 $ & $  -0.01219 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.53211 $ & $   0.01288 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.66408 $ & $  -0.00795 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.43443 $ & $   0.02348 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.93332 $ & $  -0.00691 $ & $   0.01226 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.83421 $ & $  -0.01050 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.60142 $ & $   0.00732 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.46744 $ & $   0.00574 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.26939 $ & $   0.00866 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.50263 $ & $   0.00118 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.83223 $ & $   0.00967 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.87024 $ & $  -0.00077 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.36030 $ & $   0.00845 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.50028 $ & $   0.00710 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.59379 $ & $  -0.02045 $ & $   0.01994 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.53546 $ & $  -0.00672 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.63460 $ & $  -0.00188 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.66733 $ & $  -0.00999 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.37015 $ & $   0.00276 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.43772 $ & $  -0.00235 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.93663 $ & $   0.00179 $ & $   0.01547 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.83779 $ & $  -0.00069 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.47070 $ & $  -0.00687 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.60484 $ & $  -0.00397 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.27272 $ & $   0.00366 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.83556 $ & $   0.00775 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.87356 $ & $   0.00513 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.36361 $ & $  -0.01248 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.53880 $ & $  -0.00469 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.63811 $ & $   0.00805 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.67058 $ & $  -0.02265 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.50739 $ & $   0.00465 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.50460 $ & $   0.01898 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.37346 $ & $   0.00783 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.44102 $ & $  -0.00140 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.93995 $ & $   0.00968 $ & $   0.01486 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.84107 $ & $  -0.00370 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.47428 $ & $  -0.01103 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.87691 $ & $  -0.01380 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.36692 $ & $  -0.01661 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.83929 $ & $   0.00036 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.60937 $ & $   0.00134 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.67383 $ & $  -0.01312 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.51070 $ & $   0.00288 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.30085 $ & $  -0.00497 $ & $   0.01236 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.27755 $ & $  -0.01028 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.50791 $ & $   0.01437 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.37676 $ & $  -0.00340 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.54308 $ & $   0.01290 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.74463 $ & $  -0.01577 $ & $   0.01457 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.74188 $ & $   0.00110 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.64295 $ & $   0.00750 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.33417 $ & $  -0.00218 $ & $   0.01480 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.94356 $ & $  -0.00005 $ & $   0.01424 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.47757 $ & $  -0.01684 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.44570 $ & $  -0.01861 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.84527 $ & $   0.00676 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.88025 $ & $   0.01569 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.37026 $ & $   0.02360 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.84266 $ & $  -0.00015 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.61304 $ & $  -0.00520 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.51407 $ & $   0.01250 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.67740 $ & $  -0.00456 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.28091 $ & $  -0.00504 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.54641 $ & $   0.00200 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.74789 $ & $   0.01376 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.51195 $ & $   0.01293 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.64645 $ & $  -0.00516 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.38162 $ & $  -0.00963 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.74607 $ & $  -0.00775 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.44900 $ & $   0.00119 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.84858 $ & $   0.00435 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.84601 $ & $   0.00924 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.88393 $ & $  -0.01002 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.48189 $ & $  -0.00083 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.61640 $ & $   0.00442 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.28424 $ & $  -0.02648 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.75118 $ & $   0.00689 $ & $   0.01509 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.55006 $ & $   0.00738 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.51529 $ & $   0.00495 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.51869 $ & $  -0.01355 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.38493 $ & $  -0.01551 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.74943 $ & $  -0.01220 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.45233 $ & $  -0.00659 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.85187 $ & $   0.00019 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.88728 $ & $  -0.00265 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.84953 $ & $   0.01278 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.48515 $ & $  -0.01783 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.65160 $ & $  -0.01577 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.62070 $ & $   0.01713 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.34386 $ & $  -0.01939 $ & $   0.01207 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.52209 $ & $  -0.00634 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.28886 $ & $   0.01641 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.51928 $ & $   0.00724 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.75543 $ & $   0.01630 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.38823 $ & $   0.00216 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.75274 $ & $   0.00076 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.55455 $ & $   0.00394 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.89067 $ & $  -0.00425 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.48846 $ & $  -0.02370 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.85291 $ & $   0.00175 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.61412 $ & $   0.00293 $ & $   0.02198 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.65501 $ & $   0.00372 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.45681 $ & $   0.00168 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.85642 $ & $  -0.00145 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.34711 $ & $  -0.03260 $ & $   0.01362 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.62407 $ & $  -0.00354 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.29217 $ & $   0.01258 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.75874 $ & $  -0.01027 $ & $   0.01445 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.52579 $ & $   0.00203 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.55787 $ & $  -0.00452 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.75616 $ & $   0.00323 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.52294 $ & $   0.00815 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.39251 $ & $   0.00943 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.89402 $ & $  -0.00110 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.42467 $ & $  -0.01413 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.28186 $ & $   0.01118 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.31691 $ & $   0.03045 $ & $   0.01496 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.49208 $ & $   0.00956 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.46012 $ & $   0.01525 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.85665 $ & $  -0.00315 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.85969 $ & $   0.00313 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.62740 $ & $  -0.01406 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.65954 $ & $   0.00401 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.76197 $ & $   0.02071 $ & $   0.01252 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.29586 $ & $   0.00667 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.56121 $ & $   0.00401 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.52695 $ & $  -0.01965 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.39583 $ & $  -0.00897 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.32015 $ & $  -0.03445 $ & $   0.01524 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.89738 $ & $   0.00332 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.42817 $ & $  -0.00148 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.49534 $ & $  -0.00389 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.62078 $ & $   0.00216 $ & $   0.02116 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.53053 $ & $   0.01883 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.86003 $ & $   0.00825 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.86297 $ & $   0.00212 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.46373 $ & $  -0.01701 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.35362 $ & $   0.02344 $ & $   0.01152 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.66288 $ & $  -0.00912 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.76590 $ & $  -0.00141 $ & $   0.01856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.63209 $ & $   0.02095 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.53030 $ & $  -0.00212 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.56551 $ & $   0.00653 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.39945 $ & $  -0.00516 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.90109 $ & $   0.00046 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.62421 $ & $  -0.01731 $ & $   0.02358 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.30059 $ & $  -0.00108 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.53388 $ & $  -0.00458 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.86341 $ & $   0.00481 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.43251 $ & $   0.01215 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.49966 $ & $  -0.00874 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.86721 $ & $  -0.00456 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.46806 $ & $  -0.00620 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.66742 $ & $  -0.00516 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.63546 $ & $   0.00018 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.56914 $ & $   0.01607 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.90445 $ & $  -0.00380 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.30393 $ & $   0.00107 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.53428 $ & $   0.01894 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.53724 $ & $   0.00940 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.86681 $ & $   0.00733 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.50291 $ & $  -0.00357 $ & $   0.00953 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.43587 $ & $   0.00126 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.36010 $ & $   0.00547 $ & $   0.01433 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.40393 $ & $  -0.00029 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.87050 $ & $   0.01982 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.47137 $ & $   0.00877 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.63880 $ & $   0.02862 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.67107 $ & $  -0.00563 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.57245 $ & $   0.00002 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.90778 $ & $  -0.00267 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.30727 $ & $  -0.01976 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.53761 $ & $   0.01268 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.87017 $ & $   0.00625 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.50616 $ & $  -0.00484 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.40724 $ & $  -0.01821 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.87410 $ & $  -0.00009 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.47469 $ & $   0.00043 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.54194 $ & $  -0.00460 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.44045 $ & $  -0.00008 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.77617 $ & $   0.02147 $ & $   0.01938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.91113 $ & $   0.01027 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.64332 $ & $  -0.00523 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.87387 $ & $  -0.01408 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.67566 $ & $   0.00906 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.41057 $ & $  -0.01996 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.50973 $ & $  -0.01655 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.57678 $ & $  -0.00229 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.54195 $ & $   0.02746 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.31197 $ & $  -0.00656 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.54559 $ & $   0.00466 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.87832 $ & $   0.00397 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.33621 $ & $   0.02032 $ & $   0.01974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.44409 $ & $   0.00416 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.77944 $ & $   0.03713 $ & $   0.01711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.47919 $ & $  -0.01441 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.91449 $ & $  -0.00023 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.64666 $ & $  -0.00619 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.87726 $ & $   0.01163 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.67906 $ & $   0.00734 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.51297 $ & $   0.02028 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.58012 $ & $   0.02976 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.54528 $ & $   0.00796 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.31562 $ & $   0.00717 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.54893 $ & $  -0.01197 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.41493 $ & $   0.01596 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.88161 $ & $   0.02033 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.78272 $ & $  -0.00655 $ & $   0.01191 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.44841 $ & $  -0.00562 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.91817 $ & $   0.00566 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.65032 $ & $  -0.00439 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.88074 $ & $   0.01300 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.58346 $ & $   0.02087 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.51714 $ & $  -0.01019 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.54924 $ & $   0.00295 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.31897 $ & $  -0.01181 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.34264 $ & $  -0.01558 $ & $   0.01470 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.88489 $ & $  -0.00358 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.41856 $ & $  -0.00137 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.68403 $ & $   0.00281 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.55338 $ & $  -0.00650 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.48635 $ & $   0.01667 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.45173 $ & $  -0.00087 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.92154 $ & $  -0.00805 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.88414 $ & $   0.00055 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.52039 $ & $  -0.01389 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.55257 $ & $  -0.00028 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.35469 $ & $  -0.01767 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.65500 $ & $   0.00641 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.42184 $ & $   0.01131 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.58819 $ & $   0.01318 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.68739 $ & $   0.00265 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.88905 $ & $  -0.01320 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.55671 $ & $   0.00054 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.32348 $ & $  -0.00633 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.79022 $ & $   0.03159 $ & $   0.01673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.37957 $ & $   0.01837 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.92489 $ & $   0.01251 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.49083 $ & $   0.00493 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.88751 $ & $   0.00523 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.45616 $ & $   0.00243 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.52363 $ & $  -0.00758 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.65840 $ & $  -0.00487 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.35822 $ & $   0.02443 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.59151 $ & $  -0.00305 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.55657 $ & $   0.00959 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.56007 $ & $   0.00463 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.32684 $ & $   0.01717 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.79349 $ & $  -0.01151 $ & $   0.01657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.89268 $ & $  -0.01150 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.42634 $ & $  -0.00804 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.38284 $ & $   0.01484 $ & $   0.01334 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.92826 $ & $   0.00489 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.49413 $ & $   0.01024 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.69249 $ & $  -0.00999 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.45950 $ & $   0.00290 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.89122 $ & $  -0.01660 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.52721 $ & $   0.00993 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.66174 $ & $   0.00690 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.59484 $ & $   0.00767 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.56024 $ & $  -0.00042 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.36206 $ & $  -0.00101 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.33019 $ & $  -0.00052 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.89596 $ & $  -0.00269 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.42966 $ & $   0.00573 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.38605 $ & $   0.03347 $ & $   0.01283 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.93163 $ & $   0.01834 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.49749 $ & $  -0.00192 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.56483 $ & $  -0.01050 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.89460 $ & $   0.00086 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.53048 $ & $  -0.01755 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.46428 $ & $   0.01193 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.79684 $ & $  -0.00144 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.89923 $ & $   0.00717 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.66610 $ & $  -0.00243 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.43297 $ & $   0.00304 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.66623 $ & $  -0.00356 $ & $   0.01411 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.59919 $ & $  -0.00563 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.56426 $ & $  -0.01006 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.36642 $ & $  -0.00529 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.93532 $ & $   0.00884 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.33491 $ & $   0.00880 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.56818 $ & $   0.00717 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.89794 $ & $  -0.00523 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.50232 $ & $   0.02775 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.46769 $ & $  -0.00510 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.53500 $ & $   0.01209 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.39252 $ & $  -0.03804 $ & $   0.01583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.60250 $ & $   0.00198 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.56759 $ & $  -0.00477 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.66999 $ & $   0.00052 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.36976 $ & $  -0.00333 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.90347 $ & $   0.00336 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.93869 $ & $   0.00102 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.33824 $ & $  -0.00682 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.57151 $ & $   0.00022 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.43772 $ & $   0.00034 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.90134 $ & $  -0.00212 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.50566 $ & $   0.02834 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.53825 $ & $  -0.00649 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.67273 $ & $  -0.00762 $ & $   0.01500 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.60615 $ & $  -0.00745 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.47211 $ & $   0.00203 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.67334 $ & $   0.01396 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.80746 $ & $  -0.02189 $ & $   0.01480 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.37313 $ & $   0.00132 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.90675 $ & $   0.02115 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.57159 $ & $  -0.00404 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.94203 $ & $   0.01428 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.34165 $ & $  -0.00289 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.44104 $ & $   0.00082 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.90474 $ & $  -0.01046 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.57595 $ & $   0.00138 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.60809 $ & $   0.00599 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.50899 $ & $  -0.01528 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.54151 $ & $  -0.02645 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.67596 $ & $  -0.00940 $ & $   0.01373 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.39903 $ & $  -0.01716 $ & $   0.01275 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.47547 $ & $   0.01773 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.57491 $ & $  -0.00232 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.91033 $ & $   0.01563 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.94539 $ & $  -0.00637 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.36834 $ & $   0.02870 $ & $   0.01792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.84084 $ & $  -0.00421 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.44435 $ & $  -0.00576 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.37740 $ & $   0.01450 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.61074 $ & $   0.01200 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.67781 $ & $   0.01676 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.90843 $ & $   0.00694 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.57929 $ & $  -0.01034 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.34645 $ & $   0.00887 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.61210 $ & $  -0.00885 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.54510 $ & $   0.00094 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.67967 $ & $   0.01628 $ & $   0.01358 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.51355 $ & $  -0.00133 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.94869 $ & $  -0.00694 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.81469 $ & $   0.02128 $ & $   0.01258 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.84420 $ & $   0.00783 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.61406 $ & $   0.00748 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.68117 $ & $  -0.00382 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.48007 $ & $   0.00334 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.57925 $ & $   0.01500 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.38102 $ & $  -0.00450 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.91457 $ & $   0.00913 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.91179 $ & $  -0.01110 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.34977 $ & $  -0.02288 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.58309 $ & $   0.00555 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.44905 $ & $   0.00417 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.61538 $ & $  -0.00860 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.40553 $ & $   0.00357 $ & $   0.01115 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.54838 $ & $  -0.00748 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.51685 $ & $  -0.02693 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.84987 $ & $  -0.00402 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.81797 $ & $  -0.01204 $ & $   0.01535 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.95236 $ & $   0.01285 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.61739 $ & $  -0.00496 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.68451 $ & $   0.01030 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.84783 $ & $  -0.00708 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.91784 $ & $   0.00427 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.58259 $ & $   0.00559 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.38435 $ & $   0.01471 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.91518 $ & $   0.01442 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.48379 $ & $   0.00238 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.45236 $ & $   0.02159 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.35342 $ & $   0.00034 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.24286 $ & $  -0.00455 $ & $   0.01735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.52046 $ & $   0.00375 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.58762 $ & $  -0.00338 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.55282 $ & $  -0.01788 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.82116 $ & $   0.00863 $ & $   0.01591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.85342 $ & $   0.00332 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.95570 $ & $  -0.01671 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.92108 $ & $  -0.01095 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.85114 $ & $  -0.00935 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.91852 $ & $  -0.01077 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.58659 $ & $   0.01044 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.41205 $ & $   0.02131 $ & $   0.01367 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.62195 $ & $  -0.00298 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.38878 $ & $  -0.00608 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.28967 $ & $   0.01045 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.68916 $ & $  -0.00607 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.45597 $ & $  -0.00962 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.68941 $ & $   0.00785 $ & $   0.01290 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.48851 $ & $  -0.00789 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.59095 $ & $   0.00062 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.55608 $ & $   0.00875 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.85669 $ & $  -0.00431 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.35815 $ & $   0.01050 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.95919 $ & $  -0.00528 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.85444 $ & $   0.01007 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.52499 $ & $   0.01298 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.82542 $ & $   0.02406 $ & $   0.01450 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.92530 $ & $   0.01059 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.59010 $ & $  -0.00602 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.24928 $ & $  -0.03189 $ & $   0.01151 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.39211 $ & $  -0.00176 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.69251 $ & $  -0.00094 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.62566 $ & $  -0.00108 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.69282 $ & $  -0.03761 $ & $   0.01278 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.49186 $ & $   0.01203 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.29372 $ & $   0.01041 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.59430 $ & $   0.00507 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.55939 $ & $  -0.00415 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.46057 $ & $  -0.00490 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.36151 $ & $  -0.00999 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.96253 $ & $  -0.00047 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.85776 $ & $   0.00274 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.52833 $ & $  -0.02893 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.82871 $ & $  -0.02327 $ & $   0.01384 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.86100 $ & $  -0.00914 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.41851 $ & $  -0.01729 $ & $   0.01648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.25250 $ & $   0.03057 $ & $   0.01332 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.39545 $ & $   0.00782 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.69585 $ & $   0.00364 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.62905 $ & $  -0.00685 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.59412 $ & $   0.00473 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.69641 $ & $   0.02546 $ & $   0.01306 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.29704 $ & $  -0.01743 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.56297 $ & $   0.00759 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.46386 $ & $  -0.02464 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.36484 $ & $   0.01929 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.49640 $ & $  -0.00352 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.96588 $ & $  -0.01473 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.86107 $ & $   0.01851 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.53163 $ & $  -0.00798 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.59873 $ & $  -0.00828 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.83198 $ & $   0.00631 $ & $   0.01970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.86430 $ & $  -0.00306 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.93236 $ & $   0.00958 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.69966 $ & $  -0.00789 $ & $   0.01245 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.59775 $ & $  -0.01295 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.56623 $ & $  -0.01879 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.46716 $ & $   0.00439 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.40028 $ & $   0.01558 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.63360 $ & $   0.00404 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.49975 $ & $   0.00922 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.30156 $ & $   0.00066 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.96955 $ & $  -0.00782 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.86472 $ & $   0.00803 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.60240 $ & $  -0.01725 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.86789 $ & $   0.00978 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.42499 $ & $  -0.00077 $ & $   0.01278 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.36961 $ & $   0.01220 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.53643 $ & $   0.01307 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.70292 $ & $  -0.01049 $ & $   0.01252 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.93660 $ & $  -0.01226 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.60176 $ & $  -0.00133 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.40361 $ & $   0.00895 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.63693 $ & $   0.00911 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.30489 $ & $   0.00988 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.97287 $ & $  -0.01308 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.86805 $ & $  -0.00633 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.60574 $ & $   0.00967 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.47164 $ & $   0.00210 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.57079 $ & $   0.00584 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.83916 $ & $   0.01883 $ & $   0.01437 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.26213 $ & $  -0.02542 $ & $   0.01491 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.37332 $ & $  -0.00464 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.50456 $ & $   0.00715 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.87223 $ & $  -0.00419 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.70620 $ & $  -0.01609 $ & $   0.01206 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.54009 $ & $   0.00194 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.93988 $ & $  -0.01647 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.60510 $ & $   0.00194 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.40694 $ & $  -0.02328 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.64026 $ & $  -0.00334 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.77155 $ & $  -0.00436 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.54130 $ & $  -0.00998 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.30824 $ & $  -0.00198 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.97623 $ & $   0.00961 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.87134 $ & $  -0.00490 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.57403 $ & $   0.00585 $ & $   0.00989 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.47528 $ & $   0.00389 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.84273 $ & $  -0.03252 $ & $   0.01892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.37669 $ & $  -0.01206 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.50792 $ & $   0.00838 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.87551 $ & $  -0.00702 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.61026 $ & $   0.01044 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.70945 $ & $  -0.00982 $ & $   0.01209 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.84067 $ & $   0.02007 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.54343 $ & $   0.01539 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.94318 $ & $  -0.01004 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.54462 $ & $  -0.00247 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.60908 $ & $   0.01515 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.77535 $ & $  -0.00039 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.97955 $ & $   0.01857 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.87467 $ & $  -0.02114 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.57730 $ & $   0.00840 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.41133 $ & $  -0.00199 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.26863 $ & $   0.03299 $ & $   0.01271 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.47857 $ & $   0.00525 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.64492 $ & $  -0.00156 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.87878 $ & $   0.01591 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.31324 $ & $   0.00445 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.61359 $ & $   0.00334 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.71300 $ & $   0.00422 $ & $   0.01231 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.84428 $ & $   0.00705 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.51238 $ & $   0.00281 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.38131 $ & $   0.00355 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.54790 $ & $   0.00695 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.54792 $ & $   0.00038 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.61241 $ & $   0.00754 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.94771 $ & $   0.01507 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.77875 $ & $   0.00301 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.98289 $ & $  -0.00451 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.87800 $ & $  -0.00280 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.41465 $ & $  -0.00036 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.58093 $ & $  -0.02868 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.64823 $ & $   0.02766 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.84993 $ & $  -0.00275 $ & $   0.01231 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.31658 $ & $  -0.00634 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.61693 $ & $   0.02291 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.48295 $ & $   0.00844 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.71623 $ & $   0.02322 $ & $   0.01237 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.84771 $ & $   0.00667 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.51571 $ & $  -0.01129 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.38464 $ & $   0.01490 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.88329 $ & $   0.00862 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.55125 $ & $  -0.01107 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.78202 $ & $   0.00751 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.28648 $ & $  -0.00978 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.27501 $ & $   0.01805 $ & $   0.01186 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.58418 $ & $   0.00718 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.98655 $ & $   0.00391 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.55219 $ & $   0.03328 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.88168 $ & $   0.00336 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.41829 $ & $  -0.00527 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.65154 $ & $   0.00068 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.85323 $ & $   0.00342 $ & $   0.01240 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.31990 $ & $   0.01715 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.71948 $ & $   0.01267 $ & $   0.01220 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.48626 $ & $   0.02248 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.85111 $ & $  -0.00804 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.38795 $ & $  -0.00517 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.45218 $ & $  -0.00166 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.88686 $ & $   0.01309 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.55455 $ & $   0.01320 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.62171 $ & $  -0.00399 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.78530 $ & $  -0.00260 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.52012 $ & $  -0.00458 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.29007 $ & $  -0.01681 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.55549 $ & $  -0.00510 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.98989 $ & $   0.01086 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.88500 $ & $  -0.00284 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.62010 $ & $   0.00782 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.58849 $ & $  -0.00465 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.48958 $ & $  -0.00137 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.65595 $ & $   0.01529 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.85717 $ & $  -0.03706 $ & $   0.01394 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.42298 $ & $  -0.00500 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.85453 $ & $  -0.01004 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.45563 $ & $  -0.01485 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.32448 $ & $  -0.00153 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.89011 $ & $  -0.00352 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.62506 $ & $  -0.01168 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.78889 $ & $  -0.00146 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.29340 $ & $   0.02162 $ & $   0.01036 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.52378 $ & $   0.00808 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.55880 $ & $  -0.01502 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.99326 $ & $   0.02030 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.88832 $ & $  -0.00491 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.39269 $ & $  -0.01052 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.55936 $ & $   0.00143 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.59178 $ & $  -0.01013 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.72598 $ & $  -0.00212 $ & $   0.01272 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.62409 $ & $   0.00969 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.65929 $ & $   0.00664 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.42632 $ & $   0.00774 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.32783 $ & $   0.00591 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.49425 $ & $   0.00357 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.62843 $ & $  -0.00606 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.79227 $ & $  -0.00621 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.45992 $ & $  -0.01441 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.89436 $ & $   0.00720 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.29668 $ & $   0.00543 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.99659 $ & $  -0.00004 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.89165 $ & $  -0.00715 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.85959 $ & $   0.00223 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.39620 $ & $  -0.00836 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.56267 $ & $  -0.01572 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.56276 $ & $  -0.00499 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.59503 $ & $  -0.01711 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.52827 $ & $   0.00212 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.62741 $ & $  -0.00685 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.42966 $ & $   0.00783 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.66294 $ & $   0.00494 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.49756 $ & $   0.00570 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.33150 $ & $  -0.00959 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.46320 $ & $  -0.01149 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.89760 $ & $  -0.00985 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.79557 $ & $  -0.00487 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.29999 $ & $   0.01275 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.89496 $ & $  -0.00166 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.99992 $ & $  -0.00772 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.86301 $ & $   0.01376 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.63275 $ & $   0.01920 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.39969 $ & $  -0.00149 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.56603 $ & $  -0.01230 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.56613 $ & $  -0.00432 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.59863 $ & $   0.00311 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.73278 $ & $  -0.00095 $ & $   0.01253 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.53165 $ & $   0.00160 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.63139 $ & $   0.01084 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.86793 $ & $  -0.01237 $ & $   0.01516 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.50093 $ & $  -0.02570 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.43398 $ & $   0.01454 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.66724 $ & $   0.00160 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.90086 $ & $  -0.00167 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.79901 $ & $   0.01497 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.30361 $ & $  -0.01048 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.86642 $ & $  -0.00410 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.89858 $ & $  -0.01620 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.33592 $ & $  -0.01014 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.46715 $ & $  -0.00678 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.00379 $ & $   0.00376 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.56963 $ & $   0.00719 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.60187 $ & $  -0.00471 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.40431 $ & $   0.00010 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.57088 $ & $   0.01537 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.63513 $ & $  -0.02023 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.53621 $ & $  -0.00905 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.67055 $ & $   0.00809 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.43762 $ & $   0.00048 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.80229 $ & $  -0.00489 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.30695 $ & $  -0.01822 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.90190 $ & $   0.00542 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.86985 $ & $   0.00420 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.33926 $ & $  -0.00667 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.47046 $ & $   0.00310 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.50555 $ & $   0.01055 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.00714 $ & $   0.00067 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.90563 $ & $   0.00507 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.57361 $ & $  -0.00292 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.40768 $ & $  -0.00621 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.60615 $ & $   0.03576 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.87442 $ & $   0.01364 $ & $   0.02092 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.57419 $ & $   0.02025 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.29742 $ & $   0.00705 $ & $   0.01503 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.53955 $ & $   0.00612 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.67393 $ & $  -0.00746 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.24256 $ & $   0.00679 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.63919 $ & $  -0.01176 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.44095 $ & $  -0.00247 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.31028 $ & $  -0.01745 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.80599 $ & $   0.01023 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.90524 $ & $   0.00110 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.87320 $ & $   0.00841 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.34260 $ & $   0.00047 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.50885 $ & $   0.00180 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.01049 $ & $  -0.00007 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.74251 $ & $  -0.00248 $ & $   0.01219 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.47441 $ & $  -0.00606 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.90890 $ & $  -0.00342 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.57693 $ & $  -0.00372 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.60940 $ & $   0.00193 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.41135 $ & $   0.01647 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.87800 $ & $   0.01735 $ & $   0.01469 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.57782 $ & $   0.01000 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.24586 $ & $  -0.01449 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.64252 $ & $  -0.00844 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.47964 $ & $  -0.04798 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.31361 $ & $   0.00557 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.80928 $ & $  -0.01572 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.90858 $ & $   0.00371 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.67845 $ & $   0.00763 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.54445 $ & $  -0.00758 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.01385 $ & $   0.00062 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.51246 $ & $   0.01487 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.44542 $ & $   0.00625 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.91217 $ & $   0.00867 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.74607 $ & $   0.00139 $ & $   0.01247 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.47803 $ & $   0.00519 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.58024 $ & $   0.01175 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.34721 $ & $  -0.01476 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.87786 $ & $  -0.01153 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.61269 $ & $   0.02100 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.41596 $ & $  -0.00674 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.48311 $ & $   0.00290 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.31694 $ & $  -0.02424 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.81263 $ & $  -0.00799 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.58232 $ & $   0.00499 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.64654 $ & $   0.00114 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.91188 $ & $  -0.00756 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.25039 $ & $   0.00823 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.54779 $ & $  -0.00540 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.01721 $ & $   0.00523 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.44878 $ & $  -0.00511 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.68211 $ & $   0.00006 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.58353 $ & $   0.00135 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.51680 $ & $   0.00080 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.88128 $ & $  -0.00354 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.30699 $ & $   0.00580 $ & $   0.00955 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.48200 $ & $  -0.01482 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.35086 $ & $  -0.00348 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.61626 $ & $   0.01368 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.91658 $ & $   0.00331 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.88451 $ & $   0.00488 $ & $   0.01715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.41929 $ & $   0.00345 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.48642 $ & $   0.00446 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.81590 $ & $   0.00326 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.58563 $ & $  -0.00278 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.64993 $ & $   0.01895 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.32058 $ & $   0.00200 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.91550 $ & $  -0.01344 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.25372 $ & $   0.01437 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.45210 $ & $  -0.01867 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.68544 $ & $  -0.00876 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.02091 $ & $  -0.00466 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.52012 $ & $  -0.00506 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.31026 $ & $  -0.02936 $ & $   0.01164 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.55230 $ & $  -0.00508 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.88471 $ & $   0.00168 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.48530 $ & $   0.00700 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.61951 $ & $   0.00337 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.35421 $ & $  -0.00783 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.91986 $ & $  -0.00943 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.88794 $ & $  -0.00009 $ & $   0.01221 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.27867 $ & $   0.00826 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.58803 $ & $   0.00738 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.42263 $ & $  -0.00151 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.58893 $ & $  -0.00232 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.81926 $ & $  -0.01280 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.32389 $ & $   0.01783 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.91881 $ & $  -0.01395 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.75583 $ & $  -0.00808 $ & $   0.01191 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.25738 $ & $   0.00004 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.02427 $ & $   0.00550 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.49078 $ & $   0.00489 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.65424 $ & $   0.01472 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.52344 $ & $   0.00204 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.68969 $ & $  -0.00103 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.55565 $ & $   0.00470 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.88814 $ & $   0.00292 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.28193 $ & $   0.00395 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.45684 $ & $   0.01478 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.92343 $ & $  -0.00123 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.48926 $ & $  -0.00467 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.59134 $ & $   0.00321 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.62389 $ & $  -0.00108 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.35891 $ & $   0.00302 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.32720 $ & $   0.01138 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.92207 $ & $  -0.00852 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.82297 $ & $  -0.01431 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.75906 $ & $   0.02985 $ & $   0.01247 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.42703 $ & $   0.00303 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.02762 $ & $  -0.00765 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.49412 $ & $   0.00132 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.59329 $ & $  -0.00116 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.65756 $ & $   0.00292 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.69301 $ & $  -0.00006 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.89149 $ & $  -0.00201 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.28517 $ & $  -0.01546 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.46017 $ & $  -0.00302 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.26198 $ & $   0.00722 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.49254 $ & $   0.00645 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.59466 $ & $   0.00598 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.52800 $ & $   0.01503 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.62714 $ & $  -0.02630 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.56043 $ & $  -0.00323 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.92785 $ & $   0.00771 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.36228 $ & $   0.01353 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.33049 $ & $  -0.00521 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.82625 $ & $  -0.00723 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.03100 $ & $  -0.00042 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.43070 $ & $   0.01251 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.59693 $ & $  -0.01035 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.49780 $ & $  -0.00464 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.69632 $ & $  -0.01304 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.28838 $ & $   0.01103 $ & $   0.01100 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.66157 $ & $  -0.01035 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.46350 $ & $  -0.01540 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.26532 $ & $   0.00970 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.63046 $ & $   0.00521 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.59862 $ & $   0.00692 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.53162 $ & $   0.00708 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.93112 $ & $  -0.00132 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.49684 $ & $  -0.01981 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.36567 $ & $   0.00069 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.89635 $ & $   0.00575 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.56409 $ & $   0.01596 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.33378 $ & $   0.00054 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.82952 $ & $  -0.00695 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.32293 $ & $  -0.02141 $ & $   0.01568 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.03433 $ & $   0.00337 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.60022 $ & $  -0.00004 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.43404 $ & $   0.00261 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.29160 $ & $   0.00955 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.66490 $ & $   0.00547 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.26867 $ & $  -0.01038 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.50216 $ & $   0.00335 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.60195 $ & $   0.00774 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.63407 $ & $  -0.02397 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.53495 $ & $   0.01332 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.93439 $ & $   0.00905 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.46794 $ & $  -0.01124 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.50014 $ & $  -0.01638 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.89978 $ & $   0.01052 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.83289 $ & $   0.00377 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.33741 $ & $  -0.00437 $ & $   0.01324 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.76909 $ & $   0.00230 $ & $   0.01172 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.32605 $ & $   0.00009 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.03799 $ & $   0.00556 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.37044 $ & $  -0.00168 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.86610 $ & $   0.02502 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.56873 $ & $   0.00778 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.29484 $ & $   0.00030 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.60456 $ & $   0.00497 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.50553 $ & $  -0.00227 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.66890 $ & $   0.00318 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.43873 $ & $   0.00184 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.63731 $ & $  -0.00417 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.47127 $ & $  -0.00390 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.60557 $ & $  -0.00319 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.27330 $ & $  -0.01682 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.90323 $ & $  -0.01320 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.83627 $ & $   0.01565 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.34072 $ & $  -0.02092 $ & $   0.01356 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.50410 $ & $   0.02033 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.77232 $ & $  -0.00742 $ & $   0.01145 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.53928 $ & $   0.00297 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.93873 $ & $  -0.01730 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.04131 $ & $  -0.01793 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.57207 $ & $   0.01762 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.37383 $ & $  -0.00927 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.29806 $ & $  -0.00149 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.87007 $ & $  -0.00283 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.60786 $ & $  -0.01256 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.50892 $ & $  -0.01246 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.44208 $ & $   0.00700 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.67254 $ & $  -0.00272 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.60886 $ & $  -0.01664 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.47491 $ & $  -0.00522 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.33232 $ & $   0.03081 $ & $   0.01121 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.90665 $ & $  -0.00242 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.27695 $ & $   0.00845 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.77556 $ & $  -0.00931 $ & $   0.01177 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.50743 $ & $  -0.01705 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.64163 $ & $  -0.02405 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.83996 $ & $  -0.00470 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.54259 $ & $   0.00380 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.94230 $ & $  -0.00029 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.64202 $ & $   0.02526 $ & $   0.01214 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.04468 $ & $   0.00727 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.30129 $ & $   0.02227 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.37721 $ & $  -0.00577 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.87329 $ & $  -0.01020 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.61117 $ & $   0.01024 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.44544 $ & $  -0.01086 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.57669 $ & $  -0.00842 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.51325 $ & $  -0.00515 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.67654 $ & $   0.01195 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.90998 $ & $  -0.00810 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.28043 $ & $   0.01454 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.64486 $ & $   0.02018 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.61282 $ & $  -0.00629 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.84324 $ & $   0.00687 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.77913 $ & $   0.00488 $ & $   0.01126 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.54590 $ & $   0.00816 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.94558 $ & $   0.00328 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.64551 $ & $   0.03017 $ & $   0.01136 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.51140 $ & $  -0.00406 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.47937 $ & $   0.00644 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.30452 $ & $  -0.03712 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.04804 $ & $  -0.01318 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.87653 $ & $   0.01755 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.58003 $ & $  -0.00980 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.38197 $ & $   0.00182 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.67988 $ & $   0.00544 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.61591 $ & $  -0.01249 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.64809 $ & $  -0.00056 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.51694 $ & $   0.00436 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.61610 $ & $   0.00475 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.84652 $ & $   0.01458 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.45036 $ & $  -0.00922 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.64876 $ & $   0.00768 $ & $   0.01246 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.30773 $ & $   0.00477 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.48272 $ & $   0.00704 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.05140 $ & $   0.00524 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.51520 $ & $   0.01852 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.87978 $ & $   0.00259 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.91489 $ & $  -0.01461 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.28516 $ & $   0.00724 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.55070 $ & $   0.00762 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.38532 $ & $   0.00889 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.34189 $ & $  -0.02179 $ & $   0.01230 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.61921 $ & $   0.00062 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.52026 $ & $  -0.00349 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.61941 $ & $   0.01022 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.84989 $ & $   0.00527 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.65165 $ & $   0.00431 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.68388 $ & $  -0.01318 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.45370 $ & $  -0.00099 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.58494 $ & $  -0.00163 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.31098 $ & $   0.03293 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.48605 $ & $  -0.01955 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.88302 $ & $   0.01652 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.05511 $ & $  -0.00423 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.28849 $ & $  -0.01294 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.91832 $ & $   0.01766 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.55401 $ & $  -0.00106 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.51918 $ & $  -0.01194 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.38898 $ & $  -0.00763 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.62250 $ & $   0.01034 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.65490 $ & $  -0.01109 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.85327 $ & $  -0.01166 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.31419 $ & $  -0.01637 $ & $   0.01049 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.58827 $ & $  -0.01046 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.45707 $ & $  -0.01679 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.65545 $ & $   0.00977 $ & $   0.01270 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.62369 $ & $   0.00886 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.52458 $ & $   0.00151 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.05844 $ & $   0.01078 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.88658 $ & $   0.01135 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.29184 $ & $  -0.00779 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.92175 $ & $   0.00606 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.55734 $ & $  -0.00457 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.52250 $ & $  -0.00690 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.49061 $ & $  -0.00024 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.62581 $ & $   0.00663 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.31747 $ & $  -0.00085 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.39354 $ & $  -0.02441 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.85728 $ & $   0.00141 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.62698 $ & $  -0.00122 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.65907 $ & $  -0.01912 $ & $   0.01144 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.52793 $ & $   0.00117 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.65924 $ & $   0.01486 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.06178 $ & $   0.01024 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.88983 $ & $   0.01273 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.92509 $ & $  -0.00589 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.46160 $ & $  -0.00958 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.59281 $ & $  -0.01177 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.49430 $ & $  -0.01454 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.52667 $ & $  -0.01287 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.56202 $ & $   0.01206 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.62912 $ & $  -0.00918 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.29682 $ & $   0.00109 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.32080 $ & $  -0.00651 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.25408 $ & $   0.00433 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.39692 $ & $   0.01160 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.66231 $ & $  -0.01633 $ & $   0.01043 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.86060 $ & $  -0.01335 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.63028 $ & $   0.01281 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.53126 $ & $  -0.00449 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.66251 $ & $  -0.00314 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.89311 $ & $   0.01401 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.06514 $ & $   0.00028 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.92850 $ & $  -0.00876 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.46495 $ & $  -0.00314 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.59617 $ & $  -0.00415 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.49764 $ & $   0.01370 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.52998 $ & $   0.00255 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.56532 $ & $   0.00363 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.30015 $ & $   0.02326 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.63271 $ & $  -0.01751 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.32408 $ & $  -0.01106 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.25739 $ & $   0.00421 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.66555 $ & $   0.00780 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.40027 $ & $   0.00820 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.86397 $ & $  -0.02048 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.66582 $ & $  -0.01449 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.89637 $ & $   0.02999 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.06851 $ & $   0.00963 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.63422 $ & $  -0.01877 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.35784 $ & $   0.00859 $ & $   0.01318 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.46861 $ & $   0.00984 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.53614 $ & $   0.01341 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.55959 $ & $   0.02595 $ & $   0.02648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.60078 $ & $  -0.01059 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.30348 $ & $   0.00417 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.56894 $ & $   0.00219 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.93338 $ & $  -0.01667 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.63602 $ & $  -0.01187 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.50199 $ & $  -0.01139 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.53426 $ & $  -0.01296 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.32735 $ & $   0.00284 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.79979 $ & $   0.00164 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.66879 $ & $   0.01886 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.86734 $ & $   0.01498 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.26110 $ & $  -0.00710 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.89964 $ & $  -0.01151 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.66941 $ & $  -0.00546 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.63749 $ & $  -0.01536 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.07219 $ & $   0.00683 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.40477 $ & $  -0.02220 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.56284 $ & $  -0.00184 $ & $   0.02569 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.53952 $ & $   0.01340 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.47303 $ & $   0.00230 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.63932 $ & $  -0.00862 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.50531 $ & $   0.00299 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.60445 $ & $  -0.00391 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.24013 $ & $  -0.01800 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.53756 $ & $  -0.01726 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.33063 $ & $  -0.00108 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.67205 $ & $   0.01576 $ & $   0.01126 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.80355 $ & $  -0.00405 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.30800 $ & $   0.00613 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.87071 $ & $   0.00653 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.26447 $ & $  -0.02669 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.67267 $ & $   0.00704 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.57363 $ & $   0.00543 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.90319 $ & $  -0.00318 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.64111 $ & $  -0.00302 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.07553 $ & $  -0.01141 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.40842 $ & $   0.00690 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.54285 $ & $  -0.01095 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.47640 $ & $   0.00015 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.50863 $ & $   0.00152 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.24344 $ & $   0.00657 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.33390 $ & $  -0.01083 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.67563 $ & $  -0.01180 $ & $   0.01091 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.54155 $ & $   0.01592 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.31135 $ & $  -0.01779 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.64373 $ & $   0.00749 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.60877 $ & $  -0.00639 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.26781 $ & $  -0.01982 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.80720 $ & $  -0.00926 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.90640 $ & $   0.01882 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.57697 $ & $  -0.00409 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.87439 $ & $   0.00089 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.07888 $ & $  -0.00718 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.67703 $ & $  -0.02004 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.41176 $ & $   0.00353 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.64508 $ & $  -0.00135 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.56948 $ & $   0.03252 $ & $   0.02764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.47974 $ & $   0.00814 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.33718 $ & $   0.00368 $ & $   0.01151 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.54726 $ & $  -0.00558 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.67886 $ & $  -0.00958 $ & $   0.01033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.54485 $ & $   0.00985 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.64707 $ & $   0.00665 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.61213 $ & $  -0.00459 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.27110 $ & $   0.02085 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.24775 $ & $   0.00335 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.90958 $ & $  -0.00005 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.81055 $ & $   0.00323 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.58028 $ & $   0.01458 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.31499 $ & $  -0.01309 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.51326 $ & $  -0.00759 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.87775 $ & $   0.01534 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.08226 $ & $   0.00199 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.68028 $ & $  -0.00182 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.64839 $ & $   0.01268 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.57282 $ & $   0.02746 $ & $   0.02696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.34046 $ & $  -0.03654 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.41631 $ & $   0.00213 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.55063 $ & $   0.00311 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.68211 $ & $  -0.00406 $ & $   0.01078 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.25104 $ & $  -0.00466 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.27447 $ & $   0.00951 $ & $   0.01099 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.48438 $ & $  -0.01355 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.65068 $ & $  -0.02678 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.81396 $ & $   0.00821 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.51660 $ & $  -0.00755 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.88110 $ & $  -0.01517 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.54898 $ & $  -0.01984 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.08561 $ & $   0.00132 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.61639 $ & $  -0.00485 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.68353 $ & $  -0.01120 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.35129 $ & $   0.00245 $ & $   0.01708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.47378 $ & $   0.02234 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.65170 $ & $   0.00488 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.58471 $ & $  -0.00225 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.31971 $ & $   0.00966 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.34371 $ & $   0.01859 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.41964 $ & $  -0.02267 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.68535 $ & $  -0.00683 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.55432 $ & $   0.00480 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.27777 $ & $   0.01126 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.37703 $ & $  -0.01681 $ & $   0.01208 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.81725 $ & $  -0.01412 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.51990 $ & $  -0.01624 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.25466 $ & $  -0.00552 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.88447 $ & $  -0.00093 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.48804 $ & $  -0.00558 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.55265 $ & $   0.00199 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.61974 $ & $  -0.00286 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.08926 $ & $  -0.01381 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.47708 $ & $   0.00196 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.68709 $ & $   0.00993 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.65525 $ & $   0.00246 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.57956 $ & $   0.02096 $ & $   0.02803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.32305 $ & $   0.01332 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.58840 $ & $   0.00412 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.65565 $ & $   0.00498 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.42304 $ & $  -0.01266 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.68861 $ & $   0.00755 $ & $   0.01011 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.28109 $ & $   0.00502 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.82053 $ & $  -0.01498 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.88777 $ & $  -0.01041 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.49136 $ & $  -0.00591 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.55895 $ & $  -0.01137 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.35781 $ & $   0.00841 $ & $   0.01353 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.48037 $ & $  -0.01334 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.09261 $ & $  -0.00481 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.52417 $ & $   0.00200 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.69037 $ & $   0.01346 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.25900 $ & $   0.01918 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.65854 $ & $  -0.01285 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.55662 $ & $  -0.00651 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.32636 $ & $  -0.00048 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.58297 $ & $  -0.00672 $ & $   0.02985 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.59177 $ & $  -0.00695 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.65926 $ & $  -0.00684 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.62447 $ & $  -0.00386 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.69216 $ & $   0.00015 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.28442 $ & $   0.03106 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.82419 $ & $   0.00700 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.42789 $ & $   0.00360 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.89146 $ & $  -0.01131 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.56233 $ & $   0.02027 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.48367 $ & $   0.00076 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.09592 $ & $   0.01310 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.52753 $ & $  -0.01187 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.26226 $ & $   0.01386 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.66185 $ & $  -0.01110 $ & $   0.01035 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.55993 $ & $  -0.00726 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.49581 $ & $  -0.00225 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.58639 $ & $  -0.02030 $ & $   0.02540 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.69454 $ & $  -0.00803 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.66255 $ & $  -0.01149 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.36230 $ & $  -0.00687 $ & $   0.01431 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.62780 $ & $  -0.00217 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.59617 $ & $   0.00823 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.69540 $ & $  -0.00270 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.33113 $ & $  -0.00961 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.38664 $ & $  -0.01203 $ & $   0.01520 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.28772 $ & $   0.01153 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.82750 $ & $  -0.00150 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.43123 $ & $  -0.00730 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.89482 $ & $  -0.00773 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.48697 $ & $  -0.01490 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.09922 $ & $  -0.00331 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.56571 $ & $  -0.01524 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.26557 $ & $   0.00512 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.66513 $ & $   0.01912 $ & $   0.01142 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.53117 $ & $   0.00556 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.49915 $ & $   0.00714 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.36553 $ & $  -0.00005 $ & $   0.01419 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.66583 $ & $  -0.00277 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.56389 $ & $   0.01473 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.59949 $ & $   0.00036 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.69865 $ & $   0.00709 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.38986 $ & $  -0.01699 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.29105 $ & $   0.00705 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.63214 $ & $   0.00436 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.33483 $ & $  -0.00342 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.83084 $ & $  -0.00857 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.43457 $ & $   0.00449 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.89814 $ & $  -0.02022 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.49027 $ & $   0.00334 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.10258 $ & $  -0.00609 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.36876 $ & $  -0.03695 $ & $   0.01257 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.59328 $ & $  -0.00854 $ & $   0.02730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.66911 $ & $  -0.00329 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.73327 $ & $   0.00740 $ & $   0.01421 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.56719 $ & $  -0.04301 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.57010 $ & $   0.00573 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.27003 $ & $   0.01504 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.53556 $ & $   0.00612 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.70190 $ & $  -0.00926 $ & $   0.01018 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.60284 $ & $  -0.00634 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.39314 $ & $   0.01318 $ & $   0.01520 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.63548 $ & $  -0.00744 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.29440 $ & $  -0.01349 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.33818 $ & $   0.00550 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.83410 $ & $  -0.01655 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.90151 $ & $   0.02383 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.49357 $ & $   0.00176 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.10622 $ & $  -0.01018 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.43924 $ & $  -0.00777 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.73678 $ & $   0.00010 $ & $   0.01357 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.57377 $ & $   0.00733 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.53888 $ & $   0.00842 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.27363 $ & $  -0.00971 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.67305 $ & $   0.01917 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.70515 $ & $   0.01240 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.37319 $ & $   0.01345 $ & $   0.01414 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.57148 $ & $  -0.01373 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.50747 $ & $   0.02121 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.83737 $ & $  -0.02417 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.90493 $ & $   0.00148 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.49687 $ & $  -0.00817 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.60770 $ & $   0.00188 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.63979 $ & $  -0.00014 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.34248 $ & $   0.00985 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.10952 $ & $   0.00672 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.44259 $ & $   0.00525 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.74016 $ & $   0.02145 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.60029 $ & $   0.00017 $ & $   0.02372 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.57715 $ & $   0.00716 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.27692 $ & $  -0.02370 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.54225 $ & $  -0.00575 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.39954 $ & $   0.02445 $ & $   0.01196 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.67666 $ & $  -0.01653 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.70874 $ & $  -0.00604 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.37642 $ & $   0.01788 $ & $   0.01419 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.57480 $ & $  -0.03488 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.51087 $ & $   0.01219 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.30100 $ & $   0.00405 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.84089 $ & $  -0.00584 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.50018 $ & $   0.00224 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.61104 $ & $   0.01178 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.34580 $ & $  -0.00267 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.64343 $ & $   0.00465 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.11284 $ & $   0.00097 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.90880 $ & $  -0.00120 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.74346 $ & $  -0.00385 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.44623 $ & $  -0.00300 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.60384 $ & $  -0.02869 $ & $   0.02330 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.40276 $ & $   0.00540 $ & $   0.01513 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.71198 $ & $   0.01512 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.67994 $ & $  -0.00968 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.37998 $ & $   0.01201 $ & $   0.01413 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.30430 $ & $   0.00546 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.51422 $ & $   0.01368 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.58143 $ & $  -0.01901 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.28127 $ & $  -0.00458 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.57877 $ & $  -0.02592 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.54669 $ & $   0.01531 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.84422 $ & $  -0.01709 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.50348 $ & $  -0.01566 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.61437 $ & $   0.00568 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.34912 $ & $  -0.00450 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.91218 $ & $   0.01013 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.11631 $ & $   0.01473 $ & $   0.01094 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.64772 $ & $  -0.00735 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.74689 $ & $  -0.00441 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.40600 $ & $  -0.00974 $ & $   0.01273 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.71523 $ & $   0.00750 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.60742 $ & $   0.01989 $ & $   0.02374 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.68388 $ & $  -0.00209 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.58479 $ & $   0.00941 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.28460 $ & $  -0.00241 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.58208 $ & $   0.00617 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.45100 $ & $   0.00355 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.84751 $ & $   0.00371 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.55033 $ & $  -0.00785 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.50677 $ & $   0.00241 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.38442 $ & $  -0.00872 $ & $   0.01292 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.91547 $ & $  -0.00503 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.51896 $ & $   0.02200 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.11961 $ & $   0.00763 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.65107 $ & $  -0.00534 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.35376 $ & $  -0.01608 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.40928 $ & $  -0.00453 $ & $   0.01403 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.71850 $ & $  -0.02553 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.31093 $ & $   0.00821 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.68717 $ & $  -0.00077 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.58811 $ & $   0.00493 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.28788 $ & $  -0.00598 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.75171 $ & $   0.01358 $ & $   0.00990 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.85086 $ & $  -0.00878 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.45440 $ & $  -0.00564 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.55365 $ & $   0.01163 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.51006 $ & $   0.02358 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.38768 $ & $  -0.01365 $ & $   0.01268 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.58605 $ & $  -0.03781 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.52230 $ & $   0.00001 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.91886 $ & $   0.01856 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.12322 $ & $  -0.02925 $ & $   0.01277 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.35704 $ & $   0.02097 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.62242 $ & $   0.00314 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.72177 $ & $  -0.01013 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.31423 $ & $  -0.00399 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.61457 $ & $  -0.03316 $ & $   0.02296 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.69046 $ & $   0.01200 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.65550 $ & $  -0.00176 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.75511 $ & $  -0.00987 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.45773 $ & $  -0.01809 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.85425 $ & $   0.00021 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.51336 $ & $   0.00030 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.58968 $ & $  -0.00613 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.92224 $ & $  -0.00044 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.59279 $ & $   0.00041 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.29262 $ & $  -0.00970 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.12649 $ & $   0.02234 $ & $   0.01774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.52595 $ & $  -0.00984 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.55818 $ & $   0.03279 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.36034 $ & $   0.01771 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.62611 $ & $   0.00412 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.72535 $ & $  -0.01846 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.31753 $ & $  -0.00423 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.65883 $ & $   0.01649 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.52482 $ & $   0.00534 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.75846 $ & $   0.00189 $ & $   0.01113 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.51666 $ & $   0.00952 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.69473 $ & $   0.00419 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.85802 $ & $   0.00120 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.59615 $ & $  -0.01379 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.29597 $ & $   0.00560 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.12979 $ & $  -0.00161 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.39522 $ & $  -0.04830 $ & $   0.01238 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.56150 $ & $   0.00608 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.92599 $ & $  -0.01353 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.46243 $ & $   0.00190 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.59367 $ & $  -0.03968 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.41887 $ & $  -0.01245 $ & $   0.01102 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.72859 $ & $  -0.00707 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.53070 $ & $   0.00633 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.36478 $ & $   0.01701 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.63061 $ & $   0.01545 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.76184 $ & $  -0.00757 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.51995 $ & $  -0.01075 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.69803 $ & $  -0.01028 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.86147 $ & $  -0.02071 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.66362 $ & $  -0.01064 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.59948 $ & $   0.00703 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.13306 $ & $  -0.00178 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.29926 $ & $  -0.00516 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.79789 $ & $   0.00094 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.56483 $ & $   0.01969 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.59697 $ & $  -0.02904 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.42213 $ & $   0.03548 $ & $   0.01489 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.39884 $ & $   0.00652 $ & $   0.01467 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.46609 $ & $  -0.01484 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.73185 $ & $  -0.00714 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.32413 $ & $   0.01785 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.53406 $ & $   0.00519 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.36806 $ & $   0.01031 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.63394 $ & $   0.00294 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.76515 $ & $  -0.01081 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.53196 $ & $  -0.00627 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.70135 $ & $  -0.00651 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.86488 $ & $  -0.00639 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.13636 $ & $  -0.03843 $ & $   0.01302 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.66701 $ & $  -0.01264 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.80138 $ & $  -0.00172 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.42532 $ & $  -0.01394 $ & $   0.01495 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.40212 $ & $   0.01558 $ & $   0.01391 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.46945 $ & $   0.00642 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.60095 $ & $  -0.02534 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.73508 $ & $   0.00179 $ & $   0.01040 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.30371 $ & $  -0.01335 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.60414 $ & $  -0.00289 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.56942 $ & $   0.02657 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.32747 $ & $  -0.01755 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.53740 $ & $   0.01519 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.37169 $ & $   0.01803 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.63729 $ & $  -0.00928 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.70464 $ & $   0.01317 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.86822 $ & $  -0.02069 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.80466 $ & $   0.00768 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.13998 $ & $  -0.01280 $ & $   0.01447 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.77002 $ & $  -0.01769 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.73832 $ & $   0.00474 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.60426 $ & $   0.02051 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.30701 $ & $  -0.01852 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.67156 $ & $   0.01944 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.60746 $ & $   0.00061 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.57282 $ & $   0.00195 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.33087 $ & $   0.03354 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.47437 $ & $  -0.00544 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.70795 $ & $   0.00495 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.54178 $ & $  -0.00471 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.87163 $ & $  -0.01666 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.53939 $ & $   0.01544 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.37617 $ & $  -0.01085 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.43170 $ & $  -0.00554 $ & $   0.01400 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.77335 $ & $  -0.00990 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.80857 $ & $   0.01379 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.74190 $ & $   0.02146 $ & $   0.01036 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.67491 $ & $  -0.00325 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.31062 $ & $  -0.01748 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.40993 $ & $  -0.00055 $ & $   0.01268 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.61111 $ & $  -0.01743 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.57615 $ & $  -0.01358 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.33429 $ & $   0.00212 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.60873 $ & $  -0.02938 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.47778 $ & $  -0.00319 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.57451 $ & $   0.00745 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.37947 $ & $   0.01519 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.43494 $ & $   0.00904 $ & $   0.01433 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.14650 $ & $   0.02331 $ & $   0.01194 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.87549 $ & $  -0.00570 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.71223 $ & $  -0.00298 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.54333 $ & $   0.00559 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.77669 $ & $  -0.01560 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.64559 $ & $  -0.00968 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.81183 $ & $   0.00915 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.74517 $ & $  -0.00337 $ & $   0.01070 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.33766 $ & $   0.01470 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.61208 $ & $  -0.00885 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.48112 $ & $   0.00688 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.31495 $ & $  -0.01507 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.67948 $ & $  -0.01611 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.61554 $ & $  -0.01544 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.58066 $ & $   0.00175 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.57803 $ & $  -0.01809 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.38276 $ & $   0.00120 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.54897 $ & $   0.00611 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.71551 $ & $   0.01610 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.87879 $ & $  -0.02071 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.54657 $ & $  -0.02534 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.34834 $ & $  -0.01349 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.64898 $ & $  -0.00251 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.78027 $ & $  -0.00354 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.81541 $ & $   0.00046 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.74842 $ & $   0.00135 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.34100 $ & $   0.01170 $ & $   0.01089 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.31825 $ & $  -0.02306 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.41775 $ & $  -0.00673 $ & $   0.01269 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.61893 $ & $   0.00132 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.58396 $ & $   0.00245 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.61604 $ & $   0.00637 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.68325 $ & $  -0.00540 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.44133 $ & $  -0.00619 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.58164 $ & $  -0.02125 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.71880 $ & $   0.01792 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.35181 $ & $   0.00007 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.88246 $ & $  -0.00361 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.48596 $ & $  -0.01255 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.38699 $ & $  -0.00756 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.78369 $ & $   0.00503 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.75167 $ & $   0.00133 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.55053 $ & $   0.00048 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.55352 $ & $   0.00260 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.81932 $ & $   0.00490 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.65341 $ & $   0.00147 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.32156 $ & $  -0.01895 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.42099 $ & $   0.03005 $ & $   0.01264 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.61936 $ & $  -0.01366 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.62230 $ & $   0.00018 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.58489 $ & $   0.01926 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.15662 $ & $   0.01704 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.68750 $ & $  -0.01065 $ & $   0.01143 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.88578 $ & $   0.00639 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.35517 $ & $   0.00207 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.48930 $ & $   0.00215 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.72275 $ & $  -0.01555 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.75494 $ & $   0.01096 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.39061 $ & $   0.01500 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.55388 $ & $  -0.00369 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.55687 $ & $   0.00266 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.82260 $ & $   0.00452 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.34753 $ & $   0.01931 $ & $   0.01122 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.65675 $ & $  -0.01229 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.42423 $ & $  -0.03336 $ & $   0.01282 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.78884 $ & $  -0.00650 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.44784 $ & $  -0.01332 $ & $   0.01521 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.58814 $ & $   0.01746 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.62333 $ & $  -0.02332 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.32600 $ & $   0.02272 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.15994 $ & $  -0.00454 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.62663 $ & $   0.00755 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.69078 $ & $  -0.01164 $ & $   0.01371 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.88910 $ & $   0.00047 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.49263 $ & $   0.02292 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.72603 $ & $  -0.01811 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.59192 $ & $  -0.00956 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.39389 $ & $  -0.00705 $ & $   0.01030 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.56021 $ & $  -0.00273 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.75852 $ & $  -0.01299 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.82588 $ & $   0.00126 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.35962 $ & $  -0.01120 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.66009 $ & $  -0.00325 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.55822 $ & $  -0.00507 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.45105 $ & $   0.01057 $ & $   0.01776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.79228 $ & $   0.00121 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.59141 $ & $  -0.01380 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.42841 $ & $   0.00148 $ & $   0.01262 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.16327 $ & $  -0.00418 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.62696 $ & $  -0.01073 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.32961 $ & $   0.00495 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.59530 $ & $   0.00470 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.89281 $ & $  -0.00165 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.63047 $ & $  -0.00914 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.72967 $ & $   0.01347 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.49704 $ & $  -0.01426 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.36295 $ & $  -0.00100 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.39818 $ & $   0.01217 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.56152 $ & $  -0.02163 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.56514 $ & $   0.00153 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.79562 $ & $   0.00492 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.59467 $ & $   0.00180 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.66483 $ & $   0.00078 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.43167 $ & $   0.00570 $ & $   0.01328 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.82843 $ & $   0.00316 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.33292 $ & $   0.01788 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.16676 $ & $   0.01170 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.59863 $ & $  -0.00149 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.63379 $ & $   0.02992 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.76502 $ & $   0.02575 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.63093 $ & $   0.00326 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.89624 $ & $   0.00335 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.50039 $ & $  -0.00216 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.73363 $ & $   0.00208 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.40147 $ & $   0.01995 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.36662 $ & $  -0.01851 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.35809 $ & $   0.00135 $ & $   0.00994 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.56848 $ & $  -0.00345 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.79894 $ & $   0.00928 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.56571 $ & $  -0.01823 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.66816 $ & $  -0.01239 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.60114 $ & $  -0.00422 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.59827 $ & $  -0.00566 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.43523 $ & $  -0.00530 $ & $   0.01382 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.17010 $ & $  -0.00582 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.83240 $ & $  -0.00493 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.63424 $ & $   0.01530 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.76847 $ & $  -0.00446 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.89978 $ & $   0.01156 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.33719 $ & $   0.01110 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.73693 $ & $  -0.01221 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.40476 $ & $   0.00502 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.63811 $ & $   0.02116 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.50404 $ & $   0.02052 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.60319 $ & $   0.02369 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.36191 $ & $   0.01722 $ & $   0.01429 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.56905 $ & $  -0.00236 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.57197 $ & $   0.00755 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.80235 $ & $   0.02274 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.37093 $ & $  -0.01178 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.60152 $ & $  -0.00678 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.67151 $ & $  -0.00092 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.60484 $ & $   0.01062 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.17375 $ & $  -0.00679 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.83579 $ & $  -0.00502 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.77175 $ & $  -0.00588 $ & $   0.01033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.43943 $ & $  -0.01808 $ & $   0.01262 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.34049 $ & $  -0.00678 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.90321 $ & $   0.00313 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.63820 $ & $   0.00696 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.74027 $ & $   0.00555 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.64143 $ & $   0.01491 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.60683 $ & $  -0.00636 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.36521 $ & $  -0.01648 $ & $   0.01275 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.37428 $ & $  -0.00527 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.40932 $ & $  -0.03182 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.60478 $ & $  -0.02346 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.50862 $ & $  -0.00890 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.57301 $ & $  -0.00258 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.60845 $ & $  -0.00299 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.17709 $ & $  -0.01300 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.57659 $ & $  -0.00748 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.83919 $ & $  -0.00772 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.44268 $ & $   0.01509 $ & $   0.01240 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.80735 $ & $   0.00324 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.34379 $ & $   0.00304 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.67617 $ & $  -0.00051 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.77539 $ & $   0.01614 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.90668 $ & $  -0.01088 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.64151 $ & $  -0.00018 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.27729 $ & $   0.01390 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.64480 $ & $  -0.01378 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.74424 $ & $  -0.00850 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.61015 $ & $  -0.00128 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.41258 $ & $  -0.00652 $ & $   0.01061 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.37763 $ & $   0.00557 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.60804 $ & $  -0.01019 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.36900 $ & $   0.00769 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.51199 $ & $   0.00538 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.57664 $ & $   0.02520 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.18043 $ & $   0.00817 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.57994 $ & $   0.00422 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.84257 $ & $  -0.01607 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.77864 $ & $  -0.00359 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.67953 $ & $  -0.01380 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.81075 $ & $  -0.00169 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.91043 $ & $   0.00657 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.28087 $ & $  -0.02446 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.64581 $ & $  -0.02035 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.74788 $ & $   0.00788 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.34851 $ & $   0.02103 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.41586 $ & $   0.00281 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.61132 $ & $  -0.01682 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.64940 $ & $   0.01050 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.51536 $ & $   0.00296 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.61464 $ & $  -0.01288 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.38188 $ & $   0.00930 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.18376 $ & $   0.00472 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.58061 $ & $   0.00106 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.58362 $ & $  -0.00596 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.78190 $ & $   0.01186 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.84617 $ & $  -0.00390 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.81420 $ & $  -0.00762 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.68319 $ & $   0.01236 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.91377 $ & $  -0.00729 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.61643 $ & $  -0.00501 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.45029 $ & $   0.00098 $ & $   0.01263 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.28455 $ & $   0.01851 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.64911 $ & $  -0.02640 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.75119 $ & $  -0.00501 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.35181 $ & $   0.01154 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.65272 $ & $   0.00543 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.61490 $ & $   0.01322 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.61796 $ & $   0.00523 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.42010 $ & $   0.00684 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.18707 $ & $   0.01118 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.38555 $ & $   0.00214 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.58407 $ & $   0.00928 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.51994 $ & $  -0.03560 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.81762 $ & $  -0.01699 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.84983 $ & $   0.00042 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.48833 $ & $   0.00522 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.61971 $ & $   0.00471 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.91721 $ & $  -0.01598 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.51787 $ & $   0.00839 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.45384 $ & $  -0.01061 $ & $   0.01434 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.58813 $ & $   0.00205 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.28791 $ & $   0.00109 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.35511 $ & $  -0.01198 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.68774 $ & $  -0.01163 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.75513 $ & $   0.00185 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.65311 $ & $  -0.01637 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.65602 $ & $   0.01123 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.61821 $ & $  -0.00085 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.62130 $ & $  -0.00240 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.42338 $ & $   0.01373 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.38891 $ & $  -0.00777 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.19074 $ & $  -0.01109 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.78862 $ & $   0.00281 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.52358 $ & $  -0.00575 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.82104 $ & $  -0.00772 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.85322 $ & $   0.00294 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.85615 $ & $  -0.00523 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.49193 $ & $   0.02525 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.92053 $ & $  -0.00206 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.59149 $ & $  -0.00606 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.52157 $ & $   0.00662 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.29126 $ & $   0.01109 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.69108 $ & $  -0.00108 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.62414 $ & $   0.00736 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.65643 $ & $  -0.03912 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.75848 $ & $   0.00436 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.62151 $ & $  -0.00122 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.35975 $ & $  -0.00848 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.42699 $ & $   0.00733 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.66035 $ & $   0.01729 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.19405 $ & $  -0.00958 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.79219 $ & $  -0.00068 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.52688 $ & $   0.00111 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.24996 $ & $   0.01838 $ & $   0.01487 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.85669 $ & $  -0.00891 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.49527 $ & $  -0.01488 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.85974 $ & $  -0.00291 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.39345 $ & $   0.00347 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.59482 $ & $  -0.01179 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.29462 $ & $  -0.01192 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.52500 $ & $   0.00451 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.69439 $ & $   0.00917 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.82577 $ & $   0.00052 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.46137 $ & $  -0.00482 $ & $   0.01161 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.38560 $ & $  -0.00053 $ & $   0.01358 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.76176 $ & $   0.00601 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.62481 $ & $   0.00195 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.62774 $ & $  -0.00079 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.66041 $ & $  -0.01222 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.36305 $ & $   0.00893 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.66367 $ & $  -0.01401 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.19737 $ & $  -0.00684 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.79545 $ & $  -0.03717 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.86012 $ & $  -0.00106 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.86303 $ & $   0.00223 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.76106 $ & $   0.01167 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.39680 $ & $  -0.00415 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.29798 $ & $   0.00374 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.53133 $ & $  -0.01851 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.52870 $ & $   0.00143 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.46461 $ & $  -0.03360 $ & $   0.01167 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.49963 $ & $   0.01824 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.82920 $ & $   0.00842 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.62807 $ & $   0.01304 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.63102 $ & $  -0.00690 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.59913 $ & $   0.01830 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.76539 $ & $  -0.00313 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.66403 $ & $   0.00375 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.36666 $ & $  -0.00100 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.20067 $ & $  -0.00809 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.66730 $ & $   0.00132 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.25637 $ & $  -0.03092 $ & $   0.01337 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.79869 $ & $   0.00565 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.86349 $ & $  -0.00073 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.40015 $ & $  -0.00511 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.76490 $ & $   0.00400 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.86697 $ & $   0.00478 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.53467 $ & $   0.00458 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.46784 $ & $   0.01143 $ & $   0.01288 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.30169 $ & $   0.00220 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.50295 $ & $   0.01449 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.53213 $ & $  -0.00750 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.39227 $ & $  -0.00687 $ & $   0.01763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.83266 $ & $   0.01186 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.63168 $ & $   0.00310 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.60279 $ & $  -0.00947 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.76937 $ & $   0.00004 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.63537 $ & $  -0.01437 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.20399 $ & $   0.02125 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.80194 $ & $   0.02093 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.66801 $ & $  -0.00284 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.43777 $ & $   0.01488 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.37120 $ & $  -0.00775 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.67163 $ & $  -0.00764 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.86714 $ & $   0.01225 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.87028 $ & $   0.00100 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.76829 $ & $  -0.01705 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.53799 $ & $  -0.02197 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.30508 $ & $  -0.00017 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.83599 $ & $  -0.00695 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.50658 $ & $  -0.01044 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.63494 $ & $   0.00082 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.53592 $ & $   0.01645 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.40489 $ & $  -0.00330 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.60614 $ & $   0.01373 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.63864 $ & $   0.00480 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.47258 $ & $  -0.00875 $ & $   0.01240 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.80517 $ & $   0.01039 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.20764 $ & $  -0.01209 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.67137 $ & $   0.00118 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.37451 $ & $  -0.01199 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.67495 $ & $   0.00671 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.87050 $ & $  -0.00520 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.77180 $ & $   0.00711 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.87386 $ & $  -0.00624 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.30845 $ & $   0.01065 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.50989 $ & $   0.02399 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.63821 $ & $   0.01424 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.83943 $ & $  -0.00270 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.40824 $ & $  -0.01759 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.53945 $ & $   0.00025 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.54273 $ & $   0.00594 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.64194 $ & $   0.00513 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.47584 $ & $  -0.04224 $ & $   0.01187 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.26601 $ & $   0.02680 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.21094 $ & $  -0.00015 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.80872 $ & $  -0.00755 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.61064 $ & $   0.02104 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.37782 $ & $  -0.01350 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.67533 $ & $  -0.02314 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.67826 $ & $   0.00871 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.87391 $ & $  -0.00782 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.44561 $ & $  -0.03945 $ & $   0.01026 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.77528 $ & $   0.00083 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.31181 $ & $   0.00664 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.44317 $ & $   0.00389 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.51320 $ & $  -0.01083 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.64149 $ & $   0.02695 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.87779 $ & $   0.00174 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.41157 $ & $   0.00175 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.54294 $ & $  -0.00033 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.54611 $ & $  -0.00817 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.47908 $ & $  -0.00604 $ & $   0.01147 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.21425 $ & $  -0.01433 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.81197 $ & $   0.00011 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.61397 $ & $   0.00808 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.84436 $ & $  -0.00267 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.67863 $ & $  -0.04720 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.64666 $ & $   0.00323 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.87728 $ & $  -0.00778 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.44889 $ & $  -0.01628 $ & $   0.01058 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.31516 $ & $  -0.01541 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.68254 $ & $  -0.01973 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.64479 $ & $   0.00047 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.51651 $ & $  -0.01643 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.38241 $ & $   0.00131 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.77902 $ & $  -0.00355 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.44666 $ & $   0.01285 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.88108 $ & $  -0.00659 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.54640 $ & $   0.00365 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.54944 $ & $  -0.01133 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.81520 $ & $  -0.01254 $ & $   0.00955 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.41586 $ & $  -0.00451 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.21766 $ & $  -0.00724 $ & $   0.00961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.61733 $ & $   0.00238 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.84770 $ & $   0.00180 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.64995 $ & $   0.00398 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.88060 $ & $   0.00745 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.68293 $ & $   0.00075 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.51983 $ & $   0.00361 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.88436 $ & $  -0.01031 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.31887 $ & $  -0.00111 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.68623 $ & $   0.02574 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.78251 $ & $   0.00297 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.64842 $ & $   0.00035 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.38603 $ & $  -0.00388 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.45311 $ & $   0.02343 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.54981 $ & $  -0.00753 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.27577 $ & $   0.01295 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.45069 $ & $  -0.00952 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.81863 $ & $  -0.02574 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.41923 $ & $  -0.00450 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.85115 $ & $   0.01249 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.55409 $ & $  -0.00103 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.65324 $ & $  -0.00127 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.88435 $ & $   0.00120 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.62201 $ & $  -0.00900 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.68625 $ & $  -0.00470 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.68954 $ & $   0.00759 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.65167 $ & $   0.00011 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.45638 $ & $   0.00600 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.38933 $ & $  -0.01181 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.32239 $ & $  -0.00959 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.78616 $ & $   0.00268 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.88830 $ & $   0.00217 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.45404 $ & $  -0.02417 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.55360 $ & $  -0.00405 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.82190 $ & $  -0.00933 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.52466 $ & $  -0.01929 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.42289 $ & $  -0.00628 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.85458 $ & $  -0.01888 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.49032 $ & $  -0.01630 $ & $   0.01366 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.55741 $ & $  -0.02065 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.62536 $ & $  -0.00055 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.88778 $ & $   0.00226 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.65778 $ & $  -0.00443 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.65494 $ & $   0.01201 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.45965 $ & $   0.01384 $ & $   0.01145 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.69021 $ & $   0.01997 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.32580 $ & $  -0.01232 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.28220 $ & $  -0.02927 $ & $   0.01087 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.78973 $ & $  -0.00727 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.89193 $ & $  -0.01267 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.69384 $ & $   0.01011 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.39378 $ & $   0.01343 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.52797 $ & $  -0.00634 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.45806 $ & $  -0.00192 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.55721 $ & $  -0.00774 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.79341 $ & $   0.00256 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.82549 $ & $   0.00134 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.85791 $ & $   0.01711 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.56105 $ & $  -0.01179 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.42722 $ & $   0.01353 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.89111 $ & $   0.00516 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.66105 $ & $  -0.00233 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.65821 $ & $  -0.00443 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.28541 $ & $  -0.00848 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.32917 $ & $   0.01553 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.89520 $ & $   0.01194 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.79323 $ & $   0.00312 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.69716 $ & $   0.02658 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.39707 $ & $   0.01765 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.46421 $ & $   0.00768 $ & $   0.01061 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.53130 $ & $   0.00562 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.82876 $ & $  -0.01493 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.56066 $ & $   0.01002 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.46174 $ & $  -0.00038 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.79701 $ & $   0.01723 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.43057 $ & $  -0.01467 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.89446 $ & $  -0.00661 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.66150 $ & $   0.00223 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.66463 $ & $   0.00323 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.56552 $ & $  -0.00801 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.28868 $ & $   0.00514 $ & $   0.01629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.33257 $ & $   0.00862 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.70049 $ & $  -0.00904 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.40037 $ & $  -0.02284 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.46748 $ & $   0.02216 $ & $   0.01155 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.79700 $ & $   0.00487 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.53462 $ & $  -0.00624 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.83202 $ & $  -0.02635 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.89915 $ & $  -0.00148 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.56409 $ & $  -0.01204 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.80030 $ & $  -0.01252 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.46575 $ & $  -0.01120 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.43391 $ & $  -0.00723 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.89789 $ & $  -0.01277 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.56884 $ & $  -0.00018 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.66508 $ & $  -0.01932 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.26013 $ & $  -0.01572 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.33626 $ & $   0.01771 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.47077 $ & $   0.00400 $ & $   0.01091 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.66911 $ & $  -0.00122 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.90243 $ & $   0.02009 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.80055 $ & $   0.01106 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.56756 $ & $  -0.00464 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.80428 $ & $  -0.00440 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.53900 $ & $  -0.01187 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.46913 $ & $   0.01874 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.70546 $ & $   0.03108 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.40524 $ & $  -0.01455 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.57181 $ & $  -0.01284 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.66837 $ & $   0.01259 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.90162 $ & $  -0.02400 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.57217 $ & $  -0.00625 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.26340 $ & $  -0.00697 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.43841 $ & $  -0.01439 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.33963 $ & $  -0.00376 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.67239 $ & $  -0.00842 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.90572 $ & $  -0.00577 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.80411 $ & $   0.01557 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.47499 $ & $  -0.01253 $ & $   0.01180 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.57128 $ & $   0.00044 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.80759 $ & $   0.00068 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.70878 $ & $  -0.00955 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.54264 $ & $  -0.00765 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.40853 $ & $   0.00330 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.57516 $ & $  -0.01816 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.47314 $ & $  -0.01521 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.29825 $ & $  -0.04270 $ & $   0.01130 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.67166 $ & $   0.01370 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.90494 $ & $  -0.00958 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.26666 $ & $  -0.00878 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.50894 $ & $  -0.01625 $ & $   0.01301 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.44208 $ & $   0.00493 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.34302 $ & $   0.00083 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.37522 $ & $  -0.01104 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.67566 $ & $   0.01948 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.57689 $ & $   0.00708 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.80767 $ & $  -0.00153 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.47827 $ & $  -0.01007 $ & $   0.01015 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.90999 $ & $   0.00448 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.57479 $ & $  -0.00952 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.71210 $ & $   0.00661 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.41183 $ & $  -0.01987 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.54596 $ & $  -0.01781 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.81135 $ & $   0.00156 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.57849 $ & $  -0.00370 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.30154 $ & $   0.01365 $ & $   0.01247 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.47650 $ & $   0.00822 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.90831 $ & $  -0.00761 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.26994 $ & $  -0.00688 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.51217 $ & $   0.01364 $ & $   0.01246 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.44542 $ & $  -0.00273 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.48043 $ & $   0.00971 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.34641 $ & $  -0.02047 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.37905 $ & $   0.00867 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.58054 $ & $  -0.00196 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.81117 $ & $   0.00884 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.68000 $ & $  -0.01307 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.91327 $ & $  -0.00089 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.48187 $ & $   0.01308 $ & $   0.01126 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.57823 $ & $  -0.00183 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.81531 $ & $  -0.00723 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.27323 $ & $   0.00459 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.91172 $ & $  -0.00881 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.55036 $ & $   0.00502 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.71661 $ & $   0.00714 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.41639 $ & $   0.00485 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.48082 $ & $   0.01091 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.34979 $ & $   0.00941 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.48418 $ & $   0.01853 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.51641 $ & $   0.01097 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.38237 $ & $  -0.02143 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.58387 $ & $  -0.01030 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.44991 $ & $  -0.00532 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.91655 $ & $   0.00995 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.68359 $ & $  -0.00544 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.58169 $ & $   0.00053 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.81503 $ & $   0.00754 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.30795 $ & $  -0.00328 $ & $   0.01229 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.81858 $ & $  -0.01095 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.48622 $ & $  -0.03490 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.27651 $ & $  -0.00666 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.91516 $ & $   0.00047 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.55367 $ & $  -0.00440 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.41969 $ & $  -0.00952 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.71998 $ & $   0.01290 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.48420 $ & $   0.00287 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.48756 $ & $   0.01473 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.35349 $ & $  -0.01168 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.38567 $ & $  -0.00009 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.45326 $ & $  -0.00337 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.40972 $ & $   0.00220 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.68686 $ & $   0.01173 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.58512 $ & $   0.00502 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.92050 $ & $  -0.00634 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.81855 $ & $   0.01266 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.58861 $ & $   0.01492 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.48949 $ & $   0.00279 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.82187 $ & $  -0.00919 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.27980 $ & $   0.00325 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.55699 $ & $   0.01202 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.42330 $ & $   0.01203 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.72363 $ & $   0.00067 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.52296 $ & $  -0.00458 $ & $   0.01255 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.35687 $ & $  -0.00003 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.38896 $ & $  -0.00836 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.48823 $ & $  -0.00760 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.45661 $ & $   0.01053 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.41304 $ & $  -0.00395 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.49194 $ & $  -0.00842 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.31442 $ & $  -0.00644 $ & $   0.01128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.92377 $ & $  -0.00092 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.82200 $ & $  -0.00050 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.58886 $ & $   0.00865 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.49275 $ & $  -0.01212 $ & $   0.01105 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.59195 $ & $  -0.00211 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.69110 $ & $  -0.02028 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.28308 $ & $   0.01250 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.82583 $ & $  -0.00016 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.89002 $ & $  -0.00238 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.36024 $ & $  -0.00764 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.49158 $ & $   0.00956 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.72796 $ & $   0.00828 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.42769 $ & $   0.00101 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.41633 $ & $   0.00776 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.49530 $ & $  -0.01783 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.52751 $ & $  -0.04776 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.39341 $ & $  -0.00050 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.31770 $ & $   0.00824 $ & $   0.01222 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.92737 $ & $  -0.00142 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.82551 $ & $  -0.01500 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.69438 $ & $  -0.00624 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.59235 $ & $   0.01256 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.59534 $ & $   0.00174 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.46124 $ & $  -0.01026 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.28636 $ & $  -0.00392 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.85803 $ & $  -0.02245 $ & $   0.01398 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.89344 $ & $  -0.00103 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.49695 $ & $   0.00156 $ & $   0.01175 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.82943 $ & $  -0.01029 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.36364 $ & $  -0.00301 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.73128 $ & $   0.00164 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.43101 $ & $  -0.00788 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.41964 $ & $   0.02147 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.49566 $ & $  -0.00447 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.49896 $ & $   0.00128 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.39702 $ & $  -0.00914 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.69764 $ & $  -0.00095 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.82894 $ & $  -0.00771 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.59571 $ & $  -0.00010 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.28963 $ & $   0.00438 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.46457 $ & $  -0.02070 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.93131 $ & $   0.01386 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.86164 $ & $  -0.01263 $ & $   0.01442 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.89676 $ & $  -0.00621 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.83273 $ & $   0.01698 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.50055 $ & $  -0.02019 $ & $   0.01229 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.60018 $ & $   0.00745 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.36702 $ & $   0.00037 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.43431 $ & $  -0.01425 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.73465 $ & $   0.00014 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.42296 $ & $   0.01901 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.32410 $ & $  -0.02221 $ & $   0.01372 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.53405 $ & $   0.00554 $ & $   0.01209 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.49934 $ & $  -0.00708 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.40032 $ & $   0.00811 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.29291 $ & $  -0.01187 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.46792 $ & $  -0.00394 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.59914 $ & $  -0.00350 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.93457 $ & $  -0.00917 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.86484 $ & $   0.01391 $ & $   0.01357 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.50336 $ & $  -0.03521 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.90006 $ & $   0.00537 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.50381 $ & $  -0.00842 $ & $   0.01154 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.70224 $ & $   0.00114 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.83670 $ & $   0.00162 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.60352 $ & $  -0.02231 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.37073 $ & $  -0.00249 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.42626 $ & $   0.00480 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.40360 $ & $   0.00650 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.73898 $ & $   0.01360 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.43888 $ & $   0.00369 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.29618 $ & $   0.01769 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.50341 $ & $  -0.00511 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.60255 $ & $  -0.00839 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.93799 $ & $  -0.00221 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.50670 $ & $   0.00278 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.86835 $ & $  -0.02367 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.83628 $ & $  -0.01336 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.70550 $ & $   0.01262 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.47228 $ & $  -0.00209 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.83999 $ & $   0.00128 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.60685 $ & $   0.00740 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.50801 $ & $   0.03062 $ & $   0.01227 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.37408 $ & $  -0.01069 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.42957 $ & $   0.00663 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.90484 $ & $  -0.00982 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.40688 $ & $   0.00916 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.29946 $ & $   0.01576 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.60854 $ & $  -0.00983 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.74266 $ & $   0.00523 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.44254 $ & $  -0.00226 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.50680 $ & $  -0.00514 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.87154 $ & $   0.01899 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.51007 $ & $   0.00584 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.83989 $ & $   0.00021 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.94193 $ & $   0.00135 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.60668 $ & $   0.00016 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.70877 $ & $   0.01340 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.47565 $ & $  -0.00020 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.84330 $ & $   0.00438 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.51128 $ & $   0.01796 $ & $   0.01237 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.33374 $ & $   0.01229 $ & $   0.01067 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.43287 $ & $   0.00672 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.37751 $ & $   0.00521 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.90825 $ & $  -0.00990 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.61115 $ & $  -0.00058 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.30272 $ & $  -0.00294 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.74605 $ & $   0.00077 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.44585 $ & $  -0.01183 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.54515 $ & $   0.00052 $ & $   0.01162 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.41113 $ & $   0.01077 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.87471 $ & $  -0.00022 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.61256 $ & $  -0.00829 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.51081 $ & $  -0.00685 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.61012 $ & $  -0.00584 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.84339 $ & $   0.00620 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.94569 $ & $   0.01307 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.47931 $ & $   0.00315 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.51434 $ & $  -0.00461 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.51454 $ & $   0.01199 $ & $   0.01296 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.71309 $ & $   0.01322 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.38090 $ & $   0.01139 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.91165 $ & $  -0.00579 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.84758 $ & $  -0.01581 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.61449 $ & $  -0.01071 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.30599 $ & $   0.00673 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.87787 $ & $   0.01868 $ & $   0.01491 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.61585 $ & $  -0.00658 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.41474 $ & $  -0.00615 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.51416 $ & $   0.01346 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.61343 $ & $   0.00033 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.75045 $ & $  -0.00907 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.54941 $ & $  -0.04123 $ & $   0.01209 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.84684 $ & $   0.02215 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.45053 $ & $  -0.00249 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.71638 $ & $   0.00041 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.43945 $ & $   0.02455 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.51820 $ & $   0.00229 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.38430 $ & $   0.01012 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.85089 $ & $  -0.00570 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.91506 $ & $   0.00037 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.48372 $ & $   0.00354 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.61814 $ & $  -0.00482 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.51911 $ & $   0.02800 $ & $   0.01236 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.30925 $ & $  -0.00139 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.88104 $ & $   0.01299 $ & $   0.01389 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.61917 $ & $   0.00039 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.41804 $ & $   0.01728 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.55265 $ & $  -0.03460 $ & $   0.01171 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.75384 $ & $  -0.00381 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.61693 $ & $   0.01837 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.45381 $ & $  -0.00522 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.34333 $ & $   0.01179 $ & $   0.01125 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.85071 $ & $  -0.02361 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.51849 $ & $   0.02012 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.44277 $ & $   0.02892 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.52154 $ & $  -0.00413 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.71996 $ & $  -0.01019 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.85420 $ & $   0.00185 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.91838 $ & $   0.00645 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.48707 $ & $  -0.01817 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.38802 $ & $   0.01018 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.52236 $ & $   0.00393 $ & $   0.01242 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.31253 $ & $   0.00789 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.62248 $ & $  -0.00048 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.42133 $ & $   0.01166 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.62265 $ & $  -0.00980 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.55589 $ & $  -0.00609 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.75717 $ & $   0.00046 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.45719 $ & $  -0.00164 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.62062 $ & $   0.01941 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.52188 $ & $  -0.01652 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.44610 $ & $   0.02302 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.85434 $ & $   0.00093 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.49042 $ & $  -0.01355 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.39140 $ & $  -0.00764 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.52563 $ & $  -0.01034 $ & $   0.01223 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.31582 $ & $   0.00231 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.85816 $ & $   0.00395 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.72426 $ & $  -0.01379 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.52602 $ & $   0.00502 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.88774 $ & $   0.00942 $ & $   0.01770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.92304 $ & $   0.00344 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.42461 $ & $   0.00038 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.62599 $ & $  -0.00788 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.62609 $ & $  -0.00609 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.34979 $ & $  -0.00869 $ & $   0.01440 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.62435 $ & $   0.00316 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.85789 $ & $  -0.00036 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.76183 $ & $   0.00889 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.52590 $ & $  -0.00939 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.25193 $ & $  -0.00275 $ & $   0.01258 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.31910 $ & $   0.00800 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.86145 $ & $  -0.00147 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.79165 $ & $  -0.02046 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.72755 $ & $   0.00058 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.46226 $ & $   0.00316 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.52939 $ & $  -0.00221 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.89093 $ & $  -0.00801 $ & $   0.01356 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.49473 $ & $  -0.00388 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.52984 $ & $   0.00829 $ & $   0.01449 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.92646 $ & $   0.00877 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.62932 $ & $   0.00078 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.63004 $ & $   0.02034 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.42894 $ & $  -0.00463 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.45274 $ & $   0.00923 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.62786 $ & $  -0.00464 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.76519 $ & $   0.00784 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.86151 $ & $  -0.00599 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.25521 $ & $  -0.01706 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.52926 $ & $   0.00149 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.32238 $ & $  -0.02740 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.39838 $ & $  -0.00676 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.73085 $ & $   0.01623 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.89413 $ & $   0.02308 $ & $   0.01403 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.46557 $ & $  -0.01262 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.86505 $ & $  -0.00014 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.53271 $ & $   0.00138 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.79546 $ & $  -0.00111 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.53307 $ & $  -0.03670 $ & $   0.01231 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.92988 $ & $  -0.00733 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.49839 $ & $  -0.00508 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.63333 $ & $  -0.01531 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.43257 $ & $   0.00067 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.63377 $ & $   0.00841 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.45605 $ & $  -0.00212 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.63136 $ & $   0.02011 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.76856 $ & $   0.00644 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.25851 $ & $   0.00516 $ & $   0.01016 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.86492 $ & $   0.01854 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.32566 $ & $  -0.02494 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.40181 $ & $  -0.01086 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.46888 $ & $  -0.02352 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.53328 $ & $   0.00488 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.79882 $ & $  -0.01981 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.53662 $ & $   0.01701 $ & $   0.01347 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.86900 $ & $  -0.00175 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.50177 $ & $  -0.00645 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.93329 $ & $  -0.00075 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.73539 $ & $   0.01112 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.35933 $ & $  -0.00695 $ & $   0.01340 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.53745 $ & $  -0.00575 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.63661 $ & $   0.00766 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.43587 $ & $   0.01587 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.45935 $ & $  -0.00703 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.63741 $ & $   0.01528 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.26181 $ & $   0.00322 $ & $   0.01125 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.63502 $ & $   0.00104 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.32894 $ & $   0.01030 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.86871 $ & $   0.00402 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.40551 $ & $  -0.00637 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.80208 $ & $   0.02022 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.77307 $ & $   0.02395 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.53695 $ & $  -0.00778 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.87228 $ & $   0.01423 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.47338 $ & $  -0.01672 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.73897 $ & $   0.00507 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.54079 $ & $   0.02010 $ & $   0.01667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.63992 $ & $   0.00468 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.50621 $ & $   0.00182 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.43917 $ & $   0.01773 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.46266 $ & $   0.00638 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.64075 $ & $   0.00329 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.26509 $ & $  -0.00487 $ & $   0.01111 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.33225 $ & $  -0.01097 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.63849 $ & $  -0.00484 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.90401 $ & $  -0.00585 $ & $   0.01700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.87213 $ & $   0.00677 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.40888 $ & $   0.01461 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.77640 $ & $   0.01304 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.87557 $ & $  -0.01274 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.80577 $ & $   0.00057 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.47669 $ & $  -0.01520 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.54096 $ & $  -0.01722 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.74224 $ & $   0.00981 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.54405 $ & $   0.02262 $ & $   0.01511 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.54415 $ & $  -0.00210 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.64351 $ & $   0.01580 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.44247 $ & $   0.01141 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.50957 $ & $  -0.01574 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.47520 $ & $  -0.00491 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.26839 $ & $  -0.00037 $ & $   0.01061 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.33554 $ & $  -0.00074 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.64517 $ & $  -0.01900 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.87558 $ & $  -0.00406 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.64247 $ & $  -0.00653 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.41228 $ & $  -0.00934 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.80906 $ & $   0.01704 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.78008 $ & $   0.00083 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.87952 $ & $   0.00296 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.54429 $ & $  -0.00500 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.48030 $ & $  -0.00116 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.54736 $ & $   0.01147 $ & $   0.01394 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.64680 $ & $   0.01085 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.51292 $ & $  -0.00912 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.46930 $ & $  -0.00494 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.74650 $ & $   0.00372 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.54854 $ & $   0.01387 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.47859 $ & $  -0.00366 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.27168 $ & $   0.01017 $ & $   0.01023 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.33883 $ & $   0.02103 $ & $   0.01146 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.44678 $ & $  -0.00755 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.91040 $ & $  -0.04002 $ & $   0.01541 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.64851 $ & $  -0.00706 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.87914 $ & $   0.00358 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.41566 $ & $  -0.03143 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.64616 $ & $   0.00136 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.81254 $ & $   0.01824 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.88311 $ & $   0.00349 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.78435 $ & $   0.03273 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.65027 $ & $   0.00992 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.54832 $ & $   0.01851 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.47263 $ & $  -0.00253 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.74975 $ & $  -0.00427 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.55168 $ & $   0.03327 $ & $   0.01438 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.27497 $ & $  -0.01175 $ & $   0.01218 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.55191 $ & $   0.00767 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.34206 $ & $  -0.02444 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.48498 $ & $   0.01374 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.45040 $ & $   0.00333 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.65184 $ & $   0.01719 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.51787 $ & $  -0.01550 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.88261 $ & $   0.00885 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.37534 $ & $  -0.03876 $ & $   0.01435 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.41907 $ & $   0.01176 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.48322 $ & $   0.00472 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.81596 $ & $  -0.00552 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.64985 $ & $  -0.00055 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.88638 $ & $  -0.00057 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.65357 $ & $  -0.00592 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.78770 $ & $   0.00070 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.55167 $ & $  -0.00072 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.47595 $ & $   0.01662 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.75301 $ & $  -0.01550 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.27822 $ & $   0.00266 $ & $   0.01005 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.34535 $ & $  -0.00226 $ & $   0.01092 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.55525 $ & $   0.00308 $ & $   0.01418 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.48831 $ & $   0.02166 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.55562 $ & $  -0.01699 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.45369 $ & $  -0.01578 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.52120 $ & $   0.01010 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.48678 $ & $  -0.01381 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.88633 $ & $   0.00746 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.42279 $ & $   0.01728 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.65340 $ & $   0.01679 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.65645 $ & $   0.00570 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.58090 $ & $   0.02896 $ & $   0.01940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.65685 $ & $   0.00671 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.79103 $ & $  -0.00034 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.47927 $ & $   0.01185 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.89051 $ & $   0.00677 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.34858 $ & $   0.00809 $ & $   0.01006 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.28153 $ & $   0.01146 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.55851 $ & $  -0.00873 $ & $   0.01558 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.49162 $ & $  -0.01465 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.55604 $ & $   0.00272 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.45697 $ & $   0.00904 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.75760 $ & $  -0.01254 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.52454 $ & $   0.00147 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.38174 $ & $   0.00067 $ & $   0.01957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.56015 $ & $   0.01404 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.42621 $ & $  -0.00532 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.88995 $ & $   0.00138 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.82294 $ & $  -0.02989 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.65690 $ & $  -0.01250 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.58413 $ & $   0.03622 $ & $   0.01813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.48260 $ & $   0.01091 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.49140 $ & $  -0.00523 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.89379 $ & $  -0.00844 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.66058 $ & $   0.01105 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.28482 $ & $   0.00582 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.79534 $ & $   0.01237 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.46026 $ & $  -0.00748 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.76087 $ & $   0.00497 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.56271 $ & $  -0.01922 $ & $   0.01557 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.38490 $ & $   0.01981 $ & $   0.01147 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.49613 $ & $  -0.02078 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.56349 $ & $   0.01058 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.42960 $ & $   0.00156 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.89338 $ & $   0.00079 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.82634 $ & $   0.01018 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.58736 $ & $  -0.02397 $ & $   0.01708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.52913 $ & $  -0.00119 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.49466 $ & $  -0.00740 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.66093 $ & $   0.01577 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.89708 $ & $  -0.00989 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.49767 $ & $  -0.00741 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.66386 $ & $   0.01576 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.28811 $ & $  -0.01061 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.79904 $ & $  -0.00870 $ & $   0.00953 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.76414 $ & $   0.00049 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.56596 $ & $   0.00609 $ & $   0.01437 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.56360 $ & $  -0.00749 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.46469 $ & $   0.00989 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.49975 $ & $  -0.02254 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.56689 $ & $   0.01965 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.43296 $ & $   0.00743 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.82962 $ & $   0.00011 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.59060 $ & $  -0.01380 $ & $   0.01693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.53254 $ & $  -0.00667 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.89704 $ & $   0.01372 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.48921 $ & $  -0.00266 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.66717 $ & $   0.00447 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.50106 $ & $  -0.00866 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.66441 $ & $   0.00633 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.29141 $ & $   0.01754 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.90136 $ & $  -0.00637 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.80241 $ & $  -0.02245 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.56922 $ & $  -0.00761 $ & $   0.01654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.49927 $ & $  -0.01044 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.56699 $ & $  -0.00899 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.50307 $ & $  -0.01285 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.76856 $ & $  -0.00685 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.46833 $ & $   0.01383 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.43633 $ & $  -0.01286 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.59384 $ & $   0.01015 $ & $   0.01747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.83298 $ & $   0.00311 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.32628 $ & $  -0.00154 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.90064 $ & $  -0.01024 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.49250 $ & $   0.01347 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.53626 $ & $  -0.00029 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.57130 $ & $  -0.00079 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.67046 $ & $  -0.00958 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.50431 $ & $   0.01397 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.29469 $ & $   0.00845 $ & $   0.01107 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.66789 $ & $   0.00598 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.90464 $ & $  -0.00888 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.50254 $ & $  -0.02191 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.80672 $ & $  -0.02018 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.77184 $ & $   0.00931 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.47163 $ & $   0.00130 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.59709 $ & $  -0.03706 $ & $   0.01702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.57101 $ & $  -0.00797 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.83637 $ & $   0.00362 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.44001 $ & $  -0.01601 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.32952 $ & $   0.01835 $ & $   0.01159 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.50738 $ & $  -0.00227 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.49584 $ & $   0.00822 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.29796 $ & $  -0.00152 $ & $   0.01011 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.57497 $ & $  -0.01318 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.90443 $ & $   0.01730 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.67133 $ & $   0.00625 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.67440 $ & $  -0.02055 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.54055 $ & $   0.02284 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.90791 $ & $   0.00651 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.50855 $ & $   0.00818 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.40689 $ & $   0.00087 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.81012 $ & $  -0.00965 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.47491 $ & $   0.00930 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.60034 $ & $   0.01352 $ & $   0.01716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.77540 $ & $   0.00906 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.50747 $ & $   0.00196 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.44340 $ & $   0.01157 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.57468 $ & $  -0.01136 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.33277 $ & $  -0.01808 $ & $   0.01246 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.84016 $ & $   0.01725 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.51077 $ & $   0.00422 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.49915 $ & $   0.00246 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.30128 $ & $   0.01145 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.57834 $ & $   0.01013 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.90815 $ & $   0.00669 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.67495 $ & $   0.01140 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.67800 $ & $  -0.00624 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.54390 $ & $  -0.02230 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.51184 $ & $  -0.00102 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.94386 $ & $   0.01804 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.41036 $ & $   0.00874 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.60357 $ & $   0.02212 $ & $   0.01927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.81350 $ & $   0.00548 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.47825 $ & $  -0.00646 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.51083 $ & $   0.00901 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.33601 $ & $   0.01442 $ & $   0.01204 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.44679 $ & $   0.02499 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.84354 $ & $   0.00324 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.51414 $ & $   0.00032 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.30457 $ & $  -0.00607 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.57870 $ & $  -0.00134 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.77991 $ & $   0.00675 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.68129 $ & $  -0.00758 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.54724 $ & $   0.00236 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.91169 $ & $  -0.00506 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.67866 $ & $   0.00065 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.51545 $ & $  -0.00810 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.94715 $ & $   0.00609 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.58284 $ & $   0.02913 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.60682 $ & $   0.00554 $ & $   0.01871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.41489 $ & $   0.00971 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.33924 $ & $  -0.02999 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.45016 $ & $   0.01286 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.84694 $ & $   0.01114 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.48271 $ & $  -0.00247 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.30786 $ & $  -0.04694 $ & $   0.01521 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.78318 $ & $  -0.00856 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.58205 $ & $   0.01191 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.81820 $ & $  -0.02036 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.51553 $ & $   0.03394 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.91520 $ & $   0.01321 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.68214 $ & $  -0.00291 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.51889 $ & $   0.01608 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.68528 $ & $   0.00673 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.58618 $ & $  -0.00686 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.55160 $ & $   0.00294 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.51977 $ & $   0.03405 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.34248 $ & $   0.01699 $ & $   0.01196 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.41854 $ & $   0.01003 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.45356 $ & $  -0.00885 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.50909 $ & $   0.01222 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.85031 $ & $   0.01024 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.31109 $ & $   0.01544 $ & $   0.01094 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.78644 $ & $   0.01300 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.82158 $ & $   0.00421 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.48632 $ & $   0.01793 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.51878 $ & $   0.00488 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.58605 $ & $   0.01373 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.52222 $ & $   0.00596 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.91890 $ & $   0.00561 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.68858 $ & $   0.02545 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.58955 $ & $   0.01415 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.52302 $ & $   0.02690 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.55533 $ & $   0.00477 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.34573 $ & $   0.00866 $ & $   0.01228 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.85360 $ & $   0.02196 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.31438 $ & $   0.02560 $ & $   0.01152 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.45733 $ & $   0.00699 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.48962 $ & $  -0.00240 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.82496 $ & $  -0.00956 $ & $   0.01112 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.42274 $ & $   0.01579 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.58938 $ & $   0.03598 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.79064 $ & $   0.01439 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.52558 $ & $   0.01019 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.69186 $ & $   0.00692 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.52634 $ & $   0.01547 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.92286 $ & $   0.03405 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.52367 $ & $   0.00098 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.55869 $ & $   0.02385 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.34897 $ & $  -0.00699 $ & $   0.01186 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.59416 $ & $   0.00412 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.31764 $ & $   0.00494 $ & $   0.01132 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.46070 $ & $   0.00070 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.85728 $ & $  -0.01588 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.49291 $ & $   0.02287 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.42605 $ & $   0.01908 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.32728 $ & $   0.02283 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.79422 $ & $   0.01245 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.82944 $ & $   0.03776 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.59375 $ & $   0.00798 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.92641 $ & $   0.02678 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.69612 $ & $   0.01977 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.35219 $ & $   0.01365 $ & $   0.01324 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.53015 $ & $   0.02236 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.59755 $ & $   0.04429 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.32091 $ & $   0.01661 $ & $   0.01166 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.53091 $ & $   0.01110 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.56307 $ & $   0.02816 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.86055 $ & $   0.01884 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.46409 $ & $  -0.00160 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.49620 $ & $   0.01171 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.79749 $ & $   0.02317 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.33104 $ & $   0.00511 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.43044 $ & $   0.01078 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.83283 $ & $   0.01395 $ & $   0.01127 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.59710 $ & $   0.00791 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.69940 $ & $   0.03316 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.35543 $ & $  -0.01872 $ & $   0.01229 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.53347 $ & $   0.01102 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.60088 $ & $   0.02995 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.32418 $ & $  -0.00541 $ & $   0.01075 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.56641 $ & $   0.01546 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.53451 $ & $   0.02894 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.46747 $ & $   0.00862 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.86408 $ & $   0.03527 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.53186 $ & $   0.03644 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.33435 $ & $   0.03437 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.50068 $ & $   0.03269 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.43376 $ & $   0.03795 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.83654 $ & $   0.01135 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.70268 $ & $   0.02405 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.80183 $ & $   0.02380 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.79921 $ & $   0.01353 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.60112 $ & $   0.00715 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.53712 $ & $   0.02002 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.32747 $ & $   0.03526 $ & $   0.01339 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.56981 $ & $   0.03204 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.47086 $ & $   0.01463 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.86746 $ & $   0.02408 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.53511 $ & $   0.02695 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.60518 $ & $   0.00090 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.50429 $ & $   0.01627 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.36192 $ & $   0.02647 $ & $   0.01294 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.80510 $ & $   0.02178 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.33871 $ & $   0.02643 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.60448 $ & $   0.00962 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.70662 $ & $   0.01287 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.80291 $ & $   0.00195 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.43858 $ & $   0.01101 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.33073 $ & $  -0.00282 $ & $   0.01569 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.84094 $ & $   0.01396 $ & $   0.01199 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.87084 $ & $   0.02630 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.60850 $ & $   0.01974 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.47463 $ & $   0.02672 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.54187 $ & $   0.02075 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.54220 $ & $   0.03697 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.57448 $ & $   0.01732 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.50758 $ & $   0.03817 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.53979 $ & $   0.04828 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.36515 $ & $   0.01445 $ & $   0.01300 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.80839 $ & $   0.01428 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.34203 $ & $   0.00989 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.70993 $ & $   0.01595 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.33398 $ & $  -0.00871 $ & $   0.01591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.44188 $ & $   0.02536 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.80652 $ & $   0.01207 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.60851 $ & $   0.01016 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.61215 $ & $   0.01888 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.47808 $ & $   0.01607 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.54521 $ & $   0.00349 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.54551 $ & $   0.01137 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.57782 $ & $   0.02035 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.51088 $ & $   0.00789 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.54305 $ & $   0.00213 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.36838 $ & $   0.00187 $ & $   0.01387 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.34536 $ & $  -0.00907 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.33721 $ & $   0.02349 $ & $   0.01132 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.71352 $ & $   0.01249 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.80980 $ & $   0.00470 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.81294 $ & $   0.00811 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.61220 $ & $   0.01717 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.44630 $ & $   0.01902 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.48147 $ & $   0.00185 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.54854 $ & $   0.01098 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.54883 $ & $   0.00433 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.58117 $ & $   0.01953 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.51418 $ & $  -0.00350 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.37161 $ & $   0.00027 $ & $   0.01295 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.61672 $ & $   0.02074 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.34049 $ & $   0.04146 $ & $   0.01332 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.81311 $ & $   0.02120 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.81623 $ & $   0.00288 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.71744 $ & $   0.02305 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.35031 $ & $   0.02021 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.44962 $ & $   0.02079 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.48486 $ & $   0.01092 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.61622 $ & $   0.01077 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.37485 $ & $  -0.00407 $ & $   0.01320 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.62005 $ & $   0.02496 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.55313 $ & $   0.01398 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.55337 $ & $   0.01576 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.51850 $ & $   0.01712 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.34374 $ & $   0.01745 $ & $   0.01310 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.58572 $ & $   0.00551 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.81640 $ & $   0.01935 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.81949 $ & $   0.01040 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.55144 $ & $   0.01370 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.72072 $ & $   0.01811 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.35366 $ & $   0.00334 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.48825 $ & $   0.02736 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.61957 $ & $   0.02629 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.37808 $ & $   0.01996 $ & $   0.01256 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.45418 $ & $   0.02758 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.62338 $ & $   0.02404 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.55668 $ & $   0.01499 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.55679 $ & $   0.02127 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.34701 $ & $   0.00616 $ & $   0.01338 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.58904 $ & $   0.01369 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.52212 $ & $   0.02452 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.81968 $ & $   0.01245 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.72402 $ & $   0.02662 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.35701 $ & $   0.01952 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.82388 $ & $   0.02262 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.49197 $ & $   0.02965 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.38131 $ & $   0.00457 $ & $   0.01229 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.55633 $ & $  -0.01291 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.62359 $ & $   0.03333 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.45781 $ & $   0.02412 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.56001 $ & $   0.02145 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.56019 $ & $  -0.00727 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.52541 $ & $   0.01082 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.59269 $ & $   0.00371 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.62781 $ & $   0.02045 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.82327 $ & $   0.00752 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.72732 $ & $   0.00333 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.89118 $ & $   0.01582 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.82713 $ & $   0.01102 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.38455 $ & $   0.00033 $ & $   0.01263 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.49535 $ & $   0.00426 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.55966 $ & $   0.01208 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.36156 $ & $   0.02194 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.62695 $ & $   0.02376 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.59530 $ & $   0.00394 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.52870 $ & $   0.00489 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.82652 $ & $   0.03551 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.46226 $ & $   0.02585 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.63146 $ & $   0.00435 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.56449 $ & $   0.02496 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.73092 $ & $   0.01014 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.56491 $ & $   0.00683 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.59702 $ & $   0.02777 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.89445 $ & $   0.00912 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.83072 $ & $   0.00874 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.38778 $ & $   0.01606 $ & $   0.01414 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.49874 $ & $   0.04098 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.36491 $ & $   0.00980 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.59902 $ & $   0.01687 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.53199 $ & $   0.03177 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.63135 $ & $   0.02768 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.56437 $ & $   0.02146 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.82975 $ & $   0.01521 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.46557 $ & $   0.00472 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.63482 $ & $   0.02794 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.56778 $ & $   0.00217 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.56825 $ & $   0.01143 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.60035 $ & $   0.02276 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.89794 $ & $   0.04401 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.73485 $ & $   0.00756 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.39101 $ & $  -0.00100 $ & $   0.01281 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.50216 $ & $   0.01116 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.83507 $ & $   0.01381 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.36860 $ & $   0.01021 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.60232 $ & $   0.02296 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.83296 $ & $  -0.00518 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.63471 $ & $   0.02015 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.56796 $ & $   0.01539 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.53634 $ & $   0.02321 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.57140 $ & $   0.02223 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.57158 $ & $   0.01149 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.60370 $ & $   0.01913 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.90121 $ & $   0.01793 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.73812 $ & $   0.01525 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.46994 $ & $   0.03402 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.39425 $ & $   0.02394 $ & $   0.01258 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.63913 $ & $   0.03714 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.50553 $ & $   0.00938 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.83836 $ & $   0.00940 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.83618 $ & $   0.01920 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.37304 $ & $   0.01648 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.60657 $ & $   0.03112 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.63887 $ & $   0.02698 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.53996 $ & $   0.00305 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.27481 $ & $   0.01271 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.90466 $ & $   0.04926 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.74141 $ & $   0.00882 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.47324 $ & $   0.01142 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.39747 $ & $  -0.00580 $ & $   0.01322 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.64246 $ & $   0.00693 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.57264 $ & $   0.00775 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.57582 $ & $   0.01839 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.60801 $ & $   0.00241 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.57619 $ & $   0.02748 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.50921 $ & $   0.01159 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.84163 $ & $   0.00789 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.83964 $ & $   0.01521 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.37640 $ & $   0.00980 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.64223 $ & $   0.03117 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.61018 $ & $   0.01675 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.54324 $ & $   0.03110 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.40070 $ & $   0.01993 $ & $   0.01248 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.64579 $ & $   0.01763 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.57592 $ & $   0.03229 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.90833 $ & $  -0.00609 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.27867 $ & $   0.01008 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.57912 $ & $   0.00396 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.74537 $ & $   0.01718 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.57952 $ & $   0.00109 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.61170 $ & $   0.02085 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.51259 $ & $   0.01562 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.47786 $ & $   0.01092 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.84299 $ & $   0.03917 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.84598 $ & $   0.02071 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.37973 $ & $   0.01950 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.61348 $ & $   0.02346 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.54654 $ & $   0.00656 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.40393 $ & $   0.01371 $ & $   0.01327 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.64625 $ & $   0.00993 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.28199 $ & $   0.02409 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.58243 $ & $   0.00526 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.91198 $ & $  -0.00339 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.74899 $ & $   0.01363 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.58285 $ & $   0.00971 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.51596 $ & $   0.04679 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.61510 $ & $   0.01374 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.48117 $ & $   0.01067 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.65044 $ & $   0.01839 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.84627 $ & $   0.00477 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.84957 $ & $   0.01729 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.54984 $ & $   0.00088 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.40716 $ & $   0.02138 $ & $   0.01484 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.38416 $ & $   0.02252 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.61768 $ & $   0.01188 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.64993 $ & $   0.01039 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.91527 $ & $   0.01588 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.75229 $ & $   0.01455 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.51934 $ & $   0.02963 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.58668 $ & $   0.01593 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.65377 $ & $   0.01508 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.58414 $ & $   0.00734 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.28679 $ & $   0.01386 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.84956 $ & $  -0.00065 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.58721 $ & $   0.01149 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.61956 $ & $   0.01526 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.85286 $ & $   0.02060 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.48553 $ & $   0.01406 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.41039 $ & $   0.00404 $ & $   0.01292 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.62095 $ & $   0.01330 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.38785 $ & $   0.01706 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.55412 $ & $   0.02375 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.91878 $ & $   0.02181 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.75295 $ & $   0.02669 $ & $   0.01013 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.52272 $ & $   0.02374 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.65399 $ & $   0.02365 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.65710 $ & $   0.00052 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.75628 $ & $   0.02224 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.59029 $ & $  -0.01419 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.29014 $ & $   0.01896 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.85286 $ & $   0.02239 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.59055 $ & $   0.00834 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.62290 $ & $   0.01055 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.48883 $ & $   0.02858 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.24765 $ & $  -0.00285 $ & $   0.01166 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.85719 $ & $   0.01484 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.62424 $ & $   0.00849 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.58928 $ & $   0.01941 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.39120 $ & $   0.00792 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.55769 $ & $   0.01789 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.92213 $ & $   0.02159 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.65736 $ & $   0.01693 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.75958 $ & $   0.01762 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.52642 $ & $   0.00122 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.59357 $ & $  -0.00720 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.29348 $ & $   0.00405 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.85646 $ & $   0.01861 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.62625 $ & $  -0.00347 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.59425 $ & $   0.01871 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.66147 $ & $   0.00177 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.41685 $ & $   0.00272 $ & $   0.01319 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.25091 $ & $   0.02781 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.86046 $ & $   0.01447 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.49325 $ & $   0.00499 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.59256 $ & $   0.03275 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.56102 $ & $   0.03189 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.76289 $ & $   0.02007 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.62883 $ & $   0.00797 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.39566 $ & $   0.00562 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.52986 $ & $  -0.00325 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.66139 $ & $   0.01192 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.85976 $ & $   0.00089 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.66481 $ & $   0.03730 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.59783 $ & $   0.02846 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.42008 $ & $   0.03717 $ & $   0.01633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.25419 $ & $   0.00716 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.86374 $ & $   0.00892 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.29827 $ & $   0.00762 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.59868 $ & $   0.01945 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.63094 $ & $   0.00990 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.49689 $ & $   0.01542 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.56430 $ & $  -0.00314 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.59708 $ & $   0.01497 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.63212 $ & $   0.01161 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.39901 $ & $   0.00747 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.53325 $ & $   0.01831 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.76650 $ & $   0.00808 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.66477 $ & $   0.00560 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.86304 $ & $   0.01046 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.60112 $ & $   0.01263 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.42332 $ & $   0.02530 $ & $   0.01368 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.66845 $ & $   0.01422 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.25748 $ & $   0.00969 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.30162 $ & $   0.01212 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.60202 $ & $   0.02237 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.63426 $ & $   0.00603 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.56759 $ & $   0.02084 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.86826 $ & $   0.01224 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.60036 $ & $  -0.00948 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.63542 $ & $   0.00974 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.40236 $ & $   0.00570 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.53663 $ & $   0.01619 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.50169 $ & $   0.02072 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.86635 $ & $   0.02553 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.77047 $ & $  -0.00151 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.42654 $ & $   0.03915 $ & $   0.01575 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.60442 $ & $   0.01394 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.26076 $ & $   0.01767 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.43575 $ & $   0.03994 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.66914 $ & $   0.01342 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.30496 $ & $  -0.01667 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.60535 $ & $   0.02784 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.63760 $ & $   0.01208 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.67281 $ & $   0.02047 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.87154 $ & $   0.01730 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.57194 $ & $   0.02023 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.50503 $ & $   0.00240 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.54003 $ & $  -0.00045 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.86964 $ & $   0.01204 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.77376 $ & $   0.02551 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.42978 $ & $   0.00616 $ & $   0.01528 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.63979 $ & $   0.00738 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.60490 $ & $   0.00678 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.26407 $ & $  -0.00478 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.40710 $ & $   0.02107 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.67248 $ & $   0.02594 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.43957 $ & $   0.01490 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.60896 $ & $   0.00904 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.67613 $ & $  -0.00728 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.87484 $ & $   0.00409 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.30926 $ & $  -0.00630 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.60972 $ & $   0.01534 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.64191 $ & $   0.00187 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.57562 $ & $   0.00390 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.54374 $ & $   0.01052 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.43302 $ & $   0.01355 $ & $   0.01599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.87327 $ & $   0.00488 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.77708 $ & $   0.01493 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.64308 $ & $   0.00172 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.26740 $ & $   0.03072 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.60850 $ & $   0.00058 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.41050 $ & $   0.00576 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.50965 $ & $   0.01207 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.61225 $ & $  -0.00738 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.67649 $ & $   0.00751 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.67946 $ & $   0.00120 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.31261 $ & $  -0.00341 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.44387 $ & $   0.00067 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.64523 $ & $   0.00294 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.61344 $ & $   0.01315 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.87910 $ & $   0.00890 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.57897 $ & $  -0.02090 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.43626 $ & $  -0.01073 $ & $   0.01366 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.54708 $ & $   0.02218 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.87656 $ & $  -0.00811 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.64671 $ & $  -0.01065 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.27070 $ & $  -0.00566 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.78106 $ & $  -0.00786 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.51297 $ & $  -0.00413 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.41388 $ & $  -0.00429 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.61556 $ & $   0.00797 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.67984 $ & $   0.00205 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.61325 $ & $   0.00831 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.44722 $ & $  -0.00323 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.31628 $ & $  -0.01385 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.68379 $ & $   0.00155 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.61676 $ & $   0.00346 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.64887 $ & $  -0.00451 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.88257 $ & $   0.00543 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.58231 $ & $  -0.00307 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.43950 $ & $   0.00026 $ & $   0.01350 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.87986 $ & $  -0.01792 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.55043 $ & $   0.00257 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.78474 $ & $   0.00213 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.65104 $ & $  -0.00289 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.61652 $ & $  -0.00796 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.41827 $ & $   0.00670 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.68384 $ & $  -0.00192 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.51796 $ & $   0.00926 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.62010 $ & $  -0.00376 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.68749 $ & $   0.00689 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.44274 $ & $  -0.03587 $ & $   0.01344 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.58558 $ & $   0.00442 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.88315 $ & $  -0.01321 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.55379 $ & $   0.01719 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.45179 $ & $   0.02015 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.32067 $ & $   0.00251 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.88637 $ & $   0.01540 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.27730 $ & $  -0.00854 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.65339 $ & $  -0.01240 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.78804 $ & $  -0.00152 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.65432 $ & $  -0.00491 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.42176 $ & $   0.00150 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.52129 $ & $  -0.01107 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.68752 $ & $  -0.01504 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.62339 $ & $   0.00398 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.69083 $ & $  -0.00216 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.44597 $ & $  -0.01723 $ & $   0.01473 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.88645 $ & $  -0.01070 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.55713 $ & $  -0.01370 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.62129 $ & $  -0.00194 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.45515 $ & $   0.01737 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.32402 $ & $  -0.00298 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.58998 $ & $   0.00349 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.89061 $ & $  -0.00238 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.65761 $ & $  -0.01063 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.79202 $ & $   0.00986 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.42549 $ & $  -0.00774 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.62699 $ & $   0.00568 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.44920 $ & $  -0.03667 $ & $   0.01392 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.69151 $ & $  -0.00561 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.62456 $ & $  -0.00999 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.52555 $ & $  -0.01407 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.32734 $ & $  -0.00241 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.89007 $ & $  -0.00209 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.56082 $ & $   0.01240 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.28393 $ & $   0.00349 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.69517 $ & $   0.00199 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.59357 $ & $   0.00243 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.89390 $ & $  -0.01219 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.45991 $ & $  -0.00922 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.79534 $ & $   0.00067 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.66195 $ & $   0.00092 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.45243 $ & $  -0.01724 $ & $   0.01397 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.52893 $ & $  -0.00519 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.89343 $ & $  -0.00416 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.43004 $ & $   0.00064 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.28723 $ & $   0.00584 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.56419 $ & $  -0.00389 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.63143 $ & $   0.00239 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.69854 $ & $   0.00444 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.59685 $ & $  -0.00044 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.89718 $ & $   0.00899 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.33196 $ & $  -0.01918 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.46326 $ & $   0.01190 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.79864 $ & $   0.01488 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.59474 $ & $  -0.02117 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.62981 $ & $   0.00186 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.45566 $ & $  -0.04401 $ & $   0.01421 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.66556 $ & $  -0.00064 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.89673 $ & $   0.00480 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.29052 $ & $  -0.01727 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.43339 $ & $   0.00201 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.56757 $ & $   0.00765 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.63474 $ & $   0.00438 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.70186 $ & $  -0.00607 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.60013 $ & $  -0.00420 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.53368 $ & $  -0.00428 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.33561 $ & $  -0.00449 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.63310 $ & $  -0.00084 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.59822 $ & $   0.00162 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.90148 $ & $   0.00272 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.45889 $ & $   0.02568 $ & $   0.01530 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.46764 $ & $   0.00867 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.80292 $ & $   0.02151 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.66886 $ & $   0.00662 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.90002 $ & $  -0.00576 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.43675 $ & $  -0.01845 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.56807 $ & $  -0.00116 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.63803 $ & $   0.01474 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.57101 $ & $  -0.00936 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.60361 $ & $   0.00810 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.33899 $ & $  -0.00682 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.53731 $ & $  -0.00746 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.60149 $ & $  -0.02125 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.70646 $ & $  -0.00072 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.90507 $ & $   0.00883 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.46216 $ & $   0.00469 $ & $   0.01483 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.80622 $ & $   0.00147 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.47098 $ & $   0.00664 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.63784 $ & $   0.00278 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.90332 $ & $  -0.00384 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.29714 $ & $  -0.02054 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.57145 $ & $   0.00828 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.57436 $ & $  -0.00259 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.44103 $ & $  -0.00310 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.64247 $ & $   0.00312 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.70984 $ & $   0.00570 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.60794 $ & $   0.00459 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.60506 $ & $   0.01069 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.46539 $ & $  -0.02343 $ & $   0.01514 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.90854 $ & $   0.00558 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.80953 $ & $   0.00233 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.34340 $ & $  -0.01053 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.54179 $ & $  -0.00626 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.64111 $ & $   0.00011 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.47525 $ & $   0.00067 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.30045 $ & $  -0.02287 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.90691 $ & $  -0.00903 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.57808 $ & $   0.00302 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.44487 $ & $  -0.00741 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.64605 $ & $   0.00578 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.57617 $ & $  -0.00277 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.71323 $ & $  -0.00200 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.60830 $ & $  -0.03220 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.61156 $ & $  -0.00786 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.34676 $ & $  -0.01177 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.54514 $ & $  -0.01925 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.81349 $ & $  -0.00081 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.91277 $ & $  -0.01118 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.30377 $ & $   0.00453 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.91019 $ & $   0.01056 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.47891 $ & $   0.01153 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.58145 $ & $  -0.00435 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.64576 $ & $   0.00320 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.64934 $ & $   0.00364 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.44821 $ & $  -0.00014 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.61156 $ & $   0.00577 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.57951 $ & $  -0.00151 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.47192 $ & $  -0.01339 $ & $   0.01526 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.61484 $ & $  -0.00391 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.48396 $ & $  -0.00988 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.35011 $ & $   0.00176 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.71750 $ & $  -0.00022 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.81679 $ & $  -0.00284 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.91606 $ & $  -0.00971 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.30706 $ & $   0.00926 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.91349 $ & $  -0.01731 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.54965 $ & $  -0.01146 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.58482 $ & $  -0.00678 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.64936 $ & $  -0.00334 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.48348 $ & $   0.00653 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.61484 $ & $  -0.00063 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.61815 $ & $  -0.01140 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.48730 $ & $   0.00921 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.65361 $ & $   0.01337 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.72089 $ & $  -0.01036 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.45277 $ & $  -0.00634 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.58404 $ & $  -0.00356 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.91933 $ & $   0.00382 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.82040 $ & $  -0.01252 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.91677 $ & $   0.01045 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.55296 $ & $  -0.01643 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.35494 $ & $  -0.00549 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.58818 $ & $  -0.01700 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.48682 $ & $   0.00772 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.61810 $ & $  -0.02066 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.24507 $ & $   0.00481 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.62143 $ & $   0.00358 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.65691 $ & $   0.01722 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.62202 $ & $  -0.01473 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.65415 $ & $   0.00225 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.45612 $ & $  -0.01899 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.72460 $ & $   0.00534 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.58767 $ & $  -0.01564 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.31371 $ & $   0.00924 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.49180 $ & $  -0.00889 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.82435 $ & $  -0.01293 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.35832 $ & $   0.01557 $ & $   0.01038 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.59157 $ & $   0.00489 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.92398 $ & $   0.00102 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.24837 $ & $  -0.01546 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.62168 $ & $  -0.02300 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.55778 $ & $  -0.00403 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.66021 $ & $  -0.00721 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.65745 $ & $   0.00968 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.49138 $ & $   0.00498 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.45950 $ & $  -0.00261 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.62569 $ & $  -0.00006 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.62592 $ & $   0.01691 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.31701 $ & $   0.01642 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55133.38413 $ & $  -0.01848 $ & $   0.01480 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.49517 $ & $  -0.01743 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.82764 $ & $   0.01163 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.36151 $ & $  -0.01288 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.92726 $ & $  -0.00031 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.72902 $ & $  -0.00651 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.59231 $ & $  -0.00528 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.59529 $ & $  -0.00137 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.25167 $ & $  -0.02608 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.62495 $ & $  -0.00697 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.56112 $ & $  -0.01321 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.49472 $ & $  -0.00827 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.62896 $ & $  -0.00730 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.32031 $ & $  -0.02461 $ & $   0.01065 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.62953 $ & $  -0.02037 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.83093 $ & $  -0.00558 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.66483 $ & $  -0.00431 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.66208 $ & $  -0.00223 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.93055 $ & $  -0.01426 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.73235 $ & $   0.01515 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.46441 $ & $  -0.00654 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.59563 $ & $  -0.00202 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.59865 $ & $  -0.02605 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.25499 $ & $  -0.00024 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.62820 $ & $   0.01459 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.36585 $ & $  -0.00945 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.56543 $ & $   0.00263 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55133.39058 $ & $   0.02839 $ & $   0.01624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.39936 $ & $  -0.01512 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.32360 $ & $   0.02373 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.63281 $ & $  -0.00163 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.66808 $ & $  -0.00311 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.66539 $ & $  -0.00200 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.63361 $ & $  -0.00215 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.49959 $ & $   0.00703 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.83489 $ & $  -0.00236 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.46774 $ & $  -0.00276 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.60201 $ & $   0.00373 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.25829 $ & $  -0.00598 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.63147 $ & $   0.00402 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.36923 $ & $  -0.00545 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.93498 $ & $   0.00062 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.30251 $ & $  -0.02497 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.60029 $ & $  -0.01502 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.70249 $ & $  -0.00264 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55133.39382 $ & $  -0.00813 $ & $   0.01447 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.56877 $ & $  -0.00134 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.40267 $ & $  -0.00476 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.63624 $ & $   0.01641 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.67134 $ & $  -0.00581 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.63688 $ & $   0.01733 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.50296 $ & $  -0.01179 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.47108 $ & $  -0.00148 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.83848 $ & $   0.00677 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.60543 $ & $  -0.00892 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.63475 $ & $  -0.00929 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.26159 $ & $   0.01525 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.93827 $ & $  -0.01964 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.37287 $ & $  -0.00546 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.74024 $ & $   0.00329 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.67037 $ & $  -0.01112 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.30603 $ & $   0.01368 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.60362 $ & $   0.01377 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.70589 $ & $  -0.01444 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.33020 $ & $   0.01012 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.63951 $ & $  -0.00387 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.64013 $ & $   0.01187 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.57309 $ & $   0.02614 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.40699 $ & $  -0.00127 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.67557 $ & $   0.00337 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.84191 $ & $  -0.00216 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.60882 $ & $   0.00443 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.26491 $ & $  -0.00493 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.63835 $ & $   0.01512 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.94186 $ & $  -0.00862 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.67367 $ & $  -0.02841 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.47545 $ & $  -0.00294 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.50757 $ & $   0.00055 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.30937 $ & $   0.02268 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.74389 $ & $   0.00627 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.70917 $ & $   0.01013 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.37714 $ & $  -0.01458 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.33351 $ & $  -0.00155 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.41030 $ & $   0.00093 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.60875 $ & $  -0.00240 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.64376 $ & $   0.02531 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.57674 $ & $   0.00768 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.67882 $ & $  -0.00680 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.26823 $ & $   0.01349 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.61254 $ & $  -0.01309 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.64464 $ & $   0.01023 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.84587 $ & $  -0.01031 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.47879 $ & $   0.00063 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.51091 $ & $  -0.00237 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.74726 $ & $  -0.01552 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.71247 $ & $  -0.00387 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55133.40347 $ & $   0.03680 $ & $   0.02261 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.94608 $ & $   0.00635 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.33682 $ & $  -0.00965 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.38055 $ & $   0.00275 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.67836 $ & $   0.02810 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.31398 $ & $   0.00601 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.61206 $ & $  -0.01690 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.41395 $ & $  -0.00018 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.64736 $ & $  -0.01480 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.68238 $ & $   0.00342 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.27155 $ & $   0.00812 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.64489 $ & $  -0.02205 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.64789 $ & $   0.00011 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.61589 $ & $  -0.00440 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.84916 $ & $  -0.00242 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.58125 $ & $   0.00211 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55133.40667 $ & $  -0.01586 $ & $   0.02069 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.48246 $ & $  -0.01705 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.71575 $ & $   0.00969 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.34012 $ & $  -0.01645 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.38392 $ & $  -0.00167 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.51523 $ & $   0.01048 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.75156 $ & $   0.01151 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.68168 $ & $  -0.00413 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.31761 $ & $   0.00574 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.65072 $ & $  -0.00977 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.27485 $ & $  -0.00580 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.64818 $ & $  -0.00692 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.85247 $ & $  -0.00267 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.61927 $ & $  -0.00854 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.65144 $ & $   0.00049 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.58457 $ & $   0.01297 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.41845 $ & $  -0.01405 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.61671 $ & $   0.00522 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.68673 $ & $   0.00286 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55133.40987 $ & $   0.02817 $ & $   0.01930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.71934 $ & $  -0.00419 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.34342 $ & $   0.01401 $ & $   0.01130 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.51888 $ & $   0.00836 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.75510 $ & $   0.00692 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.48692 $ & $  -0.00765 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.32093 $ & $   0.00422 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.65406 $ & $  -0.00751 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.38885 $ & $  -0.00703 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.27816 $ & $  -0.02272 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.68640 $ & $   0.01601 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.65147 $ & $   0.01574 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.62267 $ & $   0.00454 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.62002 $ & $  -0.00505 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.42179 $ & $   0.00938 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.69002 $ & $  -0.01235 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55133.41308 $ & $   0.03638 $ & $   0.01800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.72261 $ & $   0.01583 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.85674 $ & $  -0.00950 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.34671 $ & $  -0.00288 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.65580 $ & $  -0.01166 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.58901 $ & $   0.00715 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.75849 $ & $   0.01385 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.49029 $ & $  -0.02157 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.65735 $ & $   0.00711 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.52331 $ & $   0.00378 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.28148 $ & $  -0.01449 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.32518 $ & $   0.02164 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.39256 $ & $  -0.00166 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.65510 $ & $  -0.01072 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.62605 $ & $  -0.01091 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.69331 $ & $  -0.00001 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.42511 $ & $  -0.01222 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.86002 $ & $   0.01781 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.35000 $ & $   0.00588 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.65903 $ & $  -0.00640 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.59233 $ & $  -0.00342 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.62468 $ & $   0.01079 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.49364 $ & $  -0.00153 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.72722 $ & $   0.00519 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.52669 $ & $  -0.00061 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.32848 $ & $  -0.00513 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.28478 $ & $   0.00621 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.45108 $ & $  -0.03233 $ & $   0.00946 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.76331 $ & $  -0.00123 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.65837 $ & $  -0.00241 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.39605 $ & $  -0.00247 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.66166 $ & $   0.01831 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.62974 $ & $   0.00557 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.86331 $ & $  -0.00121 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.66228 $ & $  -0.00709 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.35331 $ & $  -0.02217 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.42951 $ & $  -0.01086 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.69781 $ & $  -0.00770 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.62835 $ & $   0.00093 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.73050 $ & $  -0.01010 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.59703 $ & $  -0.00220 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.33177 $ & $   0.01835 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.28809 $ & $  -0.01967 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.49806 $ & $  -0.00332 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.45438 $ & $   0.00312 $ & $   0.01121 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.66164 $ & $  -0.01074 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.76667 $ & $   0.01724 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.53101 $ & $   0.00787 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.63314 $ & $   0.00065 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.66526 $ & $   0.01089 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.35661 $ & $  -0.01145 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.40064 $ & $  -0.00268 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.86727 $ & $   0.02459 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.43316 $ & $   0.00631 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.70141 $ & $  -0.00231 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.66666 $ & $  -0.00062 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.73377 $ & $   0.00047 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.60038 $ & $   0.01000 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.29139 $ & $   0.00435 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.45768 $ & $  -0.02135 $ & $   0.01199 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.66488 $ & $  -0.01132 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.63292 $ & $  -0.00413 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.50172 $ & $  -0.00692 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.25981 $ & $  -0.03941 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.77006 $ & $   0.00547 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.53435 $ & $  -0.00039 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.66854 $ & $  -0.01048 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.63652 $ & $  -0.00804 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.33635 $ & $  -0.00403 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.35992 $ & $   0.01388 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.40397 $ & $   0.01406 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.87056 $ & $  -0.01972 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.43645 $ & $  -0.00599 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.70467 $ & $   0.00678 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.67021 $ & $   0.01257 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.29469 $ & $   0.01418 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.46098 $ & $  -0.02486 $ & $   0.01245 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.66816 $ & $  -0.01735 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.63624 $ & $   0.00617 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.50505 $ & $  -0.00357 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.26312 $ & $  -0.00471 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.73860 $ & $  -0.00375 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.67181 $ & $   0.00558 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.63989 $ & $  -0.02082 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.33962 $ & $  -0.01113 $ & $   0.01076 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.60498 $ & $  -0.01036 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.36321 $ & $   0.00212 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.77445 $ & $   0.00949 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.40733 $ & $  -0.01520 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.87416 $ & $   0.01316 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.67345 $ & $   0.00380 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.70909 $ & $   0.00962 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.46427 $ & $   0.00098 $ & $   0.01246 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.44113 $ & $  -0.00143 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.26643 $ & $   0.00077 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.74186 $ & $  -0.00201 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.67510 $ & $   0.00628 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.34290 $ & $   0.01254 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.64329 $ & $  -0.00071 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.60831 $ & $  -0.00555 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.50936 $ & $  -0.00380 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.36653 $ & $  -0.00484 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.77783 $ & $   0.01366 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.64102 $ & $  -0.00941 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.30131 $ & $  -0.04153 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.71239 $ & $  -0.00734 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.46755 $ & $   0.00086 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.41228 $ & $  -0.00155 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.44448 $ & $  -0.00877 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.67779 $ & $  -0.00375 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.26974 $ & $  -0.01368 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.74514 $ & $   0.01106 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.36984 $ & $  -0.02902 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.51271 $ & $  -0.01575 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.64696 $ & $   0.00905 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.64434 $ & $   0.00622 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.34711 $ & $   0.01310 $ & $   0.01156 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.78152 $ & $   0.00153 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.67953 $ & $  -0.01144 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.61285 $ & $  -0.00221 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.71569 $ & $   0.00730 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.47085 $ & $  -0.01602 $ & $   0.01012 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.41563 $ & $   0.01165 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.68104 $ & $   0.00312 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.44780 $ & $   0.01784 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.27304 $ & $  -0.01919 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.51607 $ & $   0.00037 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.74961 $ & $   0.00388 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.35036 $ & $   0.00617 $ & $   0.01056 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.68314 $ & $   0.00454 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.61650 $ & $  -0.00253 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.78590 $ & $   0.00676 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.30790 $ & $   0.02116 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.47416 $ & $  -0.01618 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.68429 $ & $   0.00160 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.41899 $ & $  -0.00229 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.64940 $ & $  -0.02280 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.27634 $ & $  -0.01362 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.72036 $ & $   0.00181 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.37642 $ & $  -0.00511 $ & $   0.01006 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.45251 $ & $  -0.00978 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.75287 $ & $  -0.00154 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.35394 $ & $  -0.01112 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.68643 $ & $   0.00743 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.52085 $ & $  -0.00468 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.78927 $ & $   0.02285 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.47747 $ & $  -0.00252 $ & $   0.01625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.65273 $ & $  -0.00223 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.27964 $ & $   0.00321 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.62128 $ & $  -0.00644 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.72365 $ & $  -0.01660 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.37972 $ & $  -0.02347 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.42362 $ & $  -0.00635 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.45584 $ & $   0.00379 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.68910 $ & $   0.01438 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.75645 $ & $   0.00162 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.68972 $ & $  -0.01414 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.52420 $ & $   0.00112 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.35817 $ & $  -0.03082 $ & $   0.01180 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.79260 $ & $   0.00761 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.31451 $ & $  -0.02944 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.48074 $ & $  -0.01452 $ & $   0.01510 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.28294 $ & $  -0.01123 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.62461 $ & $   0.01493 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.72690 $ & $   0.01052 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.38302 $ & $  -0.00893 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.42697 $ & $   0.00651 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.69236 $ & $   0.02222 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.45915 $ & $  -0.00119 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.65766 $ & $  -0.01605 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.69300 $ & $   0.00182 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.52753 $ & $   0.01433 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.36143 $ & $   0.02404 $ & $   0.01291 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.31780 $ & $   0.01570 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.48403 $ & $  -0.02933 $ & $   0.01161 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.76098 $ & $  -0.00697 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.28624 $ & $   0.02591 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.79692 $ & $  -0.00676 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.38625 $ & $   0.00175 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.69562 $ & $  -0.00506 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.43061 $ & $   0.01063 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.66104 $ & $   0.00675 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.62899 $ & $   0.00110 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.73112 $ & $  -0.01980 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.46360 $ & $  -0.01132 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.36470 $ & $   0.00746 $ & $   0.01177 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.76424 $ & $  -0.01253 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.69759 $ & $  -0.01284 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.28954 $ & $   0.00140 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.53204 $ & $   0.00582 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.38954 $ & $  -0.00979 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.80065 $ & $   0.01122 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.39876 $ & $  -0.01023 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.63231 $ & $   0.00432 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.73442 $ & $  -0.00874 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.46693 $ & $  -0.00258 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.70020 $ & $   0.01690 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.43503 $ & $   0.00216 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.49054 $ & $   0.01445 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.76750 $ & $  -0.00930 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.32440 $ & $   0.00271 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.66589 $ & $   0.00713 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.29285 $ & $  -0.00369 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.36895 $ & $  -0.03509 $ & $   0.01309 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.53541 $ & $  -0.00719 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.39284 $ & $   0.01174 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.80400 $ & $   0.00112 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.40218 $ & $  -0.01303 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.73804 $ & $   0.00653 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.70345 $ & $   0.00057 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.43838 $ & $  -0.00336 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.49384 $ & $  -0.04268 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.32770 $ & $   0.02033 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.47055 $ & $  -0.01829 $ & $   0.01165 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.63701 $ & $  -0.00041 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.29617 $ & $   0.00273 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.66954 $ & $  -0.00572 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.57348 $ & $  -0.00897 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.37251 $ & $  -0.00980 $ & $   0.01235 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.77204 $ & $  -0.00195 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.39615 $ & $   0.01021 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.53908 $ & $  -0.00366 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.40576 $ & $   0.01848 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.80834 $ & $  -0.00456 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.70700 $ & $  -0.00702 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.49714 $ & $   0.01835 $ & $   0.01592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.33101 $ & $  -0.00113 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.44179 $ & $   0.01091 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.74238 $ & $   0.00556 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.64035 $ & $   0.01035 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.29947 $ & $  -0.00034 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.47486 $ & $  -0.01614 $ & $   0.00991 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.39946 $ & $   0.01390 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.77564 $ & $   0.01066 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.57811 $ & $  -0.00787 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.67433 $ & $  -0.00760 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.40905 $ & $   0.02389 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.81174 $ & $   0.02623 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.54370 $ & $   0.00209 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.50040 $ & $   0.02621 $ & $   0.01855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.33430 $ & $   0.01994 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.74569 $ & $  -0.01124 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.30279 $ & $  -0.00776 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.71147 $ & $   0.00413 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.47833 $ & $   0.01196 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.40275 $ & $  -0.01486 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.77890 $ & $   0.00024 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.44656 $ & $   0.01102 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.64505 $ & $   0.02872 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.37997 $ & $   0.00593 $ & $   0.01256 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.41231 $ & $  -0.00011 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.58147 $ & $   0.01146 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.67769 $ & $   0.01914 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.81508 $ & $   0.02817 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.54704 $ & $  -0.01366 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.50365 $ & $  -0.00442 $ & $   0.01333 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.33760 $ & $  -0.00810 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.74899 $ & $   0.00851 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.30609 $ & $  -0.00170 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.71472 $ & $   0.01190 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.48165 $ & $   0.01301 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.40608 $ & $   0.00342 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.64838 $ & $  -0.00459 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.45021 $ & $  -0.00350 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.38320 $ & $  -0.00203 $ & $   0.01417 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.58481 $ & $   0.00757 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.78324 $ & $   0.00721 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.55038 $ & $   0.00053 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.41662 $ & $   0.01294 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.68239 $ & $  -0.00526 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.30941 $ & $   0.00034 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.31843 $ & $  -0.00422 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.81990 $ & $   0.00993 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.71800 $ & $   0.00482 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.75323 $ & $  -0.00066 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.38644 $ & $  -0.03971 $ & $   0.01367 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.45355 $ & $   0.00331 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.48601 $ & $  -0.00725 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.78652 $ & $  -0.00596 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.65288 $ & $   0.00046 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.27701 $ & $  -0.00852 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.41989 $ & $   0.01431 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.34420 $ & $  -0.02001 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.58942 $ & $   0.01693 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.31272 $ & $   0.00485 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.55495 $ & $  -0.00268 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.32177 $ & $   0.00953 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.82327 $ & $  -0.02324 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.75684 $ & $   0.00219 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.78978 $ & $  -0.01825 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.72285 $ & $  -0.00059 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.48965 $ & $   0.00968 $ & $   0.01165 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.45793 $ & $   0.00549 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.39096 $ & $  -0.02442 $ & $   0.01266 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.28035 $ & $  -0.00095 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.34747 $ & $   0.02576 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.65653 $ & $  -0.00697 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.42348 $ & $   0.01544 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.59281 $ & $  -0.01963 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.31602 $ & $   0.00022 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.82666 $ & $   0.00052 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.55861 $ & $   0.00441 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.32542 $ & $   0.01860 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.76013 $ & $   0.00402 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.49293 $ & $   0.00194 $ & $   0.01253 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.72642 $ & $  -0.00161 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.39420 $ & $  -0.00133 $ & $   0.01263 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.46127 $ & $   0.00089 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.28366 $ & $  -0.00077 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.42678 $ & $   0.01321 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.79431 $ & $   0.00135 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.59617 $ & $   0.01109 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.31934 $ & $  -0.02125 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.55864 $ & $  -0.00444 $ & $   0.01023 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.66086 $ & $  -0.00629 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.56197 $ & $  -0.01762 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.41931 $ & $  -0.01947 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.83108 $ & $   0.02654 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.32982 $ & $   0.00155 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.76440 $ & $  -0.00649 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.72966 $ & $   0.02089 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.39743 $ & $  -0.02283 $ & $   0.01216 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.46461 $ & $   0.00333 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.35400 $ & $  -0.02039 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.28697 $ & $  -0.00704 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.43008 $ & $  -0.00824 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.79759 $ & $  -0.00842 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.49751 $ & $   0.01365 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.32266 $ & $   0.00204 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.66418 $ & $   0.00303 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.56219 $ & $   0.01343 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.42259 $ & $  -0.00377 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.60070 $ & $  -0.00562 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.33313 $ & $  -0.00489 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.56642 $ & $  -0.00344 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.76771 $ & $  -0.00174 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.35730 $ & $  -0.00248 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.29027 $ & $   0.00497 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.80090 $ & $  -0.00009 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.73393 $ & $  -0.00620 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.50080 $ & $   0.00353 $ & $   0.01465 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.32598 $ & $  -0.00386 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.40179 $ & $   0.00668 $ & $   0.01320 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.56806 $ & $  -0.01775 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.56550 $ & $  -0.00220 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.46939 $ & $   0.00560 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.43457 $ & $   0.00610 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.42591 $ & $  -0.01695 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.60410 $ & $   0.00023 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.66851 $ & $  -0.01089 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.33644 $ & $  -0.00771 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.56977 $ & $  -0.01089 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.77102 $ & $   0.00967 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.36058 $ & $  -0.01051 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.29356 $ & $  -0.01712 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.26177 $ & $   0.00967 $ & $   0.01465 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.73717 $ & $   0.00864 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.40501 $ & $  -0.00678 $ & $   0.01358 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.32928 $ & $  -0.00969 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.56878 $ & $   0.03665 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.47274 $ & $  -0.00479 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.43785 $ & $  -0.02925 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.80526 $ & $   0.00374 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.42921 $ & $   0.00631 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.60746 $ & $  -0.01319 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.57313 $ & $  -0.00223 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.29687 $ & $   0.00156 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.26495 $ & $  -0.01405 $ & $   0.01225 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.34092 $ & $   0.00666 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.74040 $ & $   0.00451 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.77560 $ & $  -0.00840 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.33260 $ & $   0.00074 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.40857 $ & $   0.02652 $ & $   0.01313 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.57207 $ & $   0.00055 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.47607 $ & $  -0.00169 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.80855 $ & $   0.00692 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.43253 $ & $   0.00104 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.44145 $ & $  -0.01480 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.57567 $ & $   0.00241 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.61191 $ & $  -0.00053 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.36712 $ & $   0.00613 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.30020 $ & $  -0.00184 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.26820 $ & $   0.03131 $ & $   0.01785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.67674 $ & $   0.00053 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.77891 $ & $  -0.00975 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.34456 $ & $   0.02651 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.33591 $ & $  -0.00483 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.57791 $ & $  -0.00899 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.57569 $ & $  -0.01027 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.43582 $ & $   0.00150 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.44473 $ & $  -0.01824 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.81213 $ & $  -0.00536 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.41277 $ & $  -0.01783 $ & $   0.01314 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.74525 $ & $  -0.00394 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.48043 $ & $  -0.00169 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.61529 $ & $   0.00951 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.27142 $ & $  -0.01443 $ & $   0.01667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.30350 $ & $  -0.00358 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.81091 $ & $   0.00461 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.68010 $ & $  -0.01067 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.78222 $ & $   0.00202 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.34789 $ & $   0.02049 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.33921 $ & $  -0.01855 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.58125 $ & $  -0.00390 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.57898 $ & $   0.00022 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.43912 $ & $   0.01956 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.44800 $ & $   0.01131 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.41599 $ & $  -0.02069 $ & $   0.01365 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.74853 $ & $  -0.00471 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.48380 $ & $  -0.00727 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.81636 $ & $   0.01790 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.61864 $ & $  -0.00411 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.27466 $ & $  -0.01883 $ & $   0.01431 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.30679 $ & $  -0.01584 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.25163 $ & $  -0.00949 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.81465 $ & $  -0.00245 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.34251 $ & $   0.00986 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.58460 $ & $   0.00165 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.58225 $ & $   0.00109 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.44241 $ & $   0.01807 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.78647 $ & $  -0.02498 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.41927 $ & $  -0.01680 $ & $   0.01152 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.68462 $ & $   0.01273 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.75177 $ & $  -0.00085 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.35245 $ & $  -0.00912 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.81968 $ & $  -0.00260 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.45244 $ & $  -0.00140 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.48747 $ & $   0.00013 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.31009 $ & $  -0.00025 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.25502 $ & $  -0.00952 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.81799 $ & $  -0.00363 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.34581 $ & $   0.01478 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.62316 $ & $   0.01029 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.58554 $ & $  -0.00228 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.44569 $ & $   0.00014 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.78979 $ & $   0.02225 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.68797 $ & $   0.00041 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.35578 $ & $   0.01366 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.58917 $ & $   0.00460 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.42352 $ & $   0.01934 $ & $   0.01308 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.82299 $ & $  -0.00189 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.45573 $ & $  -0.01259 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.38001 $ & $  -0.00142 $ & $   0.00955 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.75615 $ & $  -0.00288 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.31338 $ & $  -0.00519 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.82132 $ & $   0.01732 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.25869 $ & $  -0.00514 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.34912 $ & $   0.01288 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.49222 $ & $  -0.00525 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.62652 $ & $   0.00719 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.58882 $ & $   0.00065 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.79344 $ & $  -0.00983 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.35913 $ & $  -0.00321 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.59250 $ & $  -0.00747 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.38328 $ & $  -0.02724 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.75941 $ & $   0.01726 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.42709 $ & $   0.00398 $ & $   0.01292 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.59336 $ & $   0.00313 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.69250 $ & $  -0.01761 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.45934 $ & $  -0.00034 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.31668 $ & $   0.00395 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.82720 $ & $  -0.00558 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.82463 $ & $   0.02209 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.35241 $ & $   0.00459 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.49556 $ & $   0.00849 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.62989 $ & $  -0.00904 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.59244 $ & $   0.02676 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.26300 $ & $   0.00079 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.59615 $ & $  -0.00175 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.38656 $ & $  -0.01035 $ & $   0.00984 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.43033 $ & $  -0.02548 $ & $   0.01270 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.79775 $ & $   0.00174 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.46266 $ & $   0.00264 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.76295 $ & $  -0.01450 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.31998 $ & $   0.00376 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.69614 $ & $   0.01308 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.36393 $ & $   0.00844 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.83079 $ & $  -0.00131 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.82828 $ & $  -0.00150 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.49892 $ & $   0.01116 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.59571 $ & $   0.00178 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.26637 $ & $  -0.00976 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.49683 $ & $  -0.00247 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.63431 $ & $  -0.01586 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.38986 $ & $  -0.01191 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.29074 $ & $   0.01700 $ & $   0.01639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.80107 $ & $   0.00889 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.46594 $ & $   0.00603 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.32325 $ & $   0.00587 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.36726 $ & $   0.00713 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.60067 $ & $   0.00180 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.43453 $ & $   0.01226 $ & $   0.01186 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.83407 $ & $  -0.00413 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.35900 $ & $  -0.01710 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.76740 $ & $  -0.00452 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.83159 $ & $   0.01544 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.59902 $ & $   0.01452 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.26971 $ & $   0.01142 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.50035 $ & $  -0.00012 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.50345 $ & $  -0.00545 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.63772 $ & $  -0.00191 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.80439 $ & $  -0.01271 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.32656 $ & $   0.00915 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.37060 $ & $   0.00998 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.60399 $ & $   0.00729 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.43795 $ & $   0.00652 $ & $   0.01352 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.77063 $ & $   0.01470 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.60450 $ & $  -0.01795 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.47040 $ & $  -0.00976 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.83491 $ & $  -0.00781 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.83839 $ & $   0.00090 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.60229 $ & $   0.00400 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.29715 $ & $   0.00499 $ & $   0.01714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.50711 $ & $  -0.00831 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.39640 $ & $   0.00826 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.53952 $ & $   0.00484 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.27428 $ & $  -0.00387 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.32987 $ & $  -0.02116 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.50518 $ & $   0.00664 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.60733 $ & $  -0.01876 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.44123 $ & $  -0.03343 $ & $   0.01347 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.80873 $ & $  -0.00330 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.36564 $ & $  -0.02283 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.77386 $ & $  -0.00417 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.47370 $ & $  -0.01218 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.83825 $ & $   0.00128 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.84169 $ & $  -0.00004 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.60560 $ & $   0.01868 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.37531 $ & $   0.00121 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.39968 $ & $  -0.00112 $ & $   0.01024 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.51045 $ & $   0.01404 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.54300 $ & $   0.00429 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.33316 $ & $  -0.03416 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.27793 $ & $  -0.00799 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.50852 $ & $   0.00997 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.36895 $ & $   0.01753 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.81237 $ & $   0.00857 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.84160 $ & $   0.01098 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.47731 $ & $  -0.02494 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.84496 $ & $  -0.02143 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.61179 $ & $  -0.00778 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.37864 $ & $   0.01324 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.44576 $ & $  -0.02971 $ & $   0.01279 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.77827 $ & $  -0.00596 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.60921 $ & $   0.01375 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.40297 $ & $   0.00411 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.54631 $ & $  -0.00512 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.33645 $ & $  -0.02670 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.28127 $ & $   0.00077 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.51492 $ & $   0.01138 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.37225 $ & $  -0.01557 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.81569 $ & $   0.01187 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.48060 $ & $  -0.00268 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.84525 $ & $   0.00294 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.44901 $ & $  -0.00396 $ & $   0.01215 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.61250 $ & $  -0.00203 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.61544 $ & $   0.00104 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.38229 $ & $   0.01237 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.78183 $ & $   0.00923 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.40625 $ & $   0.00249 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.84950 $ & $   0.01792 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.33975 $ & $   0.01176 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.51825 $ & $   0.00877 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.37556 $ & $   0.00570 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.51843 $ & $  -0.01798 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.55092 $ & $  -0.00638 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.48391 $ & $   0.00373 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.28577 $ & $  -0.00014 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.84858 $ & $   0.00338 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.45226 $ & $  -0.00657 $ & $   0.01180 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.61578 $ & $  -0.02478 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.81995 $ & $   0.00628 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.61881 $ & $   0.00312 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.78509 $ & $  -0.00891 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.30994 $ & $   0.00864 $ & $   0.02046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.40954 $ & $   0.01847 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.85280 $ & $   0.00056 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.34305 $ & $   0.00063 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.38681 $ & $   0.00700 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.52161 $ & $  -0.00699 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.52207 $ & $   0.00054 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.55425 $ & $   0.00247 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.28911 $ & $  -0.00082 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.85190 $ & $   0.01470 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.61908 $ & $  -0.00419 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.82327 $ & $  -0.00414 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.48836 $ & $   0.01213 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.45650 $ & $   0.00626 $ & $   0.01309 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.41282 $ & $   0.00071 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.85610 $ & $   0.00865 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.62314 $ & $  -0.00339 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.34636 $ & $   0.02444 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.78949 $ & $   0.01233 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.39016 $ & $  -0.00409 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.52535 $ & $   0.00307 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.52271 $ & $   0.00765 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.29248 $ & $   0.00858 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.85521 $ & $   0.01278 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.55790 $ & $   0.00852 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.62237 $ & $   0.03038 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.31636 $ & $  -0.05513 $ & $   0.01653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.82658 $ & $   0.01503 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.52640 $ & $   0.00746 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.49165 $ & $  -0.01456 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.45977 $ & $  -0.00418 $ & $   0.01253 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.41611 $ & $   0.00846 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.62643 $ & $   0.00473 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.62650 $ & $   0.00404 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.79270 $ & $  -0.00205 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.34966 $ & $  -0.00902 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.39348 $ & $   0.00639 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.86049 $ & $  -0.00892 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.42619 $ & $   0.01394 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.52866 $ & $  -0.00426 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.52607 $ & $  -0.00136 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.85853 $ & $   0.00460 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.52976 $ & $   0.00771 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.62599 $ & $   0.01360 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.41938 $ & $  -0.01287 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.56225 $ & $   0.00239 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.49527 $ & $  -0.00357 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.46334 $ & $  -0.00819 $ & $   0.01213 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.72866 $ & $  -0.00120 $ & $   0.01271 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.79593 $ & $  -0.01925 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.62983 $ & $   0.00943 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.29751 $ & $   0.00149 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.35298 $ & $  -0.01534 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.83131 $ & $   0.01157 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.86378 $ & $   0.00672 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.63078 $ & $   0.03041 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.42970 $ & $  -0.00056 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.39801 $ & $   0.00450 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.53262 $ & $   0.00166 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.86218 $ & $  -0.01358 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.76622 $ & $   0.00966 $ & $   0.02014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.62927 $ & $  -0.00617 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.53310 $ & $   0.01110 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.42267 $ & $   0.00201 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.56555 $ & $   0.01267 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.49857 $ & $  -0.00476 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.73192 $ & $  -0.00597 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.30085 $ & $   0.00310 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.53118 $ & $  -0.00885 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.35628 $ & $  -0.00883 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.83463 $ & $  -0.00275 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.46755 $ & $  -0.01942 $ & $   0.01229 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.86740 $ & $  -0.00247 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.80059 $ & $   0.00488 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.63461 $ & $   0.00808 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.40168 $ & $  -0.00837 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.53589 $ & $   0.01023 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.86552 $ & $   0.00756 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.43421 $ & $  -0.00172 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.63255 $ & $   0.00349 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.67069 $ & $  -0.00405 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.42595 $ & $   0.01662 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.56887 $ & $   0.02043 $ & $   0.01663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.50185 $ & $   0.00418 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.73518 $ & $   0.00568 $ & $   0.01477 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.35960 $ & $   0.00107 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.30419 $ & $  -0.00148 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.53453 $ & $   0.01399 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.53756 $ & $   0.00476 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.83794 $ & $   0.00043 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.47080 $ & $  -0.02792 $ & $   0.01107 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.80383 $ & $  -0.02410 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.63794 $ & $   0.01361 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.40501 $ & $   0.00574 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.87169 $ & $   0.00414 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.86884 $ & $   0.01051 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.53954 $ & $   0.00382 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.43755 $ & $  -0.00616 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.63585 $ & $   0.00362 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.42922 $ & $  -0.00220 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.67416 $ & $   0.00974 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.73843 $ & $   0.00298 $ & $   0.01148 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.36290 $ & $   0.00166 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.54091 $ & $   0.00916 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.47406 $ & $   0.00274 $ & $   0.01128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.50655 $ & $   0.00102 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.80704 $ & $  -0.00315 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.64098 $ & $   0.00866 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.84220 $ & $  -0.01683 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.30873 $ & $  -0.00253 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.64129 $ & $  -0.00579 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.87496 $ & $   0.00709 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.53974 $ & $  -0.02182 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.87217 $ & $   0.02212 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.63915 $ & $   0.01905 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.43250 $ & $  -0.02718 $ & $   0.00992 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.67751 $ & $   0.00013 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.74170 $ & $   0.00899 $ & $   0.01573 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.54351 $ & $   0.00057 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.40952 $ & $   0.00667 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.36622 $ & $   0.01655 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.44212 $ & $  -0.00226 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.54456 $ & $  -0.00404 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.50985 $ & $  -0.00032 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.84550 $ & $   0.01256 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.31209 $ & $   0.00363 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.47838 $ & $   0.01026 $ & $   0.01244 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.33560 $ & $  -0.00728 $ & $   0.01781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.87828 $ & $   0.00321 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.81132 $ & $  -0.00078 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.87552 $ & $   0.01038 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.54343 $ & $   0.01184 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.43576 $ & $  -0.01694 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.64276 $ & $  -0.02178 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.64574 $ & $  -0.01031 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.54682 $ & $   0.02429 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.41283 $ & $  -0.00819 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.74531 $ & $  -0.00639 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.36952 $ & $  -0.00981 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.44574 $ & $  -0.00512 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.68193 $ & $  -0.00539 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.51347 $ & $   0.00503 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.33883 $ & $   0.00727 $ & $   0.01794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.84913 $ & $  -0.00881 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.31575 $ & $  -0.01874 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.48194 $ & $   0.01300 $ & $   0.01231 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.54920 $ & $   0.01526 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.88157 $ & $   0.01051 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.81454 $ & $   0.01235 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.87918 $ & $   0.01326 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.43904 $ & $  -0.03361 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.64608 $ & $   0.01642 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.64909 $ & $   0.00869 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.55006 $ & $  -0.00015 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.41617 $ & $   0.00395 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.74858 $ & $  -0.03845 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.37283 $ & $  -0.02509 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.68531 $ & $   0.00823 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.54857 $ & $   0.00279 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.51676 $ & $   0.01031 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.34204 $ & $   0.02528 $ & $   0.02090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.45022 $ & $  -0.01435 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.55254 $ & $  -0.00151 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.65184 $ & $  -0.00303 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.81808 $ & $   0.00800 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.88519 $ & $  -0.00625 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.88250 $ & $   0.00922 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.44232 $ & $   0.00131 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.85339 $ & $   0.01284 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.64938 $ & $  -0.02372 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.55337 $ & $  -0.01343 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.75185 $ & $   0.00823 $ & $   0.01219 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.32036 $ & $   0.00017 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.65275 $ & $   0.00278 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.37613 $ & $   0.02732 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.68868 $ & $   0.00244 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.55192 $ & $  -0.00594 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.52005 $ & $  -0.01938 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.42108 $ & $  -0.01215 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.45355 $ & $   0.00504 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.55590 $ & $   0.00147 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.88847 $ & $  -0.00300 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.44560 $ & $   0.03192 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.88583 $ & $  -0.00254 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.85670 $ & $   0.01665 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.48940 $ & $   0.00557 $ & $   0.01168 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.65268 $ & $   0.01140 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.75512 $ & $   0.02242 $ & $   0.01347 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.32371 $ & $   0.00628 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.82234 $ & $   0.01490 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.37945 $ & $   0.00893 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.55764 $ & $  -0.01744 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.65724 $ & $   0.00532 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.42440 $ & $  -0.00575 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.69303 $ & $   0.01705 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.52460 $ & $   0.00600 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.44888 $ & $   0.01782 $ & $   0.01109 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.49264 $ & $   0.00539 $ & $   0.01267 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.88916 $ & $   0.02284 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.86003 $ & $   0.00940 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.55685 $ & $   0.00506 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.65599 $ & $   0.02079 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.45804 $ & $   0.00602 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.75837 $ & $  -0.02435 $ & $   0.01312 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.82558 $ & $  -0.01076 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.32706 $ & $   0.00093 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.56031 $ & $   0.01038 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.35940 $ & $  -0.01442 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.38276 $ & $  -0.00554 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.56096 $ & $  -0.01016 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.66057 $ & $   0.00584 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.42774 $ & $   0.00384 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.69641 $ & $  -0.00080 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.89516 $ & $   0.01219 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.52789 $ & $   0.00108 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.45214 $ & $  -0.00309 $ & $   0.01192 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.49587 $ & $  -0.02908 $ & $   0.01110 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.89250 $ & $   0.01496 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.56023 $ & $   0.01106 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.65961 $ & $   0.01251 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.46138 $ & $   0.00683 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.82882 $ & $   0.01022 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.76197 $ & $   0.02320 $ & $   0.01099 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.66300 $ & $  -0.02205 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.38607 $ & $  -0.01352 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.56395 $ & $  -0.00146 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.59314 $ & $   0.03399 $ & $   0.01056 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.86429 $ & $   0.01382 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.56428 $ & $  -0.00281 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.36323 $ & $  -0.00266 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.33143 $ & $  -0.00230 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.66391 $ & $   0.00779 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.69975 $ & $   0.00232 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.89844 $ & $  -0.01669 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.45541 $ & $   0.00972 $ & $   0.01135 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.43216 $ & $  -0.01898 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.53150 $ & $   0.00001 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.66290 $ & $  -0.01778 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.89614 $ & $   0.02498 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.76527 $ & $  -0.01548 $ & $   0.00970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.38936 $ & $  -0.01269 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.59638 $ & $   0.02734 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.56729 $ & $   0.00162 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.50039 $ & $   0.00704 $ & $   0.01162 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.36654 $ & $  -0.00711 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.83303 $ & $   0.01064 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.46610 $ & $  -0.00568 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.66736 $ & $  -0.00375 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.56825 $ & $   0.01402 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.33509 $ & $   0.00272 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.56561 $ & $  -0.00149 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.66840 $ & $   0.00418 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.45868 $ & $   0.03668 $ & $   0.01168 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.43551 $ & $   0.00603 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.53480 $ & $  -0.00820 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.66619 $ & $   0.01634 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.89947 $ & $   0.01993 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.70415 $ & $  -0.00588 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.76857 $ & $  -0.00076 $ & $   0.01196 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.59965 $ & $  -0.00418 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.39268 $ & $   0.01108 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.50364 $ & $   0.01106 $ & $   0.01239 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.83658 $ & $  -0.00143 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.46945 $ & $   0.00242 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.67065 $ & $   0.00398 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.57156 $ & $  -0.01665 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.33843 $ & $   0.01811 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.57182 $ & $   0.00357 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.56893 $ & $   0.00692 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.37109 $ & $   0.01740 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.46194 $ & $   0.01323 $ & $   0.01266 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.67208 $ & $  -0.00518 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.53811 $ & $   0.00637 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.66949 $ & $   0.00459 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.43916 $ & $  -0.00232 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.90282 $ & $   0.00930 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.70751 $ & $   0.00611 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.77184 $ & $  -0.01734 $ & $   0.01279 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.60290 $ & $  -0.00596 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.39598 $ & $   0.02416 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.50689 $ & $   0.01497 $ & $   0.01115 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.36445 $ & $   0.02566 $ & $   0.02027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.83985 $ & $   0.00791 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.57519 $ & $  -0.01457 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.57531 $ & $  -0.01254 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.37442 $ & $   0.00566 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.46519 $ & $   0.00418 $ & $   0.01189 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.47399 $ & $   0.00497 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.34287 $ & $   0.00139 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.67542 $ & $   0.01631 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.67276 $ & $   0.00063 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.90616 $ & $   0.01659 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.57381 $ & $   0.00619 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.71087 $ & $   0.00217 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.77516 $ & $   0.00644 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.60614 $ & $  -0.01673 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.39929 $ & $   0.01102 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.36769 $ & $   0.02659 $ & $   0.01575 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.44370 $ & $  -0.00094 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.54286 $ & $   0.00745 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.51110 $ & $   0.00577 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.57871 $ & $   0.00294 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.37774 $ & $  -0.00965 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.84424 $ & $  -0.00180 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.57916 $ & $  -0.01029 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.64339 $ & $   0.03678 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.47737 $ & $   0.01086 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.34623 $ & $   0.01899 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.90948 $ & $   0.01639 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.57715 $ & $   0.00425 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.84247 $ & $  -0.00649 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.40260 $ & $  -0.03415 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.60971 $ & $   0.03714 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.67980 $ & $  -0.00990 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.77895 $ & $  -0.00211 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.48189 $ & $  -0.00752 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.54614 $ & $  -0.00411 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.44704 $ & $  -0.01298 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.51436 $ & $   0.03630 $ & $   0.01161 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.61355 $ & $  -0.03297 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.84749 $ & $   0.01270 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.58242 $ & $  -0.00294 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.64672 $ & $  -0.00701 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.68188 $ & $  -0.00757 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.34959 $ & $   0.01200 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.58350 $ & $   0.01828 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.91309 $ & $  -0.00468 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.38251 $ & $   0.00641 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.40591 $ & $   0.00408 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.84617 $ & $  -0.00670 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.61298 $ & $  -0.00045 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.48185 $ & $  -0.01460 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.78226 $ & $  -0.01135 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.68314 $ & $  -0.00415 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.48536 $ & $  -0.00857 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.45042 $ & $   0.00521 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.54975 $ & $  -0.01173 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.58190 $ & $   0.02613 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.71904 $ & $   0.00087 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.51789 $ & $  -0.00539 $ & $   0.01065 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.61728 $ & $   0.00377 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.85072 $ & $  -0.02544 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.58573 $ & $   0.00580 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.68518 $ & $   0.00729 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.58685 $ & $  -0.00262 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.91644 $ & $   0.01179 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.38582 $ & $   0.00009 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.40921 $ & $  -0.00151 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.84944 $ & $   0.01349 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.61622 $ & $   0.00338 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.78558 $ & $  -0.01352 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.68648 $ & $  -0.00768 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.48550 $ & $   0.00683 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.65176 $ & $   0.00594 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.35441 $ & $   0.00616 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.48885 $ & $   0.00007 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.55304 $ & $   0.01133 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.72242 $ & $  -0.01753 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.58555 $ & $  -0.00786 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.62056 $ & $  -0.00806 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.45493 $ & $   0.00136 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.52208 $ & $  -0.01595 $ & $   0.01125 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.58970 $ & $  -0.00400 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.85540 $ & $  -0.02306 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.59021 $ & $   0.00350 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.61947 $ & $  -0.01515 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.91976 $ & $   0.00062 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.38916 $ & $   0.00366 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.41252 $ & $   0.00319 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.38047 $ & $  -0.01497 $ & $   0.01685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.78889 $ & $  -0.00459 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.85313 $ & $   0.01062 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.65499 $ & $  -0.03045 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.35775 $ & $  -0.00364 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.55633 $ & $  -0.02078 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.72579 $ & $  -0.00987 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.69127 $ & $   0.00080 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.49020 $ & $   0.01387 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.52534 $ & $   0.00187 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.45858 $ & $   0.00282 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.62483 $ & $   0.00424 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.59331 $ & $  -0.00523 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.85865 $ & $  -0.00198 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.59050 $ & $   0.01760 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.62271 $ & $   0.00893 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.38370 $ & $   0.01789 $ & $   0.02418 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.41582 $ & $  -0.02064 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.69283 $ & $  -0.00177 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.79223 $ & $  -0.00284 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.85666 $ & $   0.00224 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.92665 $ & $   0.00251 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.36110 $ & $  -0.00121 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.29428 $ & $  -0.00352 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.59461 $ & $  -0.00782 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.39362 $ & $   0.01435 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.65954 $ & $   0.01687 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.69461 $ & $  -0.02803 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.49354 $ & $  -0.00068 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.52860 $ & $  -0.01036 $ & $   0.01140 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.56077 $ & $   0.01184 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.62810 $ & $  -0.00031 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.25204 $ & $   0.01442 $ & $   0.01985 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.49692 $ & $   0.00161 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.46196 $ & $   0.00285 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.73033 $ & $   0.00709 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.86189 $ & $   0.00120 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.59381 $ & $  -0.00410 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.41915 $ & $  -0.02494 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.62630 $ & $  -0.00310 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.79587 $ & $   0.00811 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.86015 $ & $   0.01455 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.93034 $ & $  -0.00902 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.59800 $ & $  -0.00901 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.29781 $ & $  -0.00300 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.39696 $ & $   0.01442 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.66312 $ & $  -0.00642 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.36580 $ & $   0.01392 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.56408 $ & $   0.00047 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.25530 $ & $   0.01437 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.73369 $ & $  -0.00482 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.50063 $ & $  -0.01153 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.53281 $ & $  -0.01049 $ & $   0.01184 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.49818 $ & $  -0.00371 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.42245 $ & $  -0.01717 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.62960 $ & $  -0.02565 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.60073 $ & $  -0.01901 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.46674 $ & $   0.02472 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.79920 $ & $  -0.00705 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.93359 $ & $  -0.00256 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.86662 $ & $   0.00720 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.86378 $ & $  -0.00013 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.30114 $ & $   0.01831 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.70064 $ & $  -0.00189 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.60166 $ & $  -0.00275 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.59884 $ & $   0.01083 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.40061 $ & $   0.00899 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.63414 $ & $   0.00830 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.36913 $ & $  -0.01043 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.25858 $ & $  -0.00966 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.56770 $ & $  -0.02133 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.73707 $ & $   0.00552 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.53637 $ & $   0.00402 $ & $   0.01215 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.50153 $ & $   0.01853 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.42577 $ & $  -0.00301 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.63294 $ & $  -0.01806 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.60404 $ & $   0.01017 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.50500 $ & $  -0.00145 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.47008 $ & $   0.01362 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.80252 $ & $  -0.02225 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.86988 $ & $  -0.00545 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.70393 $ & $  -0.01887 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.86728 $ & $   0.00177 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.60215 $ & $   0.01730 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.63747 $ & $   0.00465 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.93781 $ & $  -0.00183 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.26189 $ & $  -0.00140 $ & $   0.01602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.57098 $ & $   0.01911 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.30568 $ & $   0.00460 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.40489 $ & $   0.00570 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.37285 $ & $   0.00596 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.60613 $ & $   0.00284 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.74045 $ & $   0.00518 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.53962 $ & $  -0.06157 $ & $   0.01121 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.42906 $ & $  -0.00867 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.67104 $ & $  -0.02583 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.63620 $ & $  -0.00542 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.60737 $ & $   0.01441 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.47343 $ & $  -0.00507 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.50847 $ & $  -0.00379 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.80585 $ & $   0.01176 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.87344 $ & $  -0.00474 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.50634 $ & $   0.00230 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.94107 $ & $   0.02928 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.87117 $ & $  -0.00746 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.26515 $ & $  -0.01100 $ & $   0.01445 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.57429 $ & $  -0.01080 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.30903 $ & $   0.00734 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.40825 $ & $  -0.00712 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.60948 $ & $  -0.01041 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.64177 $ & $  -0.01160 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.60726 $ & $   0.01715 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.43237 $ & $  -0.02447 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.63949 $ & $  -0.00200 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.37749 $ & $  -0.01800 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.54383 $ & $   0.01209 $ & $   0.01191 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.80920 $ & $   0.00693 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.51189 $ & $   0.02009 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.67577 $ & $  -0.02849 $ & $   0.00939 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.61166 $ & $   0.02092 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.50970 $ & $   0.00346 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.94466 $ & $  -0.01662 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.26841 $ & $  -0.00131 $ & $   0.01411 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.47833 $ & $  -0.00927 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.87484 $ & $  -0.00211 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.87789 $ & $   0.00060 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.41158 $ & $   0.00286 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.61284 $ & $  -0.00012 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.31269 $ & $  -0.00192 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.64508 $ & $   0.00385 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.43567 $ & $  -0.02393 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.61062 $ & $   0.00270 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.57872 $ & $  -0.00422 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.54685 $ & $  -0.00459 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.64309 $ & $   0.00271 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.38084 $ & $   0.00976 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.54708 $ & $  -0.00497 $ & $   0.01126 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.81287 $ & $  -0.01083 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.67902 $ & $  -0.00521 $ & $   0.00939 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.61495 $ & $   0.01545 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.51626 $ & $  -0.00643 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.94791 $ & $  -0.00407 $ & $   0.01083 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.87816 $ & $  -0.00733 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.48167 $ & $   0.00652 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.88115 $ & $  -0.01216 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.51438 $ & $  -0.01415 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.58201 $ & $   0.00508 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.41593 $ & $   0.00250 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.64635 $ & $  -0.01468 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.61719 $ & $  -0.00594 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.55016 $ & $  -0.00062 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.55032 $ & $   0.00677 $ & $   0.01249 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.38420 $ & $  -0.00632 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.31743 $ & $   0.01366 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.81623 $ & $  -0.00690 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.61820 $ & $  -0.00336 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.61542 $ & $   0.01029 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.27486 $ & $   0.00730 $ & $   0.01320 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.88442 $ & $  -0.00975 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.48501 $ & $   0.00697 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.51999 $ & $  -0.00876 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.88168 $ & $   0.00248 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.51776 $ & $  -0.00370 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.68402 $ & $  -0.01334 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.64957 $ & $  -0.00044 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.55344 $ & $  -0.00672 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.58561 $ & $   0.00430 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.41957 $ & $  -0.00493 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.62088 $ & $   0.00416 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.65301 $ & $  -0.00554 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.32075 $ & $   0.00729 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.81958 $ & $  -0.00038 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.61876 $ & $   0.00733 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.55492 $ & $  -0.00581 $ & $   0.01183 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.62217 $ & $   0.00399 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.38896 $ & $  -0.00876 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.52342 $ & $   0.00166 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.88514 $ & $  -0.00379 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.68726 $ & $   0.00687 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.88873 $ & $   0.01203 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.44561 $ & $  -0.01163 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.65277 $ & $   0.00744 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.48977 $ & $   0.00406 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.58892 $ & $  -0.00013 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.42293 $ & $   0.01777 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.62422 $ & $  -0.00969 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.65633 $ & $  -0.01612 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.52224 $ & $  -0.00993 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.32411 $ & $  -0.00615 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.82291 $ & $  -0.00393 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.55801 $ & $  -0.01684 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.28128 $ & $  -0.01268 $ & $   0.01699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.55823 $ & $   0.01277 $ & $   0.01259 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.62550 $ & $   0.01126 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.39260 $ & $  -0.01077 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.62361 $ & $   0.00262 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.44893 $ & $  -0.02240 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.88915 $ & $   0.01372 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.65599 $ & $  -0.00004 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.52780 $ & $   0.00515 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.89251 $ & $   0.00200 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.49310 $ & $  -0.01189 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.59227 $ & $  -0.02340 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.65962 $ & $  -0.00270 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.52591 $ & $  -0.00490 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.82624 $ & $  -0.00520 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.56130 $ & $   0.01612 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.56149 $ & $  -0.00259 $ & $   0.01217 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.42745 $ & $  -0.01179 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.62869 $ & $  -0.00129 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.32854 $ & $  -0.00138 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.39595 $ & $   0.01619 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.62932 $ & $  -0.00463 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.72908 $ & $   0.00329 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.45224 $ & $   0.00324 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.62727 $ & $   0.00735 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.89262 $ & $   0.01109 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.65950 $ & $  -0.01651 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.53122 $ & $  -0.00054 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.89576 $ & $   0.00326 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.49677 $ & $   0.00426 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.82990 $ & $  -0.00329 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.28765 $ & $   0.02061 $ & $   0.01204 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.59667 $ & $  -0.00114 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.56489 $ & $  -0.01134 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.43080 $ & $   0.00392 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.63204 $ & $  -0.01349 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.66419 $ & $  -0.00579 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.33219 $ & $  -0.02079 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.53045 $ & $  -0.01397 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.56573 $ & $   0.01866 $ & $   0.01237 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.63329 $ & $   0.00269 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.45556 $ & $  -0.00783 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.66278 $ & $   0.00416 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.40050 $ & $   0.01036 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.89617 $ & $   0.00909 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.53469 $ & $  -0.01105 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.73372 $ & $   0.00535 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.90002 $ & $   0.01020 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.59996 $ & $  -0.00837 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.83325 $ & $  -0.00198 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.63227 $ & $   0.00418 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.43415 $ & $   0.01451 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.63537 $ & $   0.01635 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.50148 $ & $   0.00295 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.66783 $ & $  -0.00955 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.33556 $ & $  -0.00527 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.53381 $ & $   0.00162 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.56899 $ & $   0.00709 $ & $   0.01084 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.56915 $ & $  -0.01389 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.63659 $ & $   0.01628 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.45887 $ & $  -0.00408 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.66603 $ & $  -0.00985 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.40384 $ & $   0.00149 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.26109 $ & $  -0.00168 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.89982 $ & $   0.01553 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.90327 $ & $   0.00291 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.29408 $ & $  -0.01738 $ & $   0.01179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.23905 $ & $  -0.01127 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.83677 $ & $  -0.01070 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.63561 $ & $   0.01270 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.60357 $ & $   0.01033 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.50483 $ & $  -0.00224 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.53985 $ & $  -0.00977 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.67115 $ & $  -0.00236 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.57244 $ & $  -0.01297 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.57257 $ & $  -0.03822 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.63986 $ & $   0.00175 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.43879 $ & $   0.00077 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.64013 $ & $  -0.02859 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.66929 $ & $  -0.01805 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.53821 $ & $  -0.00949 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.40718 $ & $  -0.00925 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.34015 $ & $   0.00337 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.26440 $ & $  -0.00422 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.90323 $ & $   0.00957 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.90653 $ & $  -0.01728 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.24243 $ & $  -0.01082 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.60690 $ & $   0.01175 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.84016 $ & $  -0.01160 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.50819 $ & $   0.01578 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.54332 $ & $   0.00949 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.57570 $ & $   0.00282 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.64316 $ & $   0.00614 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.44214 $ & $   0.01818 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.64060 $ & $   0.00685 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.67567 $ & $   0.00608 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.54156 $ & $   0.01897 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.26775 $ & $   0.01007 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.34353 $ & $   0.00783 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.57686 $ & $  -0.03701 $ & $   0.01116 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.30051 $ & $  -0.01543 $ & $   0.01546 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.90706 $ & $   0.01589 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.61021 $ & $   0.00900 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.24577 $ & $  -0.00199 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.84351 $ & $  -0.00674 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.41215 $ & $  -0.00061 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.91116 $ & $  -0.00552 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.46861 $ & $  -0.00178 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.44547 $ & $  -0.00959 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.51266 $ & $  -0.00482 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.64391 $ & $   0.01740 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.67898 $ & $   0.00360 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.57996 $ & $  -0.00319 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.27107 $ & $   0.00400 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.58013 $ & $  -0.01040 $ & $   0.01140 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.34691 $ & $  -0.00056 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.64746 $ & $  -0.00422 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.91055 $ & $   0.00179 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.54639 $ & $  -0.01993 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.41550 $ & $  -0.01519 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.84716 $ & $   0.00119 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.91441 $ & $  -0.00420 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.61451 $ & $  -0.00294 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.47187 $ & $   0.00263 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.25029 $ & $  -0.01686 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.68227 $ & $   0.02077 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.51632 $ & $   0.00215 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.55133 $ & $   0.00139 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.27442 $ & $  -0.00079 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.58345 $ & $  -0.02804 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.58355 $ & $   0.00221 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.65072 $ & $  -0.00625 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.30690 $ & $  -0.02719 $ & $   0.01263 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.44985 $ & $   0.00501 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.91401 $ & $  -0.00016 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.54973 $ & $   0.00658 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.64915 $ & $  -0.00392 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.41885 $ & $   0.00152 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.35191 $ & $   0.01968 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.85050 $ & $   0.00516 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.91766 $ & $  -0.00031 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.61783 $ & $   0.00616 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.47512 $ & $   0.00019 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.25364 $ & $  -0.00417 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.51965 $ & $   0.01076 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.27775 $ & $  -0.00874 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.58680 $ & $   0.02089 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.55481 $ & $   0.00055 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.65400 $ & $   0.00341 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.45320 $ & $   0.00795 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.58765 $ & $  -0.03314 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.68709 $ & $   0.01657 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.91753 $ & $  -0.00018 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.65248 $ & $  -0.00591 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.35524 $ & $  -0.01903 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.85386 $ & $   0.00849 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.47836 $ & $   0.00079 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.55421 $ & $   0.00419 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.62146 $ & $  -0.01189 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.42340 $ & $  -0.00476 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.25731 $ & $   0.00973 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.92206 $ & $  -0.01792 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.28107 $ & $  -0.00669 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.55859 $ & $  -0.00494 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.65798 $ & $  -0.00060 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.45687 $ & $   0.00302 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.59116 $ & $   0.00053 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.69041 $ & $   0.01179 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.59129 $ & $   0.00179 $ & $   0.01171 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.52424 $ & $   0.00979 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.92098 $ & $   0.02604 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.35857 $ & $  -0.00521 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.85719 $ & $   0.00691 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.48159 $ & $   0.01762 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.55756 $ & $  -0.00443 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.62476 $ & $  -0.01266 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.39159 $ & $  -0.01908 $ & $   0.01320 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.42673 $ & $   0.01565 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.75909 $ & $  -0.01000 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.92531 $ & $  -0.00885 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.65724 $ & $   0.01494 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.28440 $ & $   0.00570 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.66127 $ & $   0.00988 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.26200 $ & $  -0.00017 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.59445 $ & $  -0.01056 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.59454 $ & $   0.00744 $ & $   0.01300 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.69373 $ & $   0.00734 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.52758 $ & $   0.01610 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.56295 $ & $   0.00913 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.86052 $ & $   0.00077 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.46131 $ & $   0.01038 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.48485 $ & $  -0.00751 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.62806 $ & $  -0.01400 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.39498 $ & $   0.00387 $ & $   0.01206 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.36311 $ & $   0.01251 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.66059 $ & $  -0.00246 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.92887 $ & $  -0.01415 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.43037 $ & $  -0.00768 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.28773 $ & $  -0.00647 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.56210 $ & $  -0.01195 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.26533 $ & $   0.00187 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.59773 $ & $   0.00557 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.66488 $ & $  -0.00856 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.53093 $ & $   0.01769 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.56643 $ & $  -0.00614 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.46464 $ & $   0.00964 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.59885 $ & $  -0.02589 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.86420 $ & $  -0.00829 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.39821 $ & $   0.00709 $ & $   0.01288 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.36645 $ & $  -0.00946 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.29105 $ & $  -0.00986 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.76663 $ & $  -0.01144 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.63257 $ & $  -0.00537 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.56573 $ & $  -0.00600 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.93308 $ & $  -0.01232 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.26867 $ & $   0.00579 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.43496 $ & $  -0.01149 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.66549 $ & $  -0.01401 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.66888 $ & $  -0.00058 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.56990 $ & $  -0.00041 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.46795 $ & $  -0.00193 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.49132 $ & $   0.01334 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.60210 $ & $   0.01000 $ & $   0.01286 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.86755 $ & $   0.00309 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.60249 $ & $   0.00381 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.40142 $ & $  -0.00520 $ & $   0.01156 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.53565 $ & $  -0.00548 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.37010 $ & $   0.01039 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.29437 $ & $  -0.02047 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.63586 $ & $  -0.01203 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.93635 $ & $  -0.00528 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.43835 $ & $   0.00588 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.66915 $ & $   0.00649 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.67214 $ & $  -0.01376 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.57017 $ & $   0.00724 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.27296 $ & $   0.00485 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.49457 $ & $  -0.01232 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.60535 $ & $   0.00460 $ & $   0.01173 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.87090 $ & $  -0.01685 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.60579 $ & $  -0.00769 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.53900 $ & $   0.01422 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.40494 $ & $   0.01241 $ & $   0.01198 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.47220 $ & $   0.01082 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.57436 $ & $  -0.00849 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.29768 $ & $  -0.02387 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.63614 $ & $  -0.01265 $ & $   0.01830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.93959 $ & $  -0.01444 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.63947 $ & $  -0.00345 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.44168 $ & $  -0.00709 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.37464 $ & $   0.01360 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.67542 $ & $   0.00286 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.57352 $ & $   0.01116 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.27660 $ & $  -0.00411 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.60905 $ & $  -0.01039 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.54233 $ & $   0.01537 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.67409 $ & $   0.00733 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.47585 $ & $  -0.02164 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.60997 $ & $   0.00075 $ & $   0.01293 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.30099 $ & $  -0.00040 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.57809 $ & $   0.00295 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.40926 $ & $   0.00144 $ & $   0.01284 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.64279 $ & $  -0.01809 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.37798 $ & $   0.01164 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.77772 $ & $  -0.00683 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.94426 $ & $  -0.00212 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.27992 $ & $  -0.00311 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.44612 $ & $   0.00407 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.67941 $ & $   0.00462 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.87772 $ & $   0.00566 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.57794 $ & $  -0.00464 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.61321 $ & $  -0.03879 $ & $   0.01325 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.67742 $ & $   0.01208 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.30431 $ & $   0.00136 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.47922 $ & $  -0.00429 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.64253 $ & $  -0.01556 $ & $   0.01757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.61353 $ & $  -0.00077 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.58155 $ & $   0.00743 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.41249 $ & $   0.00972 $ & $   0.01065 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.54676 $ & $  -0.01239 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.64608 $ & $   0.00131 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.38132 $ & $   0.00344 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.94780 $ & $   0.02119 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.44977 $ & $   0.00741 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.88137 $ & $  -0.00088 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.58129 $ & $  -0.01194 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.61646 $ & $   0.01347 $ & $   0.01235 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.28416 $ & $  -0.01998 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.64572 $ & $  -0.00820 $ & $   0.01579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.30763 $ & $  -0.02193 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.61680 $ & $   0.01135 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.41572 $ & $   0.00030 $ & $   0.01209 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.55011 $ & $   0.00405 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.48359 $ & $   0.00198 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.58586 $ & $  -0.01424 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.68224 $ & $  -0.00395 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.65058 $ & $  -0.01323 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.38582 $ & $  -0.00804 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.45313 $ & $   0.01416 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.88469 $ & $   0.00790 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.68650 $ & $   0.00189 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.64892 $ & $   0.00642 $ & $   0.01549 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.28744 $ & $   0.03152 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.31096 $ & $   0.00110 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.41895 $ & $   0.00576 $ & $   0.01124 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.62036 $ & $  -0.01383 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.62069 $ & $  -0.01338 $ & $   0.01397 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.55376 $ & $   0.00538 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.48693 $ & $   0.00499 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.58617 $ & $   0.00772 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.58929 $ & $  -0.00909 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.65388 $ & $   0.01165 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.32230 $ & $   0.01813 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.38947 $ & $   0.00311 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.88807 $ & $   0.00506 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.29070 $ & $  -0.01959 $ & $   0.01230 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.65242 $ & $   0.00471 $ & $   0.01809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.31426 $ & $  -0.01108 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.69046 $ & $   0.00791 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.42249 $ & $  -0.00990 $ & $   0.01123 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.45758 $ & $  -0.00851 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.62394 $ & $  -0.01952 $ & $   0.01442 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.49027 $ & $   0.00587 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.58944 $ & $   0.02117 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.62455 $ & $   0.01095 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.59270 $ & $  -0.01463 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.65750 $ & $  -0.00319 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.55847 $ & $   0.00340 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.39281 $ & $   0.00482 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.89142 $ & $   0.00129 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.32610 $ & $  -0.00923 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.65563 $ & $  -0.05049 $ & $   0.01736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.31756 $ & $   0.00418 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.69378 $ & $   0.00369 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.46092 $ & $   0.00086 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.62749 $ & $  -0.02315 $ & $   0.01450 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.62783 $ & $   0.00852 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.42697 $ & $   0.01011 $ & $   0.01099 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.66083 $ & $  -0.00874 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.56188 $ & $   0.00248 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.59400 $ & $  -0.00656 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.49506 $ & $   0.02942 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.25325 $ & $   0.01648 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.89473 $ & $   0.01296 $ & $   0.01097 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.59739 $ & $  -0.01926 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.65883 $ & $   0.00853 $ & $   0.01729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.32939 $ & $  -0.00699 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.32086 $ & $   0.00330 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.69709 $ & $   0.01442 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.46425 $ & $  -0.01098 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.39725 $ & $   0.00316 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.29857 $ & $  -0.00309 $ & $   0.01192 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.63110 $ & $  -0.00232 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.43020 $ & $   0.02617 $ & $   0.01142 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.63175 $ & $  -0.00765 $ & $   0.01396 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.66414 $ & $   0.00005 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.59734 $ & $   0.00199 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.56527 $ & $   0.00628 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.49838 $ & $  -0.00916 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.25651 $ & $  -0.00612 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.60080 $ & $   0.00601 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.66204 $ & $   0.01617 $ & $   0.02052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.89836 $ & $  -0.02028 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.32417 $ & $   0.00956 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.40058 $ & $  -0.01145 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.33374 $ & $  -0.00039 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.30188 $ & $  -0.01247 $ & $   0.01370 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.70138 $ & $   0.00639 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.43342 $ & $  -0.00750 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.63498 $ & $  -0.00960 $ & $   0.01414 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.63529 $ & $   0.01367 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.46923 $ & $  -0.01595 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.50171 $ & $  -0.00503 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.25981 $ & $   0.02249 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.60427 $ & $   0.01119 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.90167 $ & $   0.00107 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.32747 $ & $  -0.01042 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.60173 $ & $   0.02296 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.80303 $ & $  -0.00170 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.56980 $ & $  -0.00485 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.66899 $ & $   0.00156 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.40396 $ & $  -0.00296 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.33705 $ & $   0.00474 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.70469 $ & $   0.00475 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.43664 $ & $  -0.00553 $ & $   0.01107 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.63822 $ & $   0.01654 $ & $   0.01449 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.30619 $ & $   0.01712 $ & $   0.01278 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.47257 $ & $  -0.00134 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.63886 $ & $   0.00555 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.26311 $ & $  -0.01407 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.90502 $ & $  -0.00991 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.33080 $ & $  -0.00827 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.67232 $ & $  -0.00082 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.60538 $ & $   0.00579 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.50632 $ & $   0.00112 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.80663 $ & $   0.00591 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.57345 $ & $   0.00306 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.34034 $ & $  -0.00878 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.60868 $ & $   0.01492 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.70796 $ & $   0.00018 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.44018 $ & $  -0.02277 $ & $   0.01109 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.64212 $ & $  -0.00304 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.47594 $ & $   0.00029 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.40904 $ & $   0.00895 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.64244 $ & $  -0.01324 $ & $   0.01632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.26642 $ & $  -0.00308 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.80593 $ & $  -0.01631 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.90835 $ & $   0.00297 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.24364 $ & $  -0.01573 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.33409 $ & $  -0.01935 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.50963 $ & $   0.00843 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.57677 $ & $   0.01265 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.67595 $ & $  -0.00312 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.61213 $ & $  -0.01129 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.56850 $ & $  -0.01372 $ & $   0.01647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.71190 $ & $  -0.01519 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.61006 $ & $   0.01212 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.34510 $ & $   0.00664 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.31305 $ & $  -0.05128 $ & $   0.01297 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.44436 $ & $  -0.03271 $ & $   0.01019 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.41239 $ & $  -0.01014 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.26972 $ & $   0.02545 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.64600 $ & $  -0.00807 $ & $   0.01393 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.91168 $ & $  -0.01203 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.33741 $ & $  -0.00103 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.24705 $ & $  -0.01346 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.80996 $ & $  -0.00677 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.48067 $ & $  -0.02711 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.67927 $ & $  -0.00086 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.51328 $ & $  -0.00117 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.61591 $ & $   0.00243 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.71519 $ & $   0.00092 $ & $   0.01159 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.61340 $ & $  -0.00280 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.34839 $ & $   0.01057 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.44757 $ & $  -0.00591 $ & $   0.01129 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.41572 $ & $   0.00068 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.27301 $ & $  -0.00106 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.64924 $ & $   0.00932 $ & $   0.01612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.31732 $ & $   0.00906 $ & $   0.01384 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.34073 $ & $   0.00428 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.64975 $ & $  -0.01211 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.25037 $ & $  -0.00364 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.91531 $ & $  -0.01317 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.81340 $ & $   0.00766 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.48400 $ & $   0.01495 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.68260 $ & $  -0.00254 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.57502 $ & $   0.00291 $ & $   0.02081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.71874 $ & $   0.00907 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.51778 $ & $   0.02188 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.58490 $ & $  -0.00236 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.45080 $ & $  -0.02874 $ & $   0.01180 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.35168 $ & $  -0.01173 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.62075 $ & $  -0.01335 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.61786 $ & $   0.01338 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.32057 $ & $  -0.01044 $ & $   0.01294 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.65299 $ & $  -0.00775 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.34405 $ & $  -0.01396 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.91865 $ & $  -0.00371 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.81680 $ & $   0.01984 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.42045 $ & $  -0.00456 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.48769 $ & $   0.00628 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.57829 $ & $  -0.03218 $ & $   0.01889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.25473 $ & $   0.00446 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.48600 $ & $   0.00773 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.45403 $ & $  -0.00272 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.68728 $ & $  -0.00322 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.52113 $ & $  -0.01474 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.58850 $ & $  -0.01298 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.27952 $ & $   0.00452 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.72267 $ & $   0.00982 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.62119 $ & $   0.00473 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.62422 $ & $  -0.00352 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.34737 $ & $   0.00226 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.35616 $ & $  -0.03718 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.92201 $ & $  -0.00668 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.82014 $ & $  -0.02581 $ & $   0.01425 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.42378 $ & $  -0.00060 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.65751 $ & $   0.01518 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.25830 $ & $   0.02273 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.49213 $ & $   0.00918 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.69061 $ & $  -0.00669 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.48947 $ & $  -0.00768 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.52445 $ & $   0.00209 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.45759 $ & $  -0.00849 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.28279 $ & $   0.01825 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.72593 $ & $   0.01522 $ & $   0.01139 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.82559 $ & $   0.00870 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.35946 $ & $  -0.00172 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.62770 $ & $  -0.01483 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.92536 $ & $  -0.00310 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.82357 $ & $  -0.00777 $ & $   0.01379 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.59326 $ & $  -0.00824 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.32804 $ & $  -0.01915 $ & $   0.01287 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.58484 $ & $  -0.04165 $ & $   0.01851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.42747 $ & $   0.00259 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.66077 $ & $   0.00915 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.26160 $ & $  -0.00309 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.62610 $ & $   0.00940 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.49547 $ & $  -0.00849 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.72920 $ & $   0.01550 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.28608 $ & $  -0.00081 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.69428 $ & $   0.00380 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.49378 $ & $   0.00315 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.35390 $ & $   0.01117 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.52887 $ & $   0.00391 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.46197 $ & $   0.00481 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.36309 $ & $   0.02849 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.92870 $ & $  -0.00330 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.59664 $ & $   0.00428 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.58812 $ & $   0.00428 $ & $   0.01937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.82724 $ & $  -0.00151 $ & $   0.01407 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.33162 $ & $  -0.01031 $ & $   0.01329 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.66402 $ & $  -0.00366 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.63204 $ & $   0.02088 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.62942 $ & $   0.00323 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.49880 $ & $   0.01408 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.26597 $ & $   0.02073 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.28936 $ & $   0.00965 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.43223 $ & $  -0.00351 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.73316 $ & $   0.00717 $ & $   0.01122 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.49711 $ & $   0.02071 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.35724 $ & $   0.01035 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.46523 $ & $   0.01695 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.53253 $ & $   0.00805 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.59997 $ & $  -0.00588 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.93236 $ & $   0.00259 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.33487 $ & $  -0.00854 $ & $   0.01226 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.36738 $ & $  -0.00639 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.63579 $ & $  -0.01976 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.66822 $ & $   0.00678 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.26929 $ & $   0.01839 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.29264 $ & $  -0.00511 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.43556 $ & $   0.00897 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.25784 $ & $   0.00458 $ & $   0.01101 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.63407 $ & $  -0.00580 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.87055 $ & $  -0.00980 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.50331 $ & $   0.00974 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.46848 $ & $  -0.01107 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.73692 $ & $  -0.00754 $ & $   0.01043 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.53587 $ & $  -0.00809 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.50110 $ & $   0.00405 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.83653 $ & $  -0.00164 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.93569 $ & $  -0.00935 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.59473 $ & $   0.02908 $ & $   0.02161 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.63922 $ & $   0.00194 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.33910 $ & $  -0.05243 $ & $   0.01137 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.67148 $ & $  -0.00192 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.60465 $ & $   0.00856 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.29590 $ & $   0.01947 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.27264 $ & $   0.00334 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.43888 $ & $   0.02018 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.63739 $ & $  -0.01756 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.87385 $ & $   0.00804 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.47174 $ & $   0.00189 $ & $   0.01035 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.50697 $ & $  -0.00372 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.74023 $ & $   0.01552 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.50444 $ & $  -0.00638 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.93903 $ & $   0.01270 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.59804 $ & $  -0.02539 $ & $   0.01793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.40575 $ & $  -0.00632 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.37389 $ & $  -0.00189 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.54033 $ & $   0.00163 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.34235 $ & $  -0.02290 $ & $   0.01236 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.60798 $ & $  -0.00257 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.67504 $ & $   0.00239 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.29917 $ & $  -0.00076 $ & $   0.01249 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.73968 $ & $   0.00975 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.64355 $ & $   0.00515 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.87717 $ & $  -0.02291 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.47530 $ & $  -0.00807 $ & $   0.01016 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.51033 $ & $   0.00601 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.44334 $ & $   0.01423 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.64191 $ & $   0.00633 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.27757 $ & $  -0.01433 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.94236 $ & $   0.00897 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.74419 $ & $  -0.00262 $ & $   0.01291 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.40924 $ & $  -0.01231 $ & $   0.01169 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.50842 $ & $   0.00041 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.54368 $ & $   0.00435 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.34561 $ & $   0.02230 $ & $   0.01245 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.61168 $ & $  -0.00518 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.37849 $ & $  -0.02601 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.64699 $ & $  -0.00397 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.67923 $ & $  -0.03142 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.88049 $ & $   0.02550 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.74385 $ & $   0.00268 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.44702 $ & $  -0.00752 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.28090 $ & $  -0.00467 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.94570 $ & $  -0.01065 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.74746 $ & $  -0.00741 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.64556 $ & $   0.01157 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.47959 $ & $  -0.00237 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.54702 $ & $   0.01526 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.51207 $ & $   0.00913 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.51512 $ & $  -0.00066 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.30563 $ & $   0.02753 $ & $   0.01427 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.78089 $ & $   0.00716 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.41362 $ & $  -0.01114 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.38209 $ & $  -0.00176 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.68250 $ & $  -0.00569 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.35015 $ & $  -0.00817 $ & $   0.01268 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.65047 $ & $  -0.01833 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.88408 $ & $   0.00834 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.61593 $ & $   0.00913 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.74727 $ & $   0.00447 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.45033 $ & $  -0.00201 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.28423 $ & $  -0.00141 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.75077 $ & $  -0.00969 $ & $   0.01109 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.48282 $ & $   0.00834 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.85105 $ & $   0.02332 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.30887 $ & $   0.01058 $ & $   0.01083 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.64997 $ & $  -0.00812 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.41691 $ & $  -0.02130 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.51607 $ & $   0.01600 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.78437 $ & $  -0.00878 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.38546 $ & $  -0.00816 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.68576 $ & $  -0.02110 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.35341 $ & $   0.00637 $ & $   0.01216 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.88739 $ & $   0.02217 $ & $   0.01394 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.61927 $ & $  -0.00742 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.75069 $ & $  -0.00564 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.65511 $ & $   0.00213 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.48605 $ & $  -0.01253 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.75436 $ & $   0.01374 $ & $   0.01156 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.45478 $ & $   0.00011 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.31213 $ & $   0.00450 $ & $   0.01035 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.52204 $ & $   0.00891 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.65330 $ & $   0.00431 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.28892 $ & $   0.01687 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.78765 $ & $  -0.00514 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.51945 $ & $   0.00620 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.35667 $ & $   0.01433 $ & $   0.01272 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.55526 $ & $  -0.01315 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.89066 $ & $   0.00580 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.62262 $ & $  -0.00734 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.42156 $ & $  -0.00497 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.75414 $ & $  -0.01480 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.69000 $ & $   0.00577 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.38987 $ & $   0.00440 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.48928 $ & $   0.00320 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.61476 $ & $  -0.02638 $ & $   0.02273 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.65853 $ & $  -0.00126 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.75767 $ & $  -0.02375 $ & $   0.01142 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.85443 $ & $  -0.02025 $ & $   0.01904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.45809 $ & $   0.00163 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.28031 $ & $   0.00384 $ & $   0.01345 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.31540 $ & $  -0.00196 $ & $   0.01021 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.29228 $ & $  -0.00288 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.85868 $ & $   0.00133 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.52348 $ & $   0.00238 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.65775 $ & $   0.00608 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.55866 $ & $  -0.00880 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.89399 $ & $  -0.00837 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.79200 $ & $  -0.00250 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.42494 $ & $  -0.00916 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.52718 $ & $   0.00474 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.39318 $ & $  -0.00406 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.36111 $ & $  -0.00474 $ & $   0.01143 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.69357 $ & $   0.00483 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.76097 $ & $  -0.00852 $ & $   0.01069 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.49282 $ & $  -0.02756 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.62696 $ & $   0.00259 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.66197 $ & $   0.01806 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.75823 $ & $   0.01479 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.46140 $ & $  -0.00811 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.29592 $ & $   0.01860 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.52682 $ & $   0.00392 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.66111 $ & $  -0.00410 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.86230 $ & $  -0.01228 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.79527 $ & $   0.00379 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.89735 $ & $  -0.01426 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.53054 $ & $   0.00195 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.36436 $ & $  -0.01185 $ & $   0.01158 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.39647 $ & $   0.00457 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.69682 $ & $  -0.01021 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.56308 $ & $   0.01290 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.42933 $ & $   0.00476 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.63059 $ & $   0.01654 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.76199 $ & $   0.01434 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.76492 $ & $   0.00594 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.49708 $ & $   0.00501 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.46637 $ & $   0.01847 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.79886 $ & $  -0.01095 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.30035 $ & $   0.00672 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.90118 $ & $  -0.00081 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.53389 $ & $  -0.01073 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.53112 $ & $   0.01239 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.36795 $ & $  -0.03124 $ & $   0.01123 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.56642 $ & $   0.02127 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.66589 $ & $  -0.00173 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.43268 $ & $  -0.01287 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.63394 $ & $   0.01671 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.28996 $ & $  -0.04332 $ & $   0.01378 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.70106 $ & $  -0.02443 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.76821 $ & $  -0.00415 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.40112 $ & $  -0.00893 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.76555 $ & $  -0.00720 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.50033 $ & $  -0.01132 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.86491 $ & $   0.01285 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.46967 $ & $  -0.01300 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.30369 $ & $  -0.00869 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.53450 $ & $   0.00585 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.80315 $ & $  -0.00668 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.57007 $ & $  -0.01594 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.29316 $ & $   0.00978 $ & $   0.01421 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.66928 $ & $   0.00554 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.70431 $ & $   0.00649 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.37219 $ & $   0.00103 $ & $   0.01070 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.40441 $ & $   0.01478 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.50355 $ & $  -0.02713 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.53855 $ & $  -0.00122 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.77183 $ & $  -0.00723 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.76902 $ & $  -0.02730 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.86831 $ & $   0.01641 $ & $   0.01846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.43693 $ & $  -0.00583 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.63841 $ & $  -0.01088 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.67340 $ & $   0.01350 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.47302 $ & $   0.01361 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.30703 $ & $  -0.01678 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.90799 $ & $   0.00149 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.80640 $ & $  -0.00504 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.29636 $ & $  -0.02801 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.70755 $ & $  -0.00736 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.53850 $ & $  -0.00475 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.37541 $ & $   0.00216 $ & $   0.01130 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.50678 $ & $   0.00060 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.40771 $ & $  -0.00762 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.54191 $ & $  -0.01194 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.77515 $ & $  -0.01226 $ & $   0.01078 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.77250 $ & $   0.00069 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.87165 $ & $   0.00220 $ & $   0.01845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.57464 $ & $  -0.02443 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.67378 $ & $   0.00922 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.44060 $ & $  -0.01794 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.64177 $ & $   0.00733 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.67686 $ & $  -0.00298 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.91132 $ & $  -0.00746 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.87656 $ & $  -0.00472 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.80966 $ & $  -0.01150 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.47738 $ & $   0.00191 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.29962 $ & $   0.01542 $ & $   0.01146 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.54184 $ & $  -0.00483 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.31154 $ & $  -0.00384 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.37864 $ & $   0.00505 $ & $   0.01155 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.77845 $ & $  -0.01207 $ & $   0.01075 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.51036 $ & $   0.01260 $ & $   0.00961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.54556 $ & $   0.00369 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.71205 $ & $   0.02069 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.57797 $ & $   0.00921 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.67713 $ & $   0.00891 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.64510 $ & $   0.00195 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.68036 $ & $  -0.00876 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.41218 $ & $  -0.00766 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.77669 $ & $  -0.00720 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.44507 $ & $  -0.00735 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.91467 $ & $   0.00019 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.48068 $ & $   0.01416 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.31524 $ & $  -0.01029 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.54583 $ & $   0.01515 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.38287 $ & $  -0.02416 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.87855 $ & $   0.00703 $ & $   0.01581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.71530 $ & $  -0.00849 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.78241 $ & $   0.03382 $ & $   0.01021 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.58136 $ & $   0.00030 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.51452 $ & $   0.01247 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.41548 $ & $   0.00610 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.55002 $ & $  -0.00439 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.78047 $ & $  -0.00967 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.44839 $ & $  -0.02092 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.68166 $ & $  -0.00968 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.64977 $ & $   0.01894 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.68478 $ & $   0.00030 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.91831 $ & $   0.01093 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.48430 $ & $   0.00590 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.31857 $ & $  -0.00663 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.88445 $ & $   0.00248 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.71852 $ & $  -0.00677 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.54948 $ & $   0.02000 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.88198 $ & $   0.00053 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.38646 $ & $   0.01242 $ & $   0.01199 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.51781 $ & $   0.00354 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.41911 $ & $   0.01314 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.55336 $ & $   0.00534 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.78389 $ & $  -0.00965 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.58593 $ & $  -0.00592 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.65313 $ & $  -0.00051 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.68820 $ & $  -0.00407 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.68530 $ & $   0.01599 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.45267 $ & $  -0.00660 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.88773 $ & $   0.00377 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.35461 $ & $  -0.01027 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.38972 $ & $  -0.01417 $ & $   0.01157 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.88542 $ & $  -0.01817 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.48899 $ & $  -0.01999 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.52114 $ & $  -0.00318 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.78945 $ & $   0.00557 $ & $   0.01052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.55348 $ & $   0.00113 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.32325 $ & $   0.00138 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.72271 $ & $   0.00555 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.55667 $ & $  -0.01344 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.78736 $ & $  -0.00476 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.65649 $ & $   0.00980 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.58959 $ & $   0.00307 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.42349 $ & $   0.02345 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.69199 $ & $  -0.01233 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.45607 $ & $  -0.00264 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.68989 $ & $   0.00293 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.35815 $ & $   0.01833 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.52437 $ & $   0.00776 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.49230 $ & $  -0.00631 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.88881 $ & $   0.00610 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.79276 $ & $  -0.00267 $ & $   0.01355 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.72590 $ & $  -0.00023 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.55684 $ & $   0.02423 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.32661 $ & $  -0.02100 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.39393 $ & $  -0.01976 $ & $   0.01117 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.79080 $ & $  -0.00431 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.59293 $ & $   0.00030 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.42680 $ & $   0.00714 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.56110 $ & $  -0.01216 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.66085 $ & $   0.02038 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.69324 $ & $  -0.01181 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.69637 $ & $   0.00353 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.46063 $ & $   0.00296 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.36151 $ & $  -0.00331 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.49563 $ & $   0.00311 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.89223 $ & $   0.00337 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.79604 $ & $  -0.01053 $ & $   0.01292 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.52791 $ & $  -0.00545 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.89537 $ & $   0.00274 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.32994 $ & $   0.01213 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.72946 $ & $   0.00991 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.39716 $ & $   0.02357 $ & $   0.01361 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.31883 $ & $  -0.03774 $ & $   0.01156 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.56081 $ & $  -0.01056 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.43027 $ & $  -0.00237 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.79490 $ & $   0.00056 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.56473 $ & $  -0.00065 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.66419 $ & $  -0.01364 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.69983 $ & $   0.00337 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.46398 $ & $   0.01113 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.79932 $ & $   0.00616 $ & $   0.01100 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.40042 $ & $  -0.03799 $ & $   0.01110 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.89898 $ & $   0.01415 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.89619 $ & $  -0.00263 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.32203 $ & $   0.01943 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.49998 $ & $  -0.00031 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.56414 $ & $   0.01063 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.53219 $ & $   0.00631 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.36628 $ & $  -0.01805 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.73363 $ & $  -0.01487 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.56805 $ & $   0.00627 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.33499 $ & $  -0.00871 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.79882 $ & $  -0.00376 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.66784 $ & $  -0.00208 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.43472 $ & $   0.00418 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.70324 $ & $   0.00168 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.80262 $ & $  -0.01818 $ & $   0.01335 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.89953 $ & $  -0.00566 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.53542 $ & $  -0.00322 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.50361 $ & $   0.00453 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.73690 $ & $  -0.00321 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.46879 $ & $   0.00759 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.36967 $ & $   0.00940 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.40497 $ & $  -0.02024 $ & $   0.01154 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.56843 $ & $  -0.00319 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.33833 $ & $  -0.00292 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.80216 $ & $  -0.00548 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.43835 $ & $   0.00464 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.57255 $ & $   0.00889 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.67212 $ & $   0.01695 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.90283 $ & $   0.00618 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.32858 $ & $   0.03175 $ & $   0.01340 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.70764 $ & $  -0.00084 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.53865 $ & $   0.00679 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.80689 $ & $  -0.01448 $ & $   0.01339 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.24156 $ & $  -0.00397 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.50691 $ & $   0.00617 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.74015 $ & $   0.00528 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.60619 $ & $   0.00225 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.47216 $ & $  -0.00876 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.40823 $ & $  -0.00753 $ & $   0.01306 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.57174 $ & $  -0.01000 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.84020 $ & $   0.00064 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.34166 $ & $  -0.00573 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.80560 $ & $   0.01401 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.44167 $ & $   0.00145 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.57588 $ & $  -0.00348 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.67546 $ & $   0.00692 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.33178 $ & $  -0.01677 $ & $   0.01351 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.54189 $ & $   0.00073 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.81018 $ & $   0.01159 $ & $   0.01395 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.90644 $ & $   0.00411 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.24492 $ & $  -0.01884 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.71139 $ & $   0.02276 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.41149 $ & $  -0.03108 $ & $   0.01258 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.60991 $ & $  -0.02291 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.74438 $ & $  -0.01570 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.84374 $ & $   0.00704 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.47642 $ & $  -0.00944 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.51141 $ & $  -0.00232 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.57574 $ & $   0.00635 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.80900 $ & $   0.01136 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.37765 $ & $  -0.00123 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.57921 $ & $   0.00679 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.34625 $ & $  -0.00650 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.67880 $ & $   0.00099 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.81347 $ & $   0.00298 $ & $   0.01355 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.44621 $ & $   0.00959 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.90986 $ & $   0.01148 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.54545 $ & $  -0.01107 $ & $   0.01030 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.24823 $ & $   0.00386 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.71487 $ & $  -0.00825 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.61320 $ & $  -0.00154 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.84702 $ & $  -0.01015 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.74795 $ & $   0.00348 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.51473 $ & $  -0.00220 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.91424 $ & $  -0.00858 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.41571 $ & $   0.03170 $ & $   0.01208 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.57906 $ & $   0.01260 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.48009 $ & $   0.01308 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.38103 $ & $  -0.01193 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.81312 $ & $  -0.01854 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.34961 $ & $  -0.00188 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.44951 $ & $   0.00897 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.58391 $ & $   0.00045 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.68314 $ & $   0.00533 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.91362 $ & $   0.01073 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.81742 $ & $  -0.01753 $ & $   0.01388 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.54973 $ & $   0.00841 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.75121 $ & $   0.00494 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.51803 $ & $  -0.00677 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.71921 $ & $  -0.01376 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.61720 $ & $  -0.00100 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.41896 $ & $   0.00194 $ & $   0.01284 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.25296 $ & $   0.00012 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.61753 $ & $   0.00474 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.38470 $ & $  -0.00014 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.58304 $ & $   0.01502 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.48439 $ & $   0.00421 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.35328 $ & $  -0.00045 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.81694 $ & $   0.00276 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.28654 $ & $   0.00068 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.45279 $ & $   0.01277 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.58724 $ & $   0.00223 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.82069 $ & $   0.00110 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.91708 $ & $   0.00440 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.68683 $ & $   0.01482 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.55295 $ & $  -0.00846 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.72267 $ & $  -0.00180 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.25629 $ & $  -0.00117 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.42254 $ & $  -0.02473 $ & $   0.01205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.62096 $ & $  -0.00893 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.62112 $ & $  -0.01330 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.75543 $ & $  -0.01739 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.58669 $ & $   0.00227 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.48774 $ & $   0.00456 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.52283 $ & $  -0.00086 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.82032 $ & $   0.01312 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.38918 $ & $   0.00677 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.29006 $ & $  -0.00355 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.59061 $ & $  -0.00706 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.35769 $ & $  -0.00153 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.69017 $ & $   0.00478 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.82429 $ & $   0.00920 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.92052 $ & $  -0.00264 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.55619 $ & $   0.00864 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.45746 $ & $   0.00621 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.72614 $ & $  -0.00535 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.62431 $ & $  -0.00661 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.62442 $ & $  -0.01030 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.26009 $ & $  -0.01626 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.75868 $ & $  -0.00591 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.34788 $ & $  -0.01603 $ & $   0.00953 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.42673 $ & $   0.01553 $ & $   0.01266 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.52622 $ & $   0.00212 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.82379 $ & $  -0.02076 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.59068 $ & $  -0.00601 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.39254 $ & $   0.00680 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.29373 $ & $  -0.00015 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.49206 $ & $   0.01474 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.36105 $ & $  -0.01171 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.55942 $ & $  -0.00929 $ & $   0.01042 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.46078 $ & $   0.01218 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.82824 $ & $   0.00896 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.59520 $ & $  -0.00568 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.69454 $ & $  -0.00454 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.76194 $ & $  -0.00208 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.42998 $ & $  -0.01245 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.92881 $ & $   0.00207 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.52954 $ & $   0.01361 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.62875 $ & $   0.00388 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.62879 $ & $   0.00001 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.73085 $ & $   0.00071 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.59399 $ & $  -0.01173 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.82726 $ & $   0.00974 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.39589 $ & $  -0.00686 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.26470 $ & $  -0.00502 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.49553 $ & $   0.00864 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.36439 $ & $  -0.01290 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.56296 $ & $   0.00773 $ & $   0.00982 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.46407 $ & $   0.01220 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.83153 $ & $  -0.01822 $ & $   0.01356 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.29821 $ & $   0.01409 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.59854 $ & $  -0.01744 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.43324 $ & $   0.00423 $ & $   0.01231 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.63203 $ & $  -0.00219 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.63212 $ & $   0.00956 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.73433 $ & $  -0.00578 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.76643 $ & $  -0.00316 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.26805 $ & $  -0.00705 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.59798 $ & $   0.01079 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.83135 $ & $   0.01076 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.53412 $ & $   0.00985 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.40036 $ & $  -0.01176 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.83480 $ & $  -0.03044 $ & $   0.01372 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.30156 $ & $  -0.01850 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.50016 $ & $   0.01467 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.60221 $ & $  -0.00317 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.36916 $ & $  -0.00204 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.56755 $ & $  -0.02707 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.46856 $ & $   0.00437 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.63533 $ & $   0.00082 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.76970 $ & $  -0.00561 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.63576 $ & $  -0.01235 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.73780 $ & $   0.01436 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.27138 $ & $  -0.00249 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.60129 $ & $   0.02365 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.53743 $ & $   0.00466 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.83502 $ & $   0.00186 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.40403 $ & $  -0.00551 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.30491 $ & $  -0.00874 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.83875 $ & $  -0.01079 $ & $   0.01228 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.50350 $ & $  -0.00286 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.36079 $ & $  -0.01699 $ & $   0.01056 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.76905 $ & $   0.01421 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.57079 $ & $   0.01389 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.47187 $ & $   0.00902 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.37281 $ & $  -0.00731 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.60654 $ & $   0.00290 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.77297 $ & $   0.00309 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.53981 $ & $  -0.00196 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.44115 $ & $   0.00509 $ & $   0.01391 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.64008 $ & $  -0.00140 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.64014 $ & $  -0.00731 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.74218 $ & $  -0.00507 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.54107 $ & $   0.00432 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.83848 $ & $  -0.00436 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.27582 $ & $   0.00183 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.40737 $ & $   0.00049 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.60565 $ & $   0.00375 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.57403 $ & $  -0.01199 $ & $   0.00984 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.84237 $ & $   0.00285 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.37613 $ & $   0.00630 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.47549 $ & $  -0.00919 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.30942 $ & $  -0.01310 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.60989 $ & $   0.00883 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.50793 $ & $   0.00753 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.77324 $ & $  -0.01283 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.54312 $ & $  -0.00058 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.44441 $ & $   0.00254 $ & $   0.01300 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.77718 $ & $   0.01308 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.64340 $ & $   0.01039 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.64342 $ & $   0.01532 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.84186 $ & $  -0.00517 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.74564 $ & $   0.01149 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.27946 $ & $   0.01583 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.60898 $ & $  -0.01599 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.57727 $ & $   0.01626 $ & $   0.00970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.84565 $ & $   0.00569 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.54555 $ & $  -0.01066 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.61322 $ & $  -0.00993 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.41209 $ & $  -0.00115 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.51128 $ & $   0.01610 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.31306 $ & $  -0.00620 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.77666 $ & $  -0.00530 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.54674 $ & $  -0.00828 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.47973 $ & $   0.00496 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.38068 $ & $  -0.00364 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.94654 $ & $   0.01724 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.78047 $ & $   0.01863 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.64671 $ & $  -0.00817 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.44869 $ & $  -0.00526 $ & $   0.01260 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.84523 $ & $   0.00215 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.28277 $ & $  -0.00194 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.74945 $ & $   0.01101 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.58083 $ & $   0.02367 $ & $   0.00955 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.61295 $ & $   0.01462 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.54890 $ & $  -0.01884 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.84957 $ & $   0.01982 $ & $   0.01181 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.41544 $ & $  -0.00197 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.31641 $ & $  -0.00312 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.78001 $ & $  -0.00332 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.88234 $ & $   0.00155 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.48305 $ & $  -0.00393 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.38403 $ & $  -0.01544 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.61752 $ & $   0.00515 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.51557 $ & $   0.00432 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.44867 $ & $  -0.00713 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.78405 $ & $   0.02021 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.55095 $ & $  -0.01423 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.45195 $ & $  -0.01423 $ & $   0.01208 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.65099 $ & $  -0.00493 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.65102 $ & $  -0.00426 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.84934 $ & $  -0.00256 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.61627 $ & $   0.02436 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.55222 $ & $  -0.00843 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.85286 $ & $  -0.01968 $ & $   0.01316 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.75382 $ & $   0.02150 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.28738 $ & $  -0.00647 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.41880 $ & $  -0.01041 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.58509 $ & $  -0.00728 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.78340 $ & $  -0.01233 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.48637 $ & $   0.01245 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.38736 $ & $   0.00396 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.88596 $ & $   0.01026 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.32076 $ & $  -0.00837 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.62121 $ & $   0.00307 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.45217 $ & $  -0.01006 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.51923 $ & $   0.00764 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.55426 $ & $   0.00111 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.45519 $ & $  -0.02564 $ & $   0.01241 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.98902 $ & $   0.00315 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.65427 $ & $  -0.01567 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.78840 $ & $   0.01108 $ & $   0.01024 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.55553 $ & $  -0.01812 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.65467 $ & $   0.00462 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.85614 $ & $  -0.00865 $ & $   0.01431 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.85330 $ & $  -0.00292 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.29073 $ & $   0.00230 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.62026 $ & $   0.00345 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.75730 $ & $   0.00268 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.58831 $ & $   0.01246 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.78692 $ & $  -0.02705 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.88922 $ & $   0.00848 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.32408 $ & $   0.00328 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.62457 $ & $   0.00685 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.55755 $ & $   0.01115 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.42360 $ & $  -0.00056 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.99239 $ & $   0.00658 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.49108 $ & $   0.01305 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.45619 $ & $   0.00269 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.39212 $ & $  -0.00108 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.52371 $ & $   0.00247 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.65789 $ & $   0.00114 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.65798 $ & $   0.01688 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.45980 $ & $   0.00409 $ & $   0.01311 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.85664 $ & $  -0.00263 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.29404 $ & $  -0.00508 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.59153 $ & $  -0.02246 $ & $   0.00932 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.76076 $ & $   0.01302 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.62390 $ & $   0.00389 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.86039 $ & $  -0.02870 $ & $   0.01766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.79075 $ & $  -0.00745 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.32744 $ & $  -0.00736 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.42699 $ & $  -0.00996 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.89356 $ & $   0.00852 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.99574 $ & $   0.00119 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.39547 $ & $   0.00688 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.49469 $ & $   0.01270 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.56176 $ & $  -0.00576 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.45986 $ & $  -0.01761 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.52704 $ & $   0.01483 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.62911 $ & $   0.00519 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.85998 $ & $   0.00377 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.59476 $ & $   0.00556 $ & $   0.00946 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.66223 $ & $   0.00576 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.66248 $ & $   0.01897 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.86365 $ & $  -0.00984 $ & $   0.01913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.62789 $ & $  -0.02060 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.56376 $ & $  -0.00564 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.79424 $ & $  -0.00447 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.76516 $ & $   0.00538 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.29877 $ & $   0.00183 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.89681 $ & $   0.00718 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.43035 $ & $   0.00088 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.99904 $ & $  -0.00375 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.39882 $ & $  -0.00214 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.49800 $ & $   0.00284 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.56536 $ & $   0.01512 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.33216 $ & $  -0.00307 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.63246 $ & $  -0.01823 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.46631 $ & $   0.03306 $ & $   0.01256 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.46384 $ & $  -0.00699 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.86342 $ & $  -0.00384 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.59830 $ & $   0.00461 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.66552 $ & $  -0.00574 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.86691 $ & $   0.00560 $ & $   0.01616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.53165 $ & $   0.00547 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.66580 $ & $   0.02359 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.63122 $ & $   0.00524 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.56715 $ & $   0.00014 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.30212 $ & $  -0.00439 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.79786 $ & $   0.00664 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.76894 $ & $  -0.00699 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.90037 $ & $   0.01556 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55441.00267 $ & $  -0.00022 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.56865 $ & $   0.00543 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.33550 $ & $  -0.02298 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.43495 $ & $   0.00662 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.46716 $ & $  -0.00120 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.40311 $ & $   0.00560 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.50262 $ & $   0.01171 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.66882 $ & $  -0.00356 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.47061 $ & $   0.01216 $ & $   0.01200 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.87017 $ & $   0.02037 $ & $   0.01598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.53499 $ & $  -0.00648 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.66915 $ & $  -0.00556 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.86761 $ & $   0.01725 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.60256 $ & $   0.00811 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.30550 $ & $  -0.02208 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.80138 $ & $  -0.00077 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.63521 $ & $  -0.01064 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.77238 $ & $   0.00680 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.57201 $ & $  -0.00951 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.33883 $ & $   0.00619 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.90468 $ & $   0.00488 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.43832 $ & $   0.01656 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.40654 $ & $  -0.00746 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.57287 $ & $   0.00219 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.50592 $ & $  -0.00656 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.47388 $ & $  -0.00057 $ & $   0.01417 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.47117 $ & $  -0.01938 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.60580 $ & $  -0.00844 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.87411 $ & $  -0.00726 $ & $   0.01175 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.87129 $ & $   0.00602 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.67350 $ & $   0.00494 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.63855 $ & $   0.00609 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.80478 $ & $   0.00769 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.67384 $ & $  -0.00466 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.53991 $ & $  -0.00485 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.57531 $ & $  -0.00459 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.31017 $ & $  -0.00555 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.77675 $ & $  -0.00324 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.90798 $ & $   0.00453 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.44201 $ & $   0.00309 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.57616 $ & $  -0.00101 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.50924 $ & $  -0.00873 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.41027 $ & $  -0.00487 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.47450 $ & $  -0.01809 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.47744 $ & $   0.00183 $ & $   0.01323 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.34343 $ & $   0.00026 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.60904 $ & $  -0.00824 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.60637 $ & $  -0.01355 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.87474 $ & $  -0.00419 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.87788 $ & $  -0.03416 $ & $   0.01175 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.67711 $ & $   0.00283 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.67718 $ & $  -0.00687 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.80851 $ & $  -0.00146 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.54325 $ & $   0.00302 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.47944 $ & $   0.00072 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.64285 $ & $   0.00162 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.31350 $ & $   0.02031 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.91125 $ & $   0.00973 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.57895 $ & $   0.00052 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.81245 $ & $   0.00948 $ & $   0.01186 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.57947 $ & $   0.00683 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.34677 $ & $  -0.00070 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.61229 $ & $  -0.01026 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.60961 $ & $   0.02085 $ & $   0.01108 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.87811 $ & $  -0.01153 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.48166 $ & $   0.01893 $ & $   0.01327 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.47882 $ & $  -0.01404 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.88115 $ & $   0.01915 $ & $   0.01766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.41469 $ & $   0.01044 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.51383 $ & $   0.00117 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.44713 $ & $  -0.00287 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.68040 $ & $  -0.00430 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.68049 $ & $   0.00727 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.81203 $ & $  -0.00671 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.64617 $ & $  -0.00913 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.48315 $ & $  -0.01025 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.31714 $ & $  -0.00710 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.54754 $ & $  -0.01200 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.78383 $ & $   0.02262 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.91558 $ & $   0.02173 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.40574 $ & $  -0.00031 $ & $   0.01108 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.58370 $ & $  -0.00262 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.35047 $ & $  -0.00614 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.61583 $ & $  -0.00188 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.58398 $ & $  -0.01380 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.61316 $ & $  -0.00297 $ & $   0.01096 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.48491 $ & $  -0.00060 $ & $   0.01342 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.88154 $ & $   0.00206 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.48215 $ & $  -0.00045 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.41803 $ & $  -0.00823 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.51718 $ & $  -0.02502 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.45068 $ & $   0.01172 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.88509 $ & $  -0.00011 $ & $   0.01189 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.81546 $ & $  -0.00258 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.68474 $ & $   0.00148 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.48649 $ & $  -0.00059 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.55088 $ & $  -0.00435 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.68501 $ & $   0.00040 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.65014 $ & $  -0.00189 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.91917 $ & $   0.00933 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.58702 $ & $  -0.00368 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.32179 $ & $   0.00578 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.61642 $ & $  -0.01278 $ & $   0.01024 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.58728 $ & $  -0.00163 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.48817 $ & $  -0.00049 $ & $   0.01262 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.78859 $ & $   0.01091 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.52049 $ & $   0.00321 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.42138 $ & $  -0.01261 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.62008 $ & $   0.00663 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.88554 $ & $   0.00916 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.48613 $ & $  -0.01653 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.45408 $ & $   0.01269 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.35523 $ & $  -0.00087 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.81900 $ & $  -0.00981 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.68804 $ & $  -0.00163 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.68831 $ & $   0.00700 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.65348 $ & $   0.01875 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.92244 $ & $   0.01422 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.49100 $ & $  -0.00282 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.55517 $ & $   0.00408 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.59035 $ & $  -0.00469 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.32512 $ & $  -0.01344 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.61969 $ & $   0.00167 $ & $   0.01042 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.59059 $ & $   0.01384 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.79206 $ & $  -0.00377 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.62333 $ & $  -0.00502 $ & $   0.00953 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.48951 $ & $   0.00222 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.35859 $ & $  -0.01196 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.52486 $ & $  -0.00947 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.88933 $ & $  -0.00531 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.42583 $ & $   0.00148 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.82251 $ & $  -0.01003 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.69132 $ & $   0.02189 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.45857 $ & $   0.00045 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.69196 $ & $   0.02683 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.41535 $ & $   0.01767 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.65747 $ & $   0.01175 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.49440 $ & $  -0.02108 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.62292 $ & $   0.00789 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.32846 $ & $  -0.01434 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.55881 $ & $  -0.00596 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.79552 $ & $  -0.00632 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.62655 $ & $  -0.01948 $ & $   0.01013 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.59470 $ & $   0.00898 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.59480 $ & $   0.00728 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.36195 $ & $  -0.01557 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.52815 $ & $   0.00715 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.89269 $ & $  -0.01120 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.49353 $ & $  -0.01073 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.42950 $ & $   0.01692 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.82614 $ & $  -0.00302 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.46221 $ & $   0.01142 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.41863 $ & $   0.01003 $ & $   0.01094 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.69590 $ & $  -0.00969 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.66110 $ & $   0.00716 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.62612 $ & $   0.01348 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.69622 $ & $   0.01012 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.49806 $ & $  -0.00957 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.62984 $ & $  -0.02114 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.59811 $ & $   0.00444 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.33289 $ & $   0.00552 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.56328 $ & $  -0.01162 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.59834 $ & $  -0.00056 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.49934 $ & $  -0.03688 $ & $   0.01431 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.89614 $ & $   0.00488 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.79995 $ & $  -0.00808 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.53177 $ & $   0.00223 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.43283 $ & $  -0.00484 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.49720 $ & $   0.01821 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.82965 $ & $   0.00271 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.36634 $ & $  -0.00161 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.46555 $ & $  -0.01456 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.69918 $ & $   0.00644 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.62970 $ & $   0.01772 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.66509 $ & $   0.00847 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.63337 $ & $   0.00684 $ & $   0.01010 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.56661 $ & $   0.00068 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.60166 $ & $   0.00523 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.60170 $ & $   0.00912 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.50262 $ & $  -0.00218 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.33653 $ & $   0.00359 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.86426 $ & $   0.00991 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.89959 $ & $  -0.00052 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.80341 $ & $   0.02476 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.50357 $ & $  -0.00298 $ & $   0.01451 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.83329 $ & $  -0.00073 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.53607 $ & $  -0.01122 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.36999 $ & $   0.01258 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.50120 $ & $  -0.01347 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.70246 $ & $  -0.00098 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.43746 $ & $   0.00438 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.63293 $ & $   0.02065 $ & $   0.01035 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.46984 $ & $   0.00362 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.63614 $ & $  -0.00412 $ & $   0.01269 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.66841 $ & $   0.00686 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.50600 $ & $  -0.00410 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.33985 $ & $  -0.00203 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.86791 $ & $  -0.00705 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.63766 $ & $  -0.01996 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.60594 $ & $  -0.00137 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.50682 $ & $  -0.01019 $ & $   0.01612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.57100 $ & $  -0.00795 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.60600 $ & $   0.01995 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.80718 $ & $   0.00713 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.83659 $ & $   0.00476 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.90372 $ & $   0.00513 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.53936 $ & $  -0.01426 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.37333 $ & $  -0.01582 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.50453 $ & $  -0.00739 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.63618 $ & $  -0.00650 $ & $   0.01024 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.44084 $ & $  -0.00550 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.47316 $ & $   0.01282 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.63971 $ & $  -0.02639 $ & $   0.01268 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.70686 $ & $  -0.00761 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.67239 $ & $   0.00993 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.50938 $ & $  -0.00169 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.87116 $ & $   0.00408 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.64089 $ & $  -0.00520 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.51009 $ & $   0.01569 $ & $   0.01594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.60924 $ & $  -0.00137 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.43146 $ & $   0.01037 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.60929 $ & $  -0.01813 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.57433 $ & $  -0.00473 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.34428 $ & $   0.01539 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.54267 $ & $   0.01520 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.84013 $ & $  -0.00234 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.90752 $ & $   0.01193 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.63940 $ & $   0.01353 $ & $   0.01086 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.44421 $ & $  -0.00284 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.81160 $ & $  -0.00139 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.50853 $ & $  -0.01756 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.47647 $ & $   0.00334 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.64295 $ & $   0.00599 $ & $   0.01387 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.71014 $ & $   0.00172 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.37780 $ & $   0.00019 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.67571 $ & $   0.01664 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.87441 $ & $  -0.01253 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.64414 $ & $  -0.02715 $ & $   0.01023 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.61253 $ & $   0.00143 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.43472 $ & $  -0.01111 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.61260 $ & $  -0.01003 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.51376 $ & $   0.00306 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.34763 $ & $  -0.00229 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.64264 $ & $  -0.01455 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.84383 $ & $   0.00192 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.51464 $ & $   0.01852 $ & $   0.01635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.81500 $ & $  -0.03157 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.51186 $ & $  -0.00241 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.57899 $ & $   0.01933 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.64621 $ & $   0.00449 $ & $   0.01275 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.54716 $ & $   0.01303 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.38113 $ & $   0.01185 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.71375 $ & $   0.02679 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.87764 $ & $   0.00767 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.64737 $ & $   0.00550 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.48122 $ & $  -0.02876 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.44931 $ & $  -0.00056 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.68003 $ & $   0.00788 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.35099 $ & $   0.00668 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.51748 $ & $   0.00004 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.61675 $ & $  -0.00059 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.51789 $ & $   0.03125 $ & $   0.01585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.64620 $ & $   0.01874 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.91446 $ & $   0.00610 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.84742 $ & $  -0.00260 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.61718 $ & $   0.01235 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.58240 $ & $  -0.00085 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.64950 $ & $   0.01080 $ & $   0.01372 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.38445 $ & $   0.00162 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.55086 $ & $  -0.02348 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.51620 $ & $  -0.00233 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.48454 $ & $   0.00443 $ & $   0.01041 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.88119 $ & $  -0.00676 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.45265 $ & $  -0.00541 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.65093 $ & $   0.00556 $ & $   0.00984 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.71822 $ & $   0.00285 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.68334 $ & $  -0.00268 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.52088 $ & $  -0.00499 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.52113 $ & $  -0.00223 $ & $   0.01404 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.64945 $ & $   0.00567 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.62036 $ & $  -0.01141 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.62050 $ & $  -0.00159 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.91790 $ & $   0.00112 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.85089 $ & $   0.00518 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.55416 $ & $  -0.00333 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.35603 $ & $   0.00431 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.51951 $ & $  -0.01883 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.58670 $ & $   0.02654 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.65378 $ & $   0.02063 $ & $   0.01180 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.48783 $ & $  -0.00479 $ & $   0.01086 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.85521 $ & $   0.00275 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.88445 $ & $   0.02481 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.45598 $ & $  -0.00442 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.44438 $ & $   0.00085 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.72152 $ & $  -0.00496 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.38949 $ & $   0.01896 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.65507 $ & $   0.00286 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.65268 $ & $   0.00630 $ & $   0.01088 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.62365 $ & $   0.00931 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.62381 $ & $  -0.01272 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.85438 $ & $   0.00194 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.52516 $ & $   0.02056 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.52535 $ & $  -0.00665 $ & $   0.01599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.35936 $ & $  -0.00055 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.92210 $ & $   0.00593 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.34788 $ & $   0.01574 $ & $   0.01312 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.62192 $ & $   0.00129 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.59006 $ & $  -0.00483 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.85849 $ & $   0.00405 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.65734 $ & $   0.01679 $ & $   0.01188 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.88770 $ & $   0.00676 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.44765 $ & $   0.02998 $ & $   0.01115 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.52355 $ & $   0.01027 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.72479 $ & $  -0.01147 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.55876 $ & $  -0.00372 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.39281 $ & $   0.00122 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.65828 $ & $  -0.01930 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.49222 $ & $  -0.01978 $ & $   0.01120 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.65595 $ & $   0.00888 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.46062 $ & $   0.01501 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.85795 $ & $  -0.00627 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.52853 $ & $   0.01667 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.52860 $ & $  -0.02025 $ & $   0.01448 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.62787 $ & $   0.01640 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.36270 $ & $   0.01920 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.62814 $ & $  -0.01542 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.62536 $ & $   0.00084 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.86175 $ & $   0.01423 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.66059 $ & $  -0.00987 $ & $   0.01122 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.92594 $ & $  -0.01211 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.89098 $ & $   0.01261 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.52687 $ & $  -0.01551 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.56212 $ & $  -0.01392 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.59436 $ & $  -0.00250 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.39619 $ & $   0.01696 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.66151 $ & $  -0.02021 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.49552 $ & $  -0.00379 $ & $   0.01187 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.72921 $ & $   0.01201 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.65929 $ & $   0.01694 $ & $   0.01038 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.46399 $ & $  -0.00979 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.53187 $ & $   0.00625 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.63119 $ & $  -0.00169 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.53218 $ & $   0.00448 $ & $   0.01738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.63143 $ & $  -0.00030 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.86184 $ & $  -0.01277 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.62872 $ & $   0.01732 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.66383 $ & $   0.01163 $ & $   0.01231 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.89423 $ & $   0.02744 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.92929 $ & $   0.00692 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.56543 $ & $  -0.00467 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.66472 $ & $   0.03246 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.36741 $ & $   0.00824 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.53086 $ & $  -0.00427 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.86619 $ & $  -0.00094 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.59801 $ & $   0.00764 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.49913 $ & $  -0.01978 $ & $   0.01295 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.73280 $ & $   0.01281 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.66285 $ & $   0.01353 $ & $   0.01012 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.46767 $ & $   0.00282 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.40083 $ & $   0.02265 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.63449 $ & $   0.00602 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.63206 $ & $   0.00860 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.86531 $ & $  -0.01574 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.66708 $ & $   0.00391 $ & $   0.01152 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.63507 $ & $  -0.00544 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.93273 $ & $   0.00100 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.89781 $ & $   0.01917 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.53657 $ & $   0.00040 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.37076 $ & $   0.00518 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.66824 $ & $   0.00249 $ & $   0.01146 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.86945 $ & $  -0.00693 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.53455 $ & $  -0.01627 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.23729 $ & $  -0.00516 $ & $   0.01799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.66610 $ & $   0.01085 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.73607 $ & $   0.01058 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.57011 $ & $   0.00092 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.60229 $ & $  -0.01394 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.40416 $ & $  -0.01015 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.50345 $ & $   0.01084 $ & $   0.01491 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.36071 $ & $   0.00836 $ & $   0.01030 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.63536 $ & $   0.00350 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.86886 $ & $   0.00216 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.47243 $ & $  -0.00409 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.90107 $ & $  -0.01017 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.63899 $ & $   0.01951 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.53995 $ & $  -0.01427 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.67143 $ & $   0.00941 $ & $   0.01237 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.63937 $ & $   0.00124 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.37441 $ & $  -0.00559 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.87304 $ & $  -0.01022 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.24062 $ & $   0.03415 $ & $   0.01524 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.57342 $ & $   0.01999 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.67262 $ & $   0.01392 $ & $   0.01130 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.53856 $ & $   0.00255 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.60562 $ & $  -0.01362 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.50674 $ & $   0.00673 $ & $   0.01626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.36402 $ & $  -0.02348 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.40781 $ & $  -0.01358 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.74044 $ & $  -0.00146 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.87221 $ & $  -0.00459 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.63899 $ & $  -0.00259 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.90433 $ & $   0.00583 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.47585 $ & $   0.00766 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.64230 $ & $   0.00162 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.54327 $ & $   0.01395 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.64273 $ & $  -0.00397 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.67500 $ & $   0.01785 $ & $   0.01170 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.24389 $ & $   0.00761 $ & $   0.01375 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.67583 $ & $  -0.00351 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.57672 $ & $  -0.00062 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.54188 $ & $   0.01500 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.87729 $ & $   0.01633 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.51002 $ & $   0.01840 $ & $   0.01774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.37903 $ & $  -0.00422 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.74370 $ & $  -0.00673 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.46692 $ & $   0.01006 $ & $   0.01179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.61008 $ & $  -0.00639 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.64229 $ & $  -0.00308 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.90760 $ & $   0.01449 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.47921 $ & $  -0.00188 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.87574 $ & $  -0.00421 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.64560 $ & $   0.00549 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.41248 $ & $   0.00586 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.64606 $ & $  -0.01663 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.67825 $ & $  -0.00541 $ & $   0.01096 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.54765 $ & $  -0.02064 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.67903 $ & $   0.01233 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.88051 $ & $  -0.01028 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.24815 $ & $  -0.00506 $ & $   0.01362 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.38236 $ & $  -0.02517 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55106.30369 $ & $   0.00588 $ & $   0.01976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.74697 $ & $   0.00604 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.54586 $ & $   0.00805 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.47020 $ & $   0.03260 $ & $   0.01261 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.58120 $ & $  -0.00678 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.61343 $ & $  -0.01169 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.64559 $ & $   0.00635 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.41579 $ & $  -0.00169 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.57325 $ & $   0.00389 $ & $   0.01821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.87964 $ & $  -0.00505 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.68150 $ & $   0.03076 $ & $   0.01173 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.64981 $ & $   0.00239 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.48392 $ & $  -0.00192 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.55098 $ & $   0.00299 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.68224 $ & $   0.01175 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.65042 $ & $  -0.00193 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.37358 $ & $  -0.00449 $ & $   0.01737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.88377 $ & $   0.00823 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.25143 $ & $   0.01210 $ & $   0.01319 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55106.30690 $ & $   0.01311 $ & $   0.01898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.38569 $ & $   0.00135 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.54919 $ & $  -0.01164 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.47341 $ & $  -0.00193 $ & $   0.01217 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.58453 $ & $   0.00201 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.64890 $ & $   0.02424 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.41912 $ & $   0.00135 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.75155 $ & $  -0.00995 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.88324 $ & $   0.00590 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.61810 $ & $  -0.00197 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.65312 $ & $   0.01096 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.24252 $ & $   0.03078 $ & $   0.01108 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.68575 $ & $  -0.01426 $ & $   0.01070 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.48759 $ & $  -0.00048 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.55466 $ & $  -0.02331 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.65403 $ & $  -0.02793 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.88816 $ & $   0.01548 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.65221 $ & $   0.01839 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.58818 $ & $  -0.00502 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.48639 $ & $  -0.03202 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.39021 $ & $  -0.00588 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.55351 $ & $   0.01835 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.75483 $ & $  -0.01000 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.88667 $ & $   0.00880 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.62143 $ & $  -0.00670 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.65669 $ & $   0.00026 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.24578 $ & $  -0.00248 $ & $   0.01100 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.42365 $ & $   0.00569 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.68911 $ & $  -0.00892 $ & $   0.01160 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.49094 $ & $  -0.00505 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.65735 $ & $   0.02531 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.68990 $ & $   0.00120 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.55894 $ & $   0.00054 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.82150 $ & $   0.00582 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.89173 $ & $   0.01404 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.25926 $ & $  -0.02954 $ & $   0.01269 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.65585 $ & $   0.02150 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.55684 $ & $   0.02039 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.48981 $ & $   0.00857 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.75812 $ & $   0.03783 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.39385 $ & $  -0.00998 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.59249 $ & $   0.01726 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.42734 $ & $   0.01261 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.69270 $ & $  -0.03231 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.62580 $ & $   0.00647 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.48301 $ & $  -0.01222 $ & $   0.01270 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.66092 $ & $   0.00291 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.69312 $ & $   0.00970 $ & $   0.01146 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.56230 $ & $   0.00697 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.82483 $ & $   0.00652 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.66166 $ & $   0.02249 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.89497 $ & $   0.00376 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.49556 $ & $   0.00789 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.26254 $ & $  -0.02250 $ & $   0.01259 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.65915 $ & $   0.00846 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.39718 $ & $  -0.00798 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.49376 $ & $   0.00047 $ & $   0.01398 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.59581 $ & $   0.00976 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.56083 $ & $  -0.02471 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.76241 $ & $  -0.00296 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.38639 $ & $  -0.04530 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.25230 $ & $  -0.01852 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.89394 $ & $   0.00098 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.69595 $ & $   0.00605 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.43073 $ & $   0.00169 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.48624 $ & $   0.03101 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.62913 $ & $   0.00134 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.66423 $ & $  -0.01012 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.69633 $ & $   0.00102 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.58877 $ & $   0.01728 $ & $   0.01528 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.56567 $ & $  -0.01540 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.82812 $ & $  -0.00122 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.49892 $ & $   0.00517 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.26580 $ & $  -0.01354 $ & $   0.01398 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.66246 $ & $   0.01730 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.49701 $ & $  -0.01387 $ & $   0.01179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.59912 $ & $   0.00166 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.56416 $ & $  -0.00553 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.89952 $ & $  -0.00679 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.73057 $ & $  -0.00610 $ & $   0.01172 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.76567 $ & $   0.01464 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.38965 $ & $  -0.02745 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.25560 $ & $  -0.00362 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.40158 $ & $  -0.00003 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.69919 $ & $  -0.00707 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.89783 $ & $   0.00461 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.66753 $ & $  -0.02597 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.83141 $ & $  -0.01988 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.63338 $ & $   0.01148 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.50224 $ & $  -0.01485 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.43532 $ & $  -0.00082 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.66578 $ & $   0.00982 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.56993 $ & $  -0.00526 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.27013 $ & $  -0.02990 $ & $   0.01336 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.90280 $ & $   0.01560 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.25887 $ & $   0.00095 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.50092 $ & $  -0.02283 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.76925 $ & $   0.00329 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.56813 $ & $  -0.01137 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.73433 $ & $  -0.00982 $ & $   0.01144 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.40490 $ & $  -0.00113 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.60383 $ & $   0.00624 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.90137 $ & $   0.00583 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.59531 $ & $  -0.01358 $ & $   0.01810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.67176 $ & $  -0.00490 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.83507 $ & $   0.00056 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.43867 $ & $   0.02382 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.63702 $ & $  -0.00153 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.66909 $ & $   0.02133 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.57358 $ & $  -0.00203 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.90603 $ & $  -0.01134 $ & $   0.01033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.39608 $ & $  -0.01222 $ & $   0.01248 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.27373 $ & $  -0.04645 $ & $   0.01222 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.50702 $ & $   0.00576 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.26219 $ & $   0.01077 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.40824 $ & $   0.00040 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.50446 $ & $  -0.00413 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.73770 $ & $  -0.00270 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.57178 $ & $  -0.01184 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.59855 $ & $   0.01268 $ & $   0.01718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.77351 $ & $   0.01126 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.90484 $ & $  -0.01564 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.60751 $ & $  -0.00384 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.70680 $ & $   0.00711 $ & $   0.01162 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.83842 $ & $   0.00857 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.44201 $ & $   0.01227 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.67539 $ & $   0.01577 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.67273 $ & $   0.00104 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.57694 $ & $  -0.00108 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.90958 $ & $  -0.01335 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.64138 $ & $  -0.00514 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.51037 $ & $  -0.01569 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.26550 $ & $   0.01101 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.74108 $ & $   0.03087 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.50841 $ & $   0.01288 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.60181 $ & $   0.01972 $ & $   0.01762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.77678 $ & $   0.02411 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.57576 $ & $  -0.01774 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.61084 $ & $   0.00278 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.90824 $ & $  -0.00934 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.71036 $ & $  -0.03771 $ & $   0.01035 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.41308 $ & $   0.00190 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.84178 $ & $  -0.00913 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.67867 $ & $   0.03437 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.67606 $ & $  -0.00727 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.40251 $ & $  -0.01867 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.91282 $ & $  -0.02020 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.64471 $ & $   0.00632 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.51371 $ & $   0.00212 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.50221 $ & $   0.01362 $ & $   0.01369 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.44694 $ & $   0.00656 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.74447 $ & $  -0.00543 $ & $   0.01195 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.58133 $ & $   0.00487 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.51168 $ & $  -0.00030 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.28145 $ & $  -0.03600 $ & $   0.01258 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.78003 $ & $  -0.00040 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.60514 $ & $  -0.01135 $ & $   0.01959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.57909 $ & $  -0.01724 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.91182 $ & $  -0.00903 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.71361 $ & $   0.02403 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.41639 $ & $  -0.01468 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.84502 $ & $   0.00627 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.67936 $ & $   0.00257 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.61556 $ & $  -0.00820 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.91606 $ & $  -0.01548 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.74989 $ & $  -0.01333 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.68289 $ & $   0.01041 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.27206 $ & $  -0.02095 $ & $   0.01127 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.45027 $ & $   0.00484 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.58465 $ & $   0.01141 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.64930 $ & $   0.00483 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.51816 $ & $  -0.00289 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.51564 $ & $  -0.00748 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.71685 $ & $  -0.00670 $ & $   0.01146 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.41971 $ & $  -0.00295 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.84831 $ & $   0.01277 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.58309 $ & $  -0.00431 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.74942 $ & $  -0.01486 $ & $   0.01313 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.91562 $ & $   0.01953 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.78472 $ & $   0.00773 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.61890 $ & $   0.00212 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.68621 $ & $   0.00691 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.27534 $ & $  -0.01169 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.75351 $ & $  -0.00666 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.45360 $ & $  -0.00990 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.58798 $ & $  -0.00115 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.65263 $ & $   0.00464 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.52150 $ & $   0.00089 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.72011 $ & $  -0.00323 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.51894 $ & $  -0.01838 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.35582 $ & $   0.00203 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.58641 $ & $  -0.01104 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.75279 $ & $  -0.00553 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.85200 $ & $   0.00603 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.91911 $ & $  -0.00124 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.41221 $ & $   0.00604 $ & $   0.01346 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.78831 $ & $   0.00425 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.62224 $ & $   0.00619 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.68949 $ & $   0.01421 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.42419 $ & $  -0.00589 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.51182 $ & $   0.03764 $ & $   0.01310 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.27865 $ & $  -0.00344 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.75683 $ & $   0.01872 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.45809 $ & $  -0.01116 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.52518 $ & $   0.00056 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.35924 $ & $   0.01504 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.59278 $ & $  -0.01752 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.85530 $ & $   0.01651 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.75621 $ & $   0.02107 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.29282 $ & $   0.00029 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.72443 $ & $  -0.00036 $ & $   0.01091 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.92270 $ & $  -0.00347 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.65742 $ & $   0.00605 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.79160 $ & $  -0.01263 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.59073 $ & $  -0.00580 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.42751 $ & $   0.00300 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.28195 $ & $   0.01461 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.42557 $ & $  -0.00238 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.62696 $ & $   0.00151 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.69402 $ & $   0.00913 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.76113 $ & $  -0.00939 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.46142 $ & $   0.00217 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.36258 $ & $   0.02686 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.55798 $ & $   0.00291 $ & $   0.00984 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.59611 $ & $   0.01641 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.85867 $ & $  -0.00877 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.75960 $ & $   0.01104 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.52951 $ & $  -0.00293 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.66074 $ & $   0.00180 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.92621 $ & $   0.01490 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.72800 $ & $   0.01285 $ & $   0.01094 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.59406 $ & $  -0.01728 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.28526 $ & $   0.01635 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.43119 $ & $   0.01082 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.79587 $ & $   0.00581 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.42891 $ & $   0.00488 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.69732 $ & $   0.01445 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.63031 $ & $  -0.00357 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.76444 $ & $   0.00444 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.46507 $ & $   0.00158 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.59951 $ & $   0.00278 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.86205 $ & $   0.00273 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.76299 $ & $  -0.00990 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.53287 $ & $  -0.00461 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.73125 $ & $   0.03041 $ & $   0.01162 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.36709 $ & $   0.00189 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.28858 $ & $   0.00172 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.79913 $ & $  -0.00254 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.66507 $ & $  -0.01532 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.59806 $ & $  -0.00892 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.70060 $ & $  -0.00005 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.63365 $ & $   0.01011 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.76802 $ & $   0.01050 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.43594 $ & $  -0.01214 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.43360 $ & $   0.00123 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.86533 $ & $  -0.01071 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.53623 $ & $   0.00235 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.73451 $ & $   0.03451 $ & $   0.01123 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.53350 $ & $  -0.01351 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.37042 $ & $  -0.01025 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.46956 $ & $  -0.00395 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.29188 $ & $  -0.01969 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.30360 $ & $  -0.00810 $ & $   0.01276 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.60400 $ & $   0.00952 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.80239 $ & $  -0.00137 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.66840 $ & $   0.00213 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.60139 $ & $  -0.02388 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.76807 $ & $  -0.00044 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.43927 $ & $   0.00018 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.70478 $ & $  -0.00583 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.43697 $ & $  -0.00561 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.63817 $ & $  -0.01730 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.77237 $ & $   0.00043 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.73775 $ & $  -0.01116 $ & $   0.01070 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.86896 $ & $   0.00601 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.47290 $ & $  -0.02143 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.30689 $ & $   0.02078 $ & $   0.01115 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.60736 $ & $  -0.00838 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.37414 $ & $   0.00821 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.53762 $ & $  -0.00956 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.54071 $ & $  -0.01357 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.77139 $ & $  -0.01076 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.60540 $ & $  -0.01509 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.67268 $ & $   0.00788 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.57092 $ & $  -0.01968 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.44265 $ & $  -0.00567 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.80714 $ & $  -0.00455 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.70807 $ & $   0.01218 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.43147 $ & $   0.00893 $ & $   0.01166 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.64151 $ & $   0.00645 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.77571 $ & $   0.00445 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.87222 $ & $   0.00670 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.47624 $ & $   0.00305 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.29844 $ & $   0.01023 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.44144 $ & $   0.00334 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.74191 $ & $   0.01216 $ & $   0.00991 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.31049 $ & $  -0.00286 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.61100 $ & $   0.01452 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.54121 $ & $   0.00198 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.54436 $ & $   0.00191 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.77496 $ & $   0.00592 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.37859 $ & $   0.00816 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.60906 $ & $   0.01296 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.81041 $ & $   0.02416 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.67634 $ & $   0.01123 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.57438 $ & $   0.01184 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.71166 $ & $  -0.00157 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.77903 $ & $  -0.00492 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.64517 $ & $   0.00668 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.87561 $ & $  -0.00018 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.44730 $ & $  -0.00504 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.30172 $ & $  -0.01992 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.44508 $ & $   0.01079 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.74549 $ & $  -0.00122 $ & $   0.01113 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.34623 $ & $   0.02855 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.54773 $ & $   0.00152 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.31477 $ & $   0.00180 $ & $   0.01072 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.48095 $ & $   0.02545 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.77838 $ & $  -0.00045 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.38194 $ & $   0.01740 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.81369 $ & $  -0.00957 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.61545 $ & $  -0.00346 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.61311 $ & $  -0.00215 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.68064 $ & $   0.01667 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.87890 $ & $  -0.00257 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.71586 $ & $  -0.00936 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.30504 $ & $   0.01397 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.78333 $ & $  -0.00277 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.45099 $ & $   0.01420 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.74872 $ & $  -0.00935 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.64964 $ & $   0.00147 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.34973 $ & $   0.00100 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.54837 $ & $  -0.00009 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.31805 $ & $  -0.00174 $ & $   0.01086 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.38525 $ & $  -0.02419 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.44957 $ & $  -0.00892 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.48459 $ & $   0.01806 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.58093 $ & $   0.00299 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.61893 $ & $   0.00654 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.61645 $ & $  -0.00123 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.55235 $ & $  -0.01263 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.81794 $ & $  -0.02148 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.88217 $ & $  -0.00950 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.68395 $ & $  -0.00104 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.71915 $ & $  -0.00988 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.30836 $ & $   0.00235 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.45432 $ & $  -0.01217 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.75197 $ & $  -0.00311 $ & $   0.01179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.78699 $ & $   0.00334 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.65300 $ & $  -0.00250 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.35308 $ & $   0.01370 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.32133 $ & $   0.00951 $ & $   0.01104 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.45290 $ & $  -0.00956 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.48795 $ & $  -0.00646 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.44429 $ & $   0.01438 $ & $   0.01016 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.62226 $ & $   0.00356 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.55232 $ & $   0.01982 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.58452 $ & $  -0.00901 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.55569 $ & $  -0.00882 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.38968 $ & $   0.01075 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.82123 $ & $   0.00104 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.72243 $ & $  -0.01793 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.62045 $ & $   0.01219 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.88591 $ & $   0.00044 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.31167 $ & $   0.01233 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.75523 $ & $   0.00348 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.79031 $ & $   0.01511 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.68831 $ & $   0.00092 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.65634 $ & $   0.00744 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.45886 $ & $  -0.01098 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.44756 $ & $   0.01911 $ & $   0.01720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.55560 $ & $   0.01343 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.35751 $ & $  -0.00533 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.58785 $ & $   0.02727 $ & $   0.01016 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.32557 $ & $  -0.03349 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.55903 $ & $   0.00099 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.45735 $ & $   0.00492 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.39331 $ & $   0.00950 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.82485 $ & $   0.00368 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.49252 $ & $  -0.01230 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.62667 $ & $   0.00539 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.62378 $ & $   0.01249 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.72586 $ & $   0.01519 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.88927 $ & $   0.00079 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.31498 $ & $  -0.00138 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.69163 $ & $   0.00162 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.75941 $ & $  -0.01404 $ & $   0.01036 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.46219 $ & $  -0.00923 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.79465 $ & $   0.00096 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.66077 $ & $   0.02225 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.59115 $ & $  -0.00645 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.36084 $ & $  -0.00315 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.32917 $ & $  -0.03099 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.46069 $ & $   0.00389 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.55986 $ & $   0.02379 $ & $   0.01205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.39660 $ & $  -0.00766 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.49584 $ & $   0.00349 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.63032 $ & $   0.00446 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.89276 $ & $   0.00084 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.56373 $ & $  -0.00317 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.62808 $ & $  -0.00128 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.82939 $ & $  -0.00010 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.73040 $ & $   0.00305 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.46553 $ & $  -0.00582 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.79797 $ & $   0.00340 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.76300 $ & $   0.01138 $ & $   0.01102 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.59444 $ & $  -0.00666 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.66445 $ & $  -0.00095 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.36447 $ & $  -0.00617 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.33246 $ & $  -0.01832 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.56310 $ & $   0.02976 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.49918 $ & $   0.01815 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.32148 $ & $  -0.01496 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.63364 $ & $   0.00070 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.89607 $ & $  -0.00567 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.56707 $ & $  -0.00891 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.63139 $ & $  -0.00117 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.83269 $ & $  -0.01045 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.40125 $ & $  -0.00975 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.73371 $ & $  -0.01469 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.46558 $ & $  -0.01067 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.83030 $ & $   0.01658 $ & $   0.01523 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.76625 $ & $   0.00691 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.80127 $ & $  -0.01207 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.59774 $ & $   0.02382 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.60081 $ & $   0.01673 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.66793 $ & $  -0.00342 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.47027 $ & $  -0.01857 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.32471 $ & $  -0.00782 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.56705 $ & $  -0.00924 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.89946 $ & $   0.00359 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.36890 $ & $  -0.00854 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.57040 $ & $  -0.00072 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.83596 $ & $   0.00170 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.40456 $ & $  -0.03134 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.73700 $ & $   0.01187 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.46889 $ & $   0.00877 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.50395 $ & $  -0.01018 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.63815 $ & $   0.02352 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.83354 $ & $   0.03010 $ & $   0.01928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.76950 $ & $   0.02315 $ & $   0.01172 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.63541 $ & $  -0.01969 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.60131 $ & $  -0.00685 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.60452 $ & $   0.00356 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.80588 $ & $  -0.01030 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.47362 $ & $   0.00213 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.32800 $ & $   0.00565 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.57034 $ & $   0.02286 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.37225 $ & $   0.00664 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.34019 $ & $   0.01350 $ & $   0.01011 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.90312 $ & $  -0.00731 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.40791 $ & $  -0.00629 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.74029 $ & $  -0.00922 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.50728 $ & $  -0.00453 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.64148 $ & $   0.00632 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.77274 $ & $  -0.00775 $ & $   0.01058 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.63873 $ & $  -0.00705 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.57476 $ & $  -0.00218 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.84028 $ & $   0.01498 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.60453 $ & $  -0.01134 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.47358 $ & $  -0.00550 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.60781 $ & $  -0.00295 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.47698 $ & $  -0.00015 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.80938 $ & $   0.01241 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.33129 $ & $  -0.00076 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.67582 $ & $   0.01124 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.34347 $ & $  -0.01228 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.37559 $ & $   0.00525 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.27650 $ & $   0.00449 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.90654 $ & $   0.01920 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.57428 $ & $  -0.00958 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.51063 $ & $  -0.01498 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.64481 $ & $  -0.01745 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.57812 $ & $  -0.00700 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.74448 $ & $  -0.00833 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.60772 $ & $  -0.02386 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.84389 $ & $   0.00400 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.64274 $ & $  -0.00359 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.80911 $ & $   0.00210 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.77707 $ & $  -0.01415 $ & $   0.01120 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.47691 $ & $   0.00191 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.41278 $ & $   0.01827 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.81270 $ & $  -0.00622 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.33462 $ & $  -0.01395 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.61208 $ & $   0.01517 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.28005 $ & $   0.00903 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.90989 $ & $   0.00113 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.48146 $ & $   0.00245 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.57787 $ & $  -0.00260 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.38001 $ & $   0.00112 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.58177 $ & $   0.00091 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.61099 $ & $   0.00368 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.84717 $ & $   0.01961 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.74807 $ & $  -0.00444 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.51512 $ & $  -0.00034 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.64639 $ & $  -0.01235 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.41610 $ & $   0.00318 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.81272 $ & $  -0.01884 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.64960 $ & $   0.00039 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.33794 $ & $   0.01652 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.61537 $ & $  -0.00521 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.48132 $ & $  -0.00545 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.28338 $ & $   0.01794 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.91322 $ & $   0.01624 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.81702 $ & $  -0.00547 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.48480 $ & $  -0.00164 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.84663 $ & $  -0.02058 $ & $   0.01481 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.38367 $ & $   0.00038 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.61426 $ & $  -0.01813 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.75136 $ & $   0.01938 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.51848 $ & $  -0.01230 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.41941 $ & $  -0.00182 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.78396 $ & $   0.00727 $ & $   0.01100 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.81615 $ & $   0.00353 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.65293 $ & $   0.01102 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.34123 $ & $   0.00584 $ & $   0.01023 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.58620 $ & $   0.01473 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.65038 $ & $  -0.01866 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.85184 $ & $   0.01033 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.61897 $ & $  -0.02652 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.48499 $ & $   0.01298 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.82035 $ & $   0.00077 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.91658 $ & $  -0.00420 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.48847 $ & $   0.01092 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.35478 $ & $  -0.00724 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.38702 $ & $  -0.00494 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.28791 $ & $  -0.01083 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.68736 $ & $   0.01038 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.61781 $ & $  -0.00684 $ & $   0.01013 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.78722 $ & $  -0.00942 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.52213 $ & $   0.00379 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.65626 $ & $   0.00342 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.81956 $ & $   0.00987 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.34445 $ & $   0.00304 $ & $   0.01167 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.75557 $ & $  -0.01407 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.58955 $ & $  -0.01545 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.65371 $ & $   0.01041 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.85514 $ & $  -0.00725 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.42365 $ & $  -0.00189 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.82399 $ & $   0.01347 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.92034 $ & $   0.00276 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.62337 $ & $  -0.00101 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.29124 $ & $   0.01389 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.48953 $ & $  -0.00223 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.62106 $ & $  -0.00211 $ & $   0.01065 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.49284 $ & $  -0.01127 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.79051 $ & $  -0.01842 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.35914 $ & $  -0.00808 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.34769 $ & $  -0.00357 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.39150 $ & $  -0.01681 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.75888 $ & $  -0.00993 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.82304 $ & $  -0.00015 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.59291 $ & $  -0.00182 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.85842 $ & $   0.00172 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.42696 $ & $   0.00317 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.65771 $ & $  -0.00993 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.52669 $ & $   0.00455 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.66086 $ & $   0.01461 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.62664 $ & $  -0.00024 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.49286 $ & $   0.02817 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.82832 $ & $   0.00860 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.29490 $ & $  -0.00172 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.62436 $ & $   0.01327 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.49617 $ & $  -0.00082 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.36241 $ & $   0.01649 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.35097 $ & $  -0.00718 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.76217 $ & $   0.02270 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.39484 $ & $   0.00162 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.79483 $ & $   0.01571 $ & $   0.01016 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.43058 $ & $  -0.02266 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.66106 $ & $   0.00939 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.53004 $ & $   0.00704 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.66420 $ & $   0.00374 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.76069 $ & $   0.00494 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.82782 $ & $   0.01018 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.59750 $ & $  -0.01281 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.86310 $ & $   0.00478 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.62992 $ & $  -0.01421 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.83165 $ & $  -0.00178 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.62763 $ & $  -0.00675 $ & $   0.01121 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.49949 $ & $   0.00113 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.53198 $ & $  -0.00460 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.35430 $ & $  -0.02837 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.36602 $ & $  -0.01441 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.39819 $ & $   0.00208 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.49743 $ & $   0.00760 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.29918 $ & $  -0.00906 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.79839 $ & $   0.00429 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.53340 $ & $  -0.00537 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.76671 $ & $   0.02031 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.86294 $ & $  -0.00634 $ & $   0.02289 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.66786 $ & $  -0.00158 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.83122 $ & $  -0.00355 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.43481 $ & $   0.01216 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.86641 $ & $   0.00502 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.60114 $ & $   0.00510 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.76443 $ & $   0.00139 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.66536 $ & $   0.00106 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.83496 $ & $   0.00397 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.63090 $ & $   0.00676 $ & $   0.01086 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.63426 $ & $   0.00011 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.53530 $ & $   0.01763 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.35762 $ & $   0.00608 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.30254 $ & $   0.00028 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.50091 $ & $   0.01280 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.50392 $ & $  -0.01430 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.80162 $ & $   0.00162 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.86609 $ & $   0.00631 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.77000 $ & $   0.00659 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.37076 $ & $  -0.02726 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.40286 $ & $  -0.00022 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.43811 $ & $  -0.00319 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.83464 $ & $  -0.01040 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.86970 $ & $  -0.01903 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.76774 $ & $  -0.00211 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.60449 $ & $  -0.00958 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.66869 $ & $   0.00531 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.53812 $ & $   0.00016 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.67231 $ & $  -0.02205 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.63448 $ & $  -0.02130 $ & $   0.01160 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.53860 $ & $  -0.00509 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.63788 $ & $   0.00262 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.36096 $ & $  -0.00740 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.83930 $ & $   0.00075 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.30587 $ & $   0.01420 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.80487 $ & $  -0.00600 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.50758 $ & $   0.00411 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.86959 $ & $  -0.01343 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.77343 $ & $   0.01168 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.37405 $ & $  -0.02209 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.40619 $ & $   0.00597 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.44139 $ & $  -0.00941 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.83805 $ & $   0.00813 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.50589 $ & $   0.00543 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.77122 $ & $   0.01355 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.67269 $ & $  -0.01164 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.63775 $ & $   0.02652 $ & $   0.01151 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.67564 $ & $   0.00133 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.54175 $ & $   0.01257 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.87415 $ & $   0.00357 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.60888 $ & $  -0.00714 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.64116 $ & $  -0.00699 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.36427 $ & $  -0.01214 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.44054 $ & $  -0.01056 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.84295 $ & $  -0.00122 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.80811 $ & $   0.00415 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.54287 $ & $  -0.00039 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.51090 $ & $  -0.00463 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.87287 $ & $  -0.00480 $ & $   0.01904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.37734 $ & $   0.00000 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.40954 $ & $   0.00319 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.31047 $ & $  -0.01379 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.84138 $ & $  -0.00417 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.50925 $ & $  -0.00129 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.77464 $ & $   0.00945 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.77764 $ & $   0.01719 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.64099 $ & $   0.00555 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.67603 $ & $   0.01438 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.67898 $ & $  -0.00666 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.44579 $ & $   0.00030 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.54505 $ & $  -0.00599 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.61223 $ & $  -0.00019 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.87763 $ & $   0.01345 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.36754 $ & $  -0.01085 $ & $   0.01075 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.84626 $ & $   0.01017 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.44401 $ & $   0.01798 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.54616 $ & $   0.00839 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.87611 $ & $  -0.00068 $ & $   0.01951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.64585 $ & $   0.00683 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.81240 $ & $   0.01170 $ & $   0.01011 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.51525 $ & $   0.00440 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.31411 $ & $  -0.00074 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.78094 $ & $   0.00673 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.38161 $ & $   0.02385 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.64424 $ & $   0.03068 $ & $   0.01220 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.41403 $ & $   0.01131 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.77848 $ & $   0.01283 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.61558 $ & $  -0.00017 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.44944 $ & $  -0.01132 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.37078 $ & $  -0.03238 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.51377 $ & $  -0.00517 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.68002 $ & $   0.00154 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.88123 $ & $  -0.00905 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.84637 $ & $  -0.00059 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.68326 $ & $  -0.00308 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.54946 $ & $   0.00260 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.54973 $ & $  -0.00468 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.87935 $ & $  -0.03821 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.64913 $ & $  -0.01516 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.44802 $ & $  -0.00788 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.85053 $ & $   0.00084 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.51858 $ & $   0.00593 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.81598 $ & $  -0.02010 $ & $   0.01116 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.31744 $ & $   0.00593 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.64751 $ & $  -0.00036 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.78455 $ & $  -0.00906 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.38526 $ & $   0.00900 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.41736 $ & $  -0.01500 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.78202 $ & $  -0.00412 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.37404 $ & $  -0.01178 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.45274 $ & $  -0.00529 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.51707 $ & $   0.00234 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.84968 $ & $   0.01565 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.68365 $ & $  -0.01873 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.68695 $ & $   0.00497 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.55303 $ & $   0.00204 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.88264 $ & $  -0.00234 $ & $   0.01245 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.88560 $ & $   0.00963 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.62030 $ & $   0.01146 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.65241 $ & $   0.00877 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.55343 $ & $  -0.00588 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.85385 $ & $   0.00338 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.45169 $ & $  -0.00145 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.61795 $ & $   0.01308 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.81923 $ & $  -0.00039 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.52192 $ & $  -0.01431 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.38862 $ & $   0.03280 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.78545 $ & $   0.00158 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.42101 $ & $   0.01539 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.37733 $ & $   0.02844 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.32200 $ & $  -0.00976 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.78880 $ & $  -0.00087 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.85300 $ & $   0.00367 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.45703 $ & $   0.01185 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.69030 $ & $   0.02481 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.55636 $ & $   0.00325 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.68764 $ & $  -0.00240 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.88885 $ & $   0.01051 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.62363 $ & $   0.00546 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.55671 $ & $   0.00560 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.52175 $ & $   0.00657 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.85715 $ & $  -0.00719 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.82248 $ & $  -0.02974 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.62145 $ & $  -0.03542 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.45566 $ & $  -0.02312 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.65711 $ & $   0.00204 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.38063 $ & $  -0.00146 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.32536 $ & $  -0.00038 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.78900 $ & $  -0.00042 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.52662 $ & $  -0.01174 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.79209 $ & $   0.00744 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.85645 $ & $   0.00107 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.39290 $ & $  -0.01424 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.46032 $ & $   0.02808 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.42560 $ & $  -0.01512 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.89214 $ & $  -0.00813 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.69101 $ & $  -0.01299 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.56033 $ & $   0.00753 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.52540 $ & $  -0.00184 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.82575 $ & $  -0.01603 $ & $   0.01096 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.69468 $ & $   0.01177 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.45902 $ & $   0.00115 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.56126 $ & $   0.01167 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.66041 $ & $  -0.00537 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.62548 $ & $   0.02646 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.86172 $ & $  -0.00681 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.38393 $ & $  -0.00019 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.32870 $ & $  -0.00647 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.52997 $ & $  -0.00818 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.79538 $ & $  -0.00752 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.79261 $ & $  -0.01636 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.39620 $ & $  -0.00613 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.85986 $ & $  -0.01740 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.42899 $ & $  -0.00144 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.69800 $ & $  -0.02076 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.89656 $ & $   0.00184 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.56429 $ & $   0.00683 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.66370 $ & $  -0.00885 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.56458 $ & $  -0.00561 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.62877 $ & $  -0.00616 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.86504 $ & $   0.01392 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.52994 $ & $  -0.01414 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.83028 $ & $  -0.01355 $ & $   0.01060 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.38724 $ & $  -0.01763 $ & $   0.01107 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.46305 $ & $   0.01649 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.53330 $ & $  -0.00353 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.79867 $ & $   0.00427 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.39946 $ & $   0.01561 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.79643 $ & $   0.01418 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.43231 $ & $   0.01080 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.33355 $ & $   0.00032 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.70134 $ & $   0.00765 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.46841 $ & $  -0.00885 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.56754 $ & $   0.01013 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.90018 $ & $  -0.00278 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.56791 $ & $   0.01021 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.86837 $ & $   0.02000 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.53328 $ & $  -0.00497 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.39047 $ & $   0.02289 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.46642 $ & $   0.00796 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.83384 $ & $  -0.00149 $ & $   0.01089 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.63277 $ & $  -0.00034 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.80228 $ & $  -0.00542 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.66821 $ & $  -0.01017 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.26046 $ & $  -0.04446 $ & $   0.01598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.79989 $ & $   0.01599 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.53765 $ & $   0.01033 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.33689 $ & $   0.00224 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.40422 $ & $   0.00162 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.57085 $ & $  -0.00846 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.47175 $ & $  -0.01228 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.43680 $ & $  -0.02866 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.90347 $ & $   0.01164 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.66745 $ & $  -0.00543 $ & $   0.01013 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.39372 $ & $   0.01501 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.70598 $ & $   0.02642 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.63640 $ & $  -0.02533 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.80558 $ & $   0.01891 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.67151 $ & $   0.00128 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.87274 $ & $  -0.00437 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.57264 $ & $  -0.02080 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.47072 $ & $  -0.00240 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.53784 $ & $  -0.00322 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.54100 $ & $  -0.00758 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.80342 $ & $   0.00229 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.34024 $ & $  -0.00919 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.40752 $ & $  -0.00094 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.47502 $ & $   0.01772 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.67077 $ & $  -0.01059 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.44047 $ & $  -0.00616 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.70936 $ & $   0.01897 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.90798 $ & $   0.01714 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.80887 $ & $   0.01208 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.87609 $ & $  -0.00458 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.57595 $ & $   0.01960 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.67511 $ & $   0.01816 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.47404 $ & $  -0.00546 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.54125 $ & $   0.02841 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.64040 $ & $  -0.00090 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.80705 $ & $   0.00882 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.54467 $ & $  -0.01604 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.41079 $ & $   0.00496 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.37595 $ & $   0.01397 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.44383 $ & $   0.00162 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.34479 $ & $   0.00448 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.40023 $ & $  -0.01277 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.47926 $ & $   0.02240 $ & $   0.00932 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.84389 $ & $   0.00494 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.71274 $ & $   0.02525 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.91127 $ & $  -0.00413 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.48038 $ & $  -0.00861 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.57957 $ & $   0.02684 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.81307 $ & $   0.00852 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.47806 $ & $   0.00770 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.81060 $ & $  -0.00863 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.67961 $ & $   0.01931 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.37973 $ & $  -0.00673 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.54909 $ & $   0.01355 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.54630 $ & $  -0.00708 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.40348 $ & $   0.00905 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.41515 $ & $  -0.00497 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.34813 $ & $   0.01092 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.48254 $ & $  -0.02596 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.91456 $ & $   0.00872 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.44819 $ & $   0.00285 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.84818 $ & $  -0.00795 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.71702 $ & $   0.00626 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.81636 $ & $   0.00794 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.48411 $ & $   0.01658 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.48138 $ & $  -0.00881 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.64762 $ & $   0.01685 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.58350 $ & $  -0.00307 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.68287 $ & $  -0.00642 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.58398 $ & $   0.00694 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.81450 $ & $   0.00564 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.38309 $ & $   0.00825 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.55248 $ & $   0.00711 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.40673 $ & $   0.01828 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.54966 $ & $  -0.00184 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.41847 $ & $  -0.00057 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.35183 $ & $  -0.01140 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.48613 $ & $   0.01141 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.24133 $ & $  -0.04938 $ & $   0.01905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.45152 $ & $  -0.00101 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.72039 $ & $  -0.00028 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.85175 $ & $   0.00271 $ & $   0.00994 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.48744 $ & $  -0.01006 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.27756 $ & $   0.00683 $ & $   0.01103 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.81995 $ & $  -0.01383 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.65096 $ & $  -0.00199 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.58681 $ & $   0.00955 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.91928 $ & $  -0.00925 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.68613 $ & $   0.01459 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.58729 $ & $  -0.00640 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.48538 $ & $  -0.00635 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.40998 $ & $   0.00588 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.81817 $ & $   0.01086 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.42205 $ & $  -0.00141 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.38769 $ & $  -0.00185 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.45485 $ & $   0.00100 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.55409 $ & $  -0.01184 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.49038 $ & $  -0.00590 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.35659 $ & $   0.00048 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.28083 $ & $   0.00612 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.72410 $ & $  -0.00888 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.59011 $ & $  -0.01040 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.92259 $ & $   0.01732 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.59062 $ & $   0.00301 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.85318 $ & $  -0.03564 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.82415 $ & $   0.00007 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.48903 $ & $  -0.00022 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.49197 $ & $   0.00151 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.65527 $ & $  -0.00442 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.82178 $ & $  -0.00732 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.69069 $ & $   0.00699 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.39101 $ & $  -0.00879 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.55743 $ & $  -0.00165 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.42646 $ & $   0.00205 $ & $   0.01065 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.49365 $ & $   0.02947 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.85839 $ & $   0.02244 $ & $   0.01094 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.28412 $ & $  -0.00042 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.35992 $ & $  -0.01261 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.92589 $ & $   0.00035 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.45959 $ & $  -0.00530 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.82745 $ & $   0.00001 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.72841 $ & $   0.00984 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.41654 $ & $   0.00092 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.85677 $ & $   0.00935 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.49529 $ & $  -0.00262 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.65858 $ & $  -0.00276 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.59472 $ & $  -0.00791 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.82523 $ & $   0.00806 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.25092 $ & $  -0.02723 $ & $   0.01811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.59498 $ & $   0.00981 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.49300 $ & $   0.00638 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.69430 $ & $   0.01503 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.39437 $ & $  -0.01337 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.42975 $ & $   0.01586 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.49694 $ & $   0.00951 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.86165 $ & $   0.01018 $ & $   0.00995 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.28739 $ & $   0.00264 $ & $   0.01109 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.36326 $ & $   0.00668 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.46294 $ & $  -0.01944 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.56227 $ & $  -0.00334 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.83074 $ & $  -0.01567 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.86001 $ & $   0.00911 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.41983 $ & $  -0.01882 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.73178 $ & $  -0.01453 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.59801 $ & $   0.00170 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.93046 $ & $  -0.01178 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.25415 $ & $   0.00644 $ & $   0.01348 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.49913 $ & $  -0.00812 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.49633 $ & $  -0.01069 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.82871 $ & $   0.00642 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.66255 $ & $   0.00349 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.69757 $ & $  -0.00218 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.59864 $ & $  -0.01434 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.43303 $ & $  -0.00698 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.59658 $ & $   0.00572 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.29065 $ & $  -0.01373 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.50121 $ & $   0.00740 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.39921 $ & $   0.00642 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.46627 $ & $   0.01730 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.86587 $ & $  -0.00973 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.83403 $ & $  -0.00774 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.86325 $ & $   0.01209 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.42313 $ & $  -0.00137 $ & $   0.01050 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.56598 $ & $   0.00808 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.36776 $ & $   0.00488 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.73511 $ & $   0.01468 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.25739 $ & $  -0.00641 $ & $   0.01779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.93378 $ & $   0.00586 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.60163 $ & $   0.00761 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.66589 $ & $  -0.00209 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.60194 $ & $  -0.00536 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.83261 $ & $   0.00760 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.50033 $ & $   0.01058 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.50352 $ & $   0.00120 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.70188 $ & $   0.00333 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.59993 $ & $   0.00159 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.29395 $ & $   0.00594 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.43729 $ & $  -0.02303 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.40256 $ & $  -0.00238 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.50481 $ & $  -0.00994 $ & $   0.00939 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.86946 $ & $  -0.00131 $ & $   0.01104 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.42635 $ & $   0.02319 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.83763 $ & $  -0.00254 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.86683 $ & $  -0.00028 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.37142 $ & $   0.01646 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.47057 $ & $   0.00508 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.93740 $ & $   0.01213 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.73949 $ & $  -0.01172 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.57069 $ & $   0.01993 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.50365 $ & $  -0.00407 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.83604 $ & $   0.00106 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.66989 $ & $  -0.00533 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.90319 $ & $   0.00851 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.50686 $ & $   0.01796 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.70517 $ & $  -0.00059 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.29722 $ & $  -0.00170 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.60624 $ & $   0.00944 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.60648 $ & $   0.01144 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.40590 $ & $  -0.01418 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.50811 $ & $   0.01404 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.44108 $ & $  -0.01861 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.87270 $ & $   0.01519 $ & $   0.01035 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.42966 $ & $   0.02176 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.87008 $ & $  -0.01652 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.84092 $ & $   0.00231 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.37478 $ & $   0.00005 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.47394 $ & $  -0.00304 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.57402 $ & $  -0.00153 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.74315 $ & $   0.01852 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.83955 $ & $  -0.00150 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.70841 $ & $  -0.00630 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.51019 $ & $   0.00326 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.67354 $ & $   0.01095 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.30048 $ & $   0.01838 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.60953 $ & $   0.01742 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.90692 $ & $  -0.00528 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.60984 $ & $   0.00269 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.94226 $ & $  -0.00975 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.50819 $ & $  -0.00434 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.44442 $ & $  -0.00416 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.87595 $ & $   0.00705 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.43297 $ & $   0.02294 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.87333 $ & $  -0.00472 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.84420 $ & $   0.00226 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.26700 $ & $   0.02937 $ & $   0.01535 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.41022 $ & $   0.00317 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.51234 $ & $  -0.01297 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.47758 $ & $   0.00015 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.74652 $ & $  -0.01753 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.37951 $ & $  -0.00721 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.30378 $ & $  -0.00175 $ & $   0.01005 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.61280 $ & $  -0.01175 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.84314 $ & $  -0.01046 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.61316 $ & $   0.00972 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.91055 $ & $  -0.00179 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.94557 $ & $  -0.00318 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.67755 $ & $  -0.00373 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.51152 $ & $   0.00776 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.51452 $ & $   0.00673 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.57872 $ & $   0.01224 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.87920 $ & $  -0.00838 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.71320 $ & $   0.00565 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.43630 $ & $  -0.00172 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.87660 $ & $  -0.00051 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.84750 $ & $  -0.01667 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.41354 $ & $   0.01194 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.51562 $ & $  -0.01126 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.44866 $ & $   0.02650 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.30703 $ & $   0.00123 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.38286 $ & $  -0.00498 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.48215 $ & $   0.03428 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.84661 $ & $   0.01392 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.91401 $ & $  -0.01474 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.68090 $ & $  -0.01072 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.75091 $ & $   0.01676 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.58204 $ & $   0.01332 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.71647 $ & $   0.02086 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.51822 $ & $  -0.00831 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.61738 $ & $   0.00382 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.87986 $ & $   0.00039 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.51553 $ & $  -0.00282 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.61779 $ & $  -0.00064 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.51890 $ & $  -0.01646 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.45192 $ & $  -0.01236 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.88348 $ & $  -0.01429 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.41718 $ & $  -0.00619 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.85177 $ & $   0.00994 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.31033 $ & $   0.01374 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.38622 $ & $   0.01842 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.48547 $ & $   0.00597 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.91742 $ & $   0.01160 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.75429 $ & $   0.00334 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.85060 $ & $   0.00288 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.71972 $ & $   0.00637 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.44287 $ & $   0.00352 $ & $   0.00985 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.52160 $ & $   0.01889 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.68489 $ & $  -0.00693 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.51886 $ & $   0.00087 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.62097 $ & $   0.00923 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.88343 $ & $  -0.01249 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.62112 $ & $   0.02029 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.45518 $ & $  -0.00722 $ & $   0.00970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.88721 $ & $   0.01006 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.58706 $ & $   0.00368 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.85538 $ & $  -0.00887 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.52343 $ & $  -0.01463 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.31364 $ & $  -0.00531 $ & $   0.01214 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.42158 $ & $  -0.00425 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.48879 $ & $   0.00678 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.54736 $ & $  -0.00788 $ & $   0.01844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.75762 $ & $   0.00398 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.85403 $ & $  -0.00683 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.27980 $ & $  -0.01428 $ & $   0.01755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.44613 $ & $  -0.00481 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.62426 $ & $  -0.00437 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.39103 $ & $   0.00104 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.88667 $ & $   0.01654 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.62445 $ & $   0.00653 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.72396 $ & $  -0.00013 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.52285 $ & $   0.02178 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.92238 $ & $  -0.00694 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.89048 $ & $  -0.00321 $ & $   0.01071 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.52620 $ & $  -0.00371 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.59042 $ & $  -0.00438 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.85867 $ & $  -0.00852 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.52670 $ & $  -0.00681 $ & $   0.01018 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.31690 $ & $   0.00103 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.45985 $ & $  -0.02048 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.42488 $ & $   0.01036 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.28302 $ & $   0.00134 $ & $   0.01373 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.85753 $ & $   0.00243 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.44943 $ & $   0.00743 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.49325 $ & $  -0.00293 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.88993 $ & $  -0.01763 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.39435 $ & $   0.00293 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.72722 $ & $  -0.00481 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.76235 $ & $  -0.01397 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.89372 $ & $  -0.02740 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.52647 $ & $   0.02246 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.62857 $ & $   0.00445 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.52955 $ & $  -0.01243 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.62883 $ & $  -0.01982 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.52998 $ & $   0.01569 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.32021 $ & $   0.01630 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.46313 $ & $  -0.02764 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.42818 $ & $  -0.00852 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.86288 $ & $   0.00857 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.59511 $ & $   0.00524 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.45272 $ & $   0.00103 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.86105 $ & $   0.01664 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.89316 $ & $  -0.02795 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.39766 $ & $  -0.01685 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.49695 $ & $   0.00792 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.76568 $ & $  -0.00559 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.89699 $ & $   0.00787 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.73082 $ & $  -0.00116 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.25563 $ & $   0.00001 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.63186 $ & $   0.01384 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.53286 $ & $   0.00890 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.63216 $ & $   0.00814 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.32348 $ & $   0.01258 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.53050 $ & $  -0.00915 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.46642 $ & $   0.00073 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.86616 $ & $   0.01373 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.53421 $ & $   0.00227 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.59844 $ & $  -0.00647 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.43255 $ & $  -0.00978 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.45605 $ & $   0.00711 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.89640 $ & $   0.00925 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.86457 $ & $  -0.00562 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.50030 $ & $   0.00604 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.76905 $ & $  -0.00086 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.25893 $ & $   0.01121 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.63517 $ & $   0.00327 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.40211 $ & $  -0.00655 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.32672 $ & $   0.01647 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.63581 $ & $  -0.00210 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.53381 $ & $  -0.00299 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.73504 $ & $   0.00129 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.90145 $ & $  -0.00166 $ & $   0.01205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.86945 $ & $  -0.00224 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.53748 $ & $  -0.00619 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.53771 $ & $   0.00117 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.80015 $ & $  -0.00053 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.56112 $ & $  -0.02212 $ & $   0.01435 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.45935 $ & $   0.00096 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.43617 $ & $  -0.00957 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.89994 $ & $  -0.00510 $ & $   0.01165 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.60304 $ & $   0.00048 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.86849 $ & $   0.01805 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.26222 $ & $  -0.01891 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.40546 $ & $   0.00806 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.50477 $ & $  -0.01462 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.63602 $ & $   0.01269 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.33000 $ & $  -0.01270 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.73834 $ & $   0.00598 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.77337 $ & $  -0.00355 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.53779 $ & $  -0.00367 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.63993 $ & $   0.00927 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.80343 $ & $  -0.00623 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.64016 $ & $   0.02602 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.54106 $ & $   0.01336 $ & $   0.01099 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.54108 $ & $  -0.01435 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.47407 $ & $   0.00557 $ & $   0.00992 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.46265 $ & $   0.02705 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.47149 $ & $   0.00710 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.43948 $ & $  -0.00372 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.87397 $ & $  -0.00150 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.90314 $ & $  -0.01286 $ & $   0.01092 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.87184 $ & $   0.00965 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.26551 $ & $   0.00780 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.60671 $ & $  -0.00549 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.50811 $ & $  -0.00451 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.33325 $ & $   0.00174 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.63938 $ & $   0.00384 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.40910 $ & $   0.00420 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.74161 $ & $  -0.00028 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.90845 $ & $   0.00550 $ & $   0.01348 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.54112 $ & $  -0.01094 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.64322 $ & $  -0.01475 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.80670 $ & $  -0.01636 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.64349 $ & $  -0.03321 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.54445 $ & $  -0.00038 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.56792 $ & $  -0.00852 $ & $   0.01861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.46597 $ & $   0.00331 $ & $   0.01260 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.47766 $ & $  -0.00828 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.90635 $ & $   0.00712 $ & $   0.01234 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.87727 $ & $   0.00939 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.47518 $ & $   0.01366 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.54527 $ & $  -0.00277 $ & $   0.01148 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.44373 $ & $   0.00897 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.26882 $ & $   0.00709 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.87535 $ & $  -0.02164 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.33647 $ & $   0.00349 $ & $   0.01026 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.51148 $ & $  -0.00261 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.61104 $ & $  -0.01105 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.64335 $ & $   0.00750 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.91170 $ & $   0.00699 $ & $   0.01255 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.78055 $ & $   0.01289 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.64649 $ & $   0.02088 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.81007 $ & $   0.00777 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.74596 $ & $   0.01676 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.64689 $ & $  -0.01767 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.57119 $ & $   0.01755 $ & $   0.01831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.46923 $ & $  -0.00206 $ & $   0.01209 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.41384 $ & $   0.01028 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.90957 $ & $  -0.02855 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.88055 $ & $  -0.00628 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.54541 $ & $   0.00275 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.54854 $ & $  -0.00843 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.54894 $ & $   0.01413 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.48195 $ & $   0.01671 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.27212 $ & $  -0.02552 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.44703 $ & $  -0.00700 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.87873 $ & $  -0.01601 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.33975 $ & $  -0.00607 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.47986 $ & $   0.00861 $ & $   0.01070 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.61437 $ & $   0.00043 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.30551 $ & $   0.01699 $ & $   0.01453 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.64665 $ & $   0.00527 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.91497 $ & $   0.03150 $ & $   0.01199 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.81338 $ & $  -0.01108 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.57442 $ & $   0.01989 $ & $   0.01814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.47250 $ & $  -0.01295 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.41717 $ & $   0.00281 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.74955 $ & $  -0.00533 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.51645 $ & $  -0.00320 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.54875 $ & $  -0.00039 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.78491 $ & $  -0.01340 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.65083 $ & $   0.01527 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.55183 $ & $   0.01701 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.65117 $ & $  -0.00643 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.48525 $ & $  -0.01870 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.55234 $ & $   0.01130 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.88473 $ & $   0.01085 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.27543 $ & $  -0.01395 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.45037 $ & $  -0.01254 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.34301 $ & $  -0.01476 $ & $   0.01139 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.88245 $ & $  -0.01580 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.48310 $ & $  -0.01775 $ & $   0.01040 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.30876 $ & $  -0.02762 $ & $   0.01347 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.57766 $ & $   0.00508 $ & $   0.01741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.65060 $ & $   0.00166 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.47580 $ & $  -0.01739 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.75281 $ & $   0.00791 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.81701 $ & $  -0.00594 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.42051 $ & $   0.01537 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.61877 $ & $   0.00653 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.51986 $ & $  -0.01317 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.91931 $ & $   0.02013 $ & $   0.01337 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.65410 $ & $   0.00465 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.78823 $ & $  -0.00437 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.48855 $ & $  -0.00662 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.55273 $ & $  -0.00064 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.88801 $ & $   0.01235 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.27875 $ & $   0.00023 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.55599 $ & $   0.01140 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.55604 $ & $   0.02526 $ & $   0.01218 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.34626 $ & $  -0.01005 $ & $   0.01105 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.88624 $ & $   0.00021 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.45494 $ & $   0.01227 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.58091 $ & $   0.01609 $ & $   0.01840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.48774 $ & $  -0.01973 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.47910 $ & $   0.00430 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.62209 $ & $   0.00800 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.82040 $ & $   0.02240 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.65422 $ & $  -0.01602 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.52318 $ & $  -0.01170 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.79160 $ & $   0.00849 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.92287 $ & $  -0.01640 $ & $   0.01349 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.65769 $ & $   0.02005 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.55607 $ & $  -0.01182 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.28206 $ & $   0.00106 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.75729 $ & $  -0.00787 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.42499 $ & $  -0.00468 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.89161 $ & $  -0.01134 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.34950 $ & $   0.01547 $ & $   0.01320 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.55962 $ & $   0.02357 $ & $   0.01146 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.49285 $ & $   0.02097 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.88966 $ & $   0.00412 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.45825 $ & $  -0.01002 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.56049 $ & $  -0.00416 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.58415 $ & $   0.01080 $ & $   0.01805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.49098 $ & $  -0.00597 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.48243 $ & $   0.00114 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.82375 $ & $   0.00015 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.92611 $ & $   0.01945 $ & $   0.01297 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.65818 $ & $  -0.00005 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.76054 $ & $  -0.00639 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.28536 $ & $  -0.00193 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.89488 $ & $   0.00179 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.52758 $ & $  -0.00283 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.62681 $ & $   0.00055 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.79593 $ & $   0.01202 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.42865 $ & $  -0.00005 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.56289 $ & $   0.02903 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.66203 $ & $  -0.00428 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.56006 $ & $   0.01116 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.49643 $ & $  -0.01127 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.46156 $ & $   0.00383 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.89313 $ & $   0.01289 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.56387 $ & $   0.01098 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.58740 $ & $   0.00620 $ & $   0.01746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.48575 $ & $  -0.00392 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.82703 $ & $   0.00564 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.92936 $ & $   0.01244 $ & $   0.01269 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.66147 $ & $   0.00100 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.76378 $ & $  -0.00158 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.28866 $ & $   0.01081 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.53090 $ & $   0.00105 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.63014 $ & $   0.01935 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.43198 $ & $   0.02960 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.66530 $ & $  -0.00172 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.49623 $ & $  -0.00755 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.79963 $ & $   0.00852 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.56370 $ & $   0.01740 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.89909 $ & $   0.01356 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.49973 $ & $  -0.01462 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.56711 $ & $  -0.00557 $ & $   0.01157 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.89667 $ & $   0.00463 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.56725 $ & $  -0.00383 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.59064 $ & $  -0.00403 $ & $   0.01832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.48903 $ & $   0.00513 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.83038 $ & $   0.00274 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.46598 $ & $  -0.00406 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.93261 $ & $   0.03083 $ & $   0.01391 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.29197 $ & $  -0.01908 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.66541 $ & $   0.02107 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.49947 $ & $  -0.02046 $ & $   0.00991 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.66857 $ & $   0.00455 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.53455 $ & $  -0.00193 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.80298 $ & $  -0.00768 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.90237 $ & $   0.00962 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.76852 $ & $  -0.01681 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.57039 $ & $   0.01929 $ & $   0.01240 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.63456 $ & $  -0.00721 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.59389 $ & $   0.01024 $ & $   0.01850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.56769 $ & $  -0.00457 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.43649 $ & $  -0.00291 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.90011 $ & $  -0.00664 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.49231 $ & $   0.00267 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.50410 $ & $  -0.02754 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.46929 $ & $   0.01125 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.50465 $ & $  -0.00234 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.57172 $ & $  -0.00551 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.29528 $ & $   0.00671 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.93678 $ & $  -0.00264 $ & $   0.01388 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.66869 $ & $  -0.00251 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.90564 $ & $   0.00863 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.40433 $ & $   0.00476 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.67279 $ & $   0.00660 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.57373 $ & $   0.00940 $ & $   0.01258 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.63789 $ & $   0.00188 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.59713 $ & $  -0.00700 $ & $   0.01890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.57102 $ & $   0.01839 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.53899 $ & $   0.00043 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.43997 $ & $   0.00811 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.50422 $ & $  -0.00781 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.49555 $ & $  -0.00843 $ & $   0.01010 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.80750 $ & $  -0.00489 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.90387 $ & $  -0.00560 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.47293 $ & $   0.00026 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.50803 $ & $   0.00669 $ & $   0.01115 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.57541 $ & $   0.00969 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.29859 $ & $   0.00499 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.94037 $ & $   0.00757 $ & $   0.01308 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.33123 $ & $   0.01794 $ & $   0.01480 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.67297 $ & $   0.00581 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.40778 $ & $   0.01177 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.77521 $ & $   0.01665 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.60037 $ & $  -0.00022 $ & $   0.01921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.67640 $ & $   0.00962 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.54241 $ & $  -0.01504 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.50746 $ & $   0.00641 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.44336 $ & $   0.00277 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.49883 $ & $  -0.01715 $ & $   0.00946 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.81087 $ & $   0.01639 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.51066 $ & $  -0.01911 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.57501 $ & $   0.01074 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.90745 $ & $   0.00664 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.64222 $ & $  -0.00536 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.51131 $ & $   0.01034 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.57839 $ & $  -0.00080 $ & $   0.01345 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.57874 $ & $   0.01409 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.30191 $ & $  -0.00624 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.94364 $ & $  -0.02557 $ & $   0.01309 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.47725 $ & $   0.00404 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.33447 $ & $   0.00213 $ & $   0.01746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.67629 $ & $  -0.00539 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.60363 $ & $   0.02708 $ & $   0.01997 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.67966 $ & $   0.00724 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.50210 $ & $   0.00517 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.54581 $ & $   0.00072 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.81423 $ & $   0.00004 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.57833 $ & $   0.00367 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.41216 $ & $  -0.00721 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.77963 $ & $   0.00144 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.91090 $ & $   0.02021 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.58165 $ & $  -0.01008 $ & $   0.01361 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.64588 $ & $   0.00152 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.51211 $ & $   0.00402 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.30521 $ & $  -0.00895 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.51521 $ & $  -0.00933 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.44830 $ & $   0.01200 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.94689 $ & $   0.00717 $ & $   0.01341 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.48055 $ & $   0.00159 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.51586 $ & $   0.00206 $ & $   0.01593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.58314 $ & $  -0.00506 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.68023 $ & $   0.01063 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.50540 $ & $   0.00245 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.41546 $ & $  -0.00659 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.78287 $ & $   0.02028 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.68392 $ & $   0.00031 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.58489 $ & $   0.02454 $ & $   0.01412 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.91452 $ & $   0.01095 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.55018 $ & $   0.00789 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.30854 $ & $  -0.00481 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.51850 $ & $   0.00207 $ & $   0.00939 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.58265 $ & $   0.01567 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.81898 $ & $  -0.00869 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.45165 $ & $   0.02487 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.48386 $ & $  -0.00157 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.65030 $ & $  -0.01223 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.51916 $ & $  -0.02425 $ & $   0.01225 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.50871 $ & $  -0.00444 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.68718 $ & $   0.01474 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.78644 $ & $  -0.01158 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.85079 $ & $  -0.00364 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.91805 $ & $  -0.00934 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.31184 $ & $   0.00285 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.55383 $ & $  -0.00561 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.52180 $ & $   0.00301 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.58598 $ & $   0.01217 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.45499 $ & $  -0.00244 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.82235 $ & $   0.00495 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.42029 $ & $  -0.00354 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.65363 $ & $  -0.00063 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.48828 $ & $  -0.00346 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.85407 $ & $  -0.00580 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.32385 $ & $  -0.00896 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.31514 $ & $  -0.00845 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.34723 $ & $   0.00637 $ & $   0.01924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.55715 $ & $  -0.01157 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.82574 $ & $   0.01699 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.79078 $ & $  -0.00132 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.92199 $ & $  -0.00137 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.42361 $ & $  -0.00868 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.58996 $ & $   0.01426 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.52605 $ & $  -0.00519 $ & $   0.00995 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.45966 $ & $   0.01792 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.65808 $ & $   0.00873 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.49190 $ & $   0.00387 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.85737 $ & $  -0.00778 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.35045 $ & $   0.00015 $ & $   0.02209 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.31843 $ & $  -0.00773 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.32719 $ & $   0.00031 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.25145 $ & $  -0.00354 $ & $   0.01156 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.79405 $ & $   0.00945 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.92541 $ & $   0.01001 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.69515 $ & $   0.00874 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.59328 $ & $   0.00120 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.52933 $ & $   0.00617 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.56170 $ & $  -0.00494 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.83013 $ & $   0.00410 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.42800 $ & $   0.00577 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.46298 $ & $  -0.00508 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.66140 $ & $   0.01061 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.49523 $ & $   0.01590 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.55966 $ & $  -0.00333 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.53067 $ & $   0.00231 $ & $   0.01617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.86066 $ & $  -0.00330 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.32173 $ & $  -0.00166 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.25470 $ & $  -0.00790 $ & $   0.01183 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.79730 $ & $   0.01830 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.33083 $ & $  -0.00582 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.69845 $ & $   0.01708 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.92899 $ & $  -0.01616 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.53294 $ & $   0.02965 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.56504 $ & $   0.00325 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.59726 $ & $   0.00231 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.79552 $ & $   0.00247 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.83350 $ & $  -0.00134 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.43128 $ & $  -0.01219 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.46666 $ & $   0.02176 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.53389 $ & $   0.00009 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.56349 $ & $   0.00503 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.86404 $ & $   0.00605 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.35683 $ & $   0.00062 $ & $   0.01780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.49970 $ & $   0.00256 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.32503 $ & $   0.03107 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.25797 $ & $  -0.00796 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.66620 $ & $  -0.00496 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.70171 $ & $   0.02015 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.80150 $ & $   0.01072 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.56836 $ & $  -0.01017 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.33516 $ & $  -0.01465 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.60091 $ & $   0.00136 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.79919 $ & $  -0.00388 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.83720 $ & $  -0.00945 $ & $   0.01019 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.53720 $ & $  -0.01765 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.56676 $ & $  -0.01034 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.43572 $ & $   0.02634 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.50301 $ & $   0.02349 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.26124 $ & $  -0.01835 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.32833 $ & $   0.02402 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.86774 $ & $   0.00750 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.66954 $ & $  -0.00287 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.47139 $ & $  -0.02883 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.53880 $ & $  -0.02651 $ & $   0.01593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.33850 $ & $  -0.01129 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.70594 $ & $   0.00403 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.80509 $ & $   0.02536 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.80248 $ & $   0.00568 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55120.42945 $ & $   0.00454 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.54051 $ & $  -0.01286 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.60491 $ & $   0.02887 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.57002 $ & $  -0.01511 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.36326 $ & $  -0.01427 $ & $   0.01920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.57327 $ & $  -0.01247 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.50632 $ & $   0.00375 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.43935 $ & $   0.01298 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.26450 $ & $   0.01510 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.33163 $ & $   0.00854 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.87100 $ & $   0.00654 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.53876 $ & $  -0.00878 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.47471 $ & $  -0.00271 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.54241 $ & $  -0.00593 $ & $   0.01207 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.34185 $ & $  -0.00395 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.70921 $ & $   0.01486 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.80836 $ & $  -0.00122 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.67427 $ & $   0.00248 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.80577 $ & $  -0.00525 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55120.43275 $ & $  -0.01324 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.54387 $ & $  -0.00043 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.61105 $ & $   0.01110 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.60824 $ & $   0.00367 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.57328 $ & $   0.02445 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.36648 $ & $  -0.01903 $ & $   0.01674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.57665 $ & $  -0.00061 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.26776 $ & $  -0.01267 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.33488 $ & $   0.00263 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.87428 $ & $   0.00768 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.54214 $ & $   0.01987 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.47804 $ & $   0.00352 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.54568 $ & $  -0.00732 $ & $   0.01121 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.44373 $ & $   0.01316 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.51128 $ & $   0.01728 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.67760 $ & $  -0.00123 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.71279 $ & $   0.01859 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55120.43604 $ & $  -0.00139 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.80939 $ & $   0.00296 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.81257 $ & $  -0.00148 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.57658 $ & $   0.00174 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.34633 $ & $  -0.00409 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.61457 $ & $  -0.00063 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.57998 $ & $  -0.00360 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.33817 $ & $   0.00386 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.61222 $ & $  -0.01005 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.87764 $ & $  -0.00820 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.54848 $ & $  -0.02165 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.54607 $ & $  -0.01116 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.44705 $ & $   0.01535 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.48246 $ & $  -0.00560 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.51459 $ & $  -0.02523 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55120.43935 $ & $  -0.00582 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.81269 $ & $  -0.00021 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.55036 $ & $   0.02065 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.81587 $ & $   0.00517 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.71705 $ & $   0.00765 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.61795 $ & $  -0.00104 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.68222 $ & $  -0.00601 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.58021 $ & $  -0.00787 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.34998 $ & $   0.01106 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.27424 $ & $   0.00778 $ & $   0.01078 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.34148 $ & $  -0.01170 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.61556 $ & $  -0.00886 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.88095 $ & $   0.00490 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.55210 $ & $  -0.01063 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.54934 $ & $  -0.01668 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.58449 $ & $   0.00283 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.51787 $ & $   0.01176 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.48612 $ & $  -0.02513 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55120.44265 $ & $  -0.01410 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.81600 $ & $   0.00184 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.55371 $ & $   0.00697 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.45174 $ & $  -0.00164 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.81916 $ & $   0.01199 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.72034 $ & $  -0.01100 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.58353 $ & $   0.00931 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.27749 $ & $   0.02378 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.35333 $ & $   0.00475 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.68586 $ & $  -0.01109 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.34477 $ & $   0.01712 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.88454 $ & $  -0.01764 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.62223 $ & $   0.01802 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.55541 $ & $   0.00141 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.61986 $ & $   0.03182 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.58797 $ & $  -0.01296 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.55326 $ & $   0.00236 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.48947 $ & $  -0.00295 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55120.44594 $ & $   0.01311 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.81930 $ & $  -0.00396 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.55701 $ & $   0.00516 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.45504 $ & $   0.00953 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.52226 $ & $  -0.00205 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.72363 $ & $   0.00799 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.58680 $ & $   0.01181 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.28073 $ & $   0.01066 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.34808 $ & $  -0.00729 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.88777 $ & $   0.00113 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.62555 $ & $   0.00159 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.82380 $ & $  -0.00051 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.59073 $ & $   0.00085 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.35770 $ & $  -0.00605 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.69020 $ & $   0.00389 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.62322 $ & $   0.01654 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.59165 $ & $  -0.00358 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.55683 $ & $   0.00401 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.55989 $ & $   0.00857 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55120.44924 $ & $  -0.01413 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.82260 $ & $  -0.00357 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.38252 $ & $  -0.03642 $ & $   0.01678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.52560 $ & $   0.00609 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.59007 $ & $  -0.01402 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.28404 $ & $   0.01398 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.49406 $ & $  -0.00381 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.35138 $ & $  -0.02507 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.89100 $ & $  -0.00737 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.72794 $ & $  -0.01947 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.82708 $ & $   0.00539 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.56184 $ & $   0.02041 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.45996 $ & $  -0.00793 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.62925 $ & $  -0.02157 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.36103 $ & $  -0.00370 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.69358 $ & $  -0.02077 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.59448 $ & $  -0.00840 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.62720 $ & $  -0.00567 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.56322 $ & $  -0.01014 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55120.45253 $ & $  -0.01090 $ & $   0.00985 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.56074 $ & $  -0.00252 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.82621 $ & $   0.00912 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.59605 $ & $  -0.01493 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.59334 $ & $  -0.00357 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.28731 $ & $   0.00568 $ & $   0.01120 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.52933 $ & $  -0.00317 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.49740 $ & $  -0.02494 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.35469 $ & $   0.01816 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.89427 $ & $  -0.00296 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.83036 $ & $   0.00359 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.56512 $ & $  -0.00073 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.46328 $ & $   0.00669 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.73154 $ & $   0.00751 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.36438 $ & $  -0.02740 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.59778 $ & $   0.00333 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.63053 $ & $   0.01701 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.63353 $ & $   0.00852 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.56655 $ & $   0.00774 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.38895 $ & $  -0.02454 $ & $   0.02017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.56400 $ & $  -0.00002 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.82950 $ & $  -0.00659 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.59939 $ & $  -0.00611 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.29057 $ & $   0.00631 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.59693 $ & $   0.00150 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.50076 $ & $  -0.01670 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.35799 $ & $   0.00175 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.89750 $ & $   0.00123 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.56842 $ & $  -0.01727 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.49847 $ & $   0.01724 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.73484 $ & $   0.01389 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.53383 $ & $  -0.00199 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.83467 $ & $   0.00647 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.46775 $ & $  -0.00950 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.63686 $ & $  -0.02166 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.26963 $ & $  -0.00663 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.36897 $ & $  -0.00186 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.83280 $ & $   0.00381 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.60257 $ & $  -0.00152 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.63469 $ & $  -0.00406 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.60272 $ & $  -0.02198 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.29383 $ & $   0.03445 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.56793 $ & $  -0.00621 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.60019 $ & $   0.01033 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.36128 $ & $   0.00603 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.57161 $ & $   0.00065 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.50196 $ & $  -0.01578 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.53713 $ & $  -0.00237 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.83794 $ & $  -0.00127 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.50564 $ & $  -0.01057 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.73902 $ & $  -0.01399 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.57292 $ & $   0.00527 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.47108 $ & $  -0.00969 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.64019 $ & $  -0.00600 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.27314 $ & $  -0.00699 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.37233 $ & $   0.00554 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.83613 $ & $  -0.00309 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.60589 $ & $   0.00791 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.29712 $ & $   0.02494 $ & $   0.01144 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.57120 $ & $   0.00263 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.63833 $ & $   0.01703 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.60346 $ & $   0.00457 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.36457 $ & $  -0.03139 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.57495 $ & $   0.01864 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.60720 $ & $   0.00037 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.54042 $ & $  -0.00097 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.50898 $ & $   0.01545 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.74228 $ & $  -0.00014 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.57620 $ & $   0.01723 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.84154 $ & $   0.00399 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.50657 $ & $   0.01148 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.37566 $ & $  -0.00523 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.83943 $ & $   0.00798 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.60918 $ & $   0.00051 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.27683 $ & $   0.00300 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.30038 $ & $   0.00544 $ & $   0.01086 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.64449 $ & $   0.00267 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.60676 $ & $   0.02396 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.47562 $ & $  -0.00154 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.36787 $ & $   0.02344 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.64230 $ & $   0.00186 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.57829 $ & $  -0.02504 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.57543 $ & $  -0.00635 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.61085 $ & $  -0.00029 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.74555 $ & $  -0.00980 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.51232 $ & $  -0.00714 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.57983 $ & $   0.01096 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.54498 $ & $  -0.00447 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.51020 $ & $   0.00508 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.30367 $ & $  -0.00972 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.84596 $ & $  -0.00571 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.84305 $ & $   0.00288 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.61006 $ & $  -0.01169 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.37116 $ & $  -0.01815 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.64814 $ & $  -0.01069 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.37996 $ & $   0.01061 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.47926 $ & $  -0.01116 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.61351 $ & $  -0.00293 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.64563 $ & $   0.01207 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.28129 $ & $   0.00711 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.57868 $ & $  -0.01940 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.61416 $ & $   0.00928 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.58295 $ & $   0.00914 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.54863 $ & $   0.00604 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.30696 $ & $  -0.00491 $ & $   0.01139 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.75010 $ & $  -0.01068 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.84924 $ & $  -0.00069 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.51688 $ & $   0.00718 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.84637 $ & $   0.00706 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.58409 $ & $  -0.01117 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.37445 $ & $   0.00390 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.65146 $ & $  -0.00007 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.38331 $ & $   0.00808 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.61365 $ & $  -0.00755 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.61681 $ & $  -0.00066 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.51482 $ & $   0.01097 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.28470 $ & $  -0.00222 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.64962 $ & $  -0.00290 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.58259 $ & $   0.00837 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.48376 $ & $  -0.00973 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.58629 $ & $  -0.00976 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.61853 $ & $   0.00574 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.55196 $ & $   0.00299 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.31022 $ & $  -0.01221 $ & $   0.01069 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.75339 $ & $   0.02248 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.52022 $ & $  -0.00948 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.84967 $ & $  -0.02916 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.58737 $ & $  -0.01506 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.85270 $ & $   0.01250 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.61692 $ & $   0.00800 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.91722 $ & $   0.00852 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.51817 $ & $   0.00327 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.38698 $ & $   0.00078 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.28807 $ & $   0.00260 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.62060 $ & $  -0.00534 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.65577 $ & $   0.00908 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.58588 $ & $   0.00531 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.65294 $ & $   0.00207 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.48706 $ & $   0.00327 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.62187 $ & $   0.00361 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.58994 $ & $   0.00541 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.31347 $ & $  -0.01549 $ & $   0.01094 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.75667 $ & $  -0.00578 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.85298 $ & $  -0.00329 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.59065 $ & $  -0.00188 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.38103 $ & $   0.00258 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.92046 $ & $  -0.00631 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.62020 $ & $   0.02235 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.52399 $ & $  -0.00824 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.52407 $ & $  -0.02077 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.55658 $ & $   0.00813 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.85702 $ & $   0.01917 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.24784 $ & $   0.03212 $ & $   0.02336 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.65912 $ & $   0.00653 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.58986 $ & $  -0.02407 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.39162 $ & $   0.01269 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.62487 $ & $  -0.00908 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.52285 $ & $  -0.00683 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.29257 $ & $   0.00148 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.65726 $ & $   0.01733 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.62519 $ & $   0.00559 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.31673 $ & $  -0.00802 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.85628 $ & $   0.00429 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.49186 $ & $  -0.00268 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.62349 $ & $  -0.00646 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.92388 $ & $   0.01416 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.59458 $ & $  -0.00086 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.76091 $ & $  -0.00893 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.52771 $ & $   0.01622 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.55988 $ & $  -0.01213 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.59492 $ & $   0.01634 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.86062 $ & $   0.00620 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.66245 $ & $  -0.00663 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.52844 $ & $   0.00403 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.62815 $ & $   0.00414 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.39497 $ & $  -0.00005 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.52619 $ & $  -0.00034 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.59342 $ & $  -0.01615 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.66059 $ & $   0.01017 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.29626 $ & $   0.01547 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.31997 $ & $  -0.00998 $ & $   0.01061 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.49516 $ & $  -0.00270 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.85991 $ & $  -0.00363 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.62676 $ & $   0.01019 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.62994 $ & $  -0.00640 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.59794 $ & $  -0.00936 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.76421 $ & $  -0.00442 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.53104 $ & $  -0.00129 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.56317 $ & $   0.00693 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.86393 $ & $   0.00965 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.59871 $ & $  -0.00635 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.53179 $ & $   0.00365 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.63143 $ & $  -0.02124 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.39832 $ & $   0.00636 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.29963 $ & $  -0.00803 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.66706 $ & $  -0.00283 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.32322 $ & $   0.01741 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.59735 $ & $  -0.01068 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.66458 $ & $   0.02004 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.86315 $ & $  -0.00598 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.53121 $ & $  -0.02343 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.63034 $ & $   0.00383 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.63330 $ & $   0.00247 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.60128 $ & $  -0.01523 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.76781 $ & $   0.00402 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.60200 $ & $  -0.01406 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.49999 $ & $  -0.00608 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.53499 $ & $  -0.00376 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.53512 $ & $   0.00687 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.86834 $ & $  -0.00139 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.56819 $ & $  -0.01808 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.67043 $ & $   0.01804 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.32649 $ & $   0.02879 $ & $   0.01219 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.60060 $ & $  -0.02111 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.43454 $ & $   0.00297 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.63579 $ & $  -0.00005 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.66790 $ & $   0.00348 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.86640 $ & $   0.01268 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.40286 $ & $  -0.01543 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.30394 $ & $  -0.01340 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.63359 $ & $  -0.00040 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.53459 $ & $  -0.01609 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.63664 $ & $  -0.01955 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.26077 $ & $  -0.01305 $ & $   0.02462 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.53830 $ & $   0.00697 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.50349 $ & $  -0.00839 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.60562 $ & $   0.00438 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.77203 $ & $   0.00645 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.87161 $ & $   0.02300 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.57151 $ & $  -0.00314 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.60651 $ & $   0.00983 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.53969 $ & $   0.00369 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.32980 $ & $   0.01748 $ & $   0.01184 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.67380 $ & $  -0.00700 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.43803 $ & $  -0.00365 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.86962 $ & $  -0.00454 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.63941 $ & $  -0.00436 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.60452 $ & $   0.00559 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.30732 $ & $  -0.00217 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.63679 $ & $   0.00282 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.40652 $ & $  -0.00026 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.67189 $ & $   0.00154 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.26402 $ & $   0.00513 $ & $   0.02033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.43061 $ & $  -0.01514 $ & $   0.01888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.54161 $ & $   0.01885 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.64097 $ & $   0.01471 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.77532 $ & $   0.00038 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.60927 $ & $  -0.01975 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.53939 $ & $   0.01364 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.87489 $ & $   0.00575 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.57479 $ & $  -0.00547 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.60981 $ & $   0.00031 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.33307 $ & $   0.00740 $ & $   0.01162 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.50800 $ & $   0.01150 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.54334 $ & $  -0.00400 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.87287 $ & $  -0.00056 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.64267 $ & $   0.00130 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.60777 $ & $  -0.02673 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.64001 $ & $   0.00117 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.31069 $ & $   0.00108 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.40988 $ & $  -0.01237 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.67814 $ & $  -0.00590 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.26728 $ & $  -0.01862 $ & $   0.01638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.44230 $ & $   0.00971 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.67556 $ & $  -0.00069 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.43383 $ & $  -0.01400 $ & $   0.02471 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.64429 $ & $   0.00304 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.77863 $ & $  -0.00885 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.61257 $ & $  -0.00437 $ & $   0.00985 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.54273 $ & $   0.00513 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.54592 $ & $   0.00852 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.61309 $ & $  -0.00238 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.51130 $ & $  -0.00176 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.54668 $ & $   0.02583 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.87644 $ & $   0.00238 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.64322 $ & $   0.00750 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.57921 $ & $  -0.01636 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.87955 $ & $   0.00283 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.68152 $ & $   0.00064 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.27054 $ & $  -0.00324 $ & $   0.01589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.61202 $ & $  -0.00786 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.64705 $ & $  -0.00948 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.44598 $ & $   0.00824 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.67955 $ & $   0.01753 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.41441 $ & $  -0.00220 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.31558 $ & $  -0.01381 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.64795 $ & $  -0.01114 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.54921 $ & $  -0.00214 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.33960 $ & $  -0.00648 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.78287 $ & $   0.01652 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.87975 $ & $   0.01759 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.58254 $ & $  -0.03280 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.88283 $ & $   0.00615 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.54756 $ & $  -0.01815 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.64675 $ & $   0.00918 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.51572 $ & $   0.01194 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.27382 $ & $  -0.00136 $ & $   0.01483 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.61783 $ & $   0.01329 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.44019 $ & $  -0.01987 $ & $   0.02216 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.68517 $ & $   0.00891 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.61530 $ & $  -0.00820 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.55115 $ & $  -0.00735 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.65036 $ & $   0.00285 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.68286 $ & $  -0.01065 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.41775 $ & $   0.00432 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.31895 $ & $  -0.00004 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.45023 $ & $  -0.00434 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.55253 $ & $  -0.00219 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.34286 $ & $  -0.01746 $ & $   0.01087 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.78648 $ & $   0.00612 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.65250 $ & $   0.02060 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.88307 $ & $   0.00015 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.88612 $ & $   0.00368 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.65005 $ & $   0.00066 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.27708 $ & $  -0.03362 $ & $   0.01466 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.62113 $ & $  -0.00999 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.58617 $ & $   0.00061 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.55124 $ & $  -0.02159 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.51937 $ & $  -0.00645 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.55448 $ & $  -0.01163 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.65365 $ & $   0.00122 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.61922 $ & $  -0.01368 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.42112 $ & $  -0.00841 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.68944 $ & $   0.00972 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.32232 $ & $   0.00935 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.45357 $ & $  -0.01445 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.68687 $ & $  -0.02077 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.34627 $ & $   0.03084 $ & $   0.01176 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.55651 $ & $   0.00781 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.78978 $ & $  -0.00041 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.88638 $ & $  -0.00522 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.65334 $ & $   0.02024 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.28034 $ & $   0.00674 $ & $   0.01590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.62437 $ & $   0.01089 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.44662 $ & $  -0.01435 $ & $   0.02190 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.55782 $ & $  -0.00127 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.89056 $ & $  -0.00587 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.62249 $ & $   0.00741 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.59070 $ & $  -0.00424 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.69278 $ & $   0.00597 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.52392 $ & $  -0.00053 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.55600 $ & $  -0.01611 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.69019 $ & $   0.01889 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.65840 $ & $  -0.00790 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.55982 $ & $   0.00740 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.45783 $ & $  -0.00858 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.42604 $ & $   0.00344 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.88968 $ & $  -0.00261 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.32699 $ & $   0.00499 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.65941 $ & $   0.00677 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.65662 $ & $  -0.00040 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.28360 $ & $   0.03116 $ & $   0.01660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.79409 $ & $  -0.00414 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.89385 $ & $  -0.00297 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.62868 $ & $  -0.01241 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.59404 $ & $   0.01359 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.69613 $ & $  -0.00597 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.52724 $ & $   0.00104 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.55933 $ & $  -0.00626 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.62641 $ & $  -0.00816 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.66169 $ & $  -0.00099 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.56268 $ & $   0.00100 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.35283 $ & $   0.01097 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.46116 $ & $   0.00371 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.56344 $ & $   0.00651 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.42940 $ & $   0.00656 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.59268 $ & $   0.01156 $ & $   0.01015 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.33033 $ & $  -0.00213 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.65991 $ & $   0.00070 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.89327 $ & $   0.01181 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.28687 $ & $   0.01727 $ & $   0.01767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.79738 $ & $   0.00171 $ & $   0.01357 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.66392 $ & $   0.00528 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.63193 $ & $   0.00004 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.89746 $ & $  -0.00225 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.59735 $ & $  -0.00128 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.62999 $ & $   0.00822 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.66498 $ & $   0.00614 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.56602 $ & $   0.00529 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.70051 $ & $   0.01315 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.43275 $ & $  -0.00090 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.53190 $ & $   0.00320 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.56401 $ & $   0.01860 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.59618 $ & $   0.00115 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.29014 $ & $   0.02722 $ & $   0.01916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.89657 $ & $  -0.00678 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.66349 $ & $   0.01349 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.33405 $ & $  -0.01661 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.80062 $ & $  -0.01169 $ & $   0.02065 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.56742 $ & $  -0.01430 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.46586 $ & $   0.00743 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.63549 $ & $  -0.00344 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.66757 $ & $   0.00275 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.35937 $ & $  -0.00412 $ & $   0.01192 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.90171 $ & $   0.00523 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.56938 $ & $   0.00062 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.60179 $ & $  -0.00335 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.63390 $ & $   0.01305 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.70415 $ & $   0.00419 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.66929 $ & $   0.00207 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.53523 $ & $  -0.01018 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.56733 $ & $  -0.01332 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.59940 $ & $   0.01704 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.29340 $ & $  -0.01046 $ & $   0.02003 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.89989 $ & $  -0.00132 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.66676 $ & $   0.01023 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.80417 $ & $   0.02157 $ & $   0.01534 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.46922 $ & $  -0.00673 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.43737 $ & $   0.00185 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.67091 $ & $  -0.00329 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.33869 $ & $   0.00069 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.36263 $ & $  -0.00685 $ & $   0.01056 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.90499 $ & $  -0.00485 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.63979 $ & $  -0.00943 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.63714 $ & $  -0.01078 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.60541 $ & $   0.00761 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.70753 $ & $   0.01046 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.67258 $ & $   0.00424 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.29665 $ & $  -0.02443 $ & $   0.01903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.90320 $ & $  -0.00025 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.60292 $ & $   0.01907 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.67003 $ & $   0.01338 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.57396 $ & $  -0.00425 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.57423 $ & $   0.00211 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.44076 $ & $   0.01376 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.54003 $ & $  -0.00213 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.34204 $ & $  -0.00324 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.57239 $ & $  -0.01596 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.90825 $ & $  -0.00452 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.36609 $ & $  -0.01165 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.64309 $ & $   0.01624 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.47402 $ & $   0.00503 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.67532 $ & $  -0.00192 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.60871 $ & $   0.01982 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.29993 $ & $  -0.01541 $ & $   0.01579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.64106 $ & $  -0.00056 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.60622 $ & $   0.00107 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.90652 $ & $   0.01057 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.67619 $ & $  -0.01357 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.67332 $ & $   0.00230 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.57730 $ & $  -0.00509 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.81062 $ & $  -0.04227 $ & $   0.02099 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.71180 $ & $   0.00418 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.57822 $ & $  -0.00147 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.54335 $ & $  -0.01498 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.44446 $ & $   0.00040 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.57570 $ & $  -0.01661 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.34541 $ & $   0.00207 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.36937 $ & $  -0.03581 $ & $   0.01062 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.64636 $ & $  -0.03071 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.47735 $ & $   0.00662 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.67866 $ & $   0.00483 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.30319 $ & $  -0.00933 $ & $   0.01855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.64432 $ & $  -0.01106 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.91266 $ & $   0.01561 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.60949 $ & $   0.00022 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.81385 $ & $  -0.00619 $ & $   0.01509 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.91013 $ & $   0.01041 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.58096 $ & $  -0.00619 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.61306 $ & $  -0.00712 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.71513 $ & $   0.02064 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.68051 $ & $  -0.01577 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.58187 $ & $   0.00574 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.37262 $ & $   0.00891 $ & $   0.01210 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.54783 $ & $   0.00271 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.68199 $ & $   0.00617 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.44887 $ & $   0.01692 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.58037 $ & $  -0.00237 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.30644 $ & $  -0.03302 $ & $   0.01712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.35024 $ & $  -0.00786 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.65063 $ & $  -0.01161 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.61276 $ & $   0.00436 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.48171 $ & $  -0.00320 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.91627 $ & $   0.00433 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.91342 $ & $   0.01067 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.61636 $ & $   0.02253 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.64860 $ & $  -0.02813 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.71863 $ & $   0.01838 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.68379 $ & $   0.00048 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.81812 $ & $   0.00135 $ & $   0.00994 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.58519 $ & $  -0.00691 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.58541 $ & $   0.00237 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.37588 $ & $  -0.02174 $ & $   0.01097 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.55120 $ & $  -0.00889 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.45225 $ & $   0.01769 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.58369 $ & $  -0.00694 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.30970 $ & $  -0.00759 $ & $   0.01598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.61602 $ & $   0.02239 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.35390 $ & $  -0.01444 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.65423 $ & $  -0.02246 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.91957 $ & $   0.00517 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.91675 $ & $   0.00034 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.48538 $ & $  -0.00104 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.68664 $ & $  -0.00692 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.61966 $ & $   0.00192 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.65186 $ & $  -0.00208 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.68710 $ & $  -0.00313 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.82186 $ & $   0.00581 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.58876 $ & $  -0.00912 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.37916 $ & $   0.01514 $ & $   0.01201 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.58918 $ & $   0.00163 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.72331 $ & $   0.00524 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.45564 $ & $   0.02695 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.31294 $ & $  -0.01232 $ & $   0.01581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.62223 $ & $  -0.00974 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.61962 $ & $   0.00259 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.35725 $ & $  -0.00756 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.65765 $ & $  -0.01186 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.55570 $ & $   0.00765 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.68997 $ & $  -0.00498 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.58845 $ & $   0.00165 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.92399 $ & $   0.00043 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.65580 $ & $   0.01294 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.48963 $ & $   0.00527 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.82515 $ & $  -0.01202 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.59210 $ & $  -0.00295 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.69142 $ & $  -0.00169 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.38241 $ & $   0.00579 $ & $   0.01285 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.24843 $ & $   0.00823 $ & $   0.01329 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.62452 $ & $   0.00097 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.59250 $ & $  -0.00163 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.72668 $ & $   0.00815 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.31621 $ & $  -0.00743 $ & $   0.01288 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.62288 $ & $   0.00498 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.62593 $ & $  -0.01689 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.69331 $ & $   0.00137 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.55934 $ & $  -0.00635 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.46059 $ & $  -0.01499 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.66185 $ & $  -0.01452 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.65905 $ & $  -0.00583 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.92728 $ & $  -0.00190 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.49296 $ & $   0.00530 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.59211 $ & $  -0.01914 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.36183 $ & $  -0.01862 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.62784 $ & $   0.00431 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.59579 $ & $   0.01187 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.73001 $ & $  -0.00451 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.69503 $ & $  -0.00074 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.82948 $ & $  -0.00087 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.31948 $ & $   0.00723 $ & $   0.01336 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.59671 $ & $  -0.00331 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.62614 $ & $  -0.01642 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.62920 $ & $  -0.00436 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.66510 $ & $  -0.01853 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.93059 $ & $  -0.01599 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.46423 $ & $   0.00657 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.36518 $ & $   0.00585 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.69774 $ & $   0.00191 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.56379 $ & $  -0.00900 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.38897 $ & $  -0.01932 $ & $   0.01176 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.66301 $ & $   0.00111 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.63116 $ & $  -0.01267 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.69830 $ & $   0.00328 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.49733 $ & $  -0.00569 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.83279 $ & $  -0.01559 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.32275 $ & $  -0.01316 $ & $   0.01380 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.59683 $ & $  -0.01412 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.60009 $ & $  -0.00932 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.62942 $ & $  -0.00185 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.73447 $ & $   0.01218 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.60037 $ & $   0.00890 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.30077 $ & $   0.01877 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.66834 $ & $  -0.02518 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.46758 $ & $  -0.00013 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.36853 $ & $  -0.02853 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.63397 $ & $   0.00621 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.25804 $ & $  -0.02336 $ & $   0.01185 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.56710 $ & $   0.00975 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.66662 $ & $  -0.00405 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.50068 $ & $   0.00402 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.83609 $ & $   0.01395 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.32601 $ & $  -0.00555 $ & $   0.01404 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.93536 $ & $   0.00258 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.60016 $ & $   0.00297 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.60343 $ & $  -0.00703 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.70260 $ & $   0.00571 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.63555 $ & $   0.01090 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.63271 $ & $   0.00980 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.60372 $ & $   0.00689 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.73785 $ & $  -0.00016 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.30430 $ & $   0.01828 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.63725 $ & $   0.00641 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.40441 $ & $   0.00838 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.47209 $ & $   0.01362 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.32928 $ & $  -0.02828 $ & $   0.01527 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.93867 $ & $   0.00338 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.67055 $ & $   0.00772 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.57161 $ & $   0.01569 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.37341 $ & $  -0.00443 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.70587 $ & $  -0.00669 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.60675 $ & $   0.01088 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.63887 $ & $   0.00470 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.63630 $ & $  -0.01740 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.74150 $ & $   0.00585 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.50536 $ & $   0.00479 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.84065 $ & $  -0.01666 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.60491 $ & $  -0.00027 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.30765 $ & $   0.01575 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.60804 $ & $   0.00988 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.64051 $ & $  -0.01044 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.26454 $ & $  -0.00005 $ & $   0.01179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.39883 $ & $  -0.00475 $ & $   0.01207 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.67616 $ & $   0.02655 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.40808 $ & $   0.00838 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.33255 $ & $  -0.03021 $ & $   0.01323 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.94194 $ & $   0.01077 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.47551 $ & $  -0.00231 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.67382 $ & $  -0.00090 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.57494 $ & $   0.00218 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.37674 $ & $   0.00121 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.70914 $ & $  -0.00912 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.63956 $ & $   0.00503 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.64248 $ & $  -0.00275 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.61072 $ & $   0.00622 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.84396 $ & $  -0.01427 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.50871 $ & $  -0.01017 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.60823 $ & $  -0.01726 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.61138 $ & $   0.00497 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.74587 $ & $   0.02128 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.40211 $ & $   0.00562 $ & $   0.01228 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.67940 $ & $   0.00070 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.41140 $ & $  -0.01457 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.31233 $ & $   0.00727 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.33582 $ & $   0.00408 $ & $   0.01389 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.47885 $ & $   0.00533 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.64515 $ & $  -0.01004 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.38007 $ & $  -0.00898 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.67776 $ & $   0.00667 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.64282 $ & $   0.01048 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.84724 $ & $   0.01315 $ & $   0.01553 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.61405 $ & $   0.00168 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.94643 $ & $  -0.01729 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.71380 $ & $  -0.00540 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.64678 $ & $  -0.01237 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.61472 $ & $  -0.00885 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.57975 $ & $   0.00580 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.74925 $ & $  -0.01047 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.51316 $ & $  -0.01095 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.31567 $ & $  -0.01140 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.33910 $ & $   0.00719 $ & $   0.01315 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.61324 $ & $   0.01645 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.64842 $ & $  -0.00294 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.68362 $ & $  -0.01375 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.68103 $ & $  -0.01031 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.41575 $ & $   0.00692 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.64610 $ & $   0.01023 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.61768 $ & $  -0.00054 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.48369 $ & $  -0.00582 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.38465 $ & $  -0.00749 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.71711 $ & $  -0.01159 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.65010 $ & $  -0.00687 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.58306 $ & $  -0.00093 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.78152 $ & $  -0.01598 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.85152 $ & $   0.00066 $ & $   0.01310 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.75259 $ & $  -0.03002 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.51650 $ & $   0.01861 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.40866 $ & $   0.00847 $ & $   0.01394 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.31901 $ & $  -0.00321 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.61656 $ & $  -0.01515 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.61947 $ & $   0.00352 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.68691 $ & $  -0.00681 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.65200 $ & $   0.00551 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.64939 $ & $  -0.00738 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.41909 $ & $   0.00779 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.68527 $ & $  -0.01846 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.48703 $ & $  -0.00508 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.72037 $ & $   0.01571 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.38803 $ & $   0.00134 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.65338 $ & $  -0.00415 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.27744 $ & $  -0.02156 $ & $   0.01174 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.85480 $ & $  -0.00105 $ & $   0.01475 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.62165 $ & $   0.00162 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.41186 $ & $   0.01425 $ & $   0.01314 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.78527 $ & $  -0.00919 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.58761 $ & $   0.01546 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.75691 $ & $   0.00381 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.62283 $ & $   0.01789 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.52114 $ & $   0.01129 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.69049 $ & $  -0.00153 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.65297 $ & $   0.00804 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.42273 $ & $  -0.02061 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.32376 $ & $  -0.01582 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.62128 $ & $  -0.01321 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.65633 $ & $   0.00456 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.49036 $ & $   0.00465 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.28062 $ & $   0.02127 $ & $   0.01948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.39168 $ & $   0.01371 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.62495 $ & $   0.00647 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.78867 $ & $   0.01329 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.72467 $ & $  -0.00274 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.65788 $ & $   0.00080 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.59095 $ & $  -0.00734 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.62619 $ & $  -0.00184 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.76063 $ & $  -0.00609 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.52481 $ & $   0.02430 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.65625 $ & $  -0.00030 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.32710 $ & $   0.01865 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.62462 $ & $  -0.02700 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.65962 $ & $   0.00491 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.69480 $ & $   0.01358 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.62828 $ & $   0.00350 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.42715 $ & $  -0.00708 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.79207 $ & $  -0.02392 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.72797 $ & $   0.01070 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.49505 $ & $  -0.00100 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.66151 $ & $   0.00358 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.39639 $ & $   0.00064 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.76401 $ & $   0.01491 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.59531 $ & $   0.01544 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.65952 $ & $  -0.01420 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.63063 $ & $  -0.01263 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.66290 $ & $  -0.00343 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.69809 $ & $  -0.01128 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.33076 $ & $  -0.00727 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.52917 $ & $  -0.00137 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.43049 $ & $   0.00442 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.79536 $ & $  -0.01236 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.62929 $ & $   0.00578 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.63226 $ & $   0.00101 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.73157 $ & $  -0.00781 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.49838 $ & $   0.00896 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.66482 $ & $  -0.00302 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.39974 $ & $  -0.01520 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.25691 $ & $   0.01362 $ & $   0.01201 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.66276 $ & $   0.01401 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.59896 $ & $  -0.00462 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.63400 $ & $  -0.00490 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.29019 $ & $  -0.00043 $ & $   0.00994 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.76830 $ & $   0.00194 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.70137 $ & $   0.00147 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.53251 $ & $  -0.00491 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.43383 $ & $  -0.01101 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.66720 $ & $  -0.00824 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.33518 $ & $   0.02038 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.79907 $ & $   0.00093 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.63293 $ & $   0.01112 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.63606 $ & $   0.02068 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.50205 $ & $  -0.00135 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.26019 $ & $   0.00558 $ & $   0.01395 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.40309 $ & $  -0.01257 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.73582 $ & $  -0.00970 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.66607 $ & $   0.00753 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.66948 $ & $   0.00709 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.77167 $ & $  -0.00359 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.63767 $ & $  -0.00199 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.60338 $ & $  -0.00551 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.70567 $ & $  -0.01454 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.67076 $ & $  -0.00176 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.33851 $ & $  -0.01508 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.53682 $ & $  -0.00007 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.80248 $ & $  -0.00772 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55098.46146 $ & $  -0.00856 $ & $   0.01295 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.63937 $ & $  -0.00927 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.43824 $ & $   0.00224 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.26344 $ & $   0.02219 $ & $   0.01174 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.73910 $ & $  -0.00067 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.66966 $ & $  -0.00335 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.63772 $ & $  -0.00536 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.67281 $ & $   0.01826 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.50676 $ & $   0.01597 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.77500 $ & $   0.00981 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.40781 $ & $  -0.01470 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.60672 $ & $   0.00153 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.67401 $ & $   0.00460 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.34184 $ & $   0.01052 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.64215 $ & $  -0.01279 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.70923 $ & $   0.01516 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.54015 $ & $   0.00461 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.80588 $ & $  -0.00555 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.44195 $ & $  -0.00536 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.74239 $ & $  -0.00530 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.64334 $ & $   0.00397 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.29990 $ & $  -0.01445 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.64104 $ & $  -0.00905 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.67624 $ & $   0.00641 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.51009 $ & $   0.00183 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.41147 $ & $  -0.01274 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.71251 $ & $  -0.00703 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.64547 $ & $  -0.01123 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.77967 $ & $   0.00931 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.36877 $ & $   0.01182 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.80917 $ & $   0.01448 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.61120 $ & $  -0.00418 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.67830 $ & $   0.01251 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.44530 $ & $   0.01143 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.34623 $ & $   0.01199 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.64666 $ & $  -0.00031 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.54480 $ & $   0.02134 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.30311 $ & $   0.00350 $ & $   0.01557 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.51342 $ & $   0.00021 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.74682 $ & $  -0.00450 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.41482 $ & $   0.01677 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.64582 $ & $  -0.00562 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.68097 $ & $   0.01883 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.78305 $ & $   0.01287 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.37207 $ & $  -0.00082 $ & $   0.00992 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55098.47125 $ & $  -0.00481 $ & $   0.02009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.27307 $ & $   0.01980 $ & $   0.01303 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.81245 $ & $   0.01543 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.68156 $ & $  -0.00015 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.61452 $ & $   0.00033 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.64998 $ & $  -0.00729 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.54815 $ & $  -0.00252 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.34990 $ & $   0.00053 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.30631 $ & $   0.03001 $ & $   0.01369 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.44976 $ & $   0.00197 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.75043 $ & $  -0.02703 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.51796 $ & $  -0.00891 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.64920 $ & $   0.00356 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.68431 $ & $  -0.02815 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.37535 $ & $   0.02412 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.78642 $ & $  -0.00874 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.27635 $ & $  -0.00678 $ & $   0.01343 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.41944 $ & $  -0.00285 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.68483 $ & $   0.00004 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.81611 $ & $  -0.01358 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.72025 $ & $  -0.01007 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.35323 $ & $  -0.00254 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.45310 $ & $  -0.00334 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.65427 $ & $  -0.00787 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.61940 $ & $  -0.00936 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.55253 $ & $   0.00448 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.75369 $ & $  -0.00964 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.68760 $ & $   0.02225 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.37867 $ & $   0.01487 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.52162 $ & $   0.00701 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.42279 $ & $  -0.00079 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.81952 $ & $   0.00905 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.72355 $ & $  -0.00557 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.79073 $ & $   0.01052 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.65428 $ & $   0.00862 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.68961 $ & $   0.00607 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.65757 $ & $   0.00107 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.45643 $ & $  -0.00137 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.62276 $ & $  -0.01585 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.55586 $ & $   0.00368 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.35764 $ & $  -0.02073 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.75790 $ & $   0.00844 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.38196 $ & $   0.02769 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.28288 $ & $  -0.02204 $ & $   0.01444 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.52496 $ & $  -0.00228 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.42612 $ & $   0.00165 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.82288 $ & $  -0.01096 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.69197 $ & $  -0.01263 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.79410 $ & $   0.00163 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.65760 $ & $  -0.00464 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.69288 $ & $  -0.00191 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.66088 $ & $  -0.00436 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.72810 $ & $   0.02096 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.36096 $ & $   0.00743 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.76114 $ & $  -0.01138 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.46104 $ & $   0.02056 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.38528 $ & $   0.01663 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.28617 $ & $   0.00299 $ & $   0.01226 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.62742 $ & $   0.00841 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.56043 $ & $   0.00094 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.82625 $ & $  -0.00421 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.69526 $ & $  -0.01315 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.52940 $ & $   0.00426 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.79781 $ & $  -0.00464 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.69614 $ & $  -0.02406 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.43099 $ & $  -0.00253 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.73140 $ & $  -0.00949 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.36432 $ & $  -0.01217 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.66484 $ & $  -0.00833 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.39681 $ & $  -0.00716 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.76442 $ & $   0.01549 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.66246 $ & $  -0.01072 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.28944 $ & $  -0.02375 $ & $   0.01370 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.38857 $ & $   0.00612 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.46437 $ & $  -0.00400 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.63075 $ & $   0.01633 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.56408 $ & $  -0.00276 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.82970 $ & $  -0.01198 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.32249 $ & $  -0.01569 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.53273 $ & $   0.00123 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.43438 $ & $   0.00415 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.73471 $ & $   0.00895 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.80218 $ & $  -0.03780 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.66814 $ & $   0.00004 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.40022 $ & $  -0.02412 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.70063 $ & $   0.01241 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.66581 $ & $  -0.00058 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.29269 $ & $  -0.00966 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.46769 $ & $   0.01208 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.36909 $ & $  -0.01110 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.76904 $ & $  -0.00246 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.83339 $ & $  -0.00373 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.53606 $ & $  -0.00296 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.63543 $ & $   0.01091 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.56858 $ & $   0.00395 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.43774 $ & $  -0.00812 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.80555 $ & $   0.00752 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.67176 $ & $   0.00826 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.70389 $ & $   0.00156 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.73894 $ & $  -0.00879 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.40379 $ & $   0.00708 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.39520 $ & $   0.01223 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.37242 $ & $   0.00112 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.32893 $ & $   0.00659 $ & $   0.01546 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.77231 $ & $  -0.00325 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.83663 $ & $  -0.00745 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.47221 $ & $  -0.00042 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.67051 $ & $  -0.00211 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.57192 $ & $   0.00697 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.63906 $ & $   0.01922 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.80892 $ & $  -0.01303 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.54075 $ & $   0.00036 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.74225 $ & $   0.00358 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.29919 $ & $   0.00487 $ & $   0.01543 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.40705 $ & $  -0.00435 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.70745 $ & $   0.00427 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.44214 $ & $  -0.00701 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.67573 $ & $  -0.00546 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.37572 $ & $  -0.00529 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.33210 $ & $   0.01439 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.77560 $ & $  -0.00433 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.83986 $ & $  -0.00378 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.47555 $ & $   0.02227 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.67416 $ & $   0.00428 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.54407 $ & $   0.00400 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.57648 $ & $  -0.00363 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.30245 $ & $  -0.00558 $ & $   0.01069 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.41032 $ & $   0.00669 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.64360 $ & $   0.01029 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.40184 $ & $  -0.00119 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.44555 $ & $  -0.01488 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.74585 $ & $   0.01129 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.67904 $ & $  -0.00055 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.81331 $ & $  -0.02261 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.71183 $ & $   0.01363 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.84320 $ & $   0.00909 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.38017 $ & $  -0.01142 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.77984 $ & $  -0.01446 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.54742 $ & $  -0.00036 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.57981 $ & $  -0.00136 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.67894 $ & $  -0.01245 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.64693 $ & $   0.00350 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.68236 $ & $   0.01146 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.44928 $ & $   0.00542 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.33856 $ & $  -0.00448 $ & $   0.01083 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.41467 $ & $  -0.00860 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.81701 $ & $   0.01000 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.75008 $ & $   0.00496 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.71510 $ & $   0.00635 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.84640 $ & $  -0.00919 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.64825 $ & $   0.00234 $ & $   0.01318 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.38346 $ & $  -0.00960 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.78312 $ & $  -0.00197 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.48347 $ & $   0.01553 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.30888 $ & $  -0.01253 $ & $   0.01277 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.68227 $ & $  -0.02331 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.40841 $ & $   0.01296 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.41792 $ & $  -0.00323 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.55213 $ & $   0.01073 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.82038 $ & $   0.02064 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.71835 $ & $   0.00469 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.68632 $ & $   0.00527 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.75338 $ & $  -0.01012 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.65159 $ & $  -0.00640 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.84995 $ & $  -0.01188 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.58478 $ & $  -0.01538 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.45406 $ & $  -0.00456 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.38705 $ & $  -0.00661 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.78668 $ & $   0.00013 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.48686 $ & $  -0.00404 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.55547 $ & $   0.00654 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.75668 $ & $  -0.00364 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.42167 $ & $   0.00634 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.65491 $ & $  -0.00883 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.68994 $ & $   0.00904 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.85327 $ & $  -0.00481 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.58826 $ & $   0.01432 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.82469 $ & $   0.01197 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.72271 $ & $   0.00344 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.45741 $ & $  -0.01051 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.49020 $ & $   0.01156 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.39141 $ & $   0.00595 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.79105 $ & $   0.00713 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.34824 $ & $  -0.00363 $ & $   0.01309 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.42494 $ & $   0.00990 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.69324 $ & $   0.00285 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.85662 $ & $   0.00644 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.55929 $ & $   0.00843 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.82807 $ & $   0.02888 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.46073 $ & $  -0.01020 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.76102 $ & $  -0.00537 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.72628 $ & $  -0.00088 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.59263 $ & $   0.00281 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.65972 $ & $   0.01375 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.39470 $ & $  -0.01252 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.79432 $ & $  -0.00452 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.25247 $ & $   0.01317 $ & $   0.01060 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.49468 $ & $  -0.00192 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.42821 $ & $  -0.01878 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.85992 $ & $   0.00819 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.69716 $ & $  -0.00393 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.83144 $ & $   0.00390 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.72953 $ & $   0.00022 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.76465 $ & $   0.00829 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.59597 $ & $   0.00211 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.56390 $ & $  -0.01101 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.66303 $ & $   0.02268 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.39801 $ & $  -0.00897 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.79759 $ & $  -0.00599 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.46531 $ & $   0.00328 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.25572 $ & $   0.01331 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.32283 $ & $   0.00299 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.33167 $ & $  -0.02832 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.49830 $ & $   0.00807 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.86332 $ & $  -0.01293 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.70042 $ & $   0.00349 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.43254 $ & $  -0.00073 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.76797 $ & $  -0.00215 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.56725 $ & $  -0.00049 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.73402 $ & $  -0.00995 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.25899 $ & $  -0.00019 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.32616 $ & $   0.03588 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.46901 $ & $   0.00781 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.33516 $ & $  -0.00784 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.40228 $ & $  -0.00961 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.80180 $ & $  -0.00957 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.60065 $ & $   0.00200 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.66772 $ & $  -0.00029 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.50162 $ & $   0.01205 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.70368 $ & $  -0.00364 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.86703 $ & $  -0.00875 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.43580 $ & $  -0.00397 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.57058 $ & $   0.00796 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.73728 $ & $  -0.00408 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.26225 $ & $  -0.01672 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.77256 $ & $   0.01299 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.32949 $ & $  -0.01801 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.47237 $ & $   0.01757 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.33845 $ & $  -0.00480 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.67106 $ & $   0.02131 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.40589 $ & $  -0.01029 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.80540 $ & $   0.00002 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.60431 $ & $  -0.00391 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.87031 $ & $  -0.02183 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.50601 $ & $   0.00173 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.43937 $ & $   0.00196 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.70791 $ & $  -0.01972 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.43122 $ & $   0.01289 $ & $   0.01979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.74054 $ & $   0.01456 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.26552 $ & $  -0.00549 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.77586 $ & $   0.00337 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.33289 $ & $  -0.01007 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.57501 $ & $  -0.00477 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.40917 $ & $   0.00529 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.80870 $ & $  -0.00004 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.47693 $ & $  -0.01716 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.87373 $ & $  -0.00625 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.34314 $ & $   0.03347 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.50940 $ & $  -0.00760 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.67572 $ & $   0.00172 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.60873 $ & $  -0.00413 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.44276 $ & $  -0.00913 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.71135 $ & $   0.00405 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.26877 $ & $   0.00603 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.77915 $ & $   0.01247 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.80845 $ & $   0.00641 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.33630 $ & $  -0.01483 $ & $   0.01120 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.57868 $ & $  -0.00660 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.48028 $ & $  -0.01637 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.24706 $ & $   0.01215 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.74564 $ & $  -0.00472 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.34644 $ & $   0.00064 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.87709 $ & $   0.00556 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.51272 $ & $   0.00427 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.41362 $ & $   0.02329 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.81318 $ & $  -0.00521 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.61207 $ & $   0.01140 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.44607 $ & $  -0.00487 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.67943 $ & $   0.01868 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.71464 $ & $   0.00828 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.27204 $ & $   0.00516 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.33971 $ & $  -0.00403 $ & $   0.00932 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.58202 $ & $   0.01255 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.81258 $ & $  -0.00544 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.74890 $ & $   0.00063 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.48362 $ & $   0.00781 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.25042 $ & $  -0.01924 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.78409 $ & $   0.00664 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.34974 $ & $   0.01875 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.41689 $ & $   0.01040 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.88055 $ & $  -0.00220 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.81647 $ & $  -0.01179 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.27531 $ & $   0.00949 $ & $   0.00995 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.61652 $ & $   0.00485 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.71862 $ & $   0.00064 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.51746 $ & $   0.01019 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.45052 $ & $  -0.00613 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.68396 $ & $   0.01017 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.34315 $ & $   0.00532 $ & $   0.00968 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.81588 $ & $   0.00465 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.75216 $ & $  -0.00489 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.25377 $ & $   0.00237 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.78740 $ & $  -0.01214 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.42021 $ & $  -0.01145 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.58644 $ & $   0.00517 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.81976 $ & $  -0.00875 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.88426 $ & $  -0.01212 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.35423 $ & $  -0.00008 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.48838 $ & $  -0.00108 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.27859 $ & $  -0.02350 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.61987 $ & $   0.01831 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.72191 $ & $   0.00824 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.52081 $ & $   0.01127 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.45382 $ & $   0.00340 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.68729 $ & $   0.00512 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.34663 $ & $  -0.00671 $ & $   0.01104 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.81921 $ & $   0.00573 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.79069 $ & $  -0.01179 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.58981 $ & $   0.01565 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.38024 $ & $   0.00474 $ & $   0.01530 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.75643 $ & $   0.00209 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.88768 $ & $  -0.01990 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.35753 $ & $  -0.00543 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.25846 $ & $  -0.00367 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.49172 $ & $  -0.00276 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.28186 $ & $   0.00827 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.42482 $ & $   0.00094 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.82439 $ & $  -0.00358 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.52413 $ & $  -0.01048 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.72549 $ & $   0.00233 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.45742 $ & $  -0.00978 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.35014 $ & $  -0.00421 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.82260 $ & $   0.00262 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.62468 $ & $   0.01088 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.69174 $ & $   0.00801 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.59314 $ & $  -0.00246 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.75971 $ & $  -0.00080 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.49163 $ & $   0.01412 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.89111 $ & $  -0.01434 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.79504 $ & $  -0.00025 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.28512 $ & $  -0.02203 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.26181 $ & $  -0.00813 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.49508 $ & $  -0.01171 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.42810 $ & $  -0.01937 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.36115 $ & $   0.01338 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.82766 $ & $   0.00418 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.46070 $ & $  -0.00347 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.72946 $ & $   0.00055 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.52857 $ & $   0.00295 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.82600 $ & $   0.00229 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.35372 $ & $   0.00803 $ & $   0.01056 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.69508 $ & $   0.00000 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.62808 $ & $  -0.00959 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.89442 $ & $   0.01744 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.76326 $ & $   0.00057 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.79835 $ & $  -0.00433 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.28839 $ & $   0.00294 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.49543 $ & $  -0.00791 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.26516 $ & $  -0.00889 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.43139 $ & $   0.03453 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.83093 $ & $   0.00520 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.59806 $ & $   0.00527 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.46396 $ & $  -0.01163 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.73273 $ & $  -0.00379 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.49951 $ & $   0.00486 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.36550 $ & $  -0.01039 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.53192 $ & $   0.00441 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.35716 $ & $   0.02003 $ & $   0.01052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.82973 $ & $   0.02407 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.38984 $ & $  -0.01408 $ & $   0.01245 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.89771 $ & $  -0.00692 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.63271 $ & $  -0.00022 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.29168 $ & $   0.01050 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.80198 $ & $   0.00842 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.76750 $ & $   0.00277 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.60144 $ & $   0.00184 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.26946 $ & $   0.01403 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.43564 $ & $   0.01498 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.73600 $ & $  -0.00747 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.83516 $ & $  -0.01138 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.50285 $ & $   0.00689 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.36879 $ & $  -0.00670 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.50034 $ & $  -0.00278 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.46828 $ & $   0.01438 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.36059 $ & $  -0.00328 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.53557 $ & $  -0.01295 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.83309 $ & $  -0.01270 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.32664 $ & $   0.00298 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.29494 $ & $   0.00384 $ & $   0.01010 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.63605 $ & $  -0.00439 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.90142 $ & $   0.00282 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.77073 $ & $   0.02395 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.60477 $ & $   0.00174 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.80627 $ & $   0.01129 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.43897 $ & $   0.03299 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.27281 $ & $   0.01095 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.83844 $ & $  -0.00493 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.37209 $ & $  -0.00764 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.50650 $ & $   0.00820 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.47155 $ & $  -0.01491 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.50368 $ & $   0.00021 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.74011 $ & $   0.01011 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.83644 $ & $  -0.01282 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.39631 $ & $   0.00899 $ & $   0.02066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.32992 $ & $  -0.03071 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.53982 $ & $   0.00834 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.29820 $ & $  -0.00448 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.90478 $ & $  -0.01331 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.77400 $ & $  -0.00925 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.80957 $ & $   0.00765 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.64048 $ & $   0.00668 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.84206 $ & $   0.00558 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.44264 $ & $  -0.02401 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.27648 $ & $   0.00669 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.47513 $ & $  -0.00245 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.60928 $ & $   0.00418 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.83975 $ & $   0.00783 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.74373 $ & $   0.01114 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.36771 $ & $  -0.03952 $ & $   0.01124 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.37663 $ & $  -0.00163 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.51082 $ & $  -0.00019 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.33320 $ & $  -0.02674 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.54315 $ & $  -0.00180 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.30145 $ & $   0.00457 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.50858 $ & $   0.00320 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.90824 $ & $  -0.01720 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.81290 $ & $   0.00830 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.64413 $ & $  -0.01452 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.77830 $ & $   0.00818 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.47841 $ & $  -0.01402 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.61263 $ & $   0.00550 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.84310 $ & $  -0.00966 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.74704 $ & $   0.00452 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.37101 $ & $  -0.00192 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.44693 $ & $   0.00261 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.84644 $ & $   0.00706 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.51416 $ & $   0.01420 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.28103 $ & $   0.03014 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.33649 $ & $  -0.00915 $ & $   0.01026 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.38025 $ & $  -0.00562 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.54647 $ & $   0.00011 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.30473 $ & $   0.01001 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.51190 $ & $   0.00631 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.91179 $ & $  -0.00055 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.78186 $ & $   0.01911 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.48167 $ & $   0.00220 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.81719 $ & $  -0.00403 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.61629 $ & $  -0.00153 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.45021 $ & $   0.00226 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.84679 $ & $   0.01402 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.84974 $ & $   0.00299 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.64862 $ & $   0.00397 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.51753 $ & $   0.01765 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.33978 $ & $   0.00357 $ & $   0.00968 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.28440 $ & $  -0.01169 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.38357 $ & $   0.01736 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.75102 $ & $  -0.00008 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.30798 $ & $  -0.00677 $ & $   0.01003 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.55087 $ & $   0.00002 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.91534 $ & $  -0.00340 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.78512 $ & $   0.00538 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.51709 $ & $  -0.01818 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.82081 $ & $   0.00874 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.45349 $ & $   0.00849 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.85303 $ & $  -0.00803 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.85019 $ & $   0.01666 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.65197 $ & $  -0.01631 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.34308 $ & $   0.00005 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.28774 $ & $  -0.00836 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.75433 $ & $  -0.00873 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.48611 $ & $   0.02128 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.31126 $ & $   0.00070 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.62082 $ & $  -0.00241 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.52223 $ & $   0.00811 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.38812 $ & $   0.01089 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.55451 $ & $  -0.01077 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.91896 $ & $   0.02571 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.52042 $ & $  -0.00457 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.82412 $ & $   0.01033 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.85364 $ & $   0.01741 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.34638 $ & $   0.00236 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.75758 $ & $   0.01258 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.48939 $ & $  -0.01815 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.31453 $ & $  -0.00456 $ & $   0.00991 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.78981 $ & $   0.00865 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.45791 $ & $  -0.00541 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.62418 $ & $   0.00438 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.85747 $ & $  -0.01686 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.65633 $ & $   0.00939 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.39142 $ & $   0.00269 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.29249 $ & $   0.00099 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.55782 $ & $   0.00040 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.52588 $ & $   0.02219 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.92263 $ & $   0.00296 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.42538 $ & $  -0.00603 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.34967 $ & $   0.01228 $ & $   0.01038 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.85700 $ & $   0.00223 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.31778 $ & $   0.00206 $ & $   0.01021 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.79305 $ & $  -0.00589 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.49297 $ & $  -0.01989 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.52512 $ & $   0.01858 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.82839 $ & $  -0.00283 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.62751 $ & $   0.01058 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.65967 $ & $  -0.00519 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.46151 $ & $  -0.01316 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.76187 $ & $  -0.00242 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.86108 $ & $  -0.00990 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.39472 $ & $   0.00436 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.52924 $ & $  -0.00058 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.29616 $ & $   0.01329 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.92598 $ & $   0.00512 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.56209 $ & $   0.01367 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.35296 $ & $   0.00350 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.86033 $ & $   0.01490 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.42888 $ & $  -0.00776 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.32104 $ & $   0.01373 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.79629 $ & $   0.00753 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.49625 $ & $  -0.00474 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.52844 $ & $   0.00142 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.83170 $ & $  -0.01770 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.46478 $ & $   0.00381 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.76520 $ & $  -0.00653 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.86436 $ & $  -0.00006 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.29950 $ & $  -0.00713 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.63212 $ & $  -0.01384 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.66438 $ & $   0.02950 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.56542 $ & $   0.01864 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.39944 $ & $   0.00395 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.53367 $ & $  -0.01469 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.35624 $ & $   0.01854 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.32430 $ & $  -0.00440 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.49952 $ & $  -0.00463 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.86413 $ & $   0.00841 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.83502 $ & $   0.00726 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.76851 $ & $   0.00374 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.43331 $ & $   0.00748 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.80096 $ & $  -0.01369 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.42494 $ & $   0.00857 $ & $   0.01651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.46930 $ & $   0.01336 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.53346 $ & $   0.00390 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.66771 $ & $   0.01712 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.86889 $ & $   0.00565 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.63577 $ & $  -0.00802 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.56877 $ & $   0.00567 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.53701 $ & $  -0.00421 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.30402 $ & $  -0.00429 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.35952 $ & $  -0.01273 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.32756 $ & $   0.01193 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.86765 $ & $  -0.00129 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.43664 $ & $   0.00500 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.50386 $ & $   0.00139 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.80420 $ & $  -0.00366 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.77251 $ & $   0.00664 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.83971 $ & $  -0.00128 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.47261 $ & $  -0.02747 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.87219 $ & $  -0.00168 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.63910 $ & $   0.01326 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.53714 $ & $  -0.00495 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.40608 $ & $   0.00211 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.54037 $ & $   0.01729 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.30739 $ & $  -0.02120 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.36281 $ & $  -0.01335 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.33083 $ & $  -0.00024 $ & $   0.01011 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.90818 $ & $   0.01638 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.67234 $ & $   0.00817 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.57334 $ & $   0.00473 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.87108 $ & $   0.00275 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.50712 $ & $  -0.01380 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.43135 $ & $   0.02207 $ & $   0.01331 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.80744 $ & $  -0.00520 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.77582 $ & $  -0.00718 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.84303 $ & $   0.00392 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.47591 $ & $   0.02170 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.44101 $ & $  -0.01739 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.87548 $ & $   0.00450 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.36611 $ & $   0.00861 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.31072 $ & $   0.00158 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.33410 $ & $   0.01269 $ & $   0.00970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.91154 $ & $  -0.00830 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.64345 $ & $   0.01227 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.67568 $ & $   0.01136 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.57665 $ & $   0.00219 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.41065 $ & $  -0.00233 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.54194 $ & $   0.01233 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.87463 $ & $   0.00732 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.54519 $ & $   0.00467 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.51071 $ & $   0.00674 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.84635 $ & $   0.01007 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.81172 $ & $  -0.00455 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.44465 $ & $  -0.00420 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.36939 $ & $  -0.02124 $ & $   0.00946 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.33736 $ & $  -0.00061 $ & $   0.01005 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.91487 $ & $  -0.01004 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.48053 $ & $   0.00123 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.64678 $ & $   0.01072 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.88018 $ & $  -0.00301 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.41395 $ & $   0.01833 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.58016 $ & $  -0.00519 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.54534 $ & $   0.00409 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.87797 $ & $   0.00467 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.54854 $ & $  -0.01271 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.31575 $ & $  -0.01408 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.51401 $ & $   0.01048 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.68022 $ & $  -0.01185 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.81497 $ & $   0.00982 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.37268 $ & $  -0.02798 $ & $   0.00968 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.85099 $ & $  -0.01653 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.91822 $ & $  -0.00198 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.48383 $ & $   0.02304 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.65012 $ & $  -0.00475 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.88346 $ & $  -0.01795 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.44912 $ & $   0.00810 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.41758 $ & $  -0.00871 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.55188 $ & $  -0.01425 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.75050 $ & $   0.02962 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.51728 $ & $  -0.00345 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.31909 $ & $  -0.00076 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.88182 $ & $   0.01062 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.58458 $ & $   0.00535 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.68387 $ & $  -0.00771 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.55020 $ & $  -0.01078 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.81855 $ & $  -0.01245 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.34383 $ & $  -0.00239 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.37596 $ & $  -0.00603 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.85432 $ & $   0.01059 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.88677 $ & $   0.00825 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.45245 $ & $  -0.01702 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.92190 $ & $  -0.00348 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.65473 $ & $  -0.00695 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.32243 $ & $  -0.01241 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.88518 $ & $   0.00082 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.58793 $ & $   0.00153 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.75418 $ & $   0.01642 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.42201 $ & $  -0.00466 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.55636 $ & $  -0.02846 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.55352 $ & $   0.00787 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.58570 $ & $   0.02186 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.52167 $ & $  -0.01449 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.34708 $ & $  -0.00473 $ & $   0.01076 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.37925 $ & $   0.00540 $ & $   0.00985 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.68833 $ & $   0.00739 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.85793 $ & $   0.00245 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.82321 $ & $   0.00045 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.92525 $ & $   0.00729 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.44741 $ & $   0.00983 $ & $   0.02519 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.49138 $ & $   0.00703 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.89102 $ & $   0.00330 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.45681 $ & $  -0.00860 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.65807 $ & $  -0.00278 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.88864 $ & $   0.01272 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.75749 $ & $  -0.00683 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.42532 $ & $  -0.01485 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.59155 $ & $  -0.01460 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.35854 $ & $   0.00855 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.55972 $ & $  -0.03004 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.52494 $ & $  -0.00723 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.35033 $ & $  -0.00857 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.32703 $ & $  -0.00085 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.69165 $ & $  -0.00196 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.82647 $ & $   0.00521 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.92862 $ & $  -0.00174 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.55868 $ & $  -0.00951 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.49467 $ & $   0.01659 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.89432 $ & $  -0.00757 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.46015 $ & $   0.00463 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.66141 $ & $  -0.01181 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.76075 $ & $   0.00628 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.89197 $ & $   0.01510 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.42865 $ & $   0.02685 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.56339 $ & $  -0.01576 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.35357 $ & $  -0.00438 $ & $   0.01040 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.36234 $ & $  -0.00029 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.52852 $ & $  -0.01419 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.38576 $ & $   0.01677 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.33039 $ & $  -0.00471 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.59619 $ & $  -0.01092 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.82974 $ & $   0.00196 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.93195 $ & $   0.00227 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.56202 $ & $   0.00533 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.49829 $ & $  -0.03081 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.89794 $ & $   0.01005 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.76407 $ & $   0.00508 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.89542 $ & $   0.00009 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.66571 $ & $   0.00824 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.35682 $ & $  -0.00611 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.53180 $ & $   0.01213 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.36568 $ & $   0.00207 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.38905 $ & $  -0.02559 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.46488 $ & $  -0.00358 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.33408 $ & $  -0.01272 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.43327 $ & $  -0.00871 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.59951 $ & $   0.00195 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.56781 $ & $  -0.01586 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.93532 $ & $   0.01882 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.83397 $ & $  -0.01488 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.76770 $ & $   0.00234 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.50255 $ & $  -0.03360 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.89908 $ & $   0.00493 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.56698 $ & $   0.01273 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.66906 $ & $   0.00233 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.90232 $ & $   0.00660 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.36008 $ & $  -0.01018 $ & $   0.01021 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.53509 $ & $  -0.01615 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.39234 $ & $  -0.00469 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.46820 $ & $   0.00480 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.60281 $ & $  -0.00623 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.43690 $ & $  -0.00919 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.57118 $ & $  -0.00200 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.37010 $ & $  -0.00631 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.93898 $ & $   0.00175 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.33847 $ & $  -0.01705 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.83755 $ & $  -0.01833 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.77099 $ & $  -0.02645 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.50582 $ & $  -0.00356 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.90250 $ & $   0.00240 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.57031 $ & $  -0.01704 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.36333 $ & $   0.00597 $ & $   0.01191 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.90560 $ & $  -0.00372 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.39563 $ & $   0.01914 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.24120 $ & $   0.01397 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.67272 $ & $  -0.00028 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.44022 $ & $   0.01635 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.57454 $ & $  -0.00687 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.47253 $ & $  -0.00078 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.37344 $ & $  -0.00962 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.53966 $ & $   0.01243 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.94231 $ & $  -0.01702 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.34183 $ & $   0.01127 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.60727 $ & $   0.00335 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.84079 $ & $  -0.00701 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.77428 $ & $  -0.00018 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.50910 $ & $  -0.00078 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.36658 $ & $   0.00847 $ & $   0.01188 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.90596 $ & $   0.00652 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.90889 $ & $  -0.01053 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.39892 $ & $   0.02397 $ & $   0.00997 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.24455 $ & $  -0.00518 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.83943 $ & $  -0.00714 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.54292 $ & $  -0.00728 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.47588 $ & $  -0.01765 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.37676 $ & $   0.00863 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.67722 $ & $   0.00484 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.94567 $ & $  -0.00193 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.57541 $ & $   0.01820 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.34519 $ & $   0.00627 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.61089 $ & $  -0.00727 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.44489 $ & $  -0.01043 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.57902 $ & $  -0.01073 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.77759 $ & $  -0.00541 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.36983 $ & $   0.01189 $ & $   0.01159 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.84509 $ & $   0.00143 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.90938 $ & $  -0.00539 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.40220 $ & $  -0.00269 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.24787 $ & $   0.00624 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.51354 $ & $  -0.00614 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.84314 $ & $   0.02769 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.91320 $ & $  -0.00642 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.68057 $ & $   0.01984 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.54651 $ & $  -0.02427 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.94900 $ & $   0.02374 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.57906 $ & $   0.00922 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.61422 $ & $   0.01282 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.44819 $ & $  -0.00787 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.48034 $ & $   0.00360 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.38145 $ & $   0.00191 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.78089 $ & $  -0.00394 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.58267 $ & $  -0.00571 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.37307 $ & $   0.02414 $ & $   0.01204 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.84835 $ & $  -0.00231 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.34990 $ & $  -0.00644 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.40548 $ & $   0.00932 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.91286 $ & $   0.00264 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.51713 $ & $  -0.00968 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.84677 $ & $  -0.00146 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.91680 $ & $   0.00511 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.25228 $ & $  -0.00012 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.54978 $ & $   0.00901 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.68393 $ & $   0.00253 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.95235 $ & $  -0.01740 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.45150 $ & $   0.03209 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.38478 $ & $   0.00469 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.48401 $ & $  -0.00397 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.58607 $ & $  -0.00309 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.37632 $ & $  -0.00817 $ & $   0.01116 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.85159 $ & $   0.00838 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.78454 $ & $  -0.01705 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.40876 $ & $  -0.00752 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.61868 $ & $   0.00091 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.35355 $ & $  -0.02046 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.58397 $ & $   0.00088 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.91661 $ & $  -0.00633 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.52041 $ & $   0.01746 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.92010 $ & $  -0.01339 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.85014 $ & $   0.01187 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.25560 $ & $   0.00828 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.55305 $ & $  -0.00321 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.95603 $ & $  -0.00968 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.38816 $ & $  -0.00932 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.68847 $ & $  -0.00876 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.37956 $ & $  -0.00187 $ & $   0.01210 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.78788 $ & $  -0.01664 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.41198 $ & $  -0.00840 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.62201 $ & $   0.01833 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.35689 $ & $  -0.00130 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.58729 $ & $  -0.00513 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.48840 $ & $  -0.02168 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.91992 $ & $  -0.00963 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.45651 $ & $   0.01251 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.52369 $ & $  -0.00887 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.59079 $ & $  -0.01744 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.85626 $ & $  -0.00315 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.85351 $ & $  -0.01247 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.25926 $ & $  -0.00312 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.95935 $ & $   0.00332 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.92442 $ & $  -0.00250 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.55726 $ & $   0.00220 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.38280 $ & $   0.00775 $ & $   0.01177 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.79119 $ & $   0.00073 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.69213 $ & $  -0.01097 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.41526 $ & $   0.02150 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.62532 $ & $   0.02362 $ & $   0.01371 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.29344 $ & $   0.00828 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.49175 $ & $  -0.00790 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.45981 $ & $   0.00773 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.39282 $ & $  -0.00236 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.59415 $ & $  -0.01035 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.85953 $ & $  -0.00664 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.85684 $ & $  -0.00014 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.36160 $ & $   0.00779 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.59201 $ & $  -0.01407 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.52807 $ & $  -0.01012 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.92772 $ & $   0.00268 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.96271 $ & $  -0.01932 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.56052 $ & $  -0.01315 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.38604 $ & $   0.00334 $ & $   0.01164 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.26365 $ & $   0.00194 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.79450 $ & $   0.00400 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.69547 $ & $  -0.01073 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.41853 $ & $   0.01057 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.29691 $ & $   0.00483 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.46311 $ & $   0.00538 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.39616 $ & $  -0.00958 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.86280 $ & $   0.00407 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.59756 $ & $   0.00190 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.86018 $ & $  -0.00379 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.49597 $ & $  -0.00582 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.36495 $ & $  -0.00287 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.59534 $ & $  -0.00937 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.53140 $ & $   0.00690 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.93102 $ & $   0.00381 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.96607 $ & $  -0.02247 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.56414 $ & $   0.00666 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.38928 $ & $   0.03570 $ & $   0.01172 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.26697 $ & $  -0.00005 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.79783 $ & $  -0.01265 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.42181 $ & $  -0.00812 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.30026 $ & $  -0.00986 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.39981 $ & $  -0.01216 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.49929 $ & $  -0.00094 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.86382 $ & $  -0.00776 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.46742 $ & $  -0.00552 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.36830 $ & $   0.01090 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.86718 $ & $   0.00258 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.96942 $ & $   0.00846 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.53506 $ & $  -0.00325 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.39252 $ & $  -0.01008 $ & $   0.01287 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.56743 $ & $   0.01311 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.60249 $ & $   0.00657 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.27030 $ & $   0.01144 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.42511 $ & $  -0.00498 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.80147 $ & $   0.03211 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.60042 $ & $   0.01294 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.93574 $ & $   0.00609 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.86713 $ & $  -0.00904 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.47073 $ & $   0.01586 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.87043 $ & $  -0.00578 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.30490 $ & $   0.00189 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.40419 $ & $   0.00296 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.39576 $ & $  -0.00264 $ & $   0.01371 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.57071 $ & $   0.00751 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.97308 $ & $   0.01596 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.60586 $ & $   0.00824 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.37296 $ & $  -0.00784 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.42838 $ & $  -0.04767 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.50420 $ & $   0.00033 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.80476 $ & $  -0.00766 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.53953 $ & $  -0.02351 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.93902 $ & $   0.00744 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.60376 $ & $  -0.00271 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.27507 $ & $   0.01670 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.87050 $ & $   0.01018 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.47435 $ & $  -0.00907 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.30828 $ & $   0.00542 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.40752 $ & $   0.00890 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.87401 $ & $  -0.00602 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.39899 $ & $  -0.00615 $ & $   0.01199 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.97640 $ & $  -0.01447 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.60920 $ & $   0.00039 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.43168 $ & $   0.00035 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.37629 $ & $   0.00322 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.50754 $ & $   0.00068 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.80807 $ & $  -0.00205 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.54287 $ & $   0.01160 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.94231 $ & $  -0.00575 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.57507 $ & $  -0.00692 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.27871 $ & $  -0.00541 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.87384 $ & $   0.00167 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.60874 $ & $   0.00769 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.41086 $ & $  -0.01003 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.40223 $ & $  -0.02761 $ & $   0.01291 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.31193 $ & $  -0.00270 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.97975 $ & $  -0.00275 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.43495 $ & $   0.02183 $ & $   0.00989 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.47878 $ & $  -0.00213 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.37966 $ & $   0.00124 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.87837 $ & $   0.00458 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.81139 $ & $   0.00060 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.54615 $ & $  -0.01593 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.57835 $ & $   0.01450 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.61403 $ & $   0.00321 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.51210 $ & $   0.00104 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.94653 $ & $  -0.00835 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.28201 $ & $  -0.00151 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.87716 $ & $   0.01099 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.61206 $ & $  -0.00190 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.98311 $ & $  -0.00528 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.43823 $ & $   0.01682 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.48211 $ & $  -0.01136 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.88164 $ & $  -0.00664 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.41532 $ & $  -0.00385 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.81478 $ & $   0.01293 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.31654 $ & $   0.01027 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.85031 $ & $   0.01097 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.58212 $ & $   0.00316 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.61738 $ & $  -0.00655 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.51543 $ & $  -0.02302 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.38424 $ & $   0.00150 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.55069 $ & $  -0.00921 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.88080 $ & $  -0.01344 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.28673 $ & $  -0.00611 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.98646 $ & $   0.00216 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.44152 $ & $   0.01173 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.48545 $ & $  -0.03340 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.88490 $ & $   0.00972 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.61693 $ & $  -0.01237 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.41896 $ & $  -0.00647 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.31994 $ & $  -0.00557 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.85363 $ & $  -0.00087 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.58544 $ & $   0.00559 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.38757 $ & $  -0.00398 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.62108 $ & $   0.00084 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.55428 $ & $  -0.00809 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.55451 $ & $  -0.01301 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.88410 $ & $   0.00303 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.51990 $ & $  -0.00880 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.29004 $ & $  -0.00719 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.99011 $ & $   0.01706 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.82171 $ & $  -0.00470 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.42229 $ & $  -0.00951 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.62065 $ & $   0.02088 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.32331 $ & $   0.01247 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.58872 $ & $  -0.00877 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.85695 $ & $  -0.00809 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.88915 $ & $   0.01146 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.49005 $ & $   0.01356 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.39121 $ & $   0.00066 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.55757 $ & $  -0.01701 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.55783 $ & $   0.01276 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.88742 $ & $  -0.00746 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.62552 $ & $  -0.01832 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.52356 $ & $  -0.01288 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.29334 $ & $   0.00421 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.44807 $ & $   0.03542 $ & $   0.01013 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.99346 $ & $   0.00718 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.82509 $ & $  -0.00089 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.89272 $ & $  -0.01028 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.86093 $ & $   0.00257 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.42657 $ & $  -0.00106 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.49370 $ & $   0.01159 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.59295 $ & $  -0.01113 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.56112 $ & $  -0.00072 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.32801 $ & $   0.00345 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.89073 $ & $  -0.00668 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.62552 $ & $   0.00012 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.62888 $ & $   0.00307 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.39592 $ & $   0.00628 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.45136 $ & $   0.00171 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.56214 $ & $   0.01247 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.99679 $ & $  -0.00671 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.52791 $ & $  -0.01420 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.82846 $ & $   0.00034 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.29805 $ & $  -0.00527 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.89599 $ & $   0.01229 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.86425 $ & $  -0.00333 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.42992 $ & $  -0.00634 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.49701 $ & $  -0.00953 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.59623 $ & $  -0.01886 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.89404 $ & $   0.01161 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.62887 $ & $   0.01531 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.33167 $ & $  -0.01766 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.56508 $ & $  -0.00023 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.63224 $ & $  -0.00258 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.45464 $ & $  -0.01748 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.56543 $ & $  -0.01303 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.39929 $ & $  -0.00048 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.00011 $ & $  -0.01084 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.53132 $ & $  -0.00972 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.83179 $ & $  -0.00627 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.30142 $ & $  -0.01222 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.25827 $ & $   0.03497 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.43326 $ & $  -0.00199 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.86788 $ & $   0.00200 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.59982 $ & $  -0.01026 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.90037 $ & $  -0.01269 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.89769 $ & $  -0.01710 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.33501 $ & $  -0.00204 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.56837 $ & $   0.00022 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.50162 $ & $  -0.00854 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.45793 $ & $  -0.00318 $ & $   0.00961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.56870 $ & $   0.00841 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.40264 $ & $   0.00035 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.00348 $ & $   0.00674 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.63656 $ & $   0.00590 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.63389 $ & $  -0.00002 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.30476 $ & $   0.00027 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.83544 $ & $  -0.00763 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.26155 $ & $  -0.00791 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.53591 $ & $  -0.01463 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.60310 $ & $  -0.00015 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.90364 $ & $  -0.02553 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.90101 $ & $   0.00138 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.87185 $ & $  -0.01039 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.23935 $ & $   0.00451 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.46121 $ & $   0.01242 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.50494 $ & $  -0.01572 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.57202 $ & $  -0.00761 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.43844 $ & $  -0.00463 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.33937 $ & $   0.00467 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.00715 $ & $   0.01155 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.63721 $ & $   0.00114 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.40707 $ & $  -0.00029 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.57328 $ & $  -0.02271 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.83876 $ & $  -0.00199 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.26485 $ & $  -0.00902 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.53924 $ & $  -0.01460 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.60635 $ & $   0.00414 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.30914 $ & $   0.00369 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.90689 $ & $   0.00702 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.87517 $ & $  -0.00515 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.90435 $ & $   0.00269 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.24273 $ & $   0.00042 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.46449 $ & $   0.00790 $ & $   0.01015 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.50826 $ & $   0.00524 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.44177 $ & $  -0.00388 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.34269 $ & $  -0.00954 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.57603 $ & $   0.00669 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.01048 $ & $   0.02400 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.57655 $ & $   0.01033 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.84209 $ & $  -0.00760 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.41071 $ & $  -0.01867 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.26814 $ & $   0.00970 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.31244 $ & $  -0.01560 $ & $   0.01263 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.87849 $ & $   0.02017 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.90767 $ & $  -0.00678 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.64241 $ & $   0.00294 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.24602 $ & $  -0.01131 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.46776 $ & $  -0.00090 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.61089 $ & $  -0.00714 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.54395 $ & $  -0.01612 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.91151 $ & $   0.01244 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.44511 $ & $  -0.00105 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.34603 $ & $   0.00100 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.57933 $ & $  -0.00842 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 2456450.13955 $ & $   0.00510 $ & $   0.00820 $ & $  13.97820 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.14106 $ & $  -0.00079 $ & $   0.00800 $ & $  13.97230 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.14407 $ & $  -0.00747 $ & $   0.00790 $ & $  13.96560 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.14559 $ & $   0.00344 $ & $   0.00790 $ & $  13.97650 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.14710 $ & $  -0.00915 $ & $   0.00780 $ & $  13.96390 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.15012 $ & $  -0.00433 $ & $   0.00780 $ & $  13.96870 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.17631 $ & $  -0.00118 $ & $   0.00840 $ & $  13.97170 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.17782 $ & $   0.00123 $ & $   0.00800 $ & $  13.97410 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.17933 $ & $   0.00673 $ & $   0.00900 $ & $  13.97960 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.19081 $ & $  -0.00382 $ & $   0.00930 $ & $  13.96900 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.19384 $ & $  -0.00161 $ & $   0.00680 $ & $  13.97120 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.20530 $ & $  -0.00777 $ & $   0.00770 $ & $  13.96500 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.20682 $ & $   0.00133 $ & $   0.00750 $ & $  13.97410 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.20833 $ & $   0.00663 $ & $   0.00750 $ & $  13.97940 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.20985 $ & $  -0.00076 $ & $   0.00660 $ & $  13.97200 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.21136 $ & $  -0.00126 $ & $   0.00620 $ & $  13.97150 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.21288 $ & $   0.00425 $ & $   0.00620 $ & $  13.97700 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.21591 $ & $   0.00135 $ & $   0.00630 $ & $  13.97410 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.21830 $ & $   0.01116 $ & $   0.00610 $ & $  13.98390 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.21981 $ & $   0.01926 $ & $   0.00630 $ & $  13.99200 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.22132 $ & $   0.01436 $ & $   0.00610 $ & $  13.98710 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.22283 $ & $   0.01286 $ & $   0.00660 $ & $  13.98560 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.22434 $ & $   0.00907 $ & $   0.00780 $ & $  13.98180 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.22887 $ & $   0.01627 $ & $   0.00610 $ & $  13.98900 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.23038 $ & $   0.01737 $ & $   0.00610 $ & $  13.99010 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.23429 $ & $   0.02298 $ & $   0.00600 $ & $  13.99570 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.23581 $ & $   0.02168 $ & $   0.00600 $ & $  13.99440 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.23732 $ & $   0.02108 $ & $   0.00590 $ & $  13.99380 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.23884 $ & $   0.01048 $ & $   0.00580 $ & $  13.98320 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.24035 $ & $   0.01568 $ & $   0.00580 $ & $  13.98840 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.24184 $ & $   0.01058 $ & $   0.00590 $ & $  13.98330 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.24334 $ & $   0.00928 $ & $   0.00590 $ & $  13.98200 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.24485 $ & $   0.01598 $ & $   0.00590 $ & $  13.98870 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.24636 $ & $   0.01928 $ & $   0.00580 $ & $  13.99200 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.24914 $ & $   0.02218 $ & $   0.00590 $ & $  13.99490 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.25066 $ & $   0.00958 $ & $   0.00570 $ & $  13.98230 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.25217 $ & $   0.02038 $ & $   0.00580 $ & $  13.99310 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.25370 $ & $   0.02368 $ & $   0.00580 $ & $  13.99640 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.25522 $ & $   0.02188 $ & $   0.00570 $ & $  13.99460 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.25673 $ & $   0.02008 $ & $   0.00570 $ & $  13.99280 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.25976 $ & $   0.01428 $ & $   0.00580 $ & $  13.98700 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.26127 $ & $   0.01288 $ & $   0.00580 $ & $  13.98560 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.26278 $ & $   0.01697 $ & $   0.00570 $ & $  13.98970 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.26521 $ & $   0.01657 $ & $   0.00580 $ & $  13.98930 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.26823 $ & $   0.01837 $ & $   0.00570 $ & $  13.99110 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.26975 $ & $   0.02146 $ & $   0.00570 $ & $  13.99420 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.27126 $ & $   0.01976 $ & $   0.00570 $ & $  13.99250 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.27278 $ & $   0.01066 $ & $   0.00570 $ & $  13.98340 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.27428 $ & $   0.02486 $ & $   0.00570 $ & $  13.99760 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.27579 $ & $   0.01305 $ & $   0.00560 $ & $  13.98580 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.27883 $ & $   0.02305 $ & $   0.00580 $ & $  13.99580 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.28121 $ & $   0.01914 $ & $   0.00560 $ & $  13.99190 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.28272 $ & $   0.01624 $ & $   0.00560 $ & $  13.98900 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.28424 $ & $   0.01464 $ & $   0.00560 $ & $  13.98740 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.28575 $ & $   0.01643 $ & $   0.00560 $ & $  13.98920 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.28724 $ & $   0.01163 $ & $   0.00560 $ & $  13.98440 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.28874 $ & $   0.00812 $ & $   0.00550 $ & $  13.98090 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.29024 $ & $   0.01462 $ & $   0.00560 $ & $  13.98740 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.29176 $ & $   0.01171 $ & $   0.00550 $ & $  13.98450 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.29327 $ & $   0.01661 $ & $   0.00560 $ & $  13.98940 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.29478 $ & $   0.01331 $ & $   0.00560 $ & $  13.98610 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.29718 $ & $   0.00960 $ & $   0.00560 $ & $  13.98240 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.29870 $ & $   0.01909 $ & $   0.00570 $ & $  13.99190 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.30022 $ & $   0.01229 $ & $   0.00560 $ & $  13.98510 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.30173 $ & $   0.01978 $ & $   0.00560 $ & $  13.99260 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.30325 $ & $   0.00878 $ & $   0.00550 $ & $  13.98160 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.30475 $ & $   0.01277 $ & $   0.00550 $ & $  13.98560 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.30626 $ & $   0.00746 $ & $   0.00550 $ & $  13.98030 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.30778 $ & $   0.02106 $ & $   0.00560 $ & $  13.99390 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.31080 $ & $   0.01005 $ & $   0.00560 $ & $  13.98290 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.31474 $ & $   0.00383 $ & $   0.00550 $ & $  13.97670 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.31626 $ & $   0.01102 $ & $   0.00550 $ & $  13.98390 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.31777 $ & $   0.00151 $ & $   0.00550 $ & $  13.97440 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.31930 $ & $   0.00851 $ & $   0.00550 $ & $  13.98140 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.32081 $ & $   0.00080 $ & $   0.00550 $ & $  13.97370 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.32232 $ & $   0.00019 $ & $   0.00550 $ & $  13.97310 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.32384 $ & $   0.00158 $ & $   0.00560 $ & $  13.97450 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.32536 $ & $   0.00208 $ & $   0.00550 $ & $  13.97500 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.32687 $ & $   0.00417 $ & $   0.00550 $ & $  13.97710 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.32924 $ & $  -0.00365 $ & $   0.00550 $ & $  13.96930 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.33227 $ & $   0.00144 $ & $   0.00550 $ & $  13.97440 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.33378 $ & $  -0.00237 $ & $   0.00550 $ & $  13.97060 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.33530 $ & $  -0.00448 $ & $   0.00540 $ & $  13.96850 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.33681 $ & $   0.00881 $ & $   0.00550 $ & $  13.98180 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.33983 $ & $   0.00209 $ & $   0.00550 $ & $  13.97510 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.34136 $ & $  -0.00282 $ & $   0.00540 $ & $  13.97020 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.34526 $ & $  -0.00304 $ & $   0.00550 $ & $  13.97000 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.34677 $ & $   0.00255 $ & $   0.00550 $ & $  13.97560 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.34980 $ & $  -0.00247 $ & $   0.00550 $ & $  13.97060 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.35434 $ & $  -0.00240 $ & $   0.00540 $ & $  13.97070 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.35586 $ & $  -0.00432 $ & $   0.00540 $ & $  13.96880 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.35737 $ & $   0.00187 $ & $   0.00550 $ & $  13.97500 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.35888 $ & $   0.00936 $ & $   0.00550 $ & $  13.98250 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.36129 $ & $  -0.00206 $ & $   0.00540 $ & $  13.97110 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.36432 $ & $  -0.00378 $ & $   0.00540 $ & $  13.96940 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.36585 $ & $  -0.00939 $ & $   0.00540 $ & $  13.96380 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.36737 $ & $   0.00860 $ & $   0.00540 $ & $  13.98180 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.36887 $ & $  -0.00272 $ & $   0.00540 $ & $  13.97050 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.37039 $ & $  -0.00903 $ & $   0.00540 $ & $  13.96420 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.37341 $ & $   0.00295 $ & $   0.00550 $ & $  13.97620 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.37730 $ & $  -0.00009 $ & $   0.00540 $ & $  13.97320 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.37881 $ & $  -0.00270 $ & $   0.00540 $ & $  13.97060 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.38033 $ & $   0.00419 $ & $   0.00540 $ & $  13.97750 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.38184 $ & $  -0.00273 $ & $   0.00540 $ & $  13.97060 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.38336 $ & $   0.00356 $ & $   0.00550 $ & $  13.97690 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.38486 $ & $   0.00005 $ & $   0.00540 $ & $  13.97340 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.38789 $ & $  -0.00278 $ & $   0.00550 $ & $  13.97060 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.38941 $ & $  -0.00390 $ & $   0.00550 $ & $  13.96950 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.39093 $ & $   0.00039 $ & $   0.00550 $ & $  13.97380 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.39331 $ & $   0.00147 $ & $   0.00550 $ & $  13.97490 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.39786 $ & $  -0.00258 $ & $   0.00560 $ & $  13.97090 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.39937 $ & $   0.00640 $ & $   0.00560 $ & $  13.97990 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.40088 $ & $  -0.00551 $ & $   0.00550 $ & $  13.96800 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.40390 $ & $   0.00096 $ & $   0.00550 $ & $  13.97450 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.40690 $ & $  -0.00507 $ & $   0.00540 $ & $  13.96850 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.40930 $ & $   0.00280 $ & $   0.00550 $ & $  13.97640 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.41081 $ & $  -0.00602 $ & $   0.00540 $ & $  13.96760 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.41233 $ & $  -0.00273 $ & $   0.00550 $ & $  13.97090 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.41384 $ & $  -0.00465 $ & $   0.00550 $ & $  13.96900 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.41535 $ & $   0.00643 $ & $   0.00550 $ & $  13.98010 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.41686 $ & $  -0.00988 $ & $   0.00560 $ & $  13.96380 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.41838 $ & $   0.00370 $ & $   0.00560 $ & $  13.97740 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.41990 $ & $   0.00508 $ & $   0.00560 $ & $  13.97880 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.42142 $ & $   0.00116 $ & $   0.00580 $ & $  13.97490 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.42293 $ & $   0.00345 $ & $   0.00570 $ & $  13.97720 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.42531 $ & $   0.00512 $ & $   0.00600 $ & $  13.97890 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.42683 $ & $   0.00760 $ & $   0.00610 $ & $  13.98140 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.42835 $ & $  -0.00792 $ & $   0.00620 $ & $  13.96590 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.42987 $ & $   0.00646 $ & $   0.00690 $ & $  13.98030 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.43139 $ & $   0.00864 $ & $   0.00760 $ & $  13.98250 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.43290 $ & $  -0.00557 $ & $   0.00840 $ & $  13.96830 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456455.65923 $ & $  -0.00269 $ & $   0.00076 $ & $  -0.00215 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.66108 $ & $  -0.00211 $ & $   0.00073 $ & $  -0.00160 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.66288 $ & $  -0.00318 $ & $   0.00069 $ & $  -0.00270 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.66916 $ & $   0.00275 $ & $   0.00072 $ & $   0.00313 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.67096 $ & $  -0.00384 $ & $   0.00077 $ & $  -0.00349 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.67317 $ & $   0.00242 $ & $   0.00068 $ & $   0.00273 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.67498 $ & $   0.00011 $ & $   0.00068 $ & $   0.00039 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.67678 $ & $   0.00083 $ & $   0.00067 $ & $   0.00109 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.67858 $ & $  -0.00049 $ & $   0.00066 $ & $  -0.00026 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.68037 $ & $   0.00133 $ & $   0.00065 $ & $   0.00153 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.68217 $ & $  -0.00106 $ & $   0.00065 $ & $  -0.00088 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.68397 $ & $   0.00114 $ & $   0.00066 $ & $   0.00129 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.68577 $ & $   0.00020 $ & $   0.00065 $ & $   0.00032 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.68757 $ & $   0.00064 $ & $   0.00064 $ & $   0.00074 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.68937 $ & $   0.00108 $ & $   0.00063 $ & $   0.00116 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.69117 $ & $  -0.00025 $ & $   0.00063 $ & $  -0.00020 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.69297 $ & $  -0.00058 $ & $   0.00064 $ & $  -0.00055 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.69477 $ & $   0.00184 $ & $   0.00064 $ & $   0.00184 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.69807 $ & $   0.00167 $ & $   0.00061 $ & $   0.00163 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.70016 $ & $   0.00199 $ & $   0.00060 $ & $   0.00192 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.70224 $ & $   0.00209 $ & $   0.00059 $ & $   0.00200 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.70432 $ & $  -0.00257 $ & $   0.00059 $ & $  -0.00268 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.70640 $ & $  -0.00066 $ & $   0.00059 $ & $  -0.00081 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.70847 $ & $  -0.00053 $ & $   0.00058 $ & $  -0.00069 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.71055 $ & $   0.00058 $ & $   0.00058 $ & $   0.00040 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.71263 $ & $  -0.00039 $ & $   0.00057 $ & $  -0.00061 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.71471 $ & $   0.00030 $ & $   0.00058 $ & $   0.00006 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.71679 $ & $  -0.00086 $ & $   0.00058 $ & $  -0.00112 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.71886 $ & $   0.00167 $ & $   0.00058 $ & $   0.00139 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.72094 $ & $  -0.00097 $ & $   0.00058 $ & $  -0.00127 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.72302 $ & $   0.00051 $ & $   0.00059 $ & $   0.00019 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.72509 $ & $   0.00110 $ & $   0.00059 $ & $   0.00077 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.72717 $ & $  -0.00022 $ & $   0.00061 $ & $  -0.00057 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.72925 $ & $   0.00144 $ & $   0.00060 $ & $   0.00107 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.73133 $ & $   0.00050 $ & $   0.00060 $ & $   0.00010 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.73340 $ & $  -0.00205 $ & $   0.00060 $ & $  -0.00246 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.73548 $ & $  -0.00026 $ & $   0.00065 $ & $  -0.00069 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.73799 $ & $   0.00011 $ & $   0.00065 $ & $  -0.00034 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.74006 $ & $   0.00223 $ & $   0.00065 $ & $   0.00177 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.74214 $ & $  -0.00044 $ & $   0.00065 $ & $  -0.00092 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.74422 $ & $  -0.00193 $ & $   0.00065 $ & $  -0.00243 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.74664 $ & $   0.00150 $ & $   0.00064 $ & $   0.00099 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.74872 $ & $   0.00275 $ & $   0.00064 $ & $   0.00223 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.75079 $ & $   0.00449 $ & $   0.00064 $ & $   0.00395 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.75287 $ & $   0.00678 $ & $   0.00064 $ & $   0.00623 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.75495 $ & $   0.00957 $ & $   0.00062 $ & $   0.00901 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.75702 $ & $   0.01190 $ & $   0.00062 $ & $   0.01132 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.75910 $ & $   0.01305 $ & $   0.00062 $ & $   0.01246 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.76118 $ & $   0.01279 $ & $   0.00061 $ & $   0.01219 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.76325 $ & $   0.01509 $ & $   0.00060 $ & $   0.01448 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.76533 $ & $   0.01630 $ & $   0.00059 $ & $   0.01569 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.76741 $ & $   0.01577 $ & $   0.00058 $ & $   0.01514 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.76949 $ & $   0.01715 $ & $   0.00058 $ & $   0.01651 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.77156 $ & $   0.01651 $ & $   0.00059 $ & $   0.01587 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.77397 $ & $   0.01368 $ & $   0.00066 $ & $   0.01303 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.77605 $ & $   0.01635 $ & $   0.00066 $ & $   0.01569 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.77888 $ & $   0.01908 $ & $   0.00064 $ & $   0.01842 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.78097 $ & $   0.01699 $ & $   0.00073 $ & $   0.01632 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.78305 $ & $   0.01886 $ & $   0.00088 $ & $   0.01819 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.78512 $ & $   0.01728 $ & $   0.00113 $ & $   0.01660 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.78928 $ & $   0.02262 $ & $   0.00097 $ & $   0.02193 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.79183 $ & $   0.01989 $ & $   0.00067 $ & $   0.01919 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.79407 $ & $   0.01880 $ & $   0.00070 $ & $   0.01810 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.79628 $ & $   0.01899 $ & $   0.00066 $ & $   0.01829 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.79850 $ & $   0.02076 $ & $   0.00071 $ & $   0.02006 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.80072 $ & $   0.01891 $ & $   0.00070 $ & $   0.01821 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.80293 $ & $   0.01584 $ & $   0.00089 $ & $   0.01514 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.80515 $ & $   0.02313 $ & $   0.00091 $ & $   0.02243 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.80795 $ & $   0.02040 $ & $   0.00063 $ & $   0.01970 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.81047 $ & $   0.02004 $ & $   0.00054 $ & $   0.01934 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.81340 $ & $   0.01530 $ & $   0.00069 $ & $   0.01461 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.81589 $ & $   0.02119 $ & $   0.00063 $ & $   0.02050 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.81876 $ & $   0.01759 $ & $   0.00053 $ & $   0.01690 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.82114 $ & $   0.01785 $ & $   0.00054 $ & $   0.01717 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.82360 $ & $   0.01442 $ & $   0.00069 $ & $   0.01375 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.82595 $ & $   0.01524 $ & $   0.00070 $ & $   0.01457 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.82831 $ & $   0.01536 $ & $   0.00066 $ & $   0.01470 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.83067 $ & $   0.01503 $ & $   0.00066 $ & $   0.01437 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.83302 $ & $   0.01501 $ & $   0.00072 $ & $   0.01437 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.83537 $ & $   0.01201 $ & $   0.00080 $ & $   0.01138 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.83773 $ & $   0.01189 $ & $   0.00067 $ & $   0.01126 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.84009 $ & $   0.01095 $ & $   0.00070 $ & $   0.01033 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.84244 $ & $   0.00990 $ & $   0.00080 $ & $   0.00929 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.84480 $ & $   0.01037 $ & $   0.00066 $ & $   0.00978 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.84715 $ & $   0.00723 $ & $   0.00063 $ & $   0.00665 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.84951 $ & $   0.00195 $ & $   0.00062 $ & $   0.00138 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.85187 $ & $  -0.00108 $ & $   0.00069 $ & $  -0.00163 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.85422 $ & $  -0.00174 $ & $   0.00086 $ & $  -0.00228 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.85657 $ & $  -0.00044 $ & $   0.00154 $ & $  -0.00096 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.85893 $ & $   0.00201 $ & $   0.00084 $ & $   0.00150 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.86129 $ & $  -0.00019 $ & $   0.00087 $ & $  -0.00069 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.86709 $ & $   0.00292 $ & $   0.00085 $ & $   0.00247 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.86960 $ & $   0.00123 $ & $   0.00073 $ & $   0.00080 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.87210 $ & $   0.00095 $ & $   0.00070 $ & $   0.00054 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.87487 $ & $   0.00189 $ & $   0.00073 $ & $   0.00150 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.87725 $ & $   0.00005 $ & $   0.00069 $ & $  -0.00032 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.87960 $ & $  -0.00158 $ & $   0.00063 $ & $  -0.00192 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.88196 $ & $   0.00242 $ & $   0.00058 $ & $   0.00210 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.88431 $ & $   0.00077 $ & $   0.00056 $ & $   0.00047 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.88667 $ & $  -0.00083 $ & $   0.00055 $ & $  -0.00110 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.88902 $ & $   0.00024 $ & $   0.00055 $ & $  -0.00001 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.89138 $ & $   0.00118 $ & $   0.00054 $ & $   0.00095 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.89373 $ & $   0.00053 $ & $   0.00055 $ & $   0.00033 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.89626 $ & $   0.00003 $ & $   0.00057 $ & $  -0.00014 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.89851 $ & $  -0.00021 $ & $   0.00058 $ & $  -0.00035 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.90074 $ & $   0.00151 $ & $   0.00060 $ & $   0.00139 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.90296 $ & $  -0.00033 $ & $   0.00060 $ & $  -0.00042 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.90517 $ & $  -0.00123 $ & $   0.00060 $ & $  -0.00130 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.90766 $ & $   0.00098 $ & $   0.00062 $ & $   0.00095 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.90988 $ & $  -0.00215 $ & $   0.00072 $ & $  -0.00216 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.91210 $ & $  -0.00059 $ & $   0.00069 $ & $  -0.00057 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.91432 $ & $   0.00030 $ & $   0.00118 $ & $   0.00035 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.91653 $ & $  -0.00025 $ & $   0.00130 $ & $  -0.00017 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.65340 $ & $   0.00134 $ & $   0.00192 $ & $   0.00130 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.65923 $ & $  -0.00057 $ & $   0.00074 $ & $  -0.00061 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.66108 $ & $  -0.00043 $ & $   0.00069 $ & $  -0.00048 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.66288 $ & $  -0.00233 $ & $   0.00065 $ & $  -0.00237 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.66556 $ & $   0.00331 $ & $   0.00073 $ & $   0.00327 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.66736 $ & $   0.00519 $ & $   0.00068 $ & $   0.00515 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.66916 $ & $   0.00114 $ & $   0.00068 $ & $   0.00110 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.67096 $ & $  -0.00361 $ & $   0.00074 $ & $  -0.00365 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.67317 $ & $   0.00324 $ & $   0.00064 $ & $   0.00320 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.67498 $ & $  -0.00272 $ & $   0.00065 $ & $  -0.00276 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.67678 $ & $  -0.00085 $ & $   0.00063 $ & $  -0.00089 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.67858 $ & $   0.00019 $ & $   0.00063 $ & $   0.00015 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.68037 $ & $  -0.00105 $ & $   0.00062 $ & $  -0.00109 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.68217 $ & $  -0.00049 $ & $   0.00062 $ & $  -0.00054 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.68397 $ & $   0.00170 $ & $   0.00063 $ & $   0.00166 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.68577 $ & $  -0.00172 $ & $   0.00062 $ & $  -0.00176 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.68757 $ & $  -0.00131 $ & $   0.00061 $ & $  -0.00135 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.68937 $ & $  -0.00084 $ & $   0.00060 $ & $  -0.00088 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.69117 $ & $   0.00085 $ & $   0.00060 $ & $   0.00081 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.69297 $ & $   0.00059 $ & $   0.00061 $ & $   0.00055 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.69477 $ & $   0.00207 $ & $   0.00060 $ & $   0.00203 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.69807 $ & $   0.00200 $ & $   0.00059 $ & $   0.00196 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.70016 $ & $   0.00108 $ & $   0.00057 $ & $   0.00104 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.70224 $ & $   0.00038 $ & $   0.00055 $ & $   0.00034 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.70432 $ & $  -0.00034 $ & $   0.00056 $ & $  -0.00038 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.70640 $ & $  -0.00310 $ & $   0.00057 $ & $  -0.00314 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.70847 $ & $  -0.00087 $ & $   0.00056 $ & $  -0.00091 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.71055 $ & $  -0.00068 $ & $   0.00056 $ & $  -0.00072 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.71263 $ & $  -0.00057 $ & $   0.00055 $ & $  -0.00061 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.71471 $ & $  -0.00120 $ & $   0.00055 $ & $  -0.00124 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.71679 $ & $   0.00000 $ & $   0.00056 $ & $  -0.00004 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.71886 $ & $  -0.00015 $ & $   0.00056 $ & $  -0.00019 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.72094 $ & $  -0.00064 $ & $   0.00055 $ & $  -0.00068 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.72302 $ & $  -0.00077 $ & $   0.00057 $ & $  -0.00081 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.72509 $ & $  -0.00072 $ & $   0.00056 $ & $  -0.00076 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.72717 $ & $   0.00041 $ & $   0.00058 $ & $   0.00037 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.72925 $ & $   0.00005 $ & $   0.00057 $ & $   0.00001 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.73133 $ & $   0.00004 $ & $   0.00057 $ & $  -0.00000 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.73340 $ & $  -0.00204 $ & $   0.00058 $ & $  -0.00208 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.73548 $ & $   0.00202 $ & $   0.00063 $ & $   0.00198 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.73799 $ & $   0.00160 $ & $   0.00062 $ & $   0.00156 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.74006 $ & $  -0.00084 $ & $   0.00062 $ & $  -0.00088 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.74214 $ & $   0.00007 $ & $   0.00062 $ & $   0.00003 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.74422 $ & $   0.00088 $ & $   0.00062 $ & $   0.00084 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.74664 $ & $   0.00074 $ & $   0.00061 $ & $   0.00070 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.74872 $ & $   0.00380 $ & $   0.00061 $ & $   0.00376 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.75079 $ & $   0.00583 $ & $   0.00061 $ & $   0.00579 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.75287 $ & $   0.00844 $ & $   0.00061 $ & $   0.00840 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.75495 $ & $   0.01054 $ & $   0.00059 $ & $   0.01050 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.75702 $ & $   0.01261 $ & $   0.00059 $ & $   0.01257 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.75910 $ & $   0.01446 $ & $   0.00059 $ & $   0.01442 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.76118 $ & $   0.01436 $ & $   0.00058 $ & $   0.01431 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.76325 $ & $   0.01479 $ & $   0.00057 $ & $   0.01474 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.76533 $ & $   0.01559 $ & $   0.00056 $ & $   0.01555 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.76741 $ & $   0.01664 $ & $   0.00055 $ & $   0.01660 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.76949 $ & $   0.01648 $ & $   0.00056 $ & $   0.01644 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.77156 $ & $   0.01590 $ & $   0.00057 $ & $   0.01586 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.77397 $ & $   0.01426 $ & $   0.00065 $ & $   0.01422 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.77605 $ & $   0.01655 $ & $   0.00064 $ & $   0.01650 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.77888 $ & $   0.01633 $ & $   0.00063 $ & $   0.01629 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.78097 $ & $   0.01332 $ & $   0.00073 $ & $   0.01327 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.78305 $ & $   0.01718 $ & $   0.00092 $ & $   0.01714 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.78512 $ & $   0.01615 $ & $   0.00122 $ & $   0.01610 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.79183 $ & $   0.01974 $ & $   0.00065 $ & $   0.01969 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.79407 $ & $   0.01770 $ & $   0.00068 $ & $   0.01765 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.79628 $ & $   0.01816 $ & $   0.00064 $ & $   0.01811 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.79850 $ & $   0.01941 $ & $   0.00069 $ & $   0.01936 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.80072 $ & $   0.01800 $ & $   0.00068 $ & $   0.01795 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.80293 $ & $   0.01714 $ & $   0.00089 $ & $   0.01708 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.80515 $ & $   0.02129 $ & $   0.00091 $ & $   0.02124 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.80795 $ & $   0.01823 $ & $   0.00061 $ & $   0.01817 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.81047 $ & $   0.01648 $ & $   0.00052 $ & $   0.01642 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.81340 $ & $   0.01476 $ & $   0.00067 $ & $   0.01471 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.81589 $ & $   0.01795 $ & $   0.00061 $ & $   0.01790 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.82114 $ & $   0.01655 $ & $   0.00051 $ & $   0.01649 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.82360 $ & $   0.01357 $ & $   0.00067 $ & $   0.01351 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.82595 $ & $   0.01807 $ & $   0.00068 $ & $   0.01802 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.82831 $ & $   0.01791 $ & $   0.00064 $ & $   0.01785 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.83067 $ & $   0.01607 $ & $   0.00065 $ & $   0.01601 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.83302 $ & $   0.01566 $ & $   0.00072 $ & $   0.01560 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.83537 $ & $   0.01417 $ & $   0.00081 $ & $   0.01410 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.83773 $ & $   0.01384 $ & $   0.00066 $ & $   0.01378 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.84009 $ & $   0.01165 $ & $   0.00071 $ & $   0.01159 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.84244 $ & $   0.01100 $ & $   0.00079 $ & $   0.01094 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.84480 $ & $   0.01229 $ & $   0.00064 $ & $   0.01222 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.84715 $ & $   0.00934 $ & $   0.00060 $ & $   0.00928 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.84951 $ & $   0.00171 $ & $   0.00059 $ & $   0.00165 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.85187 $ & $   0.00054 $ & $   0.00067 $ & $   0.00047 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.85422 $ & $  -0.00209 $ & $   0.00085 $ & $  -0.00216 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.85657 $ & $  -0.00341 $ & $   0.00162 $ & $  -0.00348 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.85893 $ & $   0.00321 $ & $   0.00083 $ & $   0.00314 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.86129 $ & $  -0.00353 $ & $   0.00087 $ & $  -0.00360 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.86364 $ & $   0.00204 $ & $   0.00102 $ & $   0.00197 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.86709 $ & $   0.00101 $ & $   0.00084 $ & $   0.00094 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.86960 $ & $   0.00131 $ & $   0.00072 $ & $   0.00123 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.87210 $ & $   0.00202 $ & $   0.00069 $ & $   0.00195 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.87487 $ & $   0.00440 $ & $   0.00071 $ & $   0.00432 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.87725 $ & $   0.00129 $ & $   0.00066 $ & $   0.00121 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.87960 $ & $  -0.00269 $ & $   0.00060 $ & $  -0.00277 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.88196 $ & $   0.00288 $ & $   0.00055 $ & $   0.00280 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.88431 $ & $  -0.00008 $ & $   0.00053 $ & $  -0.00017 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.88667 $ & $  -0.00006 $ & $   0.00052 $ & $  -0.00014 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.88902 $ & $   0.00000 $ & $   0.00051 $ & $  -0.00008 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.89138 $ & $  -0.00106 $ & $   0.00051 $ & $  -0.00115 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.89626 $ & $  -0.00058 $ & $   0.00055 $ & $  -0.00068 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.89851 $ & $   0.00008 $ & $   0.00055 $ & $  -0.00001 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.90074 $ & $   0.00026 $ & $   0.00057 $ & $   0.00017 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.90296 $ & $  -0.00214 $ & $   0.00057 $ & $  -0.00224 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.90517 $ & $  -0.00072 $ & $   0.00058 $ & $  -0.00082 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.90766 $ & $  -0.00093 $ & $   0.00059 $ & $  -0.00103 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.90988 $ & $  -0.00290 $ & $   0.00069 $ & $  -0.00300 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.91210 $ & $  -0.00016 $ & $   0.00067 $ & $  -0.00026 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.91432 $ & $   0.00547 $ & $   0.00121 $ & $   0.00537 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.91653 $ & $  -0.00055 $ & $   0.00134 $ & $  -0.00065 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.65923 $ & $   0.00743 $ & $   0.00073 $ & $   0.00669 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.66108 $ & $   0.00680 $ & $   0.00067 $ & $   0.00610 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.66288 $ & $   0.00290 $ & $   0.00064 $ & $   0.00224 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.66556 $ & $   0.00103 $ & $   0.00069 $ & $   0.00044 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.66736 $ & $   0.00343 $ & $   0.00065 $ & $   0.00287 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.66916 $ & $  -0.00019 $ & $   0.00065 $ & $  -0.00071 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.67096 $ & $  -0.00687 $ & $   0.00070 $ & $  -0.00735 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.67317 $ & $   0.00194 $ & $   0.00062 $ & $   0.00150 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.67498 $ & $  -0.00273 $ & $   0.00062 $ & $  -0.00313 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.67678 $ & $  -0.00011 $ & $   0.00061 $ & $  -0.00047 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.67858 $ & $  -0.00181 $ & $   0.00060 $ & $  -0.00214 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.68037 $ & $   0.00096 $ & $   0.00059 $ & $   0.00067 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.68217 $ & $  -0.00032 $ & $   0.00060 $ & $  -0.00058 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.68397 $ & $  -0.00152 $ & $   0.00060 $ & $  -0.00175 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.68577 $ & $  -0.00019 $ & $   0.00060 $ & $  -0.00038 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.68757 $ & $   0.00105 $ & $   0.00058 $ & $   0.00089 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.68937 $ & $   0.00007 $ & $   0.00058 $ & $  -0.00005 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.69117 $ & $  -0.00073 $ & $   0.00059 $ & $  -0.00082 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.69297 $ & $  -0.00174 $ & $   0.00059 $ & $  -0.00180 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.69477 $ & $  -0.00073 $ & $   0.00058 $ & $  -0.00077 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.69807 $ & $   0.00228 $ & $   0.00057 $ & $   0.00230 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.70016 $ & $  -0.00411 $ & $   0.00055 $ & $  -0.00405 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.70224 $ & $  -0.00171 $ & $   0.00054 $ & $  -0.00162 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.70432 $ & $   0.00194 $ & $   0.00055 $ & $   0.00206 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.70640 $ & $  -0.00618 $ & $   0.00059 $ & $  -0.00602 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.70847 $ & $   0.00589 $ & $   0.00059 $ & $   0.00608 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.71055 $ & $  -0.00276 $ & $   0.00056 $ & $  -0.00254 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.71263 $ & $  -0.00173 $ & $   0.00054 $ & $  -0.00148 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.71471 $ & $  -0.00353 $ & $   0.00054 $ & $  -0.00325 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.71679 $ & $  -0.00079 $ & $   0.00054 $ & $  -0.00048 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.71886 $ & $  -0.00153 $ & $   0.00055 $ & $  -0.00119 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.72094 $ & $  -0.00056 $ & $   0.00055 $ & $  -0.00020 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.72302 $ & $  -0.00057 $ & $   0.00058 $ & $  -0.00019 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.72509 $ & $   0.00055 $ & $   0.00057 $ & $   0.00096 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.72717 $ & $   0.00158 $ & $   0.00059 $ & $   0.00201 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.72925 $ & $   0.00079 $ & $   0.00057 $ & $   0.00125 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.73133 $ & $   0.00302 $ & $   0.00056 $ & $   0.00350 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.73340 $ & $  -0.00499 $ & $   0.00057 $ & $  -0.00449 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.73548 $ & $  -0.00043 $ & $   0.00060 $ & $   0.00009 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.73799 $ & $  -0.00086 $ & $   0.00061 $ & $  -0.00031 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.74006 $ & $   0.00136 $ & $   0.00060 $ & $   0.00193 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.74214 $ & $  -0.00105 $ & $   0.00061 $ & $  -0.00046 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.74422 $ & $   0.00026 $ & $   0.00061 $ & $   0.00087 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.74664 $ & $   0.00106 $ & $   0.00060 $ & $   0.00169 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.74872 $ & $   0.00245 $ & $   0.00060 $ & $   0.00310 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.75079 $ & $   0.00552 $ & $   0.00060 $ & $   0.00618 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.75287 $ & $   0.00819 $ & $   0.00060 $ & $   0.00887 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.75495 $ & $   0.01117 $ & $   0.00058 $ & $   0.01186 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.75702 $ & $   0.01297 $ & $   0.00058 $ & $   0.01368 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.75910 $ & $   0.01408 $ & $   0.00058 $ & $   0.01481 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.76118 $ & $   0.01532 $ & $   0.00057 $ & $   0.01606 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.76325 $ & $   0.01440 $ & $   0.00056 $ & $   0.01515 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.76533 $ & $   0.01567 $ & $   0.00055 $ & $   0.01644 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.76741 $ & $   0.01530 $ & $   0.00056 $ & $   0.01607 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.76949 $ & $   0.01922 $ & $   0.00059 $ & $   0.02001 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.77156 $ & $   0.01535 $ & $   0.00062 $ & $   0.01615 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.77397 $ & $   0.01254 $ & $   0.00068 $ & $   0.01335 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.77605 $ & $   0.01317 $ & $   0.00066 $ & $   0.01398 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.77888 $ & $   0.01348 $ & $   0.00064 $ & $   0.01430 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.78097 $ & $   0.01369 $ & $   0.00074 $ & $   0.01452 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.78305 $ & $   0.01762 $ & $   0.00094 $ & $   0.01845 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.78928 $ & $   0.02020 $ & $   0.00097 $ & $   0.02105 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.79183 $ & $   0.01877 $ & $   0.00063 $ & $   0.01963 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.79407 $ & $   0.01601 $ & $   0.00066 $ & $   0.01687 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.79628 $ & $   0.01723 $ & $   0.00063 $ & $   0.01809 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.79850 $ & $   0.01945 $ & $   0.00067 $ & $   0.02031 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.80072 $ & $   0.01729 $ & $   0.00066 $ & $   0.01815 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.80293 $ & $   0.01551 $ & $   0.00084 $ & $   0.01637 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.80515 $ & $   0.02127 $ & $   0.00086 $ & $   0.02213 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.80795 $ & $   0.01708 $ & $   0.00060 $ & $   0.01793 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.81047 $ & $   0.01911 $ & $   0.00052 $ & $   0.01996 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.81340 $ & $   0.01502 $ & $   0.00065 $ & $   0.01587 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.81589 $ & $   0.01934 $ & $   0.00060 $ & $   0.02018 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.81876 $ & $   0.01727 $ & $   0.00050 $ & $   0.01810 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.82114 $ & $   0.01735 $ & $   0.00051 $ & $   0.01818 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.82360 $ & $   0.01441 $ & $   0.00066 $ & $   0.01523 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.82595 $ & $   0.01745 $ & $   0.00067 $ & $   0.01826 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.82831 $ & $   0.01778 $ & $   0.00064 $ & $   0.01857 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.83067 $ & $   0.01647 $ & $   0.00064 $ & $   0.01725 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.83302 $ & $   0.01588 $ & $   0.00071 $ & $   0.01665 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.83537 $ & $   0.01288 $ & $   0.00080 $ & $   0.01364 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.83773 $ & $   0.01478 $ & $   0.00066 $ & $   0.01552 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.84009 $ & $   0.01335 $ & $   0.00070 $ & $   0.01408 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.84244 $ & $   0.01045 $ & $   0.00074 $ & $   0.01116 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.84480 $ & $   0.01400 $ & $   0.00062 $ & $   0.01470 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.84715 $ & $   0.00945 $ & $   0.00059 $ & $   0.01013 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.84951 $ & $   0.00440 $ & $   0.00058 $ & $   0.00506 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.85187 $ & $   0.00005 $ & $   0.00064 $ & $   0.00068 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.85422 $ & $  -0.00202 $ & $   0.00080 $ & $  -0.00140 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.85657 $ & $  -0.00463 $ & $   0.00141 $ & $  -0.00404 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.85893 $ & $   0.00007 $ & $   0.00078 $ & $   0.00064 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.86129 $ & $  -0.00481 $ & $   0.00081 $ & $  -0.00426 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.86364 $ & $   0.00231 $ & $   0.00094 $ & $   0.00284 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.86709 $ & $   0.00196 $ & $   0.00081 $ & $   0.00245 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.86960 $ & $   0.00343 $ & $   0.00071 $ & $   0.00389 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.87210 $ & $   0.00595 $ & $   0.00072 $ & $   0.00638 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.87487 $ & $   0.00568 $ & $   0.00073 $ & $   0.00608 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.87725 $ & $   0.00021 $ & $   0.00064 $ & $   0.00058 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.87960 $ & $  -0.00401 $ & $   0.00059 $ & $  -0.00367 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.88196 $ & $   0.00567 $ & $   0.00054 $ & $   0.00598 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.88431 $ & $   0.00252 $ & $   0.00052 $ & $   0.00280 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.88667 $ & $   0.00095 $ & $   0.00052 $ & $   0.00119 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.88902 $ & $  -0.00006 $ & $   0.00051 $ & $   0.00014 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.89138 $ & $  -0.00142 $ & $   0.00051 $ & $  -0.00125 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.89373 $ & $  -0.00147 $ & $   0.00051 $ & $  -0.00133 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.89626 $ & $  -0.00133 $ & $   0.00054 $ & $  -0.00123 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.89851 $ & $  -0.00031 $ & $   0.00054 $ & $  -0.00025 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.90074 $ & $  -0.00137 $ & $   0.00056 $ & $  -0.00134 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.90296 $ & $  -0.00182 $ & $   0.00056 $ & $  -0.00183 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.90517 $ & $  -0.00388 $ & $   0.00056 $ & $  -0.00393 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.90766 $ & $  -0.00189 $ & $   0.00058 $ & $  -0.00198 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.90988 $ & $  -0.00319 $ & $   0.00066 $ & $  -0.00332 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.91210 $ & $   0.00161 $ & $   0.00064 $ & $   0.00144 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.91653 $ & $  -0.00190 $ & $   0.00119 $ & $  -0.00215 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.65923 $ & $  -0.00389 $ & $   0.00064 $ & $  -0.00401 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.66108 $ & $  -0.00068 $ & $   0.00060 $ & $  -0.00081 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.66288 $ & $  -0.00212 $ & $   0.00057 $ & $  -0.00226 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.66556 $ & $   0.00306 $ & $   0.00063 $ & $   0.00290 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.66916 $ & $   0.00145 $ & $   0.00059 $ & $   0.00127 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.67096 $ & $  -0.00359 $ & $   0.00064 $ & $  -0.00378 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.67317 $ & $   0.00330 $ & $   0.00056 $ & $   0.00310 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.67498 $ & $  -0.00092 $ & $   0.00057 $ & $  -0.00113 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.67678 $ & $   0.00191 $ & $   0.00056 $ & $   0.00169 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.67858 $ & $   0.00222 $ & $   0.00055 $ & $   0.00199 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.68037 $ & $   0.00038 $ & $   0.00054 $ & $   0.00014 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.68217 $ & $  -0.00015 $ & $   0.00055 $ & $  -0.00040 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.68397 $ & $   0.00047 $ & $   0.00055 $ & $   0.00021 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.68577 $ & $  -0.00036 $ & $   0.00055 $ & $  -0.00063 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.68757 $ & $   0.00166 $ & $   0.00054 $ & $   0.00138 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.68937 $ & $  -0.00072 $ & $   0.00053 $ & $  -0.00101 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.69117 $ & $   0.00005 $ & $   0.00053 $ & $  -0.00024 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.69297 $ & $  -0.00226 $ & $   0.00053 $ & $  -0.00257 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.69477 $ & $   0.00143 $ & $   0.00053 $ & $   0.00112 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.69807 $ & $   0.00033 $ & $   0.00052 $ & $   0.00000 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.70016 $ & $   0.00317 $ & $   0.00050 $ & $   0.00283 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.70224 $ & $   0.00104 $ & $   0.00049 $ & $   0.00070 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.70432 $ & $   0.00104 $ & $   0.00049 $ & $   0.00070 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.70640 $ & $  -0.00226 $ & $   0.00049 $ & $  -0.00262 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.70847 $ & $  -0.00023 $ & $   0.00049 $ & $  -0.00059 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.71055 $ & $  -0.00060 $ & $   0.00049 $ & $  -0.00098 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.71263 $ & $  -0.00079 $ & $   0.00049 $ & $  -0.00117 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.71471 $ & $   0.00017 $ & $   0.00049 $ & $  -0.00021 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.71679 $ & $  -0.00072 $ & $   0.00049 $ & $  -0.00111 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.71886 $ & $  -0.00013 $ & $   0.00050 $ & $  -0.00053 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.72094 $ & $  -0.00059 $ & $   0.00049 $ & $  -0.00099 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.72302 $ & $   0.00022 $ & $   0.00050 $ & $  -0.00019 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.72509 $ & $   0.00123 $ & $   0.00050 $ & $   0.00082 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.72717 $ & $  -0.00007 $ & $   0.00052 $ & $  -0.00049 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.72925 $ & $   0.00188 $ & $   0.00051 $ & $   0.00146 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.73133 $ & $  -0.00104 $ & $   0.00051 $ & $  -0.00147 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.73340 $ & $  -0.00310 $ & $   0.00051 $ & $  -0.00354 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.73548 $ & $   0.00407 $ & $   0.00056 $ & $   0.00362 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.73799 $ & $  -0.00024 $ & $   0.00056 $ & $  -0.00068 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.74006 $ & $  -0.00168 $ & $   0.00056 $ & $  -0.00213 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.74214 $ & $   0.00063 $ & $   0.00056 $ & $   0.00018 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.74422 $ & $  -0.00066 $ & $   0.00056 $ & $  -0.00111 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.74664 $ & $  -0.00030 $ & $   0.00055 $ & $  -0.00076 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.74872 $ & $   0.00156 $ & $   0.00055 $ & $   0.00110 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.75079 $ & $   0.00712 $ & $   0.00055 $ & $   0.00666 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.75287 $ & $   0.00772 $ & $   0.00055 $ & $   0.00725 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.75495 $ & $   0.01032 $ & $   0.00053 $ & $   0.00985 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.75702 $ & $   0.01192 $ & $   0.00054 $ & $   0.01145 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.75910 $ & $   0.01487 $ & $   0.00054 $ & $   0.01439 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.76118 $ & $   0.01418 $ & $   0.00052 $ & $   0.01371 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.76325 $ & $   0.01439 $ & $   0.00051 $ & $   0.01391 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.76533 $ & $   0.01479 $ & $   0.00051 $ & $   0.01432 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.76741 $ & $   0.01601 $ & $   0.00050 $ & $   0.01553 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.76949 $ & $   0.01690 $ & $   0.00050 $ & $   0.01643 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.77156 $ & $   0.01606 $ & $   0.00051 $ & $   0.01558 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.77397 $ & $   0.01441 $ & $   0.00057 $ & $   0.01394 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.77605 $ & $   0.01559 $ & $   0.00057 $ & $   0.01512 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.77888 $ & $   0.01591 $ & $   0.00056 $ & $   0.01544 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.78097 $ & $   0.01252 $ & $   0.00063 $ & $   0.01205 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.78305 $ & $   0.01574 $ & $   0.00078 $ & $   0.01527 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.78512 $ & $   0.01199 $ & $   0.00100 $ & $   0.01152 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.79183 $ & $   0.01803 $ & $   0.00059 $ & $   0.01757 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.79407 $ & $   0.01756 $ & $   0.00062 $ & $   0.01710 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.79628 $ & $   0.01733 $ & $   0.00058 $ & $   0.01688 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.79850 $ & $   0.01649 $ & $   0.00063 $ & $   0.01604 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.80072 $ & $   0.01763 $ & $   0.00061 $ & $   0.01718 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.80293 $ & $   0.01465 $ & $   0.00079 $ & $   0.01421 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.80515 $ & $   0.01930 $ & $   0.00081 $ & $   0.01886 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.80795 $ & $   0.01845 $ & $   0.00056 $ & $   0.01802 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.81047 $ & $   0.01889 $ & $   0.00048 $ & $   0.01846 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.81340 $ & $   0.01187 $ & $   0.00061 $ & $   0.01145 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.81589 $ & $   0.01969 $ & $   0.00055 $ & $   0.01928 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.81876 $ & $   0.01826 $ & $   0.00046 $ & $   0.01785 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.82114 $ & $   0.01605 $ & $   0.00047 $ & $   0.01565 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.82360 $ & $   0.01368 $ & $   0.00061 $ & $   0.01329 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.82595 $ & $   0.01570 $ & $   0.00062 $ & $   0.01531 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.82831 $ & $   0.01615 $ & $   0.00059 $ & $   0.01578 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.83067 $ & $   0.01672 $ & $   0.00060 $ & $   0.01635 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.83302 $ & $   0.01256 $ & $   0.00067 $ & $   0.01220 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.83537 $ & $   0.01090 $ & $   0.00075 $ & $   0.01055 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.83773 $ & $   0.01178 $ & $   0.00062 $ & $   0.01143 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.84009 $ & $   0.01401 $ & $   0.00065 $ & $   0.01368 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.84244 $ & $   0.01018 $ & $   0.00069 $ & $   0.00986 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.84480 $ & $   0.01380 $ & $   0.00057 $ & $   0.01349 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.84715 $ & $   0.00939 $ & $   0.00054 $ & $   0.00908 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.84951 $ & $   0.00383 $ & $   0.00054 $ & $   0.00354 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.85187 $ & $   0.00070 $ & $   0.00059 $ & $   0.00042 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.85422 $ & $  -0.00207 $ & $   0.00074 $ & $  -0.00234 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.85893 $ & $   0.00328 $ & $   0.00072 $ & $   0.00304 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.86129 $ & $  -0.00309 $ & $   0.00075 $ & $  -0.00332 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.86364 $ & $   0.00513 $ & $   0.00087 $ & $   0.00491 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.86709 $ & $   0.00308 $ & $   0.00074 $ & $   0.00287 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.86960 $ & $  -0.00281 $ & $   0.00063 $ & $  -0.00300 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.87210 $ & $   0.00045 $ & $   0.00060 $ & $   0.00027 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.87487 $ & $   0.00171 $ & $   0.00063 $ & $   0.00156 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.87725 $ & $   0.00022 $ & $   0.00059 $ & $   0.00008 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.87960 $ & $  -0.00386 $ & $   0.00054 $ & $  -0.00398 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.88196 $ & $   0.00456 $ & $   0.00050 $ & $   0.00445 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.88431 $ & $   0.00088 $ & $   0.00048 $ & $   0.00078 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.88667 $ & $  -0.00026 $ & $   0.00047 $ & $  -0.00034 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.88902 $ & $   0.00112 $ & $   0.00047 $ & $   0.00106 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.89138 $ & $   0.00031 $ & $   0.00047 $ & $   0.00026 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.89373 $ & $   0.00112 $ & $   0.00047 $ & $   0.00109 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.89626 $ & $   0.00160 $ & $   0.00049 $ & $   0.00158 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.89851 $ & $   0.00143 $ & $   0.00049 $ & $   0.00143 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.90074 $ & $   0.00053 $ & $   0.00051 $ & $   0.00055 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.90296 $ & $  -0.00162 $ & $   0.00051 $ & $  -0.00158 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.90517 $ & $  -0.00188 $ & $   0.00051 $ & $  -0.00183 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.90766 $ & $  -0.00169 $ & $   0.00053 $ & $  -0.00161 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.90988 $ & $  -0.00251 $ & $   0.00061 $ & $  -0.00242 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.91210 $ & $  -0.00055 $ & $   0.00059 $ & $  -0.00044 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.91653 $ & $  -0.00205 $ & $   0.00110 $ & $  -0.00190 $ & $ z$ &      GROND\\


==> HATS582-006_phfu_tab.txt <==
# OBJECT BJD         MAGCORR   MERR      MAGFIT   FIL INST
# [1]    [2]         [3]       [4]       [5]      [6] [7]
# 
HATS-14 55439.01382  -0.00899   0.00658 NULL  r         HS
HATS-14 55408.57983  -0.00444   0.00851 NULL  r         HS
HATS-14 55369.84541  -0.00639   0.00799 NULL  r         HS
HATS-14 55397.51317   0.01146   0.00721 NULL  r         HS
HATS-14 55422.41406  -0.00298   0.00662 NULL  r         HS
HATS-14 55151.27144  -0.00371   0.00810 NULL  r         HS
HATS-14 55447.31604   0.01177   0.00846 NULL  r         HS
HATS-14 55297.91098   0.02446   0.00648 NULL  r         HS
HATS-14 55336.64573   0.02192   0.00656 NULL  r         HS
HATS-14 55372.61417  -0.01008   0.00746 NULL  r         HS
HATS-14 55416.88248  -0.00515   0.00763 NULL  r         HS
HATS-14 55361.54730  -0.00828   0.00605 NULL  r         HS
HATS-14 55380.91479  -0.00752   0.00700 NULL  r         HS
HATS-14 55408.58261   0.00066   0.00663 NULL  r         HS
HATS-14 55436.25029  -0.00358   0.00820 NULL  r         HS
HATS-14 55439.01717   0.00810   0.00682 NULL  r         HS
HATS-14 55369.84876   0.02463   0.00787 NULL  r         HS
HATS-14 55397.51657  -0.01590   0.00709 NULL  r         HS
HATS-14 55151.27475  -0.01082   0.00786 NULL  r         HS
HATS-14 55386.44986  -0.01748   0.00654 NULL  r         HS
HATS-14 55411.35107  -0.00149   0.00698 NULL  r         HS
HATS-14 55408.58432   0.00104   0.00842 NULL  r         HS
HATS-14 55422.41866   0.01134   0.00681 NULL  r         HS
HATS-14 55101.47429  -0.01203   0.00988 NULL  r         HS
HATS-14 55297.91459  -0.01023   0.00652 NULL  r         HS
HATS-14 55380.91805  -0.00879   0.00705 NULL  r         HS
HATS-14 55372.61777   0.00761   0.00762 NULL  r         HS
HATS-14 55447.32046  -0.01201   0.00788 NULL  r         HS
HATS-14 55416.88612   0.00676   0.00751 NULL  r         HS
HATS-14 55436.25362   0.00729   0.00825 NULL  r         HS
HATS-14 55439.02047  -0.01003   0.00667 NULL  r         HS
HATS-14 55408.58657   0.00032   0.00648 NULL  r         HS
HATS-14 55336.65078   0.00677   0.00654 NULL  r         HS
HATS-14 55361.55196   0.00497   0.00637 NULL  r         HS
HATS-14 55397.51992   0.00580   0.00705 NULL  r         HS
HATS-14 55151.27804  -0.00567   0.00775 NULL  r         HS
HATS-14 55369.85240   0.00398   0.00796 NULL  r         HS
HATS-14 55386.45319  -0.00874   0.00655 NULL  r         HS
HATS-14 55408.58762  -0.01251   0.00814 NULL  r         HS
HATS-14 55411.35443   0.02016   0.00697 NULL  r         HS
HATS-14 55422.42201   0.02377   0.00669 NULL  r         HS
HATS-14 55101.47758   0.00611   0.00960 NULL  r         HS
HATS-14 55297.91793   0.00980   0.00711 NULL  r         HS
HATS-14 55372.62108  -0.00787   0.00728 NULL  r         HS
HATS-14 55447.32382  -0.00175   0.00748 NULL  r         HS
HATS-14 55375.38797   0.01363   0.01665 NULL  r         HS
HATS-14 55416.88943   0.00341   0.00803 NULL  r         HS
HATS-14 55436.25729   0.01741   0.00808 NULL  r         HS
HATS-14 55439.02418   0.00764   0.01045 NULL  r         HS
HATS-14 55336.65410  -0.00369   0.00647 NULL  r         HS
HATS-14 55380.92247  -0.00362   0.00724 NULL  r         HS
HATS-14 55408.59017   0.00618   0.00662 NULL  r         HS
HATS-14 55361.55530  -0.00610   0.00643 NULL  r         HS
HATS-14 55151.28133   0.00241   0.00789 NULL  r         HS
HATS-14 55369.85573   0.00403   0.00887 NULL  r         HS
HATS-14 55386.45685   0.00474   0.00659 NULL  r         HS
HATS-14 55411.35780  -0.00773   0.00693 NULL  r         HS
HATS-14 55408.59121  -0.01104   0.00823 NULL  r         HS
HATS-14 55397.52444   0.00965   0.00691 NULL  r         HS
HATS-14 55422.42535  -0.00088   0.00652 NULL  r         HS
HATS-14 55101.48088   0.01826   0.00978 NULL  r         HS
HATS-14 55297.92122   0.01748   0.00792 NULL  r         HS
HATS-14 55372.62437   0.00318   0.00766 NULL  r         HS
HATS-14 55447.32713   0.00010   0.00743 NULL  r         HS
HATS-14 55375.39137  -0.01440   0.01276 NULL  r         HS
HATS-14 55439.02750  -0.02197   0.01039 NULL  r         HS
HATS-14 55380.92572  -0.01856   0.00709 NULL  r         HS
HATS-14 55408.59358   0.00725   0.00662 NULL  r         HS
HATS-14 55151.28464   0.02999   0.00784 NULL  r         HS
HATS-14 55369.85905   0.01767   0.00951 NULL  r         HS
HATS-14 55436.26195   0.00266   0.00765 NULL  r         HS
HATS-14 55361.55968   0.01261   0.00635 NULL  r         HS
HATS-14 55397.52777   0.00690   0.00683 NULL  r         HS
HATS-14 55336.65903   0.00849   0.00659 NULL  r         HS
HATS-14 55101.48416   0.00434   0.00940 NULL  r         HS
HATS-14 55386.46110   0.01118   0.00658 NULL  r         HS
HATS-14 55411.36236  -0.00475   0.00726 NULL  r         HS
HATS-14 55408.59565  -0.00144   0.00852 NULL  r         HS
HATS-14 55375.39460   0.02759   0.01307 NULL  r         HS
HATS-14 55439.03081  -0.01068   0.00875 NULL  r         HS
HATS-14 55422.43027   0.01592   0.00665 NULL  r         HS
HATS-14 55372.62880  -0.00474   0.00736 NULL  r         HS
HATS-14 55380.92929  -0.00029   0.00694 NULL  r         HS
HATS-14 55447.33164  -0.00153   0.01017 NULL  r         HS
HATS-14 55151.28794   0.00575   0.00789 NULL  r         HS
HATS-14 55369.86237  -0.01095   0.01117 NULL  r         HS
HATS-14 55436.26528  -0.00425   0.00774 NULL  r         HS
HATS-14 55408.59767  -0.00307   0.00646 NULL  r         HS
HATS-14 55101.48743  -0.00737   0.00980 NULL  r         HS
HATS-14 55361.56333  -0.00986   0.00636 NULL  r         HS
HATS-14 55397.53142  -0.00607   0.00682 NULL  r         HS
HATS-14 55336.66267  -0.00565   0.00644 NULL  r         HS
HATS-14 55386.46442  -0.00490   0.00660 NULL  r         HS
HATS-14 55411.36569  -0.00382   0.00704 NULL  r         HS
HATS-14 55408.59893   0.00060   0.00851 NULL  r         HS
HATS-14 55375.39782   0.00119   0.01406 NULL  r         HS
HATS-14 55439.03411   0.00910   0.00701 NULL  r         HS
HATS-14 55422.43362   0.00341   0.00660 NULL  r         HS
HATS-14 55372.63207  -0.02981   0.00716 NULL  r         HS
HATS-14 55151.29125   0.01049   0.00778 NULL  r         HS
HATS-14 55369.86586   0.00541   0.00933 NULL  r         HS
HATS-14 55447.33525   0.01104   0.00878 NULL  r         HS
HATS-14 55436.26861  -0.00532   0.00758 NULL  r         HS
HATS-14 55408.60100  -0.00269   0.00648 NULL  r         HS
HATS-14 55101.49072  -0.00269   0.00983 NULL  r         HS
HATS-14 55380.93399   0.01892   0.00735 NULL  r         HS
HATS-14 55386.46776   0.00330   0.00656 NULL  r         HS
HATS-14 55408.60221   0.00413   0.00862 NULL  r         HS
HATS-14 55411.36935  -0.00381   0.00698 NULL  r         HS
HATS-14 55361.56779   0.00056   0.00635 NULL  r         HS
HATS-14 55397.53604  -0.00422   0.00685 NULL  r         HS
HATS-14 55422.43695  -0.00403   0.00655 NULL  r         HS
HATS-14 55336.66757   0.01033   0.00652 NULL  r         HS
HATS-14 55151.29453  -0.02386   0.00757 NULL  r         HS
HATS-14 55372.63566  -0.00499   0.00738 NULL  r         HS
HATS-14 55447.33855   0.00901   0.01093 NULL  r         HS
HATS-14 55369.86949   0.01891   0.00953 NULL  r         HS
HATS-14 55408.60442  -0.02640   0.00660 NULL  r         HS
HATS-14 55101.49400   0.01917   0.01062 NULL  r         HS
HATS-14 55380.93740  -0.00928   0.00730 NULL  r         HS
HATS-14 55115.32858   0.01884   0.01126 NULL  r         HS
HATS-14 55436.27318   0.00528   0.00773 NULL  r         HS
HATS-14 55361.57113  -0.00252   0.00622 NULL  r         HS
HATS-14 55386.47217  -0.00706   0.00645 NULL  r         HS
HATS-14 55397.53937   0.00514   0.00688 NULL  r         HS
HATS-14 55408.60667   0.00199   0.00851 NULL  r         HS
HATS-14 55336.67089   0.00968   0.00657 NULL  r         HS
HATS-14 55375.40560  -0.02659   0.01221 NULL  r         HS
HATS-14 55372.63893  -0.00179   0.00750 NULL  r         HS
HATS-14 55151.29785  -0.01648   0.00786 NULL  r         HS
HATS-14 55411.37377  -0.01646   0.00688 NULL  r         HS
HATS-14 55447.34186  -0.02993   0.00918 NULL  r         HS
HATS-14 55369.87278  -0.00823   0.01052 NULL  r         HS
HATS-14 55422.44138   0.00688   0.00672 NULL  r         HS
HATS-14 55380.94065   0.00990   0.00738 NULL  r         HS
HATS-14 55408.60887   0.00212   0.00656 NULL  r         HS
HATS-14 55436.27683  -0.00217   0.00770 NULL  r         HS
HATS-14 55397.54273  -0.01363   0.00676 NULL  r         HS
HATS-14 55375.40883  -0.00720   0.01325 NULL  r         HS
HATS-14 55386.47594  -0.02564   0.00645 NULL  r         HS
HATS-14 55372.64220  -0.00494   0.00696 NULL  r         HS
HATS-14 55151.30115  -0.00617   0.00779 NULL  r         HS
HATS-14 55408.61027  -0.00558   0.00890 NULL  r         HS
HATS-14 55411.37711   0.00314   0.00681 NULL  r         HS
HATS-14 55447.34516  -0.00257   0.00829 NULL  r         HS
HATS-14 55361.57567  -0.00156   0.00625 NULL  r         HS
HATS-14 55369.87608   0.00588   0.00872 NULL  r         HS
HATS-14 55422.44474  -0.01228   0.00661 NULL  r         HS
HATS-14 55336.67580  -0.00867   0.00639 NULL  r         HS
HATS-14 55408.61223  -0.00375   0.00660 NULL  r         HS
HATS-14 55436.28017  -0.01472   0.00758 NULL  r         HS
HATS-14 55380.94498  -0.00212   0.00771 NULL  r         HS
HATS-14 55375.41205   0.01707   0.01306 NULL  r         HS
HATS-14 55386.47932  -0.00581   0.00654 NULL  r         HS
HATS-14 55151.30446  -0.00344   0.00769 NULL  r         HS
HATS-14 55408.61356  -0.01388   0.00885 NULL  r         HS
HATS-14 55411.38047   0.00859   0.00696 NULL  r         HS
HATS-14 55361.57902   0.00022   0.00621 NULL  r         HS
HATS-14 55369.87938  -0.00095   0.00898 NULL  r         HS
HATS-14 55397.54727  -0.00747   0.00676 NULL  r         HS
HATS-14 55372.64657   0.00102   0.00756 NULL  r         HS
HATS-14 55422.44841  -0.01008   0.00655 NULL  r         HS
HATS-14 55447.34954   0.00183   0.00900 NULL  r         HS
HATS-14 55336.67913  -0.01018   0.00635 NULL  r         HS
HATS-14 55380.94856  -0.00799   0.00835 NULL  r         HS
HATS-14 55375.41527   0.01265   0.01301 NULL  r         HS
HATS-14 55151.30777   0.03161   0.00785 NULL  r         HS
HATS-14 55436.28491  -0.00253   0.00779 NULL  r         HS
HATS-14 55369.88270  -0.01155   0.00883 NULL  r         HS
HATS-14 55386.48365   0.00488   0.00642 NULL  r         HS
HATS-14 55372.64993  -0.00768   0.00734 NULL  r         HS
HATS-14 55408.61788  -0.03738   0.00884 NULL  r         HS
HATS-14 55397.55092   0.00055   0.00675 NULL  r         HS
HATS-14 55447.35318   0.01325   0.00868 NULL  r         HS
HATS-14 55361.58394  -0.00308   0.00661 NULL  r         HS
HATS-14 55422.45289  -0.00140   0.00654 NULL  r         HS
HATS-14 55375.41848   0.02786   0.01268 NULL  r         HS
HATS-14 55408.61983   0.00495   0.00672 NULL  r         HS
HATS-14 55151.31105   0.00131   0.00797 NULL  r         HS
HATS-14 55336.68436  -0.00989   0.00651 NULL  r         HS
HATS-14 55372.65244   0.01331   0.00931 NULL  r         HS
HATS-14 55436.28823   0.01594   0.00790 NULL  r         HS
HATS-14 55369.88633  -0.01707   0.00822 NULL  r         HS
HATS-14 55386.48698  -0.00301   0.00651 NULL  r         HS
HATS-14 55408.62116   0.02152   0.00919 NULL  r         HS
HATS-14 55397.55426  -0.00571   0.00687 NULL  r         HS
HATS-14 55372.65360  -0.01358   0.00738 NULL  r         HS
HATS-14 55447.35649   0.00357   0.00906 NULL  r         HS
HATS-14 55361.58727  -0.00350   0.00622 NULL  r         HS
HATS-14 55411.38907  -0.00918   0.00695 NULL  r         HS
HATS-14 55400.32208   0.01658   0.00988 NULL  r         HS
HATS-14 55422.45623   0.01740   0.00654 NULL  r         HS
HATS-14 55408.62311  -0.00492   0.00674 NULL  r         HS
HATS-14 55151.31435  -0.00447   0.00804 NULL  r         HS
HATS-14 55372.65596   0.00586   0.00869 NULL  r         HS
HATS-14 55436.29157  -0.00281   0.00785 NULL  r         HS
HATS-14 55375.42305   0.00219   0.01345 NULL  r         HS
HATS-14 55386.49034  -0.00337   0.00655 NULL  r         HS
HATS-14 55408.62449   0.01649   0.00908 NULL  r         HS
HATS-14 55372.65691   0.00251   0.00758 NULL  r         HS
HATS-14 55447.35978   0.03251   0.01255 NULL  r         HS
HATS-14 55411.39246   0.00189   0.00714 NULL  r         HS
HATS-14 55397.55870  -0.00231   0.00684 NULL  r         HS
HATS-14 55422.45957   0.01885   0.00662 NULL  r         HS
HATS-14 55400.32585   0.02171   0.01036 NULL  r         HS
HATS-14 55151.31765  -0.00872   0.00803 NULL  r         HS
HATS-14 55361.59189   0.00356   0.00626 NULL  r         HS
HATS-14 55408.62690   0.01166   0.00674 NULL  r         HS
HATS-14 55372.65923   0.01648   0.00892 NULL  r         HS
HATS-14 55375.42628   0.00824   0.01179 NULL  r         HS
HATS-14 55372.66019   0.00024   0.00756 NULL  r         HS
HATS-14 55447.36308   0.01709   0.01309 NULL  r         HS
HATS-14 55436.29643   0.01253   0.00796 NULL  r         HS
HATS-14 55408.62905   0.01603   0.00852 NULL  r         HS
HATS-14 55397.56203  -0.00035   0.00682 NULL  r         HS
HATS-14 55386.49505   0.01001   0.00651 NULL  r         HS
HATS-14 55400.32911  -0.00939   0.01013 NULL  r         HS
HATS-14 55140.25360  -0.02436   0.01128 NULL  r         HS
HATS-14 55151.32094  -0.00635   0.00791 NULL  r         HS
HATS-14 55411.39697  -0.00090   0.00697 NULL  r         HS
HATS-14 55361.59524  -0.00585   0.00621 NULL  r         HS
HATS-14 55372.66252   0.01096   0.00859 NULL  r         HS
HATS-14 55422.46430   0.00314   0.00664 NULL  r         HS
HATS-14 55375.42952   0.03055   0.01280 NULL  r         HS
HATS-14 55408.63098   0.01770   0.00662 NULL  r         HS
HATS-14 55447.36638   0.02021   0.01000 NULL  r         HS
HATS-14 55436.29975   0.00187   0.00794 NULL  r         HS
HATS-14 55408.63233  -0.00088   0.00908 NULL  r         HS
HATS-14 55397.56536  -0.00653   0.00686 NULL  r         HS
HATS-14 55386.49838  -0.00803   0.00646 NULL  r         HS
HATS-14 55372.66476  -0.01940   0.00768 NULL  r         HS
HATS-14 55140.25687  -0.04186   0.01150 NULL  r         HS
HATS-14 55148.55737   0.00897   0.01819 NULL  r         HS
HATS-14 55151.32425   0.02955   0.00800 NULL  r         HS
HATS-14 55411.40033  -0.02147   0.00689 NULL  r         HS
HATS-14 55400.33332  -0.01894   0.01017 NULL  r         HS
HATS-14 55372.66583   0.02034   0.00838 NULL  r         HS
HATS-14 55375.43274  -0.02258   0.01285 NULL  r         HS
HATS-14 55422.46794   0.01572   0.00665 NULL  r         HS
HATS-14 55408.63445   0.00841   0.00672 NULL  r         HS
HATS-14 55361.59968  -0.01416   0.00619 NULL  r         HS
HATS-14 55447.36999  -0.01256   0.00855 NULL  r         HS
HATS-14 55436.30307   0.01181   0.00824 NULL  r         HS
HATS-14 55408.63561   0.00083   0.00946 NULL  r         HS
HATS-14 55386.50172  -0.00332   0.00653 NULL  r         HS
HATS-14 55372.66807   0.00761   0.00750 NULL  r         HS
HATS-14 55140.26013   0.03122   0.01490 NULL  r         HS
HATS-14 55400.33660  -0.01543   0.00923 NULL  r         HS
HATS-14 55411.40368  -0.00756   0.00674 NULL  r         HS
HATS-14 55375.43597   0.00027   0.01320 NULL  r         HS
HATS-14 55397.57015  -0.00720   0.00672 NULL  r         HS
HATS-14 55372.66939  -0.01395   0.00865 NULL  r         HS
HATS-14 55422.47129   0.00035   0.00644 NULL  r         HS
HATS-14 55408.63781  -0.00797   0.00651 NULL  r         HS
HATS-14 55361.60334  -0.01398   0.00613 NULL  r         HS
HATS-14 55140.26333  -0.00428   0.01040 NULL  r         HS
HATS-14 55372.67168  -0.01129   0.00721 NULL  r         HS
HATS-14 55447.37447   0.01875   0.01040 NULL  r         HS
HATS-14 55408.63985   0.03049   0.00957 NULL  r         HS
HATS-14 55436.30749   0.01925   0.00823 NULL  r         HS
HATS-14 55386.50603   0.01487   0.00651 NULL  r         HS
HATS-14 55400.33986   0.00753   0.00981 NULL  r         HS
HATS-14 55372.67266   0.00002   0.00853 NULL  r         HS
HATS-14 55397.57353  -0.00454   0.00685 NULL  r         HS
HATS-14 55375.44050   0.00470   0.01138 NULL  r         HS
HATS-14 55411.40863   0.01434   0.00699 NULL  r         HS
HATS-14 55408.64188  -0.00453   0.00657 NULL  r         HS
HATS-14 55422.47595   0.00004   0.00656 NULL  r         HS
HATS-14 55425.24325   0.00313   0.00774 NULL  r         HS
HATS-14 55372.67495   0.00710   0.00741 NULL  r         HS
HATS-14 55361.60791  -0.02494   0.00612 NULL  r         HS
HATS-14 55148.56717  -0.00207   0.01929 NULL  r         HS
HATS-14 55151.33401   0.00558   0.00822 NULL  r         HS
HATS-14 55447.37776  -0.01875   0.01049 NULL  r         HS
HATS-14 55408.64311  -0.01280   0.00938 NULL  r         HS
HATS-14 55436.31082  -0.00545   0.00857 NULL  r         HS
HATS-14 55386.50937  -0.00076   0.00655 NULL  r         HS
HATS-14 55372.67593  -0.00762   0.00856 NULL  r         HS
HATS-14 55397.57692  -0.00654   0.00695 NULL  r         HS
HATS-14 55400.34442   0.02581   0.00954 NULL  r         HS
HATS-14 55375.44372   0.02718   0.01236 NULL  r         HS
HATS-14 55411.41195   0.01408   0.00692 NULL  r         HS
HATS-14 55422.47930  -0.00053   0.00671 NULL  r         HS
HATS-14 55408.64551  -0.00674   0.00662 NULL  r         HS
HATS-14 55140.26974   0.02987   0.01234 NULL  r         HS
HATS-14 55425.24664   0.00683   0.00759 NULL  r         HS
HATS-14 55372.67825  -0.00597   0.00744 NULL  r         HS
HATS-14 55361.61124  -0.00591   0.00612 NULL  r         HS
HATS-14 55447.38108   0.03032   0.00997 NULL  r         HS
HATS-14 55408.64670   0.00370   0.00970 NULL  r         HS
HATS-14 55436.31445   0.00247   0.00873 NULL  r         HS
HATS-14 55386.51301   0.02206   0.00652 NULL  r         HS
HATS-14 55400.34768  -0.02321   0.00967 NULL  r         HS
HATS-14 55375.44696  -0.00211   0.01281 NULL  r         HS
HATS-14 55397.58143   0.00709   0.00685 NULL  r         HS
HATS-14 55411.41529   0.00802   0.00683 NULL  r         HS
HATS-14 55422.48266  -0.00635   0.00661 NULL  r         HS
HATS-14 55408.64884   0.00012   0.00665 NULL  r         HS
HATS-14 55140.27299  -0.00506   0.01257 NULL  r         HS
HATS-14 55425.24993  -0.01667   0.00751 NULL  r         HS
HATS-14 55447.38437  -0.00557   0.00831 NULL  r         HS
HATS-14 55372.68255   0.00231   0.00737 NULL  r         HS
HATS-14 55372.68266  -0.00410   0.00869 NULL  r         HS
HATS-14 55361.61597   0.00962   0.00625 NULL  r         HS
HATS-14 55408.65096   0.01612   0.01006 NULL  r         HS
HATS-14 55436.31882   0.00037   0.00900 NULL  r         HS
HATS-14 55400.35095   0.02244   0.00936 NULL  r         HS
HATS-14 55375.45021  -0.00113   0.01154 NULL  r         HS
HATS-14 55386.51733  -0.00927   0.00635 NULL  r         HS
HATS-14 55397.58478   0.00063   0.00690 NULL  r         HS
HATS-14 55140.27626  -0.00994   0.01566 NULL  r         HS
HATS-14 55339.48344   0.00252   0.00814 NULL  r         HS
HATS-14 55411.41964   0.01069   0.00677 NULL  r         HS
HATS-14 55408.65299  -0.00867   0.00666 NULL  r         HS
HATS-14 55425.25420  -0.03420   0.00717 NULL  r         HS
HATS-14 55422.48744  -0.00660   0.00649 NULL  r         HS
HATS-14 55372.68585  -0.00135   0.00721 NULL  r         HS
HATS-14 55372.68624  -0.00284   0.00791 NULL  r         HS
HATS-14 55408.65422  -0.02483   0.01073 NULL  r         HS
HATS-14 55361.61931   0.01354   0.00644 NULL  r         HS
HATS-14 55436.32209  -0.02670   0.00912 NULL  r         HS
HATS-14 55447.38921  -0.02357   0.00756 NULL  r         HS
HATS-14 55375.45344   0.01130   0.01296 NULL  r         HS
HATS-14 55386.52065  -0.00342   0.00639 NULL  r         HS
HATS-14 55397.58843   0.00527   0.00696 NULL  r         HS
HATS-14 55400.35532  -0.00622   0.00952 NULL  r         HS
HATS-14 55339.48687   0.00919   0.00713 NULL  r         HS
HATS-14 55411.42297   0.00184   0.00682 NULL  r         HS
HATS-14 55408.65627  -0.00344   0.00662 NULL  r         HS
HATS-14 55148.58052   0.00033   0.01961 NULL  r         HS
HATS-14 55422.49078  -0.00476   0.00655 NULL  r         HS
HATS-14 55425.25785   0.00440   0.00734 NULL  r         HS
HATS-14 55372.68946  -0.00645   0.00717 NULL  r         HS
HATS-14 55408.65750  -0.01408   0.01064 NULL  r         HS
HATS-14 55372.68970  -0.02780   0.00771 NULL  r         HS
HATS-14 55436.32537  -0.00321   0.00907 NULL  r         HS
HATS-14 55447.39254   0.00515   0.00759 NULL  r         HS
HATS-14 55386.52397  -0.00606   0.00645 NULL  r         HS
HATS-14 55400.35862   0.00650   0.00975 NULL  r         HS
HATS-14 55361.62413  -0.01930   0.00630 NULL  r         HS
HATS-14 55375.45797  -0.01341   0.01202 NULL  r         HS
HATS-14 55151.35023  -0.00468   0.00812 NULL  r         HS
HATS-14 55408.65959  -0.00298   0.00677 NULL  r         HS
HATS-14 55411.42661   0.00993   0.00687 NULL  r         HS
HATS-14 55339.49086  -0.01232   0.00758 NULL  r         HS
HATS-14 55397.59311  -0.01606   0.00680 NULL  r         HS
HATS-14 55422.49414   0.00917   0.00657 NULL  r         HS
HATS-14 55425.26119   0.00420   0.00754 NULL  r         HS
HATS-14 55372.69277  -0.00041   0.00720 NULL  r         HS
HATS-14 55372.69302  -0.00529   0.00809 NULL  r         HS
HATS-14 55447.39586   0.01372   0.00767 NULL  r         HS
HATS-14 55140.28582   0.00678   0.01069 NULL  r         HS
HATS-14 55408.66194   0.02316   0.01087 NULL  r         HS
HATS-14 55436.32972  -0.01446   0.00860 NULL  r         HS
HATS-14 55375.46118  -0.00566   0.01265 NULL  r         HS
HATS-14 55361.62747  -0.00289   0.00623 NULL  r         HS
HATS-14 55386.52835  -0.00258   0.00648 NULL  r         HS
HATS-14 55400.36222   0.00959   0.00879 NULL  r         HS
HATS-14 55339.49417  -0.01351   0.00717 NULL  r         HS
HATS-14 55397.59645   0.00889   0.00694 NULL  r         HS
HATS-14 55439.09819  -0.02341   0.00781 NULL  r         HS
HATS-14 55408.66385  -0.00254   0.00663 NULL  r         HS
HATS-14 55372.69611  -0.01743   0.00718 NULL  r         HS
HATS-14 55372.69630  -0.00946   0.00793 NULL  r         HS
HATS-14 55411.43132   0.00241   0.00682 NULL  r         HS
HATS-14 55425.26551   0.00353   0.00727 NULL  r         HS
HATS-14 55422.49878   0.00497   0.00655 NULL  r         HS
HATS-14 55408.66552   0.00481   0.01259 NULL  r         HS
HATS-14 55375.46439  -0.00403   0.01222 NULL  r         HS
HATS-14 55447.40032  -0.00973   0.00749 NULL  r         HS
HATS-14 55386.53198  -0.01077   0.00645 NULL  r         HS
HATS-14 55397.59979   0.00576   0.00688 NULL  r         HS
HATS-14 55400.36660  -0.00748   0.00893 NULL  r         HS
HATS-14 55439.10150   0.00186   0.00706 NULL  r         HS
HATS-14 55361.63213   0.00466   0.00624 NULL  r         HS
HATS-14 55408.66714   0.02570   0.00670 NULL  r         HS
HATS-14 55339.49810  -0.00772   0.00741 NULL  r         HS
HATS-14 55372.69958  -0.00888   0.00811 NULL  r         HS
HATS-14 55411.43467  -0.01889   0.00678 NULL  r         HS
HATS-14 55425.26883  -0.01640   0.00721 NULL  r         HS
HATS-14 55422.50214   0.01684   0.00659 NULL  r         HS
HATS-14 55375.46761   0.00182   0.01288 NULL  r         HS
HATS-14 55436.33659  -0.01236   0.00969 NULL  r         HS
HATS-14 55447.40379  -0.00408   0.00755 NULL  r         HS
HATS-14 55386.53533  -0.00300   0.00627 NULL  r         HS
HATS-14 55400.36988   0.00893   0.00879 NULL  r         HS
HATS-14 55148.59461   0.00248   0.02099 NULL  r         HS
HATS-14 55408.67042   0.00174   0.00671 NULL  r         HS
HATS-14 55439.10485   0.00161   0.00699 NULL  r         HS
HATS-14 55361.63547  -0.02260   0.00623 NULL  r         HS
HATS-14 55339.50172   0.00538   0.00682 NULL  r         HS
HATS-14 55372.70320   0.00364   0.00790 NULL  r         HS
HATS-14 55411.43800   0.00006   0.00683 NULL  r         HS
HATS-14 55397.60430   0.01951   0.00704 NULL  r         HS
HATS-14 55140.29547   0.01600   0.01314 NULL  r         HS
HATS-14 55425.27215   0.00356   0.00692 NULL  r         HS
HATS-14 55422.50579  -0.01254   0.00655 NULL  r         HS
HATS-14 55375.47083   0.01001   0.01220 NULL  r         HS
HATS-14 55447.40745  -0.00637   0.00742 NULL  r         HS
HATS-14 55336.73737   0.00687   0.00704 NULL  r         HS
HATS-14 55436.34094  -0.00134   0.00945 NULL  r         HS
HATS-14 55400.37315  -0.01645   0.00896 NULL  r         HS
HATS-14 55439.10835  -0.01467   0.00699 NULL  r         HS
HATS-14 55386.53991   0.00115   0.00633 NULL  r         HS
HATS-14 55408.67436   0.00902   0.00656 NULL  r         HS
HATS-14 55372.70647  -0.00544   0.00835 NULL  r         HS
HATS-14 55140.29867   0.00588   0.00994 NULL  r         HS
HATS-14 55339.50568   0.01180   0.00691 NULL  r         HS
HATS-14 55397.60795   0.01324   0.00709 NULL  r         HS
HATS-14 55361.64007   0.00116   0.00618 NULL  r         HS
HATS-14 55151.36622  -0.02739   0.01059 NULL  r         HS
HATS-14 55411.44259   0.00382   0.00676 NULL  r         HS
HATS-14 55425.27697   0.00875   0.00711 NULL  r         HS
HATS-14 55436.34423   0.00725   0.00960 NULL  r         HS
HATS-14 55422.51042   0.00243   0.00649 NULL  r         HS
HATS-14 55375.47545   0.00635   0.01163 NULL  r         HS
HATS-14 55336.74110   0.01274   0.00756 NULL  r         HS
HATS-14 55386.54323  -0.01524   0.00625 NULL  r         HS
HATS-14 55439.11200  -0.01083   0.00704 NULL  r         HS
HATS-14 55148.60184   0.01353   0.02010 NULL  r         HS
HATS-14 55447.41231   0.00208   0.00777 NULL  r         HS
HATS-14 55408.67765   0.00156   0.00663 NULL  r         HS
HATS-14 55372.70976   0.01432   0.00774 NULL  r         HS
HATS-14 55400.37750  -0.02118   0.00909 NULL  r         HS
HATS-14 55140.30194  -0.04853   0.01356 NULL  r         HS
HATS-14 55339.50900   0.00729   0.00700 NULL  r         HS
HATS-14 55397.61128  -0.01331   0.00702 NULL  r         HS
HATS-14 55361.64374  -0.01153   0.00617 NULL  r         HS
HATS-14 55411.44627   0.01344   0.00674 NULL  r         HS
HATS-14 55425.28030  -0.01039   0.00708 NULL  r         HS
HATS-14 55436.34746  -0.01980   0.01011 NULL  r         HS
HATS-14 55375.47867   0.01395   0.01237 NULL  r         HS
HATS-14 55422.51377  -0.00056   0.00661 NULL  r         HS
HATS-14 55336.74443   0.01254   0.00804 NULL  r         HS
HATS-14 55386.54656   0.01560   0.00632 NULL  r         HS
HATS-14 55439.11534   0.00526   0.00700 NULL  r         HS
HATS-14 55447.41563   0.02059   0.00782 NULL  r         HS
HATS-14 55372.71304  -0.01466   0.00788 NULL  r         HS
HATS-14 55408.68126   0.02099   0.00662 NULL  r         HS
HATS-14 55148.60550  -0.05389   0.01960 NULL  r         HS
HATS-14 55400.38110   0.03345   0.00920 NULL  r         HS
HATS-14 55339.51297  -0.01291   0.00665 NULL  r         HS
HATS-14 55411.44957   0.01469   0.00685 NULL  r         HS
HATS-14 55397.61577   0.00218   0.00700 NULL  r         HS
HATS-14 55375.48188  -0.00612   0.01173 NULL  r         HS
HATS-14 55425.28364   0.00836   0.00712 NULL  r         HS
HATS-14 55361.64820  -0.00082   0.00618 NULL  r         HS
HATS-14 55422.51710  -0.01528   0.00651 NULL  r         HS
HATS-14 55093.27265   0.02177   0.00757 NULL  r         HS
HATS-14 55336.74822  -0.01099   0.00741 NULL  r         HS
HATS-14 55447.41896   0.00488   0.00758 NULL  r         HS
HATS-14 55439.11868   0.00761   0.00691 NULL  r         HS
HATS-14 55372.71638  -0.01804   0.00762 NULL  r         HS
HATS-14 55436.35213  -0.00577   0.00988 NULL  r         HS
HATS-14 55400.38436   0.00988   0.00938 NULL  r         HS
HATS-14 55148.60890   0.02450   0.01967 NULL  r         HS
HATS-14 55339.51628  -0.00721   0.00669 NULL  r         HS
HATS-14 55386.55135   0.00711   0.00638 NULL  r         HS
HATS-14 55397.61910   0.00292   0.00696 NULL  r         HS
HATS-14 55375.48510  -0.01691   0.01077 NULL  r         HS
HATS-14 55361.65153   0.00078   0.00629 NULL  r         HS
HATS-14 55093.27596  -0.01022   0.00737 NULL  r         HS
HATS-14 55411.45401  -0.00625   0.00673 NULL  r         HS
HATS-14 55336.75153  -0.01268   0.00748 NULL  r         HS
HATS-14 55425.28812  -0.00657   0.00692 NULL  r         HS
HATS-14 55439.12202   0.02160   0.00706 NULL  r         HS
HATS-14 55422.52149  -0.00288   0.00663 NULL  r         HS
HATS-14 55436.35539  -0.00255   0.01081 NULL  r         HS
HATS-14 55372.71998  -0.01177   0.00777 NULL  r         HS
HATS-14 55148.61258  -0.02008   0.02047 NULL  r         HS
HATS-14 55386.55467  -0.00037   0.00641 NULL  r         HS
HATS-14 55400.38858  -0.00038   0.00896 NULL  r         HS
HATS-14 55447.42367  -0.00018   0.00767 NULL  r         HS
HATS-14 55397.62243   0.00158   0.00713 NULL  r         HS
HATS-14 55375.48835  -0.01691   0.01133 NULL  r         HS
HATS-14 55339.52057  -0.00390   0.00672 NULL  r         HS
HATS-14 55093.27929  -0.00959   0.00774 NULL  r         HS
HATS-14 55411.45736  -0.02084   0.00658 NULL  r         HS
HATS-14 55425.29148   0.01222   0.00689 NULL  r         HS
HATS-14 55140.31484  -0.03351   0.01348 NULL  r         HS
HATS-14 55439.12536  -0.00436   0.00697 NULL  r         HS
HATS-14 55436.35862   0.00318   0.01014 NULL  r         HS
HATS-14 55361.65603  -0.00119   0.00629 NULL  r         HS
HATS-14 55372.72326   0.00878   0.00812 NULL  r         HS
HATS-14 55422.52514  -0.00445   0.00649 NULL  r         HS
HATS-14 55386.55800   0.00973   0.00642 NULL  r         HS
HATS-14 55400.39186   0.01150   0.00888 NULL  r         HS
HATS-14 55336.75631  -0.00718   0.00680 NULL  r         HS
HATS-14 55447.42732   0.02844   0.00779 NULL  r         HS
HATS-14 55339.52389  -0.00076   0.00658 NULL  r         HS
HATS-14 55093.28261   0.00436   0.00760 NULL  r         HS
HATS-14 55411.46071   0.00767   0.00681 NULL  r         HS
HATS-14 55375.49292   0.01691   0.01024 NULL  r         HS
HATS-14 55140.31809   0.02581   0.02059 NULL  r         HS
HATS-14 55397.62722   0.00901   0.00716 NULL  r         HS
HATS-14 55361.65939   0.01000   0.00632 NULL  r         HS
HATS-14 55372.72653  -0.00354   0.00787 NULL  r         HS
HATS-14 55425.29512   0.00521   0.00695 NULL  r         HS
HATS-14 55439.12903  -0.00994   0.00700 NULL  r         HS
HATS-14 55422.52846  -0.00931   0.00647 NULL  r         HS
HATS-14 55436.36295  -0.01144   0.00987 NULL  r         HS
HATS-14 55400.39513  -0.00710   0.00828 NULL  r         HS
HATS-14 55336.75974  -0.00663   0.00648 NULL  r         HS
HATS-14 55447.43063   0.00311   0.00772 NULL  r         HS
HATS-14 55386.56269   0.00244   0.00644 NULL  r         HS
HATS-14 55339.52789   0.01200   0.00659 NULL  r         HS
HATS-14 55093.28594  -0.00768   0.00771 NULL  r         HS
HATS-14 55375.49615   0.01054   0.01117 NULL  r         HS
HATS-14 55140.32124  -0.02414   0.01780 NULL  r         HS
HATS-14 55397.63055  -0.00065   0.00698 NULL  r         HS
HATS-14 55372.72982  -0.01688   0.00777 NULL  r         HS
HATS-14 55439.13238  -0.01349   0.00709 NULL  r         HS
HATS-14 55436.36621   0.00653   0.01064 NULL  r         HS
HATS-14 55411.46564   0.00759   0.00683 NULL  r         HS
HATS-14 55425.29951  -0.01202   0.00678 NULL  r         HS
HATS-14 55336.76316   0.00161   0.00657 NULL  r         HS
HATS-14 55361.66422  -0.01826   0.00628 NULL  r         HS
HATS-14 55422.53306  -0.01334   0.00652 NULL  r         HS
HATS-14 55408.70000  -0.00719   0.00663 NULL  r         HS
HATS-14 55386.56601   0.00534   0.00653 NULL  r         HS
HATS-14 55400.39990   0.00506   0.00905 NULL  r         HS
HATS-14 55339.53120  -0.01198   0.00641 NULL  r         HS
HATS-14 55093.28924  -0.01656   0.00748 NULL  r         HS
HATS-14 55447.43509   0.01407   0.00783 NULL  r         HS
HATS-14 55375.49939  -0.01549   0.01064 NULL  r         HS
HATS-14 55397.63389   0.00603   0.00713 NULL  r         HS
HATS-14 55372.73311   0.00127   0.00752 NULL  r         HS
HATS-14 55439.13574  -0.01926   0.00719 NULL  r         HS
HATS-14 55436.36981  -0.00516   0.01068 NULL  r         HS
HATS-14 55411.46896   0.00708   0.00696 NULL  r         HS
HATS-14 55425.30286   0.00519   0.00678 NULL  r         HS
HATS-14 55361.66757  -0.00472   0.00635 NULL  r         HS
HATS-14 55422.53646   0.00032   0.00661 NULL  r         HS
HATS-14 55336.76681  -0.00667   0.00655 NULL  r         HS
HATS-14 55400.40318  -0.00585   0.00827 NULL  r         HS
HATS-14 55408.70361  -0.00629   0.00670 NULL  r         HS
HATS-14 55093.29256  -0.00849   0.00777 NULL  r         HS
HATS-14 55140.32757  -0.00109   0.01227 NULL  r         HS
HATS-14 55447.43841   0.02852   0.00802 NULL  r         HS
HATS-14 55386.56964   0.00065   0.00641 NULL  r         HS
HATS-14 55375.50261   0.01509   0.01061 NULL  r         HS
HATS-14 55339.53518   0.00050   0.00644 NULL  r         HS
HATS-14 55372.73672  -0.00751   0.00781 NULL  r         HS
HATS-14 55439.13908  -0.00237   0.00722 NULL  r         HS
HATS-14 55397.63836   0.00375   0.00698 NULL  r         HS
HATS-14 55411.47229   0.00094   0.00696 NULL  r         HS
HATS-14 55425.30632  -0.00275   0.00661 NULL  r         HS
HATS-14 55422.53980   0.00966   0.00658 NULL  r         HS
HATS-14 55336.77023  -0.00325   0.00658 NULL  r         HS
HATS-14 55436.37402   0.00466   0.01028 NULL  r         HS
HATS-14 55400.40644  -0.01024   0.00814 NULL  r         HS
HATS-14 55140.33081  -0.01756   0.01443 NULL  r         HS
HATS-14 55093.29587  -0.00137   0.00772 NULL  r         HS
HATS-14 55375.50584  -0.00554   0.01153 NULL  r         HS
HATS-14 55447.44172  -0.00846   0.00777 NULL  r         HS
HATS-14 55408.70711  -0.00380   0.00660 NULL  r         HS
HATS-14 55361.67214   0.00753   0.00630 NULL  r         HS
HATS-14 55339.53884  -0.00127   0.00652 NULL  r         HS
HATS-14 55372.74001  -0.01597   0.00743 NULL  r         HS
HATS-14 55439.14245  -0.01078   0.00745 NULL  r         HS
HATS-14 55386.57419  -0.00489   0.00642 NULL  r         HS
HATS-14 55397.64171   0.00537   0.00695 NULL  r         HS
HATS-14 55436.37729   0.01295   0.01007 NULL  r         HS
HATS-14 55411.47688  -0.00253   0.00677 NULL  r         HS
HATS-14 55093.29918  -0.00475   0.00768 NULL  r         HS
HATS-14 55361.67548  -0.00011   0.00623 NULL  r         HS
HATS-14 55425.31111   0.00472   0.00676 NULL  r         HS
HATS-14 55336.77475  -0.00469   0.00656 NULL  r         HS
HATS-14 55422.54483  -0.00654   0.00657 NULL  r         HS
HATS-14 55408.71105   0.00279   0.00649 NULL  r         HS
HATS-14 55400.41085   0.02362   0.00844 NULL  r         HS
HATS-14 55372.74330  -0.01072   0.00786 NULL  r         HS
HATS-14 55386.57751  -0.01659   0.00643 NULL  r         HS
HATS-14 55439.14610   0.00400   0.00726 NULL  r         HS
HATS-14 55447.44657  -0.02425   0.00769 NULL  r         HS
HATS-14 55339.54284   0.01176   0.00653 NULL  r         HS
HATS-14 55375.51096   0.01525   0.01090 NULL  r         HS
HATS-14 55397.64543  -0.00088   0.00706 NULL  r         HS
HATS-14 55436.38055   0.00146   0.00974 NULL  r         HS
HATS-14 55411.48020   0.00470   0.00694 NULL  r         HS
HATS-14 55093.30249  -0.02145   0.00745 NULL  r         HS
HATS-14 55336.77820  -0.01728   0.00648 NULL  r         HS
HATS-14 55425.31477   0.00700   0.00695 NULL  r         HS
HATS-14 55422.54817  -0.00040   0.00660 NULL  r         HS
HATS-14 55408.71436   0.00979   0.00665 NULL  r         HS
HATS-14 55400.41415   0.01229   0.00833 NULL  r         HS
HATS-14 55372.74657   0.00705   0.00773 NULL  r         HS
HATS-14 55361.67989   0.00343   0.00613 NULL  r         HS
HATS-14 55386.58085  -0.00014   0.00643 NULL  r         HS
HATS-14 55439.14946   0.00809   0.00720 NULL  r         HS
HATS-14 55447.44991  -0.00215   0.00781 NULL  r         HS
HATS-14 55339.54618  -0.00090   0.00651 NULL  r         HS
HATS-14 55375.51417   0.00019   0.01176 NULL  r         HS
HATS-14 55093.30581   0.00425   0.00755 NULL  r         HS
HATS-14 55397.64992   0.01084   0.00714 NULL  r         HS
HATS-14 55411.48386   0.00720   0.00688 NULL  r         HS
HATS-14 55436.38476   0.02607   0.01068 NULL  r         HS
HATS-14 55336.78162  -0.00250   0.00669 NULL  r         HS
HATS-14 55425.31812  -0.02748   0.00671 NULL  r         HS
HATS-14 55422.55151  -0.00836   0.00658 NULL  r         HS
HATS-14 55372.74986  -0.01475   0.00798 NULL  r         HS
HATS-14 55400.41774  -0.00043   0.00815 NULL  r         HS
HATS-14 55408.71812  -0.01122   0.00656 NULL  r         HS
HATS-14 55439.15281   0.00245   0.00739 NULL  r         HS
HATS-14 55361.68354   0.00945   0.00620 NULL  r         HS
HATS-14 55447.45323  -0.00942   0.00801 NULL  r         HS
HATS-14 55375.51739  -0.00568   0.01084 NULL  r         HS
HATS-14 55386.58513  -0.01631   0.00650 NULL  r         HS
HATS-14 55339.55016  -0.00459   0.00632 NULL  r         HS
HATS-14 55389.35204   0.00456   0.00666 NULL  r         HS
HATS-14 55093.30911   0.01116   0.00746 NULL  r         HS
HATS-14 55397.65324   0.00188   0.00716 NULL  r         HS
HATS-14 55436.38837   0.00351   0.01060 NULL  r         HS
HATS-14 55441.92208   0.02299   0.00691 NULL  r         HS
HATS-14 55336.78546  -0.00943   0.00629 NULL  r         HS
HATS-14 55372.75347  -0.00502   0.00772 NULL  r         HS
HATS-14 55411.48840  -0.00103   0.00691 NULL  r         HS
HATS-14 55375.52061  -0.01788   0.01021 NULL  r         HS
HATS-14 55439.15617  -0.00163   0.00742 NULL  r         HS
HATS-14 55408.72223   0.01680   0.00660 NULL  r         HS
HATS-14 55425.32284   0.00083   0.00693 NULL  r         HS
HATS-14 55400.42196   0.01622   0.00851 NULL  r         HS
HATS-14 55422.55616   0.00047   0.00666 NULL  r         HS
HATS-14 55339.55354   0.01810   0.00644 NULL  r         HS
HATS-14 55386.58876   0.01646   0.00650 NULL  r         HS
HATS-14 55389.35566  -0.01138   0.00649 NULL  r         HS
HATS-14 55361.68808   0.00073   0.00627 NULL  r         HS
HATS-14 55447.45788   0.02411   0.00789 NULL  r         HS
HATS-14 55397.65655  -0.01154   0.00711 NULL  r         HS
HATS-14 55436.39164  -0.02076   0.00984 NULL  r         HS
HATS-14 55441.92543  -0.02224   0.00700 NULL  r         HS
HATS-14 55372.75677  -0.02525   0.00811 NULL  r         HS
HATS-14 55336.78888  -0.00213   0.00691 NULL  r         HS
HATS-14 55411.49172   0.01163   0.00696 NULL  r         HS
HATS-14 55375.52392   0.00921   0.01121 NULL  r         HS
HATS-14 55439.15953   0.01585   0.00744 NULL  r         HS
HATS-14 55400.42525  -0.04039   0.00783 NULL  r         HS
HATS-14 55425.32616   0.00172   0.00676 NULL  r         HS
HATS-14 55408.72563  -0.00553   0.00659 NULL  r         HS
HATS-14 55422.55956  -0.00568   0.00667 NULL  r         HS
HATS-14 55140.35000   0.00346   0.01909 NULL  r         HS
HATS-14 55386.59214   0.00451   0.00659 NULL  r         HS
HATS-14 55389.35901  -0.00115   0.00657 NULL  r         HS
HATS-14 55361.69141   0.00063   0.00639 NULL  r         HS
HATS-14 55447.46121   0.01397   0.00782 NULL  r         HS
HATS-14 55339.55790   0.00612   0.00689 NULL  r         HS
HATS-14 55441.92880  -0.00965   0.00669 NULL  r         HS
HATS-14 55372.76006  -0.00994   0.00787 NULL  r         HS
HATS-14 55397.66105  -0.01054   0.00704 NULL  r         HS
HATS-14 55436.39592   0.00237   0.01037 NULL  r         HS
HATS-14 55411.49507  -0.00251   0.00692 NULL  r         HS
HATS-14 55439.16319   0.00887   0.00760 NULL  r         HS
HATS-14 55400.42852   0.00849   0.00830 NULL  r         HS
HATS-14 55425.32950  -0.00497   0.00679 NULL  r         HS
HATS-14 55408.72904   0.00036   0.00666 NULL  r         HS
HATS-14 55336.79355  -0.00506   0.00645 NULL  r         HS
HATS-14 55422.56322  -0.00089   0.00678 NULL  r         HS
HATS-14 55375.52854  -0.00440   0.00962 NULL  r         HS
HATS-14 55447.46484   0.00885   0.00776 NULL  r         HS
HATS-14 55339.56125   0.02927   0.00641 NULL  r         HS
HATS-14 55386.59663  -0.01294   0.00650 NULL  r         HS
HATS-14 55441.93213  -0.00368   0.00669 NULL  r         HS
HATS-14 55372.76336  -0.00174   0.00780 NULL  r         HS
HATS-14 55436.39924  -0.01040   0.01019 NULL  r         HS
HATS-14 55397.66476  -0.00350   0.00717 NULL  r         HS
HATS-14 55389.36466  -0.00455   0.00657 NULL  r         HS
HATS-14 55439.16653  -0.00498   0.00744 NULL  r         HS
HATS-14 55336.79688  -0.00281   0.00665 NULL  r         HS
HATS-14 55411.49955   0.00325   0.00707 NULL  r         HS
HATS-14 55375.53179   0.00789   0.01227 NULL  r         HS
HATS-14 55400.43283   0.01502   0.00840 NULL  r         HS
HATS-14 55408.73312  -0.00850   0.00656 NULL  r         HS
HATS-14 55093.32238   0.00258   0.00746 NULL  r         HS
HATS-14 55425.33439  -0.00659   0.00689 NULL  r         HS
HATS-14 55422.56768   0.01722   0.00663 NULL  r         HS
HATS-14 55386.59994  -0.00714   0.00665 NULL  r         HS
HATS-14 55339.56523  -0.00678   0.00636 NULL  r         HS
HATS-14 55300.83073  -0.02245   0.00695 NULL  r         HS
HATS-14 55372.76666  -0.02733   0.00758 NULL  r         HS
HATS-14 55441.93578  -0.00262   0.00669 NULL  r         HS
HATS-14 55447.46939  -0.01392   0.00784 NULL  r         HS
HATS-14 55436.40254  -0.00989   0.00969 NULL  r         HS
HATS-14 55397.66810   0.00845   0.00725 NULL  r         HS
HATS-14 55389.36801   0.00166   0.00657 NULL  r         HS
HATS-14 55439.16984   0.01277   0.00765 NULL  r         HS
HATS-14 55375.53500   0.02635   0.01133 NULL  r         HS
HATS-14 55336.80033   0.00958   0.00692 NULL  r         HS
HATS-14 55411.50320   0.01678   0.00701 NULL  r         HS
HATS-14 55408.73670   0.00051   0.00656 NULL  r         HS
HATS-14 55400.43646  -0.00845   0.00815 NULL  r         HS
HATS-14 55425.33772   0.00145   0.00696 NULL  r         HS
HATS-14 55422.57108  -0.00900   0.00660 NULL  r         HS
HATS-14 55386.60328   0.00017   0.00645 NULL  r         HS
HATS-14 55339.56857   0.01653   0.00638 NULL  r         HS
HATS-14 55441.93910  -0.01786   0.00832 NULL  r         HS
HATS-14 55447.47272  -0.00848   0.00790 NULL  r         HS
HATS-14 55372.77029  -0.00361   0.00820 NULL  r         HS
HATS-14 55300.83443  -0.01611   0.00660 NULL  r         HS
HATS-14 55389.37135   0.00383   0.00662 NULL  r         HS
HATS-14 55439.17319  -0.00726   0.00767 NULL  r         HS
HATS-14 55375.53821  -0.01401   0.01093 NULL  r         HS
HATS-14 55436.40707  -0.00956   0.00955 NULL  r         HS
HATS-14 55411.50655  -0.01169   0.00676 NULL  r         HS
HATS-14 55397.67273   0.01240   0.00727 NULL  r         HS
HATS-14 55408.73997  -0.01178   0.00654 NULL  r         HS
HATS-14 55336.80414   0.00909   0.00643 NULL  r         HS
HATS-14 55400.43999   0.02643   0.00852 NULL  r         HS
HATS-14 55425.34105  -0.00622   0.00690 NULL  r         HS
HATS-14 55386.60639  -0.01031   0.00721 NULL  r         HS
HATS-14 55422.57448  -0.00953   0.00665 NULL  r         HS
HATS-14 55441.94242  -0.00257   0.00680 NULL  r         HS
HATS-14 55447.47603  -0.00060   0.00790 NULL  r         HS
HATS-14 55372.77355  -0.00650   0.00756 NULL  r         HS
HATS-14 55300.83777   0.00506   0.00669 NULL  r         HS
HATS-14 55339.57256   0.01479   0.00640 NULL  r         HS
HATS-14 55386.60799   0.01197   0.00663 NULL  r         HS
HATS-14 55439.17653   0.01445   0.00779 NULL  r         HS
HATS-14 55375.54146   0.00637   0.01101 NULL  r         HS
HATS-14 55436.41032   0.00860   0.01041 NULL  r         HS
HATS-14 55397.67606   0.00318   0.00723 NULL  r         HS
HATS-14 55336.80747   0.00049   0.00672 NULL  r         HS
HATS-14 55408.74392   0.01241   0.00661 NULL  r         HS
HATS-14 55389.37678   0.00522   0.00637 NULL  r         HS
HATS-14 55386.61011  -0.01146   0.00687 NULL  r         HS
HATS-14 55411.51102  -0.00826   0.00689 NULL  r         HS
HATS-14 55400.44428   0.02336   0.00843 NULL  r         HS
HATS-14 55372.77686   0.00082   0.00814 NULL  r         HS
HATS-14 55425.34542  -0.00054   0.00704 NULL  r         HS
HATS-14 55300.84116   0.00414   0.00667 NULL  r         HS
HATS-14 55422.57885  -0.00289   0.00662 NULL  r         HS
HATS-14 55339.57620   0.00975   0.00658 NULL  r         HS
HATS-14 55386.61134  -0.01760   0.00648 NULL  r         HS
HATS-14 55439.18018   0.01110   0.00771 NULL  r         HS
HATS-14 55447.48054   0.00138   0.00807 NULL  r         HS
HATS-14 55436.41357   0.02871   0.01051 NULL  r         HS
HATS-14 55328.50979  -0.00635   0.00696 NULL  r         HS
HATS-14 55397.67941  -0.01130   0.00738 NULL  r         HS
HATS-14 55093.33561  -0.00988   0.00770 NULL  r         HS
HATS-14 55383.84619   0.01276   0.00705 NULL  r         HS
HATS-14 55375.54598   0.02831   0.01217 NULL  r         HS
HATS-14 55408.74721   0.00266   0.00675 NULL  r         HS
HATS-14 55389.38013   0.00699   0.00638 NULL  r         HS
HATS-14 55411.51436   0.00726   0.00699 NULL  r         HS
HATS-14 55386.61370   0.00545   0.00696 NULL  r         HS
HATS-14 55336.81198  -0.00799   0.00641 NULL  r         HS
HATS-14 55400.44755   0.00279   0.00809 NULL  r         HS
HATS-14 55372.78020   0.01205   0.00748 NULL  r         HS
HATS-14 55425.34882  -0.00357   0.00698 NULL  r         HS
HATS-14 55300.84455  -0.00311   0.00669 NULL  r         HS
HATS-14 55140.37256   0.01069   0.01606 NULL  r         HS
HATS-14 55422.58252  -0.01046   0.00665 NULL  r         HS
HATS-14 55386.61467  -0.00869   0.00656 NULL  r         HS
HATS-14 55439.18352   0.02083   0.00810 NULL  r         HS
HATS-14 55339.58019   0.01264   0.00655 NULL  r         HS
HATS-14 55328.51325   0.01769   0.00675 NULL  r         HS
HATS-14 55447.48418   0.01346   0.00806 NULL  r         HS
HATS-14 55436.41780   0.03504   0.01141 NULL  r         HS
HATS-14 55414.28378   0.00621   0.00714 NULL  r         HS
HATS-14 55375.54919  -0.00458   0.01057 NULL  r         HS
HATS-14 55408.75050  -0.01748   0.00652 NULL  r         HS
HATS-14 55411.51770   0.00123   0.00673 NULL  r         HS
HATS-14 55400.45083  -0.00311   0.00815 NULL  r         HS
HATS-14 55336.81530   0.00106   0.00666 NULL  r         HS
HATS-14 55389.38382  -0.00980   0.00639 NULL  r         HS
HATS-14 55397.68432   0.00889   0.00734 NULL  r         HS
HATS-14 55372.78350  -0.01765   0.00753 NULL  r         HS
HATS-14 55425.35246  -0.00745   0.00702 NULL  r         HS
HATS-14 55422.58587   0.00631   0.00665 NULL  r         HS
HATS-14 55300.84829   0.02470   0.00680 NULL  r         HS
HATS-14 55386.61812   0.02440   0.00697 NULL  r         HS
HATS-14 55439.18684   0.00425   0.00809 NULL  r         HS
HATS-14 55339.58353  -0.00072   0.00638 NULL  r         HS
HATS-14 55447.48748   0.01583   0.00825 NULL  r         HS
HATS-14 55328.51688   0.00005   0.00673 NULL  r         HS
HATS-14 55386.61911   0.00302   0.00648 NULL  r         HS
HATS-14 55093.34225   0.01282   0.00749 NULL  r         HS
HATS-14 55436.42113  -0.01310   0.01053 NULL  r         HS
HATS-14 55375.55240   0.00546   0.01056 NULL  r         HS
HATS-14 55414.28730   0.00854   0.00704 NULL  r         HS
HATS-14 55336.81873  -0.00574   0.00642 NULL  r         HS
HATS-14 55397.68766   0.00032   0.00744 NULL  r         HS
HATS-14 55408.75478  -0.02289   0.00664 NULL  r         HS
HATS-14 55372.78713  -0.02095   0.00750 NULL  r         HS
HATS-14 55300.85171   0.00762   0.00679 NULL  r         HS
HATS-14 55386.62142  -0.00585   0.00683 NULL  r         HS
HATS-14 55439.19018  -0.00978   0.00846 NULL  r         HS
HATS-14 55411.52270  -0.00525   0.00690 NULL  r         HS
HATS-14 55400.45568   0.03505   0.00856 NULL  r         HS
HATS-14 55425.35689   0.00478   0.00683 NULL  r         HS
HATS-14 55328.52018  -0.00151   0.00690 NULL  r         HS
HATS-14 55422.59027  -0.00372   0.00665 NULL  r         HS
HATS-14 55386.62243  -0.00608   0.00646 NULL  r         HS
HATS-14 55339.58750   0.00957   0.00642 NULL  r         HS
HATS-14 55389.38943  -0.00014   0.00649 NULL  r         HS
HATS-14 55375.55564   0.02759   0.01213 NULL  r         HS
HATS-14 55414.29064   0.00321   0.00694 NULL  r         HS
HATS-14 55436.42478   0.02073   0.01093 NULL  r         HS
HATS-14 55447.49196  -0.02857   0.00805 NULL  r         HS
HATS-14 55397.69099  -0.01706   0.00812 NULL  r         HS
HATS-14 55408.75804  -0.01043   0.00660 NULL  r         HS
HATS-14 55336.82238   0.00768   0.00635 NULL  r         HS
HATS-14 55372.79046   0.00222   0.00800 NULL  r         HS
HATS-14 55386.62471  -0.00669   0.00676 NULL  r         HS
HATS-14 55300.85511  -0.00552   0.00661 NULL  r         HS
HATS-14 55439.19348  -0.00452   0.00818 NULL  r         HS
HATS-14 55400.45895   0.01259   0.00850 NULL  r         HS
HATS-14 55411.52605  -0.00717   0.00679 NULL  r         HS
HATS-14 55328.52347   0.01102   0.00671 NULL  r         HS
HATS-14 55422.59362  -0.00338   0.00659 NULL  r         HS
HATS-14 55425.36039   0.00406   0.00689 NULL  r         HS
HATS-14 55339.59082  -0.00266   0.00628 NULL  r         HS
HATS-14 55375.55885  -0.01455   0.01091 NULL  r         HS
HATS-14 55389.39277  -0.00011   0.00661 NULL  r         HS
HATS-14 55386.62607  -0.00412   0.00653 NULL  r         HS
HATS-14 55447.49527  -0.01478   0.00840 NULL  r         HS
HATS-14 55408.76132  -0.01559   0.00679 NULL  r         HS
HATS-14 55436.42913   0.00756   0.01160 NULL  r         HS
HATS-14 55372.79374   0.02514   0.00776 NULL  r         HS
HATS-14 55336.82582  -0.00454   0.00626 NULL  r         HS
HATS-14 55414.29548   0.00000   0.00704 NULL  r         HS
HATS-14 55300.85848  -0.00956   0.00660 NULL  r         HS
HATS-14 55397.69533   0.00770   0.00965 NULL  r         HS
HATS-14 55400.46223   0.00549   0.00826 NULL  r         HS
HATS-14 55411.52938  -0.01404   0.00683 NULL  r         HS
HATS-14 55439.19713  -0.01330   0.00826 NULL  r         HS
HATS-14 55422.59697   0.00048   0.00670 NULL  r         HS
HATS-14 55425.36374  -0.00146   0.00686 NULL  r         HS
HATS-14 55093.35222   0.00508   0.00741 NULL  r         HS
HATS-14 55389.39614   0.02759   0.00658 NULL  r         HS
HATS-14 55386.62946  -0.00448   0.00674 NULL  r         HS
HATS-14 55447.49857   0.01132   0.00847 NULL  r         HS
HATS-14 55339.59513   0.00366   0.00635 NULL  r         HS
HATS-14 55375.56335  -0.01261   0.01087 NULL  r         HS
HATS-14 55386.63041   0.01752   0.00649 NULL  r         HS
HATS-14 55140.38852   0.03457   0.02455 NULL  r         HS
HATS-14 55436.43239   0.03169   0.01104 NULL  r         HS
HATS-14 55372.79700   0.00774   0.00772 NULL  r         HS
HATS-14 55408.76528   0.00668   0.00698 NULL  r         HS
HATS-14 55414.29884   0.01107   0.00696 NULL  r         HS
HATS-14 55300.86180  -0.01211   0.00657 NULL  r         HS
HATS-14 55328.52978   0.00857   0.00671 NULL  r         HS
HATS-14 55439.20044   0.03381   0.00845 NULL  r         HS
HATS-14 55336.83020   0.00335   0.00645 NULL  r         HS
HATS-14 55093.35555   0.00099   0.00749 NULL  r         HS
HATS-14 55400.46651  -0.01462   0.00849 NULL  r         HS
HATS-14 55386.63306  -0.02650   0.00658 NULL  r         HS
HATS-14 55325.76432   0.01263   0.00732 NULL  r         HS
HATS-14 55411.53404  -0.00511   0.00681 NULL  r         HS
HATS-14 55339.59850   0.00985   0.00635 NULL  r         HS
HATS-14 55375.56657   0.00859   0.01117 NULL  r         HS
HATS-14 55425.36835  -0.00527   0.00693 NULL  r         HS
HATS-14 55386.63373   0.00474   0.00653 NULL  r         HS
HATS-14 55436.43565  -0.01123   0.01054 NULL  r         HS
HATS-14 55372.80025  -0.03577   0.00751 NULL  r         HS
HATS-14 55422.60202  -0.00525   0.00674 NULL  r         HS
HATS-14 55447.50324  -0.01036   0.00823 NULL  r         HS
HATS-14 55408.76863  -0.01864   0.00772 NULL  r         HS
HATS-14 55389.40130   0.00558   0.00653 NULL  r         HS
HATS-14 55414.30217   0.01860   0.00687 NULL  r         HS
HATS-14 55300.86550   0.00923   0.00673 NULL  r         HS
HATS-14 55328.53331   0.00401   0.00660 NULL  r         HS
HATS-14 55336.83367  -0.00827   0.00615 NULL  r         HS
HATS-14 55093.35887  -0.01010   0.00732 NULL  r         HS
HATS-14 55386.63634   0.00583   0.00667 NULL  r         HS
HATS-14 55411.53727   0.00140   0.00645 NULL  r         HS
HATS-14 55411.53736   0.00578   0.00693 NULL  r         HS
HATS-14 55375.56981   0.02882   0.01157 NULL  r         HS
HATS-14 55386.63705  -0.00728   0.00646 NULL  r         HS
HATS-14 55325.76833   0.03349   0.00691 NULL  r         HS
HATS-14 55425.37200  -0.00711   0.00673 NULL  r         HS
HATS-14 55422.60538  -0.00556   0.00669 NULL  r         HS
HATS-14 55339.60248   0.01792   0.00642 NULL  r         HS
HATS-14 55447.50656  -0.00360   0.00856 NULL  r         HS
HATS-14 55372.80404   0.00117   0.00741 NULL  r         HS
HATS-14 55436.43986  -0.01541   0.01046 NULL  r         HS
HATS-14 55408.77225   0.00240   0.00902 NULL  r         HS
HATS-14 55389.40501   0.01489   0.00659 NULL  r         HS
HATS-14 55300.86882   0.00587   0.00649 NULL  r         HS
HATS-14 55328.53672  -0.00323   0.00672 NULL  r         HS
HATS-14 55336.83709  -0.00753   0.00627 NULL  r         HS
HATS-14 55414.30666   0.01100   0.00693 NULL  r         HS
HATS-14 55093.36220   0.00584   0.00734 NULL  r         HS
HATS-14 55400.47339  -0.00169   0.00869 NULL  r         HS
HATS-14 55411.54057  -0.01440   0.00627 NULL  r         HS
HATS-14 55411.54099  -0.00234   0.00686 NULL  r         HS
HATS-14 55325.77182   0.00487   0.00690 NULL  r         HS
HATS-14 55425.37534  -0.00533   0.00707 NULL  r         HS
HATS-14 55386.64077  -0.01310   0.00657 NULL  r         HS
HATS-14 55339.60581  -0.01548   0.00625 NULL  r         HS
HATS-14 55422.60874  -0.00583   0.00679 NULL  r         HS
HATS-14 55447.50989   0.00447   0.00833 NULL  r         HS
HATS-14 55372.80730   0.02933   0.00796 NULL  r         HS
HATS-14 55408.77550   0.01652   0.00919 NULL  r         HS
HATS-14 55386.64143   0.00540   0.00654 NULL  r         HS
HATS-14 55389.40838   0.01128   0.00655 NULL  r         HS
HATS-14 55303.63875  -0.03063   0.00853 NULL  r         HS
HATS-14 55436.44345  -0.01039   0.01071 NULL  r         HS
HATS-14 55300.87211   0.01458   0.00662 NULL  r         HS
HATS-14 55439.21040  -0.00128   0.00848 NULL  r         HS
HATS-14 55414.31000   0.01423   0.00700 NULL  r         HS
HATS-14 55093.36551   0.00434   0.00751 NULL  r         HS
HATS-14 55328.54046  -0.01752   0.00674 NULL  r         HS
HATS-14 55336.84083   0.00100   0.00623 NULL  r         HS
HATS-14 55411.54419  -0.00541   0.00627 NULL  r         HS
HATS-14 55400.47769  -0.01736   0.00776 NULL  r         HS
HATS-14 55386.64403   0.01109   0.00662 NULL  r         HS
HATS-14 55325.77534   0.00353   0.00669 NULL  r         HS
HATS-14 55372.81057   0.00387   0.00760 NULL  r         HS
HATS-14 55411.54530  -0.01385   0.00694 NULL  r         HS
HATS-14 55339.60980  -0.00913   0.00626 NULL  r         HS
HATS-14 55436.44672   0.01817   0.01082 NULL  r         HS
HATS-14 55303.64208  -0.02523   0.00862 NULL  r         HS
HATS-14 55300.87542  -0.00866   0.00651 NULL  r         HS
HATS-14 55386.64512   0.00212   0.00660 NULL  r         HS
HATS-14 55422.61306   0.01193   0.00682 NULL  r         HS
HATS-14 55425.37985  -0.00975   0.00664 NULL  r         HS
HATS-14 55408.77942  -0.01069   0.00673 NULL  r         HS
HATS-14 55447.51425   0.01138   0.00873 NULL  r         HS
HATS-14 55439.21402   0.00731   0.00871 NULL  r         HS
HATS-14 55093.36883   0.00513   0.00749 NULL  r         HS
HATS-14 55336.84425  -0.00923   0.00622 NULL  r         HS
HATS-14 55414.31364  -0.00359   0.00668 NULL  r         HS
HATS-14 55328.54415  -0.00449   0.00678 NULL  r         HS
HATS-14 55400.48095  -0.00238   0.00772 NULL  r         HS
HATS-14 55353.44606   0.01436   0.00643 NULL  r         HS
HATS-14 55411.54815  -0.00266   0.00638 NULL  r         HS
HATS-14 55386.64746   0.00332   0.00668 NULL  r         HS
HATS-14 55372.81383  -0.02245   0.00729 NULL  r         HS
HATS-14 55325.77888   0.00408   0.00663 NULL  r         HS
HATS-14 55411.54864  -0.00158   0.00698 NULL  r         HS
HATS-14 55118.27194   0.00443   0.00770 NULL  r         HS
HATS-14 55389.41487   0.00676   0.00660 NULL  r         HS
HATS-14 55303.64534  -0.00225   0.00871 NULL  r         HS
HATS-14 55339.61348  -0.01064   0.00627 NULL  r         HS
HATS-14 55425.38318  -0.00106   0.00674 NULL  r         HS
HATS-14 55386.64850  -0.00805   0.00662 NULL  r         HS
HATS-14 55422.61644  -0.00255   0.00685 NULL  r         HS
HATS-14 55300.87889   0.00453   0.00659 NULL  r         HS
HATS-14 55408.78272   0.00361   0.00677 NULL  r         HS
HATS-14 55447.51757  -0.00126   0.00854 NULL  r         HS
HATS-14 55439.21732  -0.00569   0.00899 NULL  r         HS
HATS-14 55436.45093  -0.00691   0.01033 NULL  r         HS
HATS-14 55350.68204  -0.00102   0.00741 NULL  r         HS
HATS-14 55328.54795  -0.00471   0.00690 NULL  r         HS
HATS-14 55400.48422  -0.00722   0.00812 NULL  r         HS
HATS-14 55414.31816   0.00435   0.00683 NULL  r         HS
HATS-14 55411.55146  -0.00719   0.00630 NULL  r         HS
HATS-14 55336.84890  -0.00126   0.00626 NULL  r         HS
HATS-14 55353.44956  -0.01786   0.00619 NULL  r         HS
HATS-14 55372.81710  -0.02728   0.00740 NULL  r         HS
HATS-14 55411.55198   0.00885   0.00695 NULL  r         HS
HATS-14 55325.78232  -0.00710   0.00663 NULL  r         HS
HATS-14 55118.27531  -0.00746   0.00767 NULL  r         HS
HATS-14 55303.64860  -0.00187   0.00882 NULL  r         HS
HATS-14 55389.41841  -0.00631   0.00635 NULL  r         HS
HATS-14 55425.38651   0.00833   0.00661 NULL  r         HS
HATS-14 55408.78602   0.01326   0.00671 NULL  r         HS
HATS-14 55439.22063   0.00651   0.00891 NULL  r         HS
HATS-14 55422.62011  -0.00443   0.00720 NULL  r         HS
HATS-14 55300.88251   0.02055   0.00660 NULL  r         HS
HATS-14 55386.65227   0.00761   0.00667 NULL  r         HS
HATS-14 55093.37535  -0.02211   0.00744 NULL  r         HS
HATS-14 55447.52119  -0.01311   0.00870 NULL  r         HS
HATS-14 55436.45420  -0.01412   0.01081 NULL  r         HS
HATS-14 55339.61751  -0.00249   0.00617 NULL  r         HS
HATS-14 55386.65295   0.00680   0.00666 NULL  r         HS
HATS-14 55350.68534   0.00393   0.00728 NULL  r         HS
HATS-14 55328.55134  -0.00451   0.00684 NULL  r         HS
HATS-14 55414.32149   0.01806   0.00683 NULL  r         HS
HATS-14 55411.55475  -0.00579   0.00627 NULL  r         HS
HATS-14 55336.85234  -0.01263   0.00617 NULL  r         HS
HATS-14 55372.82067  -0.00163   0.00756 NULL  r         HS
HATS-14 55118.27859   0.01726   0.00790 NULL  r         HS
HATS-14 55353.45359   0.01174   0.00630 NULL  r         HS
HATS-14 55303.65187  -0.01192   0.00875 NULL  r         HS
HATS-14 55400.48864  -0.01380   0.00789 NULL  r         HS
HATS-14 55325.78619  -0.01235   0.00655 NULL  r         HS
HATS-14 55389.42185  -0.00749   0.00629 NULL  r         HS
HATS-14 55300.88584  -0.00512   0.00646 NULL  r         HS
HATS-14 55386.65554   0.00165   0.00665 NULL  r         HS
HATS-14 55093.37861   0.01633   0.00740 NULL  r         HS
HATS-14 55436.45746  -0.01776   0.01188 NULL  r         HS
HATS-14 55339.62084  -0.01315   0.00619 NULL  r         HS
HATS-14 55411.55678   0.00430   0.00707 NULL  r         HS
HATS-14 55408.79028  -0.00772   0.00661 NULL  r         HS
HATS-14 55386.65628   0.01569   0.00660 NULL  r         HS
HATS-14 55422.62447  -0.01249   0.00690 NULL  r         HS
HATS-14 55447.52559  -0.01025   0.00885 NULL  r         HS
HATS-14 55425.39152  -0.00545   0.00689 NULL  r         HS
HATS-14 55328.55501   0.02231   0.00702 NULL  r         HS
HATS-14 55414.32482   0.00622   0.00678 NULL  r         HS
HATS-14 55350.68930  -0.00347   0.00706 NULL  r         HS
HATS-14 55336.85567  -0.00826   0.00626 NULL  r         HS
HATS-14 55372.82394   0.00004   0.00758 NULL  r         HS
HATS-14 55411.55872  -0.01470   0.00620 NULL  r         HS
HATS-14 55118.28187  -0.00316   0.00772 NULL  r         HS
HATS-14 55353.45693  -0.00161   0.00627 NULL  r         HS
HATS-14 55303.65546   0.00939   0.00879 NULL  r         HS
HATS-14 55400.49224  -0.00086   0.00785 NULL  r         HS
HATS-14 55325.78977   0.00994   0.00656 NULL  r         HS
HATS-14 55093.38185  -0.00443   0.00771 NULL  r         HS
HATS-14 55386.65881   0.00844   0.00664 NULL  r         HS
HATS-14 55300.88934  -0.00736   0.00647 NULL  r         HS
HATS-14 55408.79355   0.00762   0.00683 NULL  r         HS
HATS-14 55411.56048  -0.01882   0.00715 NULL  r         HS
HATS-14 55386.65961   0.01311   0.00680 NULL  r         HS
HATS-14 55339.62485   0.00622   0.00628 NULL  r         HS
HATS-14 55422.62781  -0.00856   0.00751 NULL  r         HS
HATS-14 55447.52891  -0.02613   0.00884 NULL  r         HS
HATS-14 55425.39485   0.01353   0.00681 NULL  r         HS
HATS-14 55436.46200  -0.03105   0.01127 NULL  r         HS
HATS-14 55328.55859   0.00027   0.00647 NULL  r         HS
HATS-14 55372.82723  -0.00224   0.00719 NULL  r         HS
HATS-14 55336.85941  -0.01477   0.00623 NULL  r         HS
HATS-14 55118.28512  -0.02224   0.00805 NULL  r         HS
HATS-14 55411.56232   0.02427   0.00647 NULL  r         HS
HATS-14 55414.32915   0.01332   0.00695 NULL  r         HS
HATS-14 55303.65874   0.01022   0.00894 NULL  r         HS
HATS-14 55400.49550   0.01043   0.00836 NULL  r         HS
HATS-14 55389.42850  -0.00136   0.00639 NULL  r         HS
HATS-14 55093.38510   0.01407   0.00750 NULL  r         HS
HATS-14 55325.79336   0.00159   0.00653 NULL  r         HS
HATS-14 55300.89273  -0.00951   0.00648 NULL  r         HS
HATS-14 55353.46127   0.00161   0.00614 NULL  r         HS
HATS-14 55408.79680   0.00370   0.00684 NULL  r         HS
HATS-14 55411.56381  -0.00501   0.00703 NULL  r         HS
HATS-14 55339.62817  -0.00050   0.00616 NULL  r         HS
HATS-14 55386.66323  -0.00293   0.00655 NULL  r         HS
HATS-14 55447.53223   0.00646   0.00897 NULL  r         HS
HATS-14 55425.39816  -0.00696   0.00674 NULL  r         HS
HATS-14 55436.46525  -0.02388   0.01123 NULL  r         HS
HATS-14 55165.32311  -0.00752   0.01468 NULL  r         HS
HATS-14 55328.56217   0.00761   0.00677 NULL  r         HS
HATS-14 55372.83049  -0.03012   0.00725 NULL  r         HS
HATS-14 55386.66434  -0.00468   0.00663 NULL  r         HS
HATS-14 55118.28839   0.00288   0.00803 NULL  r         HS
HATS-14 55336.86287  -0.01252   0.00612 NULL  r         HS
HATS-14 55411.56562  -0.00113   0.00624 NULL  r         HS
HATS-14 55303.66200  -0.01426   0.00866 NULL  r         HS
HATS-14 55414.33283  -0.00290   0.00670 NULL  r         HS
HATS-14 55389.43198   0.00659   0.00653 NULL  r         HS
HATS-14 55093.38841   0.01039   0.00765 NULL  r         HS
HATS-14 55325.79678  -0.00208   0.00653 NULL  r         HS
HATS-14 55300.89605   0.00825   0.00657 NULL  r         HS
HATS-14 55353.46462   0.00173   0.00624 NULL  r         HS
HATS-14 55400.49973  -0.00446   0.00801 NULL  r         HS
HATS-14 55386.66652  -0.00319   0.00651 NULL  r         HS
HATS-14 55408.80076   0.00825   0.00676 NULL  r         HS
HATS-14 55436.46850  -0.00178   0.01111 NULL  r         HS
HATS-14 55411.56821   0.01008   0.00696 NULL  r         HS
HATS-14 55339.63252   0.01311   0.00628 NULL  r         HS
HATS-14 55372.83376  -0.00689   0.00755 NULL  r         HS
HATS-14 55386.66766  -0.00286   0.00660 NULL  r         HS
HATS-14 55118.29161  -0.01116   0.00785 NULL  r         HS
HATS-14 55154.25957  -0.03008   0.00988 NULL  r         HS
HATS-14 55447.53664  -0.01526   0.00901 NULL  r         HS
HATS-14 55328.56601   0.00410   0.00645 NULL  r         HS
HATS-14 55425.40275   0.00990   0.00692 NULL  r         HS
HATS-14 55303.66527  -0.03198   0.00890 NULL  r         HS
HATS-14 55414.33618  -0.00132   0.00679 NULL  r         HS
HATS-14 55389.43534   0.01938   0.00656 NULL  r         HS
HATS-14 55093.39173  -0.00042   0.00744 NULL  r         HS
HATS-14 55411.56958  -0.00100   0.00622 NULL  r         HS
HATS-14 55325.80020  -0.00871   0.00654 NULL  r         HS
HATS-14 55400.50301  -0.01381   0.00781 NULL  r         HS
HATS-14 55336.86755   0.00228   0.00624 NULL  r         HS
HATS-14 55300.89965  -0.00279   0.00656 NULL  r         HS
HATS-14 55353.46863  -0.00369   0.00620 NULL  r         HS
HATS-14 55408.80403  -0.00335   0.00675 NULL  r         HS
HATS-14 55386.67014  -0.00461   0.00652 NULL  r         HS
HATS-14 55411.57153  -0.00824   0.00696 NULL  r         HS
HATS-14 55339.63595  -0.00055   0.00638 NULL  r         HS
HATS-14 55118.29489   0.00003   0.00796 NULL  r         HS
HATS-14 55154.26283  -0.00558   0.01029 NULL  r         HS
HATS-14 55386.67098   0.00075   0.00662 NULL  r         HS
HATS-14 55436.47283   0.01315   0.01080 NULL  r         HS
HATS-14 55372.83734  -0.00556   0.00763 NULL  r         HS
HATS-14 55425.40608  -0.01557   0.00668 NULL  r         HS
HATS-14 55328.56937   0.00143   0.00646 NULL  r         HS
HATS-14 55303.66854  -0.01824   0.00865 NULL  r         HS
HATS-14 55447.54026  -0.00628   0.00914 NULL  r         HS
HATS-14 55292.60178  -0.00723   0.01092 NULL  r         HS
HATS-14 55093.39504   0.00582   0.00758 NULL  r         HS
HATS-14 55411.57292   0.00961   0.00632 NULL  r         HS
HATS-14 55400.50627   0.00006   0.00773 NULL  r         HS
HATS-14 55300.90290   0.00386   0.00643 NULL  r         HS
HATS-14 55336.87090   0.00526   0.00623 NULL  r         HS
HATS-14 55325.80398   0.03024   0.00661 NULL  r         HS
HATS-14 55414.34068   0.00446   0.00677 NULL  r         HS
HATS-14 55353.47202   0.00028   0.00619 NULL  r         HS
HATS-14 55411.57488   0.00189   0.00692 NULL  r         HS
HATS-14 55389.44081   0.00775   0.00655 NULL  r         HS
HATS-14 55118.29813  -0.01708   0.00799 NULL  r         HS
HATS-14 55154.26607   0.00350   0.00861 NULL  r         HS
HATS-14 55436.47608  -0.01197   0.01144 NULL  r         HS
HATS-14 55372.84062  -0.01566   0.00780 NULL  r         HS
HATS-14 55386.67468  -0.00943   0.00647 NULL  r         HS
HATS-14 55328.57271   0.02051   0.00654 NULL  r         HS
HATS-14 55447.54359   0.00542   0.00957 NULL  r         HS
HATS-14 55292.60510   0.02785   0.01150 NULL  r         HS
HATS-14 55425.40981   0.00614   0.00672 NULL  r         HS
HATS-14 55386.67526  -0.00573   0.00662 NULL  r         HS
HATS-14 55411.57624   0.00167   0.00618 NULL  r         HS
HATS-14 55300.90616  -0.02177   0.00651 NULL  r         HS
HATS-14 55336.87432  -0.00648   0.00623 NULL  r         HS
HATS-14 55325.80753  -0.00477   0.00648 NULL  r         HS
HATS-14 55414.34403  -0.00046   0.00673 NULL  r         HS
HATS-14 55353.47604   0.00360   0.00622 NULL  r         HS
HATS-14 55400.51116   0.00746   0.00782 NULL  r         HS
HATS-14 55389.44417   0.01017   0.00653 NULL  r         HS
HATS-14 55118.30138   0.00520   0.00830 NULL  r         HS
HATS-14 55154.26938  -0.01240   0.00893 NULL  r         HS
HATS-14 55408.81173  -0.01724   0.00696 NULL  r         HS
HATS-14 55372.84394   0.00329   0.00756 NULL  r         HS
HATS-14 55436.47959  -0.01040   0.00733 NULL  r         HS
HATS-14 55436.47967   0.00004   0.01138 NULL  r         HS
HATS-14 55386.67796  -0.00162   0.00656 NULL  r         HS
HATS-14 55328.57613   0.01602   0.00662 NULL  r         HS
HATS-14 55339.64333   0.01903   0.00631 NULL  r         HS
HATS-14 55292.60835  -0.00818   0.01069 NULL  r         HS
HATS-14 55386.67857   0.00034   0.00663 NULL  r         HS
HATS-14 55093.40169   0.03540   0.00763 NULL  r         HS
HATS-14 55411.57980  -0.00008   0.00705 NULL  r         HS
HATS-14 55300.90941  -0.00944   0.00639 NULL  r         HS
HATS-14 55447.54802  -0.00604   0.00969 NULL  r         HS
HATS-14 55411.58051   0.00780   0.00621 NULL  r         HS
HATS-14 55414.34742  -0.00329   0.00666 NULL  r         HS
HATS-14 55325.81101  -0.00145   0.00650 NULL  r         HS
HATS-14 55425.41454   0.01510   0.00701 NULL  r         HS
HATS-14 55336.87816  -0.01001   0.00624 NULL  r         HS
HATS-14 55378.38012   0.01777   0.00920 NULL  r         HS
HATS-14 55400.51444  -0.00033   0.00725 NULL  r         HS
HATS-14 55118.30464  -0.00579   0.00815 NULL  r         HS
HATS-14 55154.27266  -0.01040   0.01008 NULL  r         HS
HATS-14 55353.47975  -0.00489   0.00608 NULL  r         HS
HATS-14 55408.81503   0.00627   0.00683 NULL  r         HS
HATS-14 55372.84724  -0.01865   0.00746 NULL  r         HS
HATS-14 55436.48296   0.00856   0.00717 NULL  r         HS
HATS-14 55386.68124  -0.01057   0.00647 NULL  r         HS
HATS-14 55389.44804  -0.00409   0.00647 NULL  r         HS
HATS-14 55292.61158  -0.02319   0.01059 NULL  r         HS
HATS-14 55328.57955   0.00917   0.00650 NULL  r         HS
HATS-14 55093.40501  -0.00467   0.00754 NULL  r         HS
HATS-14 55436.48388  -0.02212   0.01220 NULL  r         HS
HATS-14 55386.68220   0.00658   0.00655 NULL  r         HS
HATS-14 55411.58312  -0.00561   0.00706 NULL  r         HS
HATS-14 55339.64732  -0.01381   0.00618 NULL  r         HS
HATS-14 55300.91265  -0.00559   0.00650 NULL  r         HS
HATS-14 55447.55135   0.02174   0.00960 NULL  r         HS
HATS-14 55411.58381  -0.00381   0.00617 NULL  r         HS
HATS-14 55425.41793   0.00020   0.00686 NULL  r         HS
HATS-14 55336.88158   0.00000   0.00626 NULL  r         HS
HATS-14 55325.81454   0.00314   0.00650 NULL  r         HS
HATS-14 55378.38354   0.00963   0.00950 NULL  r         HS
HATS-14 55400.51772  -0.01438   0.00784 NULL  r         HS
HATS-14 55118.30789  -0.01232   0.00815 NULL  r         HS
HATS-14 55154.27591   0.00226   0.00852 NULL  r         HS
HATS-14 55408.81833  -0.01131   0.00686 NULL  r         HS
HATS-14 55372.85055  -0.01311   0.00771 NULL  r         HS
HATS-14 55436.48630  -0.03173   0.00687 NULL  r         HS
HATS-14 55292.61484   0.00130   0.01037 NULL  r         HS
HATS-14 55414.35249  -0.00656   0.00687 NULL  r         HS
HATS-14 55353.48376  -0.00030   0.00605 NULL  r         HS
HATS-14 55328.58317   0.01512   0.00652 NULL  r         HS
HATS-14 55093.40832   0.00960   0.00734 NULL  r         HS
HATS-14 55436.48712   0.01164   0.01248 NULL  r         HS
HATS-14 55386.68549   0.00309   0.00658 NULL  r         HS
HATS-14 55411.58644   0.00919   0.00711 NULL  r         HS
HATS-14 55300.91619   0.00150   0.00674 NULL  r         HS
HATS-14 55447.55467   0.00256   0.01031 NULL  r         HS
HATS-14 55339.65098   0.00320   0.00614 NULL  r         HS
HATS-14 55411.58712  -0.00450   0.00617 NULL  r         HS
HATS-14 55386.68649   0.00098   0.00668 NULL  r         HS
HATS-14 55389.45335  -0.00230   0.00646 NULL  r         HS
HATS-14 55425.42132   0.00012   0.00686 NULL  r         HS
HATS-14 55325.81800   0.01311   0.00656 NULL  r         HS
HATS-14 55378.38680   0.00345   0.00942 NULL  r         HS
HATS-14 55118.31114  -0.02741   0.00812 NULL  r         HS
HATS-14 55154.27922   0.00165   0.00908 NULL  r         HS
HATS-14 55336.88622   0.00534   0.00624 NULL  r         HS
HATS-14 55372.85416  -0.00857   0.00745 NULL  r         HS
HATS-14 55408.82227   0.00414   0.00701 NULL  r         HS
HATS-14 55414.35587   0.00298   0.00659 NULL  r         HS
HATS-14 55353.48710   0.00985   0.00610 NULL  r         HS
HATS-14 55292.61842  -0.02241   0.01066 NULL  r         HS
HATS-14 55400.52228  -0.00078   0.00819 NULL  r         HS
HATS-14 55093.41164   0.01319   0.00749 NULL  r         HS
HATS-14 55436.49037   0.00836   0.01224 NULL  r         HS
HATS-14 55328.58668   0.00506   0.00657 NULL  r         HS
HATS-14 55436.49080  -0.00530   0.00702 NULL  r         HS
HATS-14 55386.68908  -0.01103   0.00651 NULL  r         HS
HATS-14 55386.68981   0.00736   0.00670 NULL  r         HS
HATS-14 55339.65496   0.00852   0.00629 NULL  r         HS
HATS-14 55389.45673  -0.00014   0.00646 NULL  r         HS
HATS-14 55411.59116  -0.00252   0.00696 NULL  r         HS
HATS-14 55325.82175  -0.00564   0.00665 NULL  r         HS
HATS-14 55447.55935  -0.01320   0.01044 NULL  r         HS
HATS-14 55154.28250   0.02837   0.01054 NULL  r         HS
HATS-14 55378.39038   0.02071   0.00988 NULL  r         HS
HATS-14 55425.42572   0.00815   0.00676 NULL  r         HS
HATS-14 55372.85745  -0.00195   0.00730 NULL  r         HS
HATS-14 55336.88968  -0.00367   0.00617 NULL  r         HS
HATS-14 55414.35921  -0.00538   0.00671 NULL  r         HS
HATS-14 55292.62167   0.00079   0.01073 NULL  r         HS
HATS-14 55400.52555  -0.00111   0.00815 NULL  r         HS
HATS-14 55408.82586  -0.01023   0.00706 NULL  r         HS
HATS-14 55353.49119  -0.00627   0.00608 NULL  r         HS
HATS-14 55328.59032  -0.00189   0.00646 NULL  r         HS
HATS-14 55386.69237  -0.01375   0.00649 NULL  r         HS
HATS-14 55436.49416   0.00884   0.00691 NULL  r         HS
HATS-14 55436.49459   0.00548   0.01240 NULL  r         HS
HATS-14 55386.69312  -0.00150   0.00668 NULL  r         HS
HATS-14 55339.65829   0.00110   0.00618 NULL  r         HS
HATS-14 55389.46010   0.01008   0.00646 NULL  r         HS
HATS-14 55411.59447  -0.00034   0.00724 NULL  r         HS
HATS-14 55118.31759   0.01700   0.00799 NULL  r         HS
HATS-14 55411.59454   0.01142   0.00624 NULL  r         HS
HATS-14 55378.39362   0.02747   0.00866 NULL  r         HS
HATS-14 55154.28577  -0.00894   0.00877 NULL  r         HS
HATS-14 55325.82520  -0.00180   0.00653 NULL  r         HS
HATS-14 55372.86073   0.00503   0.00758 NULL  r         HS
HATS-14 55425.42938  -0.01779   0.00680 NULL  r         HS
HATS-14 55336.89311  -0.00113   0.00638 NULL  r         HS
HATS-14 55292.62491   0.01299   0.01031 NULL  r         HS
HATS-14 55408.82913  -0.00765   0.00699 NULL  r         HS
HATS-14 55093.41827   0.01333   0.00749 NULL  r         HS
HATS-14 55400.52916   0.00385   0.00810 NULL  r         HS
HATS-14 55328.59363   0.00390   0.00635 NULL  r         HS
HATS-14 55353.49459   0.00584   0.00618 NULL  r         HS
HATS-14 55436.49780   0.00304   0.00692 NULL  r         HS
HATS-14 55414.36374   0.00092   0.00670 NULL  r         HS
HATS-14 55436.49816  -0.04063   0.01236 NULL  r         HS
HATS-14 55386.69671  -0.00023   0.00660 NULL  r         HS
HATS-14 55154.28906   0.01181   0.00894 NULL  r         HS
HATS-14 55411.59810  -0.00459   0.00698 NULL  r         HS
HATS-14 55339.66227   0.02215   0.00659 NULL  r         HS
HATS-14 55411.59817   0.01068   0.00631 NULL  r         HS
HATS-14 55325.82861   0.02061   0.00661 NULL  r         HS
HATS-14 55386.69760  -0.00174   0.00738 NULL  r         HS
HATS-14 55372.86403   0.01989   0.00737 NULL  r         HS
HATS-14 55289.86125   0.01041   0.00825 NULL  r         HS
HATS-14 55425.43270  -0.00449   0.00666 NULL  r         HS
HATS-14 55292.62814   0.00519   0.01074 NULL  r         HS
HATS-14 55378.39787  -0.01160   0.00904 NULL  r         HS
HATS-14 55093.42158   0.01971   0.00780 NULL  r         HS
HATS-14 55336.89685   0.00220   0.00624 NULL  r         HS
HATS-14 55389.46556  -0.00708   0.00635 NULL  r         HS
HATS-14 55408.83308  -0.01443   0.00693 NULL  r         HS
HATS-14 55328.59694  -0.00565   0.00639 NULL  r         HS
HATS-14 55414.36708   0.00574   0.00678 NULL  r         HS
HATS-14 55400.53344  -0.01472   0.00801 NULL  r         HS
HATS-14 55436.50142   0.00290   0.01253 NULL  r         HS
HATS-14 55386.69998  -0.00428   0.00657 NULL  r         HS
HATS-14 55118.32411  -0.00812   0.00787 NULL  r         HS
HATS-14 55353.49910  -0.01330   0.00606 NULL  r         HS
HATS-14 55154.29235  -0.00627   0.00903 NULL  r         HS
HATS-14 55436.50231   0.00565   0.00695 NULL  r         HS
HATS-14 55339.66562   0.01149   0.00630 NULL  r         HS
HATS-14 55325.83215   0.00164   0.00648 NULL  r         HS
HATS-14 55372.86733   0.00059   0.00768 NULL  r         HS
HATS-14 55411.60215   0.01372   0.00621 NULL  r         HS
HATS-14 55292.63139  -0.00835   0.01030 NULL  r         HS
HATS-14 55378.40115   0.02692   0.00893 NULL  r         HS
HATS-14 55411.60257   0.00731   0.00714 NULL  r         HS
HATS-14 55093.42491   0.01617   0.00729 NULL  r         HS
HATS-14 55289.86524  -0.00341   0.00786 NULL  r         HS
HATS-14 55336.90028   0.00190   0.00620 NULL  r         HS
HATS-14 55408.83636  -0.02101   0.00689 NULL  r         HS
HATS-14 55389.46924   0.00427   0.00652 NULL  r         HS
HATS-14 55328.60056   0.02728   0.00636 NULL  r         HS
HATS-14 55425.43731   0.00589   0.00680 NULL  r         HS
HATS-14 55400.53672   0.00928   0.00772 NULL  r         HS
HATS-14 55414.37080  -0.00523   0.00705 NULL  r         HS
HATS-14 55386.70323  -0.01526   0.00647 NULL  r         HS
HATS-14 55118.32737  -0.00678   0.00776 NULL  r         HS
HATS-14 55353.50245  -0.00791   0.00603 NULL  r         HS
HATS-14 55154.29562   0.02504   0.00923 NULL  r         HS
HATS-14 55436.50562   0.01884   0.01347 NULL  r         HS
HATS-14 55436.50568  -0.00213   0.00693 NULL  r         HS
HATS-14 55325.83550  -0.01419   0.00635 NULL  r         HS
HATS-14 55411.60546   0.00212   0.00623 NULL  r         HS
HATS-14 55378.40441  -0.00783   0.00803 NULL  r         HS
HATS-14 55372.87094  -0.01661   0.00742 NULL  r         HS
HATS-14 55339.66992  -0.01139   0.00616 NULL  r         HS
HATS-14 55292.63495   0.00063   0.01034 NULL  r         HS
HATS-14 55411.60591  -0.00333   0.00717 NULL  r         HS
HATS-14 55093.42823   0.00753   0.00764 NULL  r         HS
HATS-14 55289.86851  -0.00864   0.00794 NULL  r         HS
HATS-14 55408.83963   0.00476   0.00743 NULL  r         HS
HATS-14 55389.47260  -0.00482   0.00636 NULL  r         HS
HATS-14 55425.44066  -0.00417   0.00685 NULL  r         HS
HATS-14 55400.53997   0.00380   0.00805 NULL  r         HS
HATS-14 55328.60428   0.00632   0.00635 NULL  r         HS
HATS-14 55336.90492  -0.00222   0.00622 NULL  r         HS
HATS-14 55154.29890  -0.02333   0.00948 NULL  r         HS
HATS-14 55436.50888   0.01006   0.01313 NULL  r         HS
HATS-14 55436.50901  -0.01177   0.00696 NULL  r         HS
HATS-14 55353.50647  -0.00688   0.00607 NULL  r         HS
HATS-14 55386.70780   0.01453   0.00655 NULL  r         HS
HATS-14 55411.60876  -0.00728   0.00613 NULL  r         HS
HATS-14 55414.37554  -0.00959   0.00666 NULL  r         HS
HATS-14 55372.87424  -0.00909   0.00725 NULL  r         HS
HATS-14 55292.63819   0.00852   0.01204 NULL  r         HS
HATS-14 55325.83936  -0.00957   0.00652 NULL  r         HS
HATS-14 55339.67323  -0.00868   0.00618 NULL  r         HS
HATS-14 55378.40797   0.00522   0.00913 NULL  r         HS
HATS-14 55411.60922   0.00272   0.00736 NULL  r         HS
HATS-14 55289.87176   0.01236   0.00778 NULL  r         HS
HATS-14 55093.43155  -0.00432   0.00738 NULL  r         HS
HATS-14 55425.44399  -0.00445   0.00671 NULL  r         HS
HATS-14 55328.60758   0.00961   0.00624 NULL  r         HS
HATS-14 55408.84388  -0.00238   0.00715 NULL  r         HS
HATS-14 55118.33389  -0.01764   0.00770 NULL  r         HS
HATS-14 55336.90839  -0.00830   0.00629 NULL  r         HS
HATS-14 55154.30216   0.00808   0.00878 NULL  r         HS
HATS-14 55436.51214   0.01436   0.01239 NULL  r         HS
HATS-14 55400.54428   0.01487   0.00763 NULL  r         HS
HATS-14 55353.50986  -0.01894   0.00601 NULL  r         HS
HATS-14 55386.71107   0.00822   0.00648 NULL  r         HS
HATS-14 55414.37887  -0.00381   0.00685 NULL  r         HS
HATS-14 55372.87754  -0.01369   0.00746 NULL  r         HS
HATS-14 55292.64143  -0.00210   0.00996 NULL  r         HS
HATS-14 55389.47822   0.00002   0.00639 NULL  r         HS
HATS-14 55107.26834   0.01776   0.02423 NULL  r         HS
HATS-14 55378.41123   0.01462   0.00860 NULL  r         HS
HATS-14 55436.51333  -0.00311   0.00691 NULL  r         HS
HATS-14 55325.84282  -0.00658   0.00647 NULL  r         HS
HATS-14 55289.87502   0.00781   0.00753 NULL  r         HS
HATS-14 55093.43486  -0.00465   0.00736 NULL  r         HS
HATS-14 55411.61272  -0.00152   0.00615 NULL  r         HS
HATS-14 55339.67719   0.00796   0.00635 NULL  r         HS
HATS-14 55411.61372  -0.00325   0.00736 NULL  r         HS
HATS-14 55408.84716  -0.02037   0.00704 NULL  r         HS
HATS-14 55118.33717  -0.01624   0.00775 NULL  r         HS
HATS-14 55328.61139  -0.00027   0.00635 NULL  r         HS
HATS-14 55336.91181   0.00826   0.00637 NULL  r         HS
HATS-14 55154.30547   0.01266   0.00976 NULL  r         HS
HATS-14 55400.54788   0.00822   0.00807 NULL  r         HS
HATS-14 55425.44890  -0.00254   0.00664 NULL  r         HS
HATS-14 55386.71434   0.00346   0.00651 NULL  r         HS
HATS-14 55414.38220   0.00122   0.00685 NULL  r         HS
HATS-14 55292.64465  -0.03573   0.01052 NULL  r         HS
HATS-14 55372.88084  -0.00458   0.00742 NULL  r         HS
HATS-14 55389.48157   0.00260   0.00641 NULL  r         HS
HATS-14 55325.84614  -0.01022   0.00641 NULL  r         HS
HATS-14 55289.87827   0.02190   0.00748 NULL  r         HS
HATS-14 55353.51390  -0.01252   0.00593 NULL  r         HS
HATS-14 55093.43819  -0.00501   0.00739 NULL  r         HS
HATS-14 55436.51697   0.00160   0.00703 NULL  r         HS
HATS-14 55411.61636  -0.01391   0.00603 NULL  r         HS
HATS-14 55339.68052   0.01148   0.00627 NULL  r         HS
HATS-14 55378.41567   0.00796   0.00861 NULL  r         HS
HATS-14 55408.85045  -0.01186   0.00692 NULL  r         HS
HATS-14 55118.34041   0.01117   0.00790 NULL  r         HS
HATS-14 55411.61736  -0.01437   0.00705 NULL  r         HS
HATS-14 55328.61482   0.01377   0.00659 NULL  r         HS
HATS-14 55154.30873  -0.00440   0.01147 NULL  r         HS
HATS-14 55336.91557   0.00483   0.00635 NULL  r         HS
HATS-14 55400.55115  -0.00894   0.00810 NULL  r         HS
HATS-14 55425.45225   0.00903   0.00680 NULL  r         HS
HATS-14 55292.64788  -0.01835   0.01046 NULL  r         HS
HATS-14 55372.88417  -0.02180   0.00759 NULL  r         HS
HATS-14 55436.51990   0.00836   0.01444 NULL  r         HS
HATS-14 55389.48493  -0.00380   0.00637 NULL  r         HS
HATS-14 55325.84955   0.01009   0.00648 NULL  r         HS
HATS-14 55093.44149   0.00836   0.00743 NULL  r         HS
HATS-14 55289.88186  -0.00346   0.00739 NULL  r         HS
HATS-14 55436.52033  -0.00277   0.00686 NULL  r         HS
HATS-14 55386.71876  -0.01677   0.00638 NULL  r         HS
HATS-14 55353.51762   0.03451   0.00622 NULL  r         HS
HATS-14 55411.61966   0.02965   0.00618 NULL  r         HS
HATS-14 55414.38675  -0.01307   0.00662 NULL  r         HS
HATS-14 55378.41893   0.01053   0.00879 NULL  r         HS
HATS-14 55339.68450  -0.01344   0.00628 NULL  r         HS
HATS-14 55411.62069  -0.00922   0.00741 NULL  r         HS
HATS-14 55154.31197  -0.00078   0.00885 NULL  r         HS
HATS-14 55408.85439   0.00027   0.00745 NULL  r         HS
HATS-14 55328.61862   0.01540   0.00687 NULL  r         HS
HATS-14 55336.91906  -0.00062   0.00621 NULL  r         HS
HATS-14 55425.45558   0.00595   0.00683 NULL  r         HS
HATS-14 55292.65142  -0.04334   0.01103 NULL  r         HS
HATS-14 55372.88778  -0.00327   0.00793 NULL  r         HS
HATS-14 55400.55546   0.01865   0.00855 NULL  r         HS
HATS-14 55093.44483   0.02297   0.00753 NULL  r         HS
HATS-14 55325.85300   0.00805   0.00660 NULL  r         HS
HATS-14 55289.88510  -0.00981   0.00742 NULL  r         HS
HATS-14 55386.72219  -0.00906   0.00640 NULL  r         HS
HATS-14 55378.42219   0.00601   0.00844 NULL  r         HS
HATS-14 55414.39038   0.02091   0.00674 NULL  r         HS
HATS-14 55411.62363  -0.01596   0.00608 NULL  r         HS
HATS-14 55353.52163  -0.01849   0.00598 NULL  r         HS
HATS-14 55436.52494   0.00762   0.00683 NULL  r         HS
HATS-14 55154.31527   0.00156   0.00925 NULL  r         HS
HATS-14 55408.85767  -0.00798   0.00739 NULL  r         HS
HATS-14 55389.49058   0.01527   0.00642 NULL  r         HS
HATS-14 55328.62210   0.01208   0.00687 NULL  r         HS
HATS-14 55411.62505  -0.00058   0.00733 NULL  r         HS
HATS-14 55292.65467   0.00103   0.01007 NULL  r         HS
HATS-14 55372.89108  -0.00393   0.00728 NULL  r         HS
HATS-14 55400.55873   0.01656   0.00784 NULL  r         HS
HATS-14 55093.44813  -0.01186   0.00748 NULL  r         HS
HATS-14 55289.88838   0.02803   0.00777 NULL  r         HS
HATS-14 55336.92361   0.00712   0.00635 NULL  r         HS
HATS-14 55425.46008   0.00505   0.00676 NULL  r         HS
HATS-14 55436.52744  -0.03139   0.01380 NULL  r         HS
HATS-14 55386.72578   0.02219   0.00646 NULL  r         HS
HATS-14 55325.85703   0.00149   0.00647 NULL  r         HS
HATS-14 55411.62692   0.00087   0.00613 NULL  r         HS
HATS-14 55414.39370  -0.00483   0.00674 NULL  r         HS
HATS-14 55378.42577   0.00305   0.00865 NULL  r         HS
HATS-14 55353.52501  -0.00556   0.00604 NULL  r         HS
HATS-14 55118.35014   0.00108   0.00800 NULL  r         HS
HATS-14 55436.52833  -0.00297   0.00694 NULL  r         HS
HATS-14 55154.31854   0.00694   0.00954 NULL  r         HS
HATS-14 55408.86125  -0.00823   0.00749 NULL  r         HS
HATS-14 55389.49392  -0.00120   0.00630 NULL  r         HS
HATS-14 55328.62544  -0.00008   0.00677 NULL  r         HS
HATS-14 55411.62838  -0.00350   0.00727 NULL  r         HS
HATS-14 55151.55293   0.02222   0.01771 NULL  r         HS
HATS-14 55292.65791  -0.02568   0.01050 NULL  r         HS
HATS-14 55400.56200   0.00711   0.00836 NULL  r         HS
HATS-14 55372.89438  -0.01340   0.00743 NULL  r         HS
HATS-14 55314.79253   0.00647   0.00979 NULL  r         HS
HATS-14 55289.89167  -0.00181   0.00744 NULL  r         HS
HATS-14 55093.45146   0.02654   0.00753 NULL  r         HS
HATS-14 55336.92693  -0.00870   0.00633 NULL  r         HS
HATS-14 55425.46342   0.00260   0.00692 NULL  r         HS
HATS-14 55436.53067   0.03167   0.01378 NULL  r         HS
HATS-14 55378.42903  -0.01840   0.00835 NULL  r         HS
HATS-14 55411.63023  -0.00228   0.00610 NULL  r         HS
HATS-14 55325.86060   0.00932   0.00651 NULL  r         HS
HATS-14 55436.53166  -0.01243   0.00677 NULL  r         HS
HATS-14 55143.25473   0.01723   0.01134 NULL  r         HS
HATS-14 55154.32180  -0.01215   0.00918 NULL  r         HS
HATS-14 55386.73012   0.00380   0.00649 NULL  r         HS
HATS-14 55353.52903   0.00975   0.00621 NULL  r         HS
HATS-14 55414.39809  -0.02343   0.00667 NULL  r         HS
HATS-14 55389.49729   0.00877   0.00638 NULL  r         HS
HATS-14 55411.63169   0.00589   0.00753 NULL  r         HS
HATS-14 55328.62896  -0.00432   0.00673 NULL  r         HS
HATS-14 55151.55621  -0.01092   0.01660 NULL  r         HS
HATS-14 55292.66117  -0.02054   0.00960 NULL  r         HS
HATS-14 55408.86539  -0.00012   0.00744 NULL  r         HS
HATS-14 55372.89769   0.00597   0.00785 NULL  r         HS
HATS-14 55289.89493   0.01125   0.00742 NULL  r         HS
HATS-14 55314.79618   0.00368   0.00893 NULL  r         HS
HATS-14 55336.93035  -0.00416   0.00628 NULL  r         HS
HATS-14 55425.46707   0.00240   0.00687 NULL  r         HS
HATS-14 55436.53425  -0.00342   0.01428 NULL  r         HS
HATS-14 55118.35662  -0.00211   0.00787 NULL  r         HS
HATS-14 55400.56658   0.00312   0.00825 NULL  r         HS
HATS-14 55325.86403   0.00850   0.00648 NULL  r         HS
HATS-14 55154.32508   0.00033   0.00964 NULL  r         HS
HATS-14 55386.73338  -0.00945   0.00643 NULL  r         HS
HATS-14 55353.53240   0.02273   0.00614 NULL  r         HS
HATS-14 55411.63452   0.00449   0.00611 NULL  r         HS
HATS-14 55378.43339   0.02001   0.00843 NULL  r         HS
HATS-14 55414.40144  -0.01765   0.00660 NULL  r         HS
HATS-14 55107.29081  -0.00774   0.02048 NULL  r         HS
HATS-14 55151.55946   0.02971   0.01612 NULL  r         HS
HATS-14 55328.63235   0.01512   0.00683 NULL  r         HS
HATS-14 55292.66448  -0.00293   0.01024 NULL  r         HS
HATS-14 55436.53627  -0.00054   0.00696 NULL  r         HS
HATS-14 55408.86869  -0.00762   0.00735 NULL  r         HS
HATS-14 55372.90099  -0.01351   0.00739 NULL  r         HS
HATS-14 55093.45807   0.00611   0.00756 NULL  r         HS
HATS-14 55289.89853   0.01775   0.00759 NULL  r         HS
HATS-14 55314.79956   0.02298   0.00886 NULL  r         HS
HATS-14 55411.63641  -0.01766   0.00735 NULL  r         HS
HATS-14 55389.50259   0.00299   0.00625 NULL  r         HS
HATS-14 55336.93412  -0.00420   0.00642 NULL  r         HS
HATS-14 55400.56988   0.01591   0.00798 NULL  r         HS
HATS-14 55325.86752  -0.00773   0.00644 NULL  r         HS
HATS-14 55143.26122   0.02314   0.01306 NULL  r         HS
HATS-14 55154.32833  -0.00035   0.00870 NULL  r         HS
HATS-14 55386.73665   0.01928   0.00666 NULL  r         HS
HATS-14 55436.53849   0.01883   0.01599 NULL  r         HS
HATS-14 55425.47169   0.01142   0.00684 NULL  r         HS
HATS-14 55411.63799  -0.00241   0.00606 NULL  r         HS
HATS-14 55414.40480  -0.01728   0.00668 NULL  r         HS
HATS-14 55151.56271  -0.02681   0.01684 NULL  r         HS
HATS-14 55436.53961   0.01212   0.00687 NULL  r         HS
HATS-14 55408.87199   0.00389   0.00750 NULL  r         HS
HATS-14 55353.53676  -0.00329   0.00615 NULL  r         HS
HATS-14 55328.63619   0.01917   0.00694 NULL  r         HS
HATS-14 55093.46138   0.03744   0.00780 NULL  r         HS
HATS-14 55372.90460  -0.00013   0.00759 NULL  r         HS
HATS-14 55289.90178  -0.01482   0.00751 NULL  r         HS
HATS-14 55314.80282   0.02421   0.00846 NULL  r         HS
HATS-14 55411.63974   0.01299   0.00757 NULL  r         HS
HATS-14 55389.50594   0.00053   0.00629 NULL  r         HS
HATS-14 55118.36310   0.01273   0.00799 NULL  r         HS
HATS-14 55400.57316  -0.01742   0.00808 NULL  r         HS
HATS-14 55143.26440  -0.00555   0.01477 NULL  r         HS
HATS-14 55154.33162   0.02411   0.01003 NULL  r         HS
HATS-14 55325.87097  -0.00732   0.00652 NULL  r         HS
HATS-14 55436.54173  -0.01961   0.01441 NULL  r         HS
HATS-14 55378.43999  -0.00969   0.00786 NULL  r         HS
HATS-14 55425.47504  -0.00187   0.00681 NULL  r         HS
HATS-14 55411.64127   0.00131   0.00606 NULL  r         HS
HATS-14 55151.56596  -0.01366   0.01656 NULL  r         HS
HATS-14 55386.74107  -0.00127   0.00661 NULL  r         HS
HATS-14 55436.54298  -0.00272   0.00675 NULL  r         HS
HATS-14 55353.54014  -0.02877   0.00603 NULL  r         HS
HATS-14 55328.63960   0.01825   0.00697 NULL  r         HS
HATS-14 55093.46471   0.00573   0.00749 NULL  r         HS
HATS-14 55372.90789  -0.02346   0.00773 NULL  r         HS
HATS-14 55342.47353   0.00381   0.00856 NULL  r         HS
HATS-14 55289.90505   0.00236   0.00812 NULL  r         HS
HATS-14 55314.80607   0.01823   0.00881 NULL  r         HS
HATS-14 55408.87610  -0.00483   0.00712 NULL  r         HS
HATS-14 55414.40983  -0.00262   0.00662 NULL  r         HS
HATS-14 55411.64309   0.00646   0.00745 NULL  r         HS
HATS-14 55118.36641   0.00246   0.00788 NULL  r         HS
HATS-14 55389.50961  -0.00084   0.00630 NULL  r         HS
HATS-14 55154.33490  -0.02751   0.01473 NULL  r         HS
HATS-14 55436.54497   0.00861   0.01653 NULL  r         HS
HATS-14 55325.87473   0.00960   0.00634 NULL  r         HS
HATS-14 55400.57741   0.01987   0.00840 NULL  r         HS
HATS-14 55425.47837  -0.00606   0.00674 NULL  r         HS
HATS-14 55378.44358   0.00682   0.00790 NULL  r         HS
HATS-14 55151.56923   0.00056   0.01739 NULL  r         HS
HATS-14 55411.64520   0.01207   0.00612 NULL  r         HS
HATS-14 55386.74466  -0.00757   0.00650 NULL  r         HS
HATS-14 55093.46801  -0.00345   0.00748 NULL  r         HS
HATS-14 55372.91118   0.00121   0.00744 NULL  r         HS
HATS-14 55289.90833   0.01544   0.00713 NULL  r         HS
HATS-14 55342.47694  -0.00148   0.00822 NULL  r         HS
HATS-14 55328.64316  -0.00929   0.00680 NULL  r         HS
HATS-14 55353.54425   0.00959   0.00614 NULL  r         HS
HATS-14 55414.41315   0.02564   0.00667 NULL  r         HS
HATS-14 55436.54732  -0.00747   0.00683 NULL  r         HS
HATS-14 55314.80977   0.00140   0.00884 NULL  r         HS
HATS-14 55118.36969   0.01103   0.00806 NULL  r         HS
HATS-14 55408.87988   0.00739   0.00807 NULL  r         HS
HATS-14 55143.27089   0.01989   0.01018 NULL  r         HS
HATS-14 55154.33813   0.01077   0.00983 NULL  r         HS
HATS-14 55411.64767  -0.00591   0.00742 NULL  r         HS
HATS-14 55400.58069  -0.01167   0.00784 NULL  r         HS
HATS-14 55325.87828   0.00653   0.00651 NULL  r         HS
HATS-14 55378.44683  -0.00127   0.00822 NULL  r         HS
HATS-14 55151.57252  -0.00607   0.01750 NULL  r         HS
HATS-14 55436.54922  -0.00156   0.01435 NULL  r         HS
HATS-14 55411.64851  -0.00365   0.00607 NULL  r         HS
HATS-14 55386.74792   0.01620   0.00652 NULL  r         HS
HATS-14 55389.51500  -0.00061   0.00633 NULL  r         HS
HATS-14 55093.47132   0.00159   0.00751 NULL  r         HS
HATS-14 55372.91448  -0.01502   0.00748 NULL  r         HS
HATS-14 55328.64654  -0.00043   0.00674 NULL  r         HS
HATS-14 55353.54761  -0.00994   0.00628 NULL  r         HS
HATS-14 55414.41649   0.00365   0.00668 NULL  r         HS
HATS-14 55436.55065   0.00160   0.00694 NULL  r         HS
HATS-14 55408.88314   0.00718   0.00802 NULL  r         HS
HATS-14 55314.81322  -0.01644   0.00847 NULL  r         HS
HATS-14 55342.48088  -0.00818   0.00821 NULL  r         HS
HATS-14 55118.37302  -0.00949   0.00781 NULL  r         HS
HATS-14 55143.27418  -0.01981   0.01366 NULL  r         HS
HATS-14 55154.34142  -0.00323   0.01233 NULL  r         HS
HATS-14 55411.65101   0.00197   0.00775 NULL  r         HS
HATS-14 55400.58428   0.00592   0.00853 NULL  r         HS
HATS-14 55325.88168  -0.01292   0.00638 NULL  r         HS
HATS-14 55151.57581  -0.04635   0.01783 NULL  r         HS
HATS-14 55436.55277   0.00447   0.01604 NULL  r         HS
HATS-14 55411.65213  -0.01418   0.00601 NULL  r         HS
HATS-14 55378.45117  -0.01734   0.00811 NULL  r         HS
HATS-14 55093.47463   0.00094   0.00758 NULL  r         HS
HATS-14 55372.91779  -0.01203   0.00731 NULL  r         HS
HATS-14 55389.51838  -0.00424   0.00649 NULL  r         HS
HATS-14 55328.64997   0.00139   0.00677 NULL  r         HS
HATS-14 55425.48688  -0.01502   0.00670 NULL  r         HS
HATS-14 55386.75231   0.03201   0.00661 NULL  r         HS
HATS-14 55342.48413   0.00671   0.00901 NULL  r         HS
HATS-14 55118.37633  -0.01561   0.00805 NULL  r         HS
HATS-14 55314.81662   0.00050   0.00838 NULL  r         HS
HATS-14 55436.55433   0.01329   0.00697 NULL  r         HS
HATS-14 55154.34464  -0.02727   0.00992 NULL  r         HS
HATS-14 55353.55168  -0.02550   0.00609 NULL  r         HS
HATS-14 55408.88707  -0.00271   0.00844 NULL  r         HS
HATS-14 55414.42119   0.01317   0.00673 NULL  r         HS
HATS-14 55411.65466  -0.00089   0.00771 NULL  r         HS
HATS-14 55325.88518   0.01780   0.00644 NULL  r         HS
HATS-14 55151.57910   0.00660   0.01720 NULL  r         HS
HATS-14 55400.58852  -0.00367   0.00825 NULL  r         HS
HATS-14 55378.45444  -0.01938   0.00799 NULL  r         HS
HATS-14 55093.47793   0.00109   0.00756 NULL  r         HS
HATS-14 55389.52182   0.00103   0.00629 NULL  r         HS
HATS-14 55372.92140  -0.01824   0.00771 NULL  r         HS
HATS-14 55411.65611  -0.01213   0.00603 NULL  r         HS
HATS-14 55386.75557   0.01228   0.00664 NULL  r         HS
HATS-14 55425.49028  -0.01429   0.00655 NULL  r         HS
HATS-14 55328.65369   0.00599   0.00679 NULL  r         HS
HATS-14 55143.28056   0.00913   0.01599 NULL  r         HS
HATS-14 55314.81998  -0.00415   0.00831 NULL  r         HS
HATS-14 55154.34791   0.01454   0.01002 NULL  r         HS
HATS-14 55408.89034  -0.01570   0.00797 NULL  r         HS
HATS-14 55342.48806  -0.00133   0.00863 NULL  r         HS
HATS-14 55353.55548  -0.00298   0.00610 NULL  r         HS
HATS-14 55436.55862   0.00262   0.00689 NULL  r         HS
HATS-14 55414.42452  -0.00062   0.00679 NULL  r         HS
HATS-14 55151.58240  -0.02322   0.01823 NULL  r         HS
HATS-14 55325.88874  -0.02307   0.00641 NULL  r         HS
HATS-14 55400.59179   0.01282   0.00831 NULL  r         HS
HATS-14 55378.45772  -0.01319   0.00848 NULL  r         HS
HATS-14 55411.65905  -0.03982   0.00878 NULL  r         HS
HATS-14 55372.92472  -0.00342   0.00781 NULL  r         HS
HATS-14 55411.65941  -0.00696   0.00601 NULL  r         HS
HATS-14 55386.75883   0.02052   0.00673 NULL  r         HS
HATS-14 55143.28373   0.00500   0.01590 NULL  r         HS
HATS-14 55328.65708   0.01088   0.00675 NULL  r         HS
HATS-14 55096.24894  -0.02016   0.01591 NULL  r         HS
HATS-14 55314.82336   0.01539   0.00811 NULL  r         HS
HATS-14 55408.89359  -0.00697   0.00813 NULL  r         HS
HATS-14 55107.31649  -0.02058   0.02341 NULL  r         HS
HATS-14 55342.49164  -0.01096   0.00801 NULL  r         HS
HATS-14 55425.49492   0.02010   0.00679 NULL  r         HS
HATS-14 55436.56199  -0.00282   0.00689 NULL  r         HS
HATS-14 55414.42816   0.00667   0.00668 NULL  r         HS
HATS-14 55151.58571   0.00110   0.01710 NULL  r         HS
HATS-14 55353.55969  -0.01489   0.00618 NULL  r         HS
HATS-14 55400.59506  -0.01984   0.00822 NULL  r         HS
HATS-14 55325.89250   0.00410   0.00629 NULL  r         HS
HATS-14 55093.48456   0.00224   0.00779 NULL  r         HS
HATS-14 55378.46131  -0.00599   0.00777 NULL  r         HS
HATS-14 55372.92799   0.01726   0.00758 NULL  r         HS
HATS-14 55411.66269  -0.00822   0.00603 NULL  r         HS
HATS-14 55143.28690  -0.02086   0.01286 NULL  r         HS
HATS-14 55118.38622  -0.00346   0.00789 NULL  r         HS
HATS-14 55389.52909   0.01158   0.00647 NULL  r         HS
HATS-14 55328.66041   0.02887   0.00694 NULL  r         HS
HATS-14 55314.82695  -0.01085   0.00824 NULL  r         HS
HATS-14 55436.56531  -0.00160   0.00694 NULL  r         HS
HATS-14 55425.49829  -0.00326   0.00673 NULL  r         HS
HATS-14 55386.76372  -0.02014   0.00652 NULL  r         HS
HATS-14 55408.89785   0.01196   0.00833 NULL  r         HS
HATS-14 55342.49555  -0.00823   0.00787 NULL  r         HS
HATS-14 55151.58904  -0.03052   0.01752 NULL  r         HS
HATS-14 55353.56303   0.00560   0.00623 NULL  r         HS
HATS-14 55093.48788  -0.01533   0.00787 NULL  r         HS
HATS-14 55325.89602  -0.00434   0.00645 NULL  r         HS
HATS-14 55378.46457  -0.00997   0.00783 NULL  r         HS
HATS-14 55372.93130   0.00741   0.00788 NULL  r         HS
HATS-14 55414.43289   0.00753   0.00673 NULL  r         HS
HATS-14 55143.29014   0.01558   0.01388 NULL  r         HS
HATS-14 55154.35730   0.00253   0.01451 NULL  r         HS
HATS-14 55400.59930   0.01261   0.00827 NULL  r         HS
HATS-14 55118.38952   0.02384   0.00779 NULL  r         HS
HATS-14 55411.66666  -0.01014   0.00602 NULL  r         HS
HATS-14 55328.66404  -0.00631   0.00691 NULL  r         HS
HATS-14 55314.83035  -0.01612   0.00878 NULL  r         HS
HATS-14 55389.53307   0.00222   0.00627 NULL  r         HS
HATS-14 55425.50163   0.00739   0.00684 NULL  r         HS
HATS-14 55386.76699   0.00466   0.00646 NULL  r         HS
HATS-14 55342.49881  -0.00349   0.00787 NULL  r         HS
HATS-14 55408.90114   0.00093   0.00859 NULL  r         HS
HATS-14 55151.59239   0.02143   0.01724 NULL  r         HS
HATS-14 55436.56981   0.01108   0.00691 NULL  r         HS
HATS-14 55093.49120  -0.00723   0.00777 NULL  r         HS
HATS-14 55353.56710  -0.00954   0.00626 NULL  r         HS
HATS-14 55325.89954  -0.00416   0.00638 NULL  r         HS
HATS-14 55372.93460  -0.00910   0.00759 NULL  r         HS
HATS-14 55143.29332   0.00391   0.01461 NULL  r         HS
HATS-14 55414.43624   0.01565   0.00674 NULL  r         HS
HATS-14 55096.25863  -0.03073   0.01396 NULL  r         HS
HATS-14 55118.39283  -0.00617   0.00778 NULL  r         HS
HATS-14 55400.60290   0.02588   0.00835 NULL  r         HS
HATS-14 55378.46903   0.00112   0.00792 NULL  r         HS
HATS-14 55411.67027  -0.00955   0.00598 NULL  r         HS
HATS-14 55314.83356  -0.01446   0.00881 NULL  r         HS
HATS-14 55328.66742  -0.00763   0.00683 NULL  r         HS
HATS-14 55389.53645   0.00602   0.00637 NULL  r         HS
HATS-14 55386.77027   0.00252   0.00665 NULL  r         HS
HATS-14 55408.90439  -0.00082   0.00888 NULL  r         HS
HATS-14 55151.59575  -0.00315   0.01767 NULL  r         HS
HATS-14 55342.50273   0.00358   0.00928 NULL  r         HS
HATS-14 55353.57054  -0.01077   0.00620 NULL  r         HS
HATS-14 55436.57345   0.02125   0.00723 NULL  r         HS
HATS-14 55425.50643  -0.00481   0.00675 NULL  r         HS
HATS-14 55325.90300  -0.01411   0.00646 NULL  r         HS
HATS-14 55414.43959  -0.00699   0.00664 NULL  r         HS
HATS-14 55372.93821   0.00413   0.00781 NULL  r         HS
HATS-14 55400.60617  -0.00569   0.00853 NULL  r         HS
HATS-14 55378.47232  -0.01060   0.00770 NULL  r         HS
HATS-14 55314.83676  -0.00034   0.00786 NULL  r         HS
HATS-14 55411.67359  -0.00022   0.00606 NULL  r         HS
HATS-14 55328.67122  -0.00692   0.00692 NULL  r         HS
HATS-14 55151.59910  -0.00951   0.01721 NULL  r         HS
HATS-14 55408.90832  -0.01006   0.00844 NULL  r         HS
HATS-14 55342.50600  -0.00581   0.00772 NULL  r         HS
HATS-14 55386.77458   0.02586   0.00671 NULL  r         HS
HATS-14 55093.49782  -0.00070   0.00788 NULL  r         HS
HATS-14 55425.50976   0.00303   0.00675 NULL  r         HS
HATS-14 55436.57682  -0.00178   0.00700 NULL  r         HS
HATS-14 55325.90644  -0.00501   0.00631 NULL  r         HS
HATS-14 55372.94151  -0.00093   0.00786 NULL  r         HS
HATS-14 55096.26519   0.03094   0.01119 NULL  r         HS
HATS-14 55314.83996  -0.01653   0.00810 NULL  r         HS
HATS-14 55378.47559  -0.00027   0.00775 NULL  r         HS
HATS-14 55353.57486  -0.01678   0.00621 NULL  r         HS
HATS-14 55414.44428  -0.01119   0.00655 NULL  r         HS
HATS-14 55411.67754  -0.00764   0.00600 NULL  r         HS
HATS-14 55400.61060  -0.00686   0.00872 NULL  r         HS
HATS-14 55328.67491   0.01571   0.00664 NULL  r         HS
HATS-14 55389.54413   0.01395   0.00637 NULL  r         HS
HATS-14 55151.60248  -0.00212   0.01807 NULL  r         HS
HATS-14 55408.91160  -0.00301   0.00839 NULL  r         HS
HATS-14 55386.77785   0.01603   0.00654 NULL  r         HS
HATS-14 55367.41087   0.00543   0.00733 NULL  r         HS
HATS-14 55143.30307   0.00910   0.01375 NULL  r         HS
HATS-14 55425.51310   0.00631   0.00676 NULL  r         HS
HATS-14 55342.51025  -0.00278   0.00773 NULL  r         HS
HATS-14 55372.94481  -0.00931   0.00749 NULL  r         HS
HATS-14 55118.40274   0.00869   0.00796 NULL  r         HS
HATS-14 55325.91022   0.01066   0.00648 NULL  r         HS
HATS-14 55314.84344  -0.00702   0.00808 NULL  r         HS
HATS-14 55353.57819  -0.01535   0.00620 NULL  r         HS
HATS-14 55436.58116  -0.02259   0.00694 NULL  r         HS
HATS-14 55378.47918  -0.00073   0.00860 NULL  r         HS
HATS-14 55411.68083  -0.01253   0.00600 NULL  r         HS
HATS-14 55400.61387   0.01178   0.00833 NULL  r         HS
HATS-14 55328.67823  -0.00001   0.00652 NULL  r         HS
HATS-14 55414.44792   0.01137   0.00669 NULL  r         HS
HATS-14 55389.54752   0.01629   0.00633 NULL  r         HS
HATS-14 55151.60587  -0.02605   0.01711 NULL  r         HS
HATS-14 55386.78143  -0.00718   0.00650 NULL  r         HS
HATS-14 55143.30631   0.02186   0.01205 NULL  r         HS
HATS-14 55367.41437   0.00813   0.00743 NULL  r         HS
HATS-14 55342.51351   0.00288   0.00754 NULL  r         HS
HATS-14 55372.94810  -0.03676   0.00928 NULL  r         HS
HATS-14 55118.40606   0.00968   0.00795 NULL  r         HS
HATS-14 55314.84664   0.00195   0.00821 NULL  r         HS
HATS-14 55325.91382  -0.00369   0.00638 NULL  r         HS
HATS-14 55378.48246   0.00724   0.00817 NULL  r         HS
HATS-14 55436.58454   0.00902   0.00729 NULL  r         HS
HATS-14 55425.51772   0.02164   0.00679 NULL  r         HS
HATS-14 55411.68414   0.01345   0.00607 NULL  r         HS
HATS-14 55400.61716   0.00409   0.00802 NULL  r         HS
HATS-14 55353.58219   0.00584   0.00614 NULL  r         HS
HATS-14 55328.68154  -0.00954   0.00651 NULL  r         HS
HATS-14 55414.45125  -0.01998   0.00652 NULL  r         HS
HATS-14 55389.55092   0.00425   0.00638 NULL  r         HS
HATS-14 55151.60927  -0.01164   0.01863 NULL  r         HS
HATS-14 55093.50773  -0.02077   0.00790 NULL  r         HS
HATS-14 55107.34217   0.00483   0.01593 NULL  r         HS
HATS-14 55342.51745   0.01549   0.00756 NULL  r         HS
HATS-14 55314.84984  -0.00529   0.00862 NULL  r         HS
HATS-14 55386.78580  -0.00176   0.00661 NULL  r         HS
HATS-14 55325.91728  -0.00185   0.00664 NULL  r         HS
HATS-14 55436.58787   0.00626   0.00714 NULL  r         HS
HATS-14 55425.52106  -0.00838   0.00670 NULL  r         HS
HATS-14 55367.41921  -0.02815   0.00732 NULL  r         HS
HATS-14 55353.58554   0.00741   0.00616 NULL  r         HS
HATS-14 55378.48701   0.01518   0.00812 NULL  r         HS
HATS-14 55411.68841  -0.01316   0.00609 NULL  r         HS
HATS-14 55143.31274   0.00676   0.01064 NULL  r         HS
HATS-14 55093.51104  -0.01914   0.00767 NULL  r         HS
HATS-14 55414.45580  -0.00390   0.00664 NULL  r         HS
HATS-14 55400.62199   0.01187   0.00779 NULL  r         HS
HATS-14 55107.34541   0.03356   0.02403 NULL  r         HS
HATS-14 55118.41267  -0.01889   0.00787 NULL  r         HS
HATS-14 55314.85302   0.00306   0.00804 NULL  r         HS
HATS-14 55342.52073  -0.00051   0.00807 NULL  r         HS
HATS-14 55386.78906   0.01169   0.00654 NULL  r         HS
HATS-14 55325.92086   0.00385   0.00645 NULL  r         HS
HATS-14 55367.42256   0.01765   0.00735 NULL  r         HS
HATS-14 55389.55668   0.00289   0.00633 NULL  r         HS
HATS-14 55425.52471   0.01364   0.00672 NULL  r         HS
HATS-14 55378.49027   0.00773   0.00793 NULL  r         HS
HATS-14 55353.58953   0.01584   0.00617 NULL  r         HS
HATS-14 55436.59247   0.00145   0.00714 NULL  r         HS
HATS-14 55411.69170   0.00341   0.00602 NULL  r         HS
HATS-14 55143.31600   0.01053   0.01026 NULL  r         HS
HATS-14 55400.62529  -0.00779   0.00790 NULL  r         HS
HATS-14 55414.45914   0.01020   0.00675 NULL  r         HS
HATS-14 55118.41597  -0.00949   0.00811 NULL  r         HS
HATS-14 55314.85624   0.00082   0.00749 NULL  r         HS
HATS-14 55386.79232   0.00750   0.00665 NULL  r         HS
HATS-14 55342.52466   0.00395   0.00761 NULL  r         HS
HATS-14 55325.92446   0.00222   0.00643 NULL  r         HS
HATS-14 55389.56006   0.00802   0.00635 NULL  r         HS
HATS-14 55378.49354  -0.01175   0.00791 NULL  r         HS
HATS-14 55436.59580  -0.00298   0.00712 NULL  r         HS
HATS-14 55411.69498   0.00220   0.00603 NULL  r         HS
HATS-14 55367.42696   0.01134   0.00723 NULL  r         HS
HATS-14 55353.59319  -0.01388   0.00604 NULL  r         HS
HATS-14 55143.31929  -0.00873   0.01448 NULL  r         HS
HATS-14 55425.52934  -0.00550   0.00677 NULL  r         HS
HATS-14 55400.62857  -0.01098   0.00767 NULL  r         HS
HATS-14 55414.46249   0.00589   0.00665 NULL  r         HS
HATS-14 55096.28473   0.01160   0.01153 NULL  r         HS
HATS-14 55118.41928  -0.00430   0.00808 NULL  r         HS
HATS-14 55314.85976   0.00073   0.00758 NULL  r         HS
HATS-14 55342.52825  -0.01276   0.00742 NULL  r         HS
HATS-14 55389.56339  -0.01275   0.00629 NULL  r         HS
HATS-14 55386.79674   0.00937   0.00651 NULL  r         HS
HATS-14 55325.92825   0.00676   0.00644 NULL  r         HS
HATS-14 55378.49712   0.01452   0.00801 NULL  r         HS
HATS-14 55436.59916  -0.00151   0.00695 NULL  r         HS
HATS-14 55367.43029   0.00397   0.00713 NULL  r         HS
HATS-14 55143.32251  -0.02229   0.01283 NULL  r         HS
HATS-14 55425.53269  -0.00484   0.00687 NULL  r         HS
HATS-14 55411.69894   0.02191   0.00627 NULL  r         HS
HATS-14 55096.28802  -0.02935   0.00921 NULL  r         HS
HATS-14 55353.59723  -0.00105   0.00620 NULL  r         HS
HATS-14 55314.86305  -0.01258   0.00838 NULL  r         HS
HATS-14 55400.63312  -0.01346   0.00734 NULL  r         HS
HATS-14 55414.46729  -0.00176   0.00664 NULL  r         HS
HATS-14 55386.80032   0.00392   0.00660 NULL  r         HS
HATS-14 55342.53219   0.01655   0.00745 NULL  r         HS
HATS-14 55378.50038  -0.00221   0.00780 NULL  r         HS
HATS-14 55425.53604  -0.00029   0.00677 NULL  r         HS
HATS-14 55411.70225  -0.00834   0.00599 NULL  r         HS
HATS-14 55096.29132   0.01840   0.00947 NULL  r         HS
HATS-14 55353.60056   0.01458   0.00624 NULL  r         HS
HATS-14 55436.60357   0.01847   0.00704 NULL  r         HS
HATS-14 55389.56859   0.00258   0.00628 NULL  r         HS
HATS-14 55118.42587   0.02114   0.00824 NULL  r         HS
HATS-14 55367.43481   0.00045   0.00713 NULL  r         HS
HATS-14 55314.86647   0.01298   0.00731 NULL  r         HS
HATS-14 55400.63646  -0.00912   0.00770 NULL  r         HS
HATS-14 55414.47063  -0.00139   0.00661 NULL  r         HS
HATS-14 55386.80359   0.00390   0.00654 NULL  r         HS
HATS-14 55342.53547  -0.01261   0.00740 NULL  r         HS
HATS-14 55096.29461   0.00890   0.00927 NULL  r         HS
HATS-14 55411.70586  -0.01051   0.00604 NULL  r         HS
HATS-14 55436.60689   0.00209   0.00705 NULL  r         HS
HATS-14 55389.57193   0.00097   0.00632 NULL  r         HS
HATS-14 55118.42917  -0.01030   0.00836 NULL  r         HS
HATS-14 55378.50516  -0.00900   0.00839 NULL  r         HS
HATS-14 55314.86984  -0.00982   0.00756 NULL  r         HS
HATS-14 55353.60458   0.01669   0.00618 NULL  r         HS
HATS-14 55425.54045  -0.01836   0.00684 NULL  r         HS
HATS-14 55367.43845  -0.00716   0.00705 NULL  r         HS
HATS-14 55400.64029   0.00173   0.00715 NULL  r         HS
HATS-14 55414.47413   0.02325   0.00673 NULL  r         HS
HATS-14 55143.33218   0.00852   0.01296 NULL  r         HS
HATS-14 55342.53941  -0.00546   0.00745 NULL  r         HS
HATS-14 55386.80802  -0.00443   0.00643 NULL  r         HS
HATS-14 55096.29790   0.01492   0.00922 NULL  r         HS
HATS-14 55118.43248   0.01234   0.00843 NULL  r         HS
HATS-14 55378.50842   0.00895   0.00798 NULL  r         HS
HATS-14 55436.61053   0.00495   0.00699 NULL  r         HS
HATS-14 55389.57560   0.00824   0.00641 NULL  r         HS
HATS-14 55411.70984  -0.00591   0.00603 NULL  r         HS
HATS-14 55314.87323   0.00552   0.00707 NULL  r         HS
HATS-14 55353.60798  -0.00772   0.00617 NULL  r         HS
HATS-14 55425.54413   0.00274   0.00694 NULL  r         HS
HATS-14 55367.44310  -0.00552   0.00704 NULL  r         HS
HATS-14 55392.34439   0.00311   0.00682 NULL  r         HS
HATS-14 55400.64471  -0.00792   0.00721 NULL  r         HS
HATS-14 55342.54267  -0.00532   0.00818 NULL  r         HS
HATS-14 55414.47868  -0.00021   0.00663 NULL  r         HS
HATS-14 55386.81130   0.00398   0.00647 NULL  r         HS
HATS-14 55096.30119   0.01324   0.00920 NULL  r         HS
HATS-14 55428.31288  -0.01432   0.01792 NULL  r         HS
HATS-14 55118.43578  -0.00516   0.00856 NULL  r         HS
HATS-14 55378.51167  -0.00576   0.00779 NULL  r         HS
HATS-14 55411.71313   0.00287   0.00606 NULL  r         HS
HATS-14 55314.87690   0.01944   0.00755 NULL  r         HS
HATS-14 55425.54747  -0.00590   0.00685 NULL  r         HS
HATS-14 55436.61503   0.01508   0.00706 NULL  r         HS
HATS-14 55353.61230   0.00224   0.00607 NULL  r         HS
HATS-14 55143.33863  -0.02332   0.01090 NULL  r         HS
HATS-14 55367.44665   0.01210   0.00709 NULL  r         HS
HATS-14 55389.58081   0.00543   0.00637 NULL  r         HS
HATS-14 55400.64807   0.00701   0.00704 NULL  r         HS
HATS-14 55414.48202  -0.01171   0.00654 NULL  r         HS
HATS-14 55386.81460  -0.01542   0.00644 NULL  r         HS
HATS-14 55096.30448  -0.01452   0.00916 NULL  r         HS
HATS-14 55392.34823  -0.00779   0.00671 NULL  r         HS
HATS-14 55342.54693  -0.00047   0.00751 NULL  r         HS
HATS-14 55118.43908   0.00679   0.00832 NULL  r         HS
HATS-14 55378.51523   0.01298   0.00837 NULL  r         HS
HATS-14 55411.71641  -0.00002   0.00608 NULL  r         HS
HATS-14 55428.31713  -0.01500   0.01668 NULL  r         HS
HATS-14 55314.88035   0.01832   0.00791 NULL  r         HS
HATS-14 55436.61835   0.00518   0.00697 NULL  r         HS
HATS-14 55353.61564  -0.01980   0.00596 NULL  r         HS
HATS-14 55389.58413  -0.00147   0.00640 NULL  r         HS
HATS-14 55425.55210  -0.00735   0.00681 NULL  r         HS
HATS-14 55107.37429  -0.02408   0.02176 NULL  r         HS
HATS-14 55400.65144  -0.01166   0.00694 NULL  r         HS
HATS-14 55096.30777  -0.01099   0.00895 NULL  r         HS
HATS-14 55414.48566   0.02433   0.00662 NULL  r         HS
HATS-14 55392.35157  -0.00560   0.00672 NULL  r         HS
HATS-14 55342.55021  -0.00456   0.00775 NULL  r         HS
HATS-14 55367.45123   0.00814   0.00710 NULL  r         HS
HATS-14 55378.51849  -0.00142   0.00825 NULL  r         HS
HATS-14 55411.71970   0.00289   0.00617 NULL  r         HS
HATS-14 55428.32035  -0.01046   0.01534 NULL  r         HS
HATS-14 55386.81923  -0.00072   0.00647 NULL  r         HS
HATS-14 55314.88378  -0.00336   0.00785 NULL  r         HS
HATS-14 55436.62168   0.01553   0.00720 NULL  r         HS
HATS-14 55143.34509   0.01649   0.01424 NULL  r         HS
HATS-14 55389.58746   0.00257   0.00630 NULL  r         HS
HATS-14 55425.55543  -0.00251   0.00685 NULL  r         HS
HATS-14 55353.61966   0.00601   0.00611 NULL  r         HS
HATS-14 55096.31106   0.01161   0.00906 NULL  r         HS
HATS-14 55118.44568   0.01120   0.00846 NULL  r         HS
HATS-14 55400.65572  -0.00418   0.00677 NULL  r         HS
HATS-14 55367.45456   0.00227   0.00671 NULL  r         HS
HATS-14 55428.32361   0.03108   0.01788 NULL  r         HS
HATS-14 55342.55416  -0.00282   0.00736 NULL  r         HS
HATS-14 55392.35595  -0.00768   0.00667 NULL  r         HS
HATS-14 55411.72332  -0.00492   0.00602 NULL  r         HS
HATS-14 55386.82251  -0.00200   0.00645 NULL  r         HS
HATS-14 55414.49034   0.00770   0.00663 NULL  r         HS
HATS-14 55314.88712  -0.00368   0.00708 NULL  r         HS
HATS-14 55378.52280   0.00128   0.00831 NULL  r         HS
HATS-14 55143.34830  -0.02591   0.01328 NULL  r         HS
HATS-14 55425.55879  -0.01131   0.00667 NULL  r         HS
HATS-14 55353.62300  -0.01959   0.00618 NULL  r         HS
HATS-14 55436.62605   0.02554   0.00729 NULL  r         HS
HATS-14 55096.31436  -0.01425   0.00908 NULL  r         HS
HATS-14 55118.44897  -0.00133   0.00881 NULL  r         HS
HATS-14 55400.65934   0.00744   0.00681 NULL  r         HS
HATS-14 55342.55747  -0.00440   0.00746 NULL  r         HS
HATS-14 55389.59251   0.00355   0.00645 NULL  r         HS
HATS-14 55392.35929  -0.00167   0.00658 NULL  r         HS
HATS-14 55386.82577   0.00569   0.00650 NULL  r         HS
HATS-14 55414.49367  -0.00284   0.00661 NULL  r         HS
HATS-14 55378.52606  -0.00176   0.00814 NULL  r         HS
HATS-14 55314.89053  -0.01928   0.00709 NULL  r         HS
HATS-14 55411.72728   0.00747   0.00606 NULL  r         HS
HATS-14 55428.32791  -0.00840   0.01704 NULL  r         HS
HATS-14 55367.45947   0.01014   0.00681 NULL  r         HS
HATS-14 55096.31766  -0.01511   0.00948 NULL  r         HS
HATS-14 55436.62969   0.00050   0.00730 NULL  r         HS
HATS-14 55353.62704   0.02087   0.00610 NULL  r         HS
HATS-14 55118.45227  -0.02478   0.00831 NULL  r         HS
HATS-14 55400.66265   0.00424   0.00676 NULL  r         HS
HATS-14 55425.56357  -0.00191   0.00691 NULL  r         HS
HATS-14 55392.36263   0.00468   0.00663 NULL  r         HS
HATS-14 55414.49707  -0.01001   0.00670 NULL  r         HS
HATS-14 55389.59636  -0.01158   0.00647 NULL  r         HS
HATS-14 55378.52931   0.01075   0.00796 NULL  r         HS
HATS-14 55342.56141   0.01067   0.00759 NULL  r         HS
HATS-14 55411.73059  -0.00689   0.00603 NULL  r         HS
HATS-14 55143.35473   0.00333   0.01223 NULL  r         HS
HATS-14 55428.33147  -0.01964   0.01410 NULL  r         HS
HATS-14 55386.83011  -0.02033   0.00643 NULL  r         HS
HATS-14 55367.46277   0.01006   0.00687 NULL  r         HS
HATS-14 55314.89428   0.01429   0.00707 NULL  r         HS
HATS-14 55389.59727   0.00045   0.00730 NULL  r         HS
HATS-14 55436.63301  -0.01147   0.00698 NULL  r         HS
HATS-14 55118.45557  -0.00852   0.00949 NULL  r         HS
HATS-14 55353.63067  -0.01873   0.00597 NULL  r         HS
HATS-14 55425.56691   0.00495   0.00705 NULL  r         HS
HATS-14 55389.59973   0.01243   0.00657 NULL  r         HS
HATS-14 55411.73389   0.00452   0.00614 NULL  r         HS
HATS-14 55378.53289   0.00973   0.00848 NULL  r         HS
HATS-14 55342.56500   0.01811   0.00738 NULL  r         HS
HATS-14 55428.33473   0.01586   0.01584 NULL  r         HS
HATS-14 55386.83339  -0.00604   0.00641 NULL  r         HS
HATS-14 55400.66725  -0.00611   0.00708 NULL  r         HS
HATS-14 55314.89769   0.00134   0.00704 NULL  r         HS
HATS-14 55414.50159  -0.02200   0.00663 NULL  r         HS
HATS-14 55392.36749   0.02516   0.00668 NULL  r         HS
HATS-14 55367.46706  -0.00635   0.00679 NULL  r         HS
HATS-14 55096.32426   0.01774   0.00929 NULL  r         HS
HATS-14 55389.60133  -0.00275   0.00684 NULL  r         HS
HATS-14 55436.63729  -0.00336   0.00711 NULL  r         HS
HATS-14 55425.57026  -0.00992   0.00684 NULL  r         HS
HATS-14 55353.63466   0.00131   0.00611 NULL  r         HS
HATS-14 55411.73718   0.00257   0.00617 NULL  r         HS
HATS-14 55378.53616   0.00891   0.00839 NULL  r         HS
HATS-14 55400.67057  -0.00385   0.00697 NULL  r         HS
HATS-14 55314.90104   0.02610   0.00718 NULL  r         HS
HATS-14 55386.83698  -0.00863   0.00656 NULL  r         HS
HATS-14 55342.56900   0.02915   0.00744 NULL  r         HS
HATS-14 55392.37081   0.00956   0.00677 NULL  r         HS
HATS-14 55428.33904  -0.00420   0.01473 NULL  r         HS
HATS-14 55414.50524  -0.01401   0.00665 NULL  r         HS
HATS-14 55367.47037  -0.00159   0.00673 NULL  r         HS
HATS-14 55096.32757   0.01513   0.00914 NULL  r         HS
HATS-14 55389.60461   0.00446   0.00683 NULL  r         HS
HATS-14 55389.60476  -0.00382   0.00645 NULL  r         HS
HATS-14 55436.64061  -0.00629   0.00707 NULL  r         HS
HATS-14 55353.63806  -0.01646   0.00597 NULL  r         HS
HATS-14 55143.36446   0.01331   0.01531 NULL  r         HS
HATS-14 55411.74078   0.00094   0.00622 NULL  r         HS
HATS-14 55425.57472  -0.00560   0.00690 NULL  r         HS
HATS-14 55400.67391   0.00803   0.00719 NULL  r         HS
HATS-14 55314.90451   0.00712   0.00688 NULL  r         HS
HATS-14 55342.57234   0.01797   0.00744 NULL  r         HS
HATS-14 55392.37414  -0.00612   0.00656 NULL  r         HS
HATS-14 55378.54046  -0.00736   0.00833 NULL  r         HS
HATS-14 55428.34230   0.03683   0.01495 NULL  r         HS
HATS-14 55414.50863  -0.01211   0.00667 NULL  r         HS
HATS-14 55096.33085   0.01648   0.00923 NULL  r         HS
HATS-14 55389.60809  -0.00697   0.00642 NULL  r         HS
HATS-14 55386.84143   0.00451   0.00647 NULL  r         HS
HATS-14 55417.27609   0.01194   0.00704 NULL  r         HS
HATS-14 55367.47471   0.01386   0.00666 NULL  r         HS
HATS-14 55436.64393   0.00099   0.00709 NULL  r         HS
HATS-14 55389.60904  -0.01938   0.00679 NULL  r         HS
HATS-14 55143.36768  -0.00925   0.01370 NULL  r         HS
HATS-14 55353.64211  -0.02535   0.00601 NULL  r         HS
HATS-14 55425.57806  -0.01405   0.00704 NULL  r         HS
HATS-14 55314.90781  -0.01155   0.00717 NULL  r         HS
HATS-14 55411.74475   0.00796   0.00693 NULL  r         HS
HATS-14 55378.54371   0.01023   0.00815 NULL  r         HS
HATS-14 55428.34555   0.00488   0.01511 NULL  r         HS
HATS-14 55096.33417   0.00272   0.00894 NULL  r         HS
HATS-14 55342.57629  -0.00784   0.00690 NULL  r         HS
HATS-14 55389.61147   0.01345   0.00654 NULL  r         HS
HATS-14 55386.84472   0.00797   0.00656 NULL  r         HS
HATS-14 55400.67860  -0.00087   0.00761 NULL  r         HS
HATS-14 55392.37853   0.00498   0.00655 NULL  r         HS
HATS-14 55417.27959  -0.00463   0.00693 NULL  r         HS
HATS-14 55389.61231  -0.02446   0.00694 NULL  r         HS
HATS-14 55414.51318   0.01071   0.00672 NULL  r         HS
HATS-14 55367.47834   0.02182   0.00681 NULL  r         HS
HATS-14 55353.64548  -0.01421   0.00602 NULL  r         HS
HATS-14 55436.64859   0.00468   0.00721 NULL  r         HS
HATS-14 55425.58172  -0.00340   0.00705 NULL  r         HS
HATS-14 55411.74806   0.00765   0.00718 NULL  r         HS
HATS-14 55378.54697   0.02664   0.00835 NULL  r         HS
HATS-14 55314.91155   0.00421   0.00691 NULL  r         HS
HATS-14 55096.33747   0.01393   0.00916 NULL  r         HS
HATS-14 55342.57957  -0.00567   0.00732 NULL  r         HS
HATS-14 55386.84801  -0.00346   0.00657 NULL  r         HS
HATS-14 55400.68193   0.00072   0.00793 NULL  r         HS
HATS-14 55392.38188   0.01589   0.00650 NULL  r         HS
HATS-14 55417.28295  -0.00325   0.00684 NULL  r         HS
HATS-14 55428.35011   0.01796   0.01517 NULL  r         HS
HATS-14 55389.61559  -0.00554   0.00681 NULL  r         HS
HATS-14 55414.51657   0.01427   0.00674 NULL  r         HS
HATS-14 55143.37406   0.02392   0.01330 NULL  r         HS
HATS-14 55436.65192  -0.02956   0.00692 NULL  r         HS
HATS-14 55367.48291  -0.00909   0.00644 NULL  r         HS
HATS-14 55389.61704   0.00904   0.00647 NULL  r         HS
HATS-14 55411.75131   0.01754   0.00744 NULL  r         HS
HATS-14 55314.91492  -0.00993   0.00830 NULL  r         HS
HATS-14 55378.55057  -0.00313   0.00799 NULL  r         HS
HATS-14 55096.34077   0.01261   0.00907 NULL  r         HS
HATS-14 55353.64986  -0.00367   0.00609 NULL  r         HS
HATS-14 55400.68527  -0.01701   0.00828 NULL  r         HS
HATS-14 55425.58648   0.01251   0.00717 NULL  r         HS
HATS-14 55392.38556   0.00721   0.00662 NULL  r         HS
HATS-14 55342.58384  -0.00248   0.00723 NULL  r         HS
HATS-14 55400.68590  -0.00872   0.00766 NULL  r         HS
HATS-14 55414.51991   0.00594   0.00667 NULL  r         HS
HATS-14 55386.85263   0.00493   0.00668 NULL  r         HS
HATS-14 55107.40951  -0.02176   0.01798 NULL  r         HS
HATS-14 55417.28737   0.00591   0.00697 NULL  r         HS
HATS-14 55389.62024  -0.00968   0.00686 NULL  r         HS
HATS-14 55436.65524   0.00841   0.00727 NULL  r         HS
HATS-14 55367.48624   0.01496   0.00652 NULL  r         HS
HATS-14 55389.62038  -0.00056   0.00657 NULL  r         HS
HATS-14 55378.55381  -0.02160   0.00787 NULL  r         HS
HATS-14 55314.91838   0.00539   0.00707 NULL  r         HS
HATS-14 55096.34406  -0.04020   0.00891 NULL  r         HS
HATS-14 55353.65322   0.00365   0.00611 NULL  r         HS
HATS-14 55411.75545  -0.00508   0.00760 NULL  r         HS
HATS-14 55425.58982   0.00618   0.00719 NULL  r         HS
HATS-14 55428.35673  -0.02176   0.01378 NULL  r         HS
HATS-14 55342.58715  -0.03254   0.00700 NULL  r         HS
HATS-14 55400.68930  -0.00168   0.00753 NULL  r         HS
HATS-14 55400.68957  -0.01245   0.00846 NULL  r         HS
HATS-14 55386.85624  -0.00367   0.00659 NULL  r         HS
HATS-14 55417.29071   0.01191   0.00687 NULL  r         HS
HATS-14 55392.39000  -0.01207   0.00651 NULL  r         HS
HATS-14 55389.62354  -0.01456   0.00681 NULL  r         HS
HATS-14 55389.62375   0.00278   0.00656 NULL  r         HS
HATS-14 55414.52469   0.00525   0.00651 NULL  r         HS
HATS-14 55314.92167   0.01622   0.00745 NULL  r         HS
HATS-14 55096.34738   0.00582   0.00900 NULL  r         HS
HATS-14 55436.65961   0.00602   0.00708 NULL  r         HS
HATS-14 55367.49078   0.02023   0.00649 NULL  r         HS
HATS-14 55411.75906   0.00502   0.00766 NULL  r         HS
HATS-14 55378.55809   0.02348   0.00860 NULL  r         HS
HATS-14 55353.65723  -0.00806   0.00611 NULL  r         HS
HATS-14 55328.75638   0.01271   0.01598 NULL  r         HS
HATS-14 55425.59315  -0.03296   0.00707 NULL  r         HS
HATS-14 55400.69257   0.00025   0.00746 NULL  r         HS
HATS-14 55342.59110   0.02347   0.00714 NULL  r         HS
HATS-14 55386.85956   0.01305   0.00664 NULL  r         HS
HATS-14 55428.36105   0.01192   0.01499 NULL  r         HS
HATS-14 55392.39338   0.00023   0.00644 NULL  r         HS
HATS-14 55417.29437   0.00112   0.00677 NULL  r         HS
HATS-14 55389.62684  -0.00759   0.00689 NULL  r         HS
HATS-14 55442.19541  -0.00600   0.01304 NULL  r         HS
HATS-14 55414.52802   0.00545   0.00671 NULL  r         HS
HATS-14 55414.52812   0.01166   0.00731 NULL  r         HS
HATS-14 55436.66309   0.01278   0.00721 NULL  r         HS
HATS-14 55367.49410   0.01892   0.00641 NULL  r         HS
HATS-14 55411.76234   0.00092   0.00804 NULL  r         HS
HATS-14 55378.56135   0.01307   0.00825 NULL  r         HS
HATS-14 55353.66058  -0.00414   0.00605 NULL  r         HS
HATS-14 55328.76012   0.00280   0.01697 NULL  r         HS
HATS-14 55389.62893   0.00079   0.00667 NULL  r         HS
HATS-14 55342.59440   0.00833   0.00695 NULL  r         HS
HATS-14 55425.59751  -0.00780   0.00709 NULL  r         HS
HATS-14 55428.36428  -0.00318   0.01481 NULL  r         HS
HATS-14 55400.69701   0.03055   0.00821 NULL  r         HS
HATS-14 55392.39673   0.01833   0.00663 NULL  r         HS
HATS-14 55414.53138   0.00781   0.00656 NULL  r         HS
HATS-14 55414.53174   0.01232   0.00708 NULL  r         HS
HATS-14 55386.86434  -0.00395   0.00661 NULL  r         HS
HATS-14 55389.63115  -0.00388   0.00684 NULL  r         HS
HATS-14 55417.29906  -0.00511   0.00677 NULL  r         HS
HATS-14 55378.56463  -0.00476   0.00823 NULL  r         HS
HATS-14 55436.66675   0.00229   0.00707 NULL  r         HS
HATS-14 55411.76629   0.01943   0.01002 NULL  r         HS
HATS-14 55389.63228   0.00666   0.00644 NULL  r         HS
HATS-14 55353.66457  -0.00081   0.00609 NULL  r         HS
HATS-14 55428.36785  -0.03210   0.01370 NULL  r         HS
HATS-14 55367.49908  -0.01040   0.00644 NULL  r         HS
HATS-14 55400.70026  -0.01488   0.00744 NULL  r         HS
HATS-14 55425.60117  -0.02180   0.00714 NULL  r         HS
HATS-14 55342.59834   0.00691   0.00948 NULL  r         HS
HATS-14 55414.53504  -0.00448   0.00690 NULL  r         HS
HATS-14 55096.35730  -0.02126   0.00924 NULL  r         HS
HATS-14 55386.86765  -0.00253   0.00666 NULL  r         HS
HATS-14 55389.63443   0.00344   0.00671 NULL  r         HS
HATS-14 55392.40126  -0.00512   0.00658 NULL  r         HS
HATS-14 55417.30238   0.00374   0.00686 NULL  r         HS
HATS-14 55414.53607   0.00962   0.00670 NULL  r         HS
HATS-14 55378.56821  -0.01436   0.00838 NULL  r         HS
HATS-14 55411.76955  -0.00848   0.00945 NULL  r         HS
HATS-14 55328.76677  -0.01625   0.00929 NULL  r         HS
HATS-14 55389.63593  -0.00266   0.00657 NULL  r         HS
HATS-14 55353.66823   0.01456   0.00630 NULL  r         HS
HATS-14 55436.67117   0.01037   0.00716 NULL  r         HS
HATS-14 55367.50245   0.00994   0.00641 NULL  r         HS
HATS-14 55425.60451   0.01081   0.00725 NULL  r         HS
HATS-14 55400.70381   0.00117   0.00757 NULL  r         HS
HATS-14 55342.60190  -0.03462   0.00770 NULL  r         HS
HATS-14 55428.37215   0.02800   0.01435 NULL  r         HS
HATS-14 55096.36060  -0.01845   0.00925 NULL  r         HS
HATS-14 55386.87092  -0.00269   0.00654 NULL  r         HS
HATS-14 55389.63804   0.00660   0.00678 NULL  r         HS
HATS-14 55417.30573   0.00424   0.00671 NULL  r         HS
HATS-14 55392.40492   0.00843   0.00651 NULL  r         HS
HATS-14 55414.53941   0.00615   0.00663 NULL  r         HS
HATS-14 55378.57149  -0.02068   0.00794 NULL  r         HS
HATS-14 55414.53959  -0.00743   0.00696 NULL  r         HS
HATS-14 55328.77007  -0.01193   0.00746 NULL  r         HS
HATS-14 55411.77298   0.00515   0.00802 NULL  r         HS
HATS-14 55356.43780   0.01244   0.00675 NULL  r         HS
HATS-14 55436.67449  -0.00142   0.00716 NULL  r         HS
HATS-14 55353.67223   0.00168   0.00610 NULL  r         HS
HATS-14 55428.37545   0.00371   0.01467 NULL  r         HS
HATS-14 55342.60583  -0.00309   0.00903 NULL  r         HS
HATS-14 55389.64084   0.00139   0.00665 NULL  r         HS
HATS-14 55096.36390   0.00602   0.00907 NULL  r         HS
HATS-14 55400.70803   0.00066   0.00777 NULL  r         HS
HATS-14 55367.50708   0.02032   0.00660 NULL  r         HS
HATS-14 55425.60912  -0.00131   0.00743 NULL  r         HS
HATS-14 55392.40826  -0.00401   0.00635 NULL  r         HS
HATS-14 55414.54288  -0.01457   0.00682 NULL  r         HS
HATS-14 55414.54305   0.00427   0.00653 NULL  r         HS
HATS-14 55389.64236   0.00141   0.00671 NULL  r         HS
HATS-14 55356.44132   0.01152   0.00736 NULL  r         HS
HATS-14 55328.77375   0.00468   0.00698 NULL  r         HS
HATS-14 55386.87582  -0.00980   0.00671 NULL  r         HS
HATS-14 55417.31044  -0.00721   0.00676 NULL  r         HS
HATS-14 55436.67787   0.00627   0.00703 NULL  r         HS
HATS-14 55378.57593   0.02071   0.00835 NULL  r         HS
HATS-14 55411.77725  -0.00252   0.00814 NULL  r         HS
HATS-14 55353.67557  -0.00072   0.00616 NULL  r         HS
HATS-14 55428.37870  -0.02863   0.01427 NULL  r         HS
HATS-14 55342.60907   0.00355   0.00730 NULL  r         HS
HATS-14 55096.36722   0.00378   0.00907 NULL  r         HS
HATS-14 55389.64417   0.01153   0.00673 NULL  r         HS
HATS-14 55400.71126   0.01534   0.00767 NULL  r         HS
HATS-14 55367.51040  -0.00369   0.00631 NULL  r         HS
HATS-14 55425.61247  -0.01466   0.00738 NULL  r         HS
HATS-14 55414.54618  -0.00079   0.00692 NULL  r         HS
HATS-14 55389.64565   0.01418   0.00677 NULL  r         HS
HATS-14 55386.87910   0.00349   0.00682 NULL  r         HS
HATS-14 55392.41271  -0.00457   0.00656 NULL  r         HS
HATS-14 55328.77728  -0.00604   0.00692 NULL  r         HS
HATS-14 55378.57919  -0.00168   0.00800 NULL  r         HS
HATS-14 55411.78052   0.01834   0.00812 NULL  r         HS
HATS-14 55417.31407  -0.00376   0.00681 NULL  r         HS
HATS-14 55356.44532   0.01864   0.00682 NULL  r         HS
HATS-14 55414.54766  -0.00826   0.00667 NULL  r         HS
HATS-14 55436.68228  -0.00314   0.00707 NULL  r         HS
HATS-14 55400.71449   0.01962   0.01450 NULL  r         HS
HATS-14 55096.37052   0.00297   0.01149 NULL  r         HS
HATS-14 55389.64751   0.00833   0.00664 NULL  r         HS
HATS-14 55353.67959   0.00806   0.00614 NULL  r         HS
HATS-14 55425.61584   0.02199   0.00805 NULL  r         HS
HATS-14 55342.61301   0.01028   0.00720 NULL  r         HS
HATS-14 55428.38314  -0.01496   0.01377 NULL  r         HS
HATS-14 55389.64891  -0.00805   0.00676 NULL  r         HS
HATS-14 55367.51490  -0.01873   0.00626 NULL  r         HS
HATS-14 55386.88239  -0.00335   0.00680 NULL  r         HS
HATS-14 55392.41608   0.01881   0.00666 NULL  r         HS
HATS-14 55378.58244  -0.00644   0.00859 NULL  r         HS
HATS-14 55411.78379  -0.00791   0.00662 NULL  r         HS
HATS-14 55328.78093  -0.00545   0.00909 NULL  r         HS
HATS-14 55417.31742   0.00150   0.00682 NULL  r         HS
HATS-14 55414.55074   0.01199   0.00704 NULL  r         HS
HATS-14 55414.55100  -0.00384   0.00672 NULL  r         HS
HATS-14 55356.44897  -0.00386   0.00689 NULL  r         HS
HATS-14 55353.68294  -0.03491   0.00597 NULL  r         HS
HATS-14 55436.68599  -0.00887   0.00697 NULL  r         HS
HATS-14 55342.61630  -0.00945   0.00709 NULL  r         HS
HATS-14 55428.38669   0.03586   0.01486 NULL  r         HS
HATS-14 55389.65258   0.01289   0.00669 NULL  r         HS
HATS-14 55367.51854   0.00015   0.00638 NULL  r         HS
HATS-14 55392.41947  -0.00378   0.00661 NULL  r         HS
HATS-14 55425.62077  -0.00700   0.00833 NULL  r         HS
HATS-14 55378.58602  -0.01470   0.00827 NULL  r         HS
HATS-14 55328.78434  -0.00092   0.00968 NULL  r         HS
HATS-14 55414.55404  -0.00028   0.00687 NULL  r         HS
HATS-14 55389.65324  -0.00162   0.00680 NULL  r         HS
HATS-14 55414.55434   0.00292   0.00666 NULL  r         HS
HATS-14 55386.88688  -0.00395   0.00683 NULL  r         HS
HATS-14 55411.78778   0.00031   0.00626 NULL  r         HS
HATS-14 55417.32177  -0.00697   0.00689 NULL  r         HS
HATS-14 55356.45298  -0.00408   0.00705 NULL  r         HS
HATS-14 55436.68932  -0.01933   0.00701 NULL  r         HS
HATS-14 55353.68727  -0.00558   0.00610 NULL  r         HS
HATS-14 55428.38995  -0.01741   0.01303 NULL  r         HS
HATS-14 55342.62055   0.00812   0.00755 NULL  r         HS
HATS-14 55389.65624   0.00615   0.00686 NULL  r         HS
HATS-14 55414.55733   0.00306   0.00679 NULL  r         HS
HATS-14 55378.58944  -0.00653   0.00873 NULL  r         HS
HATS-14 55328.78775   0.00632   0.00870 NULL  r         HS
HATS-14 55389.65685  -0.00119   0.00673 NULL  r         HS
HATS-14 55386.89016   0.00147   0.00690 NULL  r         HS
HATS-14 55411.79107   0.00584   0.00640 NULL  r         HS
HATS-14 55367.52299  -0.00497   0.00643 NULL  r         HS
HATS-14 55096.38041   0.00501   0.00999 NULL  r         HS
HATS-14 55417.32511  -0.00782   0.00667 NULL  r         HS
HATS-14 55392.42424   0.00226   0.00655 NULL  r         HS
HATS-14 55356.45631   0.00763   0.00680 NULL  r         HS
HATS-14 55414.55898   0.00916   0.00667 NULL  r         HS
HATS-14 55353.69062  -0.00164   0.00629 NULL  r         HS
HATS-14 55342.62382  -0.01179   0.00701 NULL  r         HS
HATS-14 55436.69381  -0.00019   0.00715 NULL  r         HS
HATS-14 55389.65957   0.00791   0.00666 NULL  r         HS
HATS-14 55428.39434  -0.02124   0.01399 NULL  r         HS
HATS-14 55389.66012   0.00395   0.00669 NULL  r         HS
HATS-14 55367.52632  -0.00001   0.00632 NULL  r         HS
HATS-14 55328.79164  -0.01075   0.00689 NULL  r         HS
HATS-14 55386.89378  -0.01525   0.00680 NULL  r         HS
HATS-14 55411.79469  -0.00238   0.00695 NULL  r         HS
HATS-14 55096.38369  -0.01550   0.01154 NULL  r         HS
HATS-14 55414.56156   0.00013   0.00688 NULL  r         HS
HATS-14 55392.42758   0.00115   0.00655 NULL  r         HS
HATS-14 55417.32847  -0.00192   0.00666 NULL  r         HS
HATS-14 55378.59411   0.00022   0.00848 NULL  r         HS
HATS-14 55356.46031  -0.00184   0.00676 NULL  r         HS
HATS-14 55414.56263  -0.00583   0.00667 NULL  r         HS
HATS-14 55436.69718   0.01607   0.00739 NULL  r         HS
HATS-14 55342.62777   0.00751   0.00706 NULL  r         HS
HATS-14 55328.79496   0.00256   0.00712 NULL  r         HS
HATS-14 55096.38698   0.01681   0.00965 NULL  r         HS
HATS-14 55414.56484  -0.00837   0.00688 NULL  r         HS
HATS-14 55392.43091  -0.00355   0.00661 NULL  r         HS
HATS-14 55378.59737  -0.02301   0.00821 NULL  r         HS
HATS-14 55411.79865  -0.01096   0.00819 NULL  r         HS
HATS-14 55389.66459   0.00079   0.00672 NULL  r         HS
HATS-14 55389.66472  -0.00333   0.00675 NULL  r         HS
HATS-14 55356.46364   0.01184   0.00676 NULL  r         HS
HATS-14 55367.53082   0.00634   0.00641 NULL  r         HS
HATS-14 55386.89824   0.00409   0.00689 NULL  r         HS
HATS-14 55414.56596  -0.01252   0.00670 NULL  r         HS
HATS-14 55436.70057  -0.00435   0.00721 NULL  r         HS
HATS-14 55428.40089   0.01166   0.01374 NULL  r         HS
HATS-14 55292.83017  -0.00473   0.00807 NULL  r         HS
HATS-14 55328.79839   0.00965   0.00907 NULL  r         HS
HATS-14 55096.39027  -0.02230   0.01295 NULL  r         HS
HATS-14 55414.56847   0.00380   0.00685 NULL  r         HS
HATS-14 55378.60061  -0.00358   0.00874 NULL  r         HS
HATS-14 55411.80194   0.01211   0.00973 NULL  r         HS
HATS-14 55389.66790   0.00392   0.00667 NULL  r         HS
HATS-14 55389.66806   0.00432   0.00681 NULL  r         HS
HATS-14 55367.53413  -0.00775   0.00637 NULL  r         HS
HATS-14 55386.90153   0.00488   0.00689 NULL  r         HS
HATS-14 55392.43522   0.01154   0.00657 NULL  r         HS
HATS-14 55356.46795   0.02621   0.00688 NULL  r         HS
HATS-14 55417.33706  -0.00209   0.00676 NULL  r         HS
HATS-14 55414.57042  -0.00321   0.00671 NULL  r         HS
HATS-14 55342.63524  -0.01167   0.00638 NULL  r         HS
HATS-14 55436.70524  -0.01038   0.00729 NULL  r         HS
HATS-14 55096.39355   0.01745   0.01153 NULL  r         HS
HATS-14 55328.80172  -0.00644   0.00920 NULL  r         HS
HATS-14 55292.83380   0.00283   0.00808 NULL  r         HS
HATS-14 55428.40543   0.00307   0.01441 NULL  r         HS
HATS-14 55411.80522   0.01182   0.00981 NULL  r         HS
HATS-14 55389.67120  -0.00433   0.00668 NULL  r         HS
HATS-14 55378.60423  -0.00024   0.00834 NULL  r         HS
HATS-14 55389.67140   0.00004   0.00679 NULL  r         HS
HATS-14 55386.90483   0.00076   0.00686 NULL  r         HS
HATS-14 55392.43854   0.00471   0.00655 NULL  r         HS
HATS-14 55414.57275   0.00410   0.00680 NULL  r         HS
HATS-14 55356.47129  -0.01624   0.00669 NULL  r         HS
HATS-14 55381.37221  -0.02059   0.00704 NULL  r         HS
HATS-14 55417.34045  -0.00278   0.00662 NULL  r         HS
HATS-14 55414.57376  -0.00372   0.00668 NULL  r         HS
HATS-14 55367.53889  -0.00895   0.00645 NULL  r         HS
HATS-14 55436.70862  -0.01715   0.00734 NULL  r         HS
HATS-14 55096.39682  -0.03446   0.01694 NULL  r         HS
HATS-14 55328.80510   0.00914   0.01073 NULL  r         HS
HATS-14 55342.63892   0.00016   0.00667 NULL  r         HS
HATS-14 55428.40870  -0.00469   0.01349 NULL  r         HS
HATS-14 55292.83740  -0.00969   0.00839 NULL  r         HS
HATS-14 55378.60755  -0.00686   0.00854 NULL  r         HS
HATS-14 55411.80915  -0.00872   0.00702 NULL  r         HS
HATS-14 55414.57607  -0.01344   0.00679 NULL  r         HS
HATS-14 55392.44222  -0.00191   0.00667 NULL  r         HS
HATS-14 55389.67579   0.00575   0.00670 NULL  r         HS
HATS-14 55381.37570   0.01846   0.00695 NULL  r         HS
HATS-14 55386.90929  -0.00066   0.00695 NULL  r         HS
HATS-14 55414.57710   0.00917   0.00665 NULL  r         HS
HATS-14 55367.54221  -0.00118   0.00650 NULL  r         HS
HATS-14 55356.47529   0.01200   0.00676 NULL  r         HS
HATS-14 55389.67665   0.01500   0.00687 NULL  r         HS
HATS-14 55436.71199   0.02345   0.00748 NULL  r         HS
HATS-14 55096.40008   0.00149   0.00951 NULL  r         HS
HATS-14 55428.41197   0.01957   0.01281 NULL  r         HS
HATS-14 55417.34517   0.00671   0.00679 NULL  r         HS
HATS-14 55328.80873   0.03497   0.01225 NULL  r         HS
HATS-14 55292.84105  -0.00420   0.00756 NULL  r         HS
HATS-14 55342.64292   0.00075   0.00668 NULL  r         HS
HATS-14 55414.57936   0.00079   0.00676 NULL  r         HS
HATS-14 55411.81273  -0.01487   0.00754 NULL  r         HS
HATS-14 55378.61180   0.00247   0.00748 NULL  r         HS
HATS-14 55389.67907   0.00405   0.00669 NULL  r         HS
HATS-14 55381.37935  -0.03110   0.00689 NULL  r         HS
HATS-14 55386.91290  -0.01497   0.00689 NULL  r         HS
HATS-14 55392.44648  -0.00171   0.00656 NULL  r         HS
HATS-14 55356.47861  -0.00585   0.00693 NULL  r         HS
HATS-14 55389.68000  -0.01009   0.00682 NULL  r         HS
HATS-14 55096.40338   0.02008   0.01267 NULL  r         HS
HATS-14 55367.54676  -0.02611   0.00634 NULL  r         HS
HATS-14 55417.34852  -0.01328   0.00684 NULL  r         HS
HATS-14 55414.58181   0.01288   0.00669 NULL  r         HS
HATS-14 55328.81219  -0.00113   0.01128 NULL  r         HS
HATS-14 55342.64623  -0.01042   0.00655 NULL  r         HS
HATS-14 55436.71633   0.00216   0.00710 NULL  r         HS
HATS-14 55428.41628  -0.02517   0.01466 NULL  r         HS
HATS-14 55292.84502  -0.01905   0.00738 NULL  r         HS
HATS-14 55411.81600  -0.01319   0.00747 NULL  r         HS
HATS-14 55378.61506   0.01543   0.00746 NULL  r         HS
HATS-14 55389.68236  -0.01923   0.00660 NULL  r         HS
HATS-14 55414.58361   0.01187   0.00695 NULL  r         HS
HATS-14 55386.91619   0.01026   0.00700 NULL  r         HS
HATS-14 55392.44984  -0.00708   0.00644 NULL  r         HS
HATS-14 55389.68332  -0.00688   0.00694 NULL  r         HS
HATS-14 55356.48264   0.00019   0.00684 NULL  r         HS
HATS-14 55381.38384   0.00034   0.00677 NULL  r         HS
HATS-14 55367.55008   0.00180   0.00645 NULL  r         HS
HATS-14 55414.58516   0.00081   0.00684 NULL  r         HS
HATS-14 55328.81550   0.00317   0.00878 NULL  r         HS
HATS-14 55417.35217  -0.00137   0.00672 NULL  r         HS
HATS-14 55110.24157  -0.01154   0.00998 NULL  r         HS
HATS-14 55436.71970  -0.00210   0.00730 NULL  r         HS
HATS-14 55428.41951   0.00678   0.01398 NULL  r         HS
HATS-14 55378.61833   0.00744   0.00808 NULL  r         HS
HATS-14 55292.84873  -0.00428   0.00726 NULL  r         HS
HATS-14 55411.81996   0.01089   0.00647 NULL  r         HS
HATS-14 55414.58721  -0.00568   0.00679 NULL  r         HS
HATS-14 55392.45317   0.00375   0.00655 NULL  r         HS
HATS-14 55389.68669  -0.01542   0.00662 NULL  r         HS
HATS-14 55356.48629   0.01109   0.00673 NULL  r         HS
HATS-14 55381.38721  -0.00750   0.00704 NULL  r         HS
HATS-14 55386.92075  -0.01117   0.00699 NULL  r         HS
HATS-14 55414.58849  -0.01699   0.00670 NULL  r         HS
HATS-14 55328.81891  -0.00156   0.00805 NULL  r         HS
HATS-14 55110.24487   0.02246   0.00893 NULL  r         HS
HATS-14 55389.68824   0.00281   0.00734 NULL  r         HS
HATS-14 55342.65340   0.01318   0.00663 NULL  r         HS
HATS-14 55428.42308   0.00918   0.01329 NULL  r         HS
HATS-14 55436.72338   0.00250   0.00720 NULL  r         HS
HATS-14 55367.55450  -0.01904   0.00654 NULL  r         HS
HATS-14 55378.62191  -0.00361   0.00784 NULL  r         HS
HATS-14 55292.85241  -0.00924   0.00938 NULL  r         HS
HATS-14 55411.82325  -0.00887   0.00643 NULL  r         HS
HATS-14 55417.35679   0.00013   0.00683 NULL  r         HS
HATS-14 55414.59050   0.00338   0.00680 NULL  r         HS
HATS-14 55389.68998  -0.00116   0.00673 NULL  r         HS
HATS-14 55392.45755  -0.01831   0.00660 NULL  r         HS
HATS-14 55386.92404  -0.01619   0.00695 NULL  r         HS
HATS-14 55381.39052   0.00586   0.00684 NULL  r         HS
HATS-14 55110.24808  -0.00083   0.00854 NULL  r         HS
HATS-14 55328.82241   0.00849   0.00772 NULL  r         HS
HATS-14 55356.49029  -0.00090   0.00676 NULL  r         HS
HATS-14 55389.69157   0.01451   0.00719 NULL  r         HS
HATS-14 55378.62488   0.02325   0.00887 NULL  r         HS
HATS-14 55414.59292   0.00214   0.00663 NULL  r         HS
HATS-14 55154.51723   0.01476   0.00804 NULL  r         HS
HATS-14 55378.62518   0.00977   0.00739 NULL  r         HS
HATS-14 55367.55815   0.00757   0.00643 NULL  r         HS
HATS-14 55411.82656   0.00263   0.00655 NULL  r         HS
HATS-14 55417.36011   0.01301   0.00670 NULL  r         HS
HATS-14 55292.85579   0.00369   0.00827 NULL  r         HS
HATS-14 55428.42728  -0.01126   0.01252 NULL  r         HS
HATS-14 55342.65768  -0.00862   0.00644 NULL  r         HS
HATS-14 55436.72774  -0.00238   0.00728 NULL  r         HS
HATS-14 55389.69359   0.00208   0.00673 NULL  r         HS
HATS-14 55414.59474  -0.00828   0.00668 NULL  r         HS
HATS-14 55386.92732   0.00505   0.00702 NULL  r         HS
HATS-14 55392.46121  -0.01552   0.00655 NULL  r         HS
HATS-14 55110.25137  -0.00849   0.00852 NULL  r         HS
HATS-14 55356.49365  -0.00393   0.00663 NULL  r         HS
HATS-14 55328.82616  -0.02308   0.00651 NULL  r         HS
HATS-14 55389.69524  -0.01022   0.00742 NULL  r         HS
HATS-14 55381.39507   0.01692   0.00695 NULL  r         HS
HATS-14 55414.59625  -0.00609   0.00675 NULL  r         HS
HATS-14 55154.52050   0.01916   0.00807 NULL  r         HS
HATS-14 55417.36344  -0.00473   0.00662 NULL  r         HS
HATS-14 55428.43054   0.00937   0.01396 NULL  r         HS
HATS-14 55378.62887  -0.02566   0.00781 NULL  r         HS
HATS-14 55292.85921  -0.01937   0.00960 NULL  r         HS
HATS-14 55342.66102  -0.00128   0.00765 NULL  r         HS
HATS-14 55436.73114  -0.00929   0.00740 NULL  r         HS
HATS-14 55378.62959   0.00316   0.00793 NULL  r         HS
HATS-14 55367.56259   0.01402   0.00670 NULL  r         HS
HATS-14 55411.83084  -0.02008   0.00645 NULL  r         HS
HATS-14 55414.59805   0.01066   0.00688 NULL  r         HS
HATS-14 55392.46456  -0.01157   0.00646 NULL  r         HS
HATS-14 55110.25467  -0.00635   0.00829 NULL  r         HS
HATS-14 55389.69812  -0.01031   0.00660 NULL  r         HS
HATS-14 55328.82975   0.01329   0.00663 NULL  r         HS
HATS-14 55154.52377   0.00507   0.00774 NULL  r         HS
HATS-14 55356.49765   0.01428   0.00675 NULL  r         HS
HATS-14 55386.93206   0.00025   0.00709 NULL  r         HS
HATS-14 55414.59990   0.00752   0.00683 NULL  r         HS
HATS-14 55428.43377   0.01353   0.01462 NULL  r         HS
HATS-14 55381.39879   0.00009   0.00674 NULL  r         HS
HATS-14 55436.73452  -0.01642   0.00735 NULL  r         HS
HATS-14 55292.86293   0.00637   0.00764 NULL  r         HS
HATS-14 55378.63283  -0.01960   0.00747 NULL  r         HS
HATS-14 55342.66496  -0.01230   0.00796 NULL  r         HS
HATS-14 55411.83413  -0.00473   0.00647 NULL  r         HS
HATS-14 55367.56593   0.00661   0.00641 NULL  r         HS
HATS-14 55417.36809   0.00294   0.00675 NULL  r         HS
HATS-14 55414.60136  -0.01278   0.00676 NULL  r         HS
HATS-14 55110.25798   0.01959   0.00868 NULL  r         HS
HATS-14 55389.70141  -0.01390   0.00669 NULL  r         HS
HATS-14 55154.52704   0.01448   0.00769 NULL  r         HS
HATS-14 55328.83317   0.01629   0.00650 NULL  r         HS
HATS-14 55386.93535   0.00886   0.00720 NULL  r         HS
HATS-14 55356.50100   0.00264   0.00669 NULL  r         HS
HATS-14 55392.46895   0.00277   0.00684 NULL  r         HS
HATS-14 55378.63536   0.02806   0.00778 NULL  r         HS
HATS-14 55381.40217  -0.01756   0.00649 NULL  r         HS
HATS-14 55292.86637   0.00165   0.00843 NULL  r         HS
HATS-14 55378.63609   0.00525   0.00761 NULL  r         HS
HATS-14 55342.66826   0.01079   0.00786 NULL  r         HS
HATS-14 55411.83741  -0.01965   0.00677 NULL  r         HS
HATS-14 55414.60440  -0.00156   0.00678 NULL  r         HS
HATS-14 55428.43831   0.00405   0.01306 NULL  r         HS
HATS-14 55417.37177   0.00340   0.00675 NULL  r         HS
HATS-14 55110.26127  -0.00009   0.00838 NULL  r         HS
HATS-14 55367.57042  -0.01267   0.00643 NULL  r         HS
HATS-14 55389.70470  -0.01568   0.00658 NULL  r         HS
HATS-14 55414.60603   0.00259   0.00683 NULL  r         HS
HATS-14 55154.53032   0.00108   0.00769 NULL  r         HS
HATS-14 55328.83659  -0.02545   0.00648 NULL  r         HS
HATS-14 55386.93867  -0.00198   0.00717 NULL  r         HS
HATS-14 55392.47231   0.00808   0.00663 NULL  r         HS
HATS-14 55378.63859   0.01285   0.00766 NULL  r         HS
HATS-14 55356.50530   0.00208   0.00676 NULL  r         HS
HATS-14 55292.86982  -0.02198   0.00764 NULL  r         HS
HATS-14 55378.63965   0.00380   0.00822 NULL  r         HS
HATS-14 55414.60775  -0.00403   0.00684 NULL  r         HS
HATS-14 55381.40677   0.00820   0.00685 NULL  r         HS
HATS-14 55342.67222   0.00159   0.00857 NULL  r         HS
HATS-14 55428.44190   0.03607   0.01296 NULL  r         HS
HATS-14 55411.84138   0.00820   0.00712 NULL  r         HS
HATS-14 55417.37509  -0.01258   0.00675 NULL  r         HS
HATS-14 55110.26457  -0.02757   0.00832 NULL  r         HS
HATS-14 55436.74273   0.00029   0.00740 NULL  r         HS
HATS-14 55367.57379   0.01618   0.00648 NULL  r         HS
HATS-14 55414.60931  -0.00633   0.00679 NULL  r         HS
HATS-14 55154.53361  -0.01835   0.00755 NULL  r         HS
HATS-14 55328.84002  -0.00365   0.00664 NULL  r         HS
HATS-14 55392.47565   0.00603   0.00658 NULL  r         HS
HATS-14 55378.64184  -0.01113   0.00767 NULL  r         HS
HATS-14 55389.70914   0.00129   0.00660 NULL  r         HS
HATS-14 55386.94301   0.00400   0.00738 NULL  r         HS
HATS-14 55356.50864   0.00661   0.00676 NULL  r         HS
HATS-14 55292.87324  -0.00622   0.00791 NULL  r         HS
HATS-14 55378.64292  -0.00049   0.00751 NULL  r         HS
HATS-14 55414.61110   0.00319   0.00673 NULL  r         HS
HATS-14 55381.41011  -0.00335   0.00689 NULL  r         HS
HATS-14 55428.44515   0.02811   0.01308 NULL  r         HS
HATS-14 55411.84469  -0.01222   0.00804 NULL  r         HS
HATS-14 55342.67584   0.02203   0.00662 NULL  r         HS
HATS-14 55110.26786  -0.00670   0.00839 NULL  r         HS
HATS-14 55436.74610  -0.02702   0.00740 NULL  r         HS
HATS-14 55414.61260   0.02820   0.00677 NULL  r         HS
HATS-14 55154.53689  -0.00043   0.00762 NULL  r         HS
HATS-14 55417.37954   0.01955   0.00674 NULL  r         HS
HATS-14 55378.64543  -0.01574   0.00789 NULL  r         HS
HATS-14 55328.84375   0.01278   0.00653 NULL  r         HS
HATS-14 55367.57856   0.02028   0.00674 NULL  r         HS
HATS-14 55389.71275   0.00424   0.00659 NULL  r         HS
HATS-14 55386.94628  -0.01549   0.00800 NULL  r         HS
HATS-14 55292.87668   0.02409   0.00744 NULL  r         HS
HATS-14 55392.48034  -0.00194   0.00676 NULL  r         HS
HATS-14 55381.41346   0.00824   0.00678 NULL  r         HS
HATS-14 55356.51265  -0.00212   0.00677 NULL  r         HS
HATS-14 55411.84828   0.00312   0.01155 NULL  r         HS
HATS-14 55110.27115  -0.02056   0.00891 NULL  r         HS
HATS-14 55378.64745   0.00966   0.00789 NULL  r         HS
HATS-14 55414.61539   0.01080   0.00675 NULL  r         HS
HATS-14 55428.44936   0.01707   0.01533 NULL  r         HS
HATS-14 55342.67981   0.02954   0.00784 NULL  r         HS
HATS-14 55154.54019  -0.00123   0.00758 NULL  r         HS
HATS-14 55417.38288  -0.00015   0.00663 NULL  r         HS
HATS-14 55436.75043   0.01203   0.00751 NULL  r         HS
HATS-14 55378.64863   0.00248   0.00770 NULL  r         HS
HATS-14 55414.61683   0.00252   0.00674 NULL  r         HS
HATS-14 55367.58189   0.00538   0.00637 NULL  r         HS
HATS-14 55328.84720   0.01911   0.00672 NULL  r         HS
HATS-14 55389.71602  -0.00460   0.00655 NULL  r         HS
HATS-14 55392.48375  -0.00145   0.00661 NULL  r         HS
HATS-14 55356.51600   0.02047   0.00662 NULL  r         HS
HATS-14 55292.88045  -0.00529   0.00822 NULL  r         HS
HATS-14 55121.34142   0.00693   0.01009 NULL  r         HS
HATS-14 55110.27444   0.00566   0.00871 NULL  r         HS
HATS-14 55378.65070   0.00419   0.00804 NULL  r         HS
HATS-14 55428.45261  -0.01633   0.01512 NULL  r         HS
HATS-14 55411.85220   0.00931   0.01190 NULL  r         HS
HATS-14 55342.68313   0.01272   0.00835 NULL  r         HS
HATS-14 55414.61905  -0.00502   0.00681 NULL  r         HS
HATS-14 55154.54345   0.00998   0.00781 NULL  r         HS
HATS-14 55417.38623   0.00225   0.00664 NULL  r         HS
HATS-14 55381.41831  -0.01170   0.00666 NULL  r         HS
HATS-14 55436.75380   0.00564   0.00739 NULL  r         HS
HATS-14 55378.65187   0.01557   0.00748 NULL  r         HS
HATS-14 55414.62011  -0.00735   0.00672 NULL  r         HS
HATS-14 55328.85059   0.01552   0.00648 NULL  r         HS
HATS-14 55389.72029   0.00360   0.00663 NULL  r         HS
HATS-14 55392.48716  -0.01148   0.00636 NULL  r         HS
HATS-14 55367.58630   0.01082   0.00641 NULL  r         HS
HATS-14 55292.88387   0.00694   0.00749 NULL  r         HS
HATS-14 55121.34471  -0.01459   0.01306 NULL  r         HS
HATS-14 55110.27773   0.01020   0.00864 NULL  r         HS
HATS-14 55378.65395   0.01269   0.00756 NULL  r         HS
HATS-14 55356.52000  -0.00642   0.00649 NULL  r         HS
HATS-14 55428.45587   0.01899   0.01333 NULL  r         HS
HATS-14 55411.85547  -0.01353   0.00814 NULL  r         HS
HATS-14 55414.62236   0.00844   0.00681 NULL  r         HS
HATS-14 55154.54674   0.00878   0.00755 NULL  r         HS
HATS-14 55381.42169  -0.01013   0.00674 NULL  r         HS
HATS-14 55342.68708  -0.00936   0.00996 NULL  r         HS
HATS-14 55378.65511   0.00297   0.00751 NULL  r         HS
HATS-14 55436.75719  -0.00201   0.00760 NULL  r         HS
HATS-14 55414.62371   0.00344   0.00676 NULL  r         HS
HATS-14 55328.85415  -0.01502   0.00646 NULL  r         HS
HATS-14 55096.44621  -0.00584   0.01111 NULL  r         HS
HATS-14 55389.72356  -0.01040   0.00662 NULL  r         HS
HATS-14 55417.39124   0.01548   0.00686 NULL  r         HS
HATS-14 55367.58977  -0.00621   0.00638 NULL  r         HS
HATS-14 55292.88730  -0.00837   0.00831 NULL  r         HS
HATS-14 55121.34798   0.01592   0.01025 NULL  r         HS
HATS-14 55110.28102   0.00297   0.00865 NULL  r         HS
HATS-14 55378.65752  -0.00727   0.00813 NULL  r         HS
HATS-14 55411.85875   0.02318   0.01150 NULL  r         HS
HATS-14 55356.52365  -0.00176   0.00662 NULL  r         HS
HATS-14 55392.49166  -0.01041   0.00632 NULL  r         HS
HATS-14 55154.55001   0.01442   0.00764 NULL  r         HS
HATS-14 55381.42509  -0.01439   0.00666 NULL  r         HS
HATS-14 55428.46040  -0.01537   0.01352 NULL  r         HS
HATS-14 55414.62683   0.00265   0.00687 NULL  r         HS
HATS-14 55328.85758   0.00394   0.00639 NULL  r         HS
HATS-14 55389.72683   0.00662   0.00662 NULL  r         HS
HATS-14 55436.76183   0.01084   0.00750 NULL  r         HS
HATS-14 55417.39459  -0.00838   0.00669 NULL  r         HS
HATS-14 55414.62795   0.00099   0.00677 NULL  r         HS
HATS-14 55121.35126  -0.00874   0.00864 NULL  r         HS
HATS-14 55292.89070   0.00271   0.00795 NULL  r         HS
HATS-14 55110.28430   0.00228   0.00892 NULL  r         HS
HATS-14 55378.66079   0.01716   0.00796 NULL  r         HS
HATS-14 55146.25280  -0.01900   0.00985 NULL  r         HS
HATS-14 55154.55329  -0.00088   0.00761 NULL  r         HS
HATS-14 55392.49504   0.00309   0.00638 NULL  r         HS
HATS-14 55367.59437  -0.01355   0.00634 NULL  r         HS
HATS-14 55411.86267  -0.01264   0.01766 NULL  r         HS
HATS-14 55356.52764   0.00134   0.00660 NULL  r         HS
HATS-14 55428.46363  -0.02686   0.01348 NULL  r         HS
HATS-14 55414.63017   0.00010   0.00677 NULL  r         HS
HATS-14 55381.42968   0.00224   0.00664 NULL  r         HS
HATS-14 55328.86137   0.00683   0.00655 NULL  r         HS
HATS-14 55436.76520   0.00756   0.00771 NULL  r         HS
HATS-14 55417.39791  -0.00272   0.00662 NULL  r         HS
HATS-14 55378.66325  -0.01883   0.00775 NULL  r         HS
HATS-14 55414.63125  -0.00365   0.00666 NULL  r         HS
HATS-14 55439.53218  -0.01736   0.00664 NULL  r         HS
HATS-14 55121.35454   0.00913   0.00828 NULL  r         HS
HATS-14 55110.28758  -0.01461   0.00911 NULL  r         HS
HATS-14 55292.89410   0.00361   0.00831 NULL  r         HS
HATS-14 55146.25609  -0.01058   0.00853 NULL  r         HS
HATS-14 55154.55657  -0.00263   0.00761 NULL  r         HS
HATS-14 55389.73160   0.00233   0.00651 NULL  r         HS
HATS-14 55392.49871   0.00355   0.00639 NULL  r         HS
HATS-14 55367.59800   0.00041   0.00645 NULL  r         HS
HATS-14 55411.86622   0.01393   0.01563 NULL  r         HS
HATS-14 55378.66506   0.03038   0.00789 NULL  r         HS
HATS-14 55356.53097   0.00308   0.00653 NULL  r         HS
HATS-14 55428.46688   0.02363   0.01350 NULL  r         HS
HATS-14 55317.79658   0.01573   0.00972 NULL  r         HS
HATS-14 55414.63352  -0.01374   0.00685 NULL  r         HS
HATS-14 55381.43303   0.00500   0.00668 NULL  r         HS
HATS-14 55436.76854   0.00283   0.00786 NULL  r         HS
HATS-14 55328.86475   0.01362   0.00665 NULL  r         HS
HATS-14 55378.66655  -0.00970   0.00766 NULL  r         HS
HATS-14 55414.63454   0.00390   0.00663 NULL  r         HS
HATS-14 55439.53551   0.00306   0.00673 NULL  r         HS
HATS-14 55121.35783   0.00086   0.00956 NULL  r         HS
HATS-14 55110.29086   0.01413   0.00926 NULL  r         HS
HATS-14 55146.25936  -0.01660   0.00816 NULL  r         HS
HATS-14 55292.89785   0.02031   0.00724 NULL  r         HS
HATS-14 55154.55985  -0.00493   0.00811 NULL  r         HS
HATS-14 55417.40249   0.00165   0.00667 NULL  r         HS
HATS-14 55389.73487   0.01063   0.00662 NULL  r         HS
HATS-14 55378.66834   0.02562   0.00785 NULL  r         HS
HATS-14 55317.79977   0.00974   0.00882 NULL  r         HS
HATS-14 55356.53497  -0.00217   0.00657 NULL  r         HS
HATS-14 55392.50303  -0.00336   0.00630 NULL  r         HS
HATS-14 55428.47111   0.01393   0.01374 NULL  r         HS
HATS-14 55367.60249   0.00033   0.00645 NULL  r         HS
HATS-14 55378.66978   0.01491   0.00783 NULL  r         HS
HATS-14 55381.43669   0.01445   0.00686 NULL  r         HS
HATS-14 55439.53885   0.01144   0.00685 NULL  r         HS
HATS-14 55328.86834  -0.01411   0.00641 NULL  r         HS
HATS-14 55121.36111  -0.02037   0.00967 NULL  r         HS
HATS-14 55110.29413  -0.02678   0.00891 NULL  r         HS
HATS-14 55414.63840   0.00105   0.00710 NULL  r         HS
HATS-14 55146.26265   0.00197   0.00833 NULL  r         HS
HATS-14 55436.77292   0.02080   0.00772 NULL  r         HS
HATS-14 55292.90131  -0.02832   0.00848 NULL  r         HS
HATS-14 55414.63893   0.00950   0.00683 NULL  r         HS
HATS-14 55389.73814  -0.00758   0.00656 NULL  r         HS
HATS-14 55345.46994   0.00969   0.01028 NULL  r         HS
HATS-14 55417.40597  -0.00019   0.00694 NULL  r         HS
HATS-14 55378.67161  -0.00837   0.00804 NULL  r         HS
HATS-14 55317.80295  -0.00398   0.00879 NULL  r         HS
HATS-14 55096.46247   0.01856   0.01411 NULL  r         HS
HATS-14 55356.53836   0.00729   0.00658 NULL  r         HS
HATS-14 55392.50639  -0.00923   0.00632 NULL  r         HS
HATS-14 55428.47436   0.00941   0.01301 NULL  r         HS
HATS-14 55367.60582  -0.01013   0.00638 NULL  r         HS
HATS-14 55121.36440   0.01297   0.00814 NULL  r         HS
HATS-14 55110.29742  -0.01899   0.00947 NULL  r         HS
HATS-14 55328.87177  -0.00208   0.00642 NULL  r         HS
HATS-14 55414.64174  -0.00348   0.00723 NULL  r         HS
HATS-14 55146.26596  -0.01258   0.00810 NULL  r         HS
HATS-14 55436.77630  -0.03666   0.00765 NULL  r         HS
HATS-14 55378.67427   0.00091   0.00768 NULL  r         HS
HATS-14 55381.44117  -0.00791   0.00678 NULL  r         HS
HATS-14 55292.90477   0.03168   0.00810 NULL  r         HS
HATS-14 55345.47336  -0.02024   0.00988 NULL  r         HS
HATS-14 55414.64253  -0.00172   0.00665 NULL  r         HS
HATS-14 55439.54343  -0.00132   0.00685 NULL  r         HS
HATS-14 55417.40966  -0.00817   0.00673 NULL  r         HS
HATS-14 55317.80617   0.00766   0.00877 NULL  r         HS
HATS-14 55378.67520  -0.00623   0.00783 NULL  r         HS
HATS-14 55389.74247   0.01077   0.00660 NULL  r         HS
HATS-14 55096.46574   0.00683   0.01037 NULL  r         HS
HATS-14 55392.50973  -0.00001   0.00640 NULL  r         HS
HATS-14 55428.47794   0.00469   0.01403 NULL  r         HS
HATS-14 55121.36768  -0.01303   0.01746 NULL  r         HS
HATS-14 55110.30069   0.00415   0.00938 NULL  r         HS
HATS-14 55356.54271   0.00344   0.00655 NULL  r         HS
HATS-14 55328.87533  -0.02145   0.00633 NULL  r         HS
HATS-14 55414.64510  -0.01455   0.00781 NULL  r         HS
HATS-14 55367.61018   0.01885   0.00648 NULL  r         HS
HATS-14 55146.26927  -0.00951   0.00795 NULL  r         HS
HATS-14 55378.67752  -0.01306   0.00743 NULL  r         HS
HATS-14 55381.44453   0.00274   0.00672 NULL  r         HS
HATS-14 55292.90820  -0.00306   0.00888 NULL  r         HS
HATS-14 55414.64581   0.00508   0.00671 NULL  r         HS
HATS-14 55436.77995  -0.00132   0.00743 NULL  r         HS
HATS-14 55439.54675   0.00334   0.00687 NULL  r         HS
HATS-14 55317.80934  -0.00602   0.00893 NULL  r         HS
HATS-14 55378.67847   0.01651   0.00810 NULL  r         HS
HATS-14 55154.57075  -0.01649   0.00764 NULL  r         HS
HATS-14 55389.74576  -0.00299   0.00653 NULL  r         HS
HATS-14 55096.46901  -0.00629   0.01044 NULL  r         HS
HATS-14 55345.47791  -0.00109   0.00940 NULL  r         HS
HATS-14 55417.41438  -0.03962   0.00658 NULL  r         HS
HATS-14 55121.37092  -0.02174   0.01361 NULL  r         HS
HATS-14 55110.30397  -0.00604   0.00965 NULL  r         HS
HATS-14 55356.54607   0.01462   0.00656 NULL  r         HS
HATS-14 55367.61353   0.00088   0.00648 NULL  r         HS
HATS-14 55428.48237  -0.03967   0.01400 NULL  r         HS
HATS-14 55146.27256   0.00674   0.00829 NULL  r         HS
HATS-14 55328.87922  -0.00301   0.00629 NULL  r         HS
HATS-14 55378.68108   0.01042   0.00758 NULL  r         HS
HATS-14 55381.44788   0.02508   0.00691 NULL  r         HS
HATS-14 55439.55009   0.00618   0.00675 NULL  r         HS
HATS-14 55292.91164  -0.00430   0.00907 NULL  r         HS
HATS-14 55414.64948   0.01001   0.00810 NULL  r         HS
HATS-14 55317.81286   0.01943   0.00958 NULL  r         HS
HATS-14 55154.57409  -0.00484   0.00770 NULL  r         HS
HATS-14 55414.65000  -0.00760   0.00671 NULL  r         HS
HATS-14 55436.78430  -0.00185   0.00773 NULL  r         HS
HATS-14 55389.74936   0.01977   0.00661 NULL  r         HS
HATS-14 55345.48117   0.00804   0.00961 NULL  r         HS
HATS-14 55099.23977  -0.03434   0.01121 NULL  r         HS
HATS-14 55378.68292   0.01339   0.00820 NULL  r         HS
HATS-14 55417.41772   0.00093   0.00677 NULL  r         HS
HATS-14 55121.37419   0.02812   0.01549 NULL  r         HS
HATS-14 55110.30725  -0.02530   0.00924 NULL  r         HS
HATS-14 55428.48562   0.03188   0.01465 NULL  r         HS
HATS-14 55146.27588  -0.00351   0.00839 NULL  r         HS
HATS-14 55356.55005   0.01890   0.00670 NULL  r         HS
HATS-14 55392.51803   0.00909   0.00636 NULL  r         HS
HATS-14 55328.88270  -0.01275   0.00635 NULL  r         HS
HATS-14 55317.81616   0.02466   0.00839 NULL  r         HS
HATS-14 55292.91535  -0.02489   0.01089 NULL  r         HS
HATS-14 55154.57740  -0.02085   0.00776 NULL  r         HS
HATS-14 55414.65327  -0.00023   0.00673 NULL  r         HS
HATS-14 55378.68540  -0.01526   0.00775 NULL  r         HS
HATS-14 55367.61839  -0.00113   0.00643 NULL  r         HS
HATS-14 55381.45225   0.01602   0.00682 NULL  r         HS
HATS-14 55436.78766  -0.02033   0.00786 NULL  r         HS
HATS-14 55439.55463  -0.01312   0.00670 NULL  r         HS
HATS-14 55099.24298  -0.00471   0.01128 NULL  r         HS
HATS-14 55378.68618  -0.00287   0.00872 NULL  r         HS
HATS-14 55417.42104   0.01753   0.00681 NULL  r         HS
HATS-14 55121.37745  -0.01756   0.00889 NULL  r         HS
HATS-14 55110.31054  -0.00074   0.00952 NULL  r         HS
HATS-14 55389.75399  -0.00153   0.00646 NULL  r         HS
HATS-14 55428.48888  -0.00104   0.01280 NULL  r         HS
HATS-14 55345.48603  -0.00553   0.00948 NULL  r         HS
HATS-14 55146.27920  -0.00928   0.00800 NULL  r         HS
HATS-14 55356.55338   0.01745   0.00662 NULL  r         HS
HATS-14 55392.52143  -0.00151   0.00629 NULL  r         HS
HATS-14 55328.88611  -0.00263   0.00642 NULL  r         HS
HATS-14 55317.81959  -0.00578   0.00903 NULL  r         HS
HATS-14 55292.91874   0.01587   0.01150 NULL  r         HS
HATS-14 55154.58069   0.01801   0.00787 NULL  r         HS
HATS-14 55414.65655  -0.01315   0.00662 NULL  r         HS
HATS-14 55378.68863   0.02843   0.00793 NULL  r         HS
HATS-14 55367.62171  -0.00333   0.00650 NULL  r         HS
HATS-14 55400.82306  -0.00872   0.01397 NULL  r         HS
HATS-14 55436.79103   0.00736   0.00796 NULL  r         HS
HATS-14 55381.45592  -0.00499   0.00687 NULL  r         HS
HATS-14 55439.55797   0.00027   0.00678 NULL  r         HS
HATS-14 55099.24624  -0.01245   0.01048 NULL  r         HS
HATS-14 55378.68944  -0.02202   0.00855 NULL  r         HS
HATS-14 55121.38075  -0.00315   0.00904 NULL  r         HS
HATS-14 55110.31382  -0.00612   0.00970 NULL  r         HS
HATS-14 55389.75727   0.00073   0.00649 NULL  r         HS
HATS-14 55146.28249  -0.00403   0.00804 NULL  r         HS
HATS-14 55345.48958  -0.00742   0.00885 NULL  r         HS
HATS-14 55417.42550  -0.00021   0.00663 NULL  r         HS
HATS-14 55428.49311  -0.00702   0.01377 NULL  r         HS
HATS-14 55328.88971  -0.01195   0.00640 NULL  r         HS
HATS-14 55356.55738   0.01778   0.00661 NULL  r         HS
HATS-14 55317.82295   0.00215   0.00870 NULL  r         HS
HATS-14 55154.58398  -0.00499   0.00775 NULL  r         HS
HATS-14 55096.48194   0.01453   0.01420 NULL  r         HS
HATS-14 55392.52582  -0.00426   0.00626 NULL  r         HS
HATS-14 55381.45926  -0.00961   0.00676 NULL  r         HS
HATS-14 55439.56131  -0.00672   0.00669 NULL  r         HS
HATS-14 55099.24952  -0.01620   0.01009 NULL  r         HS
HATS-14 55378.69303  -0.00683   0.00786 NULL  r         HS
HATS-14 55121.38404  -0.00215   0.00921 NULL  r         HS
HATS-14 55414.66107   0.00404   0.00660 NULL  r         HS
HATS-14 55110.31710   0.02296   0.00950 NULL  r         HS
HATS-14 55367.62613  -0.01922   0.00645 NULL  r         HS
HATS-14 55400.82732  -0.02805   0.01029 NULL  r         HS
HATS-14 55436.79540   0.01109   0.00847 NULL  r         HS
HATS-14 55389.76054  -0.00260   0.00651 NULL  r         HS
HATS-14 55146.28580  -0.00814   0.00806 NULL  r         HS
HATS-14 55417.42917  -0.00145   0.00655 NULL  r         HS
HATS-14 55328.89305  -0.01426   0.00762 NULL  r         HS
HATS-14 55428.49669  -0.00392   0.01466 NULL  r         HS
HATS-14 55096.48522   0.01142   0.01030 NULL  r         HS
HATS-14 55154.58727   0.00587   0.00780 NULL  r         HS
HATS-14 55356.56102  -0.00656   0.00660 NULL  r         HS
HATS-14 55317.82634   0.00648   0.00954 NULL  r         HS
HATS-14 55392.52917  -0.00912   0.00627 NULL  r         HS
HATS-14 55345.49446   0.00512   0.00950 NULL  r         HS
HATS-14 55099.25279  -0.01711   0.00987 NULL  r         HS
HATS-14 55378.69620  -0.00971   0.00769 NULL  r         HS
HATS-14 55378.69628  -0.01652   0.00861 NULL  r         HS
HATS-14 55121.38734  -0.01580   0.00794 NULL  r         HS
HATS-14 55414.66435   0.00703   0.00677 NULL  r         HS
HATS-14 55110.32036  -0.02045   0.00963 NULL  r         HS
HATS-14 55367.62946  -0.00535   0.00653 NULL  r         HS
HATS-14 55400.83089   0.01177   0.00792 NULL  r         HS
HATS-14 55439.56574  -0.01081   0.00680 NULL  r         HS
HATS-14 55381.46373  -0.00512   0.00669 NULL  r         HS
HATS-14 55436.79910   0.01452   0.00865 NULL  r         HS
HATS-14 55146.28911   0.01038   0.00811 NULL  r         HS
HATS-14 55417.43256  -0.00722   0.00672 NULL  r         HS
HATS-14 55389.76495   0.01177   0.00649 NULL  r         HS
HATS-14 55428.49996  -0.01609   0.01253 NULL  r         HS
HATS-14 55154.59055  -0.00511   0.00772 NULL  r         HS
HATS-14 55328.89680   0.00723   0.00766 NULL  r         HS
HATS-14 55392.53252   0.00092   0.00638 NULL  r         HS
HATS-14 55317.83005   0.00785   0.00857 NULL  r         HS
HATS-14 55345.49771  -0.01297   0.00901 NULL  r         HS
HATS-14 55356.56503   0.00110   0.00670 NULL  r         HS
HATS-14 55099.25607  -0.00048   0.01054 NULL  r         HS
HATS-14 55370.39934  -0.02031   0.00796 NULL  r         HS
HATS-14 55121.39064   0.02145   0.00811 NULL  r         HS
HATS-14 55414.66762  -0.00692   0.00672 NULL  r         HS
HATS-14 55110.32365  -0.00529   0.00975 NULL  r         HS
HATS-14 55378.69975  -0.00427   0.00783 NULL  r         HS
HATS-14 55400.83414  -0.00538   0.00814 NULL  r         HS
HATS-14 55381.46704  -0.01217   0.00703 NULL  r         HS
HATS-14 55439.56908  -0.00026   0.00683 NULL  r         HS
HATS-14 55436.80246  -0.00756   0.00871 NULL  r         HS
HATS-14 55146.29243  -0.00813   0.00799 NULL  r         HS
HATS-14 55367.63379   0.00324   0.00649 NULL  r         HS
HATS-14 55389.76855  -0.00004   0.00645 NULL  r         HS
HATS-14 55154.59383   0.00804   0.00784 NULL  r         HS
HATS-14 55328.90037   0.02667   0.00909 NULL  r         HS
HATS-14 55317.83350   0.00545   0.00850 NULL  r         HS
HATS-14 55417.43700  -0.00969   0.00655 NULL  r         HS
HATS-14 55428.50420  -0.00003   0.01460 NULL  r         HS
HATS-14 55099.25933   0.00777   0.01072 NULL  r         HS
HATS-14 55356.56837   0.01083   0.00655 NULL  r         HS
HATS-14 55121.39391  -0.00140   0.00816 NULL  r         HS
HATS-14 55378.70297  -0.00440   0.00777 NULL  r         HS
HATS-14 55110.32692  -0.00195   0.00955 NULL  r         HS
HATS-14 55370.40281  -0.01122   0.00783 NULL  r         HS
HATS-14 55345.50229   0.00451   0.00905 NULL  r         HS
HATS-14 55381.47037   0.00837   0.00697 NULL  r         HS
HATS-14 55439.57241   0.00418   0.00684 NULL  r         HS
HATS-14 55392.53749  -0.01049   0.00635 NULL  r         HS
HATS-14 55146.29572  -0.00734   0.00811 NULL  r         HS
HATS-14 55414.67184  -0.01580   0.00657 NULL  r         HS
HATS-14 55400.83833  -0.01975   0.00827 NULL  r         HS
HATS-14 55367.63743  -0.00205   0.00638 NULL  r         HS
HATS-14 55436.80679  -0.03339   0.00845 NULL  r         HS
HATS-14 55389.77182  -0.00749   0.00646 NULL  r         HS
HATS-14 55096.49494   0.02237   0.01081 NULL  r         HS
HATS-14 55317.83678   0.03314   0.01337 NULL  r         HS
HATS-14 55417.44035  -0.00552   0.00657 NULL  r         HS
HATS-14 55328.90393  -0.00644   0.00718 NULL  r         HS
HATS-14 55428.50746  -0.00816   0.01373 NULL  r         HS
HATS-14 55099.26261  -0.00024   0.01006 NULL  r         HS
HATS-14 55121.39718  -0.00746   0.00826 NULL  r         HS
HATS-14 55110.33021  -0.01016   0.00918 NULL  r         HS
HATS-14 55356.57236  -0.00758   0.00650 NULL  r         HS
HATS-14 55345.50554  -0.00125   0.00905 NULL  r         HS
HATS-14 55392.54083  -0.00429   0.00642 NULL  r         HS
HATS-14 55146.29904  -0.00487   0.00786 NULL  r         HS
HATS-14 55414.67514  -0.00413   0.00659 NULL  r         HS
HATS-14 55378.70731  -0.01237   0.00806 NULL  r         HS
HATS-14 55370.40717  -0.00413   0.00777 NULL  r         HS
HATS-14 55400.84160   0.01463   0.00881 NULL  r         HS
HATS-14 55439.57676   0.01198   0.00679 NULL  r         HS
HATS-14 55096.49823  -0.01996   0.01158 NULL  r         HS
HATS-14 55436.81016  -0.01145   0.00896 NULL  r         HS
HATS-14 55381.47511   0.00121   0.00686 NULL  r         HS
HATS-14 55367.64178  -0.00395   0.00629 NULL  r         HS
HATS-14 55428.51071   0.02091   0.01478 NULL  r         HS
HATS-14 55417.44370   0.00907   0.00649 NULL  r         HS
HATS-14 55099.26589  -0.02338   0.01028 NULL  r         HS
HATS-14 55389.77615   0.01827   0.00656 NULL  r         HS
HATS-14 55328.90752  -0.00049   0.00682 NULL  r         HS
HATS-14 55121.40046  -0.00158   0.00826 NULL  r         HS
HATS-14 55110.33348  -0.00131   0.00986 NULL  r         HS
HATS-14 55356.57568   0.00462   0.00667 NULL  r         HS
HATS-14 55392.54416  -0.01756   0.00635 NULL  r         HS
HATS-14 55146.30233   0.00146   0.00787 NULL  r         HS
HATS-14 55378.71054   0.00344   0.00774 NULL  r         HS
HATS-14 55400.84485   0.01906   0.00846 NULL  r         HS
HATS-14 55370.41049  -0.01218   0.00792 NULL  r         HS
HATS-14 55414.67873   0.00557   0.00678 NULL  r         HS
HATS-14 55439.58009  -0.00254   0.00664 NULL  r         HS
HATS-14 55096.50148  -0.01426   0.01102 NULL  r         HS
HATS-14 55436.81354  -0.02141   0.00824 NULL  r         HS
HATS-14 55381.47842  -0.00218   0.00715 NULL  r         HS
HATS-14 55345.51063  -0.00339   0.00881 NULL  r         HS
HATS-14 55367.64511   0.00007   0.00656 NULL  r         HS
HATS-14 55317.84349   0.00263   0.00984 NULL  r         HS
HATS-14 55099.26918  -0.01567   0.00980 NULL  r         HS
HATS-14 55389.77941   0.00779   0.00646 NULL  r         HS
HATS-14 55121.40370  -0.00734   0.00840 NULL  r         HS
HATS-14 55110.33676   0.01539   0.00954 NULL  r         HS
HATS-14 55328.91109  -0.00103   0.00719 NULL  r         HS
HATS-14 55428.51526   0.02316   0.01501 NULL  r         HS
HATS-14 55378.71376  -0.00241   0.00767 NULL  r         HS
HATS-14 55146.30564   0.00963   0.00797 NULL  r         HS
HATS-14 55417.44854   0.00917   0.00668 NULL  r         HS
HATS-14 55356.58000   0.02327   0.00660 NULL  r         HS
HATS-14 55439.58341   0.01456   0.00681 NULL  r         HS
HATS-14 55096.50478  -0.01831   0.01055 NULL  r         HS
HATS-14 55392.54866  -0.00575   0.00636 NULL  r         HS
HATS-14 55381.48176  -0.01149   0.00676 NULL  r         HS
HATS-14 55370.41477  -0.02218   0.00777 NULL  r         HS
HATS-14 55414.68299   0.00133   0.00681 NULL  r         HS
HATS-14 55345.51390   0.01629   0.00975 NULL  r         HS
HATS-14 55400.84938  -0.00781   0.00843 NULL  r         HS
HATS-14 55099.27246  -0.00799   0.01014 NULL  r         HS
HATS-14 55389.78271   0.00104   0.00650 NULL  r         HS
HATS-14 55317.84718   0.00922   0.00912 NULL  r         HS
HATS-14 55121.40699   0.00597   0.00841 NULL  r         HS
HATS-14 55110.34003  -0.01767   0.00972 NULL  r         HS
HATS-14 55436.81819  -0.00763   0.00866 NULL  r         HS
HATS-14 55367.64972   0.00085   0.00640 NULL  r         HS
HATS-14 55428.51852  -0.01657   0.01327 NULL  r         HS
HATS-14 55328.91507  -0.00688   0.00923 NULL  r         HS
HATS-14 55146.30894  -0.01838   0.00804 NULL  r         HS
HATS-14 55417.45186  -0.00880   0.00650 NULL  r         HS
HATS-14 55356.58334   0.00074   0.00661 NULL  r         HS
HATS-14 55096.50808   0.01464   0.01015 NULL  r         HS
HATS-14 55392.55200  -0.00653   0.00631 NULL  r         HS
HATS-14 55414.68627   0.00568   0.00675 NULL  r         HS
HATS-14 55378.71850   0.01084   0.00754 NULL  r         HS
HATS-14 55400.85263  -0.00759   0.00781 NULL  r         HS
HATS-14 55370.41838  -0.01815   0.00789 NULL  r         HS
HATS-14 55439.58782   0.00751   0.00684 NULL  r         HS
HATS-14 55121.41030  -0.02658   0.00852 NULL  r         HS
HATS-14 55317.85055   0.00350   0.01172 NULL  r         HS
HATS-14 55110.34331  -0.03222   0.00948 NULL  r         HS
HATS-14 55381.48623   0.00971   0.00685 NULL  r         HS
HATS-14 55436.82155   0.00689   0.00873 NULL  r         HS
HATS-14 55345.51855  -0.00614   0.00958 NULL  r         HS
HATS-14 55428.52179   0.02731   0.01492 NULL  r         HS
HATS-14 55367.65303   0.01449   0.00648 NULL  r         HS
HATS-14 55146.31223   0.00550   0.00791 NULL  r         HS
HATS-14 55328.91864   0.00745   0.00898 NULL  r         HS
HATS-14 55389.78748   0.00854   0.00661 NULL  r         HS
HATS-14 55417.45518   0.00261   0.00649 NULL  r         HS
HATS-14 55395.32183  -0.00968   0.00724 NULL  r         HS
HATS-14 55356.58735  -0.00820   0.00655 NULL  r         HS
HATS-14 55414.68954   0.02095   0.00685 NULL  r         HS
HATS-14 55378.72172   0.00511   0.00789 NULL  r         HS
HATS-14 55400.85590  -0.01697   0.00795 NULL  r         HS
HATS-14 55392.55567   0.00953   0.00650 NULL  r         HS
HATS-14 55099.27902  -0.01226   0.01012 NULL  r         HS
HATS-14 55439.59117  -0.00471   0.00674 NULL  r         HS
HATS-14 55121.41360  -0.01574   0.00848 NULL  r         HS
HATS-14 55110.34659  -0.01919   0.01022 NULL  r         HS
HATS-14 55317.85386   0.02057   0.01240 NULL  r         HS
HATS-14 55381.48954   0.01224   0.00694 NULL  r         HS
HATS-14 55436.82491  -0.02144   0.00913 NULL  r         HS
HATS-14 55345.52180  -0.01293   0.00866 NULL  r         HS
HATS-14 55370.42283   0.01648   0.00763 NULL  r         HS
HATS-14 55146.31553   0.01060   0.00794 NULL  r         HS
HATS-14 55389.79076  -0.00189   0.00653 NULL  r         HS
HATS-14 55328.92231  -0.00604   0.00693 NULL  r         HS
HATS-14 55356.59067  -0.00046   0.00651 NULL  r         HS
HATS-14 55367.65781   0.00445   0.00647 NULL  r         HS
HATS-14 55395.32550   0.01962   0.00741 NULL  r         HS
HATS-14 55378.72497   0.01640   0.00792 NULL  r         HS
HATS-14 55417.45976  -0.00203   0.00653 NULL  r         HS
HATS-14 55099.28231  -0.01799   0.00975 NULL  r         HS
HATS-14 55439.59450   0.01463   0.00678 NULL  r         HS
HATS-14 55414.69375   0.00634   0.00683 NULL  r         HS
HATS-14 55121.41688   0.00230   0.00834 NULL  r         HS
HATS-14 55110.34988   0.00933   0.01019 NULL  r         HS
HATS-14 55400.86013   0.00238   0.00813 NULL  r         HS
HATS-14 55392.56002   0.01019   0.00635 NULL  r         HS
HATS-14 55370.42611   0.02450   0.00754 NULL  r         HS
HATS-14 55381.49320  -0.01322   0.00682 NULL  r         HS
HATS-14 55146.31885  -0.00306   0.00788 NULL  r         HS
HATS-14 55389.79405   0.01109   0.00654 NULL  r         HS
HATS-14 55436.82925  -0.00186   0.00937 NULL  r         HS
HATS-14 55428.52927   0.00172   0.01396 NULL  r         HS
HATS-14 55328.92588  -0.01010   0.00748 NULL  r         HS
HATS-14 55345.52650   0.01466   0.00923 NULL  r         HS
HATS-14 55367.66115   0.00276   0.00646 NULL  r         HS
HATS-14 55395.32881  -0.00155   0.00724 NULL  r         HS
HATS-14 55417.46309   0.02257   0.00676 NULL  r         HS
HATS-14 55099.28560  -0.01168   0.01022 NULL  r         HS
HATS-14 55356.59467   0.00429   0.00662 NULL  r         HS
HATS-14 55121.42016   0.00157   0.00853 NULL  r         HS
HATS-14 55110.35316   0.01457   0.01029 NULL  r         HS
HATS-14 55400.86339   0.00773   0.00809 NULL  r         HS
HATS-14 55378.72939   0.01349   0.00804 NULL  r         HS
HATS-14 55414.69732   0.01382   0.00676 NULL  r         HS
HATS-14 55392.56337  -0.00939   0.00631 NULL  r         HS
HATS-14 55439.59885  -0.02003   0.00673 NULL  r         HS
HATS-14 55146.32215   0.03399   0.00801 NULL  r         HS
HATS-14 55381.49758  -0.00280   0.00664 NULL  r         HS
HATS-14 55370.43055  -0.00283   0.00782 NULL  r         HS
HATS-14 55428.53285   0.02030   0.01409 NULL  r         HS
HATS-14 55328.92950  -0.02476   0.00739 NULL  r         HS
HATS-14 55345.53009  -0.00006   0.00912 NULL  r         HS
HATS-14 55389.79848   0.00921   0.00659 NULL  r         HS
HATS-14 55309.56237  -0.00560   0.00969 NULL  r         HS
HATS-14 55099.28888   0.01890   0.00988 NULL  r         HS
HATS-14 55417.46676  -0.00228   0.00656 NULL  r         HS
HATS-14 55356.59833   0.01637   0.00660 NULL  r         HS
HATS-14 55121.42345  -0.01499   0.00876 NULL  r         HS
HATS-14 55110.35644   0.00130   0.01017 NULL  r         HS
HATS-14 55395.33315  -0.00942   0.00683 NULL  r         HS
HATS-14 55378.73262   0.01188   0.00750 NULL  r         HS
HATS-14 55414.70059  -0.00623   0.00681 NULL  r         HS
HATS-14 55367.66569  -0.00934   0.00646 NULL  r         HS
HATS-14 55400.86697  -0.01416   0.00819 NULL  r         HS
HATS-14 55392.56673  -0.00320   0.00629 NULL  r         HS
HATS-14 55428.53496   0.00259   0.00844 NULL  r         HS
HATS-14 55146.32545  -0.00044   0.00808 NULL  r         HS
HATS-14 55370.43384   0.02090   0.00750 NULL  r         HS
HATS-14 55381.50091  -0.00146   0.00692 NULL  r         HS
HATS-14 55436.83649  -0.01775   0.00982 NULL  r         HS
HATS-14 55389.80177   0.00462   0.00657 NULL  r         HS
HATS-14 55309.56588  -0.02091   0.00925 NULL  r         HS
HATS-14 55099.29216  -0.00051   0.01033 NULL  r         HS
HATS-14 55428.53710  -0.02025   0.01328 NULL  r         HS
HATS-14 55110.35971  -0.02463   0.00972 NULL  r         HS
HATS-14 55395.33649  -0.00918   0.00678 NULL  r         HS
HATS-14 55345.53474   0.00076   0.00821 NULL  r         HS
HATS-14 55367.66910   0.00441   0.00653 NULL  r         HS
HATS-14 55378.73616  -0.01116   0.00751 NULL  r         HS
HATS-14 55356.60233  -0.00024   0.00650 NULL  r         HS
HATS-14 55417.47141   0.00968   0.00677 NULL  r         HS
HATS-14 55414.70479   0.02309   0.00677 NULL  r         HS
HATS-14 55146.32875   0.00608   0.00784 NULL  r         HS
HATS-14 55428.53874  -0.00681   0.00808 NULL  r         HS
HATS-14 55400.87121  -0.01195   0.00834 NULL  r         HS
HATS-14 55392.57126  -0.00012   0.00639 NULL  r         HS
HATS-14 55381.50421  -0.01413   0.00686 NULL  r         HS
HATS-14 55309.56918  -0.00852   0.00924 NULL  r         HS
HATS-14 55389.80537   0.00092   0.00660 NULL  r         HS
HATS-14 55099.29544   0.01055   0.01050 NULL  r         HS
HATS-14 55428.54035  -0.00303   0.01459 NULL  r         HS
HATS-14 55370.43858  -0.00233   0.00736 NULL  r         HS
HATS-14 55121.42997   0.00700   0.00849 NULL  r         HS
HATS-14 55345.53802  -0.00657   0.00941 NULL  r         HS
HATS-14 55395.33981   0.00467   0.00674 NULL  r         HS
HATS-14 55356.60570  -0.00070   0.00667 NULL  r         HS
HATS-14 55417.47475  -0.00272   0.00669 NULL  r         HS
HATS-14 55414.70806   0.00295   0.00679 NULL  r         HS
HATS-14 55146.33206  -0.00455   0.00813 NULL  r         HS
HATS-14 55400.87447  -0.01997   0.00833 NULL  r         HS
HATS-14 55428.54211  -0.01843   0.00798 NULL  r         HS
HATS-14 55367.67339   0.01090   0.00652 NULL  r         HS
HATS-14 55378.74056   0.01126   0.00769 NULL  r         HS
HATS-14 55392.57492   0.00149   0.00638 NULL  r         HS
HATS-14 55309.57245   0.02196   0.00924 NULL  r         HS
HATS-14 55099.29871   0.02132   0.01009 NULL  r         HS
HATS-14 55428.54362  -0.00293   0.01365 NULL  r         HS
HATS-14 55370.44185  -0.00996   0.00711 NULL  r         HS
HATS-14 55121.43324   0.01889   0.00874 NULL  r         HS
HATS-14 55110.36625   0.03292   0.00993 NULL  r         HS
HATS-14 55389.80967   0.00939   0.00654 NULL  r         HS
HATS-14 55414.71133   0.01015   0.00712 NULL  r         HS
HATS-14 55417.47810   0.00235   0.00663 NULL  r         HS
HATS-14 55146.33536   0.00615   0.00803 NULL  r         HS
HATS-14 55400.87773  -0.00941   0.00799 NULL  r         HS
HATS-14 55345.54261  -0.01135   0.00893 NULL  r         HS
HATS-14 55378.74378   0.00629   0.00759 NULL  r         HS
HATS-14 55356.60973   0.01158   0.00657 NULL  r         HS
HATS-14 55367.67704  -0.01328   0.00639 NULL  r         HS
HATS-14 55395.34479  -0.00582   0.00678 NULL  r         HS
HATS-14 55392.57825   0.00458   0.00628 NULL  r         HS
HATS-14 55428.54648   0.00142   0.00781 NULL  r         HS
HATS-14 55099.30198  -0.01266   0.01039 NULL  r         HS
HATS-14 55309.57605   0.00348   0.00946 NULL  r         HS
HATS-14 55121.43653   0.01528   0.00886 NULL  r         HS
HATS-14 55110.36953   0.00016   0.00952 NULL  r         HS
HATS-14 55381.51237   0.00475   0.00695 NULL  r         HS
HATS-14 55389.81294   0.00651   0.00657 NULL  r         HS
HATS-14 55428.54786   0.02381   0.01367 NULL  r         HS
HATS-14 55370.44639  -0.01269   0.00723 NULL  r         HS
HATS-14 55146.33866  -0.00055   0.00795 NULL  r         HS
HATS-14 55378.74702  -0.01022   0.00741 NULL  r         HS
HATS-14 55345.54589  -0.01625   0.00844 NULL  r         HS
HATS-14 55356.61307   0.00029   0.00664 NULL  r         HS
HATS-14 55395.34811   0.01725   0.00693 NULL  r         HS
HATS-14 55400.88195   0.00290   0.00819 NULL  r         HS
HATS-14 55414.71587   0.00367   0.00689 NULL  r         HS
HATS-14 55417.48266   0.00501   0.00661 NULL  r         HS
HATS-14 55428.54986  -0.01230   0.00768 NULL  r         HS
HATS-14 55099.30526  -0.02149   0.00995 NULL  r         HS
HATS-14 55309.57933   0.01645   0.00910 NULL  r         HS
HATS-14 55367.68144   0.01764   0.00658 NULL  r         HS
HATS-14 55121.43982   0.01889   0.00890 NULL  r         HS
HATS-14 55381.51568  -0.00403   0.00692 NULL  r         HS
HATS-14 55392.58282  -0.00310   0.00644 NULL  r         HS
HATS-14 55389.81621   0.00090   0.00663 NULL  r         HS
HATS-14 55306.81367  -0.00731   0.00699 NULL  r         HS
HATS-14 55428.55145   0.01623   0.01303 NULL  r         HS
HATS-14 55370.44967  -0.01550   0.00746 NULL  r         HS
HATS-14 55146.34198  -0.01369   0.00798 NULL  r         HS
HATS-14 55395.35146  -0.00595   0.00677 NULL  r         HS
HATS-14 55414.71915  -0.00078   0.00695 NULL  r         HS
HATS-14 55400.88555  -0.02071   0.00805 NULL  r         HS
HATS-14 55356.61739   0.00231   0.00668 NULL  r         HS
HATS-14 55417.48632   0.00511   0.00657 NULL  r         HS
HATS-14 55099.30854   0.02751   0.01031 NULL  r         HS
HATS-14 55309.58262  -0.00365   0.00951 NULL  r         HS
HATS-14 55378.75177  -0.01148   0.00737 NULL  r         HS
HATS-14 55367.68476   0.01073   0.00643 NULL  r         HS
HATS-14 55428.55357  -0.02280   0.00750 NULL  r         HS
HATS-14 55121.44310  -0.00392   0.00890 NULL  r         HS
HATS-14 55345.55101   0.00888   0.00931 NULL  r         HS
HATS-14 55392.58618  -0.00120   0.00643 NULL  r         HS
HATS-14 55428.55470   0.02545   0.01451 NULL  r         HS
HATS-14 55381.52009  -0.00626   0.00677 NULL  r         HS
HATS-14 55146.34527   0.00123   0.00801 NULL  r         HS
HATS-14 55389.82054  -0.00142   0.00653 NULL  r         HS
HATS-14 55306.81767   0.01243   0.00684 NULL  r         HS
HATS-14 55420.25522  -0.01161   0.00756 NULL  r         HS
HATS-14 55370.45417   0.00368   0.00736 NULL  r         HS
HATS-14 55414.72243  -0.00818   0.00681 NULL  r         HS
HATS-14 55400.88883   0.00454   0.00815 NULL  r         HS
HATS-14 55356.62073   0.00487   0.00664 NULL  r         HS
HATS-14 55417.48965   0.00334   0.00656 NULL  r         HS
HATS-14 55099.31184  -0.01502   0.00986 NULL  r         HS
HATS-14 55309.58590  -0.00957   0.00920 NULL  r         HS
HATS-14 55378.75533   0.02067   0.00791 NULL  r         HS
HATS-14 55395.35595   0.01257   0.00663 NULL  r         HS
HATS-14 55110.37932  -0.01919   0.01032 NULL  r         HS
HATS-14 55121.44641   0.01061   0.00910 NULL  r         HS
HATS-14 55345.55428  -0.00583   0.00806 NULL  r         HS
HATS-14 55392.58952  -0.01076   0.00654 NULL  r         HS
HATS-14 55428.55797   0.00425   0.00771 NULL  r         HS
HATS-14 55367.68920  -0.00274   0.00648 NULL  r         HS
HATS-14 55392.59026  -0.02455   0.00700 NULL  r         HS
HATS-14 55381.52346   0.00166   0.00700 NULL  r         HS
HATS-14 55146.34857  -0.01215   0.00807 NULL  r         HS
HATS-14 55306.82096   0.01502   0.00697 NULL  r         HS
HATS-14 55389.82415  -0.00744   0.00650 NULL  r         HS
HATS-14 55428.55893   0.03443   0.01366 NULL  r         HS
HATS-14 55420.25887   0.01335   0.00782 NULL  r         HS
HATS-14 55370.45779  -0.01582   0.00732 NULL  r         HS
HATS-14 55099.31511  -0.01589   0.01009 NULL  r         HS
HATS-14 55309.58916   0.01258   0.00915 NULL  r         HS
HATS-14 55378.75855   0.00319   0.00737 NULL  r         HS
HATS-14 55395.35930   0.01615   0.00661 NULL  r         HS
HATS-14 55414.72665   0.00340   0.00789 NULL  r         HS
HATS-14 55356.62469  -0.01431   0.00659 NULL  r         HS
HATS-14 55400.89303  -0.00271   0.00830 NULL  r         HS
HATS-14 55417.49409   0.01481   0.00661 NULL  r         HS
HATS-14 55367.69251  -0.01022   0.00648 NULL  r         HS
HATS-14 55428.56135  -0.01119   0.00733 NULL  r         HS
HATS-14 55146.35187   0.00413   0.00808 NULL  r         HS
HATS-14 55381.52681  -0.00081   0.00682 NULL  r         HS
HATS-14 55306.82426   0.01552   0.00695 NULL  r         HS
HATS-14 55345.55897  -0.00676   0.00815 NULL  r         HS
HATS-14 55392.59398   0.00472   0.00691 NULL  r         HS
HATS-14 55392.59419  -0.00566   0.00656 NULL  r         HS
HATS-14 55389.82745   0.00170   0.00651 NULL  r         HS
HATS-14 55428.56221   0.01575   0.01300 NULL  r         HS
HATS-14 55420.26222  -0.01704   0.00774 NULL  r         HS
HATS-14 55099.31840  -0.01155   0.00974 NULL  r         HS
HATS-14 55309.59276   0.01385   0.00954 NULL  r         HS
HATS-14 55110.38586  -0.00788   0.01009 NULL  r         HS
HATS-14 55414.72991  -0.00496   0.00730 NULL  r         HS
HATS-14 55400.89629   0.02899   0.00849 NULL  r         HS
HATS-14 55356.62808   0.01813   0.00675 NULL  r         HS
HATS-14 55395.36295   0.00663   0.00671 NULL  r         HS
HATS-14 55370.46237   0.01730   0.00737 NULL  r         HS
HATS-14 55417.49743  -0.00937   0.00648 NULL  r         HS
HATS-14 55428.56468   0.03233   0.00827 NULL  r         HS
HATS-14 55378.76301   0.01208   0.00757 NULL  r         HS
HATS-14 55146.35517  -0.01472   0.00796 NULL  r         HS
HATS-14 55306.82755   0.00853   0.00686 NULL  r         HS
HATS-14 55345.56224  -0.00942   0.00862 NULL  r         HS
HATS-14 55392.59754   0.00571   0.00661 NULL  r         HS
HATS-14 55428.56547  -0.00926   0.01269 NULL  r         HS
HATS-14 55392.59758   0.00103   0.00690 NULL  r         HS
HATS-14 55389.83191  -0.01153   0.00651 NULL  r         HS
HATS-14 55309.59605   0.00467   0.00965 NULL  r         HS
HATS-14 55381.53193   0.00814   0.00697 NULL  r         HS
HATS-14 55110.38912   0.01209   0.00976 NULL  r         HS
HATS-14 55420.26672  -0.01028   0.00741 NULL  r         HS
HATS-14 55400.89957   0.02200   0.00843 NULL  r         HS
HATS-14 55414.73350  -0.00983   0.00737 NULL  r         HS
HATS-14 55370.46566  -0.00619   0.00744 NULL  r         HS
HATS-14 55417.50077  -0.00632   0.00663 NULL  r         HS
HATS-14 55356.63207   0.00793   0.00675 NULL  r         HS
HATS-14 55378.76625  -0.00206   0.00744 NULL  r         HS
HATS-14 55146.35847   0.03448   0.00814 NULL  r         HS
HATS-14 55395.36745  -0.00345   0.00673 NULL  r         HS
HATS-14 55392.60088  -0.01030   0.00660 NULL  r         HS
HATS-14 55428.56898  -0.00847   0.00793 NULL  r         HS
HATS-14 55345.56683  -0.00920   0.00938 NULL  r         HS
HATS-14 55392.60189   0.01251   0.00694 NULL  r         HS
HATS-14 55389.83519  -0.00055   0.00657 NULL  r         HS
HATS-14 55428.57005   0.01905   0.01153 NULL  r         HS
HATS-14 55309.59934   0.00810   0.00931 NULL  r         HS
HATS-14 55110.39239   0.01304   0.01086 NULL  r         HS
HATS-14 55381.53526   0.00799   0.00690 NULL  r         HS
HATS-14 55420.27005   0.02155   0.00768 NULL  r         HS
HATS-14 55378.76946   0.01737   0.00738 NULL  r         HS
HATS-14 55356.63572   0.00758   0.00669 NULL  r         HS
HATS-14 55414.73777   0.00352   0.00776 NULL  r         HS
HATS-14 55400.90421   0.00228   0.00834 NULL  r         HS
HATS-14 55395.37079   0.02366   0.00659 NULL  r         HS
HATS-14 55370.46995  -0.00267   0.00702 NULL  r         HS
HATS-14 55306.83439   0.01115   0.00686 NULL  r         HS
HATS-14 55428.57262  -0.02087   0.00760 NULL  r         HS
HATS-14 55417.50562  -0.00401   0.00659 NULL  r         HS
HATS-14 55392.60516  -0.00308   0.00688 NULL  r         HS
HATS-14 55099.32825   0.00630   0.01027 NULL  r         HS
HATS-14 55389.83847  -0.01016   0.00663 NULL  r         HS
HATS-14 55392.60524  -0.00416   0.00656 NULL  r         HS
HATS-14 55428.57332   0.01042   0.01131 NULL  r         HS
HATS-14 55345.57042   0.01197   0.00899 NULL  r         HS
HATS-14 55309.60266  -0.00945   0.00918 NULL  r         HS
HATS-14 55381.53858   0.00063   0.00692 NULL  r         HS
HATS-14 55420.27339   0.00535   0.00751 NULL  r         HS
HATS-14 55414.74103   0.00415   0.00764 NULL  r         HS
HATS-14 55146.36507   0.00635   0.00824 NULL  r         HS
HATS-14 55400.90750   0.01650   0.00802 NULL  r         HS
HATS-14 55439.64222  -0.00698   0.00672 NULL  r         HS
HATS-14 55370.47325  -0.00189   0.00720 NULL  r         HS
HATS-14 55306.83769  -0.00559   0.00684 NULL  r         HS
HATS-14 55395.37414  -0.00321   0.00636 NULL  r         HS
HATS-14 55356.63970   0.00366   0.00660 NULL  r         HS
HATS-14 55428.57599  -0.01269   0.00772 NULL  r         HS
HATS-14 55417.50902  -0.00157   0.00646 NULL  r         HS
HATS-14 55392.60844  -0.01528   0.00701 NULL  r         HS
HATS-14 55392.60857   0.00708   0.00660 NULL  r         HS
HATS-14 55428.57660   0.01682   0.01049 NULL  r         HS
HATS-14 55110.39894   0.02992   0.01081 NULL  r         HS
HATS-14 55309.60594   0.03033   0.00940 NULL  r         HS
HATS-14 55389.84313   0.00525   0.00665 NULL  r         HS
HATS-14 55345.57496  -0.02310   0.00885 NULL  r         HS
HATS-14 55414.74428  -0.00114   0.00816 NULL  r         HS
HATS-14 55381.54315  -0.01006   0.00693 NULL  r         HS
HATS-14 55146.36835  -0.01793   0.00820 NULL  r         HS
HATS-14 55420.27810  -0.00275   0.00724 NULL  r         HS
HATS-14 55400.91079   0.00357   0.00769 NULL  r         HS
HATS-14 55306.84098   0.01171   0.00684 NULL  r         HS
HATS-14 55356.64304   0.00418   0.00681 NULL  r         HS
HATS-14 55417.51235   0.02015   0.00666 NULL  r         HS
HATS-14 55099.33482   0.02043   0.01017 NULL  r         HS
HATS-14 55395.37883  -0.01284   0.00655 NULL  r         HS
HATS-14 55110.40222  -0.00221   0.01045 NULL  r         HS
HATS-14 55370.47806   0.00038   0.00731 NULL  r         HS
HATS-14 55392.61221  -0.00276   0.00654 NULL  r         HS
HATS-14 55428.58029   0.00486   0.00768 NULL  r         HS
HATS-14 55309.60956   0.00524   0.00922 NULL  r         HS
HATS-14 55392.61265  -0.00897   0.00669 NULL  r         HS
HATS-14 55428.58100   0.00605   0.01003 NULL  r         HS
HATS-14 55345.57823   0.01745   0.00885 NULL  r         HS
HATS-14 55389.84645   0.01318   0.00655 NULL  r         HS
HATS-14 55381.54653   0.00559   0.00678 NULL  r         HS
HATS-14 55146.37165  -0.02688   0.00808 NULL  r         HS
HATS-14 55420.28145   0.01153   0.00731 NULL  r         HS
HATS-14 55306.84426   0.00174   0.00683 NULL  r         HS
HATS-14 55378.78059   0.00743   0.00751 NULL  r         HS
HATS-14 55414.74855   0.01005   0.00845 NULL  r         HS
HATS-14 55400.91525   0.02350   0.00860 NULL  r         HS
HATS-14 55356.64705   0.00341   0.00673 NULL  r         HS
HATS-14 55099.33809   0.01347   0.01106 NULL  r         HS
HATS-14 55110.40548   0.00814   0.01112 NULL  r         HS
HATS-14 55370.48137   0.00263   0.00710 NULL  r         HS
HATS-14 55428.58366  -0.01397   0.00761 NULL  r         HS
HATS-14 55309.61283   0.00109   0.00965 NULL  r         HS
HATS-14 55395.38255   0.00565   0.00678 NULL  r         HS
HATS-14 55417.51679  -0.00601   0.00658 NULL  r         HS
HATS-14 55392.61625  -0.00906   0.00695 NULL  r         HS
HATS-14 55428.58433  -0.00678   0.01027 NULL  r         HS
HATS-14 55389.84972   0.00380   0.00665 NULL  r         HS
HATS-14 55392.61656  -0.00549   0.00663 NULL  r         HS
HATS-14 55439.65187   0.00598   0.00672 NULL  r         HS
HATS-14 55146.37495  -0.00930   0.00820 NULL  r         HS
HATS-14 55420.28480  -0.01143   0.00719 NULL  r         HS
HATS-14 55306.84754  -0.00266   0.00682 NULL  r         HS
HATS-14 55381.55021   0.00312   0.00704 NULL  r         HS
HATS-14 55345.58291   0.00435   0.00828 NULL  r         HS
HATS-14 55414.75212  -0.00468   0.00879 NULL  r         HS
HATS-14 55400.91854   0.01223   0.00755 NULL  r         HS
HATS-14 55099.34139   0.01692   0.01050 NULL  r         HS
HATS-14 55356.65043   0.01394   0.00671 NULL  r         HS
HATS-14 55110.40875   0.00859   0.00963 NULL  r         HS
HATS-14 55378.78508  -0.00867   0.00742 NULL  r         HS
HATS-14 55309.61610   0.00727   0.00916 NULL  r         HS
HATS-14 55428.58704  -0.02710   0.00784 NULL  r         HS
HATS-14 55395.38590  -0.00431   0.00645 NULL  r         HS
HATS-14 55417.52013   0.00105   0.00644 NULL  r         HS
HATS-14 55392.61955   0.00785   0.00680 NULL  r         HS
HATS-14 55392.61989  -0.00047   0.00672 NULL  r         HS
HATS-14 55428.58794  -0.03209   0.00896 NULL  r         HS
HATS-14 55370.48593  -0.00301   0.00717 NULL  r         HS
HATS-14 55367.71933  -0.01301   0.01833 NULL  r         HS
HATS-14 55146.37825   0.00014   0.00858 NULL  r         HS
HATS-14 55417.52109   0.00403   0.00924 NULL  r         HS
HATS-14 55306.85116  -0.00582   0.00720 NULL  r         HS
HATS-14 55389.85410  -0.00053   0.00659 NULL  r         HS
HATS-14 55345.58617  -0.01386   0.00839 NULL  r         HS
HATS-14 55414.75541   0.00910   0.00920 NULL  r         HS
HATS-14 55099.34468   0.01004   0.01045 NULL  r         HS
HATS-14 55381.55470  -0.00203   0.00692 NULL  r         HS
HATS-14 55400.92216  -0.00834   0.00792 NULL  r         HS
HATS-14 55420.28953   0.00459   0.00712 NULL  r         HS
HATS-14 55110.41203  -0.01529   0.00982 NULL  r         HS
HATS-14 55378.78831   0.00891   0.00788 NULL  r         HS
HATS-14 55309.61938  -0.00491   0.00901 NULL  r         HS
HATS-14 55356.65477   0.02108   0.00663 NULL  r         HS
HATS-14 55417.52379  -0.00642   0.00658 NULL  r         HS
HATS-14 55392.62321  -0.00365   0.00666 NULL  r         HS
HATS-14 55370.48922   0.00356   0.00704 NULL  r         HS
HATS-14 55417.52440  -0.01080   0.00841 NULL  r         HS
HATS-14 55428.59161   0.01810   0.00794 NULL  r         HS
HATS-14 55367.72294   0.00041   0.01956 NULL  r         HS
HATS-14 55395.39063   0.01888   0.00671 NULL  r         HS
HATS-14 55392.62407   0.00115   0.00673 NULL  r         HS
HATS-14 55306.85443  -0.00787   0.00693 NULL  r         HS
HATS-14 55389.85739  -0.00468   0.00660 NULL  r         HS
HATS-14 55428.59215   0.00386   0.00899 NULL  r         HS
HATS-14 55381.55804  -0.00917   0.00682 NULL  r         HS
HATS-14 55110.41529  -0.01872   0.01010 NULL  r         HS
HATS-14 55420.29286  -0.00529   0.00699 NULL  r         HS
HATS-14 55414.75959  -0.01317   0.00862 NULL  r         HS
HATS-14 55309.62267  -0.00674   0.00896 NULL  r         HS
HATS-14 55378.79185   0.00611   0.00766 NULL  r         HS
HATS-14 55356.65811   0.01461   0.00666 NULL  r         HS
HATS-14 55345.59114  -0.01253   0.00865 NULL  r         HS
HATS-14 55400.92644   0.01825   0.00791 NULL  r         HS
HATS-14 55439.66135  -0.00048   0.00678 NULL  r         HS
HATS-14 55428.59500   0.00944   0.00799 NULL  r         HS
HATS-14 55417.52802  -0.00284   0.00999 NULL  r         HS
HATS-14 55395.39397   0.01417   0.00689 NULL  r         HS
HATS-14 55392.62735   0.02133   0.00676 NULL  r         HS
HATS-14 55306.85773   0.01017   0.00670 NULL  r         HS
HATS-14 55417.52835   0.01081   0.00649 NULL  r         HS
HATS-14 55124.25142   0.02706   0.01433 NULL  r         HS
HATS-14 55428.59543   0.00619   0.00872 NULL  r         HS
HATS-14 55392.62760   0.00503   0.00665 NULL  r         HS
HATS-14 55370.49359   0.00184   0.00720 NULL  r         HS
HATS-14 55389.86099   0.00044   0.00662 NULL  r         HS
HATS-14 55099.35126   0.01108   0.00999 NULL  r         HS
HATS-14 55110.41851   0.03047   0.01087 NULL  r         HS
HATS-14 55381.56143  -0.00673   0.00713 NULL  r         HS
HATS-14 55367.72778  -0.00755   0.01818 NULL  r         HS
HATS-14 55414.76288   0.01295   0.00827 NULL  r         HS
HATS-14 55420.29651   0.00304   0.00704 NULL  r         HS
HATS-14 55309.62630   0.00765   0.00909 NULL  r         HS
HATS-14 55345.59441  -0.01117   0.00870 NULL  r         HS
HATS-14 55400.92973   0.01591   0.00803 NULL  r         HS
HATS-14 55356.66210  -0.00675   0.00661 NULL  r         HS
HATS-14 55378.79632   0.02481   0.00779 NULL  r         HS
HATS-14 55428.59831   0.00172   0.00801 NULL  r         HS
HATS-14 55395.39734   0.01543   0.00672 NULL  r         HS
HATS-14 55392.63062  -0.00289   0.00673 NULL  r         HS
HATS-14 55306.86102   0.01359   0.00688 NULL  r         HS
HATS-14 55124.25467  -0.04792   0.01339 NULL  r         HS
HATS-14 55428.59871   0.00206   0.00879 NULL  r         HS
HATS-14 55417.53188   0.03153   0.00670 NULL  r         HS
HATS-14 55392.63123  -0.01485   0.00671 NULL  r         HS
HATS-14 55417.53215   0.00915   0.01000 NULL  r         HS
HATS-14 55370.49718  -0.02069   0.00701 NULL  r         HS
HATS-14 55099.35455  -0.00512   0.00958 NULL  r         HS
HATS-14 55110.42177   0.02223   0.00988 NULL  r         HS
HATS-14 55367.73105  -0.04719   0.01683 NULL  r         HS
HATS-14 55389.86526   0.00021   0.00669 NULL  r         HS
HATS-14 55414.76616   0.00842   0.00973 NULL  r         HS
HATS-14 55309.62960   0.01054   0.00930 NULL  r         HS
HATS-14 55359.43149   0.01336   0.00655 NULL  r         HS
HATS-14 55400.93301  -0.00064   0.00767 NULL  r         HS
HATS-14 55381.56591  -0.02762   0.00720 NULL  r         HS
HATS-14 55378.79953  -0.00102   0.00770 NULL  r         HS
HATS-14 55356.66543   0.00165   0.00650 NULL  r         HS
HATS-14 55420.30123   0.00472   0.00726 NULL  r         HS
HATS-14 55345.59895  -0.00445   0.00851 NULL  r         HS
HATS-14 55306.86431   0.00330   0.00666 NULL  r         HS
HATS-14 55124.25793  -0.00755   0.01159 NULL  r         HS
HATS-14 55417.53527  -0.01627   0.00669 NULL  r         HS
HATS-14 55392.63454  -0.00179   0.00677 NULL  r         HS
HATS-14 55417.53543   0.01597   0.01085 NULL  r         HS
HATS-14 55099.35783   0.01332   0.01041 NULL  r         HS
HATS-14 55428.60274  -0.03047   0.00781 NULL  r         HS
HATS-14 55110.42503  -0.01613   0.01000 NULL  r         HS
HATS-14 55367.73430  -0.02061   0.01291 NULL  r         HS
HATS-14 55392.63518   0.00216   0.00663 NULL  r         HS
HATS-14 55389.86853  -0.00128   0.00674 NULL  r         HS
HATS-14 55428.60342   0.02317   0.00886 NULL  r         HS
HATS-14 55395.40232   0.00814   0.00671 NULL  r         HS
HATS-14 55370.50155  -0.00188   0.00682 NULL  r         HS
HATS-14 55309.63291  -0.00222   0.00920 NULL  r         HS
HATS-14 55359.43497   0.00703   0.00645 NULL  r         HS
HATS-14 55378.80275  -0.02097   0.00741 NULL  r         HS
HATS-14 55414.77069   0.01510   0.00871 NULL  r         HS
HATS-14 55381.56961  -0.01428   0.00707 NULL  r         HS
HATS-14 55420.30456   0.00193   0.00715 NULL  r         HS
HATS-14 55345.60223  -0.01422   0.00809 NULL  r         HS
HATS-14 55124.26121  -0.00328   0.01039 NULL  r         HS
HATS-14 55356.66943   0.00161   0.00654 NULL  r         HS
HATS-14 55306.86792   0.01109   0.00661 NULL  r         HS
HATS-14 55417.53874   0.00644   0.01958 NULL  r         HS
HATS-14 55428.60606   0.00320   0.00771 NULL  r         HS
HATS-14 55110.42830   0.00487   0.01095 NULL  r         HS
HATS-14 55367.73759   0.00180   0.01546 NULL  r         HS
HATS-14 55392.63847  -0.00137   0.00677 NULL  r         HS
HATS-14 55389.87182  -0.00577   0.00671 NULL  r         HS
HATS-14 55392.63889   0.00308   0.00689 NULL  r         HS
HATS-14 55395.40568  -0.00294   0.00671 NULL  r         HS
HATS-14 55417.53983   0.00035   0.00662 NULL  r         HS
HATS-14 55370.50485  -0.01312   0.00687 NULL  r         HS
HATS-14 55309.63619   0.01237   0.00907 NULL  r         HS
HATS-14 55428.60708  -0.03969   0.00880 NULL  r         HS
HATS-14 55414.77399   0.00497   0.00815 NULL  r         HS
HATS-14 55381.57296   0.00455   0.00681 NULL  r         HS
HATS-14 55420.30788   0.01685   0.00706 NULL  r         HS
HATS-14 55124.26449  -0.01334   0.01069 NULL  r         HS
HATS-14 55359.43945   0.00008   0.00652 NULL  r         HS
HATS-14 55378.80703   0.00936   0.00754 NULL  r         HS
HATS-14 55356.67307  -0.00991   0.00648 NULL  r         HS
HATS-14 55099.36442  -0.00386   0.01020 NULL  r         HS
HATS-14 55110.43157   0.01408   0.01027 NULL  r         HS
HATS-14 55392.64175  -0.00622   0.00686 NULL  r         HS
HATS-14 55428.60970  -0.02409   0.00769 NULL  r         HS
HATS-14 55417.54265   0.00625   0.00885 NULL  r         HS
HATS-14 55345.60690  -0.01888   0.00790 NULL  r         HS
HATS-14 55392.64227  -0.00175   0.00687 NULL  r         HS
HATS-14 55395.40904  -0.01644   0.00677 NULL  r         HS
HATS-14 55309.63947   0.01707   0.00925 NULL  r         HS
HATS-14 55439.67745   0.00655   0.00697 NULL  r         HS
HATS-14 55428.61042  -0.01018   0.00978 NULL  r         HS
HATS-14 55417.54352   0.00146   0.00660 NULL  r         HS
HATS-14 55389.87622   0.00251   0.00664 NULL  r         HS
HATS-14 55414.77727  -0.00804   0.00774 NULL  r         HS
HATS-14 55370.50937   0.01509   0.00704 NULL  r         HS
HATS-14 55124.26778  -0.02155   0.01042 NULL  r         HS
HATS-14 55359.44286   0.00567   0.00658 NULL  r         HS
HATS-14 55378.81059   0.01394   0.00714 NULL  r         HS
HATS-14 55381.57756  -0.00365   0.00700 NULL  r         HS
HATS-14 55110.43482  -0.00937   0.01044 NULL  r         HS
HATS-14 55420.31244  -0.02206   0.00729 NULL  r         HS
HATS-14 55356.67705   0.01183   0.00665 NULL  r         HS
HATS-14 55417.54625   0.01643   0.01429 NULL  r         HS
HATS-14 55345.61049  -0.00428   0.00821 NULL  r         HS
HATS-14 55392.64559   0.00656   0.00679 NULL  r         HS
HATS-14 55417.54683  -0.02026   0.00656 NULL  r         HS
HATS-14 55392.64599  -0.00691   0.00672 NULL  r         HS
HATS-14 55309.64309   0.00593   0.00928 NULL  r         HS
HATS-14 55428.61398  -0.00727   0.00758 NULL  r         HS
HATS-14 55389.87980  -0.00421   0.00669 NULL  r         HS
HATS-14 55395.41353  -0.00048   0.00657 NULL  r         HS
HATS-14 55370.51266  -0.00215   0.00718 NULL  r         HS
HATS-14 55367.74595   0.01254   0.01476 NULL  r         HS
HATS-14 55124.27106  -0.00313   0.00912 NULL  r         HS
HATS-14 55414.78164  -0.01293   0.00746 NULL  r         HS
HATS-14 55378.81381  -0.00570   0.00760 NULL  r         HS
HATS-14 55381.58091  -0.01557   0.00701 NULL  r         HS
HATS-14 55110.43807   0.00429   0.00998 NULL  r         HS
HATS-14 55356.68038   0.01654   0.00666 NULL  r         HS
HATS-14 55420.31613   0.00514   0.00716 NULL  r         HS
HATS-14 55417.54967   0.01047   0.01034 NULL  r         HS
HATS-14 55359.44787   0.01474   0.00657 NULL  r         HS
HATS-14 55392.64927   0.00309   0.00666 NULL  r         HS
HATS-14 55309.64637  -0.01491   0.00922 NULL  r         HS
HATS-14 55428.61737  -0.02275   0.00767 NULL  r         HS
HATS-14 55389.88309   0.00228   0.00670 NULL  r         HS
HATS-14 55395.41688   0.00313   0.00660 NULL  r         HS
HATS-14 55367.74925   0.00207   0.01432 NULL  r         HS
HATS-14 55345.61519  -0.01245   0.00836 NULL  r         HS
HATS-14 55392.65022   0.00022   0.00687 NULL  r         HS
HATS-14 55124.27436   0.01046   0.00863 NULL  r         HS
HATS-14 55417.55137   0.00032   0.00684 NULL  r         HS
HATS-14 55414.78495   0.00980   0.00825 NULL  r         HS
HATS-14 55099.37423  -0.00100   0.00971 NULL  r         HS
HATS-14 55110.44133  -0.02034   0.01035 NULL  r         HS
HATS-14 55381.58428   0.00360   0.00739 NULL  r         HS
HATS-14 55439.68651   0.01142   0.00700 NULL  r         HS
HATS-14 55370.51752  -0.02030   0.00699 NULL  r         HS
HATS-14 55420.31947   0.00347   0.00704 NULL  r         HS
HATS-14 55378.81809   0.00133   0.00732 NULL  r         HS
HATS-14 55356.68438  -0.01298   0.00657 NULL  r         HS
HATS-14 55359.45127  -0.00504   0.00646 NULL  r         HS
HATS-14 55309.64968   0.00448   0.00930 NULL  r         HS
HATS-14 55417.55360   0.01655   0.01375 NULL  r         HS
HATS-14 55428.62070   0.02084   0.00806 NULL  r         HS
HATS-14 55392.65286  -0.00126   0.00669 NULL  r         HS
HATS-14 55345.61848   0.00149   0.00836 NULL  r         HS
HATS-14 55392.65355   0.00830   0.00690 NULL  r         HS
HATS-14 55367.75273  -0.00234   0.01362 NULL  r         HS
HATS-14 55124.27767  -0.01270   0.00821 NULL  r         HS
HATS-14 55395.42054   0.00849   0.00658 NULL  r         HS
HATS-14 55417.55469   0.00166   0.00656 NULL  r         HS
HATS-14 55389.88749   0.00428   0.00675 NULL  r         HS
HATS-14 55414.78856  -0.01216   0.00819 NULL  r         HS
HATS-14 55110.44459   0.00625   0.01025 NULL  r         HS
HATS-14 55370.52083  -0.01461   0.00700 NULL  r         HS
HATS-14 55439.68993  -0.02296   0.00688 NULL  r         HS
HATS-14 55378.82131   0.01186   0.00743 NULL  r         HS
HATS-14 55356.68772   0.01132   0.00671 NULL  r         HS
HATS-14 55309.65301   0.01024   0.00926 NULL  r         HS
HATS-14 55417.55687   0.00965   0.01083 NULL  r         HS
HATS-14 55381.58905  -0.00548   0.00717 NULL  r         HS
HATS-14 55420.32384  -0.00293   0.00685 NULL  r         HS
HATS-14 55359.45573   0.00394   0.00650 NULL  r         HS
HATS-14 55392.65690  -0.01525   0.00681 NULL  r         HS
HATS-14 55367.75606  -0.00416   0.01732 NULL  r         HS
HATS-14 55428.62498  -0.03246   0.00741 NULL  r         HS
HATS-14 55417.55803   0.01945   0.00660 NULL  r         HS
HATS-14 55392.65721  -0.01826   0.00666 NULL  r         HS
HATS-14 55389.89080   0.02752   0.00695 NULL  r         HS
HATS-14 55110.44785  -0.01008   0.01043 NULL  r         HS
HATS-14 55439.69333   0.00587   0.00686 NULL  r         HS
HATS-14 55378.82453   0.01093   0.00777 NULL  r         HS
HATS-14 55345.62342  -0.00520   0.00851 NULL  r         HS
HATS-14 55395.42526   0.01595   0.00651 NULL  r         HS
HATS-14 55414.79277   0.00976   0.00832 NULL  r         HS
HATS-14 55309.65629  -0.01199   0.00943 NULL  r         HS
HATS-14 55370.52518   0.00115   0.00676 NULL  r         HS
HATS-14 55417.56017   0.01189   0.00844 NULL  r         HS
HATS-14 55381.59236   0.01069   0.00697 NULL  r         HS
HATS-14 55420.32717  -0.00434   0.00680 NULL  r         HS
HATS-14 55356.69202   0.01148   0.00683 NULL  r         HS
HATS-14 55359.45907   0.00638   0.00639 NULL  r         HS
HATS-14 55124.28429  -0.00127   0.00876 NULL  r         HS
HATS-14 55392.66050  -0.01528   0.00670 NULL  r         HS
HATS-14 55367.75967   0.02974   0.01573 NULL  r         HS
HATS-14 55428.62867  -0.01884   0.00768 NULL  r         HS
HATS-14 55389.89411   0.00817   0.00689 NULL  r         HS
HATS-14 55110.45110  -0.01160   0.01062 NULL  r         HS
HATS-14 55099.38409   0.02533   0.01020 NULL  r         HS
HATS-14 55392.66127  -0.00927   0.00682 NULL  r         HS
HATS-14 55345.62668   0.01963   0.00934 NULL  r         HS
HATS-14 55395.42866   0.00162   0.00653 NULL  r         HS
HATS-14 55414.79606  -0.01365   0.00988 NULL  r         HS
HATS-14 55417.56304   0.00361   0.00670 NULL  r         HS
HATS-14 55384.36196   0.02283   0.00706 NULL  r         HS
HATS-14 55370.52848  -0.02276   0.00666 NULL  r         HS
HATS-14 55439.69771  -0.01250   0.00680 NULL  r         HS
HATS-14 55381.59568  -0.01433   0.00654 NULL  r         HS
HATS-14 55309.65990   0.01574   0.00922 NULL  r         HS
HATS-14 55420.33052  -0.00504   0.00697 NULL  r         HS
HATS-14 55378.82930   0.00746   0.00743 NULL  r         HS
HATS-14 55417.56443  -0.01051   0.01154 NULL  r         HS
HATS-14 55392.66380  -0.00086   0.00671 NULL  r         HS
HATS-14 55306.89440   0.00855   0.00715 NULL  r         HS
HATS-14 55428.63205  -0.01492   0.00748 NULL  r         HS
HATS-14 55110.45435   0.00820   0.01003 NULL  r         HS
HATS-14 55099.38740   0.01353   0.01020 NULL  r         HS
HATS-14 55392.66461  -0.00823   0.00684 NULL  r         HS
HATS-14 55359.46370   0.00909   0.00650 NULL  r         HS
HATS-14 55414.79935   0.00538   0.00838 NULL  r         HS
HATS-14 55395.43201  -0.01286   0.00645 NULL  r         HS
HATS-14 55367.76448  -0.01631   0.01460 NULL  r         HS
HATS-14 55417.56636   0.00949   0.00678 NULL  r         HS
HATS-14 55389.89875   0.00445   0.00689 NULL  r         HS
HATS-14 55384.36558  -0.00061   0.00698 NULL  r         HS
HATS-14 55309.66316   0.00924   0.00912 NULL  r         HS
HATS-14 55439.70109   0.01713   0.00684 NULL  r         HS
HATS-14 55378.83254   0.01190   0.00763 NULL  r         HS
HATS-14 55345.63167   0.00004   0.00764 NULL  r         HS
HATS-14 55417.56771  -0.00353   0.00920 NULL  r         HS
HATS-14 55381.60006  -0.00704   0.00674 NULL  r         HS
HATS-14 55370.53301   0.00116   0.00713 NULL  r         HS
HATS-14 55306.89769   0.00097   0.00661 NULL  r         HS
HATS-14 55110.45760   0.02020   0.01102 NULL  r         HS
HATS-14 55099.39068   0.01793   0.00999 NULL  r         HS
HATS-14 55420.33556  -0.00927   0.00702 NULL  r         HS
HATS-14 55392.66803  -0.00240   0.00665 NULL  r         HS
HATS-14 55392.66824  -0.00484   0.00686 NULL  r         HS
HATS-14 55428.63645  -0.03816   0.00783 NULL  r         HS
HATS-14 55359.46737   0.00622   0.00637 NULL  r         HS
HATS-14 55367.76774  -0.00451   0.01485 NULL  r         HS
HATS-14 55389.90204   0.00071   0.00682 NULL  r         HS
HATS-14 55417.56971   0.00587   0.00676 NULL  r         HS
HATS-14 55384.36895   0.01370   0.00698 NULL  r         HS
HATS-14 55309.66643  -0.01176   0.00883 NULL  r         HS
HATS-14 55439.70446   0.00890   0.00693 NULL  r         HS
HATS-14 55414.80369  -0.01483   0.00864 NULL  r         HS
HATS-14 55378.83579  -0.01441   0.00741 NULL  r         HS
HATS-14 55395.43645   0.01274   0.00663 NULL  r         HS
HATS-14 55345.63494   0.00157   0.00798 NULL  r         HS
HATS-14 55417.57102   0.01939   0.01433 NULL  r         HS
HATS-14 55381.60334  -0.00040   0.00729 NULL  r         HS
HATS-14 55370.53662   0.00260   0.00717 NULL  r         HS
HATS-14 55110.46085   0.00667   0.01127 NULL  r         HS
HATS-14 55306.90130   0.01471   0.00665 NULL  r         HS
HATS-14 55420.33893   0.01188   0.00697 NULL  r         HS
HATS-14 55392.67164  -0.00091   0.00671 NULL  r         HS
HATS-14 55367.77101   0.01355   0.01449 NULL  r         HS
HATS-14 55428.63984  -0.01814   0.00751 NULL  r         HS
HATS-14 55389.90532  -0.00041   0.00684 NULL  r         HS
HATS-14 55392.67258   0.00441   0.00699 NULL  r         HS
HATS-14 55309.66972  -0.01918   0.00906 NULL  r         HS
HATS-14 55359.47198   0.01924   0.00646 NULL  r         HS
HATS-14 55414.80730   0.01155   0.00822 NULL  r         HS
HATS-14 55395.44011  -0.00964   0.00652 NULL  r         HS
HATS-14 55417.57441   0.00993   0.00672 NULL  r         HS
HATS-14 55384.37344   0.00510   0.00699 NULL  r         HS
HATS-14 55439.70879   0.01417   0.00704 NULL  r         HS
HATS-14 55110.46410  -0.03460   0.01054 NULL  r         HS
HATS-14 55381.60696   0.00480   0.00693 NULL  r         HS
HATS-14 55417.57491   0.01483   0.01040 NULL  r         HS
HATS-14 55306.90460   0.00224   0.00656 NULL  r         HS
HATS-14 55378.84054   0.02422   0.00757 NULL  r         HS
HATS-14 55420.34229  -0.01049   0.00695 NULL  r         HS
HATS-14 55345.63984   0.00101   0.00772 NULL  r         HS
HATS-14 55392.67493  -0.01099   0.00664 NULL  r         HS
HATS-14 55367.77431   0.00931   0.01548 NULL  r         HS
HATS-14 55370.54114  -0.00764   0.00697 NULL  r         HS
HATS-14 55428.64324  -0.01707   0.00754 NULL  r         HS
HATS-14 55309.67299   0.01198   0.00960 NULL  r         HS
HATS-14 55392.67591  -0.00654   0.00684 NULL  r         HS
HATS-14 55414.81058  -0.00976   0.00784 NULL  r         HS
HATS-14 55359.47533   0.00912   0.00631 NULL  r         HS
HATS-14 55389.90982  -0.01481   0.00690 NULL  r         HS
HATS-14 55395.44347   0.02076   0.00649 NULL  r         HS
HATS-14 55417.57778  -0.00132   0.00668 NULL  r         HS
HATS-14 55384.37678   0.00100   0.00693 NULL  r         HS
HATS-14 55439.71214  -0.00519   0.00703 NULL  r         HS
HATS-14 55110.46735  -0.00197   0.01178 NULL  r         HS
HATS-14 55099.40056  -0.00480   0.01003 NULL  r         HS
HATS-14 55306.90789  -0.00328   0.00664 NULL  r         HS
HATS-14 55378.84378   0.00357   0.00756 NULL  r         HS
HATS-14 55345.64313  -0.01407   0.00885 NULL  r         HS
HATS-14 55381.61147   0.00525   0.00705 NULL  r         HS
HATS-14 55370.54443   0.00879   0.00708 NULL  r         HS
HATS-14 55367.77790  -0.00423   0.01325 NULL  r         HS
HATS-14 55420.34681  -0.00410   0.00693 NULL  r         HS
HATS-14 55392.67923  -0.00629   0.00688 NULL  r         HS
HATS-14 55392.67925  -0.00045   0.00675 NULL  r         HS
HATS-14 55389.91309   0.01122   0.00715 NULL  r         HS
HATS-14 55428.64786  -0.01323   0.00803 NULL  r         HS
HATS-14 55439.71550   0.00567   0.00689 NULL  r         HS
HATS-14 55417.58144   0.00915   0.00680 NULL  r         HS
HATS-14 55384.38043  -0.00192   0.00696 NULL  r         HS
HATS-14 55306.91120   0.00224   0.00658 NULL  r         HS
HATS-14 55414.81506   0.00891   0.00800 NULL  r         HS
HATS-14 55359.47982  -0.00743   0.00649 NULL  r         HS
HATS-14 55417.58195   0.00202   0.01090 NULL  r         HS
HATS-14 55378.84734   0.01066   0.00787 NULL  r         HS
HATS-14 55395.44821   0.00318   0.00653 NULL  r         HS
HATS-14 55381.61477   0.00034   0.00708 NULL  r         HS
HATS-14 55420.35014  -0.01108   0.00684 NULL  r         HS
HATS-14 55392.68254  -0.00563   0.00670 NULL  r         HS
HATS-14 55345.64778  -0.00531   0.00872 NULL  r         HS
HATS-14 55370.54900   0.01368   0.00689 NULL  r         HS
HATS-14 55428.65120   0.00589   0.00802 NULL  r         HS
HATS-14 55389.91670  -0.01022   0.00700 NULL  r         HS
HATS-14 55392.68354  -0.01390   0.00714 NULL  r         HS
HATS-14 55367.78279  -0.03549   0.01271 NULL  r         HS
HATS-14 55306.91450   0.00725   0.00674 NULL  r         HS
HATS-14 55414.81836  -0.01334   0.00861 NULL  r         HS
HATS-14 55417.58519   0.01074   0.00922 NULL  r         HS
HATS-14 55359.48321   0.00312   0.00647 NULL  r         HS
HATS-14 55395.45155  -0.00738   0.00638 NULL  r         HS
HATS-14 55417.58576   0.02874   0.00683 NULL  r         HS
HATS-14 55439.71998   0.00359   0.00682 NULL  r         HS
HATS-14 55384.38474   0.01678   0.00703 NULL  r         HS
HATS-14 55381.61825   0.01114   0.00686 NULL  r         HS
HATS-14 55378.85155  -0.00241   0.00739 NULL  r         HS
HATS-14 55392.68582  -0.00330   0.00669 NULL  r         HS
HATS-14 55420.35381  -0.00098   0.00690 NULL  r         HS
HATS-14 55345.65136  -0.00995   0.00877 NULL  r         HS
HATS-14 55370.55230  -0.01332   0.00678 NULL  r         HS
HATS-14 55428.65458  -0.01632   0.00757 NULL  r         HS
HATS-14 55367.78607   0.01504   0.01465 NULL  r         HS
HATS-14 55392.68719   0.00165   0.00703 NULL  r         HS
HATS-14 55414.82165   0.01360   0.00961 NULL  r         HS
HATS-14 55389.92101   0.01909   0.00708 NULL  r         HS
HATS-14 55306.91813  -0.00957   0.00659 NULL  r         HS
HATS-14 55395.45488   0.00990   0.00648 NULL  r         HS
HATS-14 55417.58908  -0.00448   0.00677 NULL  r         HS
HATS-14 55417.58915   0.01456   0.01257 NULL  r         HS
HATS-14 55439.72334   0.00628   0.00710 NULL  r         HS
HATS-14 55384.38808   0.00498   0.00689 NULL  r         HS
HATS-14 55378.85479  -0.00773   0.00756 NULL  r         HS
HATS-14 55359.48796  -0.00990   0.00637 NULL  r         HS
HATS-14 55381.62285   0.01610   0.00700 NULL  r         HS
HATS-14 55367.78934  -0.01578   0.01512 NULL  r         HS
HATS-14 55392.69036   0.01425   0.00676 NULL  r         HS
HATS-14 55392.69053  -0.00747   0.00709 NULL  r         HS
HATS-14 55420.35821  -0.00437   0.00681 NULL  r         HS
HATS-14 55099.41371   0.00369   0.02110 NULL  r         HS
HATS-14 55160.28255   0.02954   0.00953 NULL  r         HS
HATS-14 55428.65886  -0.00319   0.00777 NULL  r         HS
HATS-14 55345.65607  -0.00664   0.00877 NULL  r         HS
HATS-14 55389.92429  -0.00468   0.00705 NULL  r         HS
HATS-14 55370.55722   0.01107   0.00665 NULL  r         HS
HATS-14 55417.59241  -0.01178   0.00673 NULL  r         HS
HATS-14 55417.59242   0.02647   0.01478 NULL  r         HS
HATS-14 55384.39144  -0.01536   0.00696 NULL  r         HS
HATS-14 55439.72674   0.00878   0.00695 NULL  r         HS
HATS-14 55378.85803   0.00001   0.00777 NULL  r         HS
HATS-14 55323.52292  -0.01662   0.01055 NULL  r         HS
HATS-14 55414.82625  -0.00248   0.00884 NULL  r         HS
HATS-14 55359.49129  -0.00600   0.00648 NULL  r         HS
HATS-14 55395.45993   0.00851   0.00648 NULL  r         HS
HATS-14 55367.79261   0.01185   0.01184 NULL  r         HS
HATS-14 55381.62649  -0.01212   0.00689 NULL  r         HS
HATS-14 55392.69363  -0.01396   0.00670 NULL  r         HS
HATS-14 55420.36156   0.00434   0.00682 NULL  r         HS
HATS-14 55160.28586  -0.00727   0.00911 NULL  r         HS
HATS-14 55428.66218  -0.01697   0.00772 NULL  r         HS
HATS-14 55389.92757  -0.00284   0.00722 NULL  r         HS
HATS-14 55345.65936  -0.02290   0.00900 NULL  r         HS
HATS-14 55370.56053   0.02415   0.00690 NULL  r         HS
HATS-14 55417.59568  -0.00659   0.00989 NULL  r         HS
HATS-14 55392.69492  -0.02414   0.00767 NULL  r         HS
HATS-14 55414.82957  -0.01144   0.01084 NULL  r         HS
HATS-14 55323.52641   0.01714   0.01048 NULL  r         HS
HATS-14 55417.59684  -0.01529   0.00663 NULL  r         HS
HATS-14 55384.39574   0.00041   0.00670 NULL  r         HS
HATS-14 55378.86228  -0.00565   0.00784 NULL  r         HS
HATS-14 55439.73108  -0.00162   0.00707 NULL  r         HS
HATS-14 55395.46330  -0.01505   0.00644 NULL  r         HS
HATS-14 55381.62979   0.01517   0.00725 NULL  r         HS
HATS-14 55392.69691  -0.00051   0.00667 NULL  r         HS
HATS-14 55409.29752   0.00365   0.00752 NULL  r         HS
HATS-14 55359.49586   0.00731   0.00640 NULL  r         HS
HATS-14 55367.79622  -0.00309   0.01278 NULL  r         HS
HATS-14 55420.36492  -0.00935   0.00675 NULL  r         HS
HATS-14 55428.66587  -0.00098   0.00760 NULL  r         HS
HATS-14 55414.83285  -0.00540   0.00998 NULL  r         HS
HATS-14 55323.52967   0.01871   0.01115 NULL  r         HS
HATS-14 55389.93211  -0.02010   0.00721 NULL  r         HS
HATS-14 55417.59995  -0.01241   0.01077 NULL  r         HS
HATS-14 55370.56503   0.00075   0.00663 NULL  r         HS
HATS-14 55345.66420   0.00020   0.00806 NULL  r         HS
HATS-14 55439.73447   0.00435   0.00711 NULL  r         HS
HATS-14 55417.60048   0.00869   0.00677 NULL  r         HS
HATS-14 55378.86584  -0.00869   0.00765 NULL  r         HS
HATS-14 55384.39940   0.00303   0.00676 NULL  r         HS
HATS-14 55395.46666   0.01320   0.00669 NULL  r         HS
HATS-14 55334.59789  -0.01433   0.00675 NULL  r         HS
HATS-14 55359.49921   0.00642   0.00648 NULL  r         HS
HATS-14 55409.30105   0.01383   0.00757 NULL  r         HS
HATS-14 55160.29240   0.02313   0.00942 NULL  r         HS
HATS-14 55392.70115  -0.00165   0.00669 NULL  r         HS
HATS-14 55381.63435  -0.00156   0.00721 NULL  r         HS
HATS-14 55367.80108   0.00118   0.01175 NULL  r         HS
HATS-14 55420.36965  -0.01455   0.00679 NULL  r         HS
HATS-14 55323.53321  -0.00322   0.01039 NULL  r         HS
HATS-14 55417.60319   0.00013   0.01082 NULL  r         HS
HATS-14 55428.67028  -0.00245   0.00765 NULL  r         HS
HATS-14 55370.56834  -0.01781   0.00676 NULL  r         HS
HATS-14 55345.66747  -0.00817   0.00847 NULL  r         HS
HATS-14 55389.93572   0.00175   0.00726 NULL  r         HS
HATS-14 55439.73786  -0.00259   0.00711 NULL  r         HS
HATS-14 55378.86908  -0.00243   0.00722 NULL  r         HS
HATS-14 55417.60383   0.01322   0.00686 NULL  r         HS
HATS-14 55384.40277   0.00890   0.00680 NULL  r         HS
HATS-14 55414.83719  -0.01001   0.00873 NULL  r         HS
HATS-14 55334.60126  -0.00355   0.00674 NULL  r         HS
HATS-14 55099.42673   0.03019   0.01422 NULL  r         HS
HATS-14 55160.29565   0.00288   0.00989 NULL  r         HS
HATS-14 55409.30440   0.01728   0.00763 NULL  r         HS
HATS-14 55392.70444  -0.00733   0.00666 NULL  r         HS
HATS-14 55395.47123   0.01041   0.00653 NULL  r         HS
HATS-14 55381.63764   0.00376   0.00734 NULL  r         HS
HATS-14 55359.50381  -0.00858   0.00643 NULL  r         HS
HATS-14 55367.80437  -0.02709   0.01032 NULL  r         HS
HATS-14 55323.53647  -0.02356   0.01025 NULL  r         HS
HATS-14 55417.60645  -0.01747   0.01962 NULL  r         HS
HATS-14 55420.37330  -0.00595   0.00691 NULL  r         HS
HATS-14 55428.67362  -0.00383   0.00768 NULL  r         HS
HATS-14 55389.93901   0.00720   0.00737 NULL  r         HS
HATS-14 55414.84048  -0.00181   0.00840 NULL  r         HS
HATS-14 55370.57260  -0.00519   0.00676 NULL  r         HS
HATS-14 55099.43000   0.00378   0.01692 NULL  r         HS
HATS-14 55160.29892  -0.00360   0.00976 NULL  r         HS
HATS-14 55378.87336   0.01431   0.00769 NULL  r         HS
HATS-14 55439.74221   0.00695   0.00717 NULL  r         HS
HATS-14 55417.60823   0.00267   0.00694 NULL  r         HS
HATS-14 55345.67243   0.00177   0.00843 NULL  r         HS
HATS-14 55384.40738   0.00853   0.00675 NULL  r         HS
HATS-14 55395.47458  -0.00545   0.00638 NULL  r         HS
HATS-14 55392.70800  -0.00658   0.00675 NULL  r         HS
HATS-14 55381.64096  -0.01281   0.00693 NULL  r         HS
HATS-14 55334.60620  -0.02769   0.00654 NULL  r         HS
HATS-14 55409.30882  -0.00974   0.00733 NULL  r         HS
HATS-14 55367.80768  -0.01570   0.01009 NULL  r         HS
HATS-14 55359.50747  -0.00075   0.00638 NULL  r         HS
HATS-14 55420.37663   0.00493   0.00697 NULL  r         HS
HATS-14 55428.67695  -0.01258   0.00780 NULL  r         HS
HATS-14 55417.61051  -0.00616   0.01198 NULL  r         HS
HATS-14 55414.84409   0.00670   0.00771 NULL  r         HS
HATS-14 55389.94340  -0.00560   0.00765 NULL  r         HS
HATS-14 55099.43329  -0.01298   0.01050 NULL  r         HS
HATS-14 55160.30218  -0.03225   0.00928 NULL  r         HS
HATS-14 55370.57622  -0.00903   0.00677 NULL  r         HS
HATS-14 55378.87659   0.01173   0.00758 NULL  r         HS
HATS-14 55439.74558  -0.00739   0.00704 NULL  r         HS
HATS-14 55417.61155  -0.00807   0.00671 NULL  r         HS
HATS-14 55345.67570  -0.01161   0.00846 NULL  r         HS
HATS-14 55384.41074   0.00921   0.00673 NULL  r         HS
HATS-14 55395.47823  -0.00192   0.00646 NULL  r         HS
HATS-14 55334.60962   0.00647   0.00664 NULL  r         HS
HATS-14 55367.81097  -0.00046   0.01249 NULL  r         HS
HATS-14 55409.31247   0.00927   0.00730 NULL  r         HS
HATS-14 55323.54296  -0.00590   0.01097 NULL  r         HS
HATS-14 55392.71235   0.00913   0.00675 NULL  r         HS
HATS-14 55381.64559   0.00640   0.00717 NULL  r         HS
HATS-14 55417.61379   0.00295   0.00999 NULL  r         HS
HATS-14 55359.51195  -0.00656   0.00627 NULL  r         HS
HATS-14 55428.68131   0.02701   0.00773 NULL  r         HS
HATS-14 55099.43658  -0.00715   0.00990 NULL  r         HS
HATS-14 55160.30543   0.03217   0.01022 NULL  r         HS
HATS-14 55389.94685  -0.00325   0.00796 NULL  r         HS
HATS-14 55378.87985  -0.00680   0.00748 NULL  r         HS
HATS-14 55420.38132  -0.00176   0.00682 NULL  r         HS
HATS-14 55320.77812  -0.00936   0.00809 NULL  r         HS
HATS-14 55439.74896   0.00432   0.00717 NULL  r         HS
HATS-14 55417.61490  -0.00818   0.00673 NULL  r         HS
HATS-14 55414.84833   0.00624   0.00883 NULL  r         HS
HATS-14 55384.41408   0.01191   0.00680 NULL  r         HS
HATS-14 55370.58072  -0.02958   0.00664 NULL  r         HS
HATS-14 55409.31581   0.00093   0.00737 NULL  r         HS
HATS-14 55345.68030   0.01298   0.00732 NULL  r         HS
HATS-14 55323.54621   0.00151   0.01051 NULL  r         HS
HATS-14 55367.81458   0.00475   0.01332 NULL  r         HS
HATS-14 55392.71563  -0.00540   0.00659 NULL  r         HS
HATS-14 55395.48261   0.00397   0.00650 NULL  r         HS
HATS-14 55381.64889  -0.00150   0.00715 NULL  r         HS
HATS-14 55359.51528   0.00837   0.00623 NULL  r         HS
HATS-14 55417.61739  -0.00104   0.01043 NULL  r         HS
HATS-14 55099.43989   0.01947   0.00911 NULL  r         HS
HATS-14 55160.30869   0.00030   0.00980 NULL  r         HS
HATS-14 55428.68499   0.00354   0.00788 NULL  r         HS
HATS-14 55420.38471  -0.00091   0.00672 NULL  r         HS
HATS-14 55414.85163  -0.00616   0.01124 NULL  r         HS
HATS-14 55320.78188  -0.00392   0.00812 NULL  r         HS
HATS-14 55370.58402  -0.00250   0.00664 NULL  r         HS
HATS-14 55439.75336   0.00094   0.00740 NULL  r         HS
HATS-14 55378.88459   0.01867   0.00784 NULL  r         HS
HATS-14 55345.68356  -0.01079   0.00781 NULL  r         HS
HATS-14 55417.61965  -0.01291   0.00680 NULL  r         HS
HATS-14 55323.54977  -0.01015   0.01054 NULL  r         HS
HATS-14 55392.71892   0.00116   0.00673 NULL  r         HS
HATS-14 55384.41879  -0.00420   0.00682 NULL  r         HS
HATS-14 55395.48595   0.01474   0.00650 NULL  r         HS
HATS-14 55381.65218   0.01648   0.00702 NULL  r         HS
HATS-14 55409.32032   0.00086   0.00737 NULL  r         HS
HATS-14 55160.31194   0.02237   0.01055 NULL  r         HS
HATS-14 55099.44319  -0.01244   0.00918 NULL  r         HS
HATS-14 55367.81951  -0.01212   0.01192 NULL  r         HS
HATS-14 55420.38805  -0.01746   0.00667 NULL  r         HS
HATS-14 55428.68836   0.00771   0.00769 NULL  r         HS
HATS-14 55417.62137  -0.01242   0.01278 NULL  r         HS
HATS-14 55414.85489   0.00738   0.01026 NULL  r         HS
HATS-14 55320.78515  -0.00012   0.00838 NULL  r         HS
HATS-14 55359.51988   0.00809   0.00632 NULL  r         HS
HATS-14 55378.88786  -0.00185   0.00754 NULL  r         HS
HATS-14 55439.75675  -0.00172   0.00713 NULL  r         HS
HATS-14 55417.62299   0.00024   0.00690 NULL  r         HS
HATS-14 55323.55303   0.00100   0.01095 NULL  r         HS
HATS-14 55384.42211   0.02040   0.00679 NULL  r         HS
HATS-14 55395.48930   0.00121   0.00636 NULL  r         HS
HATS-14 55370.58851   0.00804   0.00679 NULL  r         HS
HATS-14 55409.32364   0.00801   0.00724 NULL  r         HS
HATS-14 55392.72322  -0.00562   0.00667 NULL  r         HS
HATS-14 55160.31518  -0.00990   0.00986 NULL  r         HS
HATS-14 55345.68834   0.00268   0.00826 NULL  r         HS
HATS-14 55099.44650  -0.01703   0.00916 NULL  r         HS
HATS-14 55367.82285   0.00778   0.01419 NULL  r         HS
HATS-14 55381.65669   0.00611   0.00727 NULL  r         HS
HATS-14 55417.62465   0.00497   0.01346 NULL  r         HS
HATS-14 55359.52326   0.00022   0.00628 NULL  r         HS
HATS-14 55428.69264  -0.00239   0.00791 NULL  r         HS
HATS-14 55320.78888  -0.01076   0.00778 NULL  r         HS
HATS-14 55378.89111   0.01248   0.00768 NULL  r         HS
HATS-14 55414.85920   0.00660   0.01652 NULL  r         HS
HATS-14 55439.76012  -0.00788   0.00703 NULL  r         HS
HATS-14 55323.55627  -0.00746   0.01071 NULL  r         HS
HATS-14 55420.39309  -0.01786   0.00679 NULL  r         HS
HATS-14 55417.62636   0.00561   0.00707 NULL  r         HS
HATS-14 55384.42544   0.00879   0.00691 NULL  r         HS
HATS-14 55370.59181  -0.00442   0.00692 NULL  r         HS
HATS-14 55409.32699   0.01318   0.00738 NULL  r         HS
HATS-14 55160.31842   0.03375   0.00994 NULL  r         HS
HATS-14 55099.44979  -0.02412   0.01223 NULL  r         HS
HATS-14 55392.72682  -0.01882   0.00653 NULL  r         HS
HATS-14 55367.82613  -0.01664   0.01452 NULL  r         HS
HATS-14 55417.62793   0.02228   0.02038 NULL  r         HS
HATS-14 55381.66002  -0.01634   0.00697 NULL  r         HS
HATS-14 55395.49406   0.02111   0.00641 NULL  r         HS
HATS-14 55320.79214   0.00075   0.00826 NULL  r         HS
HATS-14 55428.69601  -0.00967   0.00782 NULL  r         HS
HATS-14 55323.55952   0.00102   0.00997 NULL  r         HS
HATS-14 55414.86277  -0.00854   0.01881 NULL  r         HS
HATS-14 55420.39644  -0.00720   0.00680 NULL  r         HS
HATS-14 55378.89553   0.00517   0.00791 NULL  r         HS
HATS-14 55439.76454   0.00760   0.00740 NULL  r         HS
HATS-14 55359.52847  -0.00528   0.00622 NULL  r         HS
HATS-14 55160.32166  -0.01019   0.00989 NULL  r         HS
HATS-14 55417.63081   0.00564   0.00708 NULL  r         HS
HATS-14 55099.45307   0.00491   0.00957 NULL  r         HS
HATS-14 55384.42981   0.01535   0.00694 NULL  r         HS
HATS-14 55392.73011  -0.01170   0.00652 NULL  r         HS
HATS-14 55367.82939  -0.01887   0.01466 NULL  r         HS
HATS-14 55417.63117   0.00940   0.00983 NULL  r         HS
HATS-14 55381.66365   0.00021   0.00701 NULL  r         HS
HATS-14 55370.59662   0.02177   0.00662 NULL  r         HS
HATS-14 55395.49771  -0.00653   0.00630 NULL  r         HS
HATS-14 55409.33179  -0.00112   0.00712 NULL  r         HS
HATS-14 55428.69934   0.01561   0.00787 NULL  r         HS
HATS-14 55320.79564   0.01493   0.00829 NULL  r         HS
HATS-14 55414.86601  -0.00543   0.01987 NULL  r         HS
HATS-14 55323.56282  -0.00433   0.01049 NULL  r         HS
HATS-14 55420.39978   0.00122   0.00684 NULL  r         HS
HATS-14 55378.89876   0.00225   0.00800 NULL  r         HS
HATS-14 55149.25743  -0.00329   0.00907 NULL  r         HS
HATS-14 55439.76791   0.01479   0.00749 NULL  r         HS
HATS-14 55359.53182  -0.01595   0.00624 NULL  r         HS
HATS-14 55160.32490  -0.00519   0.01193 NULL  r         HS
HATS-14 55417.63418  -0.00923   0.00759 NULL  r         HS
HATS-14 55384.43313  -0.01137   0.00701 NULL  r         HS
HATS-14 55367.83298   0.00555   0.01479 NULL  r         HS
HATS-14 55370.59996  -0.00045   0.00679 NULL  r         HS
HATS-14 55395.50113  -0.00049   0.00638 NULL  r         HS
HATS-14 55392.73453   0.01313   0.00660 NULL  r         HS
HATS-14 55409.33513  -0.00068   0.00701 NULL  r         HS
HATS-14 55320.79904   0.01460   0.00783 NULL  r         HS
HATS-14 55381.66798   0.02615   0.00728 NULL  r         HS
HATS-14 55323.56643  -0.00909   0.01048 NULL  r         HS
HATS-14 55149.26074   0.00621   0.00823 NULL  r         HS
HATS-14 55428.70397   0.00194   0.00761 NULL  r         HS
HATS-14 55378.90233   0.00748   0.00774 NULL  r         HS
HATS-14 55414.87033  -0.01648   0.01270 NULL  r         HS
HATS-14 55160.32813   0.00562   0.00995 NULL  r         HS
HATS-14 55439.77128   0.01299   0.00733 NULL  r         HS
HATS-14 55099.45965   0.02206   0.01754 NULL  r         HS
HATS-14 55420.40449   0.00605   0.00682 NULL  r         HS
HATS-14 55417.63783  -0.01004   0.00741 NULL  r         HS
HATS-14 55384.43680   0.00087   0.00686 NULL  r         HS
HATS-14 55359.53653  -0.00489   0.00633 NULL  r         HS
HATS-14 55417.63861   0.00599   0.00867 NULL  r         HS
HATS-14 55392.73783  -0.00691   0.00659 NULL  r         HS
HATS-14 55409.33847  -0.01685   0.00691 NULL  r         HS
HATS-14 55320.80244  -0.00538   0.00812 NULL  r         HS
HATS-14 55381.67130   0.02107   0.00712 NULL  r         HS
HATS-14 55370.60448   0.00432   0.00667 NULL  r         HS
HATS-14 55334.63659   0.01940   0.00704 NULL  r         HS
HATS-14 55367.83786   0.01284   0.01335 NULL  r         HS
HATS-14 55323.56969   0.00861   0.01017 NULL  r         HS
HATS-14 55395.50589  -0.00697   0.00645 NULL  r         HS
HATS-14 55149.26405   0.00002   0.00823 NULL  r         HS
HATS-14 55428.70734   0.00230   0.00791 NULL  r         HS
HATS-14 55414.87359  -0.01061   0.01179 NULL  r         HS
HATS-14 55160.33143   0.02038   0.01033 NULL  r         HS
HATS-14 55420.40781  -0.00104   0.00686 NULL  r         HS
HATS-14 55378.90664  -0.00004   0.00761 NULL  r         HS
HATS-14 55439.77572   0.01360   0.00738 NULL  r         HS
HATS-14 55417.64191  -0.00288   0.02179 NULL  r         HS
HATS-14 55359.53993   0.00628   0.00627 NULL  r         HS
HATS-14 55392.74111  -0.00106   0.00654 NULL  r         HS
HATS-14 55417.64211  -0.00118   0.00776 NULL  r         HS
HATS-14 55384.44130   0.00216   0.00664 NULL  r         HS
HATS-14 55381.67460   0.00459   0.00711 NULL  r         HS
HATS-14 55370.60781   0.01226   0.00653 NULL  r         HS
HATS-14 55367.84114  -0.01795   0.01074 NULL  r         HS
HATS-14 55323.57295  -0.00031   0.01018 NULL  r         HS
HATS-14 55320.80621  -0.00013   0.00785 NULL  r         HS
HATS-14 55334.64005   0.00270   0.00675 NULL  r         HS
HATS-14 55409.34291   0.01122   0.00722 NULL  r         HS
HATS-14 55395.50926  -0.00555   0.00644 NULL  r         HS
HATS-14 55149.26735  -0.02275   0.00794 NULL  r         HS
HATS-14 55414.87686   0.00797   0.01221 NULL  r         HS
HATS-14 55428.71074   0.01286   0.00763 NULL  r         HS
HATS-14 55160.33468  -0.01593   0.01541 NULL  r         HS
HATS-14 55378.90990   0.00908   0.00797 NULL  r         HS
HATS-14 55420.41152  -0.00582   0.00685 NULL  r         HS
HATS-14 55439.77909   0.01293   0.00755 NULL  r         HS
HATS-14 55417.64578   0.03697   0.01014 NULL  r         HS
HATS-14 55384.44463  -0.00483   0.00669 NULL  r         HS
HATS-14 55323.57621   0.01047   0.01053 NULL  r         HS
HATS-14 55367.84443   0.01551   0.01475 NULL  r         HS
HATS-14 55320.80959   0.00324   0.00753 NULL  r         HS
HATS-14 55409.34625  -0.00646   0.00704 NULL  r         HS
HATS-14 55392.74576   0.01000   0.00652 NULL  r         HS
HATS-14 55395.51261   0.00610   0.00651 NULL  r         HS
HATS-14 55149.27069  -0.00414   0.00796 NULL  r         HS
HATS-14 55359.54476   0.00780   0.00624 NULL  r         HS
HATS-14 55381.67899  -0.01058   0.00725 NULL  r         HS
HATS-14 55160.33794  -0.00653   0.01070 NULL  r         HS
HATS-14 55370.61218   0.00573   0.00652 NULL  r         HS
HATS-14 55378.91314  -0.00572   0.00751 NULL  r         HS
HATS-14 55334.64499  -0.02668   0.00671 NULL  r         HS
HATS-14 55428.71505  -0.00492   0.00756 NULL  r         HS
HATS-14 55414.88156   0.01641   0.00943 NULL  r         HS
HATS-14 55439.78249  -0.00402   0.00762 NULL  r         HS
HATS-14 55384.44797   0.00621   0.00656 NULL  r         HS
HATS-14 55420.41617  -0.00392   0.00690 NULL  r         HS
HATS-14 55323.57948   0.00666   0.01034 NULL  r         HS
HATS-14 55367.84770   0.03124   0.01557 NULL  r         HS
HATS-14 55320.81301   0.01070   0.00802 NULL  r         HS
HATS-14 55392.74904   0.00425   0.00650 NULL  r         HS
HATS-14 55149.27403  -0.00288   0.00791 NULL  r         HS
HATS-14 55409.34990  -0.00205   0.00703 NULL  r         HS
HATS-14 55359.54847   0.00155   0.00622 NULL  r         HS
HATS-14 55381.68261   0.00714   0.00747 NULL  r         HS
HATS-14 55370.61589  -0.01547   0.00641 NULL  r         HS
HATS-14 55334.64836  -0.01254   0.00709 NULL  r         HS
HATS-14 55428.71843  -0.02203   0.00777 NULL  r         HS
HATS-14 55414.88486   0.02136   0.01088 NULL  r         HS
HATS-14 55395.51755  -0.00394   0.00639 NULL  r         HS
HATS-14 55378.91759  -0.00083   0.00765 NULL  r         HS
HATS-14 55417.65259  -0.00313   0.01259 NULL  r         HS
HATS-14 55420.41952  -0.00739   0.00684 NULL  r         HS
HATS-14 55439.78688   0.01581   0.00803 NULL  r         HS
HATS-14 55124.37602  -0.01257   0.00935 NULL  r         HS
HATS-14 55323.58306  -0.02996   0.01071 NULL  r         HS
HATS-14 55367.85128   0.01984   0.01430 NULL  r         HS
HATS-14 55320.81645  -0.01420   0.00810 NULL  r         HS
HATS-14 55392.75233   0.00378   0.00653 NULL  r         HS
HATS-14 55149.27734  -0.01753   0.00796 NULL  r         HS
HATS-14 55384.45243   0.00309   0.00671 NULL  r         HS
HATS-14 55381.68590  -0.01535   0.00722 NULL  r         HS
HATS-14 55414.88811   0.00526   0.00975 NULL  r         HS
HATS-14 55409.35461  -0.00736   0.00692 NULL  r         HS
HATS-14 55359.55297   0.00497   0.00624 NULL  r         HS
HATS-14 55395.52089   0.01551   0.00651 NULL  r         HS
HATS-14 55428.72208  -0.00547   0.00781 NULL  r         HS
HATS-14 55370.62032   0.01760   0.00643 NULL  r         HS
HATS-14 55287.61745   0.03704   0.01280 NULL  r         HS
HATS-14 55378.92116  -0.00149   0.00798 NULL  r         HS
HATS-14 55334.65316  -0.00096   0.00813 NULL  r         HS
HATS-14 55420.42287   0.01147   0.00681 NULL  r         HS
HATS-14 55439.79024  -0.00068   0.00745 NULL  r         HS
HATS-14 55124.37930   0.01359   0.00941 NULL  r         HS
HATS-14 55323.58630  -0.00499   0.01012 NULL  r         HS
HATS-14 55146.51364   0.00860   0.02127 NULL  r         HS
HATS-14 55320.81986  -0.01328   0.00784 NULL  r         HS
HATS-14 55149.28066  -0.01619   0.00786 NULL  r         HS
HATS-14 55384.45609   0.00552   0.00657 NULL  r         HS
HATS-14 55392.75675   0.00751   0.00663 NULL  r         HS
HATS-14 55367.85610  -0.01239   0.01261 NULL  r         HS
HATS-14 55409.35795   0.00257   0.00695 NULL  r         HS
HATS-14 55359.55630   0.00889   0.00631 NULL  r         HS
HATS-14 55395.52425   0.01860   0.00654 NULL  r         HS
HATS-14 55381.69044   0.00932   0.00748 NULL  r         HS
HATS-14 55370.62364   0.01767   0.00643 NULL  r         HS
HATS-14 55287.62093   0.00760   0.01249 NULL  r         HS
HATS-14 55378.92441  -0.01079   0.00811 NULL  r         HS
HATS-14 55414.89251   0.00062   0.00829 NULL  r         HS
HATS-14 55428.72650  -0.00451   0.00745 NULL  r         HS
HATS-14 55439.79361  -0.00508   0.00803 NULL  r         HS
HATS-14 55323.58954   0.01097   0.01005 NULL  r         HS
HATS-14 55124.38259  -0.01184   0.00978 NULL  r         HS
HATS-14 55334.65678  -0.00374   0.00748 NULL  r         HS
HATS-14 55149.28400   0.02162   0.00819 NULL  r         HS
HATS-14 55320.82347  -0.00420   0.00775 NULL  r         HS
HATS-14 55384.45943  -0.00544   0.00644 NULL  r         HS
HATS-14 55420.42753   0.00640   0.00694 NULL  r         HS
HATS-14 55392.76000  -0.00854   0.00661 NULL  r         HS
HATS-14 55367.85940   0.00527   0.01279 NULL  r         HS
HATS-14 55373.39327   0.02337   0.01181 NULL  r         HS
HATS-14 55409.36128  -0.00552   0.00702 NULL  r         HS
HATS-14 55381.69371   0.00363   0.00767 NULL  r         HS
HATS-14 55287.62414   0.00716   0.01247 NULL  r         HS
HATS-14 55414.89581   0.01947   0.00801 NULL  r         HS
HATS-14 55323.59279  -0.01628   0.01000 NULL  r         HS
HATS-14 55359.56073  -0.00092   0.00635 NULL  r         HS
HATS-14 55124.38588  -0.01250   0.01100 NULL  r         HS
HATS-14 55428.72988  -0.00555   0.00812 NULL  r         HS
HATS-14 55395.52882  -0.00309   0.00647 NULL  r         HS
HATS-14 55417.66294   0.01103   0.01194 NULL  r         HS
HATS-14 55370.62818   0.00153   0.00623 NULL  r         HS
HATS-14 55149.28739  -0.00088   0.00805 NULL  r         HS
HATS-14 55320.82679  -0.02419   0.00762 NULL  r         HS
HATS-14 55378.92897   0.01406   0.00819 NULL  r         HS
HATS-14 55439.79822   0.01838   0.00804 NULL  r         HS
HATS-14 55367.86269   0.03423   0.01323 NULL  r         HS
HATS-14 55420.43120  -0.02119   0.00689 NULL  r         HS
HATS-14 55392.76358   0.00898   0.00662 NULL  r         HS
HATS-14 55334.66162  -0.00820   0.00692 NULL  r         HS
HATS-14 55373.39667   0.03427   0.01112 NULL  r         HS
HATS-14 55381.69700  -0.00730   0.00785 NULL  r         HS
HATS-14 55384.46399  -0.00706   0.00656 NULL  r         HS
HATS-14 55287.62736   0.00542   0.01219 NULL  r         HS
HATS-14 55323.59605   0.01322   0.01124 NULL  r         HS
HATS-14 55124.38916  -0.00596   0.01220 NULL  r         HS
HATS-14 55359.56408   0.01317   0.00633 NULL  r         HS
HATS-14 55428.73325   0.00608   0.00786 NULL  r         HS
HATS-14 55395.53217   0.00709   0.00645 NULL  r         HS
HATS-14 55409.36601  -0.00171   0.00697 NULL  r         HS
HATS-14 55146.52355  -0.04442   0.02034 NULL  r         HS
HATS-14 55370.63150   0.00261   0.00644 NULL  r         HS
HATS-14 55320.83006   0.01284   0.00785 NULL  r         HS
HATS-14 55149.29074  -0.02230   0.00803 NULL  r         HS
HATS-14 55417.66683   0.01741   0.00949 NULL  r         HS
HATS-14 55378.93222   0.00458   0.00797 NULL  r         HS
HATS-14 55102.25602   0.02418   0.01072 NULL  r         HS
HATS-14 55439.80159  -0.00072   0.00744 NULL  r         HS
HATS-14 55367.86596   0.02501   0.01293 NULL  r         HS
HATS-14 55420.43453   0.00922   0.00687 NULL  r         HS
HATS-14 55334.66494   0.02335   0.00701 NULL  r         HS
HATS-14 55373.39991   0.03136   0.01187 NULL  r         HS
HATS-14 55384.46732   0.00639   0.00662 NULL  r         HS
HATS-14 55287.63064   0.00384   0.01142 NULL  r         HS
HATS-14 55392.76792  -0.00353   0.00660 NULL  r         HS
HATS-14 55124.39243  -0.01928   0.01132 NULL  r         HS
HATS-14 55323.59962  -0.01889   0.00951 NULL  r         HS
HATS-14 55395.53582  -0.01285   0.00644 NULL  r         HS
HATS-14 55409.36966   0.00937   0.00708 NULL  r         HS
HATS-14 55149.29405  -0.00906   0.00783 NULL  r         HS
HATS-14 55378.93548   0.02150   0.00772 NULL  r         HS
HATS-14 55320.83348  -0.01331   0.00753 NULL  r         HS
HATS-14 55102.25931   0.00058   0.01529 NULL  r         HS
HATS-14 55417.67045   0.00615   0.01225 NULL  r         HS
HATS-14 55113.32649   0.00000   0.00776 NULL  r         HS
HATS-14 55428.73772  -0.00773   0.00783 NULL  r         HS
HATS-14 55359.56878   0.00452   0.00631 NULL  r         HS
HATS-14 55439.80496   0.01581   0.00785 NULL  r         HS
HATS-14 55370.63622   0.00144   0.00632 NULL  r         HS
HATS-14 55367.86959   0.01334   0.01228 NULL  r         HS
HATS-14 55373.40347   0.01043   0.01026 NULL  r         HS
HATS-14 55384.47064  -0.01019   0.00650 NULL  r         HS
HATS-14 55392.77120  -0.00646   0.00663 NULL  r         HS
HATS-14 55287.63421   0.00754   0.01108 NULL  r         HS
HATS-14 55420.43891  -0.00664   0.00697 NULL  r         HS
HATS-14 55124.39570   0.00708   0.01738 NULL  r         HS
HATS-14 55334.66979  -0.00786   0.00703 NULL  r         HS
HATS-14 55323.60290  -0.00087   0.01068 NULL  r         HS
HATS-14 55146.53023   0.01799   0.02012 NULL  r         HS
HATS-14 55409.37301  -0.00988   0.00692 NULL  r         HS
HATS-14 55149.29737   0.02095   0.00789 NULL  r         HS
HATS-14 55320.83693  -0.00557   0.00777 NULL  r         HS
HATS-14 55113.32979  -0.00715   0.00798 NULL  r         HS
HATS-14 55359.57214   0.00221   0.00634 NULL  r         HS
HATS-14 55428.74141  -0.00562   0.00792 NULL  r         HS
HATS-14 55395.54027  -0.00191   0.00651 NULL  r         HS
HATS-14 55370.63959   0.00843   0.00639 NULL  r         HS
HATS-14 55373.40672  -0.01584   0.01018 NULL  r         HS
HATS-14 55378.94030  -0.00103   0.00843 NULL  r         HS
HATS-14 55287.63741   0.01758   0.01207 NULL  r         HS
HATS-14 55392.77447   0.01153   0.00747 NULL  r         HS
HATS-14 55439.80951   0.00488   0.00833 NULL  r         HS
HATS-14 55420.44224   0.00250   0.00677 NULL  r         HS
HATS-14 55334.67311  -0.00380   0.00685 NULL  r         HS
HATS-14 55367.87461  -0.01398   0.01351 NULL  r         HS
HATS-14 55384.47545  -0.00638   0.00666 NULL  r         HS
HATS-14 55149.30068  -0.01844   0.00791 NULL  r         HS
HATS-14 55102.26580   0.00319   0.01203 NULL  r         HS
HATS-14 55113.33311   0.02534   0.00825 NULL  r         HS
HATS-14 55320.84046  -0.01889   0.00758 NULL  r         HS
HATS-14 55417.67760   0.01637   0.01269 NULL  r         HS
HATS-14 55428.74478  -0.00883   0.00796 NULL  r         HS
HATS-14 55395.54362   0.00290   0.00658 NULL  r         HS
HATS-14 55409.37773  -0.01210   0.00705 NULL  r         HS
HATS-14 55378.94354   0.01387   0.00856 NULL  r         HS
HATS-14 55287.64063   0.00181   0.01145 NULL  r         HS
HATS-14 55359.57658   0.00509   0.00626 NULL  r         HS
HATS-14 55439.81292  -0.01236   0.00806 NULL  r         HS
HATS-14 55420.44559  -0.01577   0.00687 NULL  r         HS
HATS-14 55370.64413   0.00135   0.00631 NULL  r         HS
HATS-14 55373.41099  -0.00072   0.01048 NULL  r         HS
HATS-14 55392.77867  -0.00587   0.00663 NULL  r         HS
HATS-14 55367.87788  -0.01230   0.01302 NULL  r         HS
HATS-14 55146.53698  -0.01955   0.01845 NULL  r         HS
HATS-14 55384.47878  -0.00574   0.00656 NULL  r         HS
HATS-14 55149.30400  -0.00838   0.00821 NULL  r         HS
HATS-14 55102.26908   0.00566   0.01204 NULL  r         HS
HATS-14 55113.33641   0.01171   0.00813 NULL  r         HS
HATS-14 55320.84384   0.00262   0.00789 NULL  r         HS
HATS-14 55323.61067  -0.00768   0.00970 NULL  r         HS
HATS-14 55417.68088   0.00956   0.00901 NULL  r         HS
HATS-14 55395.54696  -0.00257   0.00649 NULL  r         HS
HATS-14 55334.67817  -0.00397   0.00800 NULL  r         HS
HATS-14 55409.38107   0.01855   0.00717 NULL  r         HS
HATS-14 55378.94679   0.01270   0.00961 NULL  r         HS
HATS-14 55287.64386   0.02514   0.01087 NULL  r         HS
HATS-14 55428.74919  -0.00156   0.00792 NULL  r         HS
HATS-14 55439.81629  -0.01856   0.00810 NULL  r         HS
HATS-14 55359.58017  -0.00679   0.00614 NULL  r         HS
HATS-14 55373.41424   0.02182   0.01093 NULL  r         HS
HATS-14 55370.64750   0.01938   0.00648 NULL  r         HS
HATS-14 55367.88117  -0.00564   0.01326 NULL  r         HS
HATS-14 55392.78229   0.00411   0.00667 NULL  r         HS
HATS-14 55384.48210   0.00700   0.00648 NULL  r         HS
HATS-14 55149.30730  -0.00127   0.00809 NULL  r         HS
HATS-14 55102.27236  -0.00440   0.01190 NULL  r         HS
HATS-14 55113.33973   0.00001   0.00858 NULL  r         HS
HATS-14 55320.84724  -0.00530   0.00763 NULL  r         HS
HATS-14 55323.61420   0.00463   0.00992 NULL  r         HS
HATS-14 55417.68417   0.00026   0.01222 NULL  r         HS
HATS-14 55334.68151   0.01353   0.00714 NULL  r         HS
HATS-14 55409.38441  -0.00099   0.00703 NULL  r         HS
HATS-14 55287.64708  -0.00005   0.01077 NULL  r         HS
HATS-14 55428.75257   0.01194   0.00830 NULL  r         HS
HATS-14 55395.55144   0.01495   0.00646 NULL  r         HS
HATS-14 55373.41748  -0.00857   0.00950 NULL  r         HS
HATS-14 55367.88462  -0.03045   0.01203 NULL  r         HS
HATS-14 55102.27563  -0.00592   0.01202 NULL  r         HS
HATS-14 55149.31063   0.00121   0.00805 NULL  r         HS
HATS-14 55439.82083  -0.00015   0.00885 NULL  r         HS
HATS-14 55370.65202  -0.00013   0.00646 NULL  r         HS
HATS-14 55113.34303  -0.01176   0.00971 NULL  r         HS
HATS-14 55420.45380   0.00326   0.00681 NULL  r         HS
HATS-14 55320.85066  -0.00499   0.00768 NULL  r         HS
HATS-14 55323.61744  -0.00438   0.01055 NULL  r         HS
HATS-14 55359.58540  -0.02315   0.00622 NULL  r         HS
HATS-14 55417.68772  -0.00586   0.00856 NULL  r         HS
HATS-14 55384.48664   0.01707   0.00659 NULL  r         HS
HATS-14 55287.65063  -0.01054   0.01149 NULL  r         HS
HATS-14 55428.75596   0.00975   0.00792 NULL  r         HS
HATS-14 55373.42103  -0.01661   0.00977 NULL  r         HS
HATS-14 55395.55528  -0.00012   0.00650 NULL  r         HS
HATS-14 55409.38920  -0.00648   0.00690 NULL  r         HS
HATS-14 55149.31393   0.00541   0.00809 NULL  r         HS
HATS-14 55439.82419  -0.00283   0.00848 NULL  r         HS
HATS-14 55113.34632   0.00947   0.00883 NULL  r         HS
HATS-14 55420.45716  -0.01273   0.00684 NULL  r         HS
HATS-14 55370.65565  -0.02102   0.00639 NULL  r         HS
HATS-14 55323.62071  -0.00071   0.00913 NULL  r         HS
HATS-14 55320.85396  -0.01656   0.00759 NULL  r         HS
HATS-14 55392.78993  -0.00599   0.00670 NULL  r         HS
HATS-14 55395.55686   0.00597   0.01037 NULL  r         HS
HATS-14 55417.69099  -0.01698   0.01299 NULL  r         HS
HATS-14 55384.49000   0.00199   0.00663 NULL  r         HS
HATS-14 55359.58926   0.00518   0.00620 NULL  r         HS
HATS-14 55287.65386   0.01668   0.01096 NULL  r         HS
HATS-14 55373.42429  -0.00247   0.01020 NULL  r         HS
HATS-14 55398.32538  -0.01520   0.00837 NULL  r         HS
HATS-14 55395.55866   0.01693   0.00642 NULL  r         HS
HATS-14 55409.39254   0.00317   0.00720 NULL  r         HS
HATS-14 55102.28215   0.00004   0.01234 NULL  r         HS
HATS-14 55149.31724  -0.01684   0.00800 NULL  r         HS
HATS-14 55439.82757   0.02448   0.00870 NULL  r         HS
HATS-14 55428.76061  -0.00424   0.00779 NULL  r         HS
HATS-14 55113.34962   0.00944   0.00934 NULL  r         HS
HATS-14 55323.62397   0.01419   0.00957 NULL  r         HS
HATS-14 55392.79323  -0.01043   0.00664 NULL  r         HS
HATS-14 55395.56021   0.02913   0.01150 NULL  r         HS
HATS-14 55320.85766  -0.01413   0.00761 NULL  r         HS
HATS-14 55384.49365  -0.00241   0.00663 NULL  r         HS
HATS-14 55420.46167  -0.00425   0.00660 NULL  r         HS
HATS-14 55287.65709   0.02114   0.01094 NULL  r         HS
HATS-14 55367.89329  -0.01595   0.01377 NULL  r         HS
HATS-14 55370.66032  -0.00862   0.00631 NULL  r         HS
HATS-14 55359.59412   0.00779   0.00627 NULL  r         HS
HATS-14 55409.39589  -0.00195   0.00708 NULL  r         HS
HATS-14 55398.32886   0.00308   0.00841 NULL  r         HS
HATS-14 55149.32055   0.01347   0.00815 NULL  r         HS
HATS-14 55373.42864  -0.01321   0.01067 NULL  r         HS
HATS-14 55113.35292   0.02070   0.00873 NULL  r         HS
HATS-14 55428.76401   0.00541   0.00803 NULL  r         HS
HATS-14 55146.55440  -0.00653   0.01891 NULL  r         HS
HATS-14 55392.79650  -0.01361   0.00673 NULL  r         HS
HATS-14 55395.56339  -0.00817   0.00637 NULL  r         HS
HATS-14 55323.62754   0.01861   0.00967 NULL  r         HS
HATS-14 55320.86098  -0.00800   0.00758 NULL  r         HS
HATS-14 55395.56378  -0.01048   0.01288 NULL  r         HS
HATS-14 55287.66032   0.00428   0.01155 NULL  r         HS
HATS-14 55420.46499  -0.01569   0.00674 NULL  r         HS
HATS-14 55367.89658  -0.01632   0.01278 NULL  r         HS
HATS-14 55370.66364   0.01655   0.00654 NULL  r         HS
HATS-14 55384.49813  -0.00303   0.00639 NULL  r         HS
HATS-14 55398.33216   0.01227   0.00858 NULL  r         HS
HATS-14 55359.59760   0.02032   0.00627 NULL  r         HS
HATS-14 55149.32385  -0.02407   0.00810 NULL  r         HS
HATS-14 55113.35622  -0.00561   0.00864 NULL  r         HS
HATS-14 55428.76738   0.00319   0.00870 NULL  r         HS
HATS-14 55409.40029   0.00809   0.00705 NULL  r         HS
HATS-14 55323.63079   0.02769   0.00928 NULL  r         HS
HATS-14 55146.55797  -0.02220   0.01773 NULL  r         HS
HATS-14 55395.56673   0.00018   0.00644 NULL  r         HS
HATS-14 55320.86438  -0.00807   0.00804 NULL  r         HS
HATS-14 55395.56702   0.00210   0.01725 NULL  r         HS
HATS-14 55417.70126   0.02792   0.00831 NULL  r         HS
HATS-14 55287.66354   0.00528   0.01100 NULL  r         HS
HATS-14 55367.89985  -0.01028   0.01549 NULL  r         HS
HATS-14 55420.46864  -0.00959   0.00671 NULL  r         HS
HATS-14 55392.80123   0.01695   0.00687 NULL  r         HS
HATS-14 55384.50146   0.00431   0.00657 NULL  r         HS
HATS-14 55149.32717  -0.00061   0.00822 NULL  r         HS
HATS-14 55370.66833   0.01561   0.00648 NULL  r         HS
HATS-14 55373.43514   0.00143   0.00923 NULL  r         HS
HATS-14 55113.35952   0.03006   0.00863 NULL  r         HS
HATS-14 55398.33641  -0.01116   0.00774 NULL  r         HS
HATS-14 55409.40361   0.01037   0.00736 NULL  r         HS
HATS-14 55323.63407  -0.01358   0.00967 NULL  r         HS
HATS-14 55359.60214   0.00033   0.00616 NULL  r         HS
HATS-14 55395.57008   0.01003   0.00649 NULL  r         HS
HATS-14 55395.57026  -0.02234   0.01794 NULL  r         HS
HATS-14 55320.86770  -0.00380   0.00773 NULL  r         HS
HATS-14 55428.77175   0.00717   0.00816 NULL  r         HS
HATS-14 55367.90313   0.00875   0.01643 NULL  r         HS
HATS-14 55392.80453  -0.01166   0.00670 NULL  r         HS
HATS-14 55138.26244  -0.01200   0.01697 NULL  r         HS
HATS-14 55384.50479  -0.00295   0.00659 NULL  r         HS
HATS-14 55102.29511   0.01281   0.01248 NULL  r         HS
HATS-14 55420.47328  -0.00339   0.00675 NULL  r         HS
HATS-14 55149.33049   0.01007   0.00816 NULL  r         HS
HATS-14 55370.67166  -0.00154   0.00638 NULL  r         HS
HATS-14 55113.36280  -0.00127   0.00921 NULL  r         HS
HATS-14 55373.43870   0.00982   0.00943 NULL  r         HS
HATS-14 55398.33969  -0.00418   0.00800 NULL  r         HS
HATS-14 55323.63734   0.01355   0.01004 NULL  r         HS
HATS-14 55359.60549  -0.01045   0.00630 NULL  r         HS
HATS-14 55409.40724  -0.00864   0.00715 NULL  r         HS
HATS-14 55395.57350  -0.00603   0.02047 NULL  r         HS
HATS-14 55320.87115   0.02147   0.00731 NULL  r         HS
HATS-14 55428.77515   0.00447   0.00802 NULL  r         HS
HATS-14 55367.90690   0.03165   0.01785 NULL  r         HS
HATS-14 55392.80784  -0.00087   0.00679 NULL  r         HS
HATS-14 55395.57485  -0.00635   0.00646 NULL  r         HS
HATS-14 55149.33380  -0.02095   0.00822 NULL  r         HS
HATS-14 55420.47665   0.00584   0.00682 NULL  r         HS
HATS-14 55423.24358  -0.00788   0.00726 NULL  r         HS
HATS-14 55113.36610   0.00025   0.00792 NULL  r         HS
HATS-14 55373.44196   0.01286   0.00990 NULL  r         HS
HATS-14 55384.50929  -0.01279   0.00653 NULL  r         HS
HATS-14 55323.64060  -0.00501   0.00956 NULL  r         HS
HATS-14 55398.34343   0.03370   0.00822 NULL  r         HS
HATS-14 55417.71133   0.00723   0.01703 NULL  r         HS
HATS-14 55309.80763   0.00324   0.00697 NULL  r         HS
HATS-14 55370.67647  -0.01061   0.00627 NULL  r         HS
HATS-14 55146.56871  -0.02032   0.01949 NULL  r         HS
HATS-14 55320.87491  -0.00916   0.00729 NULL  r         HS
HATS-14 55428.77885  -0.00964   0.00844 NULL  r         HS
HATS-14 55138.26881   0.00063   0.02211 NULL  r         HS
HATS-14 55409.41179  -0.01328   0.00727 NULL  r         HS
HATS-14 55395.57819   0.01219   0.00641 NULL  r         HS
HATS-14 55359.61041  -0.00287   0.00617 NULL  r         HS
HATS-14 55102.30164  -0.00446   0.01077 NULL  r         HS
HATS-14 55392.81218   0.00644   0.00683 NULL  r         HS
HATS-14 55149.33711   0.01390   0.00830 NULL  r         HS
HATS-14 55420.48001   0.01195   0.00683 NULL  r         HS
HATS-14 55367.91166   0.00446   0.01791 NULL  r         HS
HATS-14 55113.36941  -0.00541   0.00804 NULL  r         HS
HATS-14 55423.24698  -0.01641   0.00728 NULL  r         HS
HATS-14 55384.51293  -0.00094   0.00659 NULL  r         HS
HATS-14 55323.64418  -0.00290   0.00924 NULL  r         HS
HATS-14 55417.71459   0.00997   0.00981 NULL  r         HS
HATS-14 55373.44640  -0.01635   0.00960 NULL  r         HS
HATS-14 55370.67979   0.00148   0.00636 NULL  r         HS
HATS-14 55320.87829  -0.02823   0.00738 NULL  r         HS
HATS-14 55309.81141   0.00995   0.00637 NULL  r         HS
HATS-14 55398.34796  -0.02134   0.00773 NULL  r         HS
HATS-14 55409.41512  -0.01046   0.00709 NULL  r         HS
HATS-14 55395.58155   0.00757   0.00639 NULL  r         HS
HATS-14 55359.61380  -0.01088   0.00623 NULL  r         HS
HATS-14 55102.30490   0.00921   0.01121 NULL  r         HS
HATS-14 55428.78324  -0.02391   0.00786 NULL  r         HS
HATS-14 55392.81547   0.00319   0.00684 NULL  r         HS
HATS-14 55149.34041  -0.02922   0.00806 NULL  r         HS
HATS-14 55367.91492   0.00119   0.01838 NULL  r         HS
HATS-14 55113.37272  -0.01554   0.00917 NULL  r         HS
HATS-14 55423.25029   0.02201   0.00723 NULL  r         HS
HATS-14 55384.51625  -0.00658   0.00659 NULL  r         HS
HATS-14 55323.64747   0.00089   0.00951 NULL  r         HS
HATS-14 55420.48449  -0.00435   0.00680 NULL  r         HS
HATS-14 55373.44967  -0.01261   0.00927 NULL  r         HS
HATS-14 55417.71789  -0.01144   0.01136 NULL  r         HS
HATS-14 55320.88178  -0.01938   0.00730 NULL  r         HS
HATS-14 55309.81478  -0.00559   0.00657 NULL  r         HS
HATS-14 55398.35132  -0.00587   0.00748 NULL  r         HS
HATS-14 55409.41844   0.00480   0.00731 NULL  r         HS
HATS-14 55102.30815   0.00329   0.01291 NULL  r         HS
HATS-14 55370.68453  -0.00655   0.00643 NULL  r         HS
HATS-14 55428.78662   0.01040   0.00858 NULL  r         HS
HATS-14 55149.34374  -0.01188   0.00806 NULL  r         HS
HATS-14 55392.81905   0.00773   0.00674 NULL  r         HS
HATS-14 55367.91818  -0.03009   0.01422 NULL  r         HS
HATS-14 55113.37603   0.00123   0.00869 NULL  r         HS
HATS-14 55395.58604   0.00787   0.00637 NULL  r         HS
HATS-14 55359.61833  -0.01127   0.00637 NULL  r         HS
HATS-14 55323.65073  -0.03953   0.00898 NULL  r         HS
HATS-14 55373.45291  -0.00670   0.00955 NULL  r         HS
HATS-14 55423.25468   0.01488   0.00694 NULL  r         HS
HATS-14 55420.48815  -0.00444   0.00678 NULL  r         HS
HATS-14 55138.27837  -0.02355   0.01560 NULL  r         HS
HATS-14 55384.52063  -0.01294   0.00648 NULL  r         HS
HATS-14 55320.88517  -0.00648   0.00740 NULL  r         HS
HATS-14 55309.81813   0.00357   0.00646 NULL  r         HS
HATS-14 55398.35463   0.00355   0.00802 NULL  r         HS
HATS-14 55370.68787   0.00507   0.00642 NULL  r         HS
HATS-14 55428.78999  -0.00648   0.00852 NULL  r         HS
HATS-14 55149.34704  -0.01313   0.00830 NULL  r         HS
HATS-14 55367.92148   0.00957   0.01302 NULL  r         HS
HATS-14 55409.42302  -0.00886   0.00739 NULL  r         HS
HATS-14 55113.37934   0.01182   0.01058 NULL  r         HS
HATS-14 55395.58940   0.01668   0.00645 NULL  r         HS
HATS-14 55359.62167   0.01130   0.00637 NULL  r         HS
HATS-14 55323.65398   0.00377   0.00908 NULL  r         HS
HATS-14 55392.82330   0.00253   0.00697 NULL  r         HS
HATS-14 55373.45647   0.00021   0.00972 NULL  r         HS
HATS-14 55420.49150  -0.00937   0.00676 NULL  r         HS
HATS-14 55423.25834   0.00825   0.00680 NULL  r         HS
HATS-14 55417.72488  -0.04818   0.01168 NULL  r         HS
HATS-14 55384.52397   0.01758   0.00652 NULL  r         HS
HATS-14 55320.88862   0.01021   0.00719 NULL  r         HS
HATS-14 55309.82181  -0.00643   0.00662 NULL  r         HS
HATS-14 55337.48945   0.00403   0.00653 NULL  r         HS
HATS-14 55398.35889  -0.02278   0.00797 NULL  r         HS
HATS-14 55149.35037  -0.00282   0.00830 NULL  r         HS
HATS-14 55113.38261   0.01642   0.01004 NULL  r         HS
HATS-14 55367.92503   0.00298   0.01655 NULL  r         HS
HATS-14 55409.42666   0.00156   0.00718 NULL  r         HS
HATS-14 55395.59307   0.00556   0.00632 NULL  r         HS
HATS-14 55323.65725  -0.01879   0.00934 NULL  r         HS
HATS-14 55428.79447   0.01250   0.00838 NULL  r         HS
HATS-14 55370.69244   0.01459   0.00660 NULL  r         HS
HATS-14 55392.82659   0.00365   0.00683 NULL  r         HS
HATS-14 55138.28479  -0.04494   0.01818 NULL  r         HS
HATS-14 55373.45972   0.00377   0.00908 NULL  r         HS
HATS-14 55417.72815  -0.00696   0.01988 NULL  r         HS
HATS-14 55423.26169   0.01207   0.00716 NULL  r         HS
HATS-14 55359.62622  -0.00665   0.00630 NULL  r         HS
HATS-14 55384.52730  -0.02261   0.00651 NULL  r         HS
HATS-14 55337.49293   0.01465   0.00669 NULL  r         HS
HATS-14 55309.82539   0.01171   0.00651 NULL  r         HS
HATS-14 55420.49597  -0.00896   0.00672 NULL  r         HS
HATS-14 55146.58668  -0.02515   0.01923 NULL  r         HS
HATS-14 55149.35368  -0.00729   0.00842 NULL  r         HS
HATS-14 55398.36251  -0.01008   0.00777 NULL  r         HS
HATS-14 55113.38589  -0.02324   0.01484 NULL  r         HS
HATS-14 55409.42997  -0.01035   0.00723 NULL  r         HS
HATS-14 55392.82987  -0.01295   0.00685 NULL  r         HS
HATS-14 55323.66083  -0.01200   0.00960 NULL  r         HS
HATS-14 55370.69607   0.01192   0.00688 NULL  r         HS
HATS-14 55367.93005   0.00031   0.01480 NULL  r         HS
HATS-14 55359.63003  -0.00066   0.00643 NULL  r         HS
HATS-14 55373.46418   0.00129   0.01033 NULL  r         HS
HATS-14 55423.26606  -0.01927   0.00671 NULL  r         HS
HATS-14 55420.49930  -0.00191   0.00674 NULL  r         HS
HATS-14 55309.82878  -0.01184   0.00636 NULL  r         HS
HATS-14 55149.35699   0.00120   0.00841 NULL  r         HS
HATS-14 55337.49693   0.02510   0.00675 NULL  r         HS
HATS-14 55398.36582  -0.01219   0.00766 NULL  r         HS
HATS-14 55384.53211   0.01288   0.00670 NULL  r         HS
HATS-14 55323.66408  -0.00795   0.00934 NULL  r         HS
HATS-14 55409.43443   0.02348   0.00773 NULL  r         HS
HATS-14 55367.93332  -0.00691   0.01226 NULL  r         HS
HATS-14 55392.83421  -0.01050   0.00685 NULL  r         HS
HATS-14 55395.60142   0.00732   0.00661 NULL  r         HS
HATS-14 55373.46744   0.00574   0.00986 NULL  r         HS
HATS-14 55423.26939   0.00866   0.00682 NULL  r         HS
HATS-14 55420.50263   0.00118   0.00672 NULL  r         HS
HATS-14 55309.83223   0.00967   0.00675 NULL  r         HS
HATS-14 55439.87024  -0.00077   0.00750 NULL  r         HS
HATS-14 55149.36030   0.00845   0.00863 NULL  r         HS
HATS-14 55337.50028   0.00710   0.00659 NULL  r         HS
HATS-14 55146.59379  -0.02045   0.01994 NULL  r         HS
HATS-14 55384.53546  -0.00672   0.00674 NULL  r         HS
HATS-14 55359.63460  -0.00188   0.00624 NULL  r         HS
HATS-14 55323.66733  -0.00999   0.00925 NULL  r         HS
HATS-14 55398.37015   0.00276   0.00757 NULL  r         HS
HATS-14 55409.43772  -0.00235   0.00721 NULL  r         HS
HATS-14 55367.93663   0.00179   0.01547 NULL  r         HS
HATS-14 55392.83779  -0.00069   0.00698 NULL  r         HS
HATS-14 55373.47070  -0.00687   0.00977 NULL  r         HS
HATS-14 55395.60484  -0.00397   0.00645 NULL  r         HS
HATS-14 55423.27272   0.00366   0.00670 NULL  r         HS
HATS-14 55309.83556   0.00775   0.00646 NULL  r         HS
HATS-14 55439.87356   0.00513   0.00723 NULL  r         HS
HATS-14 55149.36361  -0.01248   0.00849 NULL  r         HS
HATS-14 55384.53880  -0.00469   0.00686 NULL  r         HS
HATS-14 55359.63811   0.00805   0.00629 NULL  r         HS
HATS-14 55323.67058  -0.02265   0.00900 NULL  r         HS
HATS-14 55420.50739   0.00465   0.00673 NULL  r         HS
HATS-14 55337.50460   0.01898   0.00652 NULL  r         HS
HATS-14 55398.37346   0.00783   0.00710 NULL  r         HS
HATS-14 55409.44102  -0.00140   0.00740 NULL  r         HS
HATS-14 55367.93995   0.00968   0.01486 NULL  r         HS
HATS-14 55392.84107  -0.00370   0.00684 NULL  r         HS
HATS-14 55373.47428  -0.01103   0.00923 NULL  r         HS
HATS-14 55439.87691  -0.01380   0.00694 NULL  r         HS
HATS-14 55149.36692  -0.01661   0.00844 NULL  r         HS
HATS-14 55309.83929   0.00036   0.00658 NULL  r         HS
HATS-14 55395.60937   0.00134   0.00648 NULL  r         HS
HATS-14 55323.67383  -0.01312   0.00977 NULL  r         HS
HATS-14 55420.51070   0.00288   0.00675 NULL  r         HS
HATS-14 55138.30085  -0.00497   0.01236 NULL  r         HS
HATS-14 55423.27755  -0.01028   0.00659 NULL  r         HS
HATS-14 55337.50791   0.01437   0.00658 NULL  r         HS
HATS-14 55398.37676  -0.00340   0.00740 NULL  r         HS
HATS-14 55384.54308   0.01290   0.00684 NULL  r         HS
HATS-14 55417.74463  -0.01577   0.01457 NULL  r         HS
HATS-14 55334.74188   0.00110   0.00813 NULL  r         HS
HATS-14 55359.64295   0.00750   0.00640 NULL  r         HS
HATS-14 55102.33417  -0.00218   0.01480 NULL  r         HS
HATS-14 55367.94356  -0.00005   0.01424 NULL  r         HS
HATS-14 55373.47757  -0.01684   0.01028 NULL  r         HS
HATS-14 55409.44570  -0.01861   0.00746 NULL  r         HS
HATS-14 55392.84527   0.00676   0.00699 NULL  r         HS
HATS-14 55439.88025   0.01569   0.00707 NULL  r         HS
HATS-14 55149.37026   0.02360   0.00851 NULL  r         HS
HATS-14 55309.84266  -0.00015   0.00650 NULL  r         HS
HATS-14 55395.61304  -0.00520   0.00645 NULL  r         HS
HATS-14 55420.51407   0.01250   0.00678 NULL  r         HS
HATS-14 55323.67740  -0.00456   0.01009 NULL  r         HS
HATS-14 55423.28091  -0.00504   0.00674 NULL  r         HS
HATS-14 55384.54641   0.00200   0.00675 NULL  r         HS
HATS-14 55417.74789   0.01376   0.01001 NULL  r         HS
HATS-14 55337.51195   0.01293   0.00656 NULL  r         HS
HATS-14 55359.64645  -0.00516   0.00640 NULL  r         HS
HATS-14 55398.38162  -0.00963   0.00745 NULL  r         HS
HATS-14 55334.74607  -0.00775   0.00827 NULL  r         HS
HATS-14 55409.44900   0.00119   0.00756 NULL  r         HS
HATS-14 55392.84858   0.00435   0.00701 NULL  r         HS
HATS-14 55309.84601   0.00924   0.00640 NULL  r         HS
HATS-14 55439.88393  -0.01002   0.00704 NULL  r         HS
HATS-14 55373.48189  -0.00083   0.00915 NULL  r         HS
HATS-14 55395.61640   0.00442   0.00640 NULL  r         HS
HATS-14 55423.28424  -0.02648   0.00668 NULL  r         HS
HATS-14 55417.75118   0.00689   0.01509 NULL  r         HS
HATS-14 55384.55006   0.00738   0.00682 NULL  r         HS
HATS-14 55337.51529   0.00495   0.00657 NULL  r         HS
HATS-14 55420.51869  -0.01355   0.00669 NULL  r         HS
HATS-14 55398.38493  -0.01551   0.00763 NULL  r         HS
HATS-14 55334.74943  -0.01220   0.00866 NULL  r         HS
HATS-14 55409.45233  -0.00659   0.00746 NULL  r         HS
HATS-14 55392.85187   0.00019   0.00701 NULL  r         HS
HATS-14 55439.88728  -0.00265   0.00700 NULL  r         HS
HATS-14 55309.84953   0.01278   0.00652 NULL  r         HS
HATS-14 55373.48515  -0.01783   0.00943 NULL  r         HS
HATS-14 55359.65160  -0.01577   0.00640 NULL  r         HS
HATS-14 55395.62070   0.01713   0.00655 NULL  r         HS
HATS-14 55102.34386  -0.01939   0.01207 NULL  r         HS
HATS-14 55420.52209  -0.00634   0.00662 NULL  r         HS
HATS-14 55423.28886   0.01641   0.00681 NULL  r         HS
HATS-14 55337.51928   0.00724   0.00669 NULL  r         HS
HATS-14 55417.75543   0.01630   0.00819 NULL  r         HS
HATS-14 55398.38823   0.00216   0.00738 NULL  r         HS
HATS-14 55334.75274   0.00076   0.00814 NULL  r         HS
HATS-14 55384.55455   0.00394   0.00670 NULL  r         HS
HATS-14 55439.89067  -0.00425   0.00695 NULL  r         HS
HATS-14 55373.48846  -0.02370   0.00945 NULL  r         HS
HATS-14 55309.85291   0.00175   0.00627 NULL  r         HS
HATS-14 55146.61412   0.00293   0.02198 NULL  r         HS
HATS-14 55359.65501   0.00372   0.00648 NULL  r         HS
HATS-14 55409.45681   0.00168   0.00746 NULL  r         HS
HATS-14 55392.85642  -0.00145   0.00699 NULL  r         HS
HATS-14 55102.34711  -0.03260   0.01362 NULL  r         HS
HATS-14 55395.62407  -0.00354   0.00643 NULL  r         HS
HATS-14 55423.29217   0.01258   0.00677 NULL  r         HS
HATS-14 55417.75874  -0.01027   0.01445 NULL  r         HS
HATS-14 55420.52579   0.00203   0.00677 NULL  r         HS
HATS-14 55384.55787  -0.00452   0.00663 NULL  r         HS
HATS-14 55334.75616   0.00323   0.00802 NULL  r         HS
HATS-14 55337.52294   0.00815   0.00669 NULL  r         HS
HATS-14 55398.39251   0.00943   0.00720 NULL  r         HS
HATS-14 55439.89402  -0.00110   0.00709 NULL  r         HS
HATS-14 55362.42467  -0.01413   0.00710 NULL  r         HS
HATS-14 55091.28186   0.01118   0.00767 NULL  r         HS
HATS-14 55138.31691   0.03045   0.01496 NULL  r         HS
HATS-14 55373.49208   0.00956   0.00904 NULL  r         HS
HATS-14 55409.46012   0.01525   0.00738 NULL  r         HS
HATS-14 55309.85665  -0.00315   0.00629 NULL  r         HS
HATS-14 55392.85969   0.00313   0.00709 NULL  r         HS
HATS-14 55395.62740  -0.01406   0.00643 NULL  r         HS
HATS-14 55359.65954   0.00401   0.00630 NULL  r         HS
HATS-14 55417.76197   0.02071   0.01252 NULL  r         HS
HATS-14 55423.29586   0.00667   0.00664 NULL  r         HS
HATS-14 55384.56121   0.00401   0.00660 NULL  r         HS
HATS-14 55337.52695  -0.01965   0.00661 NULL  r         HS
HATS-14 55398.39583  -0.00897   0.00740 NULL  r         HS
HATS-14 55138.32015  -0.03445   0.01524 NULL  r         HS
HATS-14 55439.89738   0.00332   0.00695 NULL  r         HS
HATS-14 55362.42817  -0.00148   0.00668 NULL  r         HS
HATS-14 55373.49534  -0.00389   0.00925 NULL  r         HS
HATS-14 55146.62078   0.00216   0.02116 NULL  r         HS
HATS-14 55420.53053   0.01883   0.00679 NULL  r         HS
HATS-14 55309.86003   0.00825   0.00635 NULL  r         HS
HATS-14 55392.86297   0.00212   0.00713 NULL  r         HS
HATS-14 55409.46373  -0.01701   0.00717 NULL  r         HS
HATS-14 55102.35362   0.02344   0.01152 NULL  r         HS
HATS-14 55359.66288  -0.00912   0.00627 NULL  r         HS
HATS-14 55417.76590  -0.00141   0.01856 NULL  r         HS
HATS-14 55395.63209   0.02095   0.00659 NULL  r         HS
HATS-14 55337.53030  -0.00212   0.00648 NULL  r         HS
HATS-14 55384.56551   0.00653   0.00655 NULL  r         HS
HATS-14 55398.39945  -0.00516   0.00723 NULL  r         HS
HATS-14 55439.90109   0.00046   0.00689 NULL  r         HS
HATS-14 55146.62421  -0.01731   0.02358 NULL  r         HS
HATS-14 55423.30059  -0.00108   0.00689 NULL  r         HS
HATS-14 55420.53388  -0.00458   0.00676 NULL  r         HS
HATS-14 55309.86341   0.00481   0.00642 NULL  r         HS
HATS-14 55362.43251   0.01215   0.00667 NULL  r         HS
HATS-14 55373.49966  -0.00874   0.00957 NULL  r         HS
HATS-14 55392.86721  -0.00456   0.00713 NULL  r         HS
HATS-14 55409.46806  -0.00620   0.00739 NULL  r         HS
HATS-14 55359.66742  -0.00516   0.00635 NULL  r         HS
HATS-14 55395.63546   0.00018   0.00669 NULL  r         HS
HATS-14 55384.56914   0.01607   0.00654 NULL  r         HS
HATS-14 55439.90445  -0.00380   0.00693 NULL  r         HS
HATS-14 55423.30393   0.00107   0.00678 NULL  r         HS
HATS-14 55337.53428   0.01894   0.00662 NULL  r         HS
HATS-14 55420.53724   0.00940   0.00671 NULL  r         HS
HATS-14 55309.86681   0.00733   0.00637 NULL  r         HS
HATS-14 55373.50291  -0.00357   0.00953 NULL  r         HS
HATS-14 55362.43587   0.00126   0.00658 NULL  r         HS
HATS-14 55102.36010   0.00547   0.01433 NULL  r         HS
HATS-14 55398.40393  -0.00029   0.00758 NULL  r         HS
HATS-14 55392.87050   0.01982   0.00726 NULL  r         HS
HATS-14 55409.47137   0.00877   0.00783 NULL  r         HS
HATS-14 55395.63880   0.02862   0.00670 NULL  r         HS
HATS-14 55359.67107  -0.00563   0.00611 NULL  r         HS
HATS-14 55384.57245   0.00002   0.00646 NULL  r         HS
HATS-14 55439.90778  -0.00267   0.00690 NULL  r         HS
HATS-14 55423.30727  -0.01976   0.00668 NULL  r         HS
HATS-14 55337.53761   0.01268   0.00650 NULL  r         HS
HATS-14 55309.87017   0.00625   0.00641 NULL  r         HS
HATS-14 55373.50616  -0.00484   0.00899 NULL  r         HS
HATS-14 55398.40724  -0.01821   0.00740 NULL  r         HS
HATS-14 55392.87410  -0.00009   0.00733 NULL  r         HS
HATS-14 55409.47469   0.00043   0.00744 NULL  r         HS
HATS-14 55420.54194  -0.00460   0.00690 NULL  r         HS
HATS-14 55362.44045  -0.00008   0.00656 NULL  r         HS
HATS-14 55417.77617   0.02147   0.01938 NULL  r         HS
HATS-14 55439.91113   0.01027   0.00688 NULL  r         HS
HATS-14 55395.64332  -0.00523   0.00656 NULL  r         HS
HATS-14 55309.87387  -0.01408   0.00619 NULL  r         HS
HATS-14 55359.67566   0.00906   0.00626 NULL  r         HS
HATS-14 55398.41057  -0.01996   0.00722 NULL  r         HS
HATS-14 55373.50973  -0.01655   0.00943 NULL  r         HS
HATS-14 55384.57678  -0.00229   0.00661 NULL  r         HS
HATS-14 55337.54195   0.02746   0.00661 NULL  r         HS
HATS-14 55423.31197  -0.00656   0.00674 NULL  r         HS
HATS-14 55420.54559   0.00466   0.00682 NULL  r         HS
HATS-14 55392.87832   0.00397   0.00742 NULL  r         HS
HATS-14 55138.33621   0.02032   0.01974 NULL  r         HS
HATS-14 55362.44409   0.00416   0.00647 NULL  r         HS
HATS-14 55417.77944   0.03713   0.01711 NULL  r         HS
HATS-14 55409.47919  -0.01441   0.00748 NULL  r         HS
HATS-14 55439.91449  -0.00023   0.00692 NULL  r         HS
HATS-14 55395.64666  -0.00619   0.00648 NULL  r         HS
HATS-14 55309.87726   0.01163   0.00639 NULL  r         HS
HATS-14 55359.67906   0.00734   0.00619 NULL  r         HS
HATS-14 55373.51297   0.02028   0.00875 NULL  r         HS
HATS-14 55384.58012   0.02976   0.00663 NULL  r         HS
HATS-14 55337.54528   0.00796   0.00739 NULL  r         HS
HATS-14 55423.31562   0.00717   0.00684 NULL  r         HS
HATS-14 55420.54893  -0.01197   0.00683 NULL  r         HS
HATS-14 55398.41493   0.01596   0.00758 NULL  r         HS
HATS-14 55392.88161   0.02033   0.00732 NULL  r         HS
HATS-14 55417.78272  -0.00655   0.01191 NULL  r         HS
HATS-14 55362.44841  -0.00562   0.00643 NULL  r         HS
HATS-14 55439.91817   0.00566   0.00686 NULL  r         HS
HATS-14 55395.65032  -0.00439   0.00658 NULL  r         HS
HATS-14 55309.88074   0.01300   0.00628 NULL  r         HS
HATS-14 55384.58346   0.02087   0.00658 NULL  r         HS
HATS-14 55373.51714  -0.01019   0.00888 NULL  r         HS
HATS-14 55337.54924   0.00295   0.00655 NULL  r         HS
HATS-14 55423.31897  -0.01181   0.00667 NULL  r         HS
HATS-14 55138.34264  -0.01558   0.01470 NULL  r         HS
HATS-14 55392.88489  -0.00358   0.00732 NULL  r         HS
HATS-14 55398.41856  -0.00137   0.00746 NULL  r         HS
HATS-14 55359.68403   0.00281   0.00621 NULL  r         HS
HATS-14 55420.55338  -0.00650   0.00686 NULL  r         HS
HATS-14 55409.48635   0.01667   0.00774 NULL  r         HS
HATS-14 55362.45173  -0.00087   0.00647 NULL  r         HS
HATS-14 55439.92154  -0.00805   0.00690 NULL  r         HS
HATS-14 55309.88414   0.00055   0.00633 NULL  r         HS
HATS-14 55373.52039  -0.01389   0.00922 NULL  r         HS
HATS-14 55337.55257  -0.00028   0.00648 NULL  r         HS
HATS-14 55387.35469  -0.01767   0.00721 NULL  r         HS
HATS-14 55395.65500   0.00641   0.00660 NULL  r         HS
HATS-14 55398.42184   0.01131   0.00743 NULL  r         HS
HATS-14 55384.58819   0.01318   0.00659 NULL  r         HS
HATS-14 55359.68739   0.00265   0.00637 NULL  r         HS
HATS-14 55392.88905  -0.01320   0.00743 NULL  r         HS
HATS-14 55420.55671   0.00054   0.00684 NULL  r         HS
HATS-14 55423.32348  -0.00633   0.00665 NULL  r         HS
HATS-14 55417.79022   0.03159   0.01673 NULL  r         HS
HATS-14 55102.37957   0.01837   0.01054 NULL  r         HS
HATS-14 55439.92489   0.01251   0.00693 NULL  r         HS
HATS-14 55409.49083   0.00493   0.00753 NULL  r         HS
HATS-14 55309.88751   0.00523   0.00622 NULL  r         HS
HATS-14 55362.45616   0.00243   0.00652 NULL  r         HS
HATS-14 55373.52363  -0.00758   0.00933 NULL  r         HS
HATS-14 55395.65840  -0.00487   0.00657 NULL  r         HS
HATS-14 55387.35822   0.02443   0.00738 NULL  r         HS
HATS-14 55384.59151  -0.00305   0.00648 NULL  r         HS
HATS-14 55337.55657   0.00959   0.00666 NULL  r         HS
HATS-14 55420.56007   0.00463   0.00696 NULL  r         HS
HATS-14 55423.32684   0.01717   0.00695 NULL  r         HS
HATS-14 55417.79349  -0.01151   0.01657 NULL  r         HS
HATS-14 55392.89268  -0.01150   0.00766 NULL  r         HS
HATS-14 55398.42634  -0.00804   0.00697 NULL  r         HS
HATS-14 55102.38284   0.01484   0.01334 NULL  r         HS
HATS-14 55439.92826   0.00489   0.00684 NULL  r         HS
HATS-14 55409.49413   0.01024   0.00737 NULL  r         HS
HATS-14 55359.69249  -0.00999   0.00658 NULL  r         HS
HATS-14 55362.45950   0.00290   0.00659 NULL  r         HS
HATS-14 55309.89122  -0.01660   0.00625 NULL  r         HS
HATS-14 55373.52721   0.00993   0.00874 NULL  r         HS
HATS-14 55395.66174   0.00690   0.00657 NULL  r         HS
HATS-14 55384.59484   0.00767   0.00655 NULL  r         HS
HATS-14 55337.56024  -0.00042   0.00646 NULL  r         HS
HATS-14 55387.36206  -0.00101   0.00713 NULL  r         HS
HATS-14 55423.33019  -0.00052   0.00678 NULL  r         HS
HATS-14 55392.89596  -0.00269   0.00795 NULL  r         HS
HATS-14 55398.42966   0.00573   0.00740 NULL  r         HS
HATS-14 55102.38605   0.03347   0.01283 NULL  r         HS
HATS-14 55439.93163   0.01834   0.00689 NULL  r         HS
HATS-14 55409.49749  -0.00192   0.00743 NULL  r         HS
HATS-14 55420.56483  -0.01050   0.00695 NULL  r         HS
HATS-14 55309.89460   0.00086   0.00624 NULL  r         HS
HATS-14 55373.53048  -0.01755   0.00812 NULL  r         HS
HATS-14 55362.46428   0.01193   0.00654 NULL  r         HS
HATS-14 55334.79684  -0.00144   0.00847 NULL  r         HS
HATS-14 55392.89923   0.00717   0.00730 NULL  r         HS
HATS-14 55395.66610  -0.00243   0.00662 NULL  r         HS
HATS-14 55398.43297   0.00304   0.00734 NULL  r         HS
HATS-14 55395.66623  -0.00356   0.01411 NULL  r         HS
HATS-14 55384.59919  -0.00563   0.00645 NULL  r         HS
HATS-14 55337.56426  -0.01006   0.00686 NULL  r         HS
HATS-14 55387.36642  -0.00529   0.00706 NULL  r         HS
HATS-14 55439.93532   0.00884   0.00688 NULL  r         HS
HATS-14 55423.33491   0.00880   0.00652 NULL  r         HS
HATS-14 55420.56818   0.00717   0.00701 NULL  r         HS
HATS-14 55309.89794  -0.00523   0.00618 NULL  r         HS
HATS-14 55409.50232   0.02775   0.00718 NULL  r         HS
HATS-14 55362.46769  -0.00510   0.00644 NULL  r         HS
HATS-14 55373.53500   0.01209   0.00871 NULL  r         HS
HATS-14 55102.39252  -0.03804   0.01583 NULL  r         HS
HATS-14 55384.60250   0.00198   0.00640 NULL  r         HS
HATS-14 55337.56759  -0.00477   0.00644 NULL  r         HS
HATS-14 55395.66999   0.00052   0.00678 NULL  r         HS
HATS-14 55387.36976  -0.00333   0.00704 NULL  r         HS
HATS-14 55392.90347   0.00336   0.00717 NULL  r         HS
HATS-14 55439.93869   0.00102   0.00677 NULL  r         HS
HATS-14 55423.33824  -0.00682   0.00655 NULL  r         HS
HATS-14 55420.57151   0.00022   0.00695 NULL  r         HS
HATS-14 55398.43772   0.00034   0.00724 NULL  r         HS
HATS-14 55309.90134  -0.00212   0.00620 NULL  r         HS
HATS-14 55409.50566   0.02834   0.00743 NULL  r         HS
HATS-14 55373.53825  -0.00649   0.00916 NULL  r         HS
HATS-14 55395.67273  -0.00762   0.01500 NULL  r         HS
HATS-14 55384.60615  -0.00745   0.00660 NULL  r         HS
HATS-14 55362.47211   0.00203   0.00628 NULL  r         HS
HATS-14 55395.67334   0.01396   0.00682 NULL  r         HS
HATS-14 55417.80746  -0.02189   0.01480 NULL  r         HS
HATS-14 55387.37313   0.00132   0.00696 NULL  r         HS
HATS-14 55392.90675   0.02115   0.00810 NULL  r         HS
HATS-14 55337.57159  -0.00404   0.00638 NULL  r         HS
HATS-14 55439.94203   0.01428   0.00681 NULL  r         HS
HATS-14 55423.34165  -0.00289   0.00649 NULL  r         HS
HATS-14 55398.44104   0.00082   0.00741 NULL  r         HS
HATS-14 55309.90474  -0.01046   0.00628 NULL  r         HS
HATS-14 55420.57595   0.00138   0.00680 NULL  r         HS
HATS-14 55384.60809   0.00599   0.00807 NULL  r         HS
HATS-14 55409.50899  -0.01528   0.00744 NULL  r         HS
HATS-14 55373.54151  -0.02645   0.00878 NULL  r         HS
HATS-14 55395.67596  -0.00940   0.01373 NULL  r         HS
HATS-14 55102.39903  -0.01716   0.01275 NULL  r         HS
HATS-14 55362.47547   0.01773   0.00633 NULL  r         HS
HATS-14 55337.57491  -0.00232   0.00665 NULL  r         HS
HATS-14 55392.91033   0.01563   0.00749 NULL  r         HS
HATS-14 55439.94539  -0.00637   0.00686 NULL  r         HS
HATS-14 55138.36834   0.02870   0.01792 NULL  r         HS
HATS-14 55298.84084  -0.00421   0.00672 NULL  r         HS
HATS-14 55398.44435  -0.00576   0.00701 NULL  r         HS
HATS-14 55387.37740   0.01450   0.00707 NULL  r         HS
HATS-14 55384.61074   0.01200   0.00654 NULL  r         HS
HATS-14 55395.67781   0.01676   0.00674 NULL  r         HS
HATS-14 55309.90843   0.00694   0.00618 NULL  r         HS
HATS-14 55420.57929  -0.01034   0.00681 NULL  r         HS
HATS-14 55423.34645   0.00887   0.00667 NULL  r         HS
HATS-14 55384.61210  -0.00885   0.00764 NULL  r         HS
HATS-14 55373.54510   0.00094   0.00840 NULL  r         HS
HATS-14 55395.67967   0.01628   0.01358 NULL  r         HS
HATS-14 55409.51355  -0.00133   0.00738 NULL  r         HS
HATS-14 55439.94869  -0.00694   0.00678 NULL  r         HS
HATS-14 55417.81469   0.02128   0.01258 NULL  r         HS
HATS-14 55298.84420   0.00783   0.00667 NULL  r         HS
HATS-14 55384.61406   0.00748   0.00655 NULL  r         HS
HATS-14 55395.68117  -0.00382   0.00674 NULL  r         HS
HATS-14 55362.48007   0.00334   0.00633 NULL  r         HS
HATS-14 55337.57925   0.01500   0.00657 NULL  r         HS
HATS-14 55387.38102  -0.00450   0.00690 NULL  r         HS
HATS-14 55392.91457   0.00913   0.00766 NULL  r         HS
HATS-14 55309.91179  -0.01110   0.00614 NULL  r         HS
HATS-14 55423.34977  -0.02288   0.00650 NULL  r         HS
HATS-14 55420.58309   0.00555   0.00699 NULL  r         HS
HATS-14 55398.44905   0.00417   0.00722 NULL  r         HS
HATS-14 55384.61538  -0.00860   0.00768 NULL  r         HS
HATS-14 55102.40553   0.00357   0.01115 NULL  r         HS
HATS-14 55373.54838  -0.00748   0.00917 NULL  r         HS
HATS-14 55409.51685  -0.02693   0.00721 NULL  r         HS
HATS-14 55381.84987  -0.00402   0.00688 NULL  r         HS
HATS-14 55417.81797  -0.01204   0.01535 NULL  r         HS
HATS-14 55439.95236   0.01285   0.00680 NULL  r         HS
HATS-14 55384.61739  -0.00496   0.00649 NULL  r         HS
HATS-14 55395.68451   0.01030   0.00677 NULL  r         HS
HATS-14 55298.84783  -0.00708   0.00669 NULL  r         HS
HATS-14 55392.91784   0.00427   0.00788 NULL  r         HS
HATS-14 55337.58259   0.00559   0.00647 NULL  r         HS
HATS-14 55387.38435   0.01471   0.00697 NULL  r         HS
HATS-14 55309.91518   0.01442   0.00621 NULL  r         HS
HATS-14 55362.48379   0.00238   0.00636 NULL  r         HS
HATS-14 55398.45236   0.02159   0.00728 NULL  r         HS
HATS-14 55423.35342   0.00034   0.00661 NULL  r         HS
HATS-14 55116.24286  -0.00455   0.01735 NULL  r         HS
HATS-14 55409.52046   0.00375   0.00744 NULL  r         HS
HATS-14 55420.58762  -0.00338   0.00690 NULL  r         HS
HATS-14 55373.55282  -0.01788   0.00904 NULL  r         HS
HATS-14 55417.82116   0.00863   0.01591 NULL  r         HS
HATS-14 55381.85342   0.00332   0.00686 NULL  r         HS
HATS-14 55439.95570  -0.01671   0.00680 NULL  r         HS
HATS-14 55392.92108  -0.01095   0.00745 NULL  r         HS
HATS-14 55298.85114  -0.00935   0.00660 NULL  r         HS
HATS-14 55309.91852  -0.01077   0.00634 NULL  r         HS
HATS-14 55337.58659   0.01044   0.00640 NULL  r         HS
HATS-14 55102.41205   0.02131   0.01367 NULL  r         HS
HATS-14 55384.62195  -0.00298   0.00654 NULL  r         HS
HATS-14 55387.38878  -0.00608   0.00692 NULL  r         HS
HATS-14 55412.28967   0.01045   0.00713 NULL  r         HS
HATS-14 55395.68916  -0.00607   0.00671 NULL  r         HS
HATS-14 55398.45597  -0.00962   0.00694 NULL  r         HS
HATS-14 55395.68941   0.00785   0.01290 NULL  r         HS
HATS-14 55362.48851  -0.00789   0.00636 NULL  r         HS
HATS-14 55420.59095   0.00062   0.00695 NULL  r         HS
HATS-14 55373.55608   0.00875   0.00874 NULL  r         HS
HATS-14 55381.85669  -0.00431   0.00674 NULL  r         HS
HATS-14 55423.35815   0.01050   0.00662 NULL  r         HS
HATS-14 55439.95919  -0.00528   0.00691 NULL  r         HS
HATS-14 55298.85444   0.01007   0.00671 NULL  r         HS
HATS-14 55409.52499   0.01298   0.00746 NULL  r         HS
HATS-14 55417.82542   0.02406   0.01450 NULL  r         HS
HATS-14 55392.92530   0.01059   0.00764 NULL  r         HS
HATS-14 55337.59010  -0.00602   0.00638 NULL  r         HS
HATS-14 55116.24928  -0.03189   0.01151 NULL  r         HS
HATS-14 55387.39211  -0.00176   0.00679 NULL  r         HS
HATS-14 55395.69251  -0.00094   0.00727 NULL  r         HS
HATS-14 55384.62566  -0.00108   0.00653 NULL  r         HS
HATS-14 55395.69282  -0.03761   0.01278 NULL  r         HS
HATS-14 55362.49186   0.01203   0.00638 NULL  r         HS
HATS-14 55412.29372   0.01041   0.00703 NULL  r         HS
HATS-14 55420.59430   0.00507   0.00713 NULL  r         HS
HATS-14 55373.55939  -0.00415   0.00847 NULL  r         HS
HATS-14 55398.46057  -0.00490   0.00716 NULL  r         HS
HATS-14 55423.36151  -0.00999   0.00665 NULL  r         HS
HATS-14 55439.96253  -0.00047   0.00671 NULL  r         HS
HATS-14 55298.85776   0.00274   0.00662 NULL  r         HS
HATS-14 55409.52833  -0.02893   0.00758 NULL  r         HS
HATS-14 55417.82871  -0.02327   0.01384 NULL  r         HS
HATS-14 55381.86100  -0.00914   0.00674 NULL  r         HS
HATS-14 55102.41851  -0.01729   0.01648 NULL  r         HS
HATS-14 55116.25250   0.03057   0.01332 NULL  r         HS
HATS-14 55387.39545   0.00782   0.00693 NULL  r         HS
HATS-14 55395.69585   0.00364   0.00838 NULL  r         HS
HATS-14 55384.62905  -0.00685   0.00644 NULL  r         HS
HATS-14 55337.59412   0.00473   0.00655 NULL  r         HS
HATS-14 55395.69641   0.02546   0.01306 NULL  r         HS
HATS-14 55412.29704  -0.01743   0.00693 NULL  r         HS
HATS-14 55373.56297   0.00759   0.00813 NULL  r         HS
HATS-14 55398.46386  -0.02464   0.00689 NULL  r         HS
HATS-14 55423.36484   0.01929   0.00666 NULL  r         HS
HATS-14 55362.49640  -0.00352   0.00645 NULL  r         HS
HATS-14 55439.96588  -0.01473   0.00671 NULL  r         HS
HATS-14 55298.86107   0.01851   0.00677 NULL  r         HS
HATS-14 55409.53163  -0.00798   0.00741 NULL  r         HS
HATS-14 55420.59873  -0.00828   0.00685 NULL  r         HS
HATS-14 55417.83198   0.00631   0.01970 NULL  r         HS
HATS-14 55381.86430  -0.00306   0.00684 NULL  r         HS
HATS-14 55392.93236   0.00958   0.00804 NULL  r         HS
HATS-14 55395.69966  -0.00789   0.01245 NULL  r         HS
HATS-14 55337.59775  -0.01295   0.00624 NULL  r         HS
HATS-14 55373.56623  -0.01879   0.00872 NULL  r         HS
HATS-14 55398.46716   0.00439   0.00718 NULL  r         HS
HATS-14 55387.40028   0.01558   0.00695 NULL  r         HS
HATS-14 55384.63360   0.00404   0.00659 NULL  r         HS
HATS-14 55362.49975   0.00922   0.00641 NULL  r         HS
HATS-14 55412.30156   0.00066   0.00692 NULL  r         HS
HATS-14 55439.96955  -0.00782   0.00671 NULL  r         HS
HATS-14 55298.86472   0.00803   0.00668 NULL  r         HS
HATS-14 55420.60240  -0.01725   0.00690 NULL  r         HS
HATS-14 55381.86789   0.00978   0.00679 NULL  r         HS
HATS-14 55102.42499  -0.00077   0.01278 NULL  r         HS
HATS-14 55423.36961   0.01220   0.00678 NULL  r         HS
HATS-14 55409.53643   0.01307   0.00763 NULL  r         HS
HATS-14 55395.70292  -0.01049   0.01252 NULL  r         HS
HATS-14 55392.93660  -0.01226   0.00793 NULL  r         HS
HATS-14 55337.60176  -0.00133   0.00634 NULL  r         HS
HATS-14 55387.40361   0.00895   0.00696 NULL  r         HS
HATS-14 55384.63693   0.00911   0.00674 NULL  r         HS
HATS-14 55412.30489   0.00988   0.00688 NULL  r         HS
HATS-14 55439.97287  -0.01308   0.00672 NULL  r         HS
HATS-14 55298.86805  -0.00633   0.00663 NULL  r         HS
HATS-14 55420.60574   0.00967   0.00704 NULL  r         HS
HATS-14 55398.47164   0.00210   0.00734 NULL  r         HS
HATS-14 55373.57079   0.00584   0.01004 NULL  r         HS
HATS-14 55417.83916   0.01883   0.01437 NULL  r         HS
HATS-14 55116.26213  -0.02542   0.01491 NULL  r         HS
HATS-14 55423.37332  -0.00464   0.00660 NULL  r         HS
HATS-14 55362.50456   0.00715   0.00648 NULL  r         HS
HATS-14 55381.87223  -0.00419   0.00681 NULL  r         HS
HATS-14 55395.70620  -0.01609   0.01206 NULL  r         HS
HATS-14 55409.54009   0.00194   0.00741 NULL  r         HS
HATS-14 55392.93988  -0.01647   0.00833 NULL  r         HS
HATS-14 55337.60510   0.00194   0.00907 NULL  r         HS
HATS-14 55387.40694  -0.02328   0.00678 NULL  r         HS
HATS-14 55384.64026  -0.00334   0.00673 NULL  r         HS
HATS-14 55323.77155  -0.00436   0.00777 NULL  r         HS
HATS-14 55409.54130  -0.00998   0.00656 NULL  r         HS
HATS-14 55412.30824  -0.00198   0.00696 NULL  r         HS
HATS-14 55439.97623   0.00961   0.00735 NULL  r         HS
HATS-14 55298.87134  -0.00490   0.00648 NULL  r         HS
HATS-14 55373.57403   0.00585   0.00989 NULL  r         HS
HATS-14 55398.47528   0.00389   0.00710 NULL  r         HS
HATS-14 55417.84273  -0.03252   0.01892 NULL  r         HS
HATS-14 55423.37669  -0.01206   0.00662 NULL  r         HS
HATS-14 55362.50792   0.00838   0.00630 NULL  r         HS
HATS-14 55381.87551  -0.00702   0.00681 NULL  r         HS
HATS-14 55420.61026   0.01044   0.00705 NULL  r         HS
HATS-14 55395.70945  -0.00982   0.01209 NULL  r         HS
HATS-14 55334.84067   0.02007   0.00740 NULL  r         HS
HATS-14 55409.54343   0.01539   0.00759 NULL  r         HS
HATS-14 55392.94318  -0.01004   0.00848 NULL  r         HS
HATS-14 55409.54462  -0.00247   0.00641 NULL  r         HS
HATS-14 55337.60908   0.01515   0.00662 NULL  r         HS
HATS-14 55323.77535  -0.00039   0.00710 NULL  r         HS
HATS-14 55439.97955   0.01857   0.00669 NULL  r         HS
HATS-14 55298.87467  -0.02114   0.00647 NULL  r         HS
HATS-14 55373.57730   0.00840   0.00957 NULL  r         HS
HATS-14 55387.41133  -0.00199   0.00686 NULL  r         HS
HATS-14 55116.26863   0.03299   0.01271 NULL  r         HS
HATS-14 55398.47857   0.00525   0.00739 NULL  r         HS
HATS-14 55384.64492  -0.00156   0.00670 NULL  r         HS
HATS-14 55381.87878   0.01591   0.00690 NULL  r         HS
HATS-14 55412.31324   0.00445   0.00699 NULL  r         HS
HATS-14 55420.61359   0.00334   0.00704 NULL  r         HS
HATS-14 55395.71300   0.00422   0.01231 NULL  r         HS
HATS-14 55334.84428   0.00705   0.00710 NULL  r         HS
HATS-14 55362.51238   0.00281   0.00624 NULL  r         HS
HATS-14 55423.38131   0.00355   0.00676 NULL  r         HS
HATS-14 55409.54790   0.00695   0.00762 NULL  r         HS
HATS-14 55409.54792   0.00038   0.00642 NULL  r         HS
HATS-14 55337.61241   0.00754   0.00638 NULL  r         HS
HATS-14 55392.94771   0.01507   0.00915 NULL  r         HS
HATS-14 55323.77875   0.00301   0.00738 NULL  r         HS
HATS-14 55439.98289  -0.00451   0.00681 NULL  r         HS
HATS-14 55298.87800  -0.00280   0.00649 NULL  r         HS
HATS-14 55387.41465  -0.00036   0.00682 NULL  r         HS
HATS-14 55373.58093  -0.02868   0.00998 NULL  r         HS
HATS-14 55384.64823   0.02766   0.00682 NULL  r         HS
HATS-14 55417.84993  -0.00275   0.01231 NULL  r         HS
HATS-14 55412.31658  -0.00634   0.00688 NULL  r         HS
HATS-14 55420.61693   0.02291   0.00717 NULL  r         HS
HATS-14 55398.48295   0.00844   0.00699 NULL  r         HS
HATS-14 55395.71623   0.02322   0.01237 NULL  r         HS
HATS-14 55334.84771   0.00667   0.00732 NULL  r         HS
HATS-14 55362.51571  -0.01129   0.00622 NULL  r         HS
HATS-14 55423.38464   0.01490   0.00668 NULL  r         HS
HATS-14 55381.88329   0.00862   0.00671 NULL  r         HS
HATS-14 55409.55125  -0.01107   0.00748 NULL  r         HS
HATS-14 55323.78202   0.00751   0.00748 NULL  r         HS
HATS-14 55448.28648  -0.00978   0.00918 NULL  r         HS
HATS-14 55116.27501   0.01805   0.01186 NULL  r         HS
HATS-14 55373.58418   0.00718   0.00993 NULL  r         HS
HATS-14 55439.98655   0.00391   0.00674 NULL  r         HS
HATS-14 55409.55219   0.03328   0.00649 NULL  r         HS
HATS-14 55298.88168   0.00336   0.00652 NULL  r         HS
HATS-14 55387.41829  -0.00527   0.00688 NULL  r         HS
HATS-14 55384.65154   0.00068   0.00699 NULL  r         HS
HATS-14 55417.85323   0.00342   0.01240 NULL  r         HS
HATS-14 55412.31990   0.01715   0.00693 NULL  r         HS
HATS-14 55395.71948   0.01267   0.01220 NULL  r         HS
HATS-14 55398.48626   0.02248   0.00729 NULL  r         HS
HATS-14 55334.85111  -0.00804   0.00710 NULL  r         HS
HATS-14 55423.38795  -0.00517   0.00668 NULL  r         HS
HATS-14 55351.45218  -0.00166   0.00731 NULL  r         HS
HATS-14 55381.88686   0.01309   0.00682 NULL  r         HS
HATS-14 55409.55455   0.01320   0.00778 NULL  r         HS
HATS-14 55420.62171  -0.00399   0.00734 NULL  r         HS
HATS-14 55323.78530  -0.00260   0.00720 NULL  r         HS
HATS-14 55362.52012  -0.00458   0.00634 NULL  r         HS
HATS-14 55448.29007  -0.01681   0.00908 NULL  r         HS
HATS-14 55409.55549  -0.00510   0.00635 NULL  r         HS
HATS-14 55439.98989   0.01086   0.00675 NULL  r         HS
HATS-14 55298.88500  -0.00284   0.00656 NULL  r         HS
HATS-14 55337.62010   0.00782   0.00630 NULL  r         HS
HATS-14 55373.58849  -0.00465   0.00963 NULL  r         HS
HATS-14 55398.48958  -0.00137   0.00725 NULL  r         HS
HATS-14 55384.65595   0.01529   0.00684 NULL  r         HS
HATS-14 55417.85717  -0.03706   0.01394 NULL  r         HS
HATS-14 55387.42298  -0.00500   0.00691 NULL  r         HS
HATS-14 55334.85453  -0.01004   0.00754 NULL  r         HS
HATS-14 55351.45563  -0.01485   0.00729 NULL  r         HS
HATS-14 55412.32448  -0.00153   0.00692 NULL  r         HS
HATS-14 55381.89011  -0.00352   0.00689 NULL  r         HS
HATS-14 55420.62506  -0.01168   0.00743 NULL  r         HS
HATS-14 55323.78889  -0.00146   0.00731 NULL  r         HS
HATS-14 55448.29340   0.02162   0.01036 NULL  r         HS
HATS-14 55362.52378   0.00808   0.00635 NULL  r         HS
HATS-14 55409.55880  -0.01502   0.00629 NULL  r         HS
HATS-14 55439.99326   0.02030   0.00674 NULL  r         HS
HATS-14 55298.88832  -0.00491   0.00663 NULL  r         HS
HATS-14 55423.39269  -0.01052   0.00665 NULL  r         HS
HATS-14 55409.55936   0.00143   0.00784 NULL  r         HS
HATS-14 55373.59178  -0.01013   0.00864 NULL  r         HS
HATS-14 55395.72598  -0.00212   0.01272 NULL  r         HS
HATS-14 55337.62409   0.00969   0.00674 NULL  r         HS
HATS-14 55384.65929   0.00664   0.00690 NULL  r         HS
HATS-14 55387.42632   0.00774   0.00699 NULL  r         HS
HATS-14 55412.32783   0.00591   0.00684 NULL  r         HS
HATS-14 55398.49425   0.00357   0.00705 NULL  r         HS
HATS-14 55420.62843  -0.00606   0.00771 NULL  r         HS
HATS-14 55323.79227  -0.00621   0.00738 NULL  r         HS
HATS-14 55351.45992  -0.01441   0.00713 NULL  r         HS
HATS-14 55381.89436   0.00720   0.00693 NULL  r         HS
HATS-14 55448.29668   0.00543   0.00933 NULL  r         HS
HATS-14 55439.99659  -0.00004   0.00673 NULL  r         HS
HATS-14 55298.89165  -0.00715   0.00653 NULL  r         HS
HATS-14 55334.85959   0.00223   0.00686 NULL  r         HS
HATS-14 55423.39620  -0.00836   0.00654 NULL  r         HS
HATS-14 55409.56267  -0.01572   0.00727 NULL  r         HS
HATS-14 55409.56276  -0.00499   0.00646 NULL  r         HS
HATS-14 55373.59503  -0.01711   0.00933 NULL  r         HS
HATS-14 55362.52827   0.00212   0.00624 NULL  r         HS
HATS-14 55337.62741  -0.00685   0.00654 NULL  r         HS
HATS-14 55387.42966   0.00783   0.00682 NULL  r         HS
HATS-14 55384.66294   0.00494   0.00698 NULL  r         HS
HATS-14 55398.49756   0.00570   0.00713 NULL  r         HS
HATS-14 55412.33150  -0.00959   0.00677 NULL  r         HS
HATS-14 55351.46320  -0.01149   0.00709 NULL  r         HS
HATS-14 55381.89760  -0.00985   0.00687 NULL  r         HS
HATS-14 55323.79557  -0.00487   0.00717 NULL  r         HS
HATS-14 55448.29999   0.01275   0.00902 NULL  r         HS
HATS-14 55298.89496  -0.00166   0.00643 NULL  r         HS
HATS-14 55439.99992  -0.00772   0.00667 NULL  r         HS
HATS-14 55334.86301   0.01376   0.00690 NULL  r         HS
HATS-14 55420.63275   0.01920   0.00864 NULL  r         HS
HATS-14 55423.39969  -0.00149   0.00659 NULL  r         HS
HATS-14 55409.56603  -0.01230   0.00638 NULL  r         HS
HATS-14 55409.56613  -0.00432   0.00746 NULL  r         HS
HATS-14 55373.59863   0.00311   0.00831 NULL  r         HS
HATS-14 55395.73278  -0.00095   0.01253 NULL  r         HS
HATS-14 55362.53165   0.00160   0.00620 NULL  r         HS
HATS-14 55337.63139   0.01084   0.00658 NULL  r         HS
HATS-14 55417.86793  -0.01237   0.01516 NULL  r         HS
HATS-14 55398.50093  -0.02570   0.00703 NULL  r         HS
HATS-14 55387.43398   0.01454   0.00675 NULL  r         HS
HATS-14 55384.66724   0.00160   0.00665 NULL  r         HS
HATS-14 55381.90086  -0.00167   0.00718 NULL  r         HS
HATS-14 55323.79901   0.01497   0.00720 NULL  r         HS
HATS-14 55448.30361  -0.01048   0.00906 NULL  r         HS
HATS-14 55334.86642  -0.00410   0.00685 NULL  r         HS
HATS-14 55298.89858  -0.01620   0.00638 NULL  r         HS
HATS-14 55412.33592  -0.01014   0.00676 NULL  r         HS
HATS-14 55351.46715  -0.00678   0.00707 NULL  r         HS
HATS-14 55440.00379   0.00376   0.00682 NULL  r         HS
HATS-14 55409.56963   0.00719   0.00635 NULL  r         HS
HATS-14 55373.60187  -0.00471   0.00904 NULL  r         HS
HATS-14 55423.40431   0.00010   0.00661 NULL  r         HS
HATS-14 55409.57088   0.01537   0.00762 NULL  r         HS
HATS-14 55337.63513  -0.02023   0.00679 NULL  r         HS
HATS-14 55362.53621  -0.00905   0.00617 NULL  r         HS
HATS-14 55384.67055   0.00809   0.00670 NULL  r         HS
HATS-14 55387.43762   0.00048   0.00675 NULL  r         HS
HATS-14 55323.80229  -0.00489   0.00735 NULL  r         HS
HATS-14 55448.30695  -0.01822   0.00904 NULL  r         HS
HATS-14 55298.90190   0.00542   0.00650 NULL  r         HS
HATS-14 55334.86985   0.00420   0.00692 NULL  r         HS
HATS-14 55412.33926  -0.00667   0.00674 NULL  r         HS
HATS-14 55351.47046   0.00310   0.00687 NULL  r         HS
HATS-14 55398.50555   0.01055   0.00724 NULL  r         HS
HATS-14 55440.00714   0.00067   0.00684 NULL  r         HS
HATS-14 55381.90563   0.00507   0.00732 NULL  r         HS
HATS-14 55409.57361  -0.00292   0.00636 NULL  r         HS
HATS-14 55423.40768  -0.00621   0.00660 NULL  r         HS
HATS-14 55373.60615   0.03576   0.00924 NULL  r         HS
HATS-14 55417.87442   0.01364   0.02092 NULL  r         HS
HATS-14 55409.57419   0.02025   0.00770 NULL  r         HS
HATS-14 55116.29742   0.00705   0.01503 NULL  r         HS
HATS-14 55362.53955   0.00612   0.00631 NULL  r         HS
HATS-14 55384.67393  -0.00746   0.00652 NULL  r         HS
HATS-14 55437.24256   0.00679   0.00943 NULL  r         HS
HATS-14 55337.63919  -0.01176   0.00636 NULL  r         HS
HATS-14 55387.44095  -0.00247   0.00672 NULL  r         HS
HATS-14 55448.31028  -0.01745   0.00893 NULL  r         HS
HATS-14 55323.80599   0.01023   0.00735 NULL  r         HS
HATS-14 55298.90524   0.00110   0.00654 NULL  r         HS
HATS-14 55334.87320   0.00841   0.00697 NULL  r         HS
HATS-14 55412.34260   0.00047   0.00669 NULL  r         HS
HATS-14 55398.50885   0.00180   0.00720 NULL  r         HS
HATS-14 55440.01049  -0.00007   0.00676 NULL  r         HS
HATS-14 55395.74251  -0.00248   0.01219 NULL  r         HS
HATS-14 55351.47441  -0.00606   0.00707 NULL  r         HS
HATS-14 55381.90890  -0.00342   0.00690 NULL  r         HS
HATS-14 55409.57693  -0.00372   0.00652 NULL  r         HS
HATS-14 55373.60940   0.00193   0.00993 NULL  r         HS
HATS-14 55423.41135   0.01647   0.00653 NULL  r         HS
HATS-14 55417.87800   0.01735   0.01469 NULL  r         HS
HATS-14 55409.57782   0.01000   0.00746 NULL  r         HS
HATS-14 55437.24586  -0.01449   0.00917 NULL  r         HS
HATS-14 55337.64252  -0.00844   0.00680 NULL  r         HS
HATS-14 55434.47964  -0.04798   0.00774 NULL  r         HS
HATS-14 55448.31361   0.00557   0.00893 NULL  r         HS
HATS-14 55323.80928  -0.01572   0.00729 NULL  r         HS
HATS-14 55298.90858   0.00371   0.00656 NULL  r         HS
HATS-14 55384.67845   0.00763   0.00675 NULL  r         HS
HATS-14 55362.54445  -0.00758   0.00628 NULL  r         HS
HATS-14 55440.01385   0.00062   0.00672 NULL  r         HS
HATS-14 55398.51246   0.01487   0.00686 NULL  r         HS
HATS-14 55387.44542   0.00625   0.00697 NULL  r         HS
HATS-14 55381.91217   0.00867   0.00707 NULL  r         HS
HATS-14 55395.74607   0.00139   0.01247 NULL  r         HS
HATS-14 55351.47803   0.00519   0.00724 NULL  r         HS
HATS-14 55409.58024   0.01175   0.00655 NULL  r         HS
HATS-14 55412.34721  -0.01476   0.00673 NULL  r         HS
HATS-14 55334.87786  -0.01153   0.00689 NULL  r         HS
HATS-14 55373.61269   0.02100   0.00902 NULL  r         HS
HATS-14 55423.41596  -0.00674   0.00668 NULL  r         HS
HATS-14 55434.48311   0.00290   0.00766 NULL  r         HS
HATS-14 55448.31694  -0.02424   0.00892 NULL  r         HS
HATS-14 55323.81263  -0.00799   0.00706 NULL  r         HS
HATS-14 55409.58232   0.00499   0.00822 NULL  r         HS
HATS-14 55337.64654   0.00114   0.00640 NULL  r         HS
HATS-14 55298.91188  -0.00756   0.00667 NULL  r         HS
HATS-14 55437.25039   0.00823   0.00900 NULL  r         HS
HATS-14 55362.54779  -0.00540   0.00618 NULL  r         HS
HATS-14 55440.01721   0.00523   0.00683 NULL  r         HS
HATS-14 55387.44878  -0.00511   0.00686 NULL  r         HS
HATS-14 55384.68211   0.00006   0.00671 NULL  r         HS
HATS-14 55409.58353   0.00135   0.00634 NULL  r         HS
HATS-14 55398.51680   0.00080   0.00719 NULL  r         HS
HATS-14 55334.88128  -0.00354   0.00673 NULL  r         HS
HATS-14 55116.30699   0.00580   0.00955 NULL  r         HS
HATS-14 55351.48200  -0.01482   0.00695 NULL  r         HS
HATS-14 55412.35086  -0.00348   0.00673 NULL  r         HS
HATS-14 55373.61626   0.01368   0.00971 NULL  r         HS
HATS-14 55381.91658   0.00331   0.00697 NULL  r         HS
HATS-14 55417.88451   0.00488   0.01715 NULL  r         HS
HATS-14 55423.41929   0.00345   0.00672 NULL  r         HS
HATS-14 55434.48642   0.00446   0.00765 NULL  r         HS
HATS-14 55323.81590   0.00326   0.00691 NULL  r         HS
HATS-14 55409.58563  -0.00278   0.00764 NULL  r         HS
HATS-14 55337.64993   0.01895   0.00658 NULL  r         HS
HATS-14 55448.32058   0.00200   0.00894 NULL  r         HS
HATS-14 55298.91550  -0.01344   0.00677 NULL  r         HS
HATS-14 55437.25372   0.01437   0.00888 NULL  r         HS
HATS-14 55387.45210  -0.01867   0.00675 NULL  r         HS
HATS-14 55384.68544  -0.00876   0.00690 NULL  r         HS
HATS-14 55440.02091  -0.00466   0.00691 NULL  r         HS
HATS-14 55398.52012  -0.00506   0.00697 NULL  r         HS
HATS-14 55116.31026  -0.02936   0.01164 NULL  r         HS
HATS-14 55362.55230  -0.00508   0.00626 NULL  r         HS
HATS-14 55334.88471   0.00168   0.00669 NULL  r         HS
HATS-14 55351.48530   0.00700   0.00697 NULL  r         HS
HATS-14 55373.61951   0.00337   0.00950 NULL  r         HS
HATS-14 55412.35421  -0.00783   0.00666 NULL  r         HS
HATS-14 55381.91986  -0.00943   0.00677 NULL  r         HS
HATS-14 55417.88794  -0.00009   0.01221 NULL  r         HS
HATS-14 55152.27867   0.00826   0.00893 NULL  r         HS
HATS-14 55409.58803   0.00738   0.00637 NULL  r         HS
HATS-14 55423.42263  -0.00151   0.00674 NULL  r         HS
HATS-14 55409.58893  -0.00232   0.00812 NULL  r         HS
HATS-14 55323.81926  -0.01280   0.00731 NULL  r         HS
HATS-14 55448.32389   0.01783   0.00927 NULL  r         HS
HATS-14 55298.91881  -0.01395   0.00712 NULL  r         HS
HATS-14 55395.75583  -0.00808   0.01191 NULL  r         HS
HATS-14 55437.25738   0.00004   0.00897 NULL  r         HS
HATS-14 55440.02427   0.00550   0.00672 NULL  r         HS
HATS-14 55434.49078   0.00489   0.00783 NULL  r         HS
HATS-14 55337.65424   0.01472   0.00654 NULL  r         HS
HATS-14 55398.52344   0.00204   0.00695 NULL  r         HS
HATS-14 55384.68969  -0.00103   0.00713 NULL  r         HS
HATS-14 55362.55565   0.00470   0.00616 NULL  r         HS
HATS-14 55334.88814   0.00292   0.00676 NULL  r         HS
HATS-14 55152.28193   0.00395   0.00852 NULL  r         HS
HATS-14 55387.45684   0.01478   0.00680 NULL  r         HS
HATS-14 55381.92343  -0.00123   0.00709 NULL  r         HS
HATS-14 55351.48926  -0.00467   0.00690 NULL  r         HS
HATS-14 55409.59134   0.00321   0.00647 NULL  r         HS
HATS-14 55373.62389  -0.00108   0.01057 NULL  r         HS
HATS-14 55412.35891   0.00302   0.00683 NULL  r         HS
HATS-14 55448.32720   0.01138   0.00943 NULL  r         HS
HATS-14 55298.92207  -0.00852   0.00834 NULL  r         HS
HATS-14 55323.82297  -0.01431   0.00736 NULL  r         HS
HATS-14 55395.75906   0.02985   0.01247 NULL  r         HS
HATS-14 55423.42703   0.00303   0.00648 NULL  r         HS
HATS-14 55440.02762  -0.00765   0.00669 NULL  r         HS
HATS-14 55434.49412   0.00132   0.00800 NULL  r         HS
HATS-14 55409.59329  -0.00116   0.00823 NULL  r         HS
HATS-14 55337.65756   0.00292   0.00634 NULL  r         HS
HATS-14 55384.69301  -0.00006   0.00724 NULL  r         HS
HATS-14 55334.89149  -0.00201   0.00660 NULL  r         HS
HATS-14 55152.28517  -0.01546   0.00901 NULL  r         HS
HATS-14 55387.46017  -0.00302   0.00702 NULL  r         HS
HATS-14 55437.26198   0.00722   0.00884 NULL  r         HS
HATS-14 55351.49254   0.00645   0.00689 NULL  r         HS
HATS-14 55409.59466   0.00598   0.00625 NULL  r         HS
HATS-14 55398.52800   0.01503   0.00707 NULL  r         HS
HATS-14 55373.62714  -0.02630   0.00964 NULL  r         HS
HATS-14 55362.56043  -0.00323   0.00628 NULL  r         HS
HATS-14 55381.92785   0.00771   0.00708 NULL  r         HS
HATS-14 55412.36228   0.01353   0.00686 NULL  r         HS
HATS-14 55448.33049  -0.00521   0.00890 NULL  r         HS
HATS-14 55323.82625  -0.00723   0.00704 NULL  r         HS
HATS-14 55440.03100  -0.00042   0.00671 NULL  r         HS
HATS-14 55423.43070   0.01251   0.00653 NULL  r         HS
HATS-14 55409.59693  -0.01035   0.00815 NULL  r         HS
HATS-14 55434.49780  -0.00464   0.00832 NULL  r         HS
HATS-14 55384.69632  -0.01304   0.00749 NULL  r         HS
HATS-14 55152.28838   0.01103   0.01100 NULL  r         HS
HATS-14 55337.66157  -0.01035   0.00635 NULL  r         HS
HATS-14 55387.46350  -0.01540   0.00669 NULL  r         HS
HATS-14 55437.26532   0.00970   0.00875 NULL  r         HS
HATS-14 55373.63046   0.00521   0.00944 NULL  r         HS
HATS-14 55409.59862   0.00692   0.00635 NULL  r         HS
HATS-14 55398.53162   0.00708   0.00692 NULL  r         HS
HATS-14 55381.93112  -0.00132   0.00718 NULL  r         HS
HATS-14 55351.49684  -0.01981   0.00670 NULL  r         HS
HATS-14 55412.36567   0.00069   0.00677 NULL  r         HS
HATS-14 55334.89635   0.00575   0.00672 NULL  r         HS
HATS-14 55362.56409   0.01596   0.00634 NULL  r         HS
HATS-14 55448.33378   0.00054   0.00884 NULL  r         HS
HATS-14 55323.82952  -0.00695   0.00729 NULL  r         HS
HATS-14 55116.32293  -0.02141   0.01568 NULL  r         HS
HATS-14 55440.03433   0.00337   0.00670 NULL  r         HS
HATS-14 55409.60022  -0.00004   0.00810 NULL  r         HS
HATS-14 55423.43404   0.00261   0.00656 NULL  r         HS
HATS-14 55152.29160   0.00955   0.00843 NULL  r         HS
HATS-14 55337.66490   0.00547   0.00639 NULL  r         HS
HATS-14 55437.26867  -0.01038   0.00872 NULL  r         HS
HATS-14 55434.50216   0.00335   0.00845 NULL  r         HS
HATS-14 55409.60195   0.00774   0.00624 NULL  r         HS
HATS-14 55373.63407  -0.02397   0.00927 NULL  r         HS
HATS-14 55398.53495   0.01332   0.00685 NULL  r         HS
HATS-14 55381.93439   0.00905   0.00734 NULL  r         HS
HATS-14 55387.46794  -0.01124   0.00659 NULL  r         HS
HATS-14 55351.50014  -0.01638   0.00688 NULL  r         HS
HATS-14 55334.89978   0.01052   0.00671 NULL  r         HS
HATS-14 55323.83289   0.00377   0.00718 NULL  r         HS
HATS-14 55448.33741  -0.00437   0.01324 NULL  r         HS
HATS-14 55395.76909   0.00230   0.01172 NULL  r         HS
HATS-14 55116.32605   0.00009   0.01054 NULL  r         HS
HATS-14 55440.03799   0.00556   0.00674 NULL  r         HS
HATS-14 55412.37044  -0.00168   0.00681 NULL  r         HS
HATS-14 55287.86610   0.02502   0.00847 NULL  r         HS
HATS-14 55362.56873   0.00778   0.00624 NULL  r         HS
HATS-14 55152.29484   0.00030   0.00878 NULL  r         HS
HATS-14 55409.60456   0.00497   0.00794 NULL  r         HS
HATS-14 55434.50553  -0.00227   0.00841 NULL  r         HS
HATS-14 55337.66890   0.00318   0.00643 NULL  r         HS
HATS-14 55423.43873   0.00184   0.00650 NULL  r         HS
HATS-14 55373.63731  -0.00417   0.00999 NULL  r         HS
HATS-14 55387.47127  -0.00390   0.00658 NULL  r         HS
HATS-14 55409.60557  -0.00319   0.00626 NULL  r         HS
HATS-14 55437.27330  -0.01682   0.00861 NULL  r         HS
HATS-14 55334.90323  -0.01320   0.00679 NULL  r         HS
HATS-14 55323.83627   0.01565   0.00703 NULL  r         HS
HATS-14 55448.34072  -0.02092   0.01356 NULL  r         HS
HATS-14 55351.50410   0.02033   0.00687 NULL  r         HS
HATS-14 55395.77232  -0.00742   0.01145 NULL  r         HS
HATS-14 55398.53928   0.00297   0.00709 NULL  r         HS
HATS-14 55381.93873  -0.01730   0.00738 NULL  r         HS
HATS-14 55440.04131  -0.01793   0.00670 NULL  r         HS
HATS-14 55362.57207   0.01762   0.00635 NULL  r         HS
HATS-14 55412.37383  -0.00927   0.00664 NULL  r         HS
HATS-14 55152.29806  -0.00149   0.00889 NULL  r         HS
HATS-14 55287.87007  -0.00283   0.00768 NULL  r         HS
HATS-14 55409.60786  -0.01256   0.00811 NULL  r         HS
HATS-14 55434.50892  -0.01246   0.00803 NULL  r         HS
HATS-14 55423.44208   0.00700   0.00653 NULL  r         HS
HATS-14 55337.67254  -0.00272   0.00636 NULL  r         HS
HATS-14 55409.60886  -0.01664   0.00612 NULL  r         HS
HATS-14 55387.47491  -0.00522   0.00652 NULL  r         HS
HATS-14 55116.33232   0.03081   0.01121 NULL  r         HS
HATS-14 55334.90665  -0.00242   0.00682 NULL  r         HS
HATS-14 55437.27695   0.00845   0.00871 NULL  r         HS
HATS-14 55395.77556  -0.00931   0.01177 NULL  r         HS
HATS-14 55351.50743  -0.01705   0.00686 NULL  r         HS
HATS-14 55373.64163  -0.02405   0.00871 NULL  r         HS
HATS-14 55323.83996  -0.00470   0.00725 NULL  r         HS
HATS-14 55398.54259   0.00380   0.00688 NULL  r         HS
HATS-14 55381.94230  -0.00029   0.00766 NULL  r         HS
HATS-14 55373.64202   0.02526   0.01214 NULL  r         HS
HATS-14 55440.04468   0.00727   0.00672 NULL  r         HS
HATS-14 55152.30129   0.02227   0.00921 NULL  r         HS
HATS-14 55412.37721  -0.00577   0.00671 NULL  r         HS
HATS-14 55287.87329  -0.01020   0.00773 NULL  r         HS
HATS-14 55409.61117   0.01024   0.00825 NULL  r         HS
HATS-14 55423.44544  -0.01086   0.00653 NULL  r         HS
HATS-14 55362.57669  -0.00842   0.00607 NULL  r         HS
HATS-14 55434.51325  -0.00515   0.00812 NULL  r         HS
HATS-14 55337.67654   0.01195   0.00645 NULL  r         HS
HATS-14 55334.90998  -0.00810   0.00660 NULL  r         HS
HATS-14 55437.28043   0.01454   0.00878 NULL  r         HS
HATS-14 55373.64486   0.02018   0.01048 NULL  r         HS
HATS-14 55409.61282  -0.00629   0.00625 NULL  r         HS
HATS-14 55323.84324   0.00687   0.00722 NULL  r         HS
HATS-14 55395.77913   0.00488   0.01126 NULL  r         HS
HATS-14 55398.54590   0.00816   0.00698 NULL  r         HS
HATS-14 55381.94558   0.00328   0.00820 NULL  r         HS
HATS-14 55373.64551   0.03017   0.01136 NULL  r         HS
HATS-14 55351.51140  -0.00406   0.00672 NULL  r         HS
HATS-14 55387.47937   0.00644   0.00651 NULL  r         HS
HATS-14 55152.30452  -0.03712   0.00966 NULL  r         HS
HATS-14 55440.04804  -0.01318   0.00677 NULL  r         HS
HATS-14 55287.87653   0.01755   0.00763 NULL  r         HS
HATS-14 55362.58003  -0.00980   0.00622 NULL  r         HS
HATS-14 55412.38197   0.00182   0.00675 NULL  r         HS
HATS-14 55337.67988   0.00544   0.00637 NULL  r         HS
HATS-14 55409.61591  -0.01249   0.00823 NULL  r         HS
HATS-14 55373.64809  -0.00056   0.00927 NULL  r         HS
HATS-14 55434.51694   0.00436   0.00805 NULL  r         HS
HATS-14 55409.61610   0.00475   0.00620 NULL  r         HS
HATS-14 55323.84652   0.01458   0.00723 NULL  r         HS
HATS-14 55423.45036  -0.00922   0.00657 NULL  r         HS
HATS-14 55373.64876   0.00768   0.01246 NULL  r         HS
HATS-14 55152.30773   0.00477   0.00855 NULL  r         HS
HATS-14 55387.48272   0.00704   0.00659 NULL  r         HS
HATS-14 55440.05140   0.00524   0.00673 NULL  r         HS
HATS-14 55351.51520   0.01852   0.00688 NULL  r         HS
HATS-14 55287.87978   0.00259   0.00765 NULL  r         HS
HATS-14 55334.91489  -0.01461   0.00657 NULL  r         HS
HATS-14 55437.28516   0.00724   0.00854 NULL  r         HS
HATS-14 55398.55070   0.00762   0.00695 NULL  r         HS
HATS-14 55412.38532   0.00889   0.00675 NULL  r         HS
HATS-14 55116.34189  -0.02179   0.01230 NULL  r         HS
HATS-14 55409.61921   0.00062   0.00810 NULL  r         HS
HATS-14 55434.52026  -0.00349   0.00858 NULL  r         HS
HATS-14 55409.61941   0.01022   0.00621 NULL  r         HS
HATS-14 55323.84989   0.00527   0.00725 NULL  r         HS
HATS-14 55373.65165   0.00431   0.00905 NULL  r         HS
HATS-14 55337.68388  -0.01318   0.00639 NULL  r         HS
HATS-14 55423.45370  -0.00099   0.00662 NULL  r         HS
HATS-14 55362.58494  -0.00163   0.00623 NULL  r         HS
HATS-14 55152.31098   0.03293   0.00983 NULL  r         HS
HATS-14 55387.48605  -0.01955   0.00658 NULL  r         HS
HATS-14 55287.88302   0.01652   0.00770 NULL  r         HS
HATS-14 55440.05511  -0.00423   0.00669 NULL  r         HS
HATS-14 55437.28849  -0.01294   0.00848 NULL  r         HS
HATS-14 55334.91832   0.01766   0.00649 NULL  r         HS
HATS-14 55398.55401  -0.00106   0.00690 NULL  r         HS
HATS-14 55351.51918  -0.01194   0.00682 NULL  r         HS
HATS-14 55412.38898  -0.00763   0.00664 NULL  r         HS
HATS-14 55409.62250   0.01034   0.00803 NULL  r         HS
HATS-14 55373.65490  -0.01109   0.00881 NULL  r         HS
HATS-14 55323.85327  -0.01166   0.00708 NULL  r         HS
HATS-14 55152.31419  -0.01637   0.01049 NULL  r         HS
HATS-14 55362.58827  -0.01046   0.00607 NULL  r         HS
HATS-14 55423.45707  -0.01679   0.00662 NULL  r         HS
HATS-14 55373.65545   0.00977   0.01270 NULL  r         HS
HATS-14 55409.62369   0.00886   0.00621 NULL  r         HS
HATS-14 55434.52458   0.00151   0.00784 NULL  r         HS
HATS-14 55440.05844   0.01078   0.00673 NULL  r         HS
HATS-14 55287.88658   0.01135   0.00761 NULL  r         HS
HATS-14 55437.29184  -0.00779   0.00839 NULL  r         HS
HATS-14 55334.92175   0.00606   0.00654 NULL  r         HS
HATS-14 55398.55734  -0.00457   0.00678 NULL  r         HS
HATS-14 55351.52250  -0.00690   0.00666 NULL  r         HS
HATS-14 55387.49061  -0.00024   0.00674 NULL  r         HS
HATS-14 55409.62581   0.00663   0.00827 NULL  r         HS
HATS-14 55152.31747  -0.00085   0.00923 NULL  r         HS
HATS-14 55412.39354  -0.02441   0.00670 NULL  r         HS
HATS-14 55323.85728   0.00141   0.00763 NULL  r         HS
HATS-14 55409.62698  -0.00122   0.00624 NULL  r         HS
HATS-14 55373.65907  -0.01912   0.01144 NULL  r         HS
HATS-14 55434.52793   0.00117   0.00802 NULL  r         HS
HATS-14 55373.65924   0.01486   0.00951 NULL  r         HS
HATS-14 55440.06178   0.01024   0.00678 NULL  r         HS
HATS-14 55287.88983   0.01273   0.00746 NULL  r         HS
HATS-14 55334.92509  -0.00589   0.00644 NULL  r         HS
HATS-14 55423.46160  -0.00958   0.00646 NULL  r         HS
HATS-14 55362.59281  -0.01177   0.00618 NULL  r         HS
HATS-14 55387.49430  -0.01454   0.00659 NULL  r         HS
HATS-14 55351.52667  -0.01287   0.00680 NULL  r         HS
HATS-14 55398.56202   0.01206   0.00678 NULL  r         HS
HATS-14 55409.62912  -0.00918   0.00850 NULL  r         HS
HATS-14 55437.29682   0.00109   0.00860 NULL  r         HS
HATS-14 55152.32080  -0.00651   0.00904 NULL  r         HS
HATS-14 55141.25408   0.00433   0.01020 NULL  r         HS
HATS-14 55412.39692   0.01160   0.00678 NULL  r         HS
HATS-14 55373.66231  -0.01633   0.01043 NULL  r         HS
HATS-14 55323.86060  -0.01335   0.00714 NULL  r         HS
HATS-14 55409.63028   0.01281   0.00623 NULL  r         HS
HATS-14 55434.53126  -0.00449   0.00792 NULL  r         HS
HATS-14 55373.66251  -0.00314   0.00927 NULL  r         HS
HATS-14 55287.89311   0.01401   0.00736 NULL  r         HS
HATS-14 55440.06514   0.00028   0.00677 NULL  r         HS
HATS-14 55334.92850  -0.00876   0.00647 NULL  r         HS
HATS-14 55423.46495  -0.00314   0.00665 NULL  r         HS
HATS-14 55362.59617  -0.00415   0.00609 NULL  r         HS
HATS-14 55387.49764   0.01370   0.00668 NULL  r         HS
HATS-14 55351.52998   0.00255   0.00671 NULL  r         HS
HATS-14 55398.56532   0.00363   0.00665 NULL  r         HS
HATS-14 55437.30015   0.02326   0.00860 NULL  r         HS
HATS-14 55409.63271  -0.01751   0.00853 NULL  r         HS
HATS-14 55152.32408  -0.01106   0.00935 NULL  r         HS
HATS-14 55141.25739   0.00421   0.00929 NULL  r         HS
HATS-14 55373.66555   0.00780   0.01079 NULL  r         HS
HATS-14 55412.40027   0.00820   0.00674 NULL  r         HS
HATS-14 55323.86397  -0.02048   0.00710 NULL  r         HS
HATS-14 55373.66582  -0.01449   0.00957 NULL  r         HS
HATS-14 55287.89637   0.02999   0.00749 NULL  r         HS
HATS-14 55440.06851   0.00963   0.00673 NULL  r         HS
HATS-14 55409.63422  -0.01877   0.00616 NULL  r         HS
HATS-14 55116.35784   0.00859   0.01318 NULL  r         HS
HATS-14 55423.46861   0.00984   0.00658 NULL  r         HS
HATS-14 55434.53614   0.01341   0.00790 NULL  r         HS
HATS-14 55149.55959   0.02595   0.02648 NULL  r         HS
HATS-14 55362.60078  -0.01059   0.00623 NULL  r         HS
HATS-14 55437.30348   0.00417   0.00870 NULL  r         HS
HATS-14 55398.56894   0.00219   0.00665 NULL  r         HS
HATS-14 55334.93338  -0.01667   0.00668 NULL  r         HS
HATS-14 55409.63602  -0.01187   0.00881 NULL  r         HS
HATS-14 55387.50199  -0.01139   0.00674 NULL  r         HS
HATS-14 55351.53426  -0.01296   0.00658 NULL  r         HS
HATS-14 55152.32735   0.00284   0.00958 NULL  r         HS
HATS-14 55312.79979   0.00164   0.00867 NULL  r         HS
HATS-14 55373.66879   0.01886   0.01057 NULL  r         HS
HATS-14 55323.86734   0.01498   0.00711 NULL  r         HS
HATS-14 55141.26110  -0.00710   0.00831 NULL  r         HS
HATS-14 55287.89964  -0.01151   0.00715 NULL  r         HS
HATS-14 55373.66941  -0.00546   0.00909 NULL  r         HS
HATS-14 55409.63749  -0.01536   0.00620 NULL  r         HS
HATS-14 55440.07219   0.00683   0.00682 NULL  r         HS
HATS-14 55412.40477  -0.02220   0.00664 NULL  r         HS
HATS-14 55149.56284  -0.00184   0.02569 NULL  r         HS
HATS-14 55434.53952   0.01340   0.00801 NULL  r         HS
HATS-14 55423.47303   0.00230   0.00665 NULL  r         HS
HATS-14 55409.63932  -0.00862   0.00927 NULL  r         HS
HATS-14 55387.50531   0.00299   0.00671 NULL  r         HS
HATS-14 55362.60445  -0.00391   0.00615 NULL  r         HS
HATS-14 55426.24013  -0.01800   0.00934 NULL  r         HS
HATS-14 55351.53756  -0.01726   0.00660 NULL  r         HS
HATS-14 55152.33063  -0.00108   0.01029 NULL  r         HS
HATS-14 55373.67205   0.01576   0.01126 NULL  r         HS
HATS-14 55312.80355  -0.00405   0.00815 NULL  r         HS
HATS-14 55437.30800   0.00613   0.00841 NULL  r         HS
HATS-14 55323.87071   0.00653   0.00724 NULL  r         HS
HATS-14 55141.26447  -0.02669   0.00837 NULL  r         HS
HATS-14 55373.67267   0.00704   0.00882 NULL  r         HS
HATS-14 55398.57363   0.00543   0.00670 NULL  r         HS
HATS-14 55287.90319  -0.00318   0.00768 NULL  r         HS
HATS-14 55409.64111  -0.00302   0.00630 NULL  r         HS
HATS-14 55440.07553  -0.01141   0.00679 NULL  r         HS
HATS-14 55412.40842   0.00690   0.00682 NULL  r         HS
HATS-14 55434.54285  -0.01095   0.00800 NULL  r         HS
HATS-14 55423.47640   0.00015   0.00646 NULL  r         HS
HATS-14 55387.50863   0.00152   0.00674 NULL  r         HS
HATS-14 55426.24344   0.00657   0.00950 NULL  r         HS
HATS-14 55152.33390  -0.01083   0.00870 NULL  r         HS
HATS-14 55373.67563  -0.01180   0.01091 NULL  r         HS
HATS-14 55351.54155   0.01592   0.00682 NULL  r         HS
HATS-14 55437.31135  -0.01779   0.00842 NULL  r         HS
HATS-14 55409.64373   0.00749   0.00846 NULL  r         HS
HATS-14 55362.60877  -0.00639   0.00630 NULL  r         HS
HATS-14 55141.26781  -0.01982   0.00952 NULL  r         HS
HATS-14 55312.80720  -0.00926   0.00789 NULL  r         HS
HATS-14 55287.90640   0.01882   0.00751 NULL  r         HS
HATS-14 55398.57697  -0.00409   0.00667 NULL  r         HS
HATS-14 55323.87439   0.00089   0.00736 NULL  r         HS
HATS-14 55440.07888  -0.00718   0.00671 NULL  r         HS
HATS-14 55373.67703  -0.02004   0.00931 NULL  r         HS
HATS-14 55412.41176   0.00353   0.00664 NULL  r         HS
HATS-14 55409.64508  -0.00135   0.00621 NULL  r         HS
HATS-14 55149.56948   0.03252   0.02764 NULL  r         HS
HATS-14 55423.47974   0.00814   0.00661 NULL  r         HS
HATS-14 55152.33718   0.00368   0.01151 NULL  r         HS
HATS-14 55434.54726  -0.00558   0.00793 NULL  r         HS
HATS-14 55373.67886  -0.00958   0.01033 NULL  r         HS
HATS-14 55351.54485   0.00985   0.00671 NULL  r         HS
HATS-14 55409.64707   0.00665   0.00891 NULL  r         HS
HATS-14 55362.61213  -0.00459   0.00632 NULL  r         HS
HATS-14 55141.27110   0.02085   0.00973 NULL  r         HS
HATS-14 55426.24775   0.00335   0.00919 NULL  r         HS
HATS-14 55287.90958  -0.00005   0.00796 NULL  r         HS
HATS-14 55312.81055   0.00323   0.00778 NULL  r         HS
HATS-14 55398.58028   0.01458   0.00670 NULL  r         HS
HATS-14 55437.31499  -0.01309   0.00826 NULL  r         HS
HATS-14 55387.51326  -0.00759   0.00657 NULL  r         HS
HATS-14 55323.87775   0.01534   0.00732 NULL  r         HS
HATS-14 55440.08226   0.00199   0.00686 NULL  r         HS
HATS-14 55373.68028  -0.00182   0.00880 NULL  r         HS
HATS-14 55409.64839   0.01268   0.00620 NULL  r         HS
HATS-14 55149.57282   0.02746   0.02696 NULL  r         HS
HATS-14 55152.34046  -0.03654   0.01141 NULL  r         HS
HATS-14 55412.41631   0.00213   0.00667 NULL  r         HS
HATS-14 55434.55063   0.00311   0.00800 NULL  r         HS
HATS-14 55373.68211  -0.00406   0.01078 NULL  r         HS
HATS-14 55426.25104  -0.00466   0.00923 NULL  r         HS
HATS-14 55141.27447   0.00951   0.01099 NULL  r         HS
HATS-14 55423.48438  -0.01355   0.00663 NULL  r         HS
HATS-14 55409.65068  -0.02678   0.00898 NULL  r         HS
HATS-14 55312.81396   0.00821   0.00781 NULL  r         HS
HATS-14 55387.51660  -0.00755   0.00654 NULL  r         HS
HATS-14 55323.88110  -0.01517   0.00697 NULL  r         HS
HATS-14 55351.54898  -0.01984   0.00631 NULL  r         HS
HATS-14 55440.08561   0.00132   0.00678 NULL  r         HS
HATS-14 55362.61639  -0.00485   0.00628 NULL  r         HS
HATS-14 55373.68353  -0.01120   0.00959 NULL  r         HS
HATS-14 55401.35129   0.00245   0.01708 NULL  r         HS
HATS-14 55091.47378   0.02234   0.00829 NULL  r         HS
HATS-14 55409.65170   0.00488   0.00618 NULL  r         HS
HATS-14 55398.58471  -0.00225   0.00675 NULL  r         HS
HATS-14 55437.31971   0.00966   0.00837 NULL  r         HS
HATS-14 55152.34371   0.01859   0.00956 NULL  r         HS
HATS-14 55412.41964  -0.02267   0.00684 NULL  r         HS
HATS-14 55373.68535  -0.00683   0.00971 NULL  r         HS
HATS-14 55434.55432   0.00480   0.00776 NULL  r         HS
HATS-14 55141.27777   0.01126   0.00957 NULL  r         HS
HATS-14 55116.37703  -0.01681   0.01208 NULL  r         HS
HATS-14 55312.81725  -0.01412   0.00770 NULL  r         HS
HATS-14 55387.51990  -0.01624   0.00670 NULL  r         HS
HATS-14 55426.25466  -0.00552   0.00862 NULL  r         HS
HATS-14 55323.88447  -0.00093   0.00716 NULL  r         HS
HATS-14 55423.48804  -0.00558   0.00661 NULL  r         HS
HATS-14 55351.55265   0.00199   0.00684 NULL  r         HS
HATS-14 55362.61974  -0.00286   0.00632 NULL  r         HS
HATS-14 55440.08926  -0.01381   0.00722 NULL  r         HS
HATS-14 55091.47708   0.00196   0.00821 NULL  r         HS
HATS-14 55373.68709   0.00993   0.00885 NULL  r         HS
HATS-14 55409.65525   0.00246   0.00974 NULL  r         HS
HATS-14 55149.57956   0.02096   0.02803 NULL  r         HS
HATS-14 55437.32305   0.01332   0.00844 NULL  r         HS
HATS-14 55398.58840   0.00412   0.00686 NULL  r         HS
HATS-14 55409.65565   0.00498   0.00630 NULL  r         HS
HATS-14 55412.42304  -0.01266   0.00668 NULL  r         HS
HATS-14 55373.68861   0.00755   0.01011 NULL  r         HS
HATS-14 55141.28109   0.00502   0.00832 NULL  r         HS
HATS-14 55312.82053  -0.01498   0.00801 NULL  r         HS
HATS-14 55323.88777  -0.01041   0.00693 NULL  r         HS
HATS-14 55423.49136  -0.00591   0.00660 NULL  r         HS
HATS-14 55434.55895  -0.01137   0.00803 NULL  r         HS
HATS-14 55401.35781   0.00841   0.01353 NULL  r         HS
HATS-14 55091.48037  -0.01334   0.00804 NULL  r         HS
HATS-14 55440.09261  -0.00481   0.00866 NULL  r         HS
HATS-14 55387.52417   0.00200   0.00684 NULL  r         HS
HATS-14 55373.69037   0.01346   0.00944 NULL  r         HS
HATS-14 55426.25900   0.01918   0.00907 NULL  r         HS
HATS-14 55409.65854  -0.01285   0.00911 NULL  r         HS
HATS-14 55351.55662  -0.00651   0.00655 NULL  r         HS
HATS-14 55437.32636  -0.00048   0.00814 NULL  r         HS
HATS-14 55149.58297  -0.00672   0.02985 NULL  r         HS
HATS-14 55398.59177  -0.00695   0.00668 NULL  r         HS
HATS-14 55409.65926  -0.00684   0.00625 NULL  r         HS
HATS-14 55362.62447  -0.00386   0.00638 NULL  r         HS
HATS-14 55373.69216   0.00015   0.00882 NULL  r         HS
HATS-14 55141.28442   0.03106   0.01001 NULL  r         HS
HATS-14 55312.82419   0.00700   0.00801 NULL  r         HS
HATS-14 55412.42789   0.00360   0.00666 NULL  r         HS
HATS-14 55323.89146  -0.01131   0.00701 NULL  r         HS
HATS-14 55434.56233   0.02027   0.00843 NULL  r         HS
HATS-14 55091.48367   0.00076   0.00813 NULL  r         HS
HATS-14 55440.09592   0.01310   0.00860 NULL  r         HS
HATS-14 55387.52753  -0.01187   0.00669 NULL  r         HS
HATS-14 55426.26226   0.01386   0.00867 NULL  r         HS
HATS-14 55409.66185  -0.01110   0.01035 NULL  r         HS
HATS-14 55351.55993  -0.00726   0.00638 NULL  r         HS
HATS-14 55423.49581  -0.00225   0.00658 NULL  r         HS
HATS-14 55149.58639  -0.02030   0.02540 NULL  r         HS
HATS-14 55373.69454  -0.00803   0.00975 NULL  r         HS
HATS-14 55409.66255  -0.01149   0.00634 NULL  r         HS
HATS-14 55401.36230  -0.00687   0.01431 NULL  r         HS
HATS-14 55362.62780  -0.00217   0.00656 NULL  r         HS
HATS-14 55398.59617   0.00823   0.00673 NULL  r         HS
HATS-14 55373.69540  -0.00270   0.01008 NULL  r         HS
HATS-14 55437.33113  -0.00961   0.00836 NULL  r         HS
HATS-14 55116.38664  -0.01203   0.01520 NULL  r         HS
HATS-14 55141.28772   0.01153   0.00808 NULL  r         HS
HATS-14 55312.82750  -0.00150   0.00777 NULL  r         HS
HATS-14 55412.43123  -0.00730   0.00656 NULL  r         HS
HATS-14 55323.89482  -0.00773   0.00703 NULL  r         HS
HATS-14 55091.48697  -0.01490   0.00809 NULL  r         HS
HATS-14 55440.09922  -0.00331   0.00749 NULL  r         HS
HATS-14 55434.56571  -0.01524   0.00794 NULL  r         HS
HATS-14 55426.26557   0.00512   0.00936 NULL  r         HS
HATS-14 55409.66513   0.01912   0.01142 NULL  r         HS
HATS-14 55387.53117   0.00556   0.00666 NULL  r         HS
HATS-14 55423.49915   0.00714   0.00652 NULL  r         HS
HATS-14 55401.36553  -0.00005   0.01419 NULL  r         HS
HATS-14 55409.66583  -0.00277   0.00631 NULL  r         HS
HATS-14 55351.56389   0.01473   0.00654 NULL  r         HS
HATS-14 55398.59949   0.00036   0.00672 NULL  r         HS
HATS-14 55373.69865   0.00709   0.00950 NULL  r         HS
HATS-14 55116.38986  -0.01699   0.01066 NULL  r         HS
HATS-14 55141.29105   0.00705   0.00808 NULL  r         HS
HATS-14 55362.63214   0.00436   0.00665 NULL  r         HS
HATS-14 55437.33483  -0.00342   0.00827 NULL  r         HS
HATS-14 55312.83084  -0.00857   0.00761 NULL  r         HS
HATS-14 55412.43457   0.00449   0.00664 NULL  r         HS
HATS-14 55323.89814  -0.02022   0.00693 NULL  r         HS
HATS-14 55091.49027   0.00334   0.00811 NULL  r         HS
HATS-14 55440.10258  -0.00609   0.00789 NULL  r         HS
HATS-14 55401.36876  -0.03695   0.01257 NULL  r         HS
HATS-14 55149.59328  -0.00854   0.02730 NULL  r         HS
HATS-14 55409.66911  -0.00329   0.00625 NULL  r         HS
HATS-14 55337.73327   0.00740   0.01421 NULL  r         HS
HATS-14 55351.56719  -0.04301   0.00627 NULL  r         HS
HATS-14 55434.57010   0.00573   0.00827 NULL  r         HS
HATS-14 55426.27003   0.01504   0.00898 NULL  r         HS
HATS-14 55387.53556   0.00612   0.00671 NULL  r         HS
HATS-14 55373.70190  -0.00926   0.01018 NULL  r         HS
HATS-14 55398.60284  -0.00634   0.00666 NULL  r         HS
HATS-14 55116.39314   0.01318   0.01520 NULL  r         HS
HATS-14 55362.63548  -0.00744   0.00649 NULL  r         HS
HATS-14 55141.29440  -0.01349   0.01149 NULL  r         HS
HATS-14 55437.33818   0.00550   0.00842 NULL  r         HS
HATS-14 55312.83410  -0.01655   0.00759 NULL  r         HS
HATS-14 55323.90151   0.02383   0.00718 NULL  r         HS
HATS-14 55091.49357   0.00176   0.00798 NULL  r         HS
HATS-14 55440.10622  -0.01018   0.00812 NULL  r         HS
HATS-14 55412.43924  -0.00777   0.00661 NULL  r         HS
HATS-14 55337.73678   0.00010   0.01357 NULL  r         HS
HATS-14 55434.57377   0.00733   0.00836 NULL  r         HS
HATS-14 55387.53888   0.00842   0.00657 NULL  r         HS
HATS-14 55426.27363  -0.00971   0.00877 NULL  r         HS
HATS-14 55409.67305   0.01917   0.00632 NULL  r         HS
HATS-14 55373.70515   0.01240   0.00977 NULL  r         HS
HATS-14 55401.37319   0.01345   0.01414 NULL  r         HS
HATS-14 55351.57148  -0.01373   0.00663 NULL  r         HS
HATS-14 55423.50747   0.02121   0.00657 NULL  r         HS
HATS-14 55312.83737  -0.02417   0.00805 NULL  r         HS
HATS-14 55323.90493   0.00148   0.00697 NULL  r         HS
HATS-14 55091.49687  -0.00817   0.00799 NULL  r         HS
HATS-14 55398.60770   0.00188   0.00668 NULL  r         HS
HATS-14 55362.63979  -0.00014   0.00654 NULL  r         HS
HATS-14 55437.34248   0.00985   0.00872 NULL  r         HS
HATS-14 55440.10952   0.00672   0.00892 NULL  r         HS
HATS-14 55412.44259   0.00525   0.00670 NULL  r         HS
HATS-14 55337.74016   0.02145   0.00731 NULL  r         HS
HATS-14 55149.60029   0.00017   0.02372 NULL  r         HS
HATS-14 55434.57715   0.00716   0.00795 NULL  r         HS
HATS-14 55426.27692  -0.02370   0.00824 NULL  r         HS
HATS-14 55387.54225  -0.00575   0.00677 NULL  r         HS
HATS-14 55116.39954   0.02445   0.01196 NULL  r         HS
HATS-14 55409.67666  -0.01653   0.00622 NULL  r         HS
HATS-14 55373.70874  -0.00604   0.00911 NULL  r         HS
HATS-14 55401.37642   0.01788   0.01419 NULL  r         HS
HATS-14 55351.57480  -0.03488   0.00619 NULL  r         HS
HATS-14 55423.51087   0.01219   0.00661 NULL  r         HS
HATS-14 55141.30100   0.00405   0.00924 NULL  r         HS
HATS-14 55312.84089  -0.00584   0.00745 NULL  r         HS
HATS-14 55091.50018   0.00224   0.00823 NULL  r         HS
HATS-14 55398.61104   0.01178   0.00695 NULL  r         HS
HATS-14 55437.34580  -0.00267   0.00855 NULL  r         HS
HATS-14 55362.64343   0.00465   0.00654 NULL  r         HS
HATS-14 55440.11284   0.00097   0.00921 NULL  r         HS
HATS-14 55323.90880  -0.00120   0.00688 NULL  r         HS
HATS-14 55337.74346  -0.00385   0.00721 NULL  r         HS
HATS-14 55412.44623  -0.00300   0.00657 NULL  r         HS
HATS-14 55149.60384  -0.02869   0.02330 NULL  r         HS
HATS-14 55116.40276   0.00540   0.01513 NULL  r         HS
HATS-14 55373.71198   0.01512   0.01017 NULL  r         HS
HATS-14 55409.67994  -0.00968   0.00619 NULL  r         HS
HATS-14 55401.37998   0.01201   0.01413 NULL  r         HS
HATS-14 55141.30430   0.00546   0.00871 NULL  r         HS
HATS-14 55423.51422   0.01368   0.00657 NULL  r         HS
HATS-14 55434.58143  -0.01901   0.00828 NULL  r         HS
HATS-14 55426.28127  -0.00458   0.00892 NULL  r         HS
HATS-14 55351.57877  -0.02592   0.00648 NULL  r         HS
HATS-14 55387.54669   0.01531   0.00684 NULL  r         HS
HATS-14 55312.84422  -0.01709   0.00764 NULL  r         HS
HATS-14 55091.50348  -0.01566   0.00806 NULL  r         HS
HATS-14 55398.61437   0.00568   0.00685 NULL  r         HS
HATS-14 55437.34912  -0.00450   0.00875 NULL  r         HS
HATS-14 55323.91218   0.01013   0.00718 NULL  r         HS
HATS-14 55440.11631   0.01473   0.01094 NULL  r         HS
HATS-14 55362.64772  -0.00735   0.00661 NULL  r         HS
HATS-14 55337.74689  -0.00441   0.00845 NULL  r         HS
HATS-14 55116.40600  -0.00974   0.01273 NULL  r         HS
HATS-14 55373.71523   0.00750   0.00975 NULL  r         HS
HATS-14 55149.60742   0.01989   0.02374 NULL  r         HS
HATS-14 55409.68388  -0.00209   0.00644 NULL  r         HS
HATS-14 55434.58479   0.00941   0.00811 NULL  r         HS
HATS-14 55426.28460  -0.00241   0.00866 NULL  r         HS
HATS-14 55351.58208   0.00617   0.00655 NULL  r         HS
HATS-14 55412.45100   0.00355   0.00668 NULL  r         HS
HATS-14 55312.84751   0.00371   0.00742 NULL  r         HS
HATS-14 55387.55033  -0.00785   0.00664 NULL  r         HS
HATS-14 55091.50677   0.00241   0.00802 NULL  r         HS
HATS-14 55401.38442  -0.00872   0.01292 NULL  r         HS
HATS-14 55323.91547  -0.00503   0.00712 NULL  r         HS
HATS-14 55423.51896   0.02200   0.00655 NULL  r         HS
HATS-14 55440.11961   0.00763   0.00960 NULL  r         HS
HATS-14 55362.65107  -0.00534   0.00656 NULL  r         HS
HATS-14 55437.35376  -0.01608   0.00877 NULL  r         HS
HATS-14 55116.40928  -0.00453   0.01403 NULL  r         HS
HATS-14 55373.71850  -0.02553   0.00943 NULL  r         HS
HATS-14 55141.31093   0.00821   0.00852 NULL  r         HS
HATS-14 55409.68717  -0.00077   0.00630 NULL  r         HS
HATS-14 55434.58811   0.00493   0.00794 NULL  r         HS
HATS-14 55426.28788  -0.00598   0.00828 NULL  r         HS
HATS-14 55337.75171   0.01358   0.00990 NULL  r         HS
HATS-14 55312.85086  -0.00878   0.00727 NULL  r         HS
HATS-14 55412.45440  -0.00564   0.00657 NULL  r         HS
HATS-14 55387.55365   0.01163   0.00675 NULL  r         HS
HATS-14 55091.51006   0.02358   0.00817 NULL  r         HS
HATS-14 55401.38768  -0.01365   0.01268 NULL  r         HS
HATS-14 55351.58605  -0.03781   0.00648 NULL  r         HS
HATS-14 55423.52230   0.00001   0.00647 NULL  r         HS
HATS-14 55323.91886   0.01856   0.00716 NULL  r         HS
HATS-14 55440.12322  -0.02925   0.01277 NULL  r         HS
HATS-14 55437.35704   0.02097   0.00942 NULL  r         HS
HATS-14 55398.62242   0.00314   0.00683 NULL  r         HS
HATS-14 55373.72177  -0.01013   0.00956 NULL  r         HS
HATS-14 55141.31423  -0.00399   0.00855 NULL  r         HS
HATS-14 55149.61457  -0.03316   0.02296 NULL  r         HS
HATS-14 55409.69046   0.01200   0.00628 NULL  r         HS
HATS-14 55362.65550  -0.00176   0.00647 NULL  r         HS
HATS-14 55337.75511  -0.00987   0.00909 NULL  r         HS
HATS-14 55412.45773  -0.01809   0.00647 NULL  r         HS
HATS-14 55312.85425   0.00021   0.00761 NULL  r         HS
HATS-14 55091.51336   0.00030   0.00817 NULL  r         HS
HATS-14 55351.58968  -0.00613   0.00670 NULL  r         HS
HATS-14 55323.92224  -0.00044   0.00689 NULL  r         HS
HATS-14 55434.59279   0.00041   0.00746 NULL  r         HS
HATS-14 55426.29262  -0.00970   0.00919 NULL  r         HS
HATS-14 55440.12649   0.02234   0.01774 NULL  r         HS
HATS-14 55423.52595  -0.00984   0.00637 NULL  r         HS
HATS-14 55387.55818   0.03279   0.00684 NULL  r         HS
HATS-14 55437.36034   0.01771   0.00963 NULL  r         HS
HATS-14 55398.62611   0.00412   0.00679 NULL  r         HS
HATS-14 55373.72535  -0.01846   0.00929 NULL  r         HS
HATS-14 55141.31753  -0.00423   0.00873 NULL  r         HS
HATS-14 55362.65883   0.01649   0.00673 NULL  r         HS
HATS-14 55340.52482   0.00534   0.01032 NULL  r         HS
HATS-14 55337.75846   0.00189   0.01113 NULL  r         HS
HATS-14 55091.51666   0.00952   0.00799 NULL  r         HS
HATS-14 55409.69473   0.00419   0.00626 NULL  r         HS
HATS-14 55312.85802   0.00120   0.00755 NULL  r         HS
HATS-14 55434.59615  -0.01379   0.00797 NULL  r         HS
HATS-14 55426.29597   0.00560   0.00856 NULL  r         HS
HATS-14 55440.12979  -0.00161   0.00962 NULL  r         HS
HATS-14 55401.39522  -0.04830   0.01238 NULL  r         HS
HATS-14 55387.56150   0.00608   0.00661 NULL  r         HS
HATS-14 55323.92599  -0.01353   0.00694 NULL  r         HS
HATS-14 55412.46243   0.00190   0.00672 NULL  r         HS
HATS-14 55351.59367  -0.03968   0.00633 NULL  r         HS
HATS-14 55116.41887  -0.01245   0.01102 NULL  r         HS
HATS-14 55373.72859  -0.00707   0.00960 NULL  r         HS
HATS-14 55423.53070   0.00633   0.00667 NULL  r         HS
HATS-14 55437.36478   0.01701   0.00999 NULL  r         HS
HATS-14 55398.63061   0.01545   0.00678 NULL  r         HS
HATS-14 55337.76184  -0.00757   0.00817 NULL  r         HS
HATS-14 55091.51995  -0.01075   0.00801 NULL  r         HS
HATS-14 55409.69803  -0.01028   0.00615 NULL  r         HS
HATS-14 55312.86147  -0.02071   0.00708 NULL  r         HS
HATS-14 55362.66362  -0.01064   0.00646 NULL  r         HS
HATS-14 55434.59948   0.00703   0.00827 NULL  r         HS
HATS-14 55440.13306  -0.00178   0.00891 NULL  r         HS
HATS-14 55426.29926  -0.00516   0.00821 NULL  r         HS
HATS-14 55384.79789   0.00094   0.00669 NULL  r         HS
HATS-14 55387.56483   0.01969   0.00680 NULL  r         HS
HATS-14 55351.59697  -0.02904   0.00637 NULL  r         HS
HATS-14 55116.42213   0.03548   0.01489 NULL  r         HS
HATS-14 55401.39884   0.00652   0.01467 NULL  r         HS
HATS-14 55412.46609  -0.01484   0.00668 NULL  r         HS
HATS-14 55373.73185  -0.00714   0.01000 NULL  r         HS
HATS-14 55141.32413   0.01785   0.00978 NULL  r         HS
HATS-14 55423.53406   0.00519   0.00669 NULL  r         HS
HATS-14 55437.36806   0.01031   0.00943 NULL  r         HS
HATS-14 55398.63394   0.00294   0.00677 NULL  r         HS
HATS-14 55337.76515  -0.01081   0.00739 NULL  r         HS
HATS-14 55340.53196  -0.00627   0.00874 NULL  r         HS
HATS-14 55409.70135  -0.00651   0.00633 NULL  r         HS
HATS-14 55312.86488  -0.00639   0.00704 NULL  r         HS
HATS-14 55440.13636  -0.03843   0.01302 NULL  r         HS
HATS-14 55362.66701  -0.01264   0.00653 NULL  r         HS
HATS-14 55384.80138  -0.00172   0.00682 NULL  r         HS
HATS-14 55116.42532  -0.01394   0.01495 NULL  r         HS
HATS-14 55401.40212   0.01558   0.01391 NULL  r         HS
HATS-14 55412.46945   0.00642   0.00667 NULL  r         HS
HATS-14 55351.60095  -0.02534   0.00647 NULL  r         HS
HATS-14 55373.73508   0.00179   0.01040 NULL  r         HS
HATS-14 55426.30371  -0.01335   0.00861 NULL  r         HS
HATS-14 55434.60414  -0.00289   0.00849 NULL  r         HS
HATS-14 55387.56942   0.02657   0.00667 NULL  r         HS
HATS-14 55141.32747  -0.01755   0.00853 NULL  r         HS
HATS-14 55423.53740   0.01519   0.00660 NULL  r         HS
HATS-14 55437.37169   0.01803   0.00963 NULL  r         HS
HATS-14 55398.63729  -0.00928   0.00679 NULL  r         HS
HATS-14 55409.70464   0.01317   0.00635 NULL  r         HS
HATS-14 55312.86822  -0.02069   0.00674 NULL  r         HS
HATS-14 55384.80466   0.00768   0.00682 NULL  r         HS
HATS-14 55440.13998  -0.01280   0.01447 NULL  r         HS
HATS-14 55337.77002  -0.01769   0.00769 NULL  r         HS
HATS-14 55373.73832   0.00474   0.00926 NULL  r         HS
HATS-14 55351.60426   0.02051   0.00656 NULL  r         HS
HATS-14 55426.30701  -0.01852   0.00813 NULL  r         HS
HATS-14 55362.67156   0.01944   0.00660 NULL  r         HS
HATS-14 55434.60746   0.00061   0.00841 NULL  r         HS
HATS-14 55387.57282   0.00195   0.00668 NULL  r         HS
HATS-14 55141.33087   0.03354   0.00886 NULL  r         HS
HATS-14 55412.47437  -0.00544   0.00676 NULL  r         HS
HATS-14 55409.70795   0.00495   0.00635 NULL  r         HS
HATS-14 55423.54178  -0.00471   0.00671 NULL  r         HS
HATS-14 55312.87163  -0.01666   0.00703 NULL  r         HS
HATS-14 55340.53939   0.01544   0.00852 NULL  r         HS
HATS-14 55437.37617  -0.01085   0.00937 NULL  r         HS
HATS-14 55116.43170  -0.00554   0.01400 NULL  r         HS
HATS-14 55337.77335  -0.00990   0.00680 NULL  r         HS
HATS-14 55384.80857   0.01379   0.00681 NULL  r         HS
HATS-14 55373.74190   0.02146   0.01036 NULL  r         HS
HATS-14 55362.67491  -0.00325   0.00679 NULL  r         HS
HATS-14 55426.31062  -0.01748   0.00816 NULL  r         HS
HATS-14 55401.40993  -0.00055   0.01268 NULL  r         HS
HATS-14 55434.61111  -0.01743   0.00833 NULL  r         HS
HATS-14 55387.57615  -0.01358   0.00665 NULL  r         HS
HATS-14 55141.33429   0.00212   0.00830 NULL  r         HS
HATS-14 55351.60873  -0.02938   0.00630 NULL  r         HS
HATS-14 55412.47778  -0.00319   0.00683 NULL  r         HS
HATS-14 55304.57451   0.00745   0.00941 NULL  r         HS
HATS-14 55437.37947   0.01519   0.00916 NULL  r         HS
HATS-14 55116.43494   0.00904   0.01433 NULL  r         HS
HATS-14 55440.14650   0.02331   0.01194 NULL  r         HS
HATS-14 55312.87549  -0.00570   0.00689 NULL  r         HS
HATS-14 55409.71223  -0.00298   0.00620 NULL  r         HS
HATS-14 55340.54333   0.00559   0.00947 NULL  r         HS
HATS-14 55337.77669  -0.01560   0.00794 NULL  r         HS
HATS-14 55398.64559  -0.00968   0.00671 NULL  r         HS
HATS-14 55384.81183   0.00915   0.00676 NULL  r         HS
HATS-14 55373.74517  -0.00337   0.01070 NULL  r         HS
HATS-14 55141.33766   0.01470   0.00872 NULL  r         HS
HATS-14 55351.61208  -0.00885   0.00641 NULL  r         HS
HATS-14 55412.48112   0.00688   0.00688 NULL  r         HS
HATS-14 55426.31495  -0.01507   0.00800 NULL  r         HS
HATS-14 55362.67948  -0.01611   0.00830 NULL  r         HS
HATS-14 55434.61554  -0.01544   0.00774 NULL  r         HS
HATS-14 55387.58066   0.00175   0.00664 NULL  r         HS
HATS-14 55304.57803  -0.01809   0.00882 NULL  r         HS
HATS-14 55437.38276   0.00120   0.00977 NULL  r         HS
HATS-14 55423.54897   0.00611   0.00669 NULL  r         HS
HATS-14 55409.71551   0.01610   0.00626 NULL  r         HS
HATS-14 55312.87879  -0.02071   0.00675 NULL  r         HS
HATS-14 55340.54657  -0.02534   0.00766 NULL  r         HS
HATS-14 55390.34834  -0.01349   0.00684 NULL  r         HS
HATS-14 55398.64898  -0.00251   0.00681 NULL  r         HS
HATS-14 55337.78027  -0.00354   0.00842 NULL  r         HS
HATS-14 55384.81541   0.00046   0.00675 NULL  r         HS
HATS-14 55373.74842   0.00135   0.00952 NULL  r         HS
HATS-14 55141.34100   0.01170   0.01089 NULL  r         HS
HATS-14 55426.31825  -0.02306   0.00786 NULL  r         HS
HATS-14 55401.41775  -0.00673   0.01269 NULL  r         HS
HATS-14 55434.61893   0.00132   0.00780 NULL  r         HS
HATS-14 55387.58396   0.00245   0.00669 NULL  r         HS
HATS-14 55351.61604   0.00637   0.00672 NULL  r         HS
HATS-14 55362.68325  -0.00540   0.01032 NULL  r         HS
HATS-14 55116.44133  -0.00619   0.01098 NULL  r         HS
HATS-14 55304.58164  -0.02125   0.00887 NULL  r         HS
HATS-14 55409.71880   0.01792   0.00632 NULL  r         HS
HATS-14 55390.35181   0.00007   0.00662 NULL  r         HS
HATS-14 55312.88246  -0.00361   0.00671 NULL  r         HS
HATS-14 55412.48596  -0.01255   0.00665 NULL  r         HS
HATS-14 55437.38699  -0.00756   0.00966 NULL  r         HS
HATS-14 55337.78369   0.00503   0.00775 NULL  r         HS
HATS-14 55373.75167   0.00133   0.00979 NULL  r         HS
HATS-14 55340.55053   0.00048   0.00693 NULL  r         HS
HATS-14 55423.55352   0.00260   0.00669 NULL  r         HS
HATS-14 55384.81932   0.00490   0.00691 NULL  r         HS
HATS-14 55398.65341   0.00147   0.00679 NULL  r         HS
HATS-14 55426.32156  -0.01895   0.00785 NULL  r         HS
HATS-14 55401.42099   0.03005   0.01264 NULL  r         HS
HATS-14 55351.61936  -0.01366   0.00626 NULL  r         HS
HATS-14 55434.62230   0.00018   0.00761 NULL  r         HS
HATS-14 55304.58489   0.01926   0.00930 NULL  r         HS
HATS-14 55440.15662   0.01704   0.00981 NULL  r         HS
HATS-14 55362.68750  -0.01065   0.01143 NULL  r         HS
HATS-14 55312.88578   0.00639   0.00669 NULL  r         HS
HATS-14 55390.35517   0.00207   0.00688 NULL  r         HS
HATS-14 55412.48930   0.00215   0.00679 NULL  r         HS
HATS-14 55409.72275  -0.01555   0.00623 NULL  r         HS
HATS-14 55373.75494   0.01096   0.00960 NULL  r         HS
HATS-14 55437.39061   0.01500   0.01000 NULL  r         HS
HATS-14 55340.55388  -0.00369   0.00696 NULL  r         HS
HATS-14 55423.55687   0.00266   0.00664 NULL  r         HS
HATS-14 55384.82260   0.00452   0.00671 NULL  r         HS
HATS-14 55141.34753   0.01931   0.01122 NULL  r         HS
HATS-14 55398.65675  -0.01229   0.00684 NULL  r         HS
HATS-14 55401.42423  -0.03336   0.01282 NULL  r         HS
HATS-14 55337.78884  -0.00650   0.00732 NULL  r         HS
HATS-14 55116.44784  -0.01332   0.01521 NULL  r         HS
HATS-14 55304.58814   0.01746   0.00882 NULL  r         HS
HATS-14 55351.62333  -0.02332   0.00638 NULL  r         HS
HATS-14 55426.32600   0.02272   0.00787 NULL  r         HS
HATS-14 55440.15994  -0.00454   0.00802 NULL  r         HS
HATS-14 55434.62663   0.00755   0.00780 NULL  r         HS
HATS-14 55362.69078  -0.01164   0.01371 NULL  r         HS
HATS-14 55312.88910   0.00047   0.00651 NULL  r         HS
HATS-14 55412.49263   0.02292   0.00701 NULL  r         HS
HATS-14 55409.72603  -0.01811   0.00630 NULL  r         HS
HATS-14 55387.59192  -0.00956   0.00655 NULL  r         HS
HATS-14 55437.39389  -0.00705   0.01030 NULL  r         HS
HATS-14 55423.56021  -0.00273   0.00659 NULL  r         HS
HATS-14 55373.75852  -0.01299   0.00948 NULL  r         HS
HATS-14 55384.82588   0.00126   0.00677 NULL  r         HS
HATS-14 55390.35962  -0.01120   0.00651 NULL  r         HS
HATS-14 55398.66009  -0.00325   0.00688 NULL  r         HS
HATS-14 55340.55822  -0.00507   0.00836 NULL  r         HS
HATS-14 55116.45105   0.01057   0.01776 NULL  r         HS
HATS-14 55337.79228   0.00121   0.00696 NULL  r         HS
HATS-14 55304.59141  -0.01380   0.00897 NULL  r         HS
HATS-14 55401.42841   0.00148   0.01262 NULL  r         HS
HATS-14 55440.16327  -0.00418   0.00751 NULL  r         HS
HATS-14 55351.62696  -0.01073   0.00636 NULL  r         HS
HATS-14 55426.32961   0.00495   0.00793 NULL  r         HS
HATS-14 55387.59530   0.00470   0.00660 NULL  r         HS
HATS-14 55312.89281  -0.00165   0.00662 NULL  r         HS
HATS-14 55434.63047  -0.00914   0.00824 NULL  r         HS
HATS-14 55409.72967   0.01347   0.00634 NULL  r         HS
HATS-14 55412.49704  -0.01426   0.00669 NULL  r         HS
HATS-14 55390.36295  -0.00100   0.00654 NULL  r         HS
HATS-14 55437.39818   0.01217   0.01085 NULL  r         HS
HATS-14 55340.56152  -0.02163   0.00763 NULL  r         HS
HATS-14 55423.56514   0.00153   0.00663 NULL  r         HS
HATS-14 55337.79562   0.00492   0.00722 NULL  r         HS
HATS-14 55304.59467   0.00180   0.00901 NULL  r         HS
HATS-14 55398.66483   0.00078   0.00666 NULL  r         HS
HATS-14 55401.43167   0.00570   0.01328 NULL  r         HS
HATS-14 55301.82843   0.00316   0.00708 NULL  r         HS
HATS-14 55426.33292   0.01788   0.00779 NULL  r         HS
HATS-14 55440.16676   0.01170   0.00797 NULL  r         HS
HATS-14 55387.59863  -0.00149   0.00658 NULL  r         HS
HATS-14 55434.63379   0.02992   0.00854 NULL  r         HS
HATS-14 55373.76502   0.02575   0.00942 NULL  r         HS
HATS-14 55351.63093   0.00326   0.00656 NULL  r         HS
HATS-14 55312.89624   0.00335   0.00654 NULL  r         HS
HATS-14 55412.50039  -0.00216   0.00666 NULL  r         HS
HATS-14 55409.73363   0.00208   0.00634 NULL  r         HS
HATS-14 55437.40147   0.01995   0.00943 NULL  r         HS
HATS-14 55390.36662  -0.01851   0.00659 NULL  r         HS
HATS-14 55141.35809   0.00135   0.00994 NULL  r         HS
HATS-14 55423.56848  -0.00345   0.00668 NULL  r         HS
HATS-14 55337.79894   0.00928   0.00733 NULL  r         HS
HATS-14 55340.56571  -0.01823   0.00668 NULL  r         HS
HATS-14 55398.66816  -0.01239   0.00661 NULL  r         HS
HATS-14 55387.60114  -0.00422   0.00703 NULL  r         HS
HATS-14 55304.59827  -0.00566   0.00898 NULL  r         HS
HATS-14 55401.43523  -0.00530   0.01382 NULL  r         HS
HATS-14 55440.17010  -0.00582   0.00769 NULL  r         HS
HATS-14 55301.83240  -0.00493   0.00694 NULL  r         HS
HATS-14 55351.63424   0.01530   0.00675 NULL  r         HS
HATS-14 55373.76847  -0.00446   0.00944 NULL  r         HS
HATS-14 55312.89978   0.01156   0.00668 NULL  r         HS
HATS-14 55426.33719   0.01110   0.00798 NULL  r         HS
HATS-14 55409.73693  -0.01221   0.00627 NULL  r         HS
HATS-14 55437.40476   0.00502   0.01017 NULL  r         HS
HATS-14 55434.63811   0.02116   0.00815 NULL  r         HS
HATS-14 55412.50404   0.02052   0.00687 NULL  r         HS
HATS-14 55387.60319   0.02369   0.00681 NULL  r         HS
HATS-14 55141.36191   0.01722   0.01429 NULL  r         HS
HATS-14 55340.56905  -0.00236   0.00744 NULL  r         HS
HATS-14 55423.57197   0.00755   0.00660 NULL  r         HS
HATS-14 55337.80235   0.02274   0.00727 NULL  r         HS
HATS-14 55390.37093  -0.01178   0.00661 NULL  r         HS
HATS-14 55304.60152  -0.00678   0.00870 NULL  r         HS
HATS-14 55398.67151  -0.00092   0.00667 NULL  r         HS
HATS-14 55387.60484   0.01062   0.00686 NULL  r         HS
HATS-14 55440.17375  -0.00679   0.00791 NULL  r         HS
HATS-14 55301.83579  -0.00502   0.00677 NULL  r         HS
HATS-14 55373.77175  -0.00588   0.01033 NULL  r         HS
HATS-14 55401.43943  -0.01808   0.01262 NULL  r         HS
HATS-14 55426.34049  -0.00678   0.00757 NULL  r         HS
HATS-14 55312.90321   0.00313   0.00657 NULL  r         HS
HATS-14 55351.63820   0.00696   0.00641 NULL  r         HS
HATS-14 55409.74027   0.00555   0.00635 NULL  r         HS
HATS-14 55434.64143   0.01491   0.00824 NULL  r         HS
HATS-14 55387.60683  -0.00636   0.00677 NULL  r         HS
HATS-14 55141.36521  -0.01648   0.01275 NULL  r         HS
HATS-14 55390.37428  -0.00527   0.00658 NULL  r         HS
HATS-14 55437.40932  -0.03182   0.01014 NULL  r         HS
HATS-14 55304.60478  -0.02346   0.00877 NULL  r         HS
HATS-14 55412.50862  -0.00890   0.00670 NULL  r         HS
HATS-14 55340.57301  -0.00258   0.00655 NULL  r         HS
HATS-14 55387.60845  -0.00299   0.00689 NULL  r         HS
HATS-14 55440.17709  -0.01300   0.00827 NULL  r         HS
HATS-14 55423.57659  -0.00748   0.00672 NULL  r         HS
HATS-14 55301.83919  -0.00772   0.00667 NULL  r         HS
HATS-14 55401.44268   0.01509   0.01240 NULL  r         HS
HATS-14 55337.80735   0.00324   0.00778 NULL  r         HS
HATS-14 55426.34379   0.00304   0.00783 NULL  r         HS
HATS-14 55398.67617  -0.00051   0.00679 NULL  r         HS
HATS-14 55373.77539   0.01614   0.00952 NULL  r         HS
HATS-14 55312.90668  -0.01088   0.00647 NULL  r         HS
HATS-14 55351.64151  -0.00018   0.00646 NULL  r         HS
HATS-14 55415.27729   0.01390   0.00707 NULL  r         HS
HATS-14 55434.64480  -0.01378   0.00795 NULL  r         HS
HATS-14 55409.74424  -0.00850   0.00632 NULL  r         HS
HATS-14 55387.61015  -0.00128   0.00670 NULL  r         HS
HATS-14 55437.41258  -0.00652   0.01061 NULL  r         HS
HATS-14 55390.37763   0.00557   0.00657 NULL  r         HS
HATS-14 55304.60804  -0.01019   0.00891 NULL  r         HS
HATS-14 55141.36900   0.00769   0.01063 NULL  r         HS
HATS-14 55412.51199   0.00538   0.00668 NULL  r         HS
HATS-14 55340.57664   0.02520   0.00673 NULL  r         HS
HATS-14 55440.18043   0.00817   0.00811 NULL  r         HS
HATS-14 55423.57994   0.00422   0.00664 NULL  r         HS
HATS-14 55301.84257  -0.01607   0.00662 NULL  r         HS
HATS-14 55373.77864  -0.00359   0.00904 NULL  r         HS
HATS-14 55398.67953  -0.01380   0.00698 NULL  r         HS
HATS-14 55337.81075  -0.00169   0.00799 NULL  r         HS
HATS-14 55312.91043   0.00657   0.00649 NULL  r         HS
HATS-14 55415.28087  -0.02446   0.00645 NULL  r         HS
HATS-14 55351.64581  -0.02035   0.00660 NULL  r         HS
HATS-14 55409.74788   0.00788   0.00637 NULL  r         HS
HATS-14 55426.34851   0.02103   0.00791 NULL  r         HS
HATS-14 55437.41586   0.00281   0.01055 NULL  r         HS
HATS-14 55304.61132  -0.01682   0.00872 NULL  r         HS
HATS-14 55434.64940   0.01050   0.00868 NULL  r         HS
HATS-14 55412.51536   0.00296   0.00680 NULL  r         HS
HATS-14 55387.61464  -0.01288   0.00669 NULL  r         HS
HATS-14 55390.38188   0.00930   0.00644 NULL  r         HS
HATS-14 55440.18376   0.00472   0.00852 NULL  r         HS
HATS-14 55340.58061   0.00106   0.00738 NULL  r         HS
HATS-14 55423.58362  -0.00596   0.00665 NULL  r         HS
HATS-14 55373.78190   0.01186   0.00972 NULL  r         HS
HATS-14 55301.84617  -0.00390   0.00688 NULL  r         HS
HATS-14 55337.81420  -0.00762   0.00685 NULL  r         HS
HATS-14 55398.68319   0.01236   0.00716 NULL  r         HS
HATS-14 55312.91377  -0.00729   0.00649 NULL  r         HS
HATS-14 55387.61643  -0.00501   0.00679 NULL  r         HS
HATS-14 55401.45029   0.00098   0.01263 NULL  r         HS
HATS-14 55415.28455   0.01851   0.00681 NULL  r         HS
HATS-14 55351.64911  -0.02640   0.00637 NULL  r         HS
HATS-14 55409.75119  -0.00501   0.00635 NULL  r         HS
HATS-14 55426.35181   0.01154   0.00762 NULL  r         HS
HATS-14 55434.65272   0.00543   0.00812 NULL  r         HS
HATS-14 55304.61490   0.01322   0.00892 NULL  r         HS
HATS-14 55387.61796   0.00523   0.00683 NULL  r         HS
HATS-14 55437.42010   0.00684   0.01079 NULL  r         HS
HATS-14 55440.18707   0.01118   0.00812 NULL  r         HS
HATS-14 55390.38555   0.00214   0.00655 NULL  r         HS
HATS-14 55340.58407   0.00928   0.00732 NULL  r         HS
HATS-14 55412.51994  -0.03560   0.00668 NULL  r         HS
HATS-14 55337.81762  -0.01699   0.00706 NULL  r         HS
HATS-14 55301.84983   0.00042   0.00680 NULL  r         HS
HATS-14 55448.48833   0.00522   0.00874 NULL  r         HS
HATS-14 55387.61971   0.00471   0.00679 NULL  r         HS
HATS-14 55312.91721  -0.01598   0.00650 NULL  r         HS
HATS-14 55329.51787   0.00839   0.00759 NULL  r         HS
HATS-14 55401.45384  -0.01061   0.01434 NULL  r         HS
HATS-14 55423.58813   0.00205   0.00682 NULL  r         HS
HATS-14 55415.28791   0.00109   0.00653 NULL  r         HS
HATS-14 55426.35511  -0.01198   0.00776 NULL  r         HS
HATS-14 55398.68774  -0.01163   0.00717 NULL  r         HS
HATS-14 55409.75513   0.00185   0.00632 NULL  r         HS
HATS-14 55351.65311  -0.01637   0.00651 NULL  r         HS
HATS-14 55434.65602   0.01123   0.00790 NULL  r         HS
HATS-14 55304.61821  -0.00085   0.00881 NULL  r         HS
HATS-14 55387.62130  -0.00240   0.00682 NULL  r         HS
HATS-14 55437.42338   0.01373   0.01034 NULL  r         HS
HATS-14 55390.38891  -0.00777   0.00652 NULL  r         HS
HATS-14 55440.19074  -0.01109   0.00885 NULL  r         HS
HATS-14 55373.78862   0.00281   0.00950 NULL  r         HS
HATS-14 55412.52358  -0.00575   0.00674 NULL  r         HS
HATS-14 55337.82104  -0.00772   0.00680 NULL  r         HS
HATS-14 55301.85322   0.00294   0.00673 NULL  r         HS
HATS-14 55384.85615  -0.00523   0.00688 NULL  r         HS
HATS-14 55448.49193   0.02525   0.00847 NULL  r         HS
HATS-14 55312.92053  -0.00206   0.00651 NULL  r         HS
HATS-14 55423.59149  -0.00606   0.00681 NULL  r         HS
HATS-14 55329.52157   0.00662   0.00732 NULL  r         HS
HATS-14 55415.29126   0.01109   0.00662 NULL  r         HS
HATS-14 55398.69108  -0.00108   0.00812 NULL  r         HS
HATS-14 55387.62414   0.00736   0.00676 NULL  r         HS
HATS-14 55351.65643  -0.03912   0.00633 NULL  r         HS
HATS-14 55409.75848   0.00436   0.00645 NULL  r         HS
HATS-14 55304.62151  -0.00122   0.00933 NULL  r         HS
HATS-14 55426.35975  -0.00848   0.00785 NULL  r         HS
HATS-14 55437.42699   0.00733   0.01077 NULL  r         HS
HATS-14 55434.66035   0.01729   0.00860 NULL  r         HS
HATS-14 55440.19405  -0.00958   0.00833 NULL  r         HS
HATS-14 55373.79219  -0.00068   0.00943 NULL  r         HS
HATS-14 55412.52688   0.00111   0.00691 NULL  r         HS
HATS-14 55119.24996   0.01838   0.01487 NULL  r         HS
HATS-14 55301.85669  -0.00891   0.00675 NULL  r         HS
HATS-14 55448.49527  -0.01488   0.00957 NULL  r         HS
HATS-14 55384.85974  -0.00291   0.00701 NULL  r         HS
HATS-14 55390.39345   0.00347   0.00657 NULL  r         HS
HATS-14 55423.59482  -0.01179   0.00677 NULL  r         HS
HATS-14 55415.29462  -0.01192   0.00647 NULL  r         HS
HATS-14 55329.52500   0.00451   0.00730 NULL  r         HS
HATS-14 55398.69439   0.00917   0.00862 NULL  r         HS
HATS-14 55337.82577   0.00052   0.00655 NULL  r         HS
HATS-14 55401.46137  -0.00482   0.01161 NULL  r         HS
HATS-14 55141.38560  -0.00053   0.01358 NULL  r         HS
HATS-14 55409.76176   0.00601   0.00621 NULL  r         HS
HATS-14 55304.62481   0.00195   0.00876 NULL  r         HS
HATS-14 55387.62774  -0.00079   0.00665 NULL  r         HS
HATS-14 55351.66041  -0.01222   0.00646 NULL  r         HS
HATS-14 55426.36305   0.00893   0.00783 NULL  r         HS
HATS-14 55434.66367  -0.01401   0.00791 NULL  r         HS
HATS-14 55440.19737  -0.00684   0.00925 NULL  r         HS
HATS-14 55373.79545  -0.03717   0.00830 NULL  r         HS
HATS-14 55301.86012  -0.00106   0.00708 NULL  r         HS
HATS-14 55384.86303   0.00223   0.00687 NULL  r         HS
HATS-14 55326.76106   0.01167   0.00711 NULL  r         HS
HATS-14 55390.39680  -0.00415   0.00661 NULL  r         HS
HATS-14 55415.29798   0.00374   0.00654 NULL  r         HS
HATS-14 55412.53133  -0.01851   0.00670 NULL  r         HS
HATS-14 55329.52870   0.00143   0.00691 NULL  r         HS
HATS-14 55401.46461  -0.03360   0.01167 NULL  r         HS
HATS-14 55448.49963   0.01824   0.01055 NULL  r         HS
HATS-14 55337.82920   0.00842   0.00686 NULL  r         HS
HATS-14 55304.62807   0.01304   0.00922 NULL  r         HS
HATS-14 55387.63102  -0.00690   0.00662 NULL  r         HS
HATS-14 55423.59913   0.01830   0.00716 NULL  r         HS
HATS-14 55409.76539  -0.00313   0.00642 NULL  r         HS
HATS-14 55351.66403   0.00375   0.00629 NULL  r         HS
HATS-14 55426.36666  -0.00100   0.00811 NULL  r         HS
HATS-14 55440.20067  -0.00809   0.00833 NULL  r         HS
HATS-14 55434.66730   0.00132   0.00852 NULL  r         HS
HATS-14 55119.25637  -0.03092   0.01337 NULL  r         HS
HATS-14 55373.79869   0.00565   0.00930 NULL  r         HS
HATS-14 55301.86349  -0.00073   0.00653 NULL  r         HS
HATS-14 55390.40015  -0.00511   0.00680 NULL  r         HS
HATS-14 55326.76490   0.00400   0.00674 NULL  r         HS
HATS-14 55384.86697   0.00478   0.00691 NULL  r         HS
HATS-14 55412.53467   0.00458   0.00681 NULL  r         HS
HATS-14 55401.46784   0.01143   0.01288 NULL  r         HS
HATS-14 55415.30169   0.00220   0.00650 NULL  r         HS
HATS-14 55448.50295   0.01449   0.00882 NULL  r         HS
HATS-14 55329.53213  -0.00750   0.00687 NULL  r         HS
HATS-14 55141.39227  -0.00687   0.01763 NULL  r         HS
HATS-14 55337.83266   0.01186   0.00709 NULL  r         HS
HATS-14 55304.63168   0.00310   0.00901 NULL  r         HS
HATS-14 55423.60279  -0.00947   0.00694 NULL  r         HS
HATS-14 55409.76937   0.00004   0.00631 NULL  r         HS
HATS-14 55387.63537  -0.01437   0.00668 NULL  r         HS
HATS-14 55440.20399   0.02125   0.00850 NULL  r         HS
HATS-14 55373.80194   0.02093   0.00926 NULL  r         HS
HATS-14 55351.66801  -0.00284   0.00649 NULL  r         HS
HATS-14 55437.43777   0.01488   0.01085 NULL  r         HS
HATS-14 55426.37120  -0.00775   0.00756 NULL  r         HS
HATS-14 55434.67163  -0.00764   0.00781 NULL  r         HS
HATS-14 55301.86714   0.01225   0.00678 NULL  r         HS
HATS-14 55384.87028   0.00100   0.00701 NULL  r         HS
HATS-14 55326.76829  -0.01705   0.00684 NULL  r         HS
HATS-14 55412.53799  -0.02197   0.00679 NULL  r         HS
HATS-14 55415.30508  -0.00017   0.00658 NULL  r         HS
HATS-14 55337.83599  -0.00695   0.00662 NULL  r         HS
HATS-14 55448.50658  -0.01044   0.01004 NULL  r         HS
HATS-14 55304.63494   0.00082   0.00882 NULL  r         HS
HATS-14 55329.53592   0.01645   0.00698 NULL  r         HS
HATS-14 55390.40489  -0.00330   0.00681 NULL  r         HS
HATS-14 55423.60614   0.01373   0.00694 NULL  r         HS
HATS-14 55387.63864   0.00480   0.00663 NULL  r         HS
HATS-14 55401.47258  -0.00875   0.01240 NULL  r         HS
HATS-14 55373.80517   0.01039   0.01002 NULL  r         HS
HATS-14 55440.20764  -0.01209   0.00859 NULL  r         HS
HATS-14 55351.67137   0.00118   0.00664 NULL  r         HS
HATS-14 55426.37451  -0.01199   0.00778 NULL  r         HS
HATS-14 55434.67495   0.00671   0.00788 NULL  r         HS
HATS-14 55301.87050  -0.00520   0.00670 NULL  r         HS
HATS-14 55326.77180   0.00711   0.00681 NULL  r         HS
HATS-14 55384.87386  -0.00624   0.00679 NULL  r         HS
HATS-14 55415.30845   0.01065   0.00660 NULL  r         HS
HATS-14 55448.50989   0.02399   0.00914 NULL  r         HS
HATS-14 55304.63821   0.01424   0.00901 NULL  r         HS
HATS-14 55337.83943  -0.00270   0.00700 NULL  r         HS
HATS-14 55390.40824  -0.01759   0.00647 NULL  r         HS
HATS-14 55329.53945   0.00025   0.00675 NULL  r         HS
HATS-14 55412.54273   0.00594   0.00678 NULL  r         HS
HATS-14 55387.64194   0.00513   0.00669 NULL  r         HS
HATS-14 55401.47584  -0.04224   0.01187 NULL  r         HS
HATS-14 55119.26601   0.02680   0.01063 NULL  r         HS
HATS-14 55440.21094  -0.00015   0.00868 NULL  r         HS
HATS-14 55373.80872  -0.00755   0.00894 NULL  r         HS
HATS-14 55423.61064   0.02104   0.00716 NULL  r         HS
HATS-14 55426.37782  -0.01350   0.00753 NULL  r         HS
HATS-14 55351.67533  -0.02314   0.00651 NULL  r         HS
HATS-14 55434.67826   0.00871   0.00802 NULL  r         HS
HATS-14 55301.87391  -0.00782   0.00671 NULL  r         HS
HATS-14 55437.44561  -0.03945   0.01026 NULL  r         HS
HATS-14 55326.77528   0.00083   0.00695 NULL  r         HS
HATS-14 55415.31181   0.00664   0.00651 NULL  r         HS
HATS-14 55354.44317   0.00389   0.00654 NULL  r         HS
HATS-14 55448.51320  -0.01083   0.00847 NULL  r         HS
HATS-14 55304.64149   0.02695   0.00904 NULL  r         HS
HATS-14 55384.87779   0.00174   0.00695 NULL  r         HS
HATS-14 55390.41157   0.00175   0.00655 NULL  r         HS
HATS-14 55329.54294  -0.00033   0.00698 NULL  r         HS
HATS-14 55412.54611  -0.00817   0.00664 NULL  r         HS
HATS-14 55401.47908  -0.00604   0.01147 NULL  r         HS
HATS-14 55440.21425  -0.01433   0.00836 NULL  r         HS
HATS-14 55373.81197   0.00011   0.00944 NULL  r         HS
HATS-14 55423.61397   0.00808   0.00717 NULL  r         HS
HATS-14 55337.84436  -0.00267   0.00670 NULL  r         HS
HATS-14 55351.67863  -0.04720   0.00628 NULL  r         HS
HATS-14 55387.64666   0.00323   0.00657 NULL  r         HS
HATS-14 55301.87728  -0.00778   0.00666 NULL  r         HS
HATS-14 55437.44889  -0.01628   0.01058 NULL  r         HS
HATS-14 55415.31516  -0.01541   0.00648 NULL  r         HS
HATS-14 55434.68254  -0.01973   0.00803 NULL  r         HS
HATS-14 55304.64479   0.00047   0.00890 NULL  r         HS
HATS-14 55448.51651  -0.01643   0.00848 NULL  r         HS
HATS-14 55426.38241   0.00131   0.00775 NULL  r         HS
HATS-14 55326.77902  -0.00355   0.00672 NULL  r         HS
HATS-14 55354.44666   0.01285   0.00651 NULL  r         HS
HATS-14 55384.88108  -0.00659   0.00683 NULL  r         HS
HATS-14 55329.54640   0.00365   0.00639 NULL  r         HS
HATS-14 55412.54944  -0.01133   0.00676 NULL  r         HS
HATS-14 55373.81520  -0.01254   0.00955 NULL  r         HS
HATS-14 55390.41586  -0.00451   0.00648 NULL  r         HS
HATS-14 55440.21766  -0.00724   0.00961 NULL  r         HS
HATS-14 55423.61733   0.00238   0.00722 NULL  r         HS
HATS-14 55337.84770   0.00180   0.00677 NULL  r         HS
HATS-14 55387.64995   0.00398   0.00655 NULL  r         HS
HATS-14 55301.88060   0.00745   0.00666 NULL  r         HS
HATS-14 55351.68293   0.00075   0.00635 NULL  r         HS
HATS-14 55448.51983   0.00361   0.00889 NULL  r         HS
HATS-14 55384.88436  -0.01031   0.00689 NULL  r         HS
HATS-14 55415.31887  -0.00111   0.00642 NULL  r         HS
HATS-14 55434.68623   0.02574   0.00783 NULL  r         HS
HATS-14 55326.78251   0.00297   0.00669 NULL  r         HS
HATS-14 55304.64842   0.00035   0.00875 NULL  r         HS
HATS-14 55426.38603  -0.00388   0.00781 NULL  r         HS
HATS-14 55437.45311   0.02343   0.01057 NULL  r         HS
HATS-14 55329.54981  -0.00753   0.00635 NULL  r         HS
HATS-14 55119.27577   0.01295   0.01203 NULL  r         HS
HATS-14 55354.45069  -0.00952   0.00627 NULL  r         HS
HATS-14 55373.81863  -0.02574   0.00967 NULL  r         HS
HATS-14 55390.41923  -0.00450   0.00647 NULL  r         HS
HATS-14 55337.85115   0.01249   0.00724 NULL  r         HS
HATS-14 55412.55409  -0.00103   0.00675 NULL  r         HS
HATS-14 55387.65324  -0.00127   0.00662 NULL  r         HS
HATS-14 55301.88435   0.00120   0.00658 NULL  r         HS
HATS-14 55423.62201  -0.00900   0.00790 NULL  r         HS
HATS-14 55351.68625  -0.00470   0.00642 NULL  r         HS
HATS-14 55434.68954   0.00759   0.00797 NULL  r         HS
HATS-14 55304.65167   0.00011   0.00905 NULL  r         HS
HATS-14 55437.45638   0.00600   0.01068 NULL  r         HS
HATS-14 55426.38933  -0.01181   0.00765 NULL  r         HS
HATS-14 55415.32239  -0.00959   0.00643 NULL  r         HS
HATS-14 55326.78616   0.00268   0.00672 NULL  r         HS
HATS-14 55384.88830   0.00217   0.00694 NULL  r         HS
HATS-14 55354.45404  -0.02417   0.00610 NULL  r         HS
HATS-14 55329.55360  -0.00405   0.00655 NULL  r         HS
HATS-14 55373.82190  -0.00933   0.00959 NULL  r         HS
HATS-14 55448.52466  -0.01929   0.00875 NULL  r         HS
HATS-14 55390.42289  -0.00628   0.00663 NULL  r         HS
HATS-14 55337.85458  -0.01888   0.00676 NULL  r         HS
HATS-14 55401.49032  -0.01630   0.01366 NULL  r         HS
HATS-14 55412.55741  -0.02065   0.00670 NULL  r         HS
HATS-14 55423.62536  -0.00055   0.00805 NULL  r         HS
HATS-14 55301.88778   0.00226   0.00660 NULL  r         HS
HATS-14 55387.65778  -0.00443   0.00656 NULL  r         HS
HATS-14 55304.65494   0.01201   0.00872 NULL  r         HS
HATS-14 55437.45965   0.01384   0.01145 NULL  r         HS
HATS-14 55351.69021   0.01997   0.00663 NULL  r         HS
HATS-14 55415.32580  -0.01232   0.00640 NULL  r         HS
HATS-14 55119.28220  -0.02927   0.01087 NULL  r         HS
HATS-14 55326.78973  -0.00727   0.00669 NULL  r         HS
HATS-14 55384.89193  -0.01267   0.00691 NULL  r         HS
HATS-14 55434.69384   0.01011   0.00819 NULL  r         HS
HATS-14 55426.39378   0.01343   0.00788 NULL  r         HS
HATS-14 55448.52797  -0.00634   0.00846 NULL  r         HS
HATS-14 55354.45806  -0.00192   0.00620 NULL  r         HS
HATS-14 55329.55721  -0.00774   0.00648 NULL  r         HS
HATS-14 55409.79341   0.00256   0.00653 NULL  r         HS
HATS-14 55373.82549   0.00134   0.00928 NULL  r         HS
HATS-14 55337.85791   0.01711   0.00707 NULL  r         HS
HATS-14 55412.56105  -0.01179   0.00681 NULL  r         HS
HATS-14 55390.42722   0.01353   0.00669 NULL  r         HS
HATS-14 55301.89111   0.00516   0.00654 NULL  r         HS
HATS-14 55387.66105  -0.00233   0.00656 NULL  r         HS
HATS-14 55304.65821  -0.00443   0.00868 NULL  r         HS
HATS-14 55119.28541  -0.00848   0.01119 NULL  r         HS
HATS-14 55415.32917   0.01553   0.00653 NULL  r         HS
HATS-14 55384.89520   0.01194   0.00707 NULL  r         HS
HATS-14 55326.79323   0.00312   0.00665 NULL  r         HS
HATS-14 55434.69716   0.02658   0.00821 NULL  r         HS
HATS-14 55426.39707   0.01765   0.00813 NULL  r         HS
HATS-14 55437.46421   0.00768   0.01061 NULL  r         HS
HATS-14 55448.53130   0.00562   0.00862 NULL  r         HS
HATS-14 55373.82876  -0.01493   0.00940 NULL  r         HS
HATS-14 55329.56066   0.01002   0.00627 NULL  r         HS
HATS-14 55354.46174  -0.00038   0.00621 NULL  r         HS
HATS-14 55409.79701   0.01723   0.00675 NULL  r         HS
HATS-14 55390.43057  -0.01467   0.00639 NULL  r         HS
HATS-14 55301.89446  -0.00661   0.00652 NULL  r         HS
HATS-14 55304.66150   0.00223   0.00899 NULL  r         HS
HATS-14 55387.66463   0.00323   0.00657 NULL  r         HS
HATS-14 55412.56552  -0.00801   0.00679 NULL  r         HS
HATS-14 55119.28868   0.00514   0.01629 NULL  r         HS
HATS-14 55415.33257   0.00862   0.00645 NULL  r         HS
HATS-14 55434.70049  -0.00904   0.00811 NULL  r         HS
HATS-14 55426.40037  -0.02284   0.00792 NULL  r         HS
HATS-14 55437.46748   0.02216   0.01155 NULL  r         HS
HATS-14 55326.79700   0.00487   0.00659 NULL  r         HS
HATS-14 55448.53462  -0.00624   0.00864 NULL  r         HS
HATS-14 55373.83202  -0.02635   0.00950 NULL  r         HS
HATS-14 55384.89915  -0.00148   0.00701 NULL  r         HS
HATS-14 55329.56409  -0.01204   0.00664 NULL  r         HS
HATS-14 55409.80030  -0.01252   0.00660 NULL  r         HS
HATS-14 55354.46575  -0.01120   0.00614 NULL  r         HS
HATS-14 55390.43391  -0.00723   0.00644 NULL  r         HS
HATS-14 55301.89789  -0.01277   0.00663 NULL  r         HS
HATS-14 55412.56884  -0.00018   0.00674 NULL  r         HS
HATS-14 55304.66508  -0.01932   0.00855 NULL  r         HS
HATS-14 55155.26013  -0.01572   0.00975 NULL  r         HS
HATS-14 55415.33626   0.01771   0.00646 NULL  r         HS
HATS-14 55437.47077   0.00400   0.01091 NULL  r         HS
HATS-14 55387.66911  -0.00122   0.00661 NULL  r         HS
HATS-14 55384.90243   0.02009   0.00735 NULL  r         HS
HATS-14 55326.80055   0.01106   0.00661 NULL  r         HS
HATS-14 55329.56756  -0.00464   0.00635 NULL  r         HS
HATS-14 55409.80428  -0.00440   0.00634 NULL  r         HS
HATS-14 55448.53900  -0.01187   0.00887 NULL  r         HS
HATS-14 55354.46913   0.01874   0.00626 NULL  r         HS
HATS-14 55434.70546   0.03108   0.00805 NULL  r         HS
HATS-14 55426.40524  -0.01455   0.00755 NULL  r         HS
HATS-14 55412.57181  -0.01284   0.00645 NULL  r         HS
HATS-14 55304.66837   0.01259   0.00907 NULL  r         HS
HATS-14 55301.90162  -0.02400   0.00649 NULL  r         HS
HATS-14 55412.57217  -0.00625   0.00673 NULL  r         HS
HATS-14 55155.26340  -0.00697   0.00882 NULL  r         HS
HATS-14 55390.43841  -0.01439   0.00649 NULL  r         HS
HATS-14 55415.33963  -0.00376   0.00629 NULL  r         HS
HATS-14 55387.67239  -0.00842   0.00658 NULL  r         HS
HATS-14 55384.90572  -0.00577   0.00685 NULL  r         HS
HATS-14 55326.80411   0.01557   0.00672 NULL  r         HS
HATS-14 55437.47499  -0.01253   0.01180 NULL  r         HS
HATS-14 55329.57128   0.00044   0.00648 NULL  r         HS
HATS-14 55409.80759   0.00068   0.00639 NULL  r         HS
HATS-14 55434.70878  -0.00955   0.00785 NULL  r         HS
HATS-14 55448.54264  -0.00765   0.00871 NULL  r         HS
HATS-14 55426.40853   0.00330   0.00768 NULL  r         HS
HATS-14 55412.57516  -0.01816   0.00646 NULL  r         HS
HATS-14 55354.47314  -0.01521   0.00602 NULL  r         HS
HATS-14 55119.29825  -0.04270   0.01130 NULL  r         HS
HATS-14 55304.67166   0.01370   0.00906 NULL  r         HS
HATS-14 55301.90494  -0.00958   0.00650 NULL  r         HS
HATS-14 55155.26666  -0.00878   0.00830 NULL  r         HS
HATS-14 55401.50894  -0.01625   0.01301 NULL  r         HS
HATS-14 55390.44208   0.00493   0.00640 NULL  r         HS
HATS-14 55415.34302   0.00083   0.00628 NULL  r         HS
HATS-14 55379.37522  -0.01104   0.00737 NULL  r         HS
HATS-14 55387.67566   0.01948   0.00661 NULL  r         HS
HATS-14 55412.57689   0.00708   0.00676 NULL  r         HS
HATS-14 55326.80767  -0.00153   0.00675 NULL  r         HS
HATS-14 55437.47827  -0.01007   0.01015 NULL  r         HS
HATS-14 55384.90999   0.00448   0.00694 NULL  r         HS
HATS-14 55329.57479  -0.00952   0.00636 NULL  r         HS
HATS-14 55434.71210   0.00661   0.00794 NULL  r         HS
HATS-14 55426.41183  -0.01987   0.00758 NULL  r         HS
HATS-14 55448.54596  -0.01781   0.00894 NULL  r         HS
HATS-14 55409.81135   0.00156   0.00662 NULL  r         HS
HATS-14 55412.57849  -0.00370   0.00677 NULL  r         HS
HATS-14 55119.30154   0.01365   0.01247 NULL  r         HS
HATS-14 55354.47650   0.00822   0.00612 NULL  r         HS
HATS-14 55301.90831  -0.00761   0.00673 NULL  r         HS
HATS-14 55155.26994  -0.00688   0.00827 NULL  r         HS
HATS-14 55401.51217   0.01364   0.01246 NULL  r         HS
HATS-14 55390.44542  -0.00273   0.00638 NULL  r         HS
HATS-14 55437.48043   0.00971   0.00764 NULL  r         HS
HATS-14 55415.34641  -0.02047   0.00629 NULL  r         HS
HATS-14 55379.37905   0.00867   0.00746 NULL  r         HS
HATS-14 55412.58054  -0.00196   0.00663 NULL  r         HS
HATS-14 55326.81117   0.00884   0.00664 NULL  r         HS
HATS-14 55387.68000  -0.01307   0.00650 NULL  r         HS
HATS-14 55384.91327  -0.00089   0.00690 NULL  r         HS
HATS-14 55437.48187   0.01308   0.01126 NULL  r         HS
HATS-14 55329.57823  -0.00183   0.00640 NULL  r         HS
HATS-14 55409.81531  -0.00723   0.00664 NULL  r         HS
HATS-14 55155.27323   0.00459   0.00843 NULL  r         HS
HATS-14 55301.91172  -0.00881   0.00673 NULL  r         HS
HATS-14 55448.55036   0.00502   0.00905 NULL  r         HS
HATS-14 55434.71661   0.00714   0.00806 NULL  r         HS
HATS-14 55426.41639   0.00485   0.00771 NULL  r         HS
HATS-14 55354.48082   0.01091   0.00611 NULL  r         HS
HATS-14 55415.34979   0.00941   0.00638 NULL  r         HS
HATS-14 55437.48418   0.01853   0.00728 NULL  r         HS
HATS-14 55401.51641   0.01097   0.01119 NULL  r         HS
HATS-14 55379.38237  -0.02143   0.00723 NULL  r         HS
HATS-14 55412.58387  -0.01030   0.00660 NULL  r         HS
HATS-14 55390.44991  -0.00532   0.00636 NULL  r         HS
HATS-14 55384.91655   0.00995   0.00709 NULL  r         HS
HATS-14 55387.68359  -0.00544   0.00658 NULL  r         HS
HATS-14 55329.58169   0.00053   0.00645 NULL  r         HS
HATS-14 55326.81503   0.00754   0.00676 NULL  r         HS
HATS-14 55119.30795  -0.00328   0.01229 NULL  r         HS
HATS-14 55409.81858  -0.01095   0.00665 NULL  r         HS
HATS-14 55437.48622  -0.03490   0.01054 NULL  r         HS
HATS-14 55155.27651  -0.00666   0.00843 NULL  r         HS
HATS-14 55301.91516   0.00047   0.00661 NULL  r         HS
HATS-14 55448.55367  -0.00440   0.00886 NULL  r         HS
HATS-14 55426.41969  -0.00952   0.00778 NULL  r         HS
HATS-14 55434.71998   0.01290   0.00825 NULL  r         HS
HATS-14 55354.48420   0.00287   0.00613 NULL  r         HS
HATS-14 55437.48756   0.01473   0.00710 NULL  r         HS
HATS-14 55415.35349  -0.01168   0.00636 NULL  r         HS
HATS-14 55379.38567  -0.00009   0.00762 NULL  r         HS
HATS-14 55390.45326  -0.00337   0.00639 NULL  r         HS
HATS-14 55094.40972   0.00220   0.00731 NULL  r         HS
HATS-14 55387.68686   0.01173   0.00657 NULL  r         HS
HATS-14 55329.58512   0.00502   0.00649 NULL  r         HS
HATS-14 55384.92050  -0.00634   0.00710 NULL  r         HS
HATS-14 55326.81855   0.01266   0.00672 NULL  r         HS
HATS-14 55412.58861   0.01492   0.00687 NULL  r         HS
HATS-14 55437.48949   0.00279   0.01138 NULL  r         HS
HATS-14 55409.82187  -0.00919   0.00641 NULL  r         HS
HATS-14 55155.27980   0.00325   0.00851 NULL  r         HS
HATS-14 55448.55699   0.01202   0.00930 NULL  r         HS
HATS-14 55426.42330   0.01203   0.00813 NULL  r         HS
HATS-14 55434.72363   0.00067   0.00831 NULL  r         HS
HATS-14 55401.52296  -0.00458   0.01255 NULL  r         HS
HATS-14 55415.35687  -0.00003   0.00633 NULL  r         HS
HATS-14 55379.38896  -0.00836   0.00749 NULL  r         HS
HATS-14 55354.48823  -0.00760   0.00601 NULL  r         HS
HATS-14 55390.45661   0.01053   0.00646 NULL  r         HS
HATS-14 55094.41304  -0.00395   0.00740 NULL  r         HS
HATS-14 55437.49194  -0.00842   0.00710 NULL  r         HS
HATS-14 55119.31442  -0.00644   0.01128 NULL  r         HS
HATS-14 55384.92377  -0.00092   0.00736 NULL  r         HS
HATS-14 55326.82200  -0.00050   0.00669 NULL  r         HS
HATS-14 55329.58886   0.00865   0.00650 NULL  r         HS
HATS-14 55437.49275  -0.01212   0.01105 NULL  r         HS
HATS-14 55412.59195  -0.00211   0.00689 NULL  r         HS
HATS-14 55387.69110  -0.02028   0.00652 NULL  r         HS
HATS-14 55155.28308   0.01250   0.00835 NULL  r         HS
HATS-14 55409.82583  -0.00016   0.00664 NULL  r         HS
HATS-14 55337.89002  -0.00238   0.00722 NULL  r         HS
HATS-14 55415.36024  -0.00764   0.00612 NULL  r         HS
HATS-14 55354.49158   0.00956   0.00608 NULL  r         HS
HATS-14 55434.72796   0.00828   0.00815 NULL  r         HS
HATS-14 55426.42769   0.00101   0.00790 NULL  r         HS
HATS-14 55094.41633   0.00776   0.00754 NULL  r         HS
HATS-14 55437.49530  -0.01783   0.00689 NULL  r         HS
HATS-14 55401.52751  -0.04776   0.01138 NULL  r         HS
HATS-14 55379.39341  -0.00050   0.00742 NULL  r         HS
HATS-14 55119.31770   0.00824   0.01222 NULL  r         HS
HATS-14 55384.92737  -0.00142   0.00743 NULL  r         HS
HATS-14 55326.82551  -0.01500   0.00656 NULL  r         HS
HATS-14 55387.69438  -0.00624   0.00658 NULL  r         HS
HATS-14 55329.59235   0.01256   0.00621 NULL  r         HS
HATS-14 55412.59534   0.00174   0.00682 NULL  r         HS
HATS-14 55390.46124  -0.01026   0.00644 NULL  r         HS
HATS-14 55155.28636  -0.00392   0.00824 NULL  r         HS
HATS-14 55290.85803  -0.02245   0.01398 NULL  r         HS
HATS-14 55337.89344  -0.00103   0.00761 NULL  r         HS
HATS-14 55437.49695   0.00156   0.01175 NULL  r         HS
HATS-14 55409.82943  -0.01029   0.00657 NULL  r         HS
HATS-14 55415.36364  -0.00301   0.00626 NULL  r         HS
HATS-14 55434.73128   0.00164   0.00874 NULL  r         HS
HATS-14 55426.43101  -0.00788   0.00777 NULL  r         HS
HATS-14 55094.41964   0.02147   0.00765 NULL  r         HS
HATS-14 55354.49566  -0.00447   0.00604 NULL  r         HS
HATS-14 55437.49896   0.00128   0.00692 NULL  r         HS
HATS-14 55379.39702  -0.00914   0.00808 NULL  r         HS
HATS-14 55387.69764  -0.00095   0.00653 NULL  r         HS
HATS-14 55326.82894  -0.00771   0.00656 NULL  r         HS
HATS-14 55329.59571  -0.00010   0.00637 NULL  r         HS
HATS-14 55155.28963   0.00438   0.00811 NULL  r         HS
HATS-14 55390.46457  -0.02070   0.00641 NULL  r         HS
HATS-14 55384.93131   0.01386   0.00741 NULL  r         HS
HATS-14 55290.86164  -0.01263   0.01442 NULL  r         HS
HATS-14 55337.89676  -0.00621   0.00699 NULL  r         HS
HATS-14 55409.83273   0.01698   0.00675 NULL  r         HS
HATS-14 55437.50055  -0.02019   0.01229 NULL  r         HS
HATS-14 55412.60018   0.00745   0.00690 NULL  r         HS
HATS-14 55415.36702   0.00037   0.00628 NULL  r         HS
HATS-14 55426.43431  -0.01425   0.00721 NULL  r         HS
HATS-14 55434.73465   0.00014   0.00798 NULL  r         HS
HATS-14 55094.42296   0.01901   0.00745 NULL  r         HS
HATS-14 55119.32410  -0.02221   0.01372 NULL  r         HS
HATS-14 55401.53405   0.00554   0.01209 NULL  r         HS
HATS-14 55354.49934  -0.00708   0.00602 NULL  r         HS
HATS-14 55379.40032   0.00811   0.00768 NULL  r         HS
HATS-14 55155.29291  -0.01187   0.00812 NULL  r         HS
HATS-14 55390.46792  -0.00394   0.00647 NULL  r         HS
HATS-14 55329.59914  -0.00350   0.00625 NULL  r         HS
HATS-14 55384.93457  -0.00917   0.00747 NULL  r         HS
HATS-14 55290.86484   0.01391   0.01357 NULL  r         HS
HATS-14 55437.50336  -0.03521   0.00695 NULL  r         HS
HATS-14 55337.90006   0.00537   0.00773 NULL  r         HS
HATS-14 55437.50381  -0.00842   0.01154 NULL  r         HS
HATS-14 55387.70224   0.00114   0.00649 NULL  r         HS
HATS-14 55409.83670   0.00162   0.00666 NULL  r         HS
HATS-14 55412.60352  -0.02231   0.00679 NULL  r         HS
HATS-14 55415.37073  -0.00249   0.00623 NULL  r         HS
HATS-14 55094.42626   0.00480   0.00741 NULL  r         HS
HATS-14 55379.40360   0.00650   0.00732 NULL  r         HS
HATS-14 55434.73898   0.01360   0.00864 NULL  r         HS
HATS-14 55426.43888   0.00369   0.00777 NULL  r         HS
HATS-14 55155.29618   0.01769   0.00860 NULL  r         HS
HATS-14 55354.50341  -0.00511   0.00610 NULL  r         HS
HATS-14 55329.60255  -0.00839   0.00626 NULL  r         HS
HATS-14 55384.93799  -0.00221   0.00738 NULL  r         HS
HATS-14 55437.50670   0.00278   0.00705 NULL  r         HS
HATS-14 55290.86835  -0.02367   0.00923 NULL  r         HS
HATS-14 55326.83628  -0.01336   0.00673 NULL  r         HS
HATS-14 55387.70550   0.01262   0.00660 NULL  r         HS
HATS-14 55390.47228  -0.00209   0.00636 NULL  r         HS
HATS-14 55409.83999   0.00128   0.00669 NULL  r         HS
HATS-14 55412.60685   0.00740   0.00686 NULL  r         HS
HATS-14 55437.50801   0.03062   0.01227 NULL  r         HS
HATS-14 55415.37408  -0.01069   0.00624 NULL  r         HS
HATS-14 55094.42957   0.00663   0.00742 NULL  r         HS
HATS-14 55337.90484  -0.00982   0.00724 NULL  r         HS
HATS-14 55379.40688   0.00916   0.00774 NULL  r         HS
HATS-14 55155.29946   0.01576   0.00870 NULL  r         HS
HATS-14 55412.60854  -0.00983   0.00649 NULL  r         HS
HATS-14 55434.74266   0.00523   0.00826 NULL  r         HS
HATS-14 55426.44254  -0.00226   0.00756 NULL  r         HS
HATS-14 55354.50680  -0.00514   0.00630 NULL  r         HS
HATS-14 55290.87154   0.01899   0.00916 NULL  r         HS
HATS-14 55437.51007   0.00584   0.00689 NULL  r         HS
HATS-14 55326.83989   0.00021   0.00658 NULL  r         HS
HATS-14 55384.94193   0.00135   0.00812 NULL  r         HS
HATS-14 55329.60668   0.00016   0.00663 NULL  r         HS
HATS-14 55387.70877   0.01340   0.00650 NULL  r         HS
HATS-14 55390.47565  -0.00020   0.00638 NULL  r         HS
HATS-14 55409.84330   0.00438   0.00709 NULL  r         HS
HATS-14 55437.51128   0.01796   0.01237 NULL  r         HS
HATS-14 55119.33374   0.01229   0.01067 NULL  r         HS
HATS-14 55094.43287   0.00672   0.00735 NULL  r         HS
HATS-14 55415.37751   0.00521   0.00629 NULL  r         HS
HATS-14 55337.90825  -0.00990   0.00703 NULL  r         HS
HATS-14 55412.61115  -0.00058   0.00693 NULL  r         HS
HATS-14 55155.30272  -0.00294   0.00827 NULL  r         HS
HATS-14 55434.74605   0.00077   0.00823 NULL  r         HS
HATS-14 55426.44585  -0.01183   0.00760 NULL  r         HS
HATS-14 55401.54515   0.00052   0.01162 NULL  r         HS
HATS-14 55379.41113   0.01077   0.00751 NULL  r         HS
HATS-14 55290.87471  -0.00022   0.00981 NULL  r         HS
HATS-14 55412.61256  -0.00829   0.00628 NULL  r         HS
HATS-14 55354.51081  -0.00685   0.00602 NULL  r         HS
HATS-14 55329.61012  -0.00584   0.00654 NULL  r         HS
HATS-14 55326.84339   0.00620   0.00655 NULL  r         HS
HATS-14 55384.94569   0.01307   0.00956 NULL  r         HS
HATS-14 55390.47931   0.00315   0.00646 NULL  r         HS
HATS-14 55437.51434  -0.00461   0.00702 NULL  r         HS
HATS-14 55437.51454   0.01199   0.01296 NULL  r         HS
HATS-14 55387.71309   0.01322   0.00666 NULL  r         HS
HATS-14 55415.38090   0.01139   0.00639 NULL  r         HS
HATS-14 55337.91165  -0.00579   0.00672 NULL  r         HS
HATS-14 55409.84758  -0.01581   0.00670 NULL  r         HS
HATS-14 55412.61449  -0.01071   0.00699 NULL  r         HS
HATS-14 55155.30599   0.00673   0.00860 NULL  r         HS
HATS-14 55290.87787   0.01868   0.01491 NULL  r         HS
HATS-14 55412.61585  -0.00658   0.00645 NULL  r         HS
HATS-14 55379.41474  -0.00615   0.00738 NULL  r         HS
HATS-14 55354.51416   0.01346   0.00599 NULL  r         HS
HATS-14 55329.61343   0.00033   0.00661 NULL  r         HS
HATS-14 55434.75045  -0.00907   0.00868 NULL  r         HS
HATS-14 55401.54941  -0.04123   0.01209 NULL  r         HS
HATS-14 55326.84684   0.02215   0.00667 NULL  r         HS
HATS-14 55426.45053  -0.00249   0.00730 NULL  r         HS
HATS-14 55387.71638   0.00041   0.00646 NULL  r         HS
HATS-14 55094.43945   0.02455   0.00766 NULL  r         HS
HATS-14 55437.51820   0.00229   0.00692 NULL  r         HS
HATS-14 55415.38430   0.01012   0.00642 NULL  r         HS
HATS-14 55409.85089  -0.00570   0.00670 NULL  r         HS
HATS-14 55337.91506   0.00037   0.00693 NULL  r         HS
HATS-14 55390.48372   0.00354   0.00636 NULL  r         HS
HATS-14 55412.61814  -0.00482   0.00711 NULL  r         HS
HATS-14 55437.51911   0.02800   0.01236 NULL  r         HS
HATS-14 55155.30925  -0.00139   0.00851 NULL  r         HS
HATS-14 55290.88104   0.01299   0.01389 NULL  r         HS
HATS-14 55412.61917   0.00039   0.00644 NULL  r         HS
HATS-14 55379.41804   0.01728   0.00779 NULL  r         HS
HATS-14 55401.55265  -0.03460   0.01171 NULL  r         HS
HATS-14 55434.75384  -0.00381   0.00841 NULL  r         HS
HATS-14 55329.61693   0.01837   0.00665 NULL  r         HS
HATS-14 55426.45381  -0.00522   0.00776 NULL  r         HS
HATS-14 55119.34333   0.01179   0.01125 NULL  r         HS
HATS-14 55326.85071  -0.02361   0.00646 NULL  r         HS
HATS-14 55354.51849   0.02012   0.00607 NULL  r         HS
HATS-14 55094.44277   0.02892   0.00757 NULL  r         HS
HATS-14 55437.52154  -0.00413   0.00703 NULL  r         HS
HATS-14 55387.71996  -0.01019   0.00640 NULL  r         HS
HATS-14 55409.85420   0.00185   0.00677 NULL  r         HS
HATS-14 55337.91838   0.00645   0.00735 NULL  r         HS
HATS-14 55390.48707  -0.01817   0.00642 NULL  r         HS
HATS-14 55415.38802   0.01018   0.00634 NULL  r         HS
HATS-14 55437.52236   0.00393   0.01242 NULL  r         HS
HATS-14 55155.31253   0.00789   0.00865 NULL  r         HS
HATS-14 55412.62248  -0.00048   0.00630 NULL  r         HS
HATS-14 55379.42133   0.01166   0.00725 NULL  r         HS
HATS-14 55412.62265  -0.00980   0.00710 NULL  r         HS
HATS-14 55401.55589  -0.00609   0.01203 NULL  r         HS
HATS-14 55434.75717   0.00046   0.00860 NULL  r         HS
HATS-14 55426.45719  -0.00164   0.00777 NULL  r         HS
HATS-14 55329.62062   0.01941   0.00714 NULL  r         HS
HATS-14 55354.52188  -0.01652   0.00594 NULL  r         HS
HATS-14 55094.44610   0.02302   0.00761 NULL  r         HS
HATS-14 55326.85434   0.00093   0.00662 NULL  r         HS
HATS-14 55390.49042  -0.01355   0.00651 NULL  r         HS
HATS-14 55415.39140  -0.00764   0.00628 NULL  r         HS
HATS-14 55437.52563  -0.01034   0.01223 NULL  r         HS
HATS-14 55155.31582   0.00231   0.00862 NULL  r         HS
HATS-14 55409.85816   0.00395   0.00695 NULL  r         HS
HATS-14 55387.72426  -0.01379   0.00640 NULL  r         HS
HATS-14 55437.52602   0.00502   0.00697 NULL  r         HS
HATS-14 55290.88774   0.00942   0.01770 NULL  r         HS
HATS-14 55337.92304   0.00344   0.00829 NULL  r         HS
HATS-14 55379.42461   0.00038   0.00767 NULL  r         HS
HATS-14 55412.62599  -0.00788   0.00718 NULL  r         HS
HATS-14 55412.62609  -0.00609   0.00626 NULL  r         HS
HATS-14 55119.34979  -0.00869   0.01440 NULL  r         HS
HATS-14 55329.62435   0.00316   0.00670 NULL  r         HS
HATS-14 55326.85789  -0.00036   0.00663 NULL  r         HS
HATS-14 55434.76183   0.00889   0.00860 NULL  r         HS
HATS-14 55354.52590  -0.00939   0.00602 NULL  r         HS
HATS-14 55144.25193  -0.00275   0.01258 NULL  r         HS
HATS-14 55155.31910   0.00800   0.00848 NULL  r         HS
HATS-14 55409.86145  -0.00147   0.00733 NULL  r         HS
HATS-14 55315.79165  -0.02046   0.00987 NULL  r         HS
HATS-14 55387.72755   0.00058   0.00659 NULL  r         HS
HATS-14 55426.46226   0.00316   0.00792 NULL  r         HS
HATS-14 55437.52939  -0.00221   0.00677 NULL  r         HS
HATS-14 55290.89093  -0.00801   0.01356 NULL  r         HS
HATS-14 55390.49473  -0.00388   0.00643 NULL  r         HS
HATS-14 55437.52984   0.00829   0.01449 NULL  r         HS
HATS-14 55337.92646   0.00877   0.00806 NULL  r         HS
HATS-14 55412.62932   0.00078   0.00715 NULL  r         HS
HATS-14 55412.63004   0.02034   0.00634 NULL  r         HS
HATS-14 55379.42894  -0.00463   0.00764 NULL  r         HS
HATS-14 55094.45274   0.00923   0.00755 NULL  r         HS
HATS-14 55329.62786  -0.00464   0.00649 NULL  r         HS
HATS-14 55434.76519   0.00784   0.00875 NULL  r         HS
HATS-14 55326.86151  -0.00599   0.00660 NULL  r         HS
HATS-14 55144.25521  -0.01706   0.01009 NULL  r         HS
HATS-14 55354.52926   0.00149   0.00615 NULL  r         HS
HATS-14 55155.32238  -0.02740   0.00844 NULL  r         HS
HATS-14 55415.39838  -0.00676   0.00631 NULL  r         HS
HATS-14 55387.73085   0.01623   0.00645 NULL  r         HS
HATS-14 55290.89413   0.02308   0.01403 NULL  r         HS
HATS-14 55426.46557  -0.01262   0.00795 NULL  r         HS
HATS-14 55409.86505  -0.00014   0.00692 NULL  r         HS
HATS-14 55437.53271   0.00138   0.00685 NULL  r         HS
HATS-14 55315.79546  -0.00111   0.00775 NULL  r         HS
HATS-14 55437.53307  -0.03670   0.01231 NULL  r         HS
HATS-14 55337.92988  -0.00733   0.00747 NULL  r         HS
HATS-14 55390.49839  -0.00508   0.00639 NULL  r         HS
HATS-14 55412.63333  -0.01531   0.00611 NULL  r         HS
HATS-14 55379.43257   0.00067   0.00725 NULL  r         HS
HATS-14 55412.63377   0.00841   0.00732 NULL  r         HS
HATS-14 55094.45605  -0.00212   0.00752 NULL  r         HS
HATS-14 55329.63136   0.02011   0.00666 NULL  r         HS
HATS-14 55434.76856   0.00644   0.00908 NULL  r         HS
HATS-14 55144.25851   0.00516   0.01016 NULL  r         HS
HATS-14 55326.86492   0.01854   0.00658 NULL  r         HS
HATS-14 55155.32566  -0.02494   0.00858 NULL  r         HS
HATS-14 55415.40181  -0.01086   0.00620 NULL  r         HS
HATS-14 55426.46888  -0.02352   0.00770 NULL  r         HS
HATS-14 55354.53328   0.00488   0.00606 NULL  r         HS
HATS-14 55315.79882  -0.01981   0.00812 NULL  r         HS
HATS-14 55437.53662   0.01701   0.01347 NULL  r         HS
HATS-14 55409.86900  -0.00175   0.00704 NULL  r         HS
HATS-14 55390.50177  -0.00645   0.00638 NULL  r         HS
HATS-14 55337.93329  -0.00075   0.00810 NULL  r         HS
HATS-14 55387.73539   0.01112   0.00658 NULL  r         HS
HATS-14 55119.35933  -0.00695   0.01340 NULL  r         HS
HATS-14 55437.53745  -0.00575   0.00703 NULL  r         HS
HATS-14 55412.63661   0.00766   0.00627 NULL  r         HS
HATS-14 55379.43587   0.01587   0.00750 NULL  r         HS
HATS-14 55094.45935  -0.00703   0.00744 NULL  r         HS
HATS-14 55412.63741   0.01528   0.00743 NULL  r         HS
HATS-14 55144.26181   0.00322   0.01125 NULL  r         HS
HATS-14 55329.63502   0.00104   0.00681 NULL  r         HS
HATS-14 55155.32894   0.01030   0.00874 NULL  r         HS
HATS-14 55326.86871   0.00402   0.00661 NULL  r         HS
HATS-14 55415.40551  -0.00637   0.00624 NULL  r         HS
HATS-14 55315.80208   0.02022   0.00861 NULL  r         HS
HATS-14 55434.77307   0.02395   0.00891 NULL  r         HS
HATS-14 55354.53695  -0.00778   0.00609 NULL  r         HS
HATS-14 55409.87228   0.01423   0.00764 NULL  r         HS
HATS-14 55426.47338  -0.01672   0.00775 NULL  r         HS
HATS-14 55387.73897   0.00507   0.00669 NULL  r         HS
HATS-14 55437.54079   0.02010   0.01667 NULL  r         HS
HATS-14 55412.63992   0.00468   0.00625 NULL  r         HS
HATS-14 55390.50621   0.00182   0.00663 NULL  r         HS
HATS-14 55379.43917   0.01773   0.00730 NULL  r         HS
HATS-14 55094.46266   0.00638   0.00732 NULL  r         HS
HATS-14 55412.64075   0.00329   0.00727 NULL  r         HS
HATS-14 55144.26509  -0.00487   0.01111 NULL  r         HS
HATS-14 55155.33225  -0.01097   0.00834 NULL  r         HS
HATS-14 55329.63849  -0.00484   0.00674 NULL  r         HS
HATS-14 55290.90401  -0.00585   0.01700 NULL  r         HS
HATS-14 55326.87213   0.00677   0.00650 NULL  r         HS
HATS-14 55415.40888   0.01461   0.00630 NULL  r         HS
HATS-14 55434.77640   0.01304   0.00880 NULL  r         HS
HATS-14 55409.87557  -0.01274   0.00738 NULL  r         HS
HATS-14 55315.80577   0.00057   0.00799 NULL  r         HS
HATS-14 55426.47669  -0.01520   0.00777 NULL  r         HS
HATS-14 55354.54096  -0.01722   0.00608 NULL  r         HS
HATS-14 55387.74224   0.00981   0.00667 NULL  r         HS
HATS-14 55437.54405   0.02262   0.01511 NULL  r         HS
HATS-14 55437.54415  -0.00210   0.00682 NULL  r         HS
HATS-14 55412.64351   0.01580   0.00635 NULL  r         HS
HATS-14 55379.44247   0.01141   0.00742 NULL  r         HS
HATS-14 55390.50957  -0.01574   0.00630 NULL  r         HS
HATS-14 55343.47520  -0.00491   0.00948 NULL  r         HS
HATS-14 55144.26839  -0.00037   0.01061 NULL  r         HS
HATS-14 55155.33554  -0.00074   0.00888 NULL  r         HS
HATS-14 55412.64517  -0.01900   0.00722 NULL  r         HS
HATS-14 55326.87558  -0.00406   0.00646 NULL  r         HS
HATS-14 55329.64247  -0.00653   0.00716 NULL  r         HS
HATS-14 55415.41228  -0.00934   0.00619 NULL  r         HS
HATS-14 55315.80906   0.01704   0.00826 NULL  r         HS
HATS-14 55434.78008   0.00083   0.00857 NULL  r         HS
HATS-14 55409.87952   0.00296   0.00771 NULL  r         HS
HATS-14 55354.54429  -0.00500   0.00614 NULL  r         HS
HATS-14 55426.48030  -0.00116   0.00781 NULL  r         HS
HATS-14 55437.54736   0.01147   0.01394 NULL  r         HS
HATS-14 55412.64680   0.01085   0.00624 NULL  r         HS
HATS-14 55390.51292  -0.00912   0.00635 NULL  r         HS
HATS-14 55094.46930  -0.00494   0.00714 NULL  r         HS
HATS-14 55387.74650   0.00372   0.00656 NULL  r         HS
HATS-14 55437.54854   0.01387   0.00686 NULL  r         HS
HATS-14 55343.47859  -0.00366   0.00948 NULL  r         HS
HATS-14 55144.27168   0.01017   0.01023 NULL  r         HS
HATS-14 55155.33883   0.02103   0.01146 NULL  r         HS
HATS-14 55379.44678  -0.00755   0.00766 NULL  r         HS
HATS-14 55290.91040  -0.04002   0.01541 NULL  r         HS
HATS-14 55412.64851  -0.00706   0.00730 NULL  r         HS
HATS-14 55326.87914   0.00358   0.00655 NULL  r         HS
HATS-14 55415.41566  -0.03143   0.00618 NULL  r         HS
HATS-14 55329.64616   0.00136   0.00755 NULL  r         HS
HATS-14 55315.81254   0.01824   0.00818 NULL  r         HS
HATS-14 55409.88311   0.00349   0.00729 NULL  r         HS
HATS-14 55434.78435   0.03273   0.00909 NULL  r         HS
HATS-14 55412.65027   0.00992   0.00626 NULL  r         HS
HATS-14 55354.54832   0.01851   0.00629 NULL  r         HS
HATS-14 55094.47263  -0.00253   0.00724 NULL  r         HS
HATS-14 55387.74975  -0.00427   0.00657 NULL  r         HS
HATS-14 55437.55168   0.03327   0.01438 NULL  r         HS
HATS-14 55144.27497  -0.01175   0.01218 NULL  r         HS
HATS-14 55437.55191   0.00767   0.00679 NULL  r         HS
HATS-14 55155.34206  -0.02444   0.00880 NULL  r         HS
HATS-14 55426.48498   0.01374   0.00811 NULL  r         HS
HATS-14 55379.45040   0.00333   0.00716 NULL  r         HS
HATS-14 55412.65184   0.01719   0.00850 NULL  r         HS
HATS-14 55390.51787  -0.01550   0.00626 NULL  r         HS
HATS-14 55326.88261   0.00885   0.00656 NULL  r         HS
HATS-14 55119.37534  -0.03876   0.01435 NULL  r         HS
HATS-14 55415.41907   0.01176   0.00624 NULL  r         HS
HATS-14 55343.48322   0.00472   0.00962 NULL  r         HS
HATS-14 55315.81596  -0.00552   0.00864 NULL  r         HS
HATS-14 55329.64985  -0.00055   0.00696 NULL  r         HS
HATS-14 55409.88638  -0.00057   0.00742 NULL  r         HS
HATS-14 55412.65357  -0.00592   0.00636 NULL  r         HS
HATS-14 55434.78770   0.00070   0.00924 NULL  r         HS
HATS-14 55354.55167  -0.00072   0.00615 NULL  r         HS
HATS-14 55094.47595   0.01662   0.00736 NULL  r         HS
HATS-14 55387.75301  -0.01550   0.00644 NULL  r         HS
HATS-14 55144.27822   0.00266   0.01005 NULL  r         HS
HATS-14 55155.34535  -0.00226   0.01092 NULL  r         HS
HATS-14 55437.55525   0.00308   0.01418 NULL  r         HS
HATS-14 55426.48831   0.02166   0.00798 NULL  r         HS
HATS-14 55437.55562  -0.01699   0.00672 NULL  r         HS
HATS-14 55379.45369  -0.01578   0.00702 NULL  r         HS
HATS-14 55390.52120   0.01010   0.00640 NULL  r         HS
HATS-14 55343.48678  -0.01381   0.00832 NULL  r         HS
HATS-14 55326.88633   0.00746   0.00657 NULL  r         HS
HATS-14 55415.42279   0.01728   0.00637 NULL  r         HS
HATS-14 55329.65340   0.01679   0.00688 NULL  r         HS
HATS-14 55412.65645   0.00570   0.00812 NULL  r         HS
HATS-14 55152.58090   0.02896   0.01940 NULL  r         HS
HATS-14 55412.65685   0.00671   0.00628 NULL  r         HS
HATS-14 55434.79103  -0.00034   0.00926 NULL  r         HS
HATS-14 55094.47927   0.01185   0.00728 NULL  r         HS
HATS-14 55409.89051   0.00677   0.00792 NULL  r         HS
HATS-14 55155.34858   0.00809   0.01006 NULL  r         HS
HATS-14 55144.28153   0.01146   0.00972 NULL  r         HS
HATS-14 55437.55851  -0.00873   0.01558 NULL  r         HS
HATS-14 55426.49162  -0.01465   0.00756 NULL  r         HS
HATS-14 55354.55604   0.00272   0.00609 NULL  r         HS
HATS-14 55379.45697   0.00904   0.00735 NULL  r         HS
HATS-14 55387.75760  -0.01254   0.00669 NULL  r         HS
HATS-14 55390.52454   0.00147   0.00623 NULL  r         HS
HATS-14 55119.38174   0.00067   0.01957 NULL  r         HS
HATS-14 55437.56015   0.01404   0.00700 NULL  r         HS
HATS-14 55415.42621  -0.00532   0.00631 NULL  r         HS
HATS-14 55326.88995   0.00138   0.00653 NULL  r         HS
HATS-14 55315.82294  -0.02989   0.00750 NULL  r         HS
HATS-14 55329.65690  -0.01250   0.00678 NULL  r         HS
HATS-14 55152.58413   0.03622   0.01813 NULL  r         HS
HATS-14 55094.48260   0.01091   0.00737 NULL  r         HS
HATS-14 55343.49140  -0.00523   0.00844 NULL  r         HS
HATS-14 55409.89379  -0.00844   0.00787 NULL  r         HS
HATS-14 55412.66058   0.01105   0.00619 NULL  r         HS
HATS-14 55144.28482   0.00582   0.01017 NULL  r         HS
HATS-14 55434.79534   0.01237   0.00925 NULL  r         HS
HATS-14 55379.46026  -0.00748   0.00690 NULL  r         HS
HATS-14 55387.76087   0.00497   0.00652 NULL  r         HS
HATS-14 55437.56271  -0.01922   0.01557 NULL  r         HS
HATS-14 55119.38490   0.01981   0.01147 NULL  r         HS
HATS-14 55426.49613  -0.02078   0.00747 NULL  r         HS
HATS-14 55437.56349   0.01058   0.00691 NULL  r         HS
HATS-14 55415.42960   0.00156   0.00630 NULL  r         HS
HATS-14 55326.89338   0.00079   0.00656 NULL  r         HS
HATS-14 55315.82634   0.01018   0.00810 NULL  r         HS
HATS-14 55152.58736  -0.02397   0.01708 NULL  r         HS
HATS-14 55390.52913  -0.00119   0.00625 NULL  r         HS
HATS-14 55343.49466  -0.00740   0.00863 NULL  r         HS
HATS-14 55329.66093   0.01577   0.00684 NULL  r         HS
HATS-14 55409.89708  -0.00989   0.00759 NULL  r         HS
HATS-14 55426.49767  -0.00741   0.00751 NULL  r         HS
HATS-14 55412.66386   0.01576   0.00624 NULL  r         HS
HATS-14 55144.28811  -0.01061   0.01039 NULL  r         HS
HATS-14 55434.79904  -0.00870   0.00953 NULL  r         HS
HATS-14 55387.76414   0.00049   0.00656 NULL  r         HS
HATS-14 55437.56596   0.00609   0.01437 NULL  r         HS
HATS-14 55354.56360  -0.00749   0.00603 NULL  r         HS
HATS-14 55379.46469   0.00989   0.00731 NULL  r         HS
HATS-14 55426.49975  -0.02254   0.00754 NULL  r         HS
HATS-14 55437.56689   0.01965   0.00699 NULL  r         HS
HATS-14 55415.43296   0.00743   0.00630 NULL  r         HS
HATS-14 55315.82962   0.00011   0.00786 NULL  r         HS
HATS-14 55152.59060  -0.01380   0.01693 NULL  r         HS
HATS-14 55390.53254  -0.00667   0.00635 NULL  r         HS
HATS-14 55326.89704   0.01372   0.00648 NULL  r         HS
HATS-14 55094.48921  -0.00266   0.00748 NULL  r         HS
HATS-14 55412.66717   0.00447   0.00616 NULL  r         HS
HATS-14 55426.50106  -0.00866   0.00751 NULL  r         HS
HATS-14 55329.66441   0.00633   0.00642 NULL  r         HS
HATS-14 55144.29141   0.01754   0.01046 NULL  r         HS
HATS-14 55409.90136  -0.00637   0.00783 NULL  r         HS
HATS-14 55434.80241  -0.02245   0.00949 NULL  r         HS
HATS-14 55437.56922  -0.00761   0.01654 NULL  r         HS
HATS-14 55343.49927  -0.01044   0.00841 NULL  r         HS
HATS-14 55354.56699  -0.00899   0.00596 NULL  r         HS
HATS-14 55426.50307  -0.01285   0.00765 NULL  r         HS
HATS-14 55387.76856  -0.00685   0.00659 NULL  r         HS
HATS-14 55379.46833   0.01383   0.00713 NULL  r         HS
HATS-14 55415.43633  -0.01286   0.00617 NULL  r         HS
HATS-14 55152.59384   0.01015   0.01747 NULL  r         HS
HATS-14 55315.83298   0.00311   0.00801 NULL  r         HS
HATS-14 55108.32628  -0.00154   0.01093 NULL  r         HS
HATS-14 55326.90064  -0.01024   0.00613 NULL  r         HS
HATS-14 55094.49250   0.01347   0.00766 NULL  r         HS
HATS-14 55390.53626  -0.00029   0.00637 NULL  r         HS
HATS-14 55437.57130  -0.00079   0.00678 NULL  r         HS
HATS-14 55412.67046  -0.00958   0.00612 NULL  r         HS
HATS-14 55426.50431   0.01397   0.00746 NULL  r         HS
HATS-14 55144.29469   0.00845   0.01107 NULL  r         HS
HATS-14 55329.66789   0.00598   0.00646 NULL  r         HS
HATS-14 55409.90464  -0.00888   0.00773 NULL  r         HS
HATS-14 55343.50254  -0.02191   0.00870 NULL  r         HS
HATS-14 55434.80672  -0.02018   0.00934 NULL  r         HS
HATS-14 55387.77184   0.00931   0.00640 NULL  r         HS
HATS-14 55379.47163   0.00130   0.00681 NULL  r         HS
HATS-14 55152.59709  -0.03706   0.01702 NULL  r         HS
HATS-14 55354.57101  -0.00797   0.00622 NULL  r         HS
HATS-14 55315.83637   0.00362   0.00789 NULL  r         HS
HATS-14 55415.44001  -0.01601   0.00620 NULL  r         HS
HATS-14 55108.32952   0.01835   0.01159 NULL  r         HS
HATS-14 55426.50738  -0.00227   0.00736 NULL  r         HS
HATS-14 55094.49584   0.00822   0.00770 NULL  r         HS
HATS-14 55144.29796  -0.00152   0.01011 NULL  r         HS
HATS-14 55437.57497  -0.01318   0.00684 NULL  r         HS
HATS-14 55326.90443   0.01730   0.00621 NULL  r         HS
HATS-14 55329.67133   0.00625   0.00633 NULL  r         HS
HATS-14 55412.67440  -0.02055   0.00605 NULL  r         HS
HATS-14 55390.54055   0.02284   0.00644 NULL  r         HS
HATS-14 55409.90791   0.00651   0.00782 NULL  r         HS
HATS-14 55426.50855   0.00818   0.00736 NULL  r         HS
HATS-14 55368.40689   0.00087   0.00678 NULL  r         HS
HATS-14 55434.81012  -0.00965   0.01009 NULL  r         HS
HATS-14 55379.47491   0.00930   0.00735 NULL  r         HS
HATS-14 55152.60034   0.01352   0.01716 NULL  r         HS
HATS-14 55387.77540   0.00906   0.00652 NULL  r         HS
HATS-14 55343.50747   0.00196   0.00893 NULL  r         HS
HATS-14 55415.44340   0.01157   0.00636 NULL  r         HS
HATS-14 55354.57468  -0.01136   0.00611 NULL  r         HS
HATS-14 55108.33277  -0.01808   0.01246 NULL  r         HS
HATS-14 55315.84016   0.01725   0.00770 NULL  r         HS
HATS-14 55426.51077   0.00422   0.00743 NULL  r         HS
HATS-14 55094.49915   0.00246   0.00758 NULL  r         HS
HATS-14 55144.30128   0.01145   0.01066 NULL  r         HS
HATS-14 55437.57834   0.01013   0.00686 NULL  r         HS
HATS-14 55326.90815   0.00669   0.00648 NULL  r         HS
HATS-14 55329.67495   0.01140   0.00694 NULL  r         HS
HATS-14 55412.67800  -0.00624   0.00610 NULL  r         HS
HATS-14 55390.54390  -0.02230   0.00633 NULL  r         HS
HATS-14 55426.51184  -0.00102   0.00733 NULL  r         HS
HATS-14 55373.94386   0.01804   0.00957 NULL  r         HS
HATS-14 55368.41036   0.00874   0.00692 NULL  r         HS
HATS-14 55152.60357   0.02212   0.01927 NULL  r         HS
HATS-14 55434.81350   0.00548   0.00983 NULL  r         HS
HATS-14 55379.47825  -0.00646   0.00692 NULL  r         HS
HATS-14 55343.51083   0.00901   0.00853 NULL  r         HS
HATS-14 55108.33601   0.01442   0.01204 NULL  r         HS
HATS-14 55415.44679   0.02499   0.00622 NULL  r         HS
HATS-14 55315.84354   0.00324   0.00710 NULL  r         HS
HATS-14 55426.51414   0.00032   0.00745 NULL  r         HS
HATS-14 55144.30457  -0.00607   0.01037 NULL  r         HS
HATS-14 55354.57870  -0.00134   0.00608 NULL  r         HS
HATS-14 55387.77991   0.00675   0.00665 NULL  r         HS
HATS-14 55412.68129  -0.00758   0.00608 NULL  r         HS
HATS-14 55390.54724   0.00236   0.00654 NULL  r         HS
HATS-14 55326.91169  -0.00506   0.00634 NULL  r         HS
HATS-14 55329.67866   0.00065   0.00685 NULL  r         HS
HATS-14 55426.51545  -0.00810   0.00724 NULL  r         HS
HATS-14 55373.94715   0.00609   0.00976 NULL  r         HS
HATS-14 55437.58284   0.02913   0.00710 NULL  r         HS
HATS-14 55152.60682   0.00554   0.01871 NULL  r         HS
HATS-14 55368.41489   0.00971   0.00689 NULL  r         HS
HATS-14 55108.33924  -0.02999   0.01119 NULL  r         HS
HATS-14 55415.45016   0.01286   0.00625 NULL  r         HS
HATS-14 55315.84694   0.01114   0.00764 NULL  r         HS
HATS-14 55379.48271  -0.00247   0.00695 NULL  r         HS
HATS-14 55144.30786  -0.04694   0.01521 NULL  r         HS
HATS-14 55387.78318  -0.00856   0.00659 NULL  r         HS
HATS-14 55354.58205   0.01191   0.00609 NULL  r         HS
HATS-14 55434.81820  -0.02036   0.01046 NULL  r         HS
HATS-14 55343.51553   0.03394   0.00979 NULL  r         HS
HATS-14 55326.91520   0.01321   0.00655 NULL  r         HS
HATS-14 55329.68214  -0.00291   0.00694 NULL  r         HS
HATS-14 55426.51889   0.01608   0.00745 NULL  r         HS
HATS-14 55412.68528   0.00673   0.00617 NULL  r         HS
HATS-14 55437.58618  -0.00686   0.00680 NULL  r         HS
HATS-14 55390.55160   0.00294   0.00652 NULL  r         HS
HATS-14 55426.51977   0.03405   0.00722 NULL  r         HS
HATS-14 55108.34248   0.01699   0.01196 NULL  r         HS
HATS-14 55368.41854   0.01003   0.00689 NULL  r         HS
HATS-14 55415.45356  -0.00885   0.00622 NULL  r         HS
HATS-14 55094.50909   0.01222   0.00789 NULL  r         HS
HATS-14 55315.85031   0.01024   0.00734 NULL  r         HS
HATS-14 55144.31109   0.01544   0.01094 NULL  r         HS
HATS-14 55387.78644   0.01300   0.00671 NULL  r         HS
HATS-14 55434.82158   0.00421   0.01073 NULL  r         HS
HATS-14 55379.48632   0.01793   0.00718 NULL  r         HS
HATS-14 55343.51878   0.00488   0.00884 NULL  r         HS
HATS-14 55354.58605   0.01373   0.00612 NULL  r         HS
HATS-14 55426.52222   0.00596   0.00731 NULL  r         HS
HATS-14 55326.91890   0.00561   0.00639 NULL  r         HS
HATS-14 55412.68858   0.02545   0.00627 NULL  r         HS
HATS-14 55437.58955   0.01415   0.00699 NULL  r         HS
HATS-14 55426.52302   0.02690   0.00741 NULL  r         HS
HATS-14 55390.55533   0.00477   0.00637 NULL  r         HS
HATS-14 55108.34573   0.00866   0.01228 NULL  r         HS
HATS-14 55315.85360   0.02196   0.00746 NULL  r         HS
HATS-14 55144.31438   0.02560   0.01152 NULL  r         HS
HATS-14 55415.45733   0.00699   0.00612 NULL  r         HS
HATS-14 55379.48962  -0.00240   0.00718 NULL  r         HS
HATS-14 55434.82496  -0.00956   0.01112 NULL  r         HS
HATS-14 55368.42274   0.01579   0.00676 NULL  r         HS
HATS-14 55354.58938   0.03598   0.00620 NULL  r         HS
HATS-14 55387.79064   0.01439   0.00655 NULL  r         HS
HATS-14 55426.52558   0.01019   0.00755 NULL  r         HS
HATS-14 55412.69186   0.00692   0.00616 NULL  r         HS
HATS-14 55426.52634   0.01547   0.00717 NULL  r         HS
HATS-14 55326.92286   0.03405   0.00655 NULL  r         HS
HATS-14 55343.52367   0.00098   0.01141 NULL  r         HS
HATS-14 55390.55869   0.02385   0.00650 NULL  r         HS
HATS-14 55108.34897  -0.00699   0.01186 NULL  r         HS
HATS-14 55437.59416   0.00412   0.00685 NULL  r         HS
HATS-14 55144.31764   0.00494   0.01132 NULL  r         HS
HATS-14 55415.46070   0.00070   0.00625 NULL  r         HS
HATS-14 55315.85728  -0.01588   0.00715 NULL  r         HS
HATS-14 55379.49291   0.02287   0.00740 NULL  r         HS
HATS-14 55368.42605   0.01908   0.00666 NULL  r         HS
HATS-14 55393.32728   0.02283   0.00712 NULL  r         HS
HATS-14 55387.79422   0.01245   0.00679 NULL  r         HS
HATS-14 55434.82944   0.03776   0.01068 NULL  r         HS
HATS-14 55354.59375   0.00798   0.00609 NULL  r         HS
HATS-14 55326.92641   0.02678   0.00656 NULL  r         HS
HATS-14 55412.69612   0.01977   0.00617 NULL  r         HS
HATS-14 55108.35219   0.01365   0.01324 NULL  r         HS
HATS-14 55426.53015   0.02236   0.00727 NULL  r         HS
HATS-14 55437.59755   0.04429   0.00698 NULL  r         HS
HATS-14 55144.32091   0.01661   0.01166 NULL  r         HS
HATS-14 55426.53091   0.01110   0.00724 NULL  r         HS
HATS-14 55390.56307   0.02816   0.00647 NULL  r         HS
HATS-14 55315.86055   0.01884   0.00763 NULL  r         HS
HATS-14 55415.46409  -0.00160   0.00612 NULL  r         HS
HATS-14 55379.49620   0.01171   0.00729 NULL  r         HS
HATS-14 55387.79749   0.02317   0.00656 NULL  r         HS
HATS-14 55393.33104   0.00511   0.00702 NULL  r         HS
HATS-14 55368.43044   0.01078   0.00663 NULL  r         HS
HATS-14 55434.83283   0.01395   0.01127 NULL  r         HS
HATS-14 55354.59710   0.00791   0.00601 NULL  r         HS
HATS-14 55412.69940   0.03316   0.00612 NULL  r         HS
HATS-14 55108.35543  -0.01872   0.01229 NULL  r         HS
HATS-14 55426.53347   0.01102   0.00710 NULL  r         HS
HATS-14 55437.60088   0.02995   0.00713 NULL  r         HS
HATS-14 55144.32418  -0.00541   0.01075 NULL  r         HS
HATS-14 55390.56641   0.01546   0.00646 NULL  r         HS
HATS-14 55426.53451   0.02894   0.00752 NULL  r         HS
HATS-14 55415.46747   0.00862   0.00631 NULL  r         HS
HATS-14 55315.86408   0.03527   0.00788 NULL  r         HS
HATS-14 55343.53186   0.03644   0.00865 NULL  r         HS
HATS-14 55393.33435   0.03437   0.00698 NULL  r         HS
HATS-14 55379.50068   0.03269   0.00757 NULL  r         HS
HATS-14 55368.43376   0.03795   0.00681 NULL  r         HS
HATS-14 55434.83654   0.01135   0.01066 NULL  r         HS
HATS-14 55412.70268   0.02405   0.00611 NULL  r         HS
HATS-14 55387.80183   0.02380   0.00670 NULL  r         HS
HATS-14 55304.79921   0.01353   0.00745 NULL  r         HS
HATS-14 55354.60112   0.00715   0.00609 NULL  r         HS
HATS-14 55426.53712   0.02002   0.00721 NULL  r         HS
HATS-14 55144.32747   0.03526   0.01339 NULL  r         HS
HATS-14 55390.56981   0.03204   0.00644 NULL  r         HS
HATS-14 55415.47086   0.01463   0.00641 NULL  r         HS
HATS-14 55315.86746   0.02408   0.00746 NULL  r         HS
HATS-14 55343.53511   0.02695   0.00839 NULL  r         HS
HATS-14 55437.60518   0.00090   0.00709 NULL  r         HS
HATS-14 55379.50429   0.01627   0.00733 NULL  r         HS
HATS-14 55108.36192   0.02647   0.01294 NULL  r         HS
HATS-14 55387.80510   0.02178   0.00670 NULL  r         HS
HATS-14 55393.33871   0.02643   0.00689 NULL  r         HS
HATS-14 55354.60448   0.00962   0.00608 NULL  r         HS
HATS-14 55412.70662   0.01287   0.00617 NULL  r         HS
HATS-14 55304.80291   0.00195   0.00712 NULL  r         HS
HATS-14 55368.43858   0.01101   0.00662 NULL  r         HS
HATS-14 55144.33073  -0.00282   0.01569 NULL  r         HS
HATS-14 55434.84094   0.01396   0.01199 NULL  r         HS
HATS-14 55315.87084   0.02630   0.00744 NULL  r         HS
HATS-14 55437.60850   0.01974   0.00704 NULL  r         HS
HATS-14 55415.47463   0.02672   0.00637 NULL  r         HS
HATS-14 55426.54187   0.02075   0.00729 NULL  r         HS
HATS-14 55426.54220   0.03697   0.00778 NULL  r         HS
HATS-14 55390.57448   0.01732   0.00651 NULL  r         HS
HATS-14 55379.50758   0.03817   0.00744 NULL  r         HS
HATS-14 55343.53979   0.04828   0.00914 NULL  r         HS
HATS-14 55108.36515   0.01445   0.01300 NULL  r         HS
HATS-14 55387.80839   0.01428   0.00672 NULL  r         HS
HATS-14 55393.34203   0.00989   0.00677 NULL  r         HS
HATS-14 55412.70993   0.01595   0.00615 NULL  r         HS
HATS-14 55144.33398  -0.00871   0.01591 NULL  r         HS
HATS-14 55368.44188   0.02536   0.00679 NULL  r         HS
HATS-14 55304.80652   0.01207   0.00728 NULL  r         HS
HATS-14 55354.60851   0.01016   0.00604 NULL  r         HS
HATS-14 55437.61215   0.01888   0.00700 NULL  r         HS
HATS-14 55415.47808   0.01607   0.00644 NULL  r         HS
HATS-14 55426.54521   0.00349   0.00720 NULL  r         HS
HATS-14 55426.54551   0.01137   0.00719 NULL  r         HS
HATS-14 55390.57782   0.02035   0.00661 NULL  r         HS
HATS-14 55379.51088   0.00789   0.00737 NULL  r         HS
HATS-14 55343.54305   0.00213   0.00827 NULL  r         HS
HATS-14 55108.36838   0.00187   0.01387 NULL  r         HS
HATS-14 55393.34536  -0.00907   0.00667 NULL  r         HS
HATS-14 55144.33721   0.02349   0.01132 NULL  r         HS
HATS-14 55412.71352   0.01249   0.00611 NULL  r         HS
HATS-14 55304.80980   0.00470   0.00717 NULL  r         HS
HATS-14 55387.81294   0.00811   0.00678 NULL  r         HS
HATS-14 55354.61220   0.01717   0.00617 NULL  r         HS
HATS-14 55368.44630   0.01902   0.00710 NULL  r         HS
HATS-14 55415.48147   0.00185   0.00631 NULL  r         HS
HATS-14 55426.54854   0.01098   0.00735 NULL  r         HS
HATS-14 55426.54883   0.00433   0.00722 NULL  r         HS
HATS-14 55390.58117   0.01953   0.00655 NULL  r         HS
HATS-14 55379.51418  -0.00350   0.00763 NULL  r         HS
HATS-14 55108.37161   0.00027   0.01295 NULL  r         HS
HATS-14 55437.61672   0.02074   0.00707 NULL  r         HS
HATS-14 55144.34049   0.04146   0.01332 NULL  r         HS
HATS-14 55304.81311   0.02120   0.00722 NULL  r         HS
HATS-14 55387.81623   0.00288   0.00662 NULL  r         HS
HATS-14 55412.71744   0.02305   0.00613 NULL  r         HS
HATS-14 55393.35031   0.02021   0.00689 NULL  r         HS
HATS-14 55368.44962   0.02079   0.00703 NULL  r         HS
HATS-14 55415.48486   0.01092   0.00628 NULL  r         HS
HATS-14 55354.61622   0.01077   0.00615 NULL  r         HS
HATS-14 55108.37485  -0.00407   0.01320 NULL  r         HS
HATS-14 55437.62005   0.02496   0.00712 NULL  r         HS
HATS-14 55426.55313   0.01398   0.00739 NULL  r         HS
HATS-14 55426.55337   0.01576   0.00703 NULL  r         HS
HATS-14 55379.51850   0.01712   0.00724 NULL  r         HS
HATS-14 55144.34374   0.01745   0.01310 NULL  r         HS
HATS-14 55390.58572   0.00551   0.00660 NULL  r         HS
HATS-14 55304.81640   0.01935   0.00720 NULL  r         HS
HATS-14 55387.81949   0.01040   0.00674 NULL  r         HS
HATS-14 55343.55144   0.01370   0.00833 NULL  r         HS
HATS-14 55412.72072   0.01811   0.00620 NULL  r         HS
HATS-14 55393.35366   0.00334   0.00664 NULL  r         HS
HATS-14 55415.48825   0.02736   0.00637 NULL  r         HS
HATS-14 55354.61957   0.02629   0.00607 NULL  r         HS
HATS-14 55108.37808   0.01996   0.01256 NULL  r         HS
HATS-14 55368.45418   0.02758   0.00720 NULL  r         HS
HATS-14 55437.62338   0.02404   0.00715 NULL  r         HS
HATS-14 55426.55668   0.01499   0.00687 NULL  r         HS
HATS-14 55426.55679   0.02127   0.00747 NULL  r         HS
HATS-14 55144.34701   0.00616   0.01338 NULL  r         HS
HATS-14 55390.58904   0.01369   0.00651 NULL  r         HS
HATS-14 55379.52212   0.02452   0.00740 NULL  r         HS
HATS-14 55304.81968   0.01245   0.00704 NULL  r         HS
HATS-14 55412.72402   0.02662   0.00626 NULL  r         HS
HATS-14 55393.35701   0.01952   0.00678 NULL  r         HS
HATS-14 55387.82388   0.02262   0.00668 NULL  r         HS
HATS-14 55415.49197   0.02965   0.00634 NULL  r         HS
HATS-14 55108.38131   0.00457   0.01229 NULL  r         HS
HATS-14 55343.55633  -0.01291   0.00864 NULL  r         HS
HATS-14 55354.62359   0.03333   0.00607 NULL  r         HS
HATS-14 55368.45781   0.02412   0.00709 NULL  r         HS
HATS-14 55426.56001   0.02145   0.00700 NULL  r         HS
HATS-14 55426.56019  -0.00727   0.00721 NULL  r         HS
HATS-14 55379.52541   0.01082   0.00726 NULL  r         HS
HATS-14 55390.59269   0.00371   0.00653 NULL  r         HS
HATS-14 55437.62781   0.02045   0.00703 NULL  r         HS
HATS-14 55304.82327   0.00752   0.00711 NULL  r         HS
HATS-14 55412.72732   0.00333   0.00625 NULL  r         HS
HATS-14 55315.89118   0.01582   0.00788 NULL  r         HS
HATS-14 55387.82713   0.01102   0.00672 NULL  r         HS
HATS-14 55108.38455   0.00033   0.01263 NULL  r         HS
HATS-14 55415.49535   0.00426   0.00627 NULL  r         HS
HATS-14 55343.55966   0.01208   0.00850 NULL  r         HS
HATS-14 55393.36156   0.02194   0.00680 NULL  r         HS
HATS-14 55354.62695   0.02376   0.00605 NULL  r         HS
HATS-14 55390.59530   0.00394   0.00708 NULL  r         HS
HATS-14 55379.52870   0.00489   0.00720 NULL  r         HS
HATS-14 55304.82652   0.03551   0.00722 NULL  r         HS
HATS-14 55368.46226   0.02585   0.00703 NULL  r         HS
HATS-14 55437.63146   0.00435   0.00697 NULL  r         HS
HATS-14 55426.56449   0.02496   0.00715 NULL  r         HS
HATS-14 55412.73092   0.01014   0.00616 NULL  r         HS
HATS-14 55426.56491   0.00683   0.00750 NULL  r         HS
HATS-14 55390.59702   0.02777   0.00662 NULL  r         HS
HATS-14 55315.89445   0.00912   0.00727 NULL  r         HS
HATS-14 55387.83072   0.00874   0.00671 NULL  r         HS
HATS-14 55108.38778   0.01606   0.01414 NULL  r         HS
HATS-14 55415.49874   0.04098   0.00640 NULL  r         HS
HATS-14 55393.36491   0.00980   0.00675 NULL  r         HS
HATS-14 55390.59902   0.01687   0.00686 NULL  r         HS
HATS-14 55379.53199   0.03177   0.00758 NULL  r         HS
HATS-14 55354.63135   0.02768   0.00606 NULL  r         HS
HATS-14 55343.56437   0.02146   0.00896 NULL  r         HS
HATS-14 55304.82975   0.01521   0.00699 NULL  r         HS
HATS-14 55368.46557   0.00472   0.00703 NULL  r         HS
HATS-14 55437.63482   0.02794   0.00723 NULL  r         HS
HATS-14 55426.56778   0.00217   0.00726 NULL  r         HS
HATS-14 55426.56825   0.01143   0.00747 NULL  r         HS
HATS-14 55390.60035   0.02276   0.00646 NULL  r         HS
HATS-14 55315.89794   0.04401   0.00709 NULL  r         HS
HATS-14 55412.73485   0.00756   0.00610 NULL  r         HS
HATS-14 55108.39101  -0.00100   0.01281 NULL  r         HS
HATS-14 55415.50216   0.01116   0.00633 NULL  r         HS
HATS-14 55387.83507   0.01381   0.00666 NULL  r         HS
HATS-14 55393.36860   0.01021   0.00689 NULL  r         HS
HATS-14 55390.60232   0.02296   0.00691 NULL  r         HS
HATS-14 55304.83296  -0.00518   0.00712 NULL  r         HS
HATS-14 55354.63471   0.02015   0.00593 NULL  r         HS
HATS-14 55343.56796   0.01539   0.00793 NULL  r         HS
HATS-14 55379.53634   0.02321   0.00743 NULL  r         HS
HATS-14 55426.57140   0.02223   0.00713 NULL  r         HS
HATS-14 55426.57158   0.01149   0.00754 NULL  r         HS
HATS-14 55390.60370   0.01913   0.00663 NULL  r         HS
HATS-14 55315.90121   0.01793   0.00873 NULL  r         HS
HATS-14 55412.73812   0.01525   0.00622 NULL  r         HS
HATS-14 55368.46994   0.03402   0.00701 NULL  r         HS
HATS-14 55108.39425   0.02394   0.01258 NULL  r         HS
HATS-14 55437.63913   0.03714   0.00709 NULL  r         HS
HATS-14 55415.50553   0.00938   0.00634 NULL  r         HS
HATS-14 55387.83836   0.00940   0.00661 NULL  r         HS
HATS-14 55304.83618   0.01920   0.00705 NULL  r         HS
HATS-14 55393.37304   0.01648   0.00708 NULL  r         HS
HATS-14 55390.60657   0.03112   0.00698 NULL  r         HS
HATS-14 55354.63887   0.02698   0.00611 NULL  r         HS
HATS-14 55379.53996   0.00305   0.00704 NULL  r         HS
HATS-14 55418.27481   0.01271   0.00691 NULL  r         HS
HATS-14 55315.90466   0.04926   0.00796 NULL  r         HS
HATS-14 55412.74141   0.00882   0.00611 NULL  r         HS
HATS-14 55368.47324   0.01142   0.00688 NULL  r         HS
HATS-14 55108.39747  -0.00580   0.01322 NULL  r         HS
HATS-14 55437.64246   0.00693   0.00690 NULL  r         HS
HATS-14 55343.57264   0.00775   0.00843 NULL  r         HS
HATS-14 55426.57582   0.01839   0.00693 NULL  r         HS
HATS-14 55390.60801   0.00241   0.00652 NULL  r         HS
HATS-14 55426.57619   0.02748   0.00758 NULL  r         HS
HATS-14 55415.50921   0.01159   0.00623 NULL  r         HS
HATS-14 55387.84163   0.00789   0.00663 NULL  r         HS
HATS-14 55304.83964   0.01521   0.00692 NULL  r         HS
HATS-14 55393.37640   0.00980   0.00690 NULL  r         HS
HATS-14 55354.64223   0.03117   0.00603 NULL  r         HS
HATS-14 55390.61018   0.01675   0.00739 NULL  r         HS
HATS-14 55379.54324   0.03110   0.00745 NULL  r         HS
HATS-14 55108.40070   0.01993   0.01248 NULL  r         HS
HATS-14 55437.64579   0.01763   0.00709 NULL  r         HS
HATS-14 55343.57592   0.03229   0.00872 NULL  r         HS
HATS-14 55315.90833  -0.00609   0.00702 NULL  r         HS
HATS-14 55418.27867   0.01008   0.00681 NULL  r         HS
HATS-14 55426.57912   0.00396   0.00698 NULL  r         HS
HATS-14 55412.74537   0.01718   0.00625 NULL  r         HS
HATS-14 55426.57952   0.00109   0.00757 NULL  r         HS
HATS-14 55390.61170   0.02085   0.00668 NULL  r         HS
HATS-14 55415.51259   0.01562   0.00625 NULL  r         HS
HATS-14 55368.47786   0.01092   0.00669 NULL  r         HS
HATS-14 55304.84299   0.03917   0.00733 NULL  r         HS
HATS-14 55387.84598   0.02071   0.00671 NULL  r         HS
HATS-14 55393.37973   0.01950   0.00669 NULL  r         HS
HATS-14 55390.61348   0.02346   0.00741 NULL  r         HS
HATS-14 55379.54654   0.00656   0.00731 NULL  r         HS
HATS-14 55108.40393   0.01371   0.01327 NULL  r         HS
HATS-14 55354.64625   0.00993   0.00598 NULL  r         HS
HATS-14 55418.28199   0.02409   0.00734 NULL  r         HS
HATS-14 55426.58243   0.00526   0.00707 NULL  r         HS
HATS-14 55315.91198  -0.00339   0.00768 NULL  r         HS
HATS-14 55412.74899   0.01363   0.00617 NULL  r         HS
HATS-14 55426.58285   0.00971   0.00762 NULL  r         HS
HATS-14 55415.51596   0.04679   0.00638 NULL  r         HS
HATS-14 55390.61510   0.01374   0.00666 NULL  r         HS
HATS-14 55368.48117   0.01067   0.00665 NULL  r         HS
HATS-14 55437.65044   0.01839   0.00707 NULL  r         HS
HATS-14 55304.84627   0.00477   0.00691 NULL  r         HS
HATS-14 55387.84957   0.01729   0.00660 NULL  r         HS
HATS-14 55379.54984   0.00088   0.00723 NULL  r         HS
HATS-14 55108.40716   0.02138   0.01484 NULL  r         HS
HATS-14 55393.38416   0.02252   0.00683 NULL  r         HS
HATS-14 55390.61768   0.01188   0.00697 NULL  r         HS
HATS-14 55354.64993   0.01039   0.00607 NULL  r         HS
HATS-14 55315.91527   0.01588   0.00768 NULL  r         HS
HATS-14 55412.75229   0.01455   0.00611 NULL  r         HS
HATS-14 55415.51934   0.02963   0.00634 NULL  r         HS
HATS-14 55426.58668   0.01593   0.00721 NULL  r         HS
HATS-14 55437.65377   0.01508   0.00729 NULL  r         HS
HATS-14 55343.58414   0.00734   0.00870 NULL  r         HS
HATS-14 55418.28679   0.01386   0.00658 NULL  r         HS
HATS-14 55304.84956  -0.00065   0.00701 NULL  r         HS
HATS-14 55426.58721   0.01149   0.00782 NULL  r         HS
HATS-14 55390.61956   0.01526   0.00672 NULL  r         HS
HATS-14 55387.85286   0.02060   0.00665 NULL  r         HS
HATS-14 55368.48553   0.01406   0.00688 NULL  r         HS
HATS-14 55108.41039   0.00404   0.01292 NULL  r         HS
HATS-14 55390.62095   0.01330   0.00681 NULL  r         HS
HATS-14 55393.38785   0.01706   0.00681 NULL  r         HS
HATS-14 55379.55412   0.02375   0.00753 NULL  r         HS
HATS-14 55315.91878   0.02181   0.00755 NULL  r         HS
HATS-14 55329.75295   0.02669   0.01013 NULL  r         HS
HATS-14 55415.52272   0.02374   0.00637 NULL  r         HS
HATS-14 55354.65399   0.02365   0.00608 NULL  r         HS
HATS-14 55437.65710   0.00052   0.00701 NULL  r         HS
HATS-14 55412.75628   0.02224   0.00626 NULL  r         HS
HATS-14 55426.59029  -0.01419   0.00708 NULL  r         HS
HATS-14 55418.29014   0.01896   0.00728 NULL  r         HS
HATS-14 55304.85286   0.02239   0.00709 NULL  r         HS
HATS-14 55426.59055   0.00834   0.00779 NULL  r         HS
HATS-14 55390.62290   0.01055   0.00656 NULL  r         HS
HATS-14 55368.48883   0.02858   0.00679 NULL  r         HS
HATS-14 55122.24765  -0.00285   0.01166 NULL  r         HS
HATS-14 55387.85719   0.01484   0.00660 NULL  r         HS
HATS-14 55390.62424   0.00849   0.00680 NULL  r         HS
HATS-14 55343.58928   0.01941   0.00911 NULL  r         HS
HATS-14 55393.39120   0.00792   0.00669 NULL  r         HS
HATS-14 55379.55769   0.01789   0.00726 NULL  r         HS
HATS-14 55315.92213   0.02159   0.00750 NULL  r         HS
HATS-14 55354.65736   0.01693   0.00604 NULL  r         HS
HATS-14 55412.75958   0.01762   0.00627 NULL  r         HS
HATS-14 55415.52642   0.00122   0.00626 NULL  r         HS
HATS-14 55426.59357  -0.00720   0.00706 NULL  r         HS
HATS-14 55418.29348   0.00405   0.00671 NULL  r         HS
HATS-14 55304.85646   0.01861   0.00691 NULL  r         HS
HATS-14 55390.62625  -0.00347   0.00655 NULL  r         HS
HATS-14 55426.59425   0.01871   0.00785 NULL  r         HS
HATS-14 55437.66147   0.00177   0.00709 NULL  r         HS
HATS-14 55108.41685   0.00272   0.01319 NULL  r         HS
HATS-14 55122.25091   0.02781   0.00952 NULL  r         HS
HATS-14 55387.86046   0.01447   0.00656 NULL  r         HS
HATS-14 55368.49325   0.00499   0.00669 NULL  r         HS
HATS-14 55343.59256   0.03275   0.00834 NULL  r         HS
HATS-14 55379.56102   0.03189   0.00759 NULL  r         HS
HATS-14 55412.76289   0.02007   0.00630 NULL  r         HS
HATS-14 55390.62883   0.00797   0.00683 NULL  r         HS
HATS-14 55393.39566   0.00562   0.00660 NULL  r         HS
HATS-14 55415.52986  -0.00325   0.00628 NULL  r         HS
HATS-14 55354.66139   0.01192   0.00603 NULL  r         HS
HATS-14 55304.85976   0.00089   0.00683 NULL  r         HS
HATS-14 55437.66481   0.03730   0.00719 NULL  r         HS
HATS-14 55426.59783   0.02846   0.00718 NULL  r         HS
HATS-14 55108.42008   0.03717   0.01633 NULL  r         HS
HATS-14 55122.25419   0.00716   0.00854 NULL  r         HS
HATS-14 55387.86374   0.00892   0.00661 NULL  r         HS
HATS-14 55418.29827   0.00762   0.00650 NULL  r         HS
HATS-14 55426.59868   0.01945   0.00797 NULL  r         HS
HATS-14 55390.63094   0.00990   0.00651 NULL  r         HS
HATS-14 55368.49689   0.01542   0.00683 NULL  r         HS
HATS-14 55379.56430  -0.00314   0.00716 NULL  r         HS
HATS-14 55343.59708   0.01497   0.00825 NULL  r         HS
HATS-14 55390.63212   0.01161   0.00683 NULL  r         HS
HATS-14 55393.39901   0.00747   0.00669 NULL  r         HS
HATS-14 55415.53325   0.01831   0.00633 NULL  r         HS
HATS-14 55412.76650   0.00808   0.00616 NULL  r         HS
HATS-14 55354.66477   0.00560   0.00605 NULL  r         HS
HATS-14 55304.86304   0.01046   0.00687 NULL  r         HS
HATS-14 55426.60112   0.01263   0.00710 NULL  r         HS
HATS-14 55108.42332   0.02530   0.01368 NULL  r         HS
HATS-14 55437.66845   0.01422   0.00716 NULL  r         HS
HATS-14 55122.25748   0.00969   0.00841 NULL  r         HS
HATS-14 55418.30162   0.01212   0.00668 NULL  r         HS
HATS-14 55426.60202   0.02237   0.00792 NULL  r         HS
HATS-14 55390.63426   0.00603   0.00647 NULL  r         HS
HATS-14 55379.56759   0.02084   0.00731 NULL  r         HS
HATS-14 55387.86826   0.01224   0.00672 NULL  r         HS
HATS-14 55343.60036  -0.00948   0.00837 NULL  r         HS
HATS-14 55390.63542   0.00974   0.00675 NULL  r         HS
HATS-14 55393.40236   0.00570   0.00672 NULL  r         HS
HATS-14 55415.53663   0.01619   0.00638 NULL  r         HS
HATS-14 55368.50169   0.02072   0.00677 NULL  r         HS
HATS-14 55304.86635   0.02553   0.00707 NULL  r         HS
HATS-14 55412.77047  -0.00151   0.00615 NULL  r         HS
HATS-14 55108.42654   0.03915   0.01575 NULL  r         HS
HATS-14 55426.60442   0.01394   0.00719 NULL  r         HS
HATS-14 55122.26076   0.01767   0.00845 NULL  r         HS
HATS-14 55357.43575   0.03994   0.00723 NULL  r         HS
HATS-14 55354.66914   0.01342   0.00615 NULL  r         HS
HATS-14 55418.30496  -0.01667   0.00672 NULL  r         HS
HATS-14 55426.60535   0.02784   0.00795 NULL  r         HS
HATS-14 55390.63760   0.01208   0.00661 NULL  r         HS
HATS-14 55437.67281   0.02047   0.00716 NULL  r         HS
HATS-14 55387.87154   0.01730   0.00669 NULL  r         HS
HATS-14 55379.57194   0.02023   0.00728 NULL  r         HS
HATS-14 55368.50503   0.00240   0.00671 NULL  r         HS
HATS-14 55415.54003  -0.00045   0.00626 NULL  r         HS
HATS-14 55304.86964   0.01204   0.00696 NULL  r         HS
HATS-14 55412.77376   0.02551   0.00626 NULL  r         HS
HATS-14 55108.42978   0.00616   0.01528 NULL  r         HS
HATS-14 55390.63979   0.00738   0.00673 NULL  r         HS
HATS-14 55343.60490   0.00678   0.00802 NULL  r         HS
HATS-14 55122.26407  -0.00478   0.00850 NULL  r         HS
HATS-14 55393.40710   0.02107   0.00655 NULL  r         HS
HATS-14 55354.67248   0.02594   0.00614 NULL  r         HS
HATS-14 55357.43957   0.01490   0.00676 NULL  r         HS
HATS-14 55426.60896   0.00904   0.00694 NULL  r         HS
HATS-14 55437.67613  -0.00728   0.00710 NULL  r         HS
HATS-14 55387.87484   0.00409   0.00669 NULL  r         HS
HATS-14 55418.30926  -0.00630   0.00633 NULL  r         HS
HATS-14 55426.60972   0.01534   0.00812 NULL  r         HS
HATS-14 55390.64191   0.00187   0.00658 NULL  r         HS
HATS-14 55379.57562   0.00390   0.00722 NULL  r         HS
HATS-14 55415.54374   0.01052   0.00625 NULL  r         HS
HATS-14 55108.43302   0.01355   0.01599 NULL  r         HS
HATS-14 55304.87327   0.00488   0.00676 NULL  r         HS
HATS-14 55412.77708   0.01493   0.00621 NULL  r         HS
HATS-14 55390.64308   0.00172   0.00705 NULL  r         HS
HATS-14 55122.26740   0.03072   0.00933 NULL  r         HS
HATS-14 55343.60850   0.00058   0.00808 NULL  r         HS
HATS-14 55393.41050   0.00576   0.00645 NULL  r         HS
HATS-14 55368.50965   0.01207   0.00670 NULL  r         HS
HATS-14 55426.61225  -0.00738   0.00693 NULL  r         HS
HATS-14 55354.67649   0.00751   0.00606 NULL  r         HS
HATS-14 55437.67946   0.00120   0.00692 NULL  r         HS
HATS-14 55418.31261  -0.00341   0.00668 NULL  r         HS
HATS-14 55357.44387   0.00067   0.00636 NULL  r         HS
HATS-14 55390.64523   0.00294   0.00645 NULL  r         HS
HATS-14 55426.61344   0.01315   0.00850 NULL  r         HS
HATS-14 55387.87910   0.00890   0.00673 NULL  r         HS
HATS-14 55379.57897  -0.02090   0.00699 NULL  r         HS
HATS-14 55108.43626  -0.01073   0.01366 NULL  r         HS
HATS-14 55415.54708   0.02218   0.00640 NULL  r         HS
HATS-14 55304.87656  -0.00811   0.00686 NULL  r         HS
HATS-14 55390.64671  -0.01065   0.00691 NULL  r         HS
HATS-14 55122.27070  -0.00566   0.00930 NULL  r         HS
HATS-14 55412.78106  -0.00786   0.00619 NULL  r         HS
HATS-14 55368.51297  -0.00413   0.00668 NULL  r         HS
HATS-14 55393.41388  -0.00429   0.00652 NULL  r         HS
HATS-14 55426.61556   0.00797   0.00704 NULL  r         HS
HATS-14 55354.67984   0.00205   0.00620 NULL  r         HS
HATS-14 55343.61325   0.00831   0.00871 NULL  r         HS
HATS-14 55357.44722  -0.00323   0.00644 NULL  r         HS
HATS-14 55418.31628  -0.01385   0.00816 NULL  r         HS
HATS-14 55437.68379   0.00155   0.00719 NULL  r         HS
HATS-14 55426.61676   0.00346   0.00917 NULL  r         HS
HATS-14 55390.64887  -0.00451   0.00650 NULL  r         HS
HATS-14 55387.88257   0.00543   0.00689 NULL  r         HS
HATS-14 55379.58231  -0.00307   0.00719 NULL  r         HS
HATS-14 55108.43950   0.00026   0.01350 NULL  r         HS
HATS-14 55304.87986  -0.01792   0.00667 NULL  r         HS
HATS-14 55415.55043   0.00257   0.00633 NULL  r         HS
HATS-14 55412.78474   0.00213   0.00633 NULL  r         HS
HATS-14 55390.65104  -0.00289   0.00657 NULL  r         HS
HATS-14 55343.61652  -0.00796   0.00837 NULL  r         HS
HATS-14 55393.41827   0.00670   0.00630 NULL  r         HS
HATS-14 55354.68384  -0.00192   0.00613 NULL  r         HS
HATS-14 55368.51796   0.00926   0.00656 NULL  r         HS
HATS-14 55426.62010  -0.00376   0.00685 NULL  r         HS
HATS-14 55437.68749   0.00689   0.00705 NULL  r         HS
HATS-14 55108.44274  -0.03587   0.01344 NULL  r         HS
HATS-14 55379.58558   0.00442   0.00722 NULL  r         HS
HATS-14 55304.88315  -0.01321   0.00678 NULL  r         HS
HATS-14 55415.55379   0.01719   0.00636 NULL  r         HS
HATS-14 55357.45179   0.02015   0.00648 NULL  r         HS
HATS-14 55418.32067   0.00251   0.00665 NULL  r         HS
HATS-14 55387.88637   0.01540   0.00687 NULL  r         HS
HATS-14 55122.27730  -0.00854   0.00830 NULL  r         HS
HATS-14 55390.65339  -0.01240   0.00664 NULL  r         HS
HATS-14 55412.78804  -0.00152   0.00630 NULL  r         HS
HATS-14 55390.65432  -0.00491   0.00684 NULL  r         HS
HATS-14 55393.42176   0.00150   0.00635 NULL  r         HS
HATS-14 55368.52129  -0.01107   0.00665 NULL  r         HS
HATS-14 55354.68752  -0.01504   0.00613 NULL  r         HS
HATS-14 55426.62339   0.00398   0.00693 NULL  r         HS
HATS-14 55437.69083  -0.00216   0.00697 NULL  r         HS
HATS-14 55108.44597  -0.01723   0.01473 NULL  r         HS
HATS-14 55304.88645  -0.01070   0.00666 NULL  r         HS
HATS-14 55415.55713  -0.01370   0.00628 NULL  r         HS
HATS-14 55343.62129  -0.00194   0.00819 NULL  r         HS
HATS-14 55357.45515   0.01737   0.00649 NULL  r         HS
HATS-14 55418.32402  -0.00298   0.00848 NULL  r         HS
HATS-14 55379.58998   0.00349   0.00712 NULL  r         HS
HATS-14 55387.89061  -0.00238   0.00682 NULL  r         HS
HATS-14 55390.65761  -0.01063   0.00686 NULL  r         HS
HATS-14 55412.79202   0.00986   0.00633 NULL  r         HS
HATS-14 55393.42549  -0.00774   0.00645 NULL  r         HS
HATS-14 55426.62699   0.00568   0.00681 NULL  r         HS
HATS-14 55108.44920  -0.03667   0.01392 NULL  r         HS
HATS-14 55354.69151  -0.00561   0.00642 NULL  r         HS
HATS-14 55343.62456  -0.00999   0.00860 NULL  r         HS
HATS-14 55368.52555  -0.01407   0.00650 NULL  r         HS
HATS-14 55418.32734  -0.00241   0.00648 NULL  r         HS
HATS-14 55304.89007  -0.00209   0.00720 NULL  r         HS
HATS-14 55415.56082   0.01240   0.00627 NULL  r         HS
HATS-14 55122.28393   0.00349   0.00944 NULL  r         HS
HATS-14 55437.69517   0.00199   0.00713 NULL  r         HS
HATS-14 55379.59357   0.00243   0.00698 NULL  r         HS
HATS-14 55387.89390  -0.01219   0.00682 NULL  r         HS
HATS-14 55357.45991  -0.00922   0.00635 NULL  r         HS
HATS-14 55412.79534   0.00067   0.00631 NULL  r         HS
HATS-14 55390.66195   0.00092   0.00681 NULL  r         HS
HATS-14 55108.45243  -0.01724   0.01397 NULL  r         HS
HATS-14 55368.52893  -0.00519   0.00650 NULL  r         HS
HATS-14 55304.89343  -0.00416   0.00683 NULL  r         HS
HATS-14 55393.43004   0.00064   0.00636 NULL  r         HS
HATS-14 55122.28723   0.00584   0.00993 NULL  r         HS
HATS-14 55415.56419  -0.00389   0.00629 NULL  r         HS
HATS-14 55426.63143   0.00239   0.00697 NULL  r         HS
HATS-14 55437.69854   0.00444   0.00703 NULL  r         HS
HATS-14 55379.59685  -0.00044   0.00711 NULL  r         HS
HATS-14 55387.89718   0.00899   0.00693 NULL  r         HS
HATS-14 55418.33196  -0.01918   0.00684 NULL  r         HS
HATS-14 55357.46326   0.01190   0.00654 NULL  r         HS
HATS-14 55412.79864   0.01488   0.00636 NULL  r         HS
HATS-14 55296.59474  -0.02117   0.01074 NULL  r         HS
HATS-14 55343.62981   0.00186   0.00812 NULL  r         HS
HATS-14 55108.45566  -0.04401   0.01421 NULL  r         HS
HATS-14 55390.66556  -0.00064   0.00661 NULL  r         HS
HATS-14 55304.89673   0.00480   0.00674 NULL  r         HS
HATS-14 55122.29052  -0.01727   0.00933 NULL  r         HS
HATS-14 55393.43339   0.00201   0.00631 NULL  r         HS
HATS-14 55415.56757   0.00765   0.00646 NULL  r         HS
HATS-14 55426.63474   0.00438   0.00670 NULL  r         HS
HATS-14 55437.70186  -0.00607   0.00707 NULL  r         HS
HATS-14 55379.60013  -0.00420   0.00745 NULL  r         HS
HATS-14 55368.53368  -0.00428   0.00655 NULL  r         HS
HATS-14 55418.33561  -0.00449   0.00653 NULL  r         HS
HATS-14 55343.63310  -0.00084   0.00821 NULL  r         HS
HATS-14 55296.59822   0.00162   0.00981 NULL  r         HS
HATS-14 55387.90148   0.00272   0.00681 NULL  r         HS
HATS-14 55108.45889   0.02568   0.01530 NULL  r         HS
HATS-14 55357.46764   0.00867   0.00644 NULL  r         HS
HATS-14 55412.80292   0.02151   0.00644 NULL  r         HS
HATS-14 55390.66886   0.00662   0.00665 NULL  r         HS
HATS-14 55304.90002  -0.00576   0.00685 NULL  r         HS
HATS-14 55393.43675  -0.01845   0.00625 NULL  r         HS
HATS-14 55332.56807  -0.00116   0.00682 NULL  r         HS
HATS-14 55426.63803   0.01474   0.00693 NULL  r         HS
HATS-14 55415.57101  -0.00936   0.00625 NULL  r         HS
HATS-14 55379.60361   0.00810   0.00729 NULL  r         HS
HATS-14 55418.33899  -0.00682   0.00652 NULL  r         HS
HATS-14 55368.53731  -0.00746   0.00640 NULL  r         HS
HATS-14 55296.60149  -0.02125   0.00923 NULL  r         HS
HATS-14 55437.70646  -0.00072   0.00715 NULL  r         HS
HATS-14 55387.90507   0.00883   0.00680 NULL  r         HS
HATS-14 55108.46216   0.00469   0.01483 NULL  r         HS
HATS-14 55412.80622   0.00147   0.00628 NULL  r         HS
HATS-14 55357.47098   0.00664   0.00639 NULL  r         HS
HATS-14 55343.63784   0.00278   0.00792 NULL  r         HS
HATS-14 55304.90332  -0.00384   0.00672 NULL  r         HS
HATS-14 55122.29714  -0.02054   0.00884 NULL  r         HS
HATS-14 55332.57145   0.00828   0.00683 NULL  r         HS
HATS-14 55415.57436  -0.00259   0.00639 NULL  r         HS
HATS-14 55393.44103  -0.00310   0.00641 NULL  r         HS
HATS-14 55426.64247   0.00312   0.00700 NULL  r         HS
HATS-14 55437.70984   0.00570   0.00720 NULL  r         HS
HATS-14 55379.60794   0.00459   0.00697 NULL  r         HS
HATS-14 55296.60506   0.01069   0.00967 NULL  r         HS
HATS-14 55108.46539  -0.02343   0.01514 NULL  r         HS
HATS-14 55387.90854   0.00558   0.00677 NULL  r         HS
HATS-14 55412.80953   0.00233   0.00640 NULL  r         HS
HATS-14 55418.34340  -0.01053   0.00756 NULL  r         HS
HATS-14 55368.54179  -0.00626   0.00650 NULL  r         HS
HATS-14 55343.64111   0.00011   0.00828 NULL  r         HS
HATS-14 55357.47525   0.00067   0.00638 NULL  r         HS
HATS-14 55122.30045  -0.02287   0.00851 NULL  r         HS
HATS-14 55304.90691  -0.00903   0.00663 NULL  r         HS
HATS-14 55415.57808   0.00302   0.00646 NULL  r         HS
HATS-14 55393.44487  -0.00741   0.00641 NULL  r         HS
HATS-14 55426.64605   0.00578   0.00701 NULL  r         HS
HATS-14 55332.57617  -0.00277   0.00653 NULL  r         HS
HATS-14 55437.71323  -0.00200   0.00719 NULL  r         HS
HATS-14 55296.60830  -0.03220   0.00918 NULL  r         HS
HATS-14 55379.61156  -0.00786   0.00706 NULL  r         HS
HATS-14 55418.34676  -0.01177   0.00734 NULL  r         HS
HATS-14 55368.54514  -0.01925   0.00646 NULL  r         HS
HATS-14 55412.81349  -0.00081   0.00634 NULL  r         HS
HATS-14 55387.91277  -0.01118   0.00678 NULL  r         HS
HATS-14 55122.30377   0.00453   0.00799 NULL  r         HS
HATS-14 55304.91019   0.01056   0.00687 NULL  r         HS
HATS-14 55357.47891   0.01153   0.00655 NULL  r         HS
HATS-14 55415.58145  -0.00435   0.00650 NULL  r         HS
HATS-14 55343.64576   0.00320   0.00779 NULL  r         HS
HATS-14 55426.64934   0.00364   0.00686 NULL  r         HS
HATS-14 55393.44821  -0.00014   0.00654 NULL  r         HS
HATS-14 55296.61156   0.00577   0.00942 NULL  r         HS
HATS-14 55332.57951  -0.00151   0.00675 NULL  r         HS
HATS-14 55108.47192  -0.01339   0.01526 NULL  r         HS
HATS-14 55379.61484  -0.00391   0.00709 NULL  r         HS
HATS-14 55440.48396  -0.00988   0.00710 NULL  r         HS
HATS-14 55418.35011   0.00176   0.00734 NULL  r         HS
HATS-14 55437.71750  -0.00022   0.00719 NULL  r         HS
HATS-14 55412.81679  -0.00284   0.00659 NULL  r         HS
HATS-14 55387.91606  -0.00971   0.00689 NULL  r         HS
HATS-14 55122.30706   0.00926   0.00804 NULL  r         HS
HATS-14 55304.91349  -0.01731   0.00670 NULL  r         HS
HATS-14 55368.54965  -0.01146   0.00636 NULL  r         HS
HATS-14 55415.58482  -0.00678   0.00643 NULL  r         HS
HATS-14 55343.64936  -0.00334   0.00785 NULL  r         HS
HATS-14 55357.48348   0.00653   0.00639 NULL  r         HS
HATS-14 55296.61484  -0.00063   0.00936 NULL  r         HS
HATS-14 55379.61815  -0.01140   0.00740 NULL  r         HS
HATS-14 55440.48730   0.00921   0.00695 NULL  r         HS
HATS-14 55426.65361   0.01337   0.00715 NULL  r         HS
HATS-14 55437.72089  -0.01036   0.00698 NULL  r         HS
HATS-14 55393.45277  -0.00634   0.00657 NULL  r         HS
HATS-14 55332.58404  -0.00356   0.00664 NULL  r         HS
HATS-14 55387.91933   0.00382   0.00694 NULL  r         HS
HATS-14 55412.82040  -0.01252   0.00646 NULL  r         HS
HATS-14 55304.91677   0.01045   0.00679 NULL  r         HS
HATS-14 55368.55296  -0.01643   0.00633 NULL  r         HS
HATS-14 55418.35494  -0.00549   0.00794 NULL  r         HS
HATS-14 55415.58818  -0.01700   0.00639 NULL  r         HS
HATS-14 55357.48682   0.00772   0.00652 NULL  r         HS
HATS-14 55296.61810  -0.02066   0.00903 NULL  r         HS
HATS-14 55111.24507   0.00481   0.00878 NULL  r         HS
HATS-14 55379.62143   0.00358   0.00729 NULL  r         HS
HATS-14 55426.65691   0.01722   0.00705 NULL  r         HS
HATS-14 55379.62202  -0.01473   0.00715 NULL  r         HS
HATS-14 55343.65415   0.00225   0.00750 NULL  r         HS
HATS-14 55393.45612  -0.01899   0.00699 NULL  r         HS
HATS-14 55437.72460   0.00534   0.00705 NULL  r         HS
HATS-14 55332.58767  -0.01564   0.00649 NULL  r         HS
HATS-14 55122.31371   0.00924   0.00836 NULL  r         HS
HATS-14 55440.49180  -0.00889   0.00663 NULL  r         HS
HATS-14 55412.82435  -0.01293   0.00626 NULL  r         HS
HATS-14 55418.35832   0.01557   0.01038 NULL  r         HS
HATS-14 55415.59157   0.00489   0.00638 NULL  r         HS
HATS-14 55387.92398   0.00102   0.00705 NULL  r         HS
HATS-14 55111.24837  -0.01546   0.00829 NULL  r         HS
HATS-14 55296.62168  -0.02300   0.00911 NULL  r         HS
HATS-14 55368.55778  -0.00403   0.00647 NULL  r         HS
HATS-14 55426.66021  -0.00721   0.00703 NULL  r         HS
HATS-14 55343.65745   0.00968   0.00745 NULL  r         HS
HATS-14 55357.49138   0.00498   0.00643 NULL  r         HS
HATS-14 55393.45950  -0.00261   0.00698 NULL  r         HS
HATS-14 55379.62569  -0.00006   0.00706 NULL  r         HS
HATS-14 55379.62592   0.01691   0.00714 NULL  r         HS
HATS-14 55122.31701   0.01642   0.00933 NULL  r         HS
HATS-14 55133.38413  -0.01848   0.01480 NULL  r         HS
HATS-14 55440.49517  -0.01743   0.00654 NULL  r         HS
HATS-14 55412.82764   0.01163   0.00643 NULL  r         HS
HATS-14 55418.36151  -0.01288   0.00653 NULL  r         HS
HATS-14 55387.92726  -0.00031   0.00708 NULL  r         HS
HATS-14 55437.72902  -0.00651   0.00705 NULL  r         HS
HATS-14 55332.59231  -0.00528   0.00657 NULL  r         HS
HATS-14 55415.59529  -0.00137   0.00651 NULL  r         HS
HATS-14 55111.25167  -0.02608   0.00812 NULL  r         HS
HATS-14 55296.62495  -0.00697   0.00922 NULL  r         HS
HATS-14 55368.56112  -0.01321   0.00639 NULL  r         HS
HATS-14 55357.49472  -0.00827   0.00632 NULL  r         HS
HATS-14 55379.62896  -0.00730   0.00719 NULL  r         HS
HATS-14 55122.32031  -0.02461   0.01065 NULL  r         HS
HATS-14 55379.62953  -0.02037   0.00694 NULL  r         HS
HATS-14 55412.83093  -0.00558   0.00649 NULL  r         HS
HATS-14 55426.66483  -0.00431   0.00696 NULL  r         HS
HATS-14 55343.66208  -0.00223   0.00776 NULL  r         HS
HATS-14 55387.93055  -0.01426   0.00697 NULL  r         HS
HATS-14 55437.73235   0.01515   0.00732 NULL  r         HS
HATS-14 55393.46441  -0.00654   0.00732 NULL  r         HS
HATS-14 55332.59563  -0.00202   0.00659 NULL  r         HS
HATS-14 55415.59865  -0.02605   0.00628 NULL  r         HS
HATS-14 55111.25499  -0.00024   0.00826 NULL  r         HS
HATS-14 55296.62820   0.01459   0.00943 NULL  r         HS
HATS-14 55418.36585  -0.00945   0.00651 NULL  r         HS
HATS-14 55368.56543   0.00263   0.00636 NULL  r         HS
HATS-14 55133.39058   0.02839   0.01624 NULL  r         HS
HATS-14 55382.39936  -0.01512   0.00699 NULL  r         HS
HATS-14 55122.32360   0.02373   0.00944 NULL  r         HS
HATS-14 55379.63281  -0.00163   0.00722 NULL  r         HS
HATS-14 55426.66808  -0.00311   0.00695 NULL  r         HS
HATS-14 55343.66539  -0.00200   0.00778 NULL  r         HS
HATS-14 55379.63361  -0.00215   0.00713 NULL  r         HS
HATS-14 55357.49959   0.00703   0.00633 NULL  r         HS
HATS-14 55412.83489  -0.00236   0.00658 NULL  r         HS
HATS-14 55393.46774  -0.00276   0.00702 NULL  r         HS
HATS-14 55415.60201   0.00373   0.00649 NULL  r         HS
HATS-14 55111.25829  -0.00598   0.00800 NULL  r         HS
HATS-14 55296.63147   0.00402   0.00927 NULL  r         HS
HATS-14 55418.36923  -0.00545   0.00718 NULL  r         HS
HATS-14 55387.93498   0.00062   0.00722 NULL  r         HS
HATS-14 55407.30251  -0.02497   0.00813 NULL  r         HS
HATS-14 55332.60029  -0.01502   0.00653 NULL  r         HS
HATS-14 55390.70249  -0.00264   0.00671 NULL  r         HS
HATS-14 55133.39382  -0.00813   0.01447 NULL  r         HS
HATS-14 55368.56877  -0.00134   0.00629 NULL  r         HS
HATS-14 55382.40267  -0.00476   0.00707 NULL  r         HS
HATS-14 55379.63624   0.01641   0.00771 NULL  r         HS
HATS-14 55426.67134  -0.00581   0.00693 NULL  r         HS
HATS-14 55379.63688   0.01733   0.00710 NULL  r         HS
HATS-14 55357.50296  -0.01179   0.00629 NULL  r         HS
HATS-14 55393.47108  -0.00148   0.00669 NULL  r         HS
HATS-14 55412.83848   0.00677   0.00662 NULL  r         HS
HATS-14 55415.60543  -0.00892   0.00646 NULL  r         HS
HATS-14 55296.63475  -0.00929   0.00895 NULL  r         HS
HATS-14 55111.26159   0.01525   0.00815 NULL  r         HS
HATS-14 55387.93827  -0.01964   0.00738 NULL  r         HS
HATS-14 55418.37287  -0.00546   0.00692 NULL  r         HS
HATS-14 55437.74024   0.00329   0.00715 NULL  r         HS
HATS-14 55343.67037  -0.01112   0.00726 NULL  r         HS
HATS-14 55407.30603   0.01368   0.00836 NULL  r         HS
HATS-14 55332.60362   0.01377   0.00661 NULL  r         HS
HATS-14 55390.70589  -0.01444   0.00673 NULL  r         HS
HATS-14 55122.33020   0.01012   0.00936 NULL  r         HS
HATS-14 55379.63951  -0.00387   0.00711 NULL  r         HS
HATS-14 55379.64013   0.01187   0.00740 NULL  r         HS
HATS-14 55368.57309   0.02614   0.00648 NULL  r         HS
HATS-14 55382.40699  -0.00127   0.00681 NULL  r         HS
HATS-14 55426.67557   0.00337   0.00683 NULL  r         HS
HATS-14 55412.84191  -0.00216   0.00666 NULL  r         HS
HATS-14 55415.60882   0.00443   0.00641 NULL  r         HS
HATS-14 55111.26491  -0.00493   0.00836 NULL  r         HS
HATS-14 55296.63835   0.01512   0.00948 NULL  r         HS
HATS-14 55387.94186  -0.00862   0.00750 NULL  r         HS
HATS-14 55343.67367  -0.02841   0.00710 NULL  r         HS
HATS-14 55393.47545  -0.00294   0.00637 NULL  r         HS
HATS-14 55357.50757   0.00055   0.00643 NULL  r         HS
HATS-14 55407.30937   0.02268   0.00835 NULL  r         HS
HATS-14 55437.74389   0.00627   0.00727 NULL  r         HS
HATS-14 55390.70917   0.01013   0.00668 NULL  r         HS
HATS-14 55418.37714  -0.01458   0.00664 NULL  r         HS
HATS-14 55122.33351  -0.00155   0.00948 NULL  r         HS
HATS-14 55382.41030   0.00093   0.00671 NULL  r         HS
HATS-14 55332.60875  -0.00240   0.00665 NULL  r         HS
HATS-14 55379.64376   0.02531   0.00732 NULL  r         HS
HATS-14 55368.57674   0.00768   0.00645 NULL  r         HS
HATS-14 55426.67882  -0.00680   0.00689 NULL  r         HS
HATS-14 55111.26823   0.01349   0.00831 NULL  r         HS
HATS-14 55415.61254  -0.01309   0.00643 NULL  r         HS
HATS-14 55379.64464   0.01023   0.00717 NULL  r         HS
HATS-14 55412.84587  -0.01031   0.00681 NULL  r         HS
HATS-14 55393.47879   0.00063   0.00640 NULL  r         HS
HATS-14 55357.51091  -0.00237   0.00646 NULL  r         HS
HATS-14 55437.74726  -0.01552   0.00707 NULL  r         HS
HATS-14 55390.71247  -0.00387   0.00668 NULL  r         HS
HATS-14 55133.40347   0.03680   0.02261 NULL  r         HS
HATS-14 55387.94608   0.00635   0.00812 NULL  r         HS
HATS-14 55122.33682  -0.00965   0.00951 NULL  r         HS
HATS-14 55418.38055   0.00275   0.00626 NULL  r         HS
HATS-14 55343.67836   0.02810   0.00772 NULL  r         HS
HATS-14 55407.31398   0.00601   0.00823 NULL  r         HS
HATS-14 55332.61206  -0.01690   0.00843 NULL  r         HS
HATS-14 55382.41395  -0.00018   0.00689 NULL  r         HS
HATS-14 55379.64736  -0.01480   0.00729 NULL  r         HS
HATS-14 55426.68238   0.00342   0.00684 NULL  r         HS
HATS-14 55111.27155   0.00812   0.00811 NULL  r         HS
HATS-14 55296.64489  -0.02205   0.00907 NULL  r         HS
HATS-14 55379.64789   0.00011   0.00707 NULL  r         HS
HATS-14 55415.61589  -0.00440   0.00642 NULL  r         HS
HATS-14 55412.84916  -0.00242   0.00673 NULL  r         HS
HATS-14 55368.58125   0.00211   0.00632 NULL  r         HS
HATS-14 55133.40667  -0.01586   0.02069 NULL  r         HS
HATS-14 55393.48246  -0.01705   0.00646 NULL  r         HS
HATS-14 55390.71575   0.00969   0.00662 NULL  r         HS
HATS-14 55122.34012  -0.01645   0.00948 NULL  r         HS
HATS-14 55418.38392  -0.00167   0.00634 NULL  r         HS
HATS-14 55357.51523   0.01048   0.00657 NULL  r         HS
HATS-14 55437.75156   0.01151   0.00772 NULL  r         HS
HATS-14 55343.68168  -0.00413   0.00714 NULL  r         HS
HATS-14 55407.31761   0.00574   0.00835 NULL  r         HS
HATS-14 55379.65072  -0.00977   0.00731 NULL  r         HS
HATS-14 55111.27485  -0.00580   0.00826 NULL  r         HS
HATS-14 55296.64818  -0.00692   0.00906 NULL  r         HS
HATS-14 55412.85247  -0.00267   0.00676 NULL  r         HS
HATS-14 55415.61927  -0.00854   0.00642 NULL  r         HS
HATS-14 55379.65144   0.00049   0.00753 NULL  r         HS
HATS-14 55368.58457   0.01297   0.00641 NULL  r         HS
HATS-14 55382.41845  -0.01405   0.00683 NULL  r         HS
HATS-14 55332.61671   0.00522   0.00916 NULL  r         HS
HATS-14 55426.68673   0.00286   0.00689 NULL  r         HS
HATS-14 55133.40987   0.02817   0.01930 NULL  r         HS
HATS-14 55390.71934  -0.00419   0.00660 NULL  r         HS
HATS-14 55122.34342   0.01401   0.01130 NULL  r         HS
HATS-14 55357.51888   0.00836   0.00654 NULL  r         HS
HATS-14 55437.75510   0.00692   0.00747 NULL  r         HS
HATS-14 55393.48692  -0.00765   0.00658 NULL  r         HS
HATS-14 55407.32093   0.00422   0.00837 NULL  r         HS
HATS-14 55379.65406  -0.00751   0.00728 NULL  r         HS
HATS-14 55418.38885  -0.00703   0.00677 NULL  r         HS
HATS-14 55111.27816  -0.02272   0.00800 NULL  r         HS
HATS-14 55343.68640   0.01601   0.00746 NULL  r         HS
HATS-14 55296.65147   0.01574   0.00893 NULL  r         HS
HATS-14 55415.62267   0.00454   0.00655 NULL  r         HS
HATS-14 55332.62002  -0.00505   0.00663 NULL  r         HS
HATS-14 55382.42179   0.00938   0.00686 NULL  r         HS
HATS-14 55426.69002  -0.01235   0.00680 NULL  r         HS
HATS-14 55133.41308   0.03638   0.01800 NULL  r         HS
HATS-14 55390.72261   0.01583   0.00667 NULL  r         HS
HATS-14 55412.85674  -0.00950   0.00675 NULL  r         HS
HATS-14 55122.34671  -0.00288   0.01007 NULL  r         HS
HATS-14 55379.65580  -0.01166   0.00715 NULL  r         HS
HATS-14 55368.58901   0.00715   0.00632 NULL  r         HS
HATS-14 55437.75849   0.01385   0.00752 NULL  r         HS
HATS-14 55393.49029  -0.02157   0.00643 NULL  r         HS
HATS-14 55379.65735   0.00711   0.00744 NULL  r         HS
HATS-14 55357.52331   0.00378   0.00650 NULL  r         HS
HATS-14 55111.28148  -0.01449   0.00824 NULL  r         HS
HATS-14 55407.32518   0.02164   0.00909 NULL  r         HS
HATS-14 55418.39256  -0.00166   0.00653 NULL  r         HS
HATS-14 55296.65510  -0.01072   0.00887 NULL  r         HS
HATS-14 55415.62605  -0.01091   0.00658 NULL  r         HS
HATS-14 55426.69331  -0.00001   0.00681 NULL  r         HS
HATS-14 55382.42511  -0.01222   0.00666 NULL  r         HS
HATS-14 55412.86002   0.01781   0.00720 NULL  r         HS
HATS-14 55122.35000   0.00588   0.00958 NULL  r         HS
HATS-14 55379.65903  -0.00640   0.00731 NULL  r         HS
HATS-14 55368.59233  -0.00342   0.00635 NULL  r         HS
HATS-14 55332.62468   0.01079   0.00667 NULL  r         HS
HATS-14 55393.49364  -0.00153   0.00646 NULL  r         HS
HATS-14 55390.72722   0.00519   0.00644 NULL  r         HS
HATS-14 55357.52669  -0.00061   0.00649 NULL  r         HS
HATS-14 55407.32848  -0.00513   0.00924 NULL  r         HS
HATS-14 55111.28478   0.00621   0.00832 NULL  r         HS
HATS-14 55097.45108  -0.03233   0.00946 NULL  r         HS
HATS-14 55437.76331  -0.00123   0.00737 NULL  r         HS
HATS-14 55296.65837  -0.00241   0.00893 NULL  r         HS
HATS-14 55418.39605  -0.00247   0.00639 NULL  r         HS
HATS-14 55379.66166   0.01831   0.00746 NULL  r         HS
HATS-14 55415.62974   0.00557   0.00663 NULL  r         HS
HATS-14 55412.86331  -0.00121   0.00684 NULL  r         HS
HATS-14 55379.66228  -0.00709   0.00724 NULL  r         HS
HATS-14 55122.35331  -0.02217   0.00921 NULL  r         HS
HATS-14 55382.42951  -0.01086   0.00669 NULL  r         HS
HATS-14 55426.69781  -0.00770   0.00683 NULL  r         HS
HATS-14 55332.62835   0.00093   0.00655 NULL  r         HS
HATS-14 55390.73050  -0.01010   0.00646 NULL  r         HS
HATS-14 55368.59703  -0.00220   0.00628 NULL  r         HS
HATS-14 55407.33177   0.01835   0.00959 NULL  r         HS
HATS-14 55111.28809  -0.01967   0.00820 NULL  r         HS
HATS-14 55393.49806  -0.00332   0.00637 NULL  r         HS
HATS-14 55097.45438   0.00312   0.01121 NULL  r         HS
HATS-14 55296.66164  -0.01074   0.00917 NULL  r         HS
HATS-14 55437.76667   0.01724   0.00760 NULL  r         HS
HATS-14 55357.53101   0.00787   0.00643 NULL  r         HS
HATS-14 55415.63314   0.00065   0.00671 NULL  r         HS
HATS-14 55379.66526   0.01089   0.00774 NULL  r         HS
HATS-14 55122.35661  -0.01145   0.00915 NULL  r         HS
HATS-14 55418.40064  -0.00268   0.00708 NULL  r         HS
HATS-14 55412.86727   0.02459   0.00711 NULL  r         HS
HATS-14 55382.43316   0.00631   0.00666 NULL  r         HS
HATS-14 55426.70141  -0.00231   0.00670 NULL  r         HS
HATS-14 55379.66666  -0.00062   0.00723 NULL  r         HS
HATS-14 55390.73377   0.00047   0.00643 NULL  r         HS
HATS-14 55368.60038   0.01000   0.00648 NULL  r         HS
HATS-14 55111.29139   0.00435   0.00823 NULL  r         HS
HATS-14 55097.45768  -0.02135   0.01199 NULL  r         HS
HATS-14 55296.66488  -0.01132   0.00964 NULL  r         HS
HATS-14 55332.63292  -0.00413   0.00659 NULL  r         HS
HATS-14 55393.50172  -0.00692   0.00649 NULL  r         HS
HATS-14 55147.25981  -0.03941   0.00864 NULL  r         HS
HATS-14 55437.77006   0.00547   0.00769 NULL  r         HS
HATS-14 55357.53435  -0.00039   0.00645 NULL  r         HS
HATS-14 55379.66854  -0.01048   0.00747 NULL  r         HS
HATS-14 55415.63652  -0.00804   0.00663 NULL  r         HS
HATS-14 55407.33635  -0.00403   0.01002 NULL  r         HS
HATS-14 55122.35992   0.01388   0.00907 NULL  r         HS
HATS-14 55418.40397   0.01406   0.00644 NULL  r         HS
HATS-14 55412.87056  -0.01972   0.00719 NULL  r         HS
HATS-14 55382.43645  -0.00599   0.00663 NULL  r         HS
HATS-14 55426.70467   0.00678   0.00679 NULL  r         HS
HATS-14 55379.67021   0.01257   0.00726 NULL  r         HS
HATS-14 55111.29469   0.01418   0.00849 NULL  r         HS
HATS-14 55097.46098  -0.02486   0.01245 NULL  r         HS
HATS-14 55296.66816  -0.01735   0.00905 NULL  r         HS
HATS-14 55332.63624   0.00617   0.00668 NULL  r         HS
HATS-14 55393.50505  -0.00357   0.00646 NULL  r         HS
HATS-14 55147.26312  -0.00471   0.00850 NULL  r         HS
HATS-14 55390.73860  -0.00375   0.00650 NULL  r         HS
HATS-14 55379.67181   0.00558   0.00760 NULL  r         HS
HATS-14 55415.63989  -0.02082   0.00673 NULL  r         HS
HATS-14 55407.33962  -0.01113   0.01076 NULL  r         HS
HATS-14 55368.60498  -0.01036   0.00627 NULL  r         HS
HATS-14 55122.36321   0.00212   0.00926 NULL  r         HS
HATS-14 55437.77445   0.00949   0.00770 NULL  r         HS
HATS-14 55418.40733  -0.01520   0.00669 NULL  r         HS
HATS-14 55412.87416   0.01316   0.00694 NULL  r         HS
HATS-14 55379.67345   0.00380   0.00730 NULL  r         HS
HATS-14 55426.70909   0.00962   0.00699 NULL  r         HS
HATS-14 55097.46427   0.00098   0.01246 NULL  r         HS
HATS-14 55382.44113  -0.00143   0.00670 NULL  r         HS
HATS-14 55147.26643   0.00077   0.00840 NULL  r         HS
HATS-14 55390.74186  -0.00201   0.00645 NULL  r         HS
HATS-14 55379.67510   0.00628   0.00757 NULL  r         HS
HATS-14 55407.34290   0.01254   0.01119 NULL  r         HS
HATS-14 55415.64329  -0.00071   0.00703 NULL  r         HS
HATS-14 55368.60831  -0.00555   0.00627 NULL  r         HS
HATS-14 55393.50936  -0.00380   0.00654 NULL  r         HS
HATS-14 55122.36653  -0.00484   0.00923 NULL  r         HS
HATS-14 55437.77783   0.01366   0.00792 NULL  r         HS
HATS-14 55332.64102  -0.00941   0.00662 NULL  r         HS
HATS-14 55111.30131  -0.04153   0.00817 NULL  r         HS
HATS-14 55426.71239  -0.00734   0.00678 NULL  r         HS
HATS-14 55097.46755   0.00086   0.00945 NULL  r         HS
HATS-14 55418.41228  -0.00155   0.00643 NULL  r         HS
HATS-14 55382.44448  -0.00877   0.00677 NULL  r         HS
HATS-14 55379.67779  -0.00375   0.00708 NULL  r         HS
HATS-14 55147.26974  -0.01368   0.00815 NULL  r         HS
HATS-14 55390.74514   0.01106   0.00649 NULL  r         HS
HATS-14 55122.36984  -0.02902   0.00947 NULL  r         HS
HATS-14 55393.51271  -0.01575   0.00658 NULL  r         HS
HATS-14 55415.64696   0.00905   0.00776 NULL  r         HS
HATS-14 55332.64434   0.00622   0.00679 NULL  r         HS
HATS-14 55407.34711   0.01310   0.01156 NULL  r         HS
HATS-14 55437.78152   0.00153   0.00775 NULL  r         HS
HATS-14 55379.67953  -0.01144   0.00763 NULL  r         HS
HATS-14 55368.61285  -0.00221   0.00621 NULL  r         HS
HATS-14 55426.71569   0.00730   0.00691 NULL  r         HS
HATS-14 55097.47085  -0.01602   0.01012 NULL  r         HS
HATS-14 55418.41563   0.01165   0.00638 NULL  r         HS
HATS-14 55379.68104   0.00312   0.00691 NULL  r         HS
HATS-14 55382.44780   0.01784   0.00681 NULL  r         HS
HATS-14 55147.27304  -0.01919   0.00837 NULL  r         HS
HATS-14 55393.51607   0.00037   0.00655 NULL  r         HS
HATS-14 55390.74961   0.00388   0.00659 NULL  r         HS
HATS-14 55407.35036   0.00617   0.01056 NULL  r         HS
HATS-14 55379.68314   0.00454   0.00776 NULL  r         HS
HATS-14 55368.61650  -0.00253   0.00621 NULL  r         HS
HATS-14 55437.78590   0.00676   0.00805 NULL  r         HS
HATS-14 55111.30790   0.02116   0.00858 NULL  r         HS
HATS-14 55097.47416  -0.01618   0.00972 NULL  r         HS
HATS-14 55379.68429   0.00160   0.00720 NULL  r         HS
HATS-14 55418.41899  -0.00229   0.00632 NULL  r         HS
HATS-14 55332.64940  -0.02280   0.00662 NULL  r         HS
HATS-14 55147.27634  -0.01362   0.00819 NULL  r         HS
HATS-14 55426.72036   0.00181   0.00694 NULL  r         HS
HATS-14 55122.37642  -0.00511   0.01006 NULL  r         HS
HATS-14 55382.45251  -0.00978   0.00657 NULL  r         HS
HATS-14 55390.75287  -0.00154   0.00654 NULL  r         HS
HATS-14 55407.35394  -0.01112   0.01028 NULL  r         HS
HATS-14 55379.68643   0.00743   0.00757 NULL  r         HS
HATS-14 55393.52085  -0.00468   0.00652 NULL  r         HS
HATS-14 55437.78927   0.02285   0.00809 NULL  r         HS
HATS-14 55097.47747  -0.00252   0.01625 NULL  r         HS
HATS-14 55332.65273  -0.00223   0.00644 NULL  r         HS
HATS-14 55147.27964   0.00321   0.00840 NULL  r         HS
HATS-14 55368.62128  -0.00644   0.00635 NULL  r         HS
HATS-14 55426.72365  -0.01660   0.00670 NULL  r         HS
HATS-14 55122.37972  -0.02347   0.00981 NULL  r         HS
HATS-14 55418.42362  -0.00635   0.00651 NULL  r         HS
HATS-14 55382.45584   0.00379   0.00669 NULL  r         HS
HATS-14 55379.68910   0.01438   0.00723 NULL  r         HS
HATS-14 55390.75645   0.00162   0.00658 NULL  r         HS
HATS-14 55379.68972  -0.01414   0.00754 NULL  r         HS
HATS-14 55393.52420   0.00112   0.00658 NULL  r         HS
HATS-14 55407.35817  -0.03082   0.01180 NULL  r         HS
HATS-14 55437.79260   0.00761   0.00778 NULL  r         HS
HATS-14 55111.31451  -0.02944   0.00820 NULL  r         HS
HATS-14 55097.48074  -0.01452   0.01510 NULL  r         HS
HATS-14 55147.28294  -0.01123   0.00813 NULL  r         HS
HATS-14 55368.62461   0.01493   0.00637 NULL  r         HS
HATS-14 55426.72690   0.01052   0.00698 NULL  r         HS
HATS-14 55122.38302  -0.00893   0.00960 NULL  r         HS
HATS-14 55418.42697   0.00651   0.00663 NULL  r         HS
HATS-14 55379.69236   0.02222   0.00738 NULL  r         HS
HATS-14 55382.45915  -0.00119   0.00698 NULL  r         HS
HATS-14 55332.65766  -0.01605   0.00665 NULL  r         HS
HATS-14 55379.69300   0.00182   0.00735 NULL  r         HS
HATS-14 55393.52753   0.01433   0.00660 NULL  r         HS
HATS-14 55407.36143   0.02404   0.01291 NULL  r         HS
HATS-14 55111.31780   0.01570   0.00907 NULL  r         HS
HATS-14 55097.48403  -0.02933   0.01161 NULL  r         HS
HATS-14 55390.76098  -0.00697   0.00654 NULL  r         HS
HATS-14 55147.28624   0.02591   0.00833 NULL  r         HS
HATS-14 55437.79692  -0.00676   0.00829 NULL  r         HS
HATS-14 55122.38625   0.00175   0.00937 NULL  r         HS
HATS-14 55379.69562  -0.00506   0.00733 NULL  r         HS
HATS-14 55418.43061   0.01063   0.00682 NULL  r         HS
HATS-14 55332.66104   0.00675   0.00672 NULL  r         HS
HATS-14 55368.62899   0.00110   0.00627 NULL  r         HS
HATS-14 55426.73112  -0.01980   0.00675 NULL  r         HS
HATS-14 55382.46360  -0.01132   0.00670 NULL  r         HS
HATS-14 55407.36470   0.00746   0.01177 NULL  r         HS
HATS-14 55390.76424  -0.01253   0.00644 NULL  r         HS
HATS-14 55379.69759  -0.01284   0.00823 NULL  r         HS
HATS-14 55147.28954   0.00140   0.00804 NULL  r         HS
HATS-14 55393.53204   0.00582   0.00648 NULL  r         HS
HATS-14 55122.38954  -0.00979   0.00919 NULL  r         HS
HATS-14 55437.80065   0.01122   0.00834 NULL  r         HS
HATS-14 55371.39876  -0.01023   0.00847 NULL  r         HS
HATS-14 55368.63231   0.00432   0.00637 NULL  r         HS
HATS-14 55426.73442  -0.00874   0.00671 NULL  r         HS
HATS-14 55382.46693  -0.00258   0.00756 NULL  r         HS
HATS-14 55379.70020   0.01690   0.00705 NULL  r         HS
HATS-14 55418.43503   0.00216   0.00649 NULL  r         HS
HATS-14 55097.49054   0.01445   0.00960 NULL  r         HS
HATS-14 55390.76750  -0.00930   0.00649 NULL  r         HS
HATS-14 55111.32440   0.00271   0.00899 NULL  r         HS
HATS-14 55332.66589   0.00713   0.00657 NULL  r         HS
HATS-14 55147.29285  -0.00369   0.00838 NULL  r         HS
HATS-14 55407.36895  -0.03509   0.01309 NULL  r         HS
HATS-14 55393.53541  -0.00719   0.00633 NULL  r         HS
HATS-14 55122.39284   0.01174   0.00884 NULL  r         HS
HATS-14 55437.80400   0.00112   0.00858 NULL  r         HS
HATS-14 55371.40218  -0.01303   0.00800 NULL  r         HS
HATS-14 55426.73804   0.00653   0.00686 NULL  r         HS
HATS-14 55379.70345   0.00057   0.00721 NULL  r         HS
HATS-14 55418.43838  -0.00336   0.00654 NULL  r         HS
HATS-14 55097.49384  -0.04268   0.00934 NULL  r         HS
HATS-14 55111.32770   0.02033   0.00925 NULL  r         HS
HATS-14 55382.47055  -0.01829   0.01165 NULL  r         HS
HATS-14 55368.63701  -0.00041   0.00635 NULL  r         HS
HATS-14 55147.29617   0.00273   0.00810 NULL  r         HS
HATS-14 55332.66954  -0.00572   0.00655 NULL  r         HS
HATS-14 55440.57348  -0.00897   0.00635 NULL  r         HS
HATS-14 55407.37251  -0.00980   0.01235 NULL  r         HS
HATS-14 55390.77204  -0.00195   0.00653 NULL  r         HS
HATS-14 55122.39615   0.01021   0.00856 NULL  r         HS
HATS-14 55393.53908  -0.00366   0.00648 NULL  r         HS
HATS-14 55371.40576   0.01848   0.00920 NULL  r         HS
HATS-14 55437.80834  -0.00456   0.00860 NULL  r         HS
HATS-14 55379.70700  -0.00702   0.00705 NULL  r         HS
HATS-14 55097.49714   0.01835   0.01592 NULL  r         HS
HATS-14 55111.33101  -0.00113   0.00872 NULL  r         HS
HATS-14 55418.44179   0.01091   0.00669 NULL  r         HS
HATS-14 55426.74238   0.00556   0.00689 NULL  r         HS
HATS-14 55368.64035   0.01035   0.00632 NULL  r         HS
HATS-14 55147.29947  -0.00034   0.00823 NULL  r         HS
HATS-14 55382.47486  -0.01614   0.00991 NULL  r         HS
HATS-14 55122.39946   0.01390   0.00868 NULL  r         HS
HATS-14 55390.77564   0.01066   0.00662 NULL  r         HS
HATS-14 55440.57811  -0.00787   0.00659 NULL  r         HS
HATS-14 55332.67433  -0.00760   0.00686 NULL  r         HS
HATS-14 55371.40905   0.02389   0.00808 NULL  r         HS
HATS-14 55437.81174   0.02623   0.00913 NULL  r         HS
HATS-14 55393.54370   0.00209   0.00639 NULL  r         HS
HATS-14 55097.50040   0.02621   0.01855 NULL  r         HS
HATS-14 55111.33430   0.01994   0.00909 NULL  r         HS
HATS-14 55426.74569  -0.01124   0.00692 NULL  r         HS
HATS-14 55147.30279  -0.00776   0.00804 NULL  r         HS
HATS-14 55379.71147   0.00413   0.00717 NULL  r         HS
HATS-14 55382.47833   0.01196   0.00865 NULL  r         HS
HATS-14 55122.40275  -0.01486   0.00856 NULL  r         HS
HATS-14 55390.77890   0.00024   0.00656 NULL  r         HS
HATS-14 55418.44656   0.01102   0.00652 NULL  r         HS
HATS-14 55368.64505   0.02872   0.00647 NULL  r         HS
HATS-14 55407.37997   0.00593   0.01256 NULL  r         HS
HATS-14 55371.41231  -0.00011   0.00796 NULL  r         HS
HATS-14 55440.58147   0.01146   0.00683 NULL  r         HS
HATS-14 55332.67769   0.01914   0.00669 NULL  r         HS
HATS-14 55437.81508   0.02817   0.00882 NULL  r         HS
HATS-14 55393.54704  -0.01366   0.00632 NULL  r         HS
HATS-14 55097.50365  -0.00442   0.01333 NULL  r         HS
HATS-14 55111.33760  -0.00810   0.00896 NULL  r         HS
HATS-14 55426.74899   0.00851   0.00692 NULL  r         HS
HATS-14 55147.30609  -0.00170   0.00830 NULL  r         HS
HATS-14 55379.71472   0.01190   0.00712 NULL  r         HS
HATS-14 55382.48165   0.01301   0.00770 NULL  r         HS
HATS-14 55122.40608   0.00342   0.00821 NULL  r         HS
HATS-14 55368.64838  -0.00459   0.00636 NULL  r         HS
HATS-14 55418.45021  -0.00350   0.00657 NULL  r         HS
HATS-14 55407.38320  -0.00203   0.01417 NULL  r         HS
HATS-14 55440.58481   0.00757   0.00661 NULL  r         HS
HATS-14 55390.78324   0.00721   0.00662 NULL  r         HS
HATS-14 55393.55038   0.00053   0.00633 NULL  r         HS
HATS-14 55371.41662   0.01294   0.00838 NULL  r         HS
HATS-14 55332.68239  -0.00526   0.00668 NULL  r         HS
HATS-14 55147.30941   0.00034   0.00827 NULL  r         HS
HATS-14 55396.31843  -0.00422   0.00775 NULL  r         HS
HATS-14 55437.81990   0.00993   0.00864 NULL  r         HS
HATS-14 55379.71800   0.00482   0.00723 NULL  r         HS
HATS-14 55426.75323  -0.00066   0.00687 NULL  r         HS
HATS-14 55407.38644  -0.03971   0.01367 NULL  r         HS
HATS-14 55418.45355   0.00331   0.00649 NULL  r         HS
HATS-14 55382.48601  -0.00725   0.00784 NULL  r         HS
HATS-14 55390.78652  -0.00596   0.00659 NULL  r         HS
HATS-14 55368.65288   0.00046   0.00639 NULL  r         HS
HATS-14 55100.27701  -0.00852   0.00854 NULL  r         HS
HATS-14 55371.41989   0.01431   0.00827 NULL  r         HS
HATS-14 55111.34420  -0.02001   0.00855 NULL  r         HS
HATS-14 55440.58942   0.01693   0.00678 NULL  r         HS
HATS-14 55147.31272   0.00485   0.00848 NULL  r         HS
HATS-14 55393.55495  -0.00268   0.00637 NULL  r         HS
HATS-14 55396.32177   0.00953   0.00747 NULL  r         HS
HATS-14 55437.82327  -0.02324   0.00888 NULL  r         HS
HATS-14 55426.75684   0.00219   0.00702 NULL  r         HS
HATS-14 55390.78978  -0.01825   0.00654 NULL  r         HS
HATS-14 55379.72285  -0.00059   0.00718 NULL  r         HS
HATS-14 55382.48965   0.00968   0.01165 NULL  r         HS
HATS-14 55418.45793   0.00549   0.00651 NULL  r         HS
HATS-14 55407.39096  -0.02442   0.01266 NULL  r         HS
HATS-14 55100.28035  -0.00095   0.00832 NULL  r         HS
HATS-14 55111.34747   0.02576   0.00967 NULL  r         HS
HATS-14 55368.65653  -0.00697   0.00633 NULL  r         HS
HATS-14 55371.42348   0.01544   0.00822 NULL  r         HS
HATS-14 55440.59281  -0.01963   0.00659 NULL  r         HS
HATS-14 55147.31602   0.00022   0.00820 NULL  r         HS
HATS-14 55437.82666   0.00052   0.00877 NULL  r         HS
HATS-14 55393.55861   0.00441   0.00648 NULL  r         HS
HATS-14 55396.32542   0.01860   0.00765 NULL  r         HS
HATS-14 55426.76013   0.00402   0.00709 NULL  r         HS
HATS-14 55382.49293   0.00194   0.01253 NULL  r         HS
HATS-14 55379.72642  -0.00161   0.00712 NULL  r         HS
HATS-14 55407.39420  -0.00133   0.01263 NULL  r         HS
HATS-14 55418.46127   0.00089   0.00652 NULL  r         HS
HATS-14 55100.28366  -0.00077   0.00859 NULL  r         HS
HATS-14 55371.42678   0.01321   0.00824 NULL  r         HS
HATS-14 55390.79431   0.00135   0.00672 NULL  r         HS
HATS-14 55440.59617   0.01109   0.00660 NULL  r         HS
HATS-14 55147.31934  -0.02125   0.00837 NULL  r         HS
HATS-14 55310.55864  -0.00444   0.01023 NULL  r         HS
HATS-14 55368.66086  -0.00629   0.00625 NULL  r         HS
HATS-14 55393.56197  -0.01762   0.00620 NULL  r         HS
HATS-14 55122.41931  -0.01947   0.00891 NULL  r         HS
HATS-14 55437.83108   0.02654   0.00892 NULL  r         HS
HATS-14 55396.32982   0.00155   0.00711 NULL  r         HS
HATS-14 55426.76440  -0.00649   0.00700 NULL  r         HS
HATS-14 55379.72966   0.02089   0.00709 NULL  r         HS
HATS-14 55407.39743  -0.02283   0.01216 NULL  r         HS
HATS-14 55418.46461   0.00333   0.00670 NULL  r         HS
HATS-14 55111.35400  -0.02039   0.00934 NULL  r         HS
HATS-14 55100.28697  -0.00704   0.00855 NULL  r         HS
HATS-14 55371.43008  -0.00824   0.00817 NULL  r         HS
HATS-14 55390.79759  -0.00842   0.00656 NULL  r         HS
HATS-14 55382.49751   0.01365   0.00708 NULL  r         HS
HATS-14 55147.32266   0.00204   0.00859 NULL  r         HS
HATS-14 55368.66418   0.00303   0.00632 NULL  r         HS
HATS-14 55310.56219   0.01343   0.00952 NULL  r         HS
HATS-14 55122.42259  -0.00377   0.00865 NULL  r         HS
HATS-14 55440.60070  -0.00562   0.00670 NULL  r         HS
HATS-14 55396.33313  -0.00489   0.00715 NULL  r         HS
HATS-14 55393.56642  -0.00344   0.00634 NULL  r         HS
HATS-14 55426.76771  -0.00174   0.00700 NULL  r         HS
HATS-14 55111.35730  -0.00248   0.00938 NULL  r         HS
HATS-14 55100.29027   0.00497   0.00862 NULL  r         HS
HATS-14 55390.80090  -0.00009   0.00662 NULL  r         HS
HATS-14 55379.73393  -0.00620   0.00708 NULL  r         HS
HATS-14 55382.50080   0.00353   0.01465 NULL  r         HS
HATS-14 55147.32598  -0.00386   0.00836 NULL  r         HS
HATS-14 55407.40179   0.00668   0.01320 NULL  r         HS
HATS-14 55393.56806  -0.01775   0.00876 NULL  r         HS
HATS-14 55310.56550  -0.00220   0.00944 NULL  r         HS
HATS-14 55418.46939   0.00560   0.00653 NULL  r         HS
HATS-14 55371.43457   0.00610   0.00793 NULL  r         HS
HATS-14 55122.42591  -0.01695   0.00826 NULL  r         HS
HATS-14 55440.60410   0.00023   0.00672 NULL  r         HS
HATS-14 55368.66851  -0.01089   0.00636 NULL  r         HS
HATS-14 55396.33644  -0.00771   0.00706 NULL  r         HS
HATS-14 55393.56977  -0.01089   0.00650 NULL  r         HS
HATS-14 55426.77102   0.00967   0.00697 NULL  r         HS
HATS-14 55111.36058  -0.01051   0.00969 NULL  r         HS
HATS-14 55100.29356  -0.01712   0.00857 NULL  r         HS
HATS-14 55136.26177   0.00967   0.01465 NULL  r         HS
HATS-14 55379.73717   0.00864   0.00700 NULL  r         HS
HATS-14 55407.40501  -0.00678   0.01358 NULL  r         HS
HATS-14 55147.32928  -0.00969   0.00833 NULL  r         HS
HATS-14 55310.56878   0.03665   0.00954 NULL  r         HS
HATS-14 55418.47274  -0.00479   0.00649 NULL  r         HS
HATS-14 55371.43785  -0.02925   0.00721 NULL  r         HS
HATS-14 55390.80526   0.00374   0.00663 NULL  r         HS
HATS-14 55122.42921   0.00631   0.00889 NULL  r         HS
HATS-14 55440.60746  -0.01319   0.00684 NULL  r         HS
HATS-14 55393.57313  -0.00223   0.00640 NULL  r         HS
HATS-14 55100.29687   0.00156   0.00901 NULL  r         HS
HATS-14 55136.26495  -0.01405   0.01225 NULL  r         HS
HATS-14 55396.34092   0.00666   0.00693 NULL  r         HS
HATS-14 55379.74040   0.00451   0.00697 NULL  r         HS
HATS-14 55426.77560  -0.00840   0.00683 NULL  r         HS
HATS-14 55147.33260   0.00074   0.00849 NULL  r         HS
HATS-14 55407.40857   0.02652   0.01313 NULL  r         HS
HATS-14 55310.57207   0.00055   0.00976 NULL  r         HS
HATS-14 55418.47607  -0.00169   0.00649 NULL  r         HS
HATS-14 55390.80855   0.00692   0.00676 NULL  r         HS
HATS-14 55122.43253   0.00104   0.00851 NULL  r         HS
HATS-14 55371.44145  -0.01480   0.00729 NULL  r         HS
HATS-14 55393.57567   0.00241   0.00798 NULL  r         HS
HATS-14 55440.61191  -0.00053   0.00662 NULL  r         HS
HATS-14 55111.36712   0.00613   0.00933 NULL  r         HS
HATS-14 55100.30020  -0.00184   0.00870 NULL  r         HS
HATS-14 55136.26820   0.03131   0.01785 NULL  r         HS
HATS-14 55368.67674   0.00053   0.00654 NULL  r         HS
HATS-14 55426.77891  -0.00975   0.00693 NULL  r         HS
HATS-14 55396.34456   0.02651   0.00714 NULL  r         HS
HATS-14 55147.33591  -0.00483   0.00827 NULL  r         HS
HATS-14 55393.57791  -0.00899   0.00632 NULL  r         HS
HATS-14 55310.57569  -0.01027   0.00925 NULL  r         HS
HATS-14 55122.43582   0.00150   0.00875 NULL  r         HS
HATS-14 55371.44473  -0.01824   0.00732 NULL  r         HS
HATS-14 55390.81213  -0.00536   0.00664 NULL  r         HS
HATS-14 55407.41277  -0.01783   0.01314 NULL  r         HS
HATS-14 55379.74525  -0.00394   0.00727 NULL  r         HS
HATS-14 55418.48043  -0.00169   0.00647 NULL  r         HS
HATS-14 55440.61529   0.00951   0.00672 NULL  r         HS
HATS-14 55136.27142  -0.01443   0.01667 NULL  r         HS
HATS-14 55100.30350  -0.00358   0.00882 NULL  r         HS
HATS-14 55307.81091   0.00461   0.00741 NULL  r         HS
HATS-14 55368.68010  -0.01067   0.00644 NULL  r         HS
HATS-14 55426.78222   0.00202   0.00702 NULL  r         HS
HATS-14 55396.34789   0.02049   0.00710 NULL  r         HS
HATS-14 55147.33921  -0.01855   0.00840 NULL  r         HS
HATS-14 55393.58125  -0.00390   0.00641 NULL  r         HS
HATS-14 55310.57898   0.00022   0.00972 NULL  r         HS
HATS-14 55122.43912   0.01956   0.00858 NULL  r         HS
HATS-14 55371.44800   0.01131   0.00779 NULL  r         HS
HATS-14 55407.41599  -0.02069   0.01365 NULL  r         HS
HATS-14 55379.74853  -0.00471   0.00711 NULL  r         HS
HATS-14 55418.48380  -0.00727   0.00645 NULL  r         HS
HATS-14 55390.81636   0.01790   0.00673 NULL  r         HS
HATS-14 55440.61864  -0.00411   0.00678 NULL  r         HS
HATS-14 55136.27466  -0.01883   0.01431 NULL  r         HS
HATS-14 55100.30679  -0.01584   0.00840 NULL  r         HS
HATS-14 55421.25163  -0.00949   0.00707 NULL  r         HS
HATS-14 55307.81465  -0.00245   0.00717 NULL  r         HS
HATS-14 55147.34251   0.00986   0.00843 NULL  r         HS
HATS-14 55393.58460   0.00165   0.00637 NULL  r         HS
HATS-14 55310.58225   0.00109   0.00924 NULL  r         HS
HATS-14 55122.44241   0.01807   0.00943 NULL  r         HS
HATS-14 55426.78647  -0.02498   0.00690 NULL  r         HS
HATS-14 55407.41927  -0.01680   0.01152 NULL  r         HS
HATS-14 55368.68462   0.01273   0.00642 NULL  r         HS
HATS-14 55379.75177  -0.00085   0.00717 NULL  r         HS
HATS-14 55396.35245  -0.00912   0.00682 NULL  r         HS
HATS-14 55390.81968  -0.00260   0.00665 NULL  r         HS
HATS-14 55371.45244  -0.00140   0.00792 NULL  r         HS
HATS-14 55418.48747   0.00013   0.00645 NULL  r         HS
HATS-14 55100.31009  -0.00025   0.00912 NULL  r         HS
HATS-14 55421.25502  -0.00952   0.00728 NULL  r         HS
HATS-14 55307.81799  -0.00363   0.00748 NULL  r         HS
HATS-14 55147.34581   0.01478   0.00851 NULL  r         HS
HATS-14 55440.62316   0.01029   0.00675 NULL  r         HS
HATS-14 55310.58554  -0.00228   0.00950 NULL  r         HS
HATS-14 55122.44569   0.00014   0.00853 NULL  r         HS
HATS-14 55426.78979   0.02225   0.00703 NULL  r         HS
HATS-14 55368.68797   0.00041   0.00630 NULL  r         HS
HATS-14 55396.35578   0.01366   0.00702 NULL  r         HS
HATS-14 55393.58917   0.00460   0.00645 NULL  r         HS
HATS-14 55407.42352   0.01934   0.01308 NULL  r         HS
HATS-14 55390.82299  -0.00189   0.00667 NULL  r         HS
HATS-14 55371.45573  -0.01259   0.00755 NULL  r         HS
HATS-14 55111.38001  -0.00142   0.00955 NULL  r         HS
HATS-14 55379.75615  -0.00288   0.00698 NULL  r         HS
HATS-14 55100.31338  -0.00519   0.00866 NULL  r         HS
HATS-14 55307.82132   0.01732   0.00706 NULL  r         HS
HATS-14 55421.25869  -0.00514   0.00727 NULL  r         HS
HATS-14 55147.34912   0.01288   0.00881 NULL  r         HS
HATS-14 55418.49222  -0.00525   0.00650 NULL  r         HS
HATS-14 55440.62652   0.00719   0.00666 NULL  r         HS
HATS-14 55310.58882   0.00065   0.00931 NULL  r         HS
HATS-14 55426.79344  -0.00983   0.00689 NULL  r         HS
HATS-14 55396.35913  -0.00321   0.00700 NULL  r         HS
HATS-14 55393.59250  -0.00747   0.00628 NULL  r         HS
HATS-14 55111.38328  -0.02724   0.00933 NULL  r         HS
HATS-14 55379.75941   0.01726   0.00719 NULL  r         HS
HATS-14 55407.42709   0.00398   0.01292 NULL  r         HS
HATS-14 55393.59336   0.00313   0.00804 NULL  r         HS
HATS-14 55368.69250  -0.01761   0.00643 NULL  r         HS
HATS-14 55371.45934  -0.00034   0.00742 NULL  r         HS
HATS-14 55100.31668   0.00395   0.00858 NULL  r         HS
HATS-14 55390.82720  -0.00558   0.00670 NULL  r         HS
HATS-14 55307.82463   0.02209   0.00729 NULL  r         HS
HATS-14 55147.35241   0.00459   0.00880 NULL  r         HS
HATS-14 55418.49556   0.00849   0.00658 NULL  r         HS
HATS-14 55440.62989  -0.00904   0.00669 NULL  r         HS
HATS-14 55310.59244   0.02676   0.00916 NULL  r         HS
HATS-14 55421.26300   0.00079   0.00728 NULL  r         HS
HATS-14 55393.59615  -0.00175   0.00628 NULL  r         HS
HATS-14 55111.38656  -0.01035   0.00984 NULL  r         HS
HATS-14 55407.43033  -0.02548   0.01270 NULL  r         HS
HATS-14 55426.79775   0.00174   0.00695 NULL  r         HS
HATS-14 55371.46266   0.00264   0.00722 NULL  r         HS
HATS-14 55379.76295  -0.01450   0.00696 NULL  r         HS
HATS-14 55100.31998   0.00376   0.00848 NULL  r         HS
HATS-14 55368.69614   0.01308   0.00703 NULL  r         HS
HATS-14 55396.36393   0.00844   0.00682 NULL  r         HS
HATS-14 55390.83079  -0.00131   0.00664 NULL  r         HS
HATS-14 55307.82828  -0.00150   0.00759 NULL  r         HS
HATS-14 55418.49892   0.01116   0.00658 NULL  r         HS
HATS-14 55310.59571   0.00178   0.00910 NULL  r         HS
HATS-14 55421.26637  -0.00976   0.00708 NULL  r         HS
HATS-14 55335.49683  -0.00247   0.00676 NULL  r         HS
HATS-14 55440.63431  -0.01586   0.00667 NULL  r         HS
HATS-14 55111.38986  -0.01191   0.00959 NULL  r         HS
HATS-14 55136.29074   0.01700   0.01639 NULL  r         HS
HATS-14 55426.80107   0.00889   0.00705 NULL  r         HS
HATS-14 55371.46594   0.00603   0.00739 NULL  r         HS
HATS-14 55100.32325   0.00587   0.00876 NULL  r         HS
HATS-14 55396.36726   0.00713   0.00688 NULL  r         HS
HATS-14 55393.60067   0.00180   0.00647 NULL  r         HS
HATS-14 55407.43453   0.01226   0.01186 NULL  r         HS
HATS-14 55390.83407  -0.00413   0.00664 NULL  r         HS
HATS-14 55147.35900  -0.01710   0.00856 NULL  r         HS
HATS-14 55379.76740  -0.00452   0.00712 NULL  r         HS
HATS-14 55307.83159   0.01544   0.00730 NULL  r         HS
HATS-14 55310.59902   0.01452   0.00902 NULL  r         HS
HATS-14 55421.26971   0.01142   0.00706 NULL  r         HS
HATS-14 55335.50035  -0.00012   0.00674 NULL  r         HS
HATS-14 55418.50345  -0.00545   0.00650 NULL  r         HS
HATS-14 55440.63772  -0.00191   0.00673 NULL  r         HS
HATS-14 55426.80439  -0.01271   0.00694 NULL  r         HS
HATS-14 55100.32656   0.00915   0.00895 NULL  r         HS
HATS-14 55396.37060   0.00998   0.00675 NULL  r         HS
HATS-14 55393.60399   0.00729   0.00648 NULL  r         HS
HATS-14 55407.43795   0.00652   0.01352 NULL  r         HS
HATS-14 55379.77063   0.01470   0.00710 NULL  r         HS
HATS-14 55393.60450  -0.01795   0.00765 NULL  r         HS
HATS-14 55371.47040  -0.00976   0.00735 NULL  r         HS
HATS-14 55307.83491  -0.00781   0.00711 NULL  r         HS
HATS-14 55390.83839   0.00090   0.00674 NULL  r         HS
HATS-14 55310.60229   0.00400   0.00954 NULL  r         HS
HATS-14 55136.29715   0.00499   0.01714 NULL  r         HS
HATS-14 55418.50711  -0.00831   0.00639 NULL  r         HS
HATS-14 55111.39640   0.00826   0.00915 NULL  r         HS
HATS-14 55382.53952   0.00484   0.00702 NULL  r         HS
HATS-14 55421.27428  -0.00387   0.00701 NULL  r         HS
HATS-14 55100.32987  -0.02116   0.00910 NULL  r         HS
HATS-14 55335.50518   0.00664   0.00692 NULL  r         HS
HATS-14 55393.60733  -0.01876   0.00644 NULL  r         HS
HATS-14 55407.44123  -0.03343   0.01347 NULL  r         HS
HATS-14 55426.80873  -0.00330   0.00707 NULL  r         HS
HATS-14 55147.36564  -0.02283   0.00858 NULL  r         HS
HATS-14 55379.77386  -0.00417   0.00721 NULL  r         HS
HATS-14 55371.47370  -0.01218   0.00745 NULL  r         HS
HATS-14 55307.83825   0.00128   0.00721 NULL  r         HS
HATS-14 55390.84169  -0.00004   0.00679 NULL  r         HS
HATS-14 55310.60560   0.01868   0.00912 NULL  r         HS
HATS-14 55396.37531   0.00121   0.00683 NULL  r         HS
HATS-14 55111.39968  -0.00112   0.01024 NULL  r         HS
HATS-14 55418.51045   0.01404   0.00654 NULL  r         HS
HATS-14 55382.54300   0.00429   0.00662 NULL  r         HS
HATS-14 55100.33316  -0.03416   0.00875 NULL  r         HS
HATS-14 55421.27793  -0.00799   0.00680 NULL  r         HS
HATS-14 55335.50852   0.00997   0.00688 NULL  r         HS
HATS-14 55147.36895   0.01753   0.00886 NULL  r         HS
HATS-14 55426.81237   0.00857   0.00709 NULL  r         HS
HATS-14 55307.84160   0.01098   0.00719 NULL  r         HS
HATS-14 55371.47731  -0.02494   0.00734 NULL  r         HS
HATS-14 55390.84496  -0.02143   0.00665 NULL  r         HS
HATS-14 55393.61179  -0.00778   0.00662 NULL  r         HS
HATS-14 55396.37864   0.01324   0.00674 NULL  r         HS
HATS-14 55407.44576  -0.02971   0.01279 NULL  r         HS
HATS-14 55379.77827  -0.00596   0.00690 NULL  r         HS
HATS-14 55310.60921   0.01375   0.00925 NULL  r         HS
HATS-14 55111.40297   0.00411   0.00945 NULL  r         HS
HATS-14 55382.54631  -0.00512   0.00712 NULL  r         HS
HATS-14 55100.33645  -0.02670   0.00841 NULL  r         HS
HATS-14 55421.28127   0.00077   0.00700 NULL  r         HS
HATS-14 55418.51492   0.01138   0.00637 NULL  r         HS
HATS-14 55147.37225  -0.01557   0.00859 NULL  r         HS
HATS-14 55426.81569   0.01187   0.00729 NULL  r         HS
HATS-14 55371.48060  -0.00268   0.00750 NULL  r         HS
HATS-14 55307.84525   0.00294   0.00716 NULL  r         HS
HATS-14 55407.44901  -0.00396   0.01215 NULL  r         HS
HATS-14 55310.61250  -0.00203   0.00905 NULL  r         HS
HATS-14 55393.61544   0.00104   0.00651 NULL  r         HS
HATS-14 55396.38229   0.01237   0.00654 NULL  r         HS
HATS-14 55379.78183   0.00923   0.00689 NULL  r         HS
HATS-14 55111.40625   0.00249   0.00987 NULL  r         HS
HATS-14 55390.84950   0.01792   0.00679 NULL  r         HS
HATS-14 55100.33975   0.01176   0.00871 NULL  r         HS
HATS-14 55418.51825   0.00877   0.00639 NULL  r         HS
HATS-14 55147.37556   0.00570   0.00898 NULL  r         HS
HATS-14 55418.51843  -0.01798   0.00732 NULL  r         HS
HATS-14 55382.55092  -0.00638   0.00681 NULL  r         HS
HATS-14 55371.48391   0.00373   0.00728 NULL  r         HS
HATS-14 55421.28577  -0.00014   0.00696 NULL  r         HS
HATS-14 55307.84858   0.00338   0.00731 NULL  r         HS
HATS-14 55407.45226  -0.00657   0.01180 NULL  r         HS
HATS-14 55310.61578  -0.02478   0.00952 NULL  r         HS
HATS-14 55426.81995   0.00628   0.00719 NULL  r         HS
HATS-14 55393.61881   0.00312   0.00655 NULL  r         HS
HATS-14 55379.78509  -0.00891   0.00706 NULL  r         HS
HATS-14 55136.30994   0.00864   0.02046 NULL  r         HS
HATS-14 55111.40954   0.01847   0.00942 NULL  r         HS
HATS-14 55390.85280   0.00056   0.00670 NULL  r         HS
HATS-14 55100.34305   0.00063   0.00825 NULL  r         HS
HATS-14 55396.38681   0.00700   0.00687 NULL  r         HS
HATS-14 55418.52161  -0.00699   0.00651 NULL  r         HS
HATS-14 55418.52207   0.00054   0.00749 NULL  r         HS
HATS-14 55382.55425   0.00247   0.00690 NULL  r         HS
HATS-14 55421.28911  -0.00082   0.00678 NULL  r         HS
HATS-14 55307.85190   0.01470   0.00699 NULL  r         HS
HATS-14 55310.61908  -0.00419   0.00934 NULL  r         HS
HATS-14 55426.82327  -0.00414   0.00715 NULL  r         HS
HATS-14 55371.48836   0.01213   0.00742 NULL  r         HS
HATS-14 55407.45650   0.00626   0.01309 NULL  r         HS
HATS-14 55111.41282   0.00071   0.00920 NULL  r         HS
HATS-14 55390.85610   0.00865   0.00666 NULL  r         HS
HATS-14 55393.62314  -0.00339   0.00654 NULL  r         HS
HATS-14 55100.34636   0.02444   0.00879 NULL  r         HS
HATS-14 55379.78949   0.01233   0.00719 NULL  r         HS
HATS-14 55396.39016  -0.00409   0.00690 NULL  r         HS
HATS-14 55418.52535   0.00307   0.00741 NULL  r         HS
HATS-14 55335.52271   0.00765   0.00686 NULL  r         HS
HATS-14 55421.29248   0.00858   0.00683 NULL  r         HS
HATS-14 55307.85521   0.01278   0.00706 NULL  r         HS
HATS-14 55382.55790   0.00852   0.00937 NULL  r         HS
HATS-14 55310.62237   0.03038   0.00906 NULL  r         HS
HATS-14 55136.31636  -0.05513   0.01653 NULL  r         HS
HATS-14 55426.82658   0.01503   0.00725 NULL  r         HS
HATS-14 55418.52640   0.00746   0.00651 NULL  r         HS
HATS-14 55371.49165  -0.01456   0.00739 NULL  r         HS
HATS-14 55407.45977  -0.00418   0.01253 NULL  r         HS
HATS-14 55111.41611   0.00846   0.00919 NULL  r         HS
HATS-14 55393.62643   0.00473   0.00770 NULL  r         HS
HATS-14 55393.62650   0.00404   0.00648 NULL  r         HS
HATS-14 55379.79270  -0.00205   0.00741 NULL  r         HS
HATS-14 55100.34966  -0.00902   0.00865 NULL  r         HS
HATS-14 55396.39348   0.00639   0.00666 NULL  r         HS
HATS-14 55390.86049  -0.00892   0.00663 NULL  r         HS
HATS-14 55360.42619   0.01394   0.00652 NULL  r         HS
HATS-14 55418.52866  -0.00426   0.00706 NULL  r         HS
HATS-14 55335.52607  -0.00136   0.00668 NULL  r         HS
HATS-14 55307.85853   0.00460   0.00707 NULL  r         HS
HATS-14 55418.52976   0.00771   0.00643 NULL  r         HS
HATS-14 55310.62599   0.01360   0.00938 NULL  r         HS
HATS-14 55111.41938  -0.01287   0.00950 NULL  r         HS
HATS-14 55382.56225   0.00239   0.00899 NULL  r         HS
HATS-14 55371.49527  -0.00357   0.00724 NULL  r         HS
HATS-14 55407.46334  -0.00819   0.01213 NULL  r         HS
HATS-14 55368.72866  -0.00120   0.01271 NULL  r         HS
HATS-14 55379.79593  -0.01925   0.00699 NULL  r         HS
HATS-14 55393.62983   0.00943   0.00652 NULL  r         HS
HATS-14 55421.29751   0.00149   0.00678 NULL  r         HS
HATS-14 55100.35298  -0.01534   0.00860 NULL  r         HS
HATS-14 55426.83131   0.01157   0.00740 NULL  r         HS
HATS-14 55390.86378   0.00672   0.00668 NULL  r         HS
HATS-14 55393.63078   0.03041   0.00768 NULL  r         HS
HATS-14 55360.42970  -0.00056   0.00646 NULL  r         HS
HATS-14 55396.39801   0.00450   0.00674 NULL  r         HS
HATS-14 55418.53262   0.00166   0.00701 NULL  r         HS
HATS-14 55307.86218  -0.01358   0.00678 NULL  r         HS
HATS-14 55415.76622   0.00966   0.02014 NULL  r         HS
HATS-14 55310.62927  -0.00617   0.00917 NULL  r         HS
HATS-14 55418.53310   0.01110   0.00653 NULL  r         HS
HATS-14 55111.42267   0.00201   0.00917 NULL  r         HS
HATS-14 55382.56555   0.01267   0.00705 NULL  r         HS
HATS-14 55371.49857  -0.00476   0.00747 NULL  r         HS
HATS-14 55368.73192  -0.00597   0.01007 NULL  r         HS
HATS-14 55421.30085   0.00310   0.00685 NULL  r         HS
HATS-14 55335.53118  -0.00885   0.00650 NULL  r         HS
HATS-14 55100.35628  -0.00883   0.00899 NULL  r         HS
HATS-14 55426.83463  -0.00275   0.00736 NULL  r         HS
HATS-14 55407.46755  -0.01942   0.01229 NULL  r         HS
HATS-14 55390.86740  -0.00247   0.00667 NULL  r         HS
HATS-14 55379.80059   0.00488   0.00698 NULL  r         HS
HATS-14 55393.63461   0.00808   0.00645 NULL  r         HS
HATS-14 55396.40168  -0.00837   0.00673 NULL  r         HS
HATS-14 55418.53589   0.01023   0.00719 NULL  r         HS
HATS-14 55307.86552   0.00756   0.00686 NULL  r         HS
HATS-14 55360.43421  -0.00172   0.00651 NULL  r         HS
HATS-14 55310.63255   0.00349   0.00918 NULL  r         HS
HATS-14 55440.67069  -0.00405   0.00673 NULL  r         HS
HATS-14 55111.42595   0.01662   0.00996 NULL  r         HS
HATS-14 55382.56887   0.02043   0.01663 NULL  r         HS
HATS-14 55371.50185   0.00418   0.00722 NULL  r         HS
HATS-14 55368.73518   0.00568   0.01477 NULL  r         HS
HATS-14 55100.35960   0.00107   0.00863 NULL  r         HS
HATS-14 55421.30419  -0.00148   0.00669 NULL  r         HS
HATS-14 55335.53453   0.01399   0.00663 NULL  r         HS
HATS-14 55418.53756   0.00476   0.00639 NULL  r         HS
HATS-14 55426.83794   0.00043   0.00738 NULL  r         HS
HATS-14 55407.47080  -0.02792   0.01107 NULL  r         HS
HATS-14 55379.80383  -0.02410   0.00687 NULL  r         HS
HATS-14 55393.63794   0.01361   0.00650 NULL  r         HS
HATS-14 55396.40501   0.00574   0.00685 NULL  r         HS
HATS-14 55390.87169   0.00414   0.00683 NULL  r         HS
HATS-14 55307.86884   0.01051   0.00718 NULL  r         HS
HATS-14 55418.53954   0.00382   0.00711 NULL  r         HS
HATS-14 55360.43755  -0.00616   0.00633 NULL  r         HS
HATS-14 55310.63585   0.00362   0.00934 NULL  r         HS
HATS-14 55111.42922  -0.00220   0.00969 NULL  r         HS
HATS-14 55440.67416   0.00974   0.00692 NULL  r         HS
HATS-14 55368.73843   0.00298   0.01148 NULL  r         HS
HATS-14 55100.36290   0.00166   0.00861 NULL  r         HS
HATS-14 55418.54091   0.00916   0.00649 NULL  r         HS
HATS-14 55407.47406   0.00274   0.01128 NULL  r         HS
HATS-14 55371.50655   0.00102   0.00758 NULL  r         HS
HATS-14 55379.80704  -0.00315   0.00683 NULL  r         HS
HATS-14 55393.64098   0.00866   0.00747 NULL  r         HS
HATS-14 55426.84220  -0.01683   0.00737 NULL  r         HS
HATS-14 55421.30873  -0.00253   0.00680 NULL  r         HS
HATS-14 55393.64129  -0.00579   0.00649 NULL  r         HS
HATS-14 55390.87496   0.00709   0.00686 NULL  r         HS
HATS-14 55335.53974  -0.02182   0.00663 NULL  r         HS
HATS-14 55307.87217   0.02212   0.00745 NULL  r         HS
HATS-14 55310.63915   0.01905   0.00885 NULL  r         HS
HATS-14 55111.43250  -0.02718   0.00992 NULL  r         HS
HATS-14 55440.67751   0.00013   0.00688 NULL  r         HS
HATS-14 55368.74170   0.00899   0.01573 NULL  r         HS
HATS-14 55418.54351   0.00057   0.00694 NULL  r         HS
HATS-14 55396.40952   0.00667   0.00672 NULL  r         HS
HATS-14 55100.36622   0.01655   0.00827 NULL  r         HS
HATS-14 55360.44212  -0.00226   0.00654 NULL  r         HS
HATS-14 55418.54456  -0.00404   0.00646 NULL  r         HS
HATS-14 55371.50985  -0.00032   0.00713 NULL  r         HS
HATS-14 55426.84550   0.01256   0.00765 NULL  r         HS
HATS-14 55421.31209   0.00363   0.00679 NULL  r         HS
HATS-14 55407.47838   0.01026   0.01244 NULL  r         HS
HATS-14 55136.33560  -0.00728   0.01781 NULL  r         HS
HATS-14 55390.87828   0.00321   0.00702 NULL  r         HS
HATS-14 55379.81132  -0.00078   0.00703 NULL  r         HS
HATS-14 55307.87552   0.01038   0.00701 NULL  r         HS
HATS-14 55335.54343   0.01184   0.00656 NULL  r         HS
HATS-14 55111.43576  -0.01694   0.01029 NULL  r         HS
HATS-14 55310.64276  -0.02178   0.00867 NULL  r         HS
HATS-14 55393.64574  -0.01031   0.00640 NULL  r         HS
HATS-14 55418.54682   0.02429   0.00748 NULL  r         HS
HATS-14 55396.41283  -0.00819   0.00665 NULL  r         HS
HATS-14 55368.74531  -0.00639   0.01131 NULL  r         HS
HATS-14 55100.36952  -0.00981   0.00886 NULL  r         HS
HATS-14 55360.44574  -0.00512   0.00656 NULL  r         HS
HATS-14 55440.68193  -0.00539   0.00689 NULL  r         HS
HATS-14 55371.51347   0.00503   0.00747 NULL  r         HS
HATS-14 55136.33883   0.00727   0.01794 NULL  r         HS
HATS-14 55426.84913  -0.00881   0.00760 NULL  r         HS
HATS-14 55421.31575  -0.01874   0.00694 NULL  r         HS
HATS-14 55407.48194   0.01300   0.01231 NULL  r         HS
HATS-14 55418.54920   0.01526   0.00654 NULL  r         HS
HATS-14 55390.88157   0.01051   0.00687 NULL  r         HS
HATS-14 55379.81454   0.01235   0.00689 NULL  r         HS
HATS-14 55307.87918   0.01326   0.00704 NULL  r         HS
HATS-14 55111.43904  -0.03361   0.01017 NULL  r         HS
HATS-14 55310.64608   0.01642   0.00927 NULL  r         HS
HATS-14 55393.64909   0.00869   0.00648 NULL  r         HS
HATS-14 55418.55006  -0.00015   0.00758 NULL  r         HS
HATS-14 55396.41617   0.00395   0.00658 NULL  r         HS
HATS-14 55368.74858  -0.03845   0.01093 NULL  r         HS
HATS-14 55100.37283  -0.02509   0.00859 NULL  r         HS
HATS-14 55440.68531   0.00823   0.00684 NULL  r         HS
HATS-14 55335.54857   0.00279   0.00656 NULL  r         HS
HATS-14 55371.51676   0.01031   0.00713 NULL  r         HS
HATS-14 55136.34204   0.02528   0.02090 NULL  r         HS
HATS-14 55360.45022  -0.01435   0.00716 NULL  r         HS
HATS-14 55418.55254  -0.00151   0.00664 NULL  r         HS
HATS-14 55393.65184  -0.00303   0.00751 NULL  r         HS
HATS-14 55379.81808   0.00800   0.00703 NULL  r         HS
HATS-14 55390.88519  -0.00625   0.00690 NULL  r         HS
HATS-14 55307.88250   0.00922   0.00690 NULL  r         HS
HATS-14 55111.44232   0.00131   0.01044 NULL  r         HS
HATS-14 55426.85339   0.01284   0.00776 NULL  r         HS
HATS-14 55310.64938  -0.02372   0.00859 NULL  r         HS
HATS-14 55418.55337  -0.01343   0.00738 NULL  r         HS
HATS-14 55368.75185   0.00823   0.01219 NULL  r         HS
HATS-14 55421.32036   0.00017   0.00674 NULL  r         HS
HATS-14 55393.65275   0.00278   0.00657 NULL  r         HS
HATS-14 55100.37613   0.02732   0.00903 NULL  r         HS
HATS-14 55440.68868   0.00244   0.00681 NULL  r         HS
HATS-14 55335.55192  -0.00594   0.00650 NULL  r         HS
HATS-14 55371.52005  -0.01938   0.00738 NULL  r         HS
HATS-14 55396.42108  -0.01215   0.00682 NULL  r         HS
HATS-14 55360.45355   0.00504   0.00662 NULL  r         HS
HATS-14 55418.55590   0.00147   0.00656 NULL  r         HS
HATS-14 55390.88847  -0.00300   0.00730 NULL  r         HS
HATS-14 55111.44560   0.03192   0.01064 NULL  r         HS
HATS-14 55307.88583  -0.00254   0.00686 NULL  r         HS
HATS-14 55426.85670   0.01665   0.00767 NULL  r         HS
HATS-14 55407.48940   0.00557   0.01168 NULL  r         HS
HATS-14 55310.65268   0.01140   0.00891 NULL  r         HS
HATS-14 55368.75512   0.02242   0.01347 NULL  r         HS
HATS-14 55421.32371   0.00628   0.00667 NULL  r         HS
HATS-14 55379.82234   0.01490   0.00694 NULL  r         HS
HATS-14 55100.37945   0.00893   0.00856 NULL  r         HS
HATS-14 55418.55764  -0.01744   0.00832 NULL  r         HS
HATS-14 55393.65724   0.00532   0.00647 NULL  r         HS
HATS-14 55396.42440  -0.00575   0.00681 NULL  r         HS
HATS-14 55440.69303   0.01705   0.00684 NULL  r         HS
HATS-14 55371.52460   0.00600   0.00741 NULL  r         HS
HATS-14 55111.44888   0.01782   0.01109 NULL  r         HS
HATS-14 55407.49264   0.00539   0.01267 NULL  r         HS
HATS-14 55307.88916   0.02284   0.00681 NULL  r         HS
HATS-14 55426.86003   0.00940   0.00808 NULL  r         HS
HATS-14 55335.55685   0.00506   0.00648 NULL  r         HS
HATS-14 55310.65599   0.02079   0.00917 NULL  r         HS
HATS-14 55360.45804   0.00602   0.00627 NULL  r         HS
HATS-14 55368.75837  -0.02435   0.01312 NULL  r         HS
HATS-14 55379.82558  -0.01076   0.00707 NULL  r         HS
HATS-14 55421.32706   0.00093   0.00681 NULL  r         HS
HATS-14 55418.56031   0.01038   0.00660 NULL  r         HS
HATS-14 55385.35940  -0.01442   0.00684 NULL  r         HS
HATS-14 55100.38276  -0.00554   0.00859 NULL  r         HS
HATS-14 55418.56096  -0.01016   0.00720 NULL  r         HS
HATS-14 55393.66057   0.00584   0.00650 NULL  r         HS
HATS-14 55396.42774   0.00384   0.00679 NULL  r         HS
HATS-14 55440.69641  -0.00080   0.00690 NULL  r         HS
HATS-14 55390.89516   0.01219   0.00785 NULL  r         HS
HATS-14 55371.52789   0.00108   0.00734 NULL  r         HS
HATS-14 55111.45214  -0.00309   0.01192 NULL  r         HS
HATS-14 55407.49587  -0.02908   0.01110 NULL  r         HS
HATS-14 55307.89250   0.01496   0.00699 NULL  r         HS
HATS-14 55335.56023   0.01106   0.00648 NULL  r         HS
HATS-14 55310.65961   0.01251   0.00876 NULL  r         HS
HATS-14 55360.46138   0.00683   0.00634 NULL  r         HS
HATS-14 55379.82882   0.01022   0.00702 NULL  r         HS
HATS-14 55368.76197   0.02320   0.01099 NULL  r         HS
HATS-14 55393.66300  -0.02205   0.00748 NULL  r         HS
HATS-14 55100.38607  -0.01352   0.00857 NULL  r         HS
HATS-14 55418.56395  -0.00146   0.00656 NULL  r         HS
HATS-14 55299.59314   0.03399   0.01056 NULL  r         HS
HATS-14 55426.86429   0.01382   0.00791 NULL  r         HS
HATS-14 55418.56428  -0.00281   0.00712 NULL  r         HS
HATS-14 55385.36323  -0.00266   0.00680 NULL  r         HS
HATS-14 55421.33143  -0.00230   0.00667 NULL  r         HS
HATS-14 55393.66391   0.00779   0.00659 NULL  r         HS
HATS-14 55440.69975   0.00232   0.00683 NULL  r         HS
HATS-14 55390.89844  -0.01669   0.00728 NULL  r         HS
HATS-14 55111.45541   0.00972   0.01135 NULL  r         HS
HATS-14 55396.43216  -0.01898   0.00665 NULL  r         HS
HATS-14 55371.53150   0.00001   0.00731 NULL  r         HS
HATS-14 55310.66290  -0.01778   0.00881 NULL  r         HS
HATS-14 55307.89614   0.02498   0.00709 NULL  r         HS
HATS-14 55368.76527  -0.01548   0.00970 NULL  r         HS
HATS-14 55100.38936  -0.01269   0.00829 NULL  r         HS
HATS-14 55299.59638   0.02734   0.00936 NULL  r         HS
HATS-14 55418.56729   0.00162   0.00661 NULL  r         HS
HATS-14 55407.50039   0.00704   0.01162 NULL  r         HS
HATS-14 55385.36654  -0.00711   0.00656 NULL  r         HS
HATS-14 55379.83303   0.01064   0.00721 NULL  r         HS
HATS-14 55360.46610  -0.00568   0.00628 NULL  r         HS
HATS-14 55393.66736  -0.00375   0.00753 NULL  r         HS
HATS-14 55418.56825   0.01402   0.00880 NULL  r         HS
HATS-14 55421.33509   0.00272   0.00672 NULL  r         HS
HATS-14 55335.56561  -0.00149   0.00659 NULL  r         HS
HATS-14 55393.66840   0.00418   0.00649 NULL  r         HS
HATS-14 55111.45868   0.03668   0.01168 NULL  r         HS
HATS-14 55396.43551   0.00603   0.00691 NULL  r         HS
HATS-14 55371.53480  -0.00820   0.00718 NULL  r         HS
HATS-14 55310.66619   0.01634   0.00954 NULL  r         HS
HATS-14 55307.89947   0.01993   0.00685 NULL  r         HS
HATS-14 55440.70415  -0.00588   0.00683 NULL  r         HS
HATS-14 55368.76857  -0.00076   0.01196 NULL  r         HS
HATS-14 55299.59965  -0.00418   0.00894 NULL  r         HS
HATS-14 55100.39268   0.01108   0.00837 NULL  r         HS
HATS-14 55407.50364   0.01106   0.01239 NULL  r         HS
HATS-14 55379.83658  -0.00143   0.00707 NULL  r         HS
HATS-14 55360.46945   0.00242   0.00636 NULL  r         HS
HATS-14 55393.67065   0.00398   0.00748 NULL  r         HS
HATS-14 55418.57156  -0.01665   0.00909 NULL  r         HS
HATS-14 55421.33843   0.01811   0.00683 NULL  r         HS
HATS-14 55418.57182   0.00357   0.00654 NULL  r         HS
HATS-14 55335.56893   0.00692   0.00647 NULL  r         HS
HATS-14 55385.37109   0.01740   0.00669 NULL  r         HS
HATS-14 55111.46194   0.01323   0.01266 NULL  r         HS
HATS-14 55393.67208  -0.00518   0.00667 NULL  r         HS
HATS-14 55371.53811   0.00637   0.00728 NULL  r         HS
HATS-14 55310.66949   0.00459   0.00877 NULL  r         HS
HATS-14 55396.43916  -0.00232   0.00672 NULL  r         HS
HATS-14 55307.90282   0.00930   0.00688 NULL  r         HS
HATS-14 55440.70751   0.00611   0.00684 NULL  r         HS
HATS-14 55368.77184  -0.01734   0.01279 NULL  r         HS
HATS-14 55299.60290  -0.00596   0.00909 NULL  r         HS
HATS-14 55100.39598   0.02416   0.00891 NULL  r         HS
HATS-14 55407.50689   0.01497   0.01115 NULL  r         HS
HATS-14 55136.36445   0.02566   0.02027 NULL  r         HS
HATS-14 55379.83985   0.00791   0.00715 NULL  r         HS
HATS-14 55418.57519  -0.01457   0.00832 NULL  r         HS
HATS-14 55418.57531  -0.01254   0.00647 NULL  r         HS
HATS-14 55385.37442   0.00566   0.00665 NULL  r         HS
HATS-14 55111.46519   0.00418   0.01189 NULL  r         HS
HATS-14 55360.47399   0.00497   0.00635 NULL  r         HS
HATS-14 55421.34287   0.00139   0.00675 NULL  r         HS
HATS-14 55393.67542   0.01631   0.00651 NULL  r         HS
HATS-14 55310.67276   0.00063   0.00905 NULL  r         HS
HATS-14 55307.90616   0.01659   0.00679 NULL  r         HS
HATS-14 55335.57381   0.00619   0.00661 NULL  r         HS
HATS-14 55440.71087   0.00217   0.00687 NULL  r         HS
HATS-14 55368.77516   0.00644   0.00908 NULL  r         HS
HATS-14 55299.60614  -0.01673   0.00943 NULL  r         HS
HATS-14 55100.39929   0.01102   0.00834 NULL  r         HS
HATS-14 55136.36769   0.02659   0.01575 NULL  r         HS
HATS-14 55396.44370  -0.00094   0.00677 NULL  r         HS
HATS-14 55371.54286   0.00745   0.00740 NULL  r         HS
HATS-14 55407.51110   0.00577   0.01118 NULL  r         HS
HATS-14 55418.57871   0.00294   0.00661 NULL  r         HS
HATS-14 55385.37774  -0.00965   0.00668 NULL  r         HS
HATS-14 55379.84424  -0.00180   0.00692 NULL  r         HS
HATS-14 55418.57916  -0.01029   0.00719 NULL  r         HS
HATS-14 55346.64339   0.03678   0.00952 NULL  r         HS
HATS-14 55360.47737   0.01086   0.00636 NULL  r         HS
HATS-14 55421.34623   0.01899   0.00664 NULL  r         HS
HATS-14 55307.90948   0.01639   0.00689 NULL  r         HS
HATS-14 55335.57715   0.00425   0.00655 NULL  r         HS
HATS-14 55296.84247  -0.00649   0.00678 NULL  r         HS
HATS-14 55100.40260  -0.03415   0.00883 NULL  r         HS
HATS-14 55299.60971   0.03714   0.01001 NULL  r         HS
HATS-14 55393.67980  -0.00990   0.00660 NULL  r         HS
HATS-14 55368.77895  -0.00211   0.00928 NULL  r         HS
HATS-14 55443.48189  -0.00752   0.00766 NULL  r         HS
HATS-14 55371.54614  -0.00411   0.00749 NULL  r         HS
HATS-14 55396.44704  -0.01298   0.00688 NULL  r         HS
HATS-14 55407.51436   0.03630   0.01161 NULL  r         HS
HATS-14 55382.61355  -0.03297   0.00731 NULL  r         HS
HATS-14 55379.84749   0.01270   0.00694 NULL  r         HS
HATS-14 55418.58242  -0.00294   0.00694 NULL  r         HS
HATS-14 55346.64672  -0.00701   0.00878 NULL  r         HS
HATS-14 55393.68188  -0.00757   0.00735 NULL  r         HS
HATS-14 55421.34959   0.01200   0.00668 NULL  r         HS
HATS-14 55418.58350   0.01828   0.00665 NULL  r         HS
HATS-14 55307.91309  -0.00468   0.00670 NULL  r         HS
HATS-14 55385.38251   0.00641   0.00664 NULL  r         HS
HATS-14 55100.40591   0.00408   0.00844 NULL  r         HS
HATS-14 55296.84617  -0.00670   0.00642 NULL  r         HS
HATS-14 55299.61298  -0.00045   0.00931 NULL  r         HS
HATS-14 55360.48185  -0.01460   0.00644 NULL  r         HS
HATS-14 55368.78226  -0.01135   0.00738 NULL  r         HS
HATS-14 55393.68314  -0.00415   0.00663 NULL  r         HS
HATS-14 55443.48536  -0.00857   0.00686 NULL  r         HS
HATS-14 55396.45042   0.00521   0.00659 NULL  r         HS
HATS-14 55371.54975  -0.01173   0.00735 NULL  r         HS
HATS-14 55335.58190   0.02613   0.00664 NULL  r         HS
HATS-14 55440.71904   0.00087   0.00702 NULL  r         HS
HATS-14 55407.51789  -0.00539   0.01065 NULL  r         HS
HATS-14 55382.61728   0.00377   0.00726 NULL  r         HS
HATS-14 55379.85072  -0.02544   0.00693 NULL  r         HS
HATS-14 55418.58573   0.00580   0.00715 NULL  r         HS
HATS-14 55393.68518   0.00729   0.00753 NULL  r         HS
HATS-14 55418.58685  -0.00262   0.00657 NULL  r         HS
HATS-14 55307.91644   0.01179   0.00674 NULL  r         HS
HATS-14 55385.38582   0.00009   0.00665 NULL  r         HS
HATS-14 55100.40921  -0.00151   0.00841 NULL  r         HS
HATS-14 55296.84944   0.01349   0.00665 NULL  r         HS
HATS-14 55299.61622   0.00338   0.00957 NULL  r         HS
HATS-14 55368.78558  -0.01352   0.00766 NULL  r         HS
HATS-14 55393.68648  -0.00768   0.00677 NULL  r         HS
HATS-14 55360.48550   0.00683   0.00641 NULL  r         HS
HATS-14 55346.65176   0.00594   0.00895 NULL  r         HS
HATS-14 55421.35441   0.00616   0.00681 NULL  r         HS
HATS-14 55443.48885   0.00007   0.00680 NULL  r         HS
HATS-14 55371.55304   0.01133   0.00740 NULL  r         HS
HATS-14 55440.72242  -0.01753   0.00690 NULL  r         HS
HATS-14 55335.58555  -0.00786   0.00649 NULL  r         HS
HATS-14 55382.62056  -0.00806   0.00737 NULL  r         HS
HATS-14 55396.45493   0.00136   0.00657 NULL  r         HS
HATS-14 55407.52208  -0.01595   0.01125 NULL  r         HS
HATS-14 55418.58970  -0.00400   0.00705 NULL  r         HS
HATS-14 55379.85540  -0.02306   0.00666 NULL  r         HS
HATS-14 55418.59021   0.00350   0.00653 NULL  r         HS
HATS-14 55299.61947  -0.01515   0.00904 NULL  r         HS
HATS-14 55307.91976   0.00062   0.00701 NULL  r         HS
HATS-14 55385.38916   0.00366   0.00663 NULL  r         HS
HATS-14 55100.41252   0.00319   0.00836 NULL  r         HS
HATS-14 55136.38047  -0.01497   0.01685 NULL  r         HS
HATS-14 55368.78889  -0.00459   0.00720 NULL  r         HS
HATS-14 55296.85313   0.01062   0.00655 NULL  r         HS
HATS-14 55346.65499  -0.03045   0.00826 NULL  r         HS
HATS-14 55421.35775  -0.00364   0.00668 NULL  r         HS
HATS-14 55371.55633  -0.02078   0.00728 NULL  r         HS
HATS-14 55440.72579  -0.00987   0.00693 NULL  r         HS
HATS-14 55393.69127   0.00080   0.00716 NULL  r         HS
HATS-14 55360.49020   0.01387   0.00659 NULL  r         HS
HATS-14 55407.52534   0.00187   0.00981 NULL  r         HS
HATS-14 55396.45858   0.00282   0.00660 NULL  r         HS
HATS-14 55382.62483   0.00424   0.00715 NULL  r         HS
HATS-14 55418.59331  -0.00523   0.00708 NULL  r         HS
HATS-14 55379.85865  -0.00198   0.00685 NULL  r         HS
HATS-14 55335.59050   0.01760   0.00658 NULL  r         HS
HATS-14 55299.62271   0.00893   0.00911 NULL  r         HS
HATS-14 55136.38370   0.01789   0.02418 NULL  r         HS
HATS-14 55100.41582  -0.02064   0.00838 NULL  r         HS
HATS-14 55393.69283  -0.00177   0.00738 NULL  r         HS
HATS-14 55368.79223  -0.00284   0.00765 NULL  r         HS
HATS-14 55296.85666   0.00224   0.00663 NULL  r         HS
HATS-14 55390.92665   0.00251   0.00861 NULL  r         HS
HATS-14 55421.36110  -0.00121   0.00668 NULL  r         HS
HATS-14 55410.29428  -0.00352   0.00748 NULL  r         HS
HATS-14 55418.59461  -0.00782   0.00650 NULL  r         HS
HATS-14 55385.39362   0.01435   0.00678 NULL  r         HS
HATS-14 55346.65954   0.01687   0.00934 NULL  r         HS
HATS-14 55393.69461  -0.02803   0.00718 NULL  r         HS
HATS-14 55360.49354  -0.00068   0.00647 NULL  r         HS
HATS-14 55407.52860  -0.01036   0.01140 NULL  r         HS
HATS-14 55371.56077   0.01184   0.00701 NULL  r         HS
HATS-14 55382.62810  -0.00031   0.00770 NULL  r         HS
HATS-14 55114.25204   0.01442   0.01985 NULL  r         HS
HATS-14 55443.49692   0.00161   0.00689 NULL  r         HS
HATS-14 55396.46196   0.00285   0.00664 NULL  r         HS
HATS-14 55440.73033   0.00709   0.00739 NULL  r         HS
HATS-14 55379.86189   0.00120   0.00698 NULL  r         HS
HATS-14 55335.59381  -0.00410   0.00652 NULL  r         HS
HATS-14 55100.41915  -0.02494   0.00834 NULL  r         HS
HATS-14 55299.62630  -0.00310   0.00922 NULL  r         HS
HATS-14 55368.79587   0.00811   0.00752 NULL  r         HS
HATS-14 55296.86015   0.01455   0.00662 NULL  r         HS
HATS-14 55390.93034  -0.00902   0.00864 NULL  r         HS
HATS-14 55418.59800  -0.00901   0.00649 NULL  r         HS
HATS-14 55410.29781  -0.00300   0.00748 NULL  r         HS
HATS-14 55385.39696   0.01442   0.00667 NULL  r         HS
HATS-14 55346.66312  -0.00642   0.00852 NULL  r         HS
HATS-14 55421.36580   0.01392   0.00681 NULL  r         HS
HATS-14 55371.56408   0.00047   0.00747 NULL  r         HS
HATS-14 55114.25530   0.01437   0.01098 NULL  r         HS
HATS-14 55440.73369  -0.00482   0.00696 NULL  r         HS
HATS-14 55443.50063  -0.01153   0.00677 NULL  r         HS
HATS-14 55407.53281  -0.01049   0.01184 NULL  r         HS
HATS-14 55360.49818  -0.00371   0.00635 NULL  r         HS
HATS-14 55100.42245  -0.01717   0.00868 NULL  r         HS
HATS-14 55299.62960  -0.02565   0.00840 NULL  r         HS
HATS-14 55418.60073  -0.01901   0.00798 NULL  r         HS
HATS-14 55396.46674   0.02472   0.00687 NULL  r         HS
HATS-14 55368.79920  -0.00705   0.00804 NULL  r         HS
HATS-14 55390.93359  -0.00256   0.00799 NULL  r         HS
HATS-14 55379.86662   0.00720   0.00691 NULL  r         HS
HATS-14 55296.86378  -0.00013   0.00652 NULL  r         HS
HATS-14 55410.30114   0.01831   0.00754 NULL  r         HS
HATS-14 55393.70064  -0.00189   0.00770 NULL  r         HS
HATS-14 55418.60166  -0.00275   0.00657 NULL  r         HS
HATS-14 55335.59884   0.01083   0.00639 NULL  r         HS
HATS-14 55385.40061   0.00899   0.00661 NULL  r         HS
HATS-14 55382.63414   0.00830   0.01000 NULL  r         HS
HATS-14 55421.36913  -0.01043   0.00675 NULL  r         HS
HATS-14 55114.25858  -0.00966   0.00874 NULL  r         HS
HATS-14 55371.56770  -0.02133   0.00743 NULL  r         HS
HATS-14 55440.73707   0.00552   0.00723 NULL  r         HS
HATS-14 55407.53637   0.00402   0.01215 NULL  r         HS
HATS-14 55360.50153   0.01853   0.00635 NULL  r         HS
HATS-14 55100.42577  -0.00301   0.00866 NULL  r         HS
HATS-14 55299.63294  -0.01806   0.00881 NULL  r         HS
HATS-14 55418.60404   0.01017   0.00774 NULL  r         HS
HATS-14 55443.50500  -0.00145   0.00659 NULL  r         HS
HATS-14 55396.47008   0.01362   0.00672 NULL  r         HS
HATS-14 55368.80252  -0.02225   0.00687 NULL  r         HS
HATS-14 55379.86988  -0.00545   0.00705 NULL  r         HS
HATS-14 55393.70393  -0.01887   0.00728 NULL  r         HS
HATS-14 55296.86728   0.00177   0.00652 NULL  r         HS
HATS-14 55335.60215   0.01730   0.00656 NULL  r         HS
HATS-14 55382.63747   0.00465   0.00966 NULL  r         HS
HATS-14 55390.93781  -0.00183   0.00857 NULL  r         HS
HATS-14 55114.26189  -0.00140   0.01602 NULL  r         HS
HATS-14 55371.57098   0.01911   0.00727 NULL  r         HS
HATS-14 55410.30568   0.00460   0.00736 NULL  r         HS
HATS-14 55385.40489   0.00570   0.00662 NULL  r         HS
HATS-14 55421.37285   0.00596   0.00688 NULL  r         HS
HATS-14 55418.60613   0.00284   0.00663 NULL  r         HS
HATS-14 55440.74045   0.00518   0.00748 NULL  r         HS
HATS-14 55407.53962  -0.06157   0.01121 NULL  r         HS
HATS-14 55100.42906  -0.00867   0.00872 NULL  r         HS
HATS-14 55346.67104  -0.02583   0.00865 NULL  r         HS
HATS-14 55299.63620  -0.00542   0.00881 NULL  r         HS
HATS-14 55418.60737   0.01441   0.00803 NULL  r         HS
HATS-14 55396.47343  -0.00507   0.00664 NULL  r         HS
HATS-14 55443.50847  -0.00379   0.00674 NULL  r         HS
HATS-14 55368.80585   0.01176   0.00729 NULL  r         HS
HATS-14 55379.87344  -0.00474   0.00725 NULL  r         HS
HATS-14 55360.50634   0.00230   0.00630 NULL  r         HS
HATS-14 55390.94107   0.02928   0.00901 NULL  r         HS
HATS-14 55296.87117  -0.00746   0.00660 NULL  r         HS
HATS-14 55114.26515  -0.01100   0.01445 NULL  r         HS
HATS-14 55371.57429  -0.01080   0.00721 NULL  r         HS
HATS-14 55410.30903   0.00734   0.00728 NULL  r         HS
HATS-14 55385.40825  -0.00712   0.00644 NULL  r         HS
HATS-14 55418.60948  -0.01041   0.00660 NULL  r         HS
HATS-14 55382.64177  -0.01160   0.00817 NULL  r         HS
HATS-14 55335.60726   0.01715   0.00660 NULL  r         HS
HATS-14 55100.43237  -0.02447   0.00818 NULL  r         HS
HATS-14 55299.63949  -0.00200   0.00915 NULL  r         HS
HATS-14 55421.37749  -0.01800   0.00670 NULL  r         HS
HATS-14 55407.54383   0.01209   0.01191 NULL  r         HS
HATS-14 55368.80920   0.00693   0.00696 NULL  r         HS
HATS-14 55443.51189   0.02009   0.00670 NULL  r         HS
HATS-14 55346.67577  -0.02849   0.00939 NULL  r         HS
HATS-14 55418.61166   0.02092   0.00940 NULL  r         HS
HATS-14 55360.50970   0.00346   0.00628 NULL  r         HS
HATS-14 55390.94466  -0.01662   0.00864 NULL  r         HS
HATS-14 55114.26841  -0.00131   0.01411 NULL  r         HS
HATS-14 55396.47833  -0.00927   0.00660 NULL  r         HS
HATS-14 55296.87484  -0.00211   0.00644 NULL  r         HS
HATS-14 55379.87789   0.00060   0.00712 NULL  r         HS
HATS-14 55385.41158   0.00286   0.00646 NULL  r         HS
HATS-14 55418.61284  -0.00012   0.00658 NULL  r         HS
HATS-14 55410.31269  -0.00192   0.00721 NULL  r         HS
HATS-14 55382.64508   0.00385   0.00752 NULL  r         HS
HATS-14 55100.43567  -0.02393   0.00862 NULL  r         HS
HATS-14 55335.61062   0.00270   0.00671 NULL  r         HS
HATS-14 55371.57872  -0.00422   0.00697 NULL  r         HS
HATS-14 55407.54685  -0.00459   0.00695 NULL  r         HS
HATS-14 55299.64309   0.00271   0.00918 NULL  r         HS
HATS-14 55421.38084   0.00976   0.00673 NULL  r         HS
HATS-14 55407.54708  -0.00497   0.01126 NULL  r         HS
HATS-14 55368.81287  -0.01083   0.00666 NULL  r         HS
HATS-14 55346.67902  -0.00521   0.00939 NULL  r         HS
HATS-14 55418.61495   0.01545   0.00914 NULL  r         HS
HATS-14 55443.51626  -0.00643   0.00659 NULL  r         HS
HATS-14 55390.94791  -0.00407   0.01083 NULL  r         HS
HATS-14 55296.87816  -0.00733   0.00637 NULL  r         HS
HATS-14 55396.48167   0.00652   0.00659 NULL  r         HS
HATS-14 55379.88115  -0.01216   0.00707 NULL  r         HS
HATS-14 55360.51438  -0.01415   0.00636 NULL  r         HS
HATS-14 55371.58201   0.00508   0.00720 NULL  r         HS
HATS-14 55385.41593   0.00250   0.00645 NULL  r         HS
HATS-14 55299.64635  -0.01468   0.00918 NULL  r         HS
HATS-14 55418.61719  -0.00594   0.00677 NULL  r         HS
HATS-14 55407.55016  -0.00062   0.00690 NULL  r         HS
HATS-14 55407.55032   0.00677   0.01249 NULL  r         HS
HATS-14 55421.38420  -0.00632   0.00671 NULL  r         HS
HATS-14 55410.31743   0.01366   0.00733 NULL  r         HS
HATS-14 55368.81623  -0.00690   0.00673 NULL  r         HS
HATS-14 55418.61820  -0.00336   0.00739 NULL  r         HS
HATS-14 55335.61542   0.01029   0.00655 NULL  r         HS
HATS-14 55114.27486   0.00730   0.01320 NULL  r         HS
HATS-14 55379.88442  -0.00975   0.00715 NULL  r         HS
HATS-14 55396.48501   0.00697   0.00640 NULL  r         HS
HATS-14 55443.51999  -0.00876   0.00649 NULL  r         HS
HATS-14 55296.88168   0.00248   0.00659 NULL  r         HS
HATS-14 55360.51776  -0.00370   0.00632 NULL  r         HS
HATS-14 55346.68402  -0.01334   0.00870 NULL  r         HS
HATS-14 55299.64957  -0.00044   0.00898 NULL  r         HS
HATS-14 55407.55344  -0.00672   0.00685 NULL  r         HS
HATS-14 55371.58561   0.00430   0.00739 NULL  r         HS
HATS-14 55385.41957  -0.00493   0.00632 NULL  r         HS
HATS-14 55418.62088   0.00416   0.00674 NULL  r         HS
HATS-14 55382.65301  -0.00554   0.00773 NULL  r         HS
HATS-14 55410.32075   0.00729   0.00732 NULL  r         HS
HATS-14 55368.81958  -0.00038   0.00650 NULL  r         HS
HATS-14 55335.61876   0.00733   0.00659 NULL  r         HS
HATS-14 55407.55492  -0.00581   0.01183 NULL  r         HS
HATS-14 55418.62217   0.00399   0.00741 NULL  r         HS
HATS-14 55421.38896  -0.00876   0.00663 NULL  r         HS
HATS-14 55443.52342   0.00166   0.00659 NULL  r         HS
HATS-14 55296.88514  -0.00379   0.00648 NULL  r         HS
HATS-14 55346.68726   0.00687   0.00963 NULL  r         HS
HATS-14 55379.88873   0.01203   0.00731 NULL  r         HS
HATS-14 55100.44561  -0.01163   0.00834 NULL  r         HS
HATS-14 55299.65277   0.00744   0.00926 NULL  r         HS
HATS-14 55396.48977   0.00406   0.00651 NULL  r         HS
HATS-14 55371.58892  -0.00013   0.00722 NULL  r         HS
HATS-14 55385.42293   0.01777   0.00655 NULL  r         HS
HATS-14 55418.62422  -0.00969   0.00697 NULL  r         HS
HATS-14 55382.65633  -0.01612   0.00754 NULL  r         HS
HATS-14 55360.52224  -0.00993   0.00635 NULL  r         HS
HATS-14 55410.32411  -0.00615   0.00721 NULL  r         HS
HATS-14 55368.82291  -0.00393   0.00671 NULL  r         HS
HATS-14 55407.55801  -0.01684   0.00680 NULL  r         HS
HATS-14 55114.28128  -0.01268   0.01699 NULL  r         HS
HATS-14 55407.55823   0.01277   0.01259 NULL  r         HS
HATS-14 55418.62550   0.01126   0.00747 NULL  r         HS
HATS-14 55421.39260  -0.01077   0.00663 NULL  r         HS
HATS-14 55335.62361   0.00262   0.00659 NULL  r         HS
HATS-14 55100.44893  -0.02240   0.00840 NULL  r         HS
HATS-14 55296.88915   0.01372   0.00646 NULL  r         HS
HATS-14 55299.65599  -0.00004   0.00888 NULL  r         HS
HATS-14 55443.52780   0.00515   0.00647 NULL  r         HS
HATS-14 55379.89251   0.00200   0.00733 NULL  r         HS
HATS-14 55396.49310  -0.01189   0.00644 NULL  r         HS
HATS-14 55371.59227  -0.02340   0.00717 NULL  r         HS
HATS-14 55382.65962  -0.00270   0.00690 NULL  r         HS
HATS-14 55360.52591  -0.00490   0.00627 NULL  r         HS
HATS-14 55368.82624  -0.00520   0.00680 NULL  r         HS
HATS-14 55407.56130   0.01612   0.00692 NULL  r         HS
HATS-14 55407.56149  -0.00259   0.01217 NULL  r         HS
HATS-14 55385.42745  -0.01179   0.00639 NULL  r         HS
HATS-14 55418.62869  -0.00129   0.00690 NULL  r         HS
HATS-14 55410.32854  -0.00138   0.00728 NULL  r         HS
HATS-14 55421.39595   0.01619   0.00681 NULL  r         HS
HATS-14 55418.62932  -0.00463   0.00764 NULL  r         HS
HATS-14 55393.72908   0.00329   0.00750 NULL  r         HS
HATS-14 55100.45224   0.00324   0.00831 NULL  r         HS
HATS-14 55335.62727   0.00735   0.00652 NULL  r         HS
HATS-14 55296.89262   0.01109   0.00642 NULL  r         HS
HATS-14 55299.65950  -0.01651   0.00978 NULL  r         HS
HATS-14 55443.53122  -0.00054   0.00656 NULL  r         HS
HATS-14 55379.89576   0.00326   0.00746 NULL  r         HS
HATS-14 55396.49677   0.00426   0.00643 NULL  r         HS
HATS-14 55368.82990  -0.00329   0.00620 NULL  r         HS
HATS-14 55114.28765   0.02061   0.01204 NULL  r         HS
HATS-14 55371.59667  -0.00114   0.00711 NULL  r         HS
HATS-14 55407.56489  -0.01134   0.00691 NULL  r         HS
HATS-14 55385.43080   0.00392   0.00645 NULL  r         HS
HATS-14 55418.63204  -0.01349   0.00732 NULL  r         HS
HATS-14 55382.66419  -0.00579   0.00702 NULL  r         HS
HATS-14 55410.33219  -0.02079   0.00711 NULL  r         HS
HATS-14 55360.53045  -0.01397   0.00616 NULL  r         HS
HATS-14 55407.56573   0.01866   0.01237 NULL  r         HS
HATS-14 55418.63329   0.00269   0.00765 NULL  r         HS
HATS-14 55100.45556  -0.00783   0.00837 NULL  r         HS
HATS-14 55299.66278   0.00416   0.00998 NULL  r         HS
HATS-14 55421.40050   0.01036   0.00683 NULL  r         HS
HATS-14 55296.89617   0.00909   0.00637 NULL  r         HS
HATS-14 55443.53469  -0.01105   0.00660 NULL  r         HS
HATS-14 55393.73372   0.00535   0.00728 NULL  r         HS
HATS-14 55379.90002   0.01020   0.00727 NULL  r         HS
HATS-14 55371.59996  -0.00837   0.00701 NULL  r         HS
HATS-14 55368.83325  -0.00198   0.00615 NULL  r         HS
HATS-14 55335.63227   0.00418   0.00655 NULL  r         HS
HATS-14 55385.43415   0.01451   0.00658 NULL  r         HS
HATS-14 55418.63537   0.01635   0.00769 NULL  r         HS
HATS-14 55396.50148   0.00295   0.00654 NULL  r         HS
HATS-14 55382.66783  -0.00955   0.00701 NULL  r         HS
HATS-14 55410.33556  -0.00527   0.00709 NULL  r         HS
HATS-14 55360.53381   0.00162   0.00637 NULL  r         HS
HATS-14 55407.56899   0.00709   0.01084 NULL  r         HS
HATS-14 55407.56915  -0.01389   0.00691 NULL  r         HS
HATS-14 55418.63659   0.01628   0.00748 NULL  r         HS
HATS-14 55100.45887  -0.00408   0.00802 NULL  r         HS
HATS-14 55299.66603  -0.00985   0.00951 NULL  r         HS
HATS-14 55421.40384   0.00149   0.00653 NULL  r         HS
HATS-14 55150.26109  -0.00168   0.00808 NULL  r         HS
HATS-14 55296.89982   0.01553   0.00638 NULL  r         HS
HATS-14 55379.90327   0.00291   0.00735 NULL  r         HS
HATS-14 55114.29408  -0.01738   0.01179 NULL  r         HS
HATS-14 55435.23905  -0.01127   0.00902 NULL  r         HS
HATS-14 55368.83677  -0.01070   0.00623 NULL  r         HS
HATS-14 55335.63561   0.01270   0.00655 NULL  r         HS
HATS-14 55371.60357   0.01033   0.00709 NULL  r         HS
HATS-14 55396.50483  -0.00224   0.00666 NULL  r         HS
HATS-14 55443.53985  -0.00977   0.00649 NULL  r         HS
HATS-14 55382.67115  -0.00236   0.00699 NULL  r         HS
HATS-14 55407.57244  -0.01297   0.00718 NULL  r         HS
HATS-14 55407.57257  -0.03822   0.01093 NULL  r         HS
HATS-14 55418.63986   0.00175   0.00753 NULL  r         HS
HATS-14 55385.43879   0.00077   0.00650 NULL  r         HS
HATS-14 55418.64013  -0.02859   0.00890 NULL  r         HS
HATS-14 55299.66929  -0.01805   0.00941 NULL  r         HS
HATS-14 55360.53821  -0.00949   0.00631 NULL  r         HS
HATS-14 55421.40718  -0.00925   0.00664 NULL  r         HS
HATS-14 55410.34015   0.00337   0.00710 NULL  r         HS
HATS-14 55150.26440  -0.00422   0.00761 NULL  r         HS
HATS-14 55296.90323   0.00957   0.00637 NULL  r         HS
HATS-14 55379.90653  -0.01728   0.00739 NULL  r         HS
HATS-14 55435.24243  -0.01082   0.00836 NULL  r         HS
HATS-14 55371.60690   0.01175   0.00700 NULL  r         HS
HATS-14 55368.84016  -0.01160   0.00619 NULL  r         HS
HATS-14 55396.50819   0.01578   0.00654 NULL  r         HS
HATS-14 55443.54332   0.00949   0.00650 NULL  r         HS
HATS-14 55407.57570   0.00282   0.00719 NULL  r         HS
HATS-14 55418.64316   0.00614   0.00719 NULL  r         HS
HATS-14 55385.44214   0.01818   0.00655 NULL  r         HS
HATS-14 55335.64060   0.00685   0.00646 NULL  r         HS
HATS-14 55382.67567   0.00608   0.00759 NULL  r         HS
HATS-14 55360.54156   0.01897   0.00649 NULL  r         HS
HATS-14 55150.26775   0.01007   0.00788 NULL  r         HS
HATS-14 55410.34353   0.00783   0.00708 NULL  r         HS
HATS-14 55407.57686  -0.03701   0.01116 NULL  r         HS
HATS-14 55114.30051  -0.01543   0.01546 NULL  r         HS
HATS-14 55296.90706   0.01589   0.00634 NULL  r         HS
HATS-14 55371.61021   0.00900   0.00696 NULL  r         HS
HATS-14 55435.24577  -0.00199   0.00829 NULL  r         HS
HATS-14 55368.84351  -0.00674   0.00655 NULL  r         HS
HATS-14 55421.41215  -0.00061   0.00662 NULL  r         HS
HATS-14 55379.91116  -0.00552   0.00712 NULL  r         HS
HATS-14 55100.46861  -0.00178   0.00821 NULL  r         HS
HATS-14 55385.44547  -0.00959   0.00652 NULL  r         HS
HATS-14 55396.51266  -0.00482   0.00651 NULL  r         HS
HATS-14 55335.64391   0.01740   0.00663 NULL  r         HS
HATS-14 55382.67898   0.00360   0.00791 NULL  r         HS
HATS-14 55407.57996  -0.00319   0.00724 NULL  r         HS
HATS-14 55150.27107   0.00400   0.00765 NULL  r         HS
HATS-14 55407.58013  -0.01040   0.01140 NULL  r         HS
HATS-14 55410.34691  -0.00056   0.00703 NULL  r         HS
HATS-14 55418.64746  -0.00422   0.00755 NULL  r         HS
HATS-14 55296.91055   0.00179   0.00648 NULL  r         HS
HATS-14 55360.54639  -0.01993   0.00642 NULL  r         HS
HATS-14 55421.41550  -0.01519   0.00678 NULL  r         HS
HATS-14 55368.84716   0.00119   0.00710 NULL  r         HS
HATS-14 55379.91441  -0.00420   0.00741 NULL  r         HS
HATS-14 55371.61451  -0.00294   0.00721 NULL  r         HS
HATS-14 55100.47187   0.00263   0.00806 NULL  r         HS
HATS-14 55435.25029  -0.01686   0.00804 NULL  r         HS
HATS-14 55382.68227   0.02077   0.00797 NULL  r         HS
HATS-14 55396.51632   0.00215   0.00663 NULL  r         HS
HATS-14 55443.55133   0.00139   0.00636 NULL  r         HS
HATS-14 55150.27442  -0.00079   0.00758 NULL  r         HS
HATS-14 55407.58345  -0.02804   0.01149 NULL  r         HS
HATS-14 55407.58355   0.00221   0.00735 NULL  r         HS
HATS-14 55418.65072  -0.00625   0.00748 NULL  r         HS
HATS-14 55114.30690  -0.02719   0.01263 NULL  r         HS
HATS-14 55385.44985   0.00501   0.00654 NULL  r         HS
HATS-14 55296.91401  -0.00016   0.00660 NULL  r         HS
HATS-14 55360.54973   0.00658   0.00633 NULL  r         HS
HATS-14 55335.64915  -0.00392   0.00652 NULL  r         HS
HATS-14 55421.41885   0.00152   0.00661 NULL  r         HS
HATS-14 55410.35191   0.01968   0.00734 NULL  r         HS
HATS-14 55368.85050   0.00516   0.00661 NULL  r         HS
HATS-14 55379.91766  -0.00031   0.00735 NULL  r         HS
HATS-14 55371.61783   0.00616   0.00694 NULL  r         HS
HATS-14 55100.47512   0.00019   0.00812 NULL  r         HS
HATS-14 55435.25364  -0.00417   0.00801 NULL  r         HS
HATS-14 55396.51965   0.01076   0.00678 NULL  r         HS
HATS-14 55150.27775  -0.00874   0.00744 NULL  r         HS
HATS-14 55407.58680   0.02089   0.00771 NULL  r         HS
HATS-14 55443.55481   0.00055   0.00640 NULL  r         HS
HATS-14 55418.65400   0.00341   0.00748 NULL  r         HS
HATS-14 55385.45320   0.00795   0.00654 NULL  r         HS
HATS-14 55407.58765  -0.03314   0.01203 NULL  r         HS
HATS-14 55382.68709   0.01657   0.00729 NULL  r         HS
HATS-14 55296.91753  -0.00018   0.00708 NULL  r         HS
HATS-14 55335.65248  -0.00591   0.00658 NULL  r         HS
HATS-14 55410.35524  -0.01903   0.00714 NULL  r         HS
HATS-14 55368.85386   0.00849   0.00719 NULL  r         HS
HATS-14 55100.47836   0.00079   0.00797 NULL  r         HS
HATS-14 55360.55421   0.00419   0.00638 NULL  r         HS
HATS-14 55371.62146  -0.01189   0.00696 NULL  r         HS
HATS-14 55421.42340  -0.00476   0.00655 NULL  r         HS
HATS-14 55435.25731   0.00973   0.00824 NULL  r         HS
HATS-14 55379.92206  -0.01792   0.00754 NULL  r         HS
HATS-14 55150.28107  -0.00669   0.00761 NULL  r         HS
HATS-14 55443.55859  -0.00494   0.00635 NULL  r         HS
HATS-14 55418.65798  -0.00060   0.00815 NULL  r         HS
HATS-14 55385.45687   0.00302   0.00657 NULL  r         HS
HATS-14 55407.59116   0.00053   0.00695 NULL  r         HS
HATS-14 55382.69041   0.01179   0.00749 NULL  r         HS
HATS-14 55407.59129   0.00179   0.01171 NULL  r         HS
HATS-14 55396.52424   0.00979   0.00669 NULL  r         HS
HATS-14 55296.92098   0.02604   0.00790 NULL  r         HS
HATS-14 55410.35857  -0.00521   0.00717 NULL  r         HS
HATS-14 55368.85719   0.00691   0.00731 NULL  r         HS
HATS-14 55100.48159   0.01762   0.00814 NULL  r         HS
HATS-14 55360.55756  -0.00443   0.00637 NULL  r         HS
HATS-14 55371.62476  -0.01266   0.00697 NULL  r         HS
HATS-14 55374.39159  -0.01908   0.01320 NULL  r         HS
HATS-14 55421.42673   0.01565   0.00662 NULL  r         HS
HATS-14 55393.75909  -0.01000   0.00732 NULL  r         HS
HATS-14 55379.92531  -0.00885   0.00741 NULL  r         HS
HATS-14 55335.65724   0.01494   0.00664 NULL  r         HS
HATS-14 55150.28440   0.00570   0.00779 NULL  r         HS
HATS-14 55418.66127   0.00988   0.00819 NULL  r         HS
HATS-14 55435.26200  -0.00017   0.00828 NULL  r         HS
HATS-14 55407.59445  -0.01056   0.00710 NULL  r         HS
HATS-14 55407.59454   0.00744   0.01300 NULL  r         HS
HATS-14 55382.69373   0.00734   0.00858 NULL  r         HS
HATS-14 55396.52758   0.01610   0.00664 NULL  r         HS
HATS-14 55443.56295   0.00913   0.00635 NULL  r         HS
HATS-14 55368.86052   0.00077   0.00656 NULL  r         HS
HATS-14 55385.46131   0.01038   0.00653 NULL  r         HS
HATS-14 55100.48485  -0.00751   0.00804 NULL  r         HS
HATS-14 55371.62806  -0.01400   0.00689 NULL  r         HS
HATS-14 55374.39498   0.00387   0.01206 NULL  r         HS
HATS-14 55410.36311   0.01251   0.00709 NULL  r         HS
HATS-14 55335.66059  -0.00246   0.00656 NULL  r         HS
HATS-14 55379.92887  -0.01415   0.00737 NULL  r         HS
HATS-14 55421.43037  -0.00768   0.00665 NULL  r         HS
HATS-14 55150.28773  -0.00647   0.00783 NULL  r         HS
HATS-14 55360.56210  -0.01195   0.00630 NULL  r         HS
HATS-14 55435.26533   0.00187   0.00833 NULL  r         HS
HATS-14 55407.59773   0.00557   0.00706 NULL  r         HS
HATS-14 55418.66488  -0.00856   0.00742 NULL  r         HS
HATS-14 55396.53093   0.01769   0.00680 NULL  r         HS
HATS-14 55443.56643  -0.00614   0.00634 NULL  r         HS
HATS-14 55385.46464   0.00964   0.00647 NULL  r         HS
HATS-14 55407.59885  -0.02589   0.01138 NULL  r         HS
HATS-14 55368.86420  -0.00829   0.00639 NULL  r         HS
HATS-14 55374.39821   0.00709   0.01288 NULL  r         HS
HATS-14 55410.36645  -0.00946   0.00695 NULL  r         HS
HATS-14 55150.29105  -0.00986   0.00764 NULL  r         HS
HATS-14 55393.76663  -0.01144   0.00734 NULL  r         HS
HATS-14 55371.63257  -0.00537   0.00698 NULL  r         HS
HATS-14 55360.56573  -0.00600   0.00624 NULL  r         HS
HATS-14 55379.93308  -0.01232   0.00749 NULL  r         HS
HATS-14 55435.26867   0.00579   0.00862 NULL  r         HS
HATS-14 55421.43496  -0.01149   0.00669 NULL  r         HS
HATS-14 55335.66549  -0.01401   0.00640 NULL  r         HS
HATS-14 55418.66888  -0.00058   0.00713 NULL  r         HS
HATS-14 55443.56990  -0.00041   0.00645 NULL  r         HS
HATS-14 55385.46795  -0.00193   0.00653 NULL  r         HS
HATS-14 55100.49132   0.01334   0.00798 NULL  r         HS
HATS-14 55407.60210   0.01000   0.01286 NULL  r         HS
HATS-14 55368.86755   0.00309   0.00662 NULL  r         HS
HATS-14 55407.60249   0.00381   0.00719 NULL  r         HS
HATS-14 55374.40142  -0.00520   0.01156 NULL  r         HS
HATS-14 55396.53565  -0.00548   0.00665 NULL  r         HS
HATS-14 55410.37010   0.01039   0.00704 NULL  r         HS
HATS-14 55150.29437  -0.02047   0.00747 NULL  r         HS
HATS-14 55371.63586  -0.01203   0.00699 NULL  r         HS
HATS-14 55379.93635  -0.00528   0.00747 NULL  r         HS
HATS-14 55421.43835   0.00588   0.00663 NULL  r         HS
HATS-14 55335.66915   0.00649   0.00642 NULL  r         HS
HATS-14 55418.67214  -0.01376   0.00711 NULL  r         HS
HATS-14 55360.57017   0.00724   0.00619 NULL  r         HS
HATS-14 55435.27296   0.00485   0.00897 NULL  r         HS
HATS-14 55100.49457  -0.01232   0.00784 NULL  r         HS
HATS-14 55407.60535   0.00460   0.01173 NULL  r         HS
HATS-14 55368.87090  -0.01685   0.00726 NULL  r         HS
HATS-14 55407.60579  -0.00769   0.00688 NULL  r         HS
HATS-14 55396.53900   0.01422   0.00682 NULL  r         HS
HATS-14 55374.40494   0.01241   0.01198 NULL  r         HS
HATS-14 55385.47220   0.01082   0.00662 NULL  r         HS
HATS-14 55443.57436  -0.00849   0.00636 NULL  r         HS
HATS-14 55150.29768  -0.02387   0.00773 NULL  r         HS
HATS-14 55288.63614  -0.01265   0.01830 NULL  r         HS
HATS-14 55379.93959  -0.01444   0.00765 NULL  r         HS
HATS-14 55371.63947  -0.00345   0.00687 NULL  r         HS
HATS-14 55421.44168  -0.00709   0.00669 NULL  r         HS
HATS-14 55410.37464   0.01360   0.00723 NULL  r         HS
HATS-14 55418.67542   0.00286   0.00678 NULL  r         HS
HATS-14 55360.57352   0.01116   0.00628 NULL  r         HS
HATS-14 55435.27660  -0.00411   0.01007 NULL  r         HS
HATS-14 55407.60905  -0.01039   0.00720 NULL  r         HS
HATS-14 55396.54233   0.01537   0.00670 NULL  r         HS
HATS-14 55335.67409   0.00733   0.00646 NULL  r         HS
HATS-14 55385.47585  -0.02164   0.00645 NULL  r         HS
HATS-14 55407.60997   0.00075   0.01293 NULL  r         HS
HATS-14 55150.30099  -0.00040   0.00768 NULL  r         HS
HATS-14 55443.57809   0.00295   0.00637 NULL  r         HS
HATS-14 55374.40926   0.00144   0.01284 NULL  r         HS
HATS-14 55371.64279  -0.01809   0.00646 NULL  r         HS
HATS-14 55410.37798   0.01164   0.00726 NULL  r         HS
HATS-14 55393.77772  -0.00683   0.00723 NULL  r         HS
HATS-14 55379.94426  -0.00212   0.00803 NULL  r         HS
HATS-14 55435.27992  -0.00311   0.01020 NULL  r         HS
HATS-14 55421.44612   0.00407   0.00670 NULL  r         HS
HATS-14 55418.67941   0.00462   0.00715 NULL  r         HS
HATS-14 55368.87772   0.00566   0.00913 NULL  r         HS
HATS-14 55360.57794  -0.00464   0.00625 NULL  r         HS
HATS-14 55407.61321  -0.03879   0.01325 NULL  r         HS
HATS-14 55335.67742   0.01208   0.00641 NULL  r         HS
HATS-14 55150.30431   0.00136   0.00786 NULL  r         HS
HATS-14 55385.47922  -0.00429   0.00655 NULL  r         HS
HATS-14 55288.64253  -0.01556   0.01757 NULL  r         HS
HATS-14 55407.61353  -0.00077   0.00739 NULL  r         HS
HATS-14 55443.58155   0.00743   0.00636 NULL  r         HS
HATS-14 55374.41249   0.00972   0.01065 NULL  r         HS
HATS-14 55396.54676  -0.01239   0.00655 NULL  r         HS
HATS-14 55371.64608   0.00131   0.00667 NULL  r         HS
HATS-14 55410.38132   0.00344   0.00717 NULL  r         HS
HATS-14 55379.94780   0.02119   0.00853 NULL  r         HS
HATS-14 55421.44977   0.00741   0.00673 NULL  r         HS
HATS-14 55368.88137  -0.00088   0.00732 NULL  r         HS
HATS-14 55360.58129  -0.01194   0.00635 NULL  r         HS
HATS-14 55407.61646   0.01347   0.01235 NULL  r         HS
HATS-14 55435.28416  -0.01998   0.01064 NULL  r         HS
HATS-14 55288.64572  -0.00820   0.01579 NULL  r         HS
HATS-14 55150.30763  -0.02193   0.00768 NULL  r         HS
HATS-14 55407.61680   0.01135   0.00769 NULL  r         HS
HATS-14 55374.41572   0.00030   0.01209 NULL  r         HS
HATS-14 55396.55011   0.00405   0.00649 NULL  r         HS
HATS-14 55385.48359   0.00198   0.00654 NULL  r         HS
HATS-14 55443.58586  -0.01424   0.00627 NULL  r         HS
HATS-14 55335.68224  -0.00395   0.00658 NULL  r         HS
HATS-14 55371.65058  -0.01323   0.00662 NULL  r         HS
HATS-14 55410.38582  -0.00804   0.00704 NULL  r         HS
HATS-14 55421.45313   0.01416   0.00677 NULL  r         HS
HATS-14 55368.88469   0.00790   0.00730 NULL  r         HS
HATS-14 55418.68650   0.00189   0.00699 NULL  r         HS
HATS-14 55288.64892   0.00642   0.01549 NULL  r         HS
HATS-14 55435.28744   0.03152   0.01138 NULL  r         HS
HATS-14 55150.31096   0.00110   0.00799 NULL  r         HS
HATS-14 55374.41895   0.00576   0.01124 NULL  r         HS
HATS-14 55407.62036  -0.01383   0.00713 NULL  r         HS
HATS-14 55407.62069  -0.01338   0.01397 NULL  r         HS
HATS-14 55396.55376   0.00538   0.00653 NULL  r         HS
HATS-14 55385.48693   0.00499   0.00664 NULL  r         HS
HATS-14 55360.58617   0.00772   0.00626 NULL  r         HS
HATS-14 55443.58929  -0.00909   0.00635 NULL  r         HS
HATS-14 55371.65388   0.01165   0.00654 NULL  r         HS
HATS-14 55399.32230   0.01813   0.00859 NULL  r         HS
HATS-14 55410.38947   0.00311   0.00723 NULL  r         HS
HATS-14 55368.88807   0.00506   0.00775 NULL  r         HS
HATS-14 55435.29070  -0.01959   0.01230 NULL  r         HS
HATS-14 55288.65242   0.00471   0.01809 NULL  r         HS
HATS-14 55150.31426  -0.01108   0.00789 NULL  r         HS
HATS-14 55418.69046   0.00791   0.00742 NULL  r         HS
HATS-14 55374.42249  -0.00990   0.01123 NULL  r         HS
HATS-14 55421.45758  -0.00851   0.00658 NULL  r         HS
HATS-14 55407.62394  -0.01952   0.01442 NULL  r         HS
HATS-14 55385.49027   0.00587   0.00659 NULL  r         HS
HATS-14 55360.58944   0.02117   0.00630 NULL  r         HS
HATS-14 55407.62455   0.01095   0.00711 NULL  r         HS
HATS-14 55443.59270  -0.01463   0.00636 NULL  r         HS
HATS-14 55371.65750  -0.00319   0.00637 NULL  r         HS
HATS-14 55396.55847   0.00340   0.00656 NULL  r         HS
HATS-14 55410.39281   0.00482   0.00722 NULL  r         HS
HATS-14 55368.89142   0.00129   0.00941 NULL  r         HS
HATS-14 55399.32610  -0.00923   0.00828 NULL  r         HS
HATS-14 55288.65563  -0.05049   0.01736 NULL  r         HS
HATS-14 55150.31756   0.00418   0.00788 NULL  r         HS
HATS-14 55418.69378   0.00369   0.00724 NULL  r         HS
HATS-14 55421.46092   0.00086   0.00670 NULL  r         HS
HATS-14 55407.62749  -0.02315   0.01450 NULL  r         HS
HATS-14 55407.62783   0.00852   0.00722 NULL  r         HS
HATS-14 55374.42697   0.01011   0.01099 NULL  r         HS
HATS-14 55371.66083  -0.00874   0.00628 NULL  r         HS
HATS-14 55396.56188   0.00248   0.00661 NULL  r         HS
HATS-14 55360.59400  -0.00656   0.00627 NULL  r         HS
HATS-14 55385.49506   0.02942   0.00651 NULL  r         HS
HATS-14 55139.25325   0.01648   0.00884 NULL  r         HS
HATS-14 55368.89473   0.01296   0.01097 NULL  r         HS
HATS-14 55443.59739  -0.01926   0.00632 NULL  r         HS
HATS-14 55288.65883   0.00853   0.01729 NULL  r         HS
HATS-14 55399.32939  -0.00699   0.00846 NULL  r         HS
HATS-14 55150.32086   0.00330   0.00802 NULL  r         HS
HATS-14 55418.69709   0.01442   0.00672 NULL  r         HS
HATS-14 55421.46425  -0.01098   0.00660 NULL  r         HS
HATS-14 55410.39725   0.00316   0.00687 NULL  r         HS
HATS-14 55435.29857  -0.00309   0.01192 NULL  r         HS
HATS-14 55407.63110  -0.00232   0.00746 NULL  r         HS
HATS-14 55374.43020   0.02617   0.01142 NULL  r         HS
HATS-14 55407.63175  -0.00765   0.01396 NULL  r         HS
HATS-14 55371.66414   0.00005   0.00630 NULL  r         HS
HATS-14 55360.59734   0.00199   0.00634 NULL  r         HS
HATS-14 55396.56527   0.00628   0.00667 NULL  r         HS
HATS-14 55385.49838  -0.00916   0.00650 NULL  r         HS
HATS-14 55139.25651  -0.00612   0.00843 NULL  r         HS
HATS-14 55443.60080   0.00601   0.00632 NULL  r         HS
HATS-14 55288.66204   0.01617   0.02052 NULL  r         HS
HATS-14 55368.89836  -0.02028   0.00866 NULL  r         HS
HATS-14 55150.32417   0.00956   0.00798 NULL  r         HS
HATS-14 55410.40058  -0.01145   0.00698 NULL  r         HS
HATS-14 55399.33374  -0.00039   0.00884 NULL  r         HS
HATS-14 55435.30188  -0.01247   0.01370 NULL  r         HS
HATS-14 55418.70138   0.00639   0.00677 NULL  r         HS
HATS-14 55374.43342  -0.00750   0.01080 NULL  r         HS
HATS-14 55407.63498  -0.00960   0.01414 NULL  r         HS
HATS-14 55407.63529   0.01367   0.00726 NULL  r         HS
HATS-14 55421.46923  -0.01595   0.00657 NULL  r         HS
HATS-14 55385.50171  -0.00503   0.00643 NULL  r         HS
HATS-14 55139.25981   0.02249   0.00859 NULL  r         HS
HATS-14 55443.60427   0.01119   0.00636 NULL  r         HS
HATS-14 55368.90167   0.00107   0.00720 NULL  r         HS
HATS-14 55150.32747  -0.01042   0.00820 NULL  r         HS
HATS-14 55360.60173   0.02296   0.00636 NULL  r         HS
HATS-14 55393.80303  -0.00170   0.00734 NULL  r         HS
HATS-14 55396.56980  -0.00485   0.00661 NULL  r         HS
HATS-14 55371.66899   0.00156   0.00648 NULL  r         HS
HATS-14 55410.40396  -0.00296   0.00693 NULL  r         HS
HATS-14 55399.33705   0.00474   0.00859 NULL  r         HS
HATS-14 55418.70469   0.00475   0.00733 NULL  r         HS
HATS-14 55374.43664  -0.00553   0.01107 NULL  r         HS
HATS-14 55407.63822   0.01654   0.01449 NULL  r         HS
HATS-14 55435.30619   0.01712   0.01278 NULL  r         HS
HATS-14 55421.47257  -0.00134   0.00655 NULL  r         HS
HATS-14 55407.63886   0.00555   0.00727 NULL  r         HS
HATS-14 55139.26311  -0.01407   0.00840 NULL  r         HS
HATS-14 55368.90502  -0.00991   0.00788 NULL  r         HS
HATS-14 55150.33080  -0.00827   0.00819 NULL  r         HS
HATS-14 55371.67232  -0.00082   0.00642 NULL  r         HS
HATS-14 55360.60538   0.00579   0.00627 NULL  r         HS
HATS-14 55385.50632   0.00112   0.00658 NULL  r         HS
HATS-14 55393.80663   0.00591   0.00731 NULL  r         HS
HATS-14 55396.57345   0.00306   0.00654 NULL  r         HS
HATS-14 55399.34034  -0.00878   0.00832 NULL  r         HS
HATS-14 55443.60868   0.01492   0.00647 NULL  r         HS
HATS-14 55418.70796   0.00018   0.00827 NULL  r         HS
HATS-14 55374.44018  -0.02277   0.01109 NULL  r         HS
HATS-14 55407.64212  -0.00304   0.00721 NULL  r         HS
HATS-14 55421.47594   0.00029   0.00654 NULL  r         HS
HATS-14 55410.40904   0.00895   0.00694 NULL  r         HS
HATS-14 55407.64244  -0.01324   0.01632 NULL  r         HS
HATS-14 55139.26642  -0.00308   0.00898 NULL  r         HS
HATS-14 55310.80593  -0.01631   0.00728 NULL  r         HS
HATS-14 55368.90835   0.00297   0.00937 NULL  r         HS
HATS-14 55424.24364  -0.01573   0.00772 NULL  r         HS
HATS-14 55150.33409  -0.01935   0.00793 NULL  r         HS
HATS-14 55385.50963   0.00843   0.00651 NULL  r         HS
HATS-14 55396.57677   0.01265   0.00660 NULL  r         HS
HATS-14 55371.67595  -0.00312   0.00646 NULL  r         HS
HATS-14 55443.61213  -0.01129   0.00650 NULL  r         HS
HATS-14 55147.56850  -0.01372   0.01647 NULL  r         HS
HATS-14 55418.71190  -0.01519   0.00930 NULL  r         HS
HATS-14 55360.61006   0.01212   0.00635 NULL  r         HS
HATS-14 55399.34510   0.00664   0.00855 NULL  r         HS
HATS-14 55435.31305  -0.05128   0.01297 NULL  r         HS
HATS-14 55374.44436  -0.03271   0.01019 NULL  r         HS
HATS-14 55410.41239  -0.01014   0.00690 NULL  r         HS
HATS-14 55139.26972   0.02545   0.00895 NULL  r         HS
HATS-14 55407.64600  -0.00807   0.01393 NULL  r         HS
HATS-14 55368.91168  -0.01203   0.00904 NULL  r         HS
HATS-14 55150.33741  -0.00103   0.00795 NULL  r         HS
HATS-14 55424.24705  -0.01346   0.00745 NULL  r         HS
HATS-14 55310.80996  -0.00677   0.00839 NULL  r         HS
HATS-14 55421.48067  -0.02711   0.00670 NULL  r         HS
HATS-14 55371.67927  -0.00086   0.00643 NULL  r         HS
HATS-14 55385.51328  -0.00117   0.00652 NULL  r         HS
HATS-14 55443.61591   0.00243   0.00636 NULL  r         HS
HATS-14 55418.71519   0.00092   0.01159 NULL  r         HS
HATS-14 55360.61340  -0.00280   0.00628 NULL  r         HS
HATS-14 55399.34839   0.01057   0.00841 NULL  r         HS
HATS-14 55374.44757  -0.00591   0.01129 NULL  r         HS
HATS-14 55410.41572   0.00068   0.00686 NULL  r         HS
HATS-14 55139.27301  -0.00106   0.00983 NULL  r         HS
HATS-14 55407.64924   0.00932   0.01612 NULL  r         HS
HATS-14 55435.31732   0.00906   0.01384 NULL  r         HS
HATS-14 55150.34073   0.00428   0.00789 NULL  r         HS
HATS-14 55407.64975  -0.01211   0.00704 NULL  r         HS
HATS-14 55424.25037  -0.00364   0.00733 NULL  r         HS
HATS-14 55368.91531  -0.01317   0.00888 NULL  r         HS
HATS-14 55310.81340   0.00766   0.00846 NULL  r         HS
HATS-14 55421.48400   0.01495   0.00673 NULL  r         HS
HATS-14 55371.68260  -0.00254   0.00653 NULL  r         HS
HATS-14 55147.57502   0.00291   0.02081 NULL  r         HS
HATS-14 55418.71874   0.00907   0.00854 NULL  r         HS
HATS-14 55385.51778   0.02188   0.00668 NULL  r         HS
HATS-14 55396.58490  -0.00236   0.00677 NULL  r         HS
HATS-14 55374.45080  -0.02874   0.01180 NULL  r         HS
HATS-14 55399.35168  -0.01173   0.00856 NULL  r         HS
HATS-14 55443.62075  -0.01335   0.00633 NULL  r         HS
HATS-14 55360.61786   0.01338   0.00631 NULL  r         HS
HATS-14 55435.32057  -0.01044   0.01294 NULL  r         HS
HATS-14 55407.65299  -0.00775   0.00717 NULL  r         HS
HATS-14 55150.34405  -0.01396   0.00795 NULL  r         HS
HATS-14 55368.91865  -0.00371   0.00704 NULL  r         HS
HATS-14 55310.81680   0.01984   0.00828 NULL  r         HS
HATS-14 55410.42045  -0.00456   0.00710 NULL  r         HS
HATS-14 55421.48769   0.00628   0.00667 NULL  r         HS
HATS-14 55147.57829  -0.03218   0.01889 NULL  r         HS
HATS-14 55424.25473   0.00446   0.00734 NULL  r         HS
HATS-14 55338.48600   0.00773   0.00693 NULL  r         HS
HATS-14 55374.45403  -0.00272   0.01017 NULL  r         HS
HATS-14 55371.68728  -0.00322   0.00645 NULL  r         HS
HATS-14 55385.52113  -0.01474   0.00639 NULL  r         HS
HATS-14 55396.58850  -0.01298   0.00673 NULL  r         HS
HATS-14 55139.27952   0.00452   0.00892 NULL  r         HS
HATS-14 55418.72267   0.00982   0.00904 NULL  r         HS
HATS-14 55360.62119   0.00473   0.00626 NULL  r         HS
HATS-14 55443.62422  -0.00352   0.00636 NULL  r         HS
HATS-14 55150.34737   0.00226   0.00782 NULL  r         HS
HATS-14 55399.35616  -0.03718   0.00794 NULL  r         HS
HATS-14 55368.92201  -0.00668   0.00669 NULL  r         HS
HATS-14 55310.82014  -0.02581   0.01425 NULL  r         HS
HATS-14 55410.42378  -0.00060   0.00693 NULL  r         HS
HATS-14 55407.65751   0.01518   0.00746 NULL  r         HS
HATS-14 55424.25830   0.02273   0.00730 NULL  r         HS
HATS-14 55421.49213   0.00918   0.00668 NULL  r         HS
HATS-14 55371.69061  -0.00669   0.00661 NULL  r         HS
HATS-14 55338.48947  -0.00768   0.00688 NULL  r         HS
HATS-14 55385.52445   0.00209   0.00657 NULL  r         HS
HATS-14 55374.45759  -0.00849   0.01095 NULL  r         HS
HATS-14 55139.28279   0.01825   0.00963 NULL  r         HS
HATS-14 55418.72593   0.01522   0.01139 NULL  r         HS
HATS-14 55393.82559   0.00870   0.00734 NULL  r         HS
HATS-14 55399.35946  -0.00172   0.00853 NULL  r         HS
HATS-14 55443.62770  -0.01483   0.00631 NULL  r         HS
HATS-14 55368.92536  -0.00310   0.00807 NULL  r         HS
HATS-14 55310.82357  -0.00777   0.01379 NULL  r         HS
HATS-14 55396.59326  -0.00824   0.00669 NULL  r         HS
HATS-14 55435.32804  -0.01915   0.01287 NULL  r         HS
HATS-14 55147.58484  -0.04165   0.01851 NULL  r         HS
HATS-14 55410.42747   0.00259   0.00685 NULL  r         HS
HATS-14 55407.66077   0.00915   0.00720 NULL  r         HS
HATS-14 55424.26160  -0.00309   0.00714 NULL  r         HS
HATS-14 55360.62610   0.00940   0.00619 NULL  r         HS
HATS-14 55421.49547  -0.00849   0.00661 NULL  r         HS
HATS-14 55418.72920   0.01550   0.00964 NULL  r         HS
HATS-14 55139.28608  -0.00081   0.00917 NULL  r         HS
HATS-14 55371.69428   0.00380   0.00685 NULL  r         HS
HATS-14 55338.49378   0.00315   0.00671 NULL  r         HS
HATS-14 55150.35390   0.01117   0.00793 NULL  r         HS
HATS-14 55385.52887   0.00391   0.00655 NULL  r         HS
HATS-14 55374.46197   0.00481   0.01138 NULL  r         HS
HATS-14 55399.36309   0.02849   0.00826 NULL  r         HS
HATS-14 55368.92870  -0.00330   0.00910 NULL  r         HS
HATS-14 55396.59664   0.00428   0.00668 NULL  r         HS
HATS-14 55147.58812   0.00428   0.01937 NULL  r         HS
HATS-14 55310.82724  -0.00151   0.01407 NULL  r         HS
HATS-14 55435.33162  -0.01031   0.01329 NULL  r         HS
HATS-14 55407.66402  -0.00366   0.00719 NULL  r         HS
HATS-14 55443.63204   0.02088   0.00639 NULL  r         HS
HATS-14 55360.62942   0.00323   0.00623 NULL  r         HS
HATS-14 55421.49880   0.01408   0.00670 NULL  r         HS
HATS-14 55424.26597   0.02073   0.00714 NULL  r         HS
HATS-14 55139.28936   0.00965   0.01007 NULL  r         HS
HATS-14 55410.43223  -0.00351   0.00689 NULL  r         HS
HATS-14 55418.73316   0.00717   0.01122 NULL  r         HS
HATS-14 55338.49711   0.02071   0.00677 NULL  r         HS
HATS-14 55150.35724   0.01035   0.00804 NULL  r         HS
HATS-14 55374.46523   0.01695   0.01020 NULL  r         HS
HATS-14 55385.53253   0.00805   0.00650 NULL  r         HS
HATS-14 55396.59997  -0.00588   0.00664 NULL  r         HS
HATS-14 55368.93236   0.00259   0.00743 NULL  r         HS
HATS-14 55435.33487  -0.00854   0.01226 NULL  r         HS
HATS-14 55399.36738  -0.00639   0.00808 NULL  r         HS
HATS-14 55443.63579  -0.01976   0.00626 NULL  r         HS
HATS-14 55407.66822   0.00678   0.00707 NULL  r         HS
HATS-14 55424.26929   0.01839   0.00698 NULL  r         HS
HATS-14 55139.29264  -0.00511   0.00964 NULL  r         HS
HATS-14 55410.43556   0.00897   0.00695 NULL  r         HS
HATS-14 55092.25784   0.00458   0.01101 NULL  r         HS
HATS-14 55360.63407  -0.00580   0.00618 NULL  r         HS
HATS-14 55440.87055  -0.00980   0.00776 NULL  r         HS
HATS-14 55421.50331   0.00974   0.00665 NULL  r         HS
HATS-14 55374.46848  -0.01107   0.01045 NULL  r         HS
HATS-14 55418.73692  -0.00754   0.01043 NULL  r         HS
HATS-14 55385.53587  -0.00809   0.00638 NULL  r         HS
HATS-14 55338.50110   0.00405   0.00648 NULL  r         HS
HATS-14 55393.83653  -0.00164   0.00743 NULL  r         HS
HATS-14 55368.93569  -0.00935   0.00669 NULL  r         HS
HATS-14 55147.59473   0.02908   0.02161 NULL  r         HS
HATS-14 55443.63922   0.00194   0.00636 NULL  r         HS
HATS-14 55435.33910  -0.05243   0.01137 NULL  r         HS
HATS-14 55407.67148  -0.00192   0.00735 NULL  r         HS
HATS-14 55396.60465   0.00856   0.00679 NULL  r         HS
HATS-14 55139.29590   0.01947   0.00983 NULL  r         HS
HATS-14 55424.27264   0.00334   0.00706 NULL  r         HS
HATS-14 55410.43888   0.02018   0.00723 NULL  r         HS
HATS-14 55360.63739  -0.01756   0.00618 NULL  r         HS
HATS-14 55440.87385   0.00804   0.00719 NULL  r         HS
HATS-14 55374.47174   0.00189   0.01035 NULL  r         HS
HATS-14 55421.50697  -0.00372   0.00660 NULL  r         HS
HATS-14 55418.74023   0.01552   0.01008 NULL  r         HS
HATS-14 55338.50444  -0.00638   0.00664 NULL  r         HS
HATS-14 55368.93903   0.01270   0.00651 NULL  r         HS
HATS-14 55147.59804  -0.02539   0.01793 NULL  r         HS
HATS-14 55363.40575  -0.00632   0.00659 NULL  r         HS
HATS-14 55399.37389  -0.00189   0.00810 NULL  r         HS
HATS-14 55385.54033   0.00163   0.00650 NULL  r         HS
HATS-14 55435.34235  -0.02290   0.01236 NULL  r         HS
HATS-14 55396.60798  -0.00257   0.00674 NULL  r         HS
HATS-14 55407.67504   0.00239   0.00724 NULL  r         HS
HATS-14 55139.29917  -0.00076   0.01249 NULL  r         HS
HATS-14 55335.73968   0.00975   0.00720 NULL  r         HS
HATS-14 55443.64355   0.00515   0.00641 NULL  r         HS
HATS-14 55440.87717  -0.02291   0.00839 NULL  r         HS
HATS-14 55374.47530  -0.00807   0.01016 NULL  r         HS
HATS-14 55421.51033   0.00601   0.00654 NULL  r         HS
HATS-14 55410.44334   0.01423   0.00710 NULL  r         HS
HATS-14 55360.64191   0.00633   0.00625 NULL  r         HS
HATS-14 55424.27757  -0.01433   0.00699 NULL  r         HS
HATS-14 55368.94236   0.00897   0.00734 NULL  r         HS
HATS-14 55418.74419  -0.00262   0.01291 NULL  r         HS
HATS-14 55363.40924  -0.01231   0.01169 NULL  r         HS
HATS-14 55338.50842   0.00041   0.00671 NULL  r         HS
HATS-14 55385.54368   0.00435   0.00635 NULL  r         HS
HATS-14 55435.34561   0.02230   0.01245 NULL  r         HS
HATS-14 55396.61168  -0.00518   0.00669 NULL  r         HS
HATS-14 55399.37849  -0.02601   0.00856 NULL  r         HS
HATS-14 55443.64699  -0.00397   0.00631 NULL  r         HS
HATS-14 55407.67923  -0.03142   0.00703 NULL  r         HS
HATS-14 55440.88049   0.02550   0.01079 NULL  r         HS
HATS-14 55335.74385   0.00268   0.00673 NULL  r         HS
HATS-14 55410.44702  -0.00752   0.00713 NULL  r         HS
HATS-14 55424.28090  -0.00467   0.00670 NULL  r         HS
HATS-14 55368.94570  -0.01065   0.00773 NULL  r         HS
HATS-14 55418.74746  -0.00741   0.00988 NULL  r         HS
HATS-14 55360.64556   0.01157   0.00628 NULL  r         HS
HATS-14 55374.47959  -0.00237   0.00910 NULL  r         HS
HATS-14 55385.54702   0.01526   0.00662 NULL  r         HS
HATS-14 55338.51207   0.00913   0.00658 NULL  r         HS
HATS-14 55421.51512  -0.00066   0.00649 NULL  r         HS
HATS-14 55139.30563   0.02753   0.01427 NULL  r         HS
HATS-14 55382.78089   0.00716   0.00669 NULL  r         HS
HATS-14 55363.41362  -0.01114   0.00879 NULL  r         HS
HATS-14 55399.38209  -0.00176   0.00787 NULL  r         HS
HATS-14 55407.68250  -0.00569   0.00707 NULL  r         HS
HATS-14 55435.35015  -0.00817   0.01268 NULL  r         HS
HATS-14 55443.65047  -0.01833   0.00641 NULL  r         HS
HATS-14 55440.88408   0.00834   0.00881 NULL  r         HS
HATS-14 55396.61593   0.00913   0.00689 NULL  r         HS
HATS-14 55335.74727   0.00447   0.00677 NULL  r         HS
HATS-14 55410.45033  -0.00201   0.00713 NULL  r         HS
HATS-14 55424.28423  -0.00141   0.00678 NULL  r         HS
HATS-14 55418.75077  -0.00969   0.01109 NULL  r         HS
HATS-14 55374.48282   0.00834   0.01048 NULL  r         HS
HATS-14 55393.85105   0.02332   0.00744 NULL  r         HS
HATS-14 55139.30887   0.01058   0.01083 NULL  r         HS
HATS-14 55360.64997  -0.00812   0.00615 NULL  r         HS
HATS-14 55363.41691  -0.02130   0.00676 NULL  r         HS
HATS-14 55338.51607   0.01600   0.00660 NULL  r         HS
HATS-14 55382.78437  -0.00878   0.00666 NULL  r         HS
HATS-14 55399.38546  -0.00816   0.00788 NULL  r         HS
HATS-14 55407.68576  -0.02110   0.00714 NULL  r         HS
HATS-14 55435.35341   0.00637   0.01216 NULL  r         HS
HATS-14 55440.88739   0.02217   0.01394 NULL  r         HS
HATS-14 55396.61927  -0.00742   0.00688 NULL  r         HS
HATS-14 55335.75069  -0.00564   0.00665 NULL  r         HS
HATS-14 55443.65511   0.00213   0.00633 NULL  r         HS
HATS-14 55374.48605  -0.01253   0.00845 NULL  r         HS
HATS-14 55418.75436   0.01374   0.01156 NULL  r         HS
HATS-14 55410.45478   0.00011   0.00712 NULL  r         HS
HATS-14 55139.31213   0.00450   0.01035 NULL  r         HS
HATS-14 55421.52204   0.00891   0.00653 NULL  r         HS
HATS-14 55360.65330   0.00431   0.00623 NULL  r         HS
HATS-14 55424.28892   0.01687   0.00685 NULL  r         HS
HATS-14 55382.78765  -0.00514   0.00673 NULL  r         HS
HATS-14 55338.51945   0.00620   0.00660 NULL  r         HS
HATS-14 55435.35667   0.01433   0.01272 NULL  r         HS
HATS-14 55385.55526  -0.01315   0.00657 NULL  r         HS
HATS-14 55440.89066   0.00580   0.00781 NULL  r         HS
HATS-14 55396.62262  -0.00734   0.00685 NULL  r         HS
HATS-14 55363.42156  -0.00497   0.00655 NULL  r         HS
HATS-14 55335.75414  -0.01480   0.00657 NULL  r         HS
HATS-14 55407.69000   0.00577   0.00725 NULL  r         HS
HATS-14 55399.38987   0.00440   0.00767 NULL  r         HS
HATS-14 55374.48928   0.00320   0.01025 NULL  r         HS
HATS-14 55147.61476  -0.02638   0.02273 NULL  r         HS
HATS-14 55443.65853  -0.00126   0.00631 NULL  r         HS
HATS-14 55418.75767  -0.02375   0.01142 NULL  r         HS
HATS-14 55310.85443  -0.02025   0.01904 NULL  r         HS
HATS-14 55410.45809   0.00163   0.00730 NULL  r         HS
HATS-14 55092.28031   0.00384   0.01345 NULL  r         HS
HATS-14 55139.31540  -0.00196   0.01021 NULL  r         HS
HATS-14 55424.29228  -0.00288   0.00669 NULL  r         HS
HATS-14 55393.85868   0.00133   0.00736 NULL  r         HS
HATS-14 55338.52348   0.00238   0.00655 NULL  r         HS
HATS-14 55360.65775   0.00608   0.00630 NULL  r         HS
HATS-14 55385.55866  -0.00880   0.00634 NULL  r         HS
HATS-14 55440.89399  -0.00837   0.00693 NULL  r         HS
HATS-14 55382.79200  -0.00250   0.00663 NULL  r         HS
HATS-14 55363.42494  -0.00916   0.00664 NULL  r         HS
HATS-14 55421.52718   0.00474   0.00667 NULL  r         HS
HATS-14 55399.39318  -0.00406   0.00821 NULL  r         HS
HATS-14 55435.36111  -0.00474   0.01143 NULL  r         HS
HATS-14 55407.69357   0.00483   0.00735 NULL  r         HS
HATS-14 55418.76097  -0.00852   0.01069 NULL  r         HS
HATS-14 55374.49282  -0.02756   0.00988 NULL  r         HS
HATS-14 55396.62696   0.00259   0.00691 NULL  r         HS
HATS-14 55443.66197   0.01806   0.00640 NULL  r         HS
HATS-14 55335.75823   0.01479   0.00690 NULL  r         HS
HATS-14 55410.46140  -0.00811   0.00696 NULL  r         HS
HATS-14 55424.29592   0.01860   0.00679 NULL  r         HS
HATS-14 55338.52682   0.00392   0.00667 NULL  r         HS
HATS-14 55360.66111  -0.00410   0.00623 NULL  r         HS
HATS-14 55393.86230  -0.01228   0.00739 NULL  r         HS
HATS-14 55382.79527   0.00379   0.00685 NULL  r         HS
HATS-14 55440.89735  -0.01426   0.00712 NULL  r         HS
HATS-14 55421.53054   0.00195   0.00653 NULL  r         HS
HATS-14 55435.36436  -0.01185   0.01158 NULL  r         HS
HATS-14 55399.39647   0.00457   0.00780 NULL  r         HS
HATS-14 55407.69682  -0.01021   0.00719 NULL  r         HS
HATS-14 55385.56308   0.01290   0.00650 NULL  r         HS
HATS-14 55363.42933   0.00476   0.00659 NULL  r         HS
HATS-14 55396.63059   0.01654   0.00686 NULL  r         HS
HATS-14 55335.76199   0.01434   0.00672 NULL  r         HS
HATS-14 55418.76492   0.00594   0.00926 NULL  r         HS
HATS-14 55374.49708   0.00501   0.01045 NULL  r         HS
HATS-14 55410.46637   0.01847   0.00740 NULL  r         HS
HATS-14 55382.79886  -0.01095   0.00668 NULL  r         HS
HATS-14 55424.30035   0.00672   0.00673 NULL  r         HS
HATS-14 55440.90118  -0.00081   0.00746 NULL  r         HS
HATS-14 55421.53389  -0.01073   0.00650 NULL  r         HS
HATS-14 55338.53112   0.01239   0.00664 NULL  r         HS
HATS-14 55435.36795  -0.03124   0.01123 NULL  r         HS
HATS-14 55385.56642   0.02127   0.00653 NULL  r         HS
HATS-14 55360.66589  -0.00173   0.00630 NULL  r         HS
HATS-14 55363.43268  -0.01287   0.00654 NULL  r         HS
HATS-14 55396.63394   0.01671   0.00678 NULL  r         HS
HATS-14 55092.28996  -0.04332   0.01378 NULL  r         HS
HATS-14 55407.70106  -0.02443   0.00707 NULL  r         HS
HATS-14 55418.76821  -0.00415   0.00983 NULL  r         HS
HATS-14 55399.40112  -0.00893   0.00771 NULL  r         HS
HATS-14 55335.76555  -0.00720   0.00671 NULL  r         HS
HATS-14 55374.50033  -0.01132   0.00950 NULL  r         HS
HATS-14 55310.86491   0.01285   0.01032 NULL  r         HS
HATS-14 55410.46967  -0.01300   0.00740 NULL  r         HS
HATS-14 55424.30369  -0.00869   0.00684 NULL  r         HS
HATS-14 55338.53450   0.00585   0.00683 NULL  r         HS
HATS-14 55382.80315  -0.00668   0.00671 NULL  r         HS
HATS-14 55385.57007  -0.01594   0.00645 NULL  r         HS
HATS-14 55092.29316   0.00978   0.01421 NULL  r         HS
HATS-14 55360.66928   0.00554   0.00629 NULL  r         HS
HATS-14 55407.70431   0.00649   0.00734 NULL  r         HS
HATS-14 55435.37219   0.00103   0.01070 NULL  r         HS
HATS-14 55399.40441   0.01478   0.00816 NULL  r         HS
HATS-14 55374.50355  -0.02713   0.00960 NULL  r         HS
HATS-14 55421.53855  -0.00122   0.00658 NULL  r         HS
HATS-14 55418.77183  -0.00723   0.00967 NULL  r         HS
HATS-14 55335.76902  -0.02730   0.00659 NULL  r         HS
HATS-14 55310.86831   0.01641   0.01846 NULL  r         HS
HATS-14 55363.43693  -0.00583   0.00656 NULL  r         HS
HATS-14 55396.63841  -0.01088   0.00678 NULL  r         HS
HATS-14 55443.67340   0.01350   0.00645 NULL  r         HS
HATS-14 55410.47302   0.01361   0.00741 NULL  r         HS
HATS-14 55424.30703  -0.01678   0.00656 NULL  r         HS
HATS-14 55440.90799   0.00149   0.00697 NULL  r         HS
HATS-14 55382.80640  -0.00504   0.00669 NULL  r         HS
HATS-14 55092.29636  -0.02801   0.01082 NULL  r         HS
HATS-14 55407.70755  -0.00736   0.00710 NULL  r         HS
HATS-14 55338.53850  -0.00475   0.00662 NULL  r         HS
HATS-14 55435.37541   0.00216   0.01130 NULL  r         HS
HATS-14 55374.50678   0.00060   0.00980 NULL  r         HS
HATS-14 55399.40771  -0.00762   0.00739 NULL  r         HS
HATS-14 55421.54191  -0.01194   0.00662 NULL  r         HS
HATS-14 55418.77515  -0.01226   0.01078 NULL  r         HS
HATS-14 55335.77250   0.00069   0.00674 NULL  r         HS
HATS-14 55310.87165   0.00220   0.01845 NULL  r         HS
HATS-14 55385.57464  -0.02443   0.00637 NULL  r         HS
HATS-14 55360.67378   0.00922   0.00631 NULL  r         HS
HATS-14 55363.44060  -0.01794   0.00641 NULL  r         HS
HATS-14 55396.64177   0.00733   0.00678 NULL  r         HS
HATS-14 55443.67686  -0.00298   0.00640 NULL  r         HS
HATS-14 55440.91132  -0.00746   0.00694 NULL  r         HS
HATS-14 55393.87656  -0.00472   0.00771 NULL  r         HS
HATS-14 55382.80966  -0.01150   0.00676 NULL  r         HS
HATS-14 55410.47738   0.00191   0.00719 NULL  r         HS
HATS-14 55092.29962   0.01542   0.01146 NULL  r         HS
HATS-14 55338.54184  -0.00483   0.00667 NULL  r         HS
HATS-14 55424.31154  -0.00384   0.00682 NULL  r         HS
HATS-14 55435.37864   0.00505   0.01155 NULL  r         HS
HATS-14 55418.77845  -0.01207   0.01075 NULL  r         HS
HATS-14 55374.51036   0.01260   0.00961 NULL  r         HS
HATS-14 55421.54556   0.00369   0.00686 NULL  r         HS
HATS-14 55407.71205   0.02069   0.00738 NULL  r         HS
HATS-14 55385.57797   0.00921   0.00645 NULL  r         HS
HATS-14 55360.67713   0.00891   0.00633 NULL  r         HS
HATS-14 55396.64510   0.00195   0.00688 NULL  r         HS
HATS-14 55443.68036  -0.00876   0.00638 NULL  r         HS
HATS-14 55399.41218  -0.00766   0.00774 NULL  r         HS
HATS-14 55335.77669  -0.00720   0.00665 NULL  r         HS
HATS-14 55363.44507  -0.00735   0.00781 NULL  r         HS
HATS-14 55440.91467   0.00019   0.00734 NULL  r         HS
HATS-14 55410.48068   0.01416   0.00723 NULL  r         HS
HATS-14 55424.31524  -0.01029   0.00676 NULL  r         HS
HATS-14 55338.54583   0.01515   0.00670 NULL  r         HS
HATS-14 55435.38287  -0.02416   0.01095 NULL  r         HS
HATS-14 55310.87855   0.00703   0.01581 NULL  r         HS
HATS-14 55407.71530  -0.00849   0.00715 NULL  r         HS
HATS-14 55418.78241   0.03382   0.01021 NULL  r         HS
HATS-14 55385.58136   0.00030   0.00652 NULL  r         HS
HATS-14 55374.51452   0.01247   0.01027 NULL  r         HS
HATS-14 55399.41548   0.00610   0.00804 NULL  r         HS
HATS-14 55421.55002  -0.00439   0.00670 NULL  r         HS
HATS-14 55335.78047  -0.00967   0.00669 NULL  r         HS
HATS-14 55363.44839  -0.02092   0.00653 NULL  r         HS
HATS-14 55360.68166  -0.00968   0.00628 NULL  r         HS
HATS-14 55396.64977   0.01894   0.00718 NULL  r         HS
HATS-14 55443.68478   0.00030   0.00635 NULL  r         HS
HATS-14 55440.91831   0.01093   0.00788 NULL  r         HS
HATS-14 55410.48430   0.00590   0.00722 NULL  r         HS
HATS-14 55424.31857  -0.00663   0.00677 NULL  r         HS
HATS-14 55393.88445   0.00248   0.00767 NULL  r         HS
HATS-14 55407.71852  -0.00677   0.00709 NULL  r         HS
HATS-14 55338.54948   0.02000   0.00679 NULL  r         HS
HATS-14 55310.88198   0.00053   0.00726 NULL  r         HS
HATS-14 55435.38646   0.01242   0.01199 NULL  r         HS
HATS-14 55374.51781   0.00354   0.01059 NULL  r         HS
HATS-14 55399.41911   0.01314   0.00836 NULL  r         HS
HATS-14 55421.55336   0.00534   0.00673 NULL  r         HS
HATS-14 55335.78389  -0.00965   0.00675 NULL  r         HS
HATS-14 55385.58593  -0.00592   0.00638 NULL  r         HS
HATS-14 55396.65313  -0.00051   0.00687 NULL  r         HS
HATS-14 55443.68820  -0.00407   0.00640 NULL  r         HS
HATS-14 55360.68530   0.01599   0.00633 NULL  r         HS
HATS-14 55363.45267  -0.00660   0.00641 NULL  r         HS
HATS-14 55393.88773   0.00377   0.00780 NULL  r         HS
HATS-14 55388.35461  -0.01027   0.00702 NULL  r         HS
HATS-14 55435.38972  -0.01417   0.01157 NULL  r         HS
HATS-14 55310.88542  -0.01817   0.00728 NULL  r         HS
HATS-14 55410.48899  -0.01999   0.00725 NULL  r         HS
HATS-14 55374.52114  -0.00318   0.00972 NULL  r         HS
HATS-14 55418.78945   0.00557   0.01052 NULL  r         HS
HATS-14 55338.55348   0.00113   0.00643 NULL  r         HS
HATS-14 55424.32325   0.00138   0.00650 NULL  r         HS
HATS-14 55407.72271   0.00555   0.00715 NULL  r         HS
HATS-14 55421.55667  -0.01344   0.00663 NULL  r         HS
HATS-14 55335.78736  -0.00476   0.00671 NULL  r         HS
HATS-14 55396.65649   0.00980   0.00703 NULL  r         HS
HATS-14 55385.58959   0.00307   0.00641 NULL  r         HS
HATS-14 55399.42349   0.02345   0.00782 NULL  r         HS
HATS-14 55443.69199  -0.01233   0.00638 NULL  r         HS
HATS-14 55363.45607  -0.00264   0.00624 NULL  r         HS
HATS-14 55360.68989   0.00293   0.00624 NULL  r         HS
HATS-14 55388.35815   0.01833   0.00695 NULL  r         HS
HATS-14 55374.52437   0.00776   0.00921 NULL  r         HS
HATS-14 55410.49230  -0.00631   0.00706 NULL  r         HS
HATS-14 55310.88881   0.00610   0.00639 NULL  r         HS
HATS-14 55418.79276  -0.00267   0.01355 NULL  r         HS
HATS-14 55407.72590  -0.00023   0.00714 NULL  r         HS
HATS-14 55338.55684   0.02423   0.00672 NULL  r         HS
HATS-14 55424.32661  -0.02100   0.00662 NULL  r         HS
HATS-14 55435.39393  -0.01976   0.01117 NULL  r         HS
HATS-14 55335.79080  -0.00431   0.00683 NULL  r         HS
HATS-14 55385.59293   0.00030   0.00640 NULL  r         HS
HATS-14 55399.42680   0.00714   0.00773 NULL  r         HS
HATS-14 55421.56110  -0.01216   0.00652 NULL  r         HS
HATS-14 55396.66085   0.02038   0.00729 NULL  r         HS
HATS-14 55360.69324  -0.01181   0.00629 NULL  r         HS
HATS-14 55443.69637   0.00353   0.00637 NULL  r         HS
HATS-14 55363.46063   0.00296   0.00620 NULL  r         HS
HATS-14 55388.36151  -0.00331   0.00691 NULL  r         HS
HATS-14 55410.49563   0.00311   0.00727 NULL  r         HS
HATS-14 55310.89223   0.00337   0.00639 NULL  r         HS
HATS-14 55418.79604  -0.01053   0.01292 NULL  r         HS
HATS-14 55374.52791  -0.00545   0.01002 NULL  r         HS
HATS-14 55393.89537   0.00274   0.00781 NULL  r         HS
HATS-14 55424.32994   0.01213   0.00679 NULL  r         HS
HATS-14 55407.72946   0.00991   0.00714 NULL  r         HS
HATS-14 55435.39716   0.02357   0.01361 NULL  r         HS
HATS-14 55092.31883  -0.03774   0.01156 NULL  r         HS
HATS-14 55338.56081  -0.01056   0.00681 NULL  r         HS
HATS-14 55399.43027  -0.00237   0.00757 NULL  r         HS
HATS-14 55335.79490   0.00056   0.00652 NULL  r         HS
HATS-14 55421.56473  -0.00065   0.00661 NULL  r         HS
HATS-14 55396.66419  -0.01364   0.00717 NULL  r         HS
HATS-14 55443.69983   0.00337   0.00642 NULL  r         HS
HATS-14 55363.46398   0.01113   0.00622 NULL  r         HS
HATS-14 55418.79932   0.00616   0.01100 NULL  r         HS
HATS-14 55435.40042  -0.03799   0.01110 NULL  r         HS
HATS-14 55393.89898   0.01415   0.00821 NULL  r         HS
HATS-14 55310.89619  -0.00263   0.00695 NULL  r         HS
HATS-14 55092.32203   0.01943   0.00964 NULL  r         HS
HATS-14 55410.49998  -0.00031   0.00715 NULL  r         HS
HATS-14 55338.56414   0.01063   0.00649 NULL  r         HS
HATS-14 55374.53219   0.00631   0.00957 NULL  r         HS
HATS-14 55388.36628  -0.01805   0.00675 NULL  r         HS
HATS-14 55407.73363  -0.01487   0.00707 NULL  r         HS
HATS-14 55421.56805   0.00627   0.00663 NULL  r         HS
HATS-14 55424.33499  -0.00871   0.00676 NULL  r         HS
HATS-14 55335.79882  -0.00376   0.00656 NULL  r         HS
HATS-14 55396.66784  -0.00208   0.00705 NULL  r         HS
HATS-14 55399.43472   0.00418   0.00789 NULL  r         HS
HATS-14 55443.70324   0.00168   0.00640 NULL  r         HS
HATS-14 55418.80262  -0.01818   0.01335 NULL  r         HS
HATS-14 55310.89953  -0.00566   0.00765 NULL  r         HS
HATS-14 55374.53542  -0.00322   0.00929 NULL  r         HS
HATS-14 55410.50361   0.00453   0.00743 NULL  r         HS
HATS-14 55407.73690  -0.00321   0.00742 NULL  r         HS
HATS-14 55363.46879   0.00759   0.00645 NULL  r         HS
HATS-14 55388.36967   0.00940   0.00682 NULL  r         HS
HATS-14 55435.40497  -0.02024   0.01154 NULL  r         HS
HATS-14 55338.56843  -0.00319   0.00648 NULL  r         HS
HATS-14 55424.33833  -0.00292   0.00671 NULL  r         HS
HATS-14 55335.80216  -0.00548   0.00655 NULL  r         HS
HATS-14 55399.43835   0.00464   0.00802 NULL  r         HS
HATS-14 55421.57255   0.00889   0.00671 NULL  r         HS
HATS-14 55396.67212   0.01695   0.00737 NULL  r         HS
HATS-14 55310.90283   0.00618   0.00717 NULL  r         HS
HATS-14 55092.32858   0.03175   0.01340 NULL  r         HS
HATS-14 55443.70764  -0.00084   0.00650 NULL  r         HS
HATS-14 55374.53865   0.00679   0.00910 NULL  r         HS
HATS-14 55418.80689  -0.01448   0.01339 NULL  r         HS
HATS-14 55449.24156  -0.00397   0.00742 NULL  r         HS
HATS-14 55410.50691   0.00617   0.00746 NULL  r         HS
HATS-14 55407.74015   0.00528   0.00711 NULL  r         HS
HATS-14 55385.60619   0.00225   0.00702 NULL  r         HS
HATS-14 55363.47216  -0.00876   0.00639 NULL  r         HS
HATS-14 55435.40823  -0.00753   0.01306 NULL  r         HS
HATS-14 55338.57174  -0.01000   0.00649 NULL  r         HS
HATS-14 55382.84020   0.00064   0.00680 NULL  r         HS
HATS-14 55424.34166  -0.00573   0.00672 NULL  r         HS
HATS-14 55335.80560   0.01401   0.00660 NULL  r         HS
HATS-14 55399.44167   0.00145   0.00761 NULL  r         HS
HATS-14 55421.57588  -0.00348   0.00666 NULL  r         HS
HATS-14 55396.67546   0.00692   0.00731 NULL  r         HS
HATS-14 55092.33178  -0.01677   0.01351 NULL  r         HS
HATS-14 55374.54189   0.00073   0.01004 NULL  r         HS
HATS-14 55418.81018   0.01159   0.01395 NULL  r         HS
HATS-14 55310.90644   0.00411   0.00728 NULL  r         HS
HATS-14 55449.24492  -0.01884   0.00722 NULL  r         HS
HATS-14 55443.71139   0.02276   0.00663 NULL  r         HS
HATS-14 55435.41149  -0.03108   0.01258 NULL  r         HS
HATS-14 55385.60991  -0.02291   0.00690 NULL  r         HS
HATS-14 55407.74438  -0.01570   0.00712 NULL  r         HS
HATS-14 55382.84374   0.00704   0.00676 NULL  r         HS
HATS-14 55363.47642  -0.00944   0.00631 NULL  r         HS
HATS-14 55410.51141  -0.00232   0.00744 NULL  r         HS
HATS-14 55338.57574   0.00635   0.00640 NULL  r         HS
HATS-14 55335.80900   0.01136   0.00652 NULL  r         HS
HATS-14 55388.37765  -0.00123   0.00668 NULL  r         HS
HATS-14 55421.57921   0.00679   0.00688 NULL  r         HS
HATS-14 55424.34625  -0.00650   0.00661 NULL  r         HS
HATS-14 55396.67880   0.00099   0.00729 NULL  r         HS
HATS-14 55418.81347   0.00298   0.01355 NULL  r         HS
HATS-14 55399.44621   0.00959   0.00753 NULL  r         HS
HATS-14 55310.90986   0.01148   0.00682 NULL  r         HS
HATS-14 55374.54545  -0.01107   0.01030 NULL  r         HS
HATS-14 55449.24823   0.00386   0.00711 NULL  r         HS
HATS-14 55443.71487  -0.00825   0.00640 NULL  r         HS
HATS-14 55385.61320  -0.00154   0.00692 NULL  r         HS
HATS-14 55382.84702  -0.01015   0.00692 NULL  r         HS
HATS-14 55407.74795   0.00348   0.00715 NULL  r         HS
HATS-14 55410.51473  -0.00220   0.00723 NULL  r         HS
HATS-14 55393.91424  -0.00858   0.00804 NULL  r         HS
HATS-14 55435.41571   0.03170   0.01208 NULL  r         HS
HATS-14 55338.57906   0.01260   0.00643 NULL  r         HS
HATS-14 55363.48009   0.01308   0.00651 NULL  r         HS
HATS-14 55388.38103  -0.01193   0.00662 NULL  r         HS
HATS-14 55335.81312  -0.01854   0.00647 NULL  r         HS
HATS-14 55424.34961  -0.00188   0.00674 NULL  r         HS
HATS-14 55399.44951   0.00897   0.00817 NULL  r         HS
HATS-14 55421.58391   0.00045   0.00672 NULL  r         HS
HATS-14 55396.68314   0.00533   0.00741 NULL  r         HS
HATS-14 55310.91362   0.01073   0.00696 NULL  r         HS
HATS-14 55418.81742  -0.01753   0.01388 NULL  r         HS
HATS-14 55374.54973   0.00841   0.00958 NULL  r         HS
HATS-14 55407.75121   0.00494   0.00735 NULL  r         HS
HATS-14 55410.51803  -0.00677   0.00711 NULL  r         HS
HATS-14 55443.71921  -0.01376   0.00638 NULL  r         HS
HATS-14 55385.61720  -0.00100   0.00651 NULL  r         HS
HATS-14 55435.41896   0.00194   0.01284 NULL  r         HS
HATS-14 55449.25296   0.00012   0.00709 NULL  r         HS
HATS-14 55385.61753   0.00474   0.00689 NULL  r         HS
HATS-14 55388.38470  -0.00014   0.00671 NULL  r         HS
HATS-14 55338.58304   0.01502   0.00653 NULL  r         HS
HATS-14 55363.48439   0.00421   0.00646 NULL  r         HS
HATS-14 55424.35328  -0.00045   0.00681 NULL  r         HS
HATS-14 55335.81694   0.00276   0.00660 NULL  r         HS
HATS-14 55413.28654   0.00068   0.00707 NULL  r         HS
HATS-14 55399.45279   0.01277   0.00808 NULL  r         HS
HATS-14 55421.58724   0.00223   0.00683 NULL  r         HS
HATS-14 55418.82069   0.00110   0.01095 NULL  r         HS
HATS-14 55310.91708   0.00440   0.00691 NULL  r         HS
HATS-14 55396.68683   0.01482   0.00756 NULL  r         HS
HATS-14 55374.55295  -0.00846   0.00870 NULL  r         HS
HATS-14 55443.72267  -0.00180   0.00654 NULL  r         HS
HATS-14 55449.25629  -0.00117   0.00697 NULL  r         HS
HATS-14 55435.42254  -0.02473   0.01205 NULL  r         HS
HATS-14 55385.62096  -0.00893   0.00650 NULL  r         HS
HATS-14 55385.62112  -0.01330   0.00680 NULL  r         HS
HATS-14 55407.75543  -0.01739   0.00704 NULL  r         HS
HATS-14 55338.58669   0.00227   0.00648 NULL  r         HS
HATS-14 55363.48774   0.00456   0.00643 NULL  r         HS
HATS-14 55410.52283  -0.00086   0.00751 NULL  r         HS
HATS-14 55335.82032   0.01312   0.00665 NULL  r         HS
HATS-14 55388.38918   0.00677   0.00678 NULL  r         HS
HATS-14 55413.29006  -0.00355   0.00707 NULL  r         HS
HATS-14 55421.59061  -0.00706   0.00668 NULL  r         HS
HATS-14 55424.35769  -0.00153   0.00659 NULL  r         HS
HATS-14 55396.69017   0.00478   0.00782 NULL  r         HS
HATS-14 55418.82429   0.00920   0.01085 NULL  r         HS
HATS-14 55310.92052  -0.00264   0.00708 NULL  r         HS
HATS-14 55374.55619   0.00864   0.00987 NULL  r         HS
HATS-14 55399.45746   0.00621   0.00778 NULL  r         HS
HATS-14 55443.72614  -0.00535   0.00657 NULL  r         HS
HATS-14 55385.62431  -0.00661   0.00651 NULL  r         HS
HATS-14 55385.62442  -0.01030   0.00685 NULL  r         HS
HATS-14 55449.26009  -0.01626   0.00698 NULL  r         HS
HATS-14 55407.75868  -0.00591   0.00710 NULL  r         HS
HATS-14 55092.34788  -0.01603   0.00953 NULL  r         HS
HATS-14 55435.42673   0.01553   0.01266 NULL  r         HS
HATS-14 55410.52622   0.00212   0.00737 NULL  r         HS
HATS-14 55335.82379  -0.02076   0.00633 NULL  r         HS
HATS-14 55338.59068  -0.00601   0.00631 NULL  r         HS
HATS-14 55388.39254   0.00680   0.00665 NULL  r         HS
HATS-14 55413.29373  -0.00015   0.00689 NULL  r         HS
HATS-14 55363.49206   0.01474   0.00634 NULL  r         HS
HATS-14 55424.36105  -0.01171   0.00666 NULL  r         HS
HATS-14 55374.55942  -0.00929   0.01042 NULL  r         HS
HATS-14 55399.46078   0.01218   0.00773 NULL  r         HS
HATS-14 55418.82824   0.00896   0.00924 NULL  r         HS
HATS-14 55421.59520  -0.00568   0.00678 NULL  r         HS
HATS-14 55396.69454  -0.00454   0.00876 NULL  r         HS
HATS-14 55407.76194  -0.00208   0.00748 NULL  r         HS
HATS-14 55435.42998  -0.01245   0.01118 NULL  r         HS
HATS-14 55393.92881   0.00207   0.00822 NULL  r         HS
HATS-14 55410.52954   0.01361   0.00747 NULL  r         HS
HATS-14 55385.62875   0.00388   0.00677 NULL  r         HS
HATS-14 55385.62879   0.00001   0.00655 NULL  r         HS
HATS-14 55443.73085   0.00071   0.00666 NULL  r         HS
HATS-14 55338.59399  -0.01173   0.00643 NULL  r         HS
HATS-14 55335.82726   0.00974   0.00659 NULL  r         HS
HATS-14 55388.39589  -0.00686   0.00661 NULL  r         HS
HATS-14 55449.26470  -0.00502   0.00705 NULL  r         HS
HATS-14 55363.49553   0.00864   0.00650 NULL  r         HS
HATS-14 55424.36439  -0.01290   0.00646 NULL  r         HS
HATS-14 55374.56296   0.00773   0.00982 NULL  r         HS
HATS-14 55399.46407   0.01220   0.00760 NULL  r         HS
HATS-14 55418.83153  -0.01822   0.01356 NULL  r         HS
HATS-14 55413.29821   0.01409   0.00716 NULL  r         HS
HATS-14 55421.59854  -0.01744   0.00665 NULL  r         HS
HATS-14 55435.43324   0.00423   0.01231 NULL  r         HS
HATS-14 55385.63203  -0.00219   0.00671 NULL  r         HS
HATS-14 55385.63212   0.00956   0.00660 NULL  r         HS
HATS-14 55443.73433  -0.00578   0.00663 NULL  r         HS
HATS-14 55407.76643  -0.00316   0.00726 NULL  r         HS
HATS-14 55449.26805  -0.00705   0.00711 NULL  r         HS
HATS-14 55338.59798   0.01079   0.00659 NULL  r         HS
HATS-14 55335.83135   0.01076   0.00671 NULL  r         HS
HATS-14 55410.53412   0.00985   0.00748 NULL  r         HS
HATS-14 55388.40036  -0.01176   0.00672 NULL  r         HS
HATS-14 55418.83480  -0.03044   0.01372 NULL  r         HS
HATS-14 55413.30156  -0.01850   0.00687 NULL  r         HS
HATS-14 55363.50016   0.01467   0.00637 NULL  r         HS
HATS-14 55421.60221  -0.00317   0.00686 NULL  r         HS
HATS-14 55424.36916  -0.00204   0.00658 NULL  r         HS
HATS-14 55374.56755  -0.02707   0.00959 NULL  r         HS
HATS-14 55399.46856   0.00437   0.00738 NULL  r         HS
HATS-14 55385.63533   0.00082   0.00680 NULL  r         HS
HATS-14 55407.76970  -0.00561   0.00716 NULL  r         HS
HATS-14 55385.63576  -0.01235   0.00635 NULL  r         HS
HATS-14 55443.73780   0.01436   0.00666 NULL  r         HS
HATS-14 55449.27138  -0.00249   0.00707 NULL  r         HS
HATS-14 55338.60129   0.02365   0.00659 NULL  r         HS
HATS-14 55410.53743   0.00466   0.00724 NULL  r         HS
HATS-14 55335.83502   0.00186   0.00655 NULL  r         HS
HATS-14 55388.40403  -0.00551   0.00659 NULL  r         HS
HATS-14 55413.30491  -0.00874   0.00701 NULL  r         HS
HATS-14 55418.83875  -0.01079   0.01228 NULL  r         HS
HATS-14 55363.50350  -0.00286   0.00646 NULL  r         HS
HATS-14 55092.36079  -0.01699   0.01056 NULL  r         HS
HATS-14 55324.76905   0.01421   0.00737 NULL  r         HS
HATS-14 55374.57079   0.01389   0.00926 NULL  r         HS
HATS-14 55399.47187   0.00902   0.00773 NULL  r         HS
HATS-14 55424.37281  -0.00731   0.00661 NULL  r         HS
HATS-14 55421.60654   0.00290   0.00676 NULL  r         HS
HATS-14 55407.77297   0.00309   0.00712 NULL  r         HS
HATS-14 55410.53981  -0.00196   0.00661 NULL  r         HS
HATS-14 55435.44115   0.00509   0.01391 NULL  r         HS
HATS-14 55385.64008  -0.00140   0.00655 NULL  r         HS
HATS-14 55385.64014  -0.00731   0.00671 NULL  r         HS
HATS-14 55443.74218  -0.00507   0.00667 NULL  r         HS
HATS-14 55410.54107   0.00432   0.00766 NULL  r         HS
HATS-14 55335.83848  -0.00436   0.00646 NULL  r         HS
HATS-14 55449.27582   0.00183   0.00719 NULL  r         HS
HATS-14 55388.40737   0.00049   0.00681 NULL  r         HS
HATS-14 55338.60565   0.00375   0.00651 NULL  r         HS
HATS-14 55374.57403  -0.01199   0.00984 NULL  r         HS
HATS-14 55418.84237   0.00285   0.00977 NULL  r         HS
HATS-14 55424.37613   0.00630   0.00662 NULL  r         HS
HATS-14 55399.47549  -0.00919   0.00751 NULL  r         HS
HATS-14 55413.30942  -0.01310   0.00680 NULL  r         HS
HATS-14 55421.60989   0.00883   0.00676 NULL  r         HS
HATS-14 55363.50793   0.00753   0.00647 NULL  r         HS
HATS-14 55324.77324  -0.01283   0.00684 NULL  r         HS
HATS-14 55410.54312  -0.00058   0.00637 NULL  r         HS
HATS-14 55435.44441   0.00254   0.01300 NULL  r         HS
HATS-14 55407.77718   0.01308   0.00743 NULL  r         HS
HATS-14 55385.64340   0.01039   0.00660 NULL  r         HS
HATS-14 55385.64342   0.01532   0.00674 NULL  r         HS
HATS-14 55335.84186  -0.00517   0.00630 NULL  r         HS
HATS-14 55443.74564   0.01149   0.00686 NULL  r         HS
HATS-14 55449.27946   0.01583   0.00716 NULL  r         HS
HATS-14 55338.60898  -0.01599   0.00638 NULL  r         HS
HATS-14 55374.57727   0.01626   0.00970 NULL  r         HS
HATS-14 55418.84565   0.00569   0.00924 NULL  r         HS
HATS-14 55410.54555  -0.01066   0.00715 NULL  r         HS
HATS-14 55421.61322  -0.00993   0.00674 NULL  r         HS
HATS-14 55388.41209  -0.00115   0.00662 NULL  r         HS
HATS-14 55363.51128   0.01610   0.00631 NULL  r         HS
HATS-14 55413.31306  -0.00620   0.00692 NULL  r         HS
HATS-14 55324.77666  -0.00530   0.00705 NULL  r         HS
HATS-14 55410.54674  -0.00828   0.00642 NULL  r         HS
HATS-14 55399.47973   0.00496   0.00748 NULL  r         HS
HATS-14 55424.38068  -0.00364   0.00667 NULL  r         HS
HATS-14 55393.94654   0.01724   0.00949 NULL  r         HS
HATS-14 55407.78047   0.01863   0.00744 NULL  r         HS
HATS-14 55385.64671  -0.00817   0.00663 NULL  r         HS
HATS-14 55435.44869  -0.00526   0.01260 NULL  r         HS
HATS-14 55335.84523   0.00215   0.00650 NULL  r         HS
HATS-14 55449.28277  -0.00194   0.00702 NULL  r         HS
HATS-14 55443.74945   0.01101   0.00676 NULL  r         HS
HATS-14 55374.58083   0.02367   0.00955 NULL  r         HS
HATS-14 55338.61295   0.01462   0.00662 NULL  r         HS
HATS-14 55410.54890  -0.01884   0.00719 NULL  r         HS
HATS-14 55418.84957   0.01982   0.01181 NULL  r         HS
HATS-14 55388.41544  -0.00197   0.00670 NULL  r         HS
HATS-14 55413.31641  -0.00312   0.00677 NULL  r         HS
HATS-14 55324.78001  -0.00332   0.00675 NULL  r         HS
HATS-14 55382.88234   0.00155   0.00703 NULL  r         HS
HATS-14 55399.48305  -0.00393   0.00751 NULL  r         HS
HATS-14 55424.38403  -0.01544   0.00669 NULL  r         HS
HATS-14 55421.61752   0.00515   0.00706 NULL  r         HS
HATS-14 55363.51557   0.00432   0.00633 NULL  r         HS
HATS-14 55352.44867  -0.00713   0.00637 NULL  r         HS
HATS-14 55407.78405   0.02021   0.00839 NULL  r         HS
HATS-14 55410.55095  -0.01423   0.00633 NULL  r         HS
HATS-14 55435.45195  -0.01423   0.01208 NULL  r         HS
HATS-14 55385.65099  -0.00493   0.00664 NULL  r         HS
HATS-14 55385.65102  -0.00426   0.00644 NULL  r         HS
HATS-14 55335.84934  -0.00256   0.00645 NULL  r         HS
HATS-14 55338.61627   0.02436   0.00643 NULL  r         HS
HATS-14 55410.55222  -0.00843   0.00721 NULL  r         HS
HATS-14 55418.85286  -0.01968   0.01316 NULL  r         HS
HATS-14 55443.75382   0.02150   0.00684 NULL  r         HS
HATS-14 55449.28738  -0.00647   0.00710 NULL  r         HS
HATS-14 55388.41880  -0.01041   0.00654 NULL  r         HS
HATS-14 55374.58509  -0.00728   0.00944 NULL  r         HS
HATS-14 55324.78340  -0.01233   0.00680 NULL  r         HS
HATS-14 55399.48637   0.01245   0.00716 NULL  r         HS
HATS-14 55424.38736   0.00396   0.00668 NULL  r         HS
HATS-14 55382.88596   0.01026   0.00710 NULL  r         HS
HATS-14 55413.32076  -0.00837   0.00664 NULL  r         HS
HATS-14 55421.62121   0.00307   0.00721 NULL  r         HS
HATS-14 55352.45217  -0.01006   0.00627 NULL  r         HS
HATS-14 55363.51923   0.00764   0.00633 NULL  r         HS
HATS-14 55410.55426   0.00111   0.00646 NULL  r         HS
HATS-14 55435.45519  -0.02564   0.01241 NULL  r         HS
HATS-14 55440.98902   0.00315   0.00675 NULL  r         HS
HATS-14 55385.65427  -0.01567   0.00659 NULL  r         HS
HATS-14 55407.78840   0.01108   0.01024 NULL  r         HS
HATS-14 55410.55553  -0.01812   0.00716 NULL  r         HS
HATS-14 55385.65467   0.00462   0.00658 NULL  r         HS
HATS-14 55418.85614  -0.00865   0.01431 NULL  r         HS
HATS-14 55335.85330  -0.00292   0.00641 NULL  r         HS
HATS-14 55449.29073   0.00230   0.00699 NULL  r         HS
HATS-14 55338.62026   0.00345   0.00632 NULL  r         HS
HATS-14 55443.75730   0.00268   0.00677 NULL  r         HS
HATS-14 55374.58831   0.01246   0.00906 NULL  r         HS
HATS-14 55324.78692  -0.02705   0.00661 NULL  r         HS
HATS-14 55382.88922   0.00848   0.00720 NULL  r         HS
HATS-14 55413.32408   0.00328   0.00668 NULL  r         HS
HATS-14 55421.62457   0.00685   0.00739 NULL  r         HS
HATS-14 55410.55755   0.01115   0.00636 NULL  r         HS
HATS-14 55388.42360  -0.00056   0.00660 NULL  r         HS
HATS-14 55440.99239   0.00658   0.00668 NULL  r         HS
HATS-14 55399.49108   0.01305   0.00724 NULL  r         HS
HATS-14 55352.45619   0.00269   0.00638 NULL  r         HS
HATS-14 55424.39212  -0.00108   0.00673 NULL  r         HS
HATS-14 55363.52371   0.00247   0.00616 NULL  r         HS
HATS-14 55385.65789   0.00114   0.00661 NULL  r         HS
HATS-14 55385.65798   0.01688   0.00659 NULL  r         HS
HATS-14 55435.45980   0.00409   0.01311 NULL  r         HS
HATS-14 55335.85664  -0.00263   0.00650 NULL  r         HS
HATS-14 55449.29404  -0.00508   0.00701 NULL  r         HS
HATS-14 55374.59153  -0.02246   0.00932 NULL  r         HS
HATS-14 55443.76076   0.01302   0.00684 NULL  r         HS
HATS-14 55338.62390   0.00389   0.00647 NULL  r         HS
HATS-14 55418.86039  -0.02870   0.01766 NULL  r         HS
HATS-14 55324.79075  -0.00745   0.00678 NULL  r         HS
HATS-14 55413.32744  -0.00736   0.00670 NULL  r         HS
HATS-14 55388.42699  -0.00996   0.00662 NULL  r         HS
HATS-14 55382.89356   0.00852   0.00727 NULL  r         HS
HATS-14 55440.99574   0.00119   0.00754 NULL  r         HS
HATS-14 55424.39547   0.00688   0.00662 NULL  r         HS
HATS-14 55399.49469   0.01270   0.00715 NULL  r         HS
HATS-14 55410.56176  -0.00576   0.00683 NULL  r         HS
HATS-14 55352.45986  -0.01761   0.00612 NULL  r         HS
HATS-14 55363.52704   0.01483   0.00625 NULL  r         HS
HATS-14 55421.62911   0.00519   0.00766 NULL  r         HS
HATS-14 55335.85998   0.00377   0.00644 NULL  r         HS
HATS-14 55374.59476   0.00556   0.00946 NULL  r         HS
HATS-14 55385.66223   0.00576   0.00661 NULL  r         HS
HATS-14 55385.66248   0.01897   0.00652 NULL  r         HS
HATS-14 55418.86365  -0.00984   0.01913 NULL  r         HS
HATS-14 55338.62789  -0.02060   0.00644 NULL  r         HS
HATS-14 55410.56376  -0.00564   0.00724 NULL  r         HS
HATS-14 55324.79424  -0.00447   0.00668 NULL  r         HS
HATS-14 55443.76516   0.00538   0.00731 NULL  r         HS
HATS-14 55449.29877   0.00183   0.00696 NULL  r         HS
HATS-14 55382.89681   0.00718   0.00743 NULL  r         HS
HATS-14 55388.43035   0.00088   0.00659 NULL  r         HS
HATS-14 55440.99904  -0.00375   0.00713 NULL  r         HS
HATS-14 55424.39882  -0.00214   0.00665 NULL  r         HS
HATS-14 55399.49800   0.00284   0.00711 NULL  r         HS
HATS-14 55410.56536   0.01512   0.00640 NULL  r         HS
HATS-14 55413.33216  -0.00307   0.00667 NULL  r         HS
HATS-14 55421.63246  -0.01823   0.00790 NULL  r         HS
HATS-14 55435.46631   0.03306   0.01256 NULL  r         HS
HATS-14 55352.46384  -0.00699   0.00633 NULL  r         HS
HATS-14 55335.86342  -0.00384   0.00649 NULL  r         HS
HATS-14 55374.59830   0.00461   0.00889 NULL  r         HS
HATS-14 55385.66552  -0.00574   0.00661 NULL  r         HS
HATS-14 55418.86691   0.00560   0.01616 NULL  r         HS
HATS-14 55363.53165   0.00547   0.00622 NULL  r         HS
HATS-14 55385.66580   0.02359   0.00662 NULL  r         HS
HATS-14 55338.63122   0.00524   0.00641 NULL  r         HS
HATS-14 55410.56715   0.00014   0.00723 NULL  r         HS
HATS-14 55449.30212  -0.00439   0.00720 NULL  r         HS
HATS-14 55324.79786   0.00664   0.00682 NULL  r         HS
HATS-14 55443.76894  -0.00699   0.00687 NULL  r         HS
HATS-14 55382.90037   0.01556   0.00738 NULL  r         HS
HATS-14 55441.00267  -0.00022   0.00682 NULL  r         HS
HATS-14 55410.56865   0.00543   0.00628 NULL  r         HS
HATS-14 55413.33550  -0.02298   0.00662 NULL  r         HS
HATS-14 55388.43495   0.00662   0.00674 NULL  r         HS
HATS-14 55352.46716  -0.00120   0.00642 NULL  r         HS
HATS-14 55424.40311   0.00560   0.00669 NULL  r         HS
HATS-14 55399.50262   0.01171   0.00714 NULL  r         HS
HATS-14 55385.66882  -0.00356   0.00660 NULL  r         HS
HATS-14 55435.47061   0.01216   0.01200 NULL  r         HS
HATS-14 55418.87017   0.02037   0.01598 NULL  r         HS
HATS-14 55363.53499  -0.00648   0.00616 NULL  r         HS
HATS-14 55385.66915  -0.00556   0.00660 NULL  r         HS
HATS-14 55335.86761   0.01725   0.00653 NULL  r         HS
HATS-14 55374.60256   0.00811   0.00967 NULL  r         HS
HATS-14 55449.30550  -0.02208   0.00700 NULL  r         HS
HATS-14 55324.80138  -0.00077   0.00673 NULL  r         HS
HATS-14 55338.63521  -0.01064   0.00645 NULL  r         HS
HATS-14 55443.77238   0.00680   0.00706 NULL  r         HS
HATS-14 55410.57201  -0.00951   0.00714 NULL  r         HS
HATS-14 55413.33883   0.00619   0.00661 NULL  r         HS
HATS-14 55382.90468   0.00488   0.00757 NULL  r         HS
HATS-14 55388.43832   0.01656   0.00689 NULL  r         HS
HATS-14 55424.40654  -0.00746   0.00664 NULL  r         HS
HATS-14 55410.57287   0.00219   0.00634 NULL  r         HS
HATS-14 55399.50592  -0.00656   0.00700 NULL  r         HS
HATS-14 55435.47388  -0.00057   0.01417 NULL  r         HS
HATS-14 55352.47117  -0.01938   0.00634 NULL  r         HS
HATS-14 55374.60580  -0.00844   0.00958 NULL  r         HS
HATS-14 55418.87411  -0.00726   0.01175 NULL  r         HS
HATS-14 55335.87129   0.00602   0.00645 NULL  r         HS
HATS-14 55385.67350   0.00494   0.00664 NULL  r         HS
HATS-14 55338.63855   0.00609   0.00654 NULL  r         HS
HATS-14 55324.80478   0.00769   0.00669 NULL  r         HS
HATS-14 55385.67384  -0.00466   0.00653 NULL  r         HS
HATS-14 55363.53991  -0.00485   0.00625 NULL  r         HS
HATS-14 55410.57531  -0.00459   0.00759 NULL  r         HS
HATS-14 55449.31017  -0.00555   0.00693 NULL  r         HS
HATS-14 55443.77675  -0.00324   0.00718 NULL  r         HS
HATS-14 55382.90798   0.00453   0.00758 NULL  r         HS
HATS-14 55388.44201   0.00309   0.00668 NULL  r         HS
HATS-14 55410.57616  -0.00101   0.00638 NULL  r         HS
HATS-14 55399.50924  -0.00873   0.00711 NULL  r         HS
HATS-14 55424.41027  -0.00487   0.00654 NULL  r         HS
HATS-14 55352.47450  -0.01809   0.00641 NULL  r         HS
HATS-14 55435.47744   0.00183   0.01323 NULL  r         HS
HATS-14 55413.34343   0.00026   0.00673 NULL  r         HS
HATS-14 55374.60904  -0.00824   0.01001 NULL  r         HS
HATS-14 55291.60637  -0.01355   0.01037 NULL  r         HS
HATS-14 55335.87474  -0.00419   0.00646 NULL  r         HS
HATS-14 55418.87788  -0.03416   0.01175 NULL  r         HS
HATS-14 55385.67711   0.00283   0.00660 NULL  r         HS
HATS-14 55385.67718  -0.00687   0.00662 NULL  r         HS
HATS-14 55324.80851  -0.00146   0.00668 NULL  r         HS
HATS-14 55363.54325   0.00302   0.00633 NULL  r         HS
HATS-14 55435.47944   0.00072   0.00731 NULL  r         HS
HATS-14 55338.64285   0.00162   0.00640 NULL  r         HS
HATS-14 55449.31350   0.02031   0.00695 NULL  r         HS
HATS-14 55382.91125   0.00973   0.00738 NULL  r         HS
HATS-14 55410.57895   0.00052   0.00729 NULL  r         HS
HATS-14 55407.81245   0.00948   0.01186 NULL  r         HS
HATS-14 55410.57947   0.00683   0.00630 NULL  r         HS
HATS-14 55413.34677  -0.00070   0.00657 NULL  r         HS
HATS-14 55374.61229  -0.01026   0.00949 NULL  r         HS
HATS-14 55291.60961   0.02085   0.01108 NULL  r         HS
HATS-14 55335.87811  -0.01153   0.00640 NULL  r         HS
HATS-14 55435.48166   0.01893   0.01327 NULL  r         HS
HATS-14 55352.47882  -0.01404   0.00632 NULL  r         HS
HATS-14 55418.88115   0.01915   0.01766 NULL  r         HS
HATS-14 55424.41469   0.01044   0.00661 NULL  r         HS
HATS-14 55399.51383   0.00117   0.00722 NULL  r         HS
HATS-14 55388.44713  -0.00287   0.00690 NULL  r         HS
HATS-14 55385.68040  -0.00430   0.00660 NULL  r         HS
HATS-14 55385.68049   0.00727   0.00658 NULL  r         HS
HATS-14 55324.81203  -0.00671   0.00670 NULL  r         HS
HATS-14 55338.64617  -0.00913   0.00623 NULL  r         HS
HATS-14 55435.48315  -0.01025   0.00699 NULL  r         HS
HATS-14 55449.31714  -0.00710   0.00696 NULL  r         HS
HATS-14 55363.54754  -0.01200   0.00637 NULL  r         HS
HATS-14 55443.78383   0.02262   0.00729 NULL  r         HS
HATS-14 55382.91558   0.02173   0.00740 NULL  r         HS
HATS-14 55092.40574  -0.00031   0.01108 NULL  r         HS
HATS-14 55410.58370  -0.00262   0.00726 NULL  r         HS
HATS-14 55413.35047  -0.00614   0.00674 NULL  r         HS
HATS-14 55374.61583  -0.00188   0.01014 NULL  r         HS
HATS-14 55410.58398  -0.01380   0.00618 NULL  r         HS
HATS-14 55291.61316  -0.00297   0.01096 NULL  r         HS
HATS-14 55435.48491  -0.00060   0.01342 NULL  r         HS
HATS-14 55335.88154   0.00206   0.00648 NULL  r         HS
HATS-14 55352.48215  -0.00045   0.00635 NULL  r         HS
HATS-14 55424.41803  -0.00823   0.00681 NULL  r         HS
HATS-14 55399.51718  -0.02502   0.00721 NULL  r         HS
HATS-14 55388.45068   0.01172   0.00703 NULL  r         HS
HATS-14 55418.88509  -0.00011   0.01189 NULL  r         HS
HATS-14 55324.81546  -0.00258   0.00673 NULL  r         HS
HATS-14 55385.68474   0.00148   0.00660 NULL  r         HS
HATS-14 55435.48649  -0.00059   0.00700 NULL  r         HS
HATS-14 55363.55088  -0.00435   0.00628 NULL  r         HS
HATS-14 55385.68501   0.00040   0.00666 NULL  r         HS
HATS-14 55338.65014  -0.00189   0.00626 NULL  r         HS
HATS-14 55382.91917   0.00933   0.00728 NULL  r         HS
HATS-14 55410.58702  -0.00368   0.00747 NULL  r         HS
HATS-14 55449.32179   0.00578   0.00704 NULL  r         HS
HATS-14 55291.61642  -0.01278   0.01024 NULL  r         HS
HATS-14 55410.58728  -0.00163   0.00629 NULL  r         HS
HATS-14 55435.48817  -0.00049   0.01262 NULL  r         HS
HATS-14 55443.78859   0.01091   0.00746 NULL  r         HS
HATS-14 55399.52049   0.00321   0.00694 NULL  r         HS
HATS-14 55424.42138  -0.01261   0.00663 NULL  r         HS
HATS-14 55374.62008   0.00663   0.00934 NULL  r         HS
HATS-14 55335.88554   0.00916   0.00653 NULL  r         HS
HATS-14 55352.48613  -0.01653   0.00626 NULL  r         HS
HATS-14 55388.45408   0.01269   0.00731 NULL  r         HS
HATS-14 55413.35523  -0.00087   0.00682 NULL  r         HS
HATS-14 55324.81900  -0.00981   0.00653 NULL  r         HS
HATS-14 55385.68804  -0.00163   0.00649 NULL  r         HS
HATS-14 55385.68831   0.00700   0.00684 NULL  r         HS
HATS-14 55338.65348   0.01875   0.00639 NULL  r         HS
HATS-14 55382.92244   0.01422   0.00757 NULL  r         HS
HATS-14 55435.49100  -0.00282   0.00694 NULL  r         HS
HATS-14 55363.55517   0.00408   0.00628 NULL  r         HS
HATS-14 55410.59035  -0.00469   0.00749 NULL  r         HS
HATS-14 55449.32512  -0.01344   0.00686 NULL  r         HS
HATS-14 55291.61969   0.00167   0.01042 NULL  r         HS
HATS-14 55410.59059   0.01384   0.00621 NULL  r         HS
HATS-14 55443.79206  -0.00377   0.00739 NULL  r         HS
HATS-14 55374.62333  -0.00502   0.00953 NULL  r         HS
HATS-14 55352.48951   0.00222   0.00643 NULL  r         HS
HATS-14 55413.35859  -0.01196   0.00672 NULL  r         HS
HATS-14 55399.52486  -0.00947   0.00712 NULL  r         HS
HATS-14 55335.88933  -0.00531   0.00640 NULL  r         HS
HATS-14 55424.42583   0.00148   0.00657 NULL  r         HS
HATS-14 55324.82251  -0.01003   0.00649 NULL  r         HS
HATS-14 55385.69132   0.02189   0.00662 NULL  r         HS
HATS-14 55388.45857   0.00045   0.00721 NULL  r         HS
HATS-14 55385.69196   0.02683   0.00689 NULL  r         HS
HATS-14 55092.41535   0.01767   0.00873 NULL  r         HS
HATS-14 55338.65747   0.01175   0.00631 NULL  r         HS
HATS-14 55435.49440  -0.02108   0.00688 NULL  r         HS
HATS-14 55291.62292   0.00789   0.00983 NULL  r         HS
HATS-14 55449.32846  -0.01434   0.00699 NULL  r         HS
HATS-14 55363.55881  -0.00596   0.00618 NULL  r         HS
HATS-14 55443.79552  -0.00632   0.00737 NULL  r         HS
HATS-14 55374.62655  -0.01948   0.01013 NULL  r         HS
HATS-14 55410.59470   0.00898   0.00726 NULL  r         HS
HATS-14 55410.59480   0.00728   0.00623 NULL  r         HS
HATS-14 55413.36195  -0.01557   0.00677 NULL  r         HS
HATS-14 55399.52815   0.00715   0.00752 NULL  r         HS
HATS-14 55335.89269  -0.01120   0.00634 NULL  r         HS
HATS-14 55352.49353  -0.01073   0.00634 NULL  r         HS
HATS-14 55424.42950   0.01692   0.00668 NULL  r         HS
HATS-14 55324.82614  -0.00302   0.00662 NULL  r         HS
HATS-14 55388.46221   0.01142   0.00774 NULL  r         HS
HATS-14 55092.41863   0.01003   0.01094 NULL  r         HS
HATS-14 55385.69590  -0.00969   0.00648 NULL  r         HS
HATS-14 55338.66110   0.00716   0.00636 NULL  r         HS
HATS-14 55291.62612   0.01348   0.01064 NULL  r         HS
HATS-14 55385.69622   0.01012   0.00710 NULL  r         HS
HATS-14 55435.49806  -0.00957   0.00685 NULL  r         HS
HATS-14 55374.62984  -0.02114   0.00919 NULL  r         HS
HATS-14 55410.59811   0.00444   0.00619 NULL  r         HS
HATS-14 55449.33289   0.00552   0.00705 NULL  r         HS
HATS-14 55363.56328  -0.01162   0.00614 NULL  r         HS
HATS-14 55410.59834  -0.00056   0.00739 NULL  r         HS
HATS-14 55435.49934  -0.03688   0.01431 NULL  r         HS
HATS-14 55335.89614   0.00488   0.00643 NULL  r         HS
HATS-14 55443.79995  -0.00808   0.00756 NULL  r         HS
HATS-14 55399.53177   0.00223   0.00692 NULL  r         HS
HATS-14 55424.43283  -0.00484   0.00645 NULL  r         HS
HATS-14 55352.49720   0.01821   0.00644 NULL  r         HS
HATS-14 55324.82965   0.00271   0.00663 NULL  r         HS
HATS-14 55413.36634  -0.00161   0.00673 NULL  r         HS
HATS-14 55388.46555  -0.01456   0.00799 NULL  r         HS
HATS-14 55385.69918   0.00644   0.00652 NULL  r         HS
HATS-14 55291.62970   0.01772   0.01004 NULL  r         HS
HATS-14 55338.66509   0.00847   0.00630 NULL  r         HS
HATS-14 55374.63337   0.00684   0.01010 NULL  r         HS
HATS-14 55363.56661   0.00068   0.00627 NULL  r         HS
HATS-14 55410.60166   0.00523   0.00740 NULL  r         HS
HATS-14 55410.60170   0.00912   0.00621 NULL  r         HS
HATS-14 55435.50262  -0.00218   0.00698 NULL  r         HS
HATS-14 55449.33653   0.00359   0.00703 NULL  r         HS
HATS-14 55288.86426   0.00991   0.00846 NULL  r         HS
HATS-14 55335.89959  -0.00052   0.00652 NULL  r         HS
HATS-14 55443.80341   0.02476   0.00770 NULL  r         HS
HATS-14 55435.50357  -0.00298   0.01451 NULL  r         HS
HATS-14 55324.83329  -0.00073   0.00663 NULL  r         HS
HATS-14 55399.53607  -0.01122   0.00682 NULL  r         HS
HATS-14 55413.36999   0.01258   0.00666 NULL  r         HS
HATS-14 55352.50120  -0.01347   0.00629 NULL  r         HS
HATS-14 55385.70246  -0.00098   0.00651 NULL  r         HS
HATS-14 55424.43746   0.00438   0.00660 NULL  r         HS
HATS-14 55291.63293   0.02065   0.01035 NULL  r         HS
HATS-14 55388.46984   0.00362   0.00849 NULL  r         HS
HATS-14 55374.63614  -0.00412   0.01269 NULL  r         HS
HATS-14 55338.66841   0.00686   0.00636 NULL  r         HS
HATS-14 55435.50600  -0.00410   0.00688 NULL  r         HS
HATS-14 55449.33985  -0.00203   0.00685 NULL  r         HS
HATS-14 55288.86791  -0.00705   0.00789 NULL  r         HS
HATS-14 55374.63766  -0.01996   0.00998 NULL  r         HS
HATS-14 55410.60594  -0.00137   0.00643 NULL  r         HS
HATS-14 55435.50682  -0.01019   0.01612 NULL  r         HS
HATS-14 55363.57100  -0.00795   0.00630 NULL  r         HS
HATS-14 55410.60600   0.01995   0.00753 NULL  r         HS
HATS-14 55443.80718   0.00713   0.00766 NULL  r         HS
HATS-14 55324.83659   0.00476   0.00668 NULL  r         HS
HATS-14 55335.90372   0.00513   0.00646 NULL  r         HS
HATS-14 55399.53936  -0.01426   0.00686 NULL  r         HS
HATS-14 55413.37333  -0.01582   0.00670 NULL  r         HS
HATS-14 55352.50453  -0.00739   0.00638 NULL  r         HS
HATS-14 55291.63618  -0.00650   0.01024 NULL  r         HS
HATS-14 55424.44084  -0.00550   0.00652 NULL  r         HS
HATS-14 55388.47316   0.01282   0.00885 NULL  r         HS
HATS-14 55374.63971  -0.02639   0.01268 NULL  r         HS
HATS-14 55385.70686  -0.00761   0.00655 NULL  r         HS
HATS-14 55338.67239   0.00993   0.00634 NULL  r         HS
HATS-14 55435.50938  -0.00169   0.00700 NULL  r         HS
HATS-14 55288.87116   0.00408   0.00825 NULL  r         HS
HATS-14 55374.64089  -0.00520   0.00980 NULL  r         HS
HATS-14 55435.51009   0.01569   0.01594 NULL  r         HS
HATS-14 55410.60924  -0.00137   0.00616 NULL  r         HS
HATS-14 55092.43146   0.01037   0.01073 NULL  r         HS
HATS-14 55410.60929  -0.01813   0.00769 NULL  r         HS
HATS-14 55363.57433  -0.00473   0.00627 NULL  r         HS
HATS-14 55449.34428   0.01539   0.00687 NULL  r         HS
HATS-14 55399.54267   0.01520   0.00732 NULL  r         HS
HATS-14 55324.84013  -0.00234   0.00660 NULL  r         HS
HATS-14 55335.90752   0.01193   0.00646 NULL  r         HS
HATS-14 55291.63940   0.01353   0.01086 NULL  r         HS
HATS-14 55424.44421  -0.00284   0.00658 NULL  r         HS
HATS-14 55443.81160  -0.00139   0.00778 NULL  r         HS
HATS-14 55352.50853  -0.01756   0.00619 NULL  r         HS
HATS-14 55388.47647   0.00334   0.00874 NULL  r         HS
HATS-14 55374.64295   0.00599   0.01387 NULL  r         HS
HATS-14 55385.71014   0.00172   0.00659 NULL  r         HS
HATS-14 55413.37780   0.00019   0.00666 NULL  r         HS
HATS-14 55338.67571   0.01664   0.00642 NULL  r         HS
HATS-14 55288.87441  -0.01253   0.00795 NULL  r         HS
HATS-14 55374.64414  -0.02715   0.01023 NULL  r         HS
HATS-14 55410.61253   0.00143   0.00623 NULL  r         HS
HATS-14 55092.43472  -0.01111   0.01080 NULL  r         HS
HATS-14 55410.61260  -0.01003   0.00740 NULL  r         HS
HATS-14 55435.51376   0.00306   0.00699 NULL  r         HS
HATS-14 55449.34763  -0.00229   0.00676 NULL  r         HS
HATS-14 55291.64264  -0.01455   0.00974 NULL  r         HS
HATS-14 55324.84383   0.00192   0.00655 NULL  r         HS
HATS-14 55435.51464   0.01852   0.01635 NULL  r         HS
HATS-14 55443.81500  -0.03157   0.00773 NULL  r         HS
HATS-14 55352.51186  -0.00241   0.00636 NULL  r         HS
HATS-14 55363.57899   0.01933   0.00641 NULL  r         HS
HATS-14 55374.64621   0.00449   0.01275 NULL  r         HS
HATS-14 55399.54716   0.01303   0.00713 NULL  r         HS
HATS-14 55413.38113   0.01185   0.00688 NULL  r         HS
HATS-14 55385.71375   0.02679   0.00667 NULL  r         HS
HATS-14 55288.87764   0.00767   0.00794 NULL  r         HS
HATS-14 55374.64737   0.00550   0.01055 NULL  r         HS
HATS-14 55388.48122  -0.02876   0.00922 NULL  r         HS
HATS-14 55424.44931  -0.00056   0.00647 NULL  r         HS
HATS-14 55338.68003   0.00788   0.00626 NULL  r         HS
HATS-14 55449.35099   0.00668   0.00673 NULL  r         HS
HATS-14 55435.51748   0.00004   0.00713 NULL  r         HS
HATS-14 55410.61675  -0.00059   0.00618 NULL  r         HS
HATS-14 55435.51789   0.03125   0.01585 NULL  r         HS
HATS-14 55291.64620   0.01874   0.01014 NULL  r         HS
HATS-14 55335.91446   0.00610   0.00640 NULL  r         HS
HATS-14 55324.84742  -0.00260   0.00652 NULL  r         HS
HATS-14 55410.61718   0.01235   0.00790 NULL  r         HS
HATS-14 55363.58240  -0.00085   0.00633 NULL  r         HS
HATS-14 55374.64950   0.01080   0.01372 NULL  r         HS
HATS-14 55413.38445   0.00162   0.00671 NULL  r         HS
HATS-14 55399.55086  -0.02348   0.00742 NULL  r         HS
HATS-14 55352.51620  -0.00233   0.00634 NULL  r         HS
HATS-14 55388.48454   0.00443   0.01041 NULL  r         HS
HATS-14 55288.88119  -0.00676   0.00759 NULL  r         HS
HATS-14 55424.45265  -0.00541   0.00643 NULL  r         HS
HATS-14 55374.65093   0.00556   0.00984 NULL  r         HS
HATS-14 55385.71822   0.00285   0.00665 NULL  r         HS
HATS-14 55338.68334  -0.00268   0.00638 NULL  r         HS
HATS-14 55435.52088  -0.00499   0.00716 NULL  r         HS
HATS-14 55435.52113  -0.00223   0.01404 NULL  r         HS
HATS-14 55291.64945   0.00567   0.00980 NULL  r         HS
HATS-14 55410.62036  -0.01141   0.00615 NULL  r         HS
HATS-14 55410.62050  -0.00159   0.00785 NULL  r         HS
HATS-14 55335.91790   0.00112   0.00638 NULL  r         HS
HATS-14 55324.85089   0.00518   0.00643 NULL  r         HS
HATS-14 55399.55416  -0.00333   0.00705 NULL  r         HS
HATS-14 55449.35603   0.00431   0.00688 NULL  r         HS
HATS-14 55352.51951  -0.01883   0.00628 NULL  r         HS
HATS-14 55363.58670   0.02654   0.00647 NULL  r         HS
HATS-14 55374.65378   0.02063   0.01180 NULL  r         HS
HATS-14 55388.48783  -0.00479   0.01086 NULL  r         HS
HATS-14 55407.85521   0.00275   0.00829 NULL  r         HS
HATS-14 55288.88445   0.02481   0.00779 NULL  r         HS
HATS-14 55424.45598  -0.00442   0.00647 NULL  r         HS
HATS-14 55092.44438   0.00085   0.00919 NULL  r         HS
HATS-14 55385.72152  -0.00496   0.00664 NULL  r         HS
HATS-14 55413.38949   0.01896   0.00681 NULL  r         HS
HATS-14 55374.65507   0.00286   0.01002 NULL  r         HS
HATS-14 55291.65268   0.00630   0.01088 NULL  r         HS
HATS-14 55410.62365   0.00931   0.00616 NULL  r         HS
HATS-14 55410.62381  -0.01272   0.00775 NULL  r         HS
HATS-14 55324.85438   0.00194   0.00671 NULL  r         HS
HATS-14 55435.52516   0.02056   0.00733 NULL  r         HS
HATS-14 55435.52535  -0.00665   0.01599 NULL  r         HS
HATS-14 55449.35936  -0.00055   0.00692 NULL  r         HS
HATS-14 55335.92210   0.00593   0.00650 NULL  r         HS
HATS-14 55117.34788   0.01574   0.01312 NULL  r         HS
HATS-14 55327.62192   0.00129   0.00660 NULL  r         HS
HATS-14 55363.59006  -0.00483   0.00633 NULL  r         HS
HATS-14 55407.85849   0.00405   0.01022 NULL  r         HS
HATS-14 55374.65734   0.01679   0.01188 NULL  r         HS
HATS-14 55288.88770   0.00676   0.00752 NULL  r         HS
HATS-14 55092.44765   0.02998   0.01115 NULL  r         HS
HATS-14 55352.52355   0.01027   0.00651 NULL  r         HS
HATS-14 55385.72479  -0.01147   0.00664 NULL  r         HS
HATS-14 55399.55876  -0.00372   0.00740 NULL  r         HS
HATS-14 55413.39281   0.00122   0.00680 NULL  r         HS
HATS-14 55374.65828  -0.01930   0.01039 NULL  r         HS
HATS-14 55388.49222  -0.01978   0.01120 NULL  r         HS
HATS-14 55291.65595   0.00888   0.01093 NULL  r         HS
HATS-14 55424.46062   0.01501   0.00658 NULL  r         HS
HATS-14 55324.85795  -0.00627   0.00659 NULL  r         HS
HATS-14 55435.52853   0.01667   0.00746 NULL  r         HS
HATS-14 55435.52860  -0.02025   0.01448 NULL  r         HS
HATS-14 55410.62787   0.01640   0.00615 NULL  r         HS
HATS-14 55449.36270   0.01920   0.00682 NULL  r         HS
HATS-14 55410.62814  -0.01542   0.00800 NULL  r         HS
HATS-14 55327.62536   0.00084   0.00654 NULL  r         HS
HATS-14 55407.86175   0.01423   0.00880 NULL  r         HS
HATS-14 55374.66059  -0.00987   0.01122 NULL  r         HS
HATS-14 55335.92594  -0.01211   0.00640 NULL  r         HS
HATS-14 55288.89098   0.01261   0.00813 NULL  r         HS
HATS-14 55352.52687  -0.01551   0.00636 NULL  r         HS
HATS-14 55399.56212  -0.01392   0.00724 NULL  r         HS
HATS-14 55363.59436  -0.00250   0.00637 NULL  r         HS
HATS-14 55413.39619   0.01696   0.00683 NULL  r         HS
HATS-14 55374.66151  -0.02021   0.01001 NULL  r         HS
HATS-14 55388.49552  -0.00379   0.01187 NULL  r         HS
HATS-14 55385.72921   0.01201   0.00646 NULL  r         HS
HATS-14 55291.65929   0.01694   0.01038 NULL  r         HS
HATS-14 55424.46399  -0.00979   0.00654 NULL  r         HS
HATS-14 55435.53187   0.00625   0.00739 NULL  r         HS
HATS-14 55410.63119  -0.00169   0.00614 NULL  r         HS
HATS-14 55435.53218   0.00448   0.01738 NULL  r         HS
HATS-14 55410.63143  -0.00030   0.00795 NULL  r         HS
HATS-14 55324.86184  -0.01277   0.00641 NULL  r         HS
HATS-14 55327.62872   0.01732   0.00665 NULL  r         HS
HATS-14 55374.66383   0.01163   0.01231 NULL  r         HS
HATS-14 55288.89423   0.02744   0.00784 NULL  r         HS
HATS-14 55335.92929   0.00692   0.00643 NULL  r         HS
HATS-14 55399.56543  -0.00467   0.00720 NULL  r         HS
HATS-14 55374.66472   0.03246   0.00973 NULL  r         HS
HATS-14 55449.36741   0.00824   0.00694 NULL  r         HS
HATS-14 55352.53086  -0.00427   0.00629 NULL  r         HS
HATS-14 55407.86619  -0.00094   0.00785 NULL  r         HS
HATS-14 55363.59801   0.00764   0.00658 NULL  r         HS
HATS-14 55388.49913  -0.01978   0.01295 NULL  r         HS
HATS-14 55385.73280   0.01281   0.00646 NULL  r         HS
HATS-14 55291.66285   0.01353   0.01012 NULL  r         HS
HATS-14 55424.46767   0.00282   0.00650 NULL  r         HS
HATS-14 55413.40083   0.02265   0.00668 NULL  r         HS
HATS-14 55410.63449   0.00602   0.00615 NULL  r         HS
HATS-14 55327.63206   0.00860   0.00664 NULL  r         HS
HATS-14 55324.86531  -0.01574   0.00640 NULL  r         HS
HATS-14 55374.66708   0.00391   0.01152 NULL  r         HS
HATS-14 55410.63507  -0.00544   0.00812 NULL  r         HS
HATS-14 55335.93273   0.00100   0.00667 NULL  r         HS
HATS-14 55288.89781   0.01917   0.00748 NULL  r         HS
HATS-14 55435.53657   0.00040   0.00715 NULL  r         HS
HATS-14 55449.37076   0.00518   0.00698 NULL  r         HS
HATS-14 55374.66824   0.00249   0.01146 NULL  r         HS
HATS-14 55407.86945  -0.00693   0.00822 NULL  r         HS
HATS-14 55352.53455  -0.01627   0.00622 NULL  r         HS
HATS-14 55427.23729  -0.00516   0.01799 NULL  r         HS
HATS-14 55291.66610   0.01085   0.00996 NULL  r         HS
HATS-14 55385.73607   0.01058   0.00655 NULL  r         HS
HATS-14 55399.57011   0.00092   0.00720 NULL  r         HS
HATS-14 55363.60229  -0.01394   0.00628 NULL  r         HS
HATS-14 55413.40416  -0.01015   0.00672 NULL  r         HS
HATS-14 55388.50345   0.01084   0.01491 NULL  r         HS
HATS-14 55117.36071   0.00836   0.01030 NULL  r         HS
HATS-14 55327.63536   0.00350   0.00657 NULL  r         HS
HATS-14 55324.86886   0.00216   0.00650 NULL  r         HS
HATS-14 55424.47243  -0.00409   0.00658 NULL  r         HS
HATS-14 55288.90107  -0.01017   0.00739 NULL  r         HS
HATS-14 55410.63899   0.01951   0.00619 NULL  r         HS
HATS-14 55435.53995  -0.01427   0.00747 NULL  r         HS
HATS-14 55374.67143   0.00941   0.01237 NULL  r         HS
HATS-14 55410.63937   0.00124   0.00823 NULL  r         HS
HATS-14 55449.37441  -0.00559   0.00692 NULL  r         HS
HATS-14 55407.87304  -0.01022   0.00851 NULL  r         HS
HATS-14 55427.24062   0.03415   0.01524 NULL  r         HS
HATS-14 55399.57342   0.01999   0.00722 NULL  r         HS
HATS-14 55374.67262   0.01392   0.01130 NULL  r         HS
HATS-14 55352.53856   0.00255   0.00641 NULL  r         HS
HATS-14 55363.60562  -0.01362   0.00637 NULL  r         HS
HATS-14 55388.50674   0.00673   0.01626 NULL  r         HS
HATS-14 55117.36402  -0.02348   0.01141 NULL  r         HS
HATS-14 55413.40781  -0.01358   0.00648 NULL  r         HS
HATS-14 55385.74044  -0.00146   0.00657 NULL  r         HS
HATS-14 55324.87221  -0.00459   0.00642 NULL  r         HS
HATS-14 55327.63899  -0.00259   0.00661 NULL  r         HS
HATS-14 55288.90433   0.00583   0.00781 NULL  r         HS
HATS-14 55424.47585   0.00766   0.00661 NULL  r         HS
HATS-14 55410.64230   0.00162   0.00610 NULL  r         HS
HATS-14 55435.54327   0.01395   0.00717 NULL  r         HS
HATS-14 55410.64273  -0.00397   0.00842 NULL  r         HS
HATS-14 55374.67500   0.01785   0.01170 NULL  r         HS
HATS-14 55427.24389   0.00761   0.01375 NULL  r         HS
HATS-14 55374.67583  -0.00351   0.00957 NULL  r         HS
HATS-14 55399.57672  -0.00062   0.00723 NULL  r         HS
HATS-14 55352.54188   0.01500   0.00644 NULL  r         HS
HATS-14 55407.87729   0.01633   0.00868 NULL  r         HS
HATS-14 55388.51002   0.01840   0.01774 NULL  r         HS
HATS-14 55449.37903  -0.00422   0.00694 NULL  r         HS
HATS-14 55385.74370  -0.00673   0.00649 NULL  r         HS
HATS-14 55092.46692   0.01006   0.01179 NULL  r         HS
HATS-14 55363.61008  -0.00639   0.00638 NULL  r         HS
HATS-14 55327.64229  -0.00308   0.00653 NULL  r         HS
HATS-14 55288.90760   0.01449   0.00757 NULL  r         HS
HATS-14 55424.47921  -0.00188   0.00671 NULL  r         HS
HATS-14 55324.87574  -0.00421   0.00645 NULL  r         HS
HATS-14 55410.64560   0.00549   0.00606 NULL  r         HS
HATS-14 55413.41248   0.00586   0.00670 NULL  r         HS
HATS-14 55410.64606  -0.01663   0.00830 NULL  r         HS
HATS-14 55374.67825  -0.00541   0.01096 NULL  r         HS
HATS-14 55435.54765  -0.02064   0.00723 NULL  r         HS
HATS-14 55374.67903   0.01233   0.01054 NULL  r         HS
HATS-14 55407.88051  -0.01028   0.00822 NULL  r         HS
HATS-14 55427.24815  -0.00506   0.01362 NULL  r         HS
HATS-14 55449.38236  -0.02517   0.00678 NULL  r         HS
HATS-14 55106.30369   0.00588   0.01976 NULL  r         HS
HATS-14 55385.74697   0.00604   0.00654 NULL  r         HS
HATS-14 55352.54586   0.00805   0.00644 NULL  r         HS
HATS-14 55092.47020   0.03260   0.01261 NULL  r         HS
HATS-14 55399.58120  -0.00678   0.00708 NULL  r         HS
HATS-14 55363.61343  -0.01169   0.00639 NULL  r         HS
HATS-14 55327.64559   0.00635   0.00658 NULL  r         HS
HATS-14 55413.41579  -0.00169   0.00668 NULL  r         HS
HATS-14 55150.57325   0.00389   0.01821 NULL  r         HS
HATS-14 55324.87964  -0.00505   0.00653 NULL  r         HS
HATS-14 55374.68150   0.03076   0.01173 NULL  r         HS
HATS-14 55410.64981   0.00239   0.00608 NULL  r         HS
HATS-14 55424.48392  -0.00192   0.00657 NULL  r         HS
HATS-14 55435.55098   0.00299   0.00719 NULL  r         HS
HATS-14 55374.68224   0.01175   0.01059 NULL  r         HS
HATS-14 55410.65042  -0.00193   0.00858 NULL  r         HS
HATS-14 55117.37358  -0.00449   0.01737 NULL  r         HS
HATS-14 55407.88377   0.00823   0.00949 NULL  r         HS
HATS-14 55427.25143   0.01210   0.01319 NULL  r         HS
HATS-14 55106.30690   0.01311   0.01898 NULL  r         HS
HATS-14 55449.38569   0.00135   0.00683 NULL  r         HS
HATS-14 55352.54919  -0.01164   0.00625 NULL  r         HS
HATS-14 55092.47341  -0.00193   0.01217 NULL  r         HS
HATS-14 55399.58453   0.00201   0.00718 NULL  r         HS
HATS-14 55327.64890   0.02424   0.00668 NULL  r         HS
HATS-14 55413.41912   0.00135   0.00678 NULL  r         HS
HATS-14 55385.75155  -0.00995   0.00640 NULL  r         HS
HATS-14 55324.88324   0.00590   0.00653 NULL  r         HS
HATS-14 55363.61810  -0.00197   0.00644 NULL  r         HS
HATS-14 55410.65312   0.01096   0.00612 NULL  r         HS
HATS-14 55095.24252   0.03078   0.01108 NULL  r         HS
HATS-14 55374.68575  -0.01426   0.01070 NULL  r         HS
HATS-14 55424.48759  -0.00048   0.00656 NULL  r         HS
HATS-14 55435.55466  -0.02331   0.00742 NULL  r         HS
HATS-14 55410.65403  -0.02793   0.00901 NULL  r         HS
HATS-14 55407.88816   0.01548   0.00860 NULL  r         HS
HATS-14 55327.65221   0.01839   0.00673 NULL  r         HS
HATS-14 55399.58818  -0.00502   0.00712 NULL  r         HS
HATS-14 55341.48639  -0.03202   0.00790 NULL  r         HS
HATS-14 55449.39021  -0.00588   0.00689 NULL  r         HS
HATS-14 55352.55351   0.01835   0.00624 NULL  r         HS
HATS-14 55385.75483  -0.01000   0.00654 NULL  r         HS
HATS-14 55324.88667   0.00880   0.00659 NULL  r         HS
HATS-14 55363.62143  -0.00670   0.00641 NULL  r         HS
HATS-14 55410.65669   0.00026   0.00603 NULL  r         HS
HATS-14 55095.24578  -0.00248   0.01100 NULL  r         HS
HATS-14 55413.42365   0.00569   0.00680 NULL  r         HS
HATS-14 55374.68911  -0.00892   0.01160 NULL  r         HS
HATS-14 55424.49094  -0.00505   0.00677 NULL  r         HS
HATS-14 55410.65735   0.02531   0.00969 NULL  r         HS
HATS-14 55374.68990   0.00120   0.01048 NULL  r         HS
HATS-14 55435.55894   0.00054   0.00734 NULL  r         HS
HATS-14 55313.82150   0.00582   0.00730 NULL  r         HS
HATS-14 55407.89173   0.01404   0.00861 NULL  r         HS
HATS-14 55427.25926  -0.02954   0.01269 NULL  r         HS
HATS-14 55327.65585   0.02150   0.00658 NULL  r         HS
HATS-14 55352.55684   0.02039   0.00636 NULL  r         HS
HATS-14 55341.48981   0.00857   0.01044 NULL  r         HS
HATS-14 55385.75812   0.03783   0.00677 NULL  r         HS
HATS-14 55449.39385  -0.00998   0.00706 NULL  r         HS
HATS-14 55399.59249   0.01726   0.00707 NULL  r         HS
HATS-14 55413.42734   0.01261   0.00684 NULL  r         HS
HATS-14 55374.69270  -0.03231   0.01074 NULL  r         HS
HATS-14 55363.62580   0.00647   0.00649 NULL  r         HS
HATS-14 55092.48301  -0.01222   0.01270 NULL  r         HS
HATS-14 55410.66092   0.00291   0.00605 NULL  r         HS
HATS-14 55374.69312   0.00970   0.01146 NULL  r         HS
HATS-14 55435.56230   0.00697   0.00743 NULL  r         HS
HATS-14 55313.82483   0.00652   0.00718 NULL  r         HS
HATS-14 55410.66166   0.02249   0.00965 NULL  r         HS
HATS-14 55407.89497   0.00376   0.00918 NULL  r         HS
HATS-14 55424.49556   0.00789   0.00666 NULL  r         HS
HATS-14 55427.26254  -0.02250   0.01259 NULL  r         HS
HATS-14 55327.65915   0.00846   0.00658 NULL  r         HS
HATS-14 55449.39718  -0.00798   0.00689 NULL  r         HS
HATS-14 55341.49376   0.00047   0.01398 NULL  r         HS
HATS-14 55399.59581   0.00976   0.00703 NULL  r         HS
HATS-14 55352.56083  -0.02471   0.00616 NULL  r         HS
HATS-14 55385.76241  -0.00296   0.00645 NULL  r         HS
HATS-14 55117.38639  -0.04530   0.01098 NULL  r         HS
HATS-14 55095.25230  -0.01852   0.00805 NULL  r         HS
HATS-14 55324.89394   0.00098   0.00644 NULL  r         HS
HATS-14 55374.69595   0.00605   0.01118 NULL  r         HS
HATS-14 55413.43073   0.00169   0.00662 NULL  r         HS
HATS-14 55092.48624   0.03101   0.00978 NULL  r         HS
HATS-14 55363.62913   0.00134   0.00648 NULL  r         HS
HATS-14 55410.66423  -0.01012   0.00598 NULL  r         HS
HATS-14 55374.69633   0.00102   0.01044 NULL  r         HS
HATS-14 55150.58877   0.01728   0.01528 NULL  r         HS
HATS-14 55435.56567  -0.01540   0.00726 NULL  r         HS
HATS-14 55313.82812  -0.00122   0.00764 NULL  r         HS
HATS-14 55424.49892   0.00517   0.00648 NULL  r         HS
HATS-14 55427.26580  -0.01354   0.01398 NULL  r         HS
HATS-14 55327.66246   0.01730   0.00660 NULL  r         HS
HATS-14 55341.49701  -0.01387   0.01179 NULL  r         HS
HATS-14 55399.59912   0.00166   0.00678 NULL  r         HS
HATS-14 55352.56416  -0.00553   0.00623 NULL  r         HS
HATS-14 55407.89952  -0.00679   0.00891 NULL  r         HS
HATS-14 55338.73057  -0.00610   0.01172 NULL  r         HS
HATS-14 55385.76567   0.01464   0.00648 NULL  r         HS
HATS-14 55117.38965  -0.02745   0.01203 NULL  r         HS
HATS-14 55095.25560  -0.00362   0.00851 NULL  r         HS
HATS-14 55449.40158  -0.00003   0.00692 NULL  r         HS
HATS-14 55374.69919  -0.00707   0.01090 NULL  r         HS
HATS-14 55324.89783   0.00461   0.00653 NULL  r         HS
HATS-14 55410.66753  -0.02597   0.00598 NULL  r         HS
HATS-14 55313.83141  -0.01988   0.00714 NULL  r         HS
HATS-14 55363.63338   0.01148   0.00653 NULL  r         HS
HATS-14 55424.50224  -0.01485   0.00658 NULL  r         HS
HATS-14 55413.43532  -0.00082   0.00673 NULL  r         HS
HATS-14 55327.66578   0.00982   0.00663 NULL  r         HS
HATS-14 55435.56993  -0.00526   0.00740 NULL  r         HS
HATS-14 55427.27013  -0.02990   0.01336 NULL  r         HS
HATS-14 55407.90280   0.01560   0.00901 NULL  r         HS
HATS-14 55095.25887   0.00095   0.00782 NULL  r         HS
HATS-14 55341.50092  -0.02283   0.01153 NULL  r         HS
HATS-14 55385.76925   0.00329   0.00654 NULL  r         HS
HATS-14 55352.56813  -0.01137   0.00617 NULL  r         HS
HATS-14 55338.73433  -0.00982   0.01144 NULL  r         HS
HATS-14 55449.40490  -0.00113   0.00693 NULL  r         HS
HATS-14 55399.60383   0.00624   0.00690 NULL  r         HS
HATS-14 55324.90137   0.00583   0.00656 NULL  r         HS
HATS-14 55150.59531  -0.01358   0.01810 NULL  r         HS
HATS-14 55410.67176  -0.00490   0.00607 NULL  r         HS
HATS-14 55313.83507   0.00056   0.00792 NULL  r         HS
HATS-14 55413.43867   0.02382   0.00669 NULL  r         HS
HATS-14 55363.63702  -0.00153   0.00636 NULL  r         HS
HATS-14 55327.66909   0.02133   0.00661 NULL  r         HS
HATS-14 55435.57358  -0.00203   0.00744 NULL  r         HS
HATS-14 55407.90603  -0.01134   0.01033 NULL  r         HS
HATS-14 55117.39608  -0.01222   0.01248 NULL  r         HS
HATS-14 55427.27373  -0.04645   0.01222 NULL  r         HS
HATS-14 55424.50702   0.00576   0.00662 NULL  r         HS
HATS-14 55095.26219   0.01077   0.00768 NULL  r         HS
HATS-14 55449.40824   0.00040   0.00700 NULL  r         HS
HATS-14 55341.50446  -0.00413   0.00787 NULL  r         HS
HATS-14 55338.73770  -0.00270   0.01073 NULL  r         HS
HATS-14 55352.57178  -0.01184   0.00619 NULL  r         HS
HATS-14 55150.59855   0.01268   0.01718 NULL  r         HS
HATS-14 55385.77351   0.01126   0.00648 NULL  r         HS
HATS-14 55324.90484  -0.01564   0.00640 NULL  r         HS
HATS-14 55399.60751  -0.00384   0.00682 NULL  r         HS
HATS-14 55374.70680   0.00711   0.01162 NULL  r         HS
HATS-14 55313.83842   0.00857   0.00777 NULL  r         HS
HATS-14 55413.44201   0.01227   0.00660 NULL  r         HS
HATS-14 55410.67539   0.01577   0.00612 NULL  r         HS
HATS-14 55327.67273   0.00104   0.00651 NULL  r         HS
HATS-14 55435.57694  -0.00108   0.00737 NULL  r         HS
HATS-14 55407.90958  -0.01335   0.00905 NULL  r         HS
HATS-14 55363.64138  -0.00514   0.00628 NULL  r         HS
HATS-14 55424.51037  -0.01569   0.00657 NULL  r         HS
HATS-14 55095.26550   0.01101   0.00834 NULL  r         HS
HATS-14 55338.74108   0.03087   0.00950 NULL  r         HS
HATS-14 55341.50841   0.01288   0.00753 NULL  r         HS
HATS-14 55150.60181   0.01972   0.01762 NULL  r         HS
HATS-14 55385.77678   0.02411   0.00663 NULL  r         HS
HATS-14 55352.57576  -0.01774   0.00651 NULL  r         HS
HATS-14 55399.61084   0.00278   0.00662 NULL  r         HS
HATS-14 55324.90824  -0.00934   0.00634 NULL  r         HS
HATS-14 55374.71036  -0.03771   0.01035 NULL  r         HS
HATS-14 55449.41308   0.00190   0.00685 NULL  r         HS
HATS-14 55313.84178  -0.00913   0.00766 NULL  r         HS
HATS-14 55410.67867   0.03437   0.00618 NULL  r         HS
HATS-14 55327.67606  -0.00727   0.00653 NULL  r         HS
HATS-14 55117.40251  -0.01867   0.01153 NULL  r         HS
HATS-14 55407.91282  -0.02020   0.00977 NULL  r         HS
HATS-14 55363.64471   0.00632   0.00636 NULL  r         HS
HATS-14 55424.51371   0.00212   0.00672 NULL  r         HS
HATS-14 55092.50221   0.01362   0.01369 NULL  r         HS
HATS-14 55413.44694   0.00656   0.00671 NULL  r         HS
HATS-14 55338.74447  -0.00543   0.01195 NULL  r         HS
HATS-14 55435.58133   0.00487   0.00704 NULL  r         HS
HATS-14 55341.51168  -0.00030   0.00765 NULL  r         HS
HATS-14 55427.28145  -0.03600   0.01258 NULL  r         HS
HATS-14 55385.78003  -0.00040   0.00661 NULL  r         HS
HATS-14 55150.60514  -0.01135   0.01959 NULL  r         HS
HATS-14 55352.57909  -0.01724   0.00613 NULL  r         HS
HATS-14 55324.91182  -0.00903   0.00643 NULL  r         HS
HATS-14 55374.71361   0.02403   0.01149 NULL  r         HS
HATS-14 55449.41639  -0.01468   0.00678 NULL  r         HS
HATS-14 55313.84502   0.00627   0.00722 NULL  r         HS
HATS-14 55327.67936   0.00257   0.00653 NULL  r         HS
HATS-14 55399.61556  -0.00820   0.00666 NULL  r         HS
HATS-14 55407.91606  -0.01548   0.00983 NULL  r         HS
HATS-14 55421.74989  -0.01333   0.00670 NULL  r         HS
HATS-14 55410.68289   0.01041   0.00613 NULL  r         HS
HATS-14 55095.27206  -0.02095   0.01127 NULL  r         HS
HATS-14 55413.45027   0.00484   0.00672 NULL  r         HS
HATS-14 55435.58465   0.01141   0.00747 NULL  r         HS
HATS-14 55363.64930   0.00483   0.00626 NULL  r         HS
HATS-14 55424.51816  -0.00289   0.00655 NULL  r         HS
HATS-14 55341.51564  -0.00748   0.00753 NULL  r         HS
HATS-14 55374.71685  -0.00670   0.01146 NULL  r         HS
HATS-14 55449.41971  -0.00295   0.00686 NULL  r         HS
HATS-14 55313.84831   0.01277   0.00786 NULL  r         HS
HATS-14 55352.58309  -0.00431   0.00624 NULL  r         HS
HATS-14 55338.74942  -0.01486   0.01313 NULL  r         HS
HATS-14 55324.91562   0.01953   0.00654 NULL  r         HS
HATS-14 55385.78472   0.00773   0.00658 NULL  r         HS
HATS-14 55399.61890   0.00212   0.00666 NULL  r         HS
HATS-14 55410.68621   0.00691   0.00609 NULL  r         HS
HATS-14 55095.27534  -0.01169   0.00794 NULL  r         HS
HATS-14 55421.75351  -0.00666   0.00680 NULL  r         HS
HATS-14 55413.45360  -0.00990   0.00680 NULL  r         HS
HATS-14 55435.58798  -0.00115   0.00739 NULL  r         HS
HATS-14 55363.65263   0.00464   0.00629 NULL  r         HS
HATS-14 55424.52150   0.00089   0.00667 NULL  r         HS
HATS-14 55374.72011  -0.00323   0.01133 NULL  r         HS
HATS-14 55341.51894  -0.01838   0.00750 NULL  r         HS
HATS-14 55438.35582   0.00203   0.00747 NULL  r         HS
HATS-14 55352.58641  -0.01104   0.00628 NULL  r         HS
HATS-14 55338.75279  -0.00553   0.00914 NULL  r         HS
HATS-14 55313.85200   0.00603   0.00730 NULL  r         HS
HATS-14 55324.91911  -0.00124   0.00643 NULL  r         HS
HATS-14 55117.41221   0.00604   0.01346 NULL  r         HS
HATS-14 55385.78831   0.00425   0.00635 NULL  r         HS
HATS-14 55399.62224   0.00619   0.00671 NULL  r         HS
HATS-14 55410.68949   0.01421   0.00621 NULL  r         HS
HATS-14 55449.42419  -0.00589   0.00696 NULL  r         HS
HATS-14 55092.51182   0.03764   0.01310 NULL  r         HS
HATS-14 55095.27865  -0.00344   0.00830 NULL  r         HS
HATS-14 55421.75683   0.01872   0.00678 NULL  r         HS
HATS-14 55413.45809  -0.01116   0.00677 NULL  r         HS
HATS-14 55424.52518   0.00056   0.00659 NULL  r         HS
HATS-14 55438.35924   0.01504   0.00746 NULL  r         HS
HATS-14 55435.59278  -0.01752   0.00731 NULL  r         HS
HATS-14 55313.85530   0.01651   0.00765 NULL  r         HS
HATS-14 55338.75621   0.02107   0.00969 NULL  r         HS
HATS-14 55427.29282   0.00029   0.01203 NULL  r         HS
HATS-14 55374.72443  -0.00036   0.01091 NULL  r         HS
HATS-14 55324.92270  -0.00347   0.00645 NULL  r         HS
HATS-14 55363.65742   0.00605   0.00629 NULL  r         HS
HATS-14 55385.79160  -0.01263   0.00646 NULL  r         HS
HATS-14 55352.59073  -0.00580   0.00612 NULL  r         HS
HATS-14 55449.42751   0.00300   0.00695 NULL  r         HS
HATS-14 55095.28195   0.01461   0.00802 NULL  r         HS
HATS-14 55366.42557  -0.00238   0.00645 NULL  r         HS
HATS-14 55399.62696   0.00151   0.00665 NULL  r         HS
HATS-14 55410.69402   0.00913   0.00616 NULL  r         HS
HATS-14 55421.76113  -0.00939   0.00665 NULL  r         HS
HATS-14 55413.46142   0.00217   0.00667 NULL  r         HS
HATS-14 55438.36258   0.02686   0.00761 NULL  r         HS
HATS-14 55305.55798   0.00291   0.00984 NULL  r         HS
HATS-14 55435.59611   0.01641   0.00761 NULL  r         HS
HATS-14 55313.85867  -0.00877   0.00693 NULL  r         HS
HATS-14 55338.75960   0.01104   0.00956 NULL  r         HS
HATS-14 55424.52951  -0.00293   0.00664 NULL  r         HS
HATS-14 55363.66074   0.00180   0.00632 NULL  r         HS
HATS-14 55324.92621   0.01490   0.00650 NULL  r         HS
HATS-14 55374.72800   0.01285   0.01094 NULL  r         HS
HATS-14 55352.59406  -0.01728   0.00615 NULL  r         HS
HATS-14 55095.28526   0.01635   0.00751 NULL  r         HS
HATS-14 55449.43119   0.01082   0.00682 NULL  r         HS
HATS-14 55385.79587   0.00581   0.00650 NULL  r         HS
HATS-14 55366.42891   0.00488   0.00661 NULL  r         HS
HATS-14 55410.69732   0.01445   0.00613 NULL  r         HS
HATS-14 55399.63031  -0.00357   0.00671 NULL  r         HS
HATS-14 55421.76444   0.00444   0.00676 NULL  r         HS
HATS-14 55413.46507   0.00158   0.00673 NULL  r         HS
HATS-14 55435.59951   0.00278   0.00737 NULL  r         HS
HATS-14 55313.86205   0.00273   0.00705 NULL  r         HS
HATS-14 55338.76299  -0.00990   0.00996 NULL  r         HS
HATS-14 55424.53287  -0.00461   0.00652 NULL  r         HS
HATS-14 55374.73125   0.03041   0.01162 NULL  r         HS
HATS-14 55438.36709   0.00189   0.00777 NULL  r         HS
HATS-14 55095.28858   0.00172   0.00819 NULL  r         HS
HATS-14 55385.79913  -0.00254   0.00655 NULL  r         HS
HATS-14 55363.66507  -0.01532   0.00627 NULL  r         HS
HATS-14 55352.59806  -0.00892   0.00638 NULL  r         HS
HATS-14 55410.70060  -0.00005   0.00613 NULL  r         HS
HATS-14 55399.63365   0.01011   0.00683 NULL  r         HS
HATS-14 55421.76802   0.01050   0.00682 NULL  r         HS
HATS-14 55449.43594  -0.01214   0.00691 NULL  r         HS
HATS-14 55366.43360   0.00123   0.00688 NULL  r         HS
HATS-14 55313.86533  -0.01071   0.00735 NULL  r         HS
HATS-14 55424.53623   0.00235   0.00664 NULL  r         HS
HATS-14 55374.73451   0.03451   0.01123 NULL  r         HS
HATS-14 55341.53350  -0.01351   0.00899 NULL  r         HS
HATS-14 55438.37042  -0.01025   0.00780 NULL  r         HS
HATS-14 55413.46956  -0.00395   0.00657 NULL  r         HS
HATS-14 55095.29188  -0.01969   0.00942 NULL  r         HS
HATS-14 55427.30360  -0.00810   0.01276 NULL  r         HS
HATS-14 55435.60400   0.00952   0.00743 NULL  r         HS
HATS-14 55385.80239  -0.00137   0.00645 NULL  r         HS
HATS-14 55363.66840   0.00213   0.00632 NULL  r         HS
HATS-14 55352.60139  -0.02388   0.00600 NULL  r         HS
HATS-14 55338.76807  -0.00044   0.00875 NULL  r         HS
HATS-14 55449.43927   0.00018   0.00697 NULL  r         HS
HATS-14 55410.70478  -0.00583   0.00611 NULL  r         HS
HATS-14 55366.43697  -0.00561   0.00660 NULL  r         HS
HATS-14 55399.63817  -0.01730   0.00669 NULL  r         HS
HATS-14 55421.77237   0.00043   0.00674 NULL  r         HS
HATS-14 55374.73775  -0.01116   0.01070 NULL  r         HS
HATS-14 55313.86896   0.00601   0.00709 NULL  r         HS
HATS-14 55413.47290  -0.02143   0.00655 NULL  r         HS
HATS-14 55427.30689   0.02078   0.01115 NULL  r         HS
HATS-14 55435.60736  -0.00838   0.00742 NULL  r         HS
HATS-14 55438.37414   0.00821   0.00785 NULL  r         HS
HATS-14 55341.53762  -0.00956   0.00757 NULL  r         HS
HATS-14 55424.54071  -0.01357   0.00642 NULL  r         HS
HATS-14 55338.77139  -0.01076   0.00937 NULL  r         HS
HATS-14 55352.60540  -0.01509   0.00610 NULL  r         HS
HATS-14 55363.67268   0.00788   0.00645 NULL  r         HS
HATS-14 55305.57092  -0.01968   0.00972 NULL  r         HS
HATS-14 55449.44265  -0.00567   0.00694 NULL  r         HS
HATS-14 55385.80714  -0.00455   0.00652 NULL  r         HS
HATS-14 55410.70807   0.01218   0.00616 NULL  r         HS
HATS-14 55117.43147   0.00893   0.01166 NULL  r         HS
HATS-14 55399.64151   0.00645   0.00697 NULL  r         HS
HATS-14 55421.77571   0.00445   0.00685 NULL  r         HS
HATS-14 55313.87222   0.00670   0.00696 NULL  r         HS
HATS-14 55413.47624   0.00305   0.00666 NULL  r         HS
HATS-14 55095.29844   0.01023   0.00833 NULL  r         HS
HATS-14 55366.44144   0.00334   0.00669 NULL  r         HS
HATS-14 55374.74191   0.01216   0.00991 NULL  r         HS
HATS-14 55427.31049  -0.00286   0.01020 NULL  r         HS
HATS-14 55435.61100   0.01452   0.00744 NULL  r         HS
HATS-14 55341.54121   0.00198   0.00747 NULL  r         HS
HATS-14 55424.54436   0.00191   0.00657 NULL  r         HS
HATS-14 55338.77496   0.00592   0.00817 NULL  r         HS
HATS-14 55438.37859   0.00816   0.00779 NULL  r         HS
HATS-14 55352.60906   0.01296   0.00629 NULL  r         HS
HATS-14 55385.81041   0.02416   0.00658 NULL  r         HS
HATS-14 55363.67634   0.01123   0.00655 NULL  r         HS
HATS-14 55305.57438   0.01184   0.00966 NULL  r         HS
HATS-14 55410.71166  -0.00157   0.00621 NULL  r         HS
HATS-14 55421.77903  -0.00492   0.00675 NULL  r         HS
HATS-14 55399.64517   0.00668   0.00691 NULL  r         HS
HATS-14 55313.87561  -0.00018   0.00712 NULL  r         HS
HATS-14 55449.44730  -0.00504   0.00704 NULL  r         HS
HATS-14 55095.30172  -0.01992   0.00740 NULL  r         HS
HATS-14 55366.44508   0.01079   0.00651 NULL  r         HS
HATS-14 55374.74549  -0.00122   0.01113 NULL  r         HS
HATS-14 55391.34623   0.02855   0.00735 NULL  r         HS
HATS-14 55424.54773   0.00152   0.00653 NULL  r         HS
HATS-14 55427.31477   0.00180   0.01072 NULL  r         HS
HATS-14 55413.48095   0.02545   0.00668 NULL  r         HS
HATS-14 55338.77838  -0.00045   0.00862 NULL  r         HS
HATS-14 55438.38194   0.01740   0.00782 NULL  r         HS
HATS-14 55385.81369  -0.00957   0.00646 NULL  r         HS
HATS-14 55435.61545  -0.00346   0.00717 NULL  r         HS
HATS-14 55352.61311  -0.00215   0.00629 NULL  r         HS
HATS-14 55363.68064   0.01667   0.00643 NULL  r         HS
HATS-14 55313.87890  -0.00257   0.00773 NULL  r         HS
HATS-14 55410.71586  -0.00936   0.00615 NULL  r         HS
HATS-14 55095.30504   0.01397   0.00799 NULL  r         HS
HATS-14 55421.78333  -0.00277   0.00687 NULL  r         HS
HATS-14 55449.45099   0.01420   0.00700 NULL  r         HS
HATS-14 55374.74872  -0.00935   0.01046 NULL  r         HS
HATS-14 55399.64964   0.00147   0.00690 NULL  r         HS
HATS-14 55391.34973   0.00100   0.00718 NULL  r         HS
HATS-14 55341.54837  -0.00009   0.00854 NULL  r         HS
HATS-14 55427.31805  -0.00174   0.01086 NULL  r         HS
HATS-14 55438.38525  -0.02419   0.00769 NULL  r         HS
HATS-14 55366.44957  -0.00892   0.00655 NULL  r         HS
HATS-14 55413.48459   0.01806   0.00661 NULL  r         HS
HATS-14 55305.58093   0.00299   0.00938 NULL  r         HS
HATS-14 55435.61893   0.00654   0.00777 NULL  r         HS
HATS-14 55352.61645  -0.00123   0.00629 NULL  r         HS
HATS-14 55424.55235  -0.01263   0.00671 NULL  r         HS
HATS-14 55385.81794  -0.02148   0.00642 NULL  r         HS
HATS-14 55313.88217  -0.00950   0.00672 NULL  r         HS
HATS-14 55363.68395  -0.00104   0.00639 NULL  r         HS
HATS-14 55410.71915  -0.00988   0.00610 NULL  r         HS
HATS-14 55095.30836   0.00235   0.00741 NULL  r         HS
HATS-14 55449.45432  -0.01217   0.00682 NULL  r         HS
HATS-14 55374.75197  -0.00311   0.01179 NULL  r         HS
HATS-14 55421.78699   0.00334   0.00687 NULL  r         HS
HATS-14 55399.65300  -0.00250   0.00691 NULL  r         HS
HATS-14 55391.35308   0.01370   0.00708 NULL  r         HS
HATS-14 55427.32133   0.00951   0.01104 NULL  r         HS
HATS-14 55366.45290  -0.00956   0.00650 NULL  r         HS
HATS-14 55413.48795  -0.00646   0.00658 NULL  r         HS
HATS-14 55117.44429   0.01438   0.01016 NULL  r         HS
HATS-14 55435.62226   0.00356   0.00714 NULL  r         HS
HATS-14 55341.55232   0.01982   0.00763 NULL  r         HS
HATS-14 55305.58452  -0.00901   0.00935 NULL  r         HS
HATS-14 55424.55569  -0.00882   0.00667 NULL  r         HS
HATS-14 55438.38968   0.01075   0.00798 NULL  r         HS
HATS-14 55385.82123   0.00104   0.00651 NULL  r         HS
HATS-14 55410.72243  -0.01793   0.00610 NULL  r         HS
HATS-14 55352.62045   0.01219   0.00631 NULL  r         HS
HATS-14 55313.88591   0.00044   0.00713 NULL  r         HS
HATS-14 55095.31167   0.01233   0.00781 NULL  r         HS
HATS-14 55374.75523   0.00348   0.01074 NULL  r         HS
HATS-14 55421.79031   0.01511   0.00690 NULL  r         HS
HATS-14 55363.68831   0.00092   0.00649 NULL  r         HS
HATS-14 55399.65634   0.00744   0.00686 NULL  r         HS
HATS-14 55449.45886  -0.01098   0.00709 NULL  r         HS
HATS-14 55117.44756   0.01911   0.01720 NULL  r         HS
HATS-14 55341.55560   0.01343   0.00849 NULL  r         HS
HATS-14 55391.35751  -0.00533   0.00700 NULL  r         HS
HATS-14 55305.58785   0.02727   0.01016 NULL  r         HS
HATS-14 55427.32557  -0.03349   0.01082 NULL  r         HS
HATS-14 55424.55903   0.00099   0.00671 NULL  r         HS
HATS-14 55366.45735   0.00492   0.00630 NULL  r         HS
HATS-14 55438.39331   0.00950   0.00797 NULL  r         HS
HATS-14 55385.82485   0.00368   0.00651 NULL  r         HS
HATS-14 55413.49252  -0.01230   0.00667 NULL  r         HS
HATS-14 55435.62667   0.00539   0.00738 NULL  r         HS
HATS-14 55352.62378   0.01249   0.00614 NULL  r         HS
HATS-14 55410.72586   0.01519   0.00618 NULL  r         HS
HATS-14 55313.88927   0.00079   0.00679 NULL  r         HS
HATS-14 55095.31498  -0.00138   0.00943 NULL  r         HS
HATS-14 55363.69163   0.00162   0.00668 NULL  r         HS
HATS-14 55374.75941  -0.01404   0.01036 NULL  r         HS
HATS-14 55449.46219  -0.00923   0.00691 NULL  r         HS
HATS-14 55421.79465   0.00096   0.00684 NULL  r         HS
HATS-14 55399.66077   0.02225   0.00709 NULL  r         HS
HATS-14 55305.59115  -0.00645   0.00957 NULL  r         HS
HATS-14 55391.36084  -0.00315   0.00709 NULL  r         HS
HATS-14 55427.32917  -0.03099   0.01025 NULL  r         HS
HATS-14 55366.46069   0.00389   0.00639 NULL  r         HS
HATS-14 55341.55986   0.02379   0.01205 NULL  r         HS
HATS-14 55438.39660  -0.00766   0.00801 NULL  r         HS
HATS-14 55413.49584   0.00349   0.00677 NULL  r         HS
HATS-14 55435.63032   0.00446   0.00730 NULL  r         HS
HATS-14 55313.89276   0.00084   0.00691 NULL  r         HS
HATS-14 55424.56373  -0.00317   0.00667 NULL  r         HS
HATS-14 55352.62808  -0.00128   0.00622 NULL  r         HS
HATS-14 55385.82939  -0.00010   0.00647 NULL  r         HS
HATS-14 55410.73040   0.00305   0.00609 NULL  r         HS
HATS-14 55449.46553  -0.00582   0.00695 NULL  r         HS
HATS-14 55421.79797   0.00340   0.00692 NULL  r         HS
HATS-14 55374.76300   0.01138   0.01102 NULL  r         HS
HATS-14 55305.59444  -0.00666   0.00998 NULL  r         HS
HATS-14 55399.66445  -0.00095   0.00707 NULL  r         HS
HATS-14 55391.36447  -0.00617   0.00698 NULL  r         HS
HATS-14 55427.33246  -0.01832   0.01093 NULL  r         HS
HATS-14 55341.56310   0.02976   0.00931 NULL  r         HS
HATS-14 55413.49918   0.01815   0.00682 NULL  r         HS
HATS-14 55095.32148  -0.01496   0.01085 NULL  r         HS
HATS-14 55435.63364   0.00070   0.00752 NULL  r         HS
HATS-14 55313.89607  -0.00567   0.00659 NULL  r         HS
HATS-14 55424.56707  -0.00891   0.00673 NULL  r         HS
HATS-14 55352.63139  -0.00117   0.00618 NULL  r         HS
HATS-14 55385.83269  -0.01045   0.00647 NULL  r         HS
HATS-14 55438.40125  -0.00975   0.00815 NULL  r         HS
HATS-14 55410.73371  -0.01469   0.00621 NULL  r         HS
HATS-14 55366.46558  -0.01067   0.00639 NULL  r         HS
HATS-14 55302.83030   0.01658   0.01523 NULL  r         HS
HATS-14 55374.76625   0.00691   0.00993 NULL  r         HS
HATS-14 55421.80127  -0.01207   0.00702 NULL  r         HS
HATS-14 55305.59774   0.02382   0.00978 NULL  r         HS
HATS-14 55388.60081   0.01673   0.00709 NULL  r         HS
HATS-14 55399.66793  -0.00342   0.00681 NULL  r         HS
HATS-14 55449.47027  -0.01857   0.00690 NULL  r         HS
HATS-14 55095.32471  -0.00782   0.00843 NULL  r         HS
HATS-14 55341.56705  -0.00924   0.00706 NULL  r         HS
HATS-14 55313.89946   0.00359   0.00674 NULL  r         HS
HATS-14 55391.36890  -0.00854   0.00703 NULL  r         HS
HATS-14 55424.57040  -0.00072   0.00674 NULL  r         HS
HATS-14 55385.83596   0.00170   0.00651 NULL  r         HS
HATS-14 55438.40456  -0.03134   0.00770 NULL  r         HS
HATS-14 55410.73700   0.01187   0.00620 NULL  r         HS
HATS-14 55366.46889   0.00877   0.00639 NULL  r         HS
HATS-14 55413.50395  -0.01018   0.00674 NULL  r         HS
HATS-14 55435.63815   0.02352   0.00756 NULL  r         HS
HATS-14 55302.83354   0.03010   0.01928 NULL  r         HS
HATS-14 55374.76950   0.02315   0.01172 NULL  r         HS
HATS-14 55352.63541  -0.01969   0.00601 NULL  r         HS
HATS-14 55305.60131  -0.00685   0.00981 NULL  r         HS
HATS-14 55388.60452   0.00356   0.00690 NULL  r         HS
HATS-14 55421.80588  -0.01030   0.00697 NULL  r         HS
HATS-14 55449.47362   0.00213   0.00705 NULL  r         HS
HATS-14 55095.32800   0.00565   0.00837 NULL  r         HS
HATS-14 55341.57034   0.02286   0.00750 NULL  r         HS
HATS-14 55391.37225   0.00664   0.00707 NULL  r         HS
HATS-14 55427.34019   0.01350   0.01011 NULL  r         HS
HATS-14 55313.90312  -0.00731   0.00664 NULL  r         HS
HATS-14 55438.40791  -0.00629   0.00791 NULL  r         HS
HATS-14 55410.74029  -0.00922   0.00606 NULL  r         HS
HATS-14 55413.50728  -0.00453   0.00663 NULL  r         HS
HATS-14 55435.64148   0.00632   0.00739 NULL  r         HS
HATS-14 55374.77274  -0.00775   0.01058 NULL  r         HS
HATS-14 55352.63873  -0.00705   0.00616 NULL  r         HS
HATS-14 55424.57476  -0.00218   0.00672 NULL  r         HS
HATS-14 55385.84028   0.01498   0.00662 NULL  r         HS
HATS-14 55305.60453  -0.01134   0.00958 NULL  r         HS
HATS-14 55366.47358  -0.00550   0.00649 NULL  r         HS
HATS-14 55388.60781  -0.00295   0.00683 NULL  r         HS
HATS-14 55449.47698  -0.00015   0.00701 NULL  r         HS
HATS-14 55421.80938   0.01241   0.00704 NULL  r         HS
HATS-14 55095.33129  -0.00076   0.00763 NULL  r         HS
HATS-14 55399.67582   0.01124   0.00724 NULL  r         HS
HATS-14 55427.34347  -0.01228   0.01002 NULL  r         HS
HATS-14 55391.37559   0.00525   0.00704 NULL  r         HS
HATS-14 55416.27650   0.00449   0.00699 NULL  r         HS
HATS-14 55313.90654   0.01920   0.00688 NULL  r         HS
HATS-14 55341.57428  -0.00958   0.00796 NULL  r         HS
HATS-14 55413.51063  -0.01498   0.00674 NULL  r         HS
HATS-14 55435.64481  -0.01745   0.00735 NULL  r         HS
HATS-14 55424.57812  -0.00700   0.00669 NULL  r         HS
HATS-14 55410.74448  -0.00833   0.00616 NULL  r         HS
HATS-14 55305.60772  -0.02386   0.01002 NULL  r         HS
HATS-14 55385.84389   0.00400   0.00655 NULL  r         HS
HATS-14 55352.64274  -0.00359   0.00622 NULL  r         HS
HATS-14 55338.80911   0.00210   0.00686 NULL  r         HS
HATS-14 55374.77707  -0.01415   0.01120 NULL  r         HS
HATS-14 55366.47691   0.00191   0.00649 NULL  r         HS
HATS-14 55438.41278   0.01827   0.00826 NULL  r         HS
HATS-14 55421.81270  -0.00622   0.00699 NULL  r         HS
HATS-14 55095.33462  -0.01395   0.00736 NULL  r         HS
HATS-14 55388.61208   0.01517   0.00674 NULL  r         HS
HATS-14 55416.28005   0.00903   0.00697 NULL  r         HS
HATS-14 55313.90989   0.00113   0.00663 NULL  r         HS
HATS-14 55449.48146   0.00245   0.00696 NULL  r         HS
HATS-14 55341.57787  -0.00260   0.00717 NULL  r         HS
HATS-14 55391.38001   0.00112   0.00681 NULL  r         HS
HATS-14 55424.58177   0.00091   0.00674 NULL  r         HS
HATS-14 55305.61099   0.00368   0.00980 NULL  r         HS
HATS-14 55385.84717   0.01961   0.00660 NULL  r         HS
HATS-14 55410.74807  -0.00444   0.00618 NULL  r         HS
HATS-14 55413.51512  -0.00034   0.00664 NULL  r         HS
HATS-14 55352.64639  -0.01235   0.00605 NULL  r         HS
HATS-14 55438.41610   0.00318   0.00825 NULL  r         HS
HATS-14 55338.81272  -0.01884   0.00647 NULL  r         HS
HATS-14 55435.64960   0.00039   0.00740 NULL  r         HS
HATS-14 55095.33794   0.01652   0.00845 NULL  r         HS
HATS-14 55388.61537  -0.00521   0.00668 NULL  r         HS
HATS-14 55366.48132  -0.00545   0.00644 NULL  r         HS
HATS-14 55416.28338   0.01794   0.00699 NULL  r         HS
HATS-14 55313.91322   0.01624   0.00664 NULL  r         HS
HATS-14 55421.81702  -0.00547   0.00703 NULL  r         HS
HATS-14 55449.48480  -0.00164   0.00705 NULL  r         HS
HATS-14 55302.84663  -0.02058   0.01481 NULL  r         HS
HATS-14 55391.38367   0.00038   0.00681 NULL  r         HS
HATS-14 55305.61426  -0.01813   0.00962 NULL  r         HS
HATS-14 55410.75136   0.01938   0.00622 NULL  r         HS
HATS-14 55413.51848  -0.01230   0.00647 NULL  r         HS
HATS-14 55438.41941  -0.00182   0.00794 NULL  r         HS
HATS-14 55374.78396   0.00727   0.01100 NULL  r         HS
HATS-14 55338.81615   0.00353   0.00660 NULL  r         HS
HATS-14 55435.65293   0.01102   0.00725 NULL  r         HS
HATS-14 55095.34123   0.00584   0.01023 NULL  r         HS
HATS-14 55424.58620   0.01473   0.00679 NULL  r         HS
HATS-14 55352.65038  -0.01866   0.00599 NULL  r         HS
HATS-14 55385.85184   0.01033   0.00652 NULL  r         HS
HATS-14 55388.61897  -0.02652   0.00659 NULL  r         HS
HATS-14 55366.48499   0.01298   0.00648 NULL  r         HS
HATS-14 55421.82035   0.00077   0.00699 NULL  r         HS
HATS-14 55313.91658  -0.00420   0.00656 NULL  r         HS
HATS-14 55449.48847   0.01092   0.00688 NULL  r         HS
HATS-14 55427.35478  -0.00724   0.01039 NULL  r         HS
HATS-14 55391.38702  -0.00494   0.00680 NULL  r         HS
HATS-14 55416.28791  -0.01083   0.00694 NULL  r         HS
HATS-14 55399.68736   0.01038   0.00839 NULL  r         HS
HATS-14 55305.61781  -0.00684   0.01013 NULL  r         HS
HATS-14 55374.78722  -0.00942   0.01054 NULL  r         HS
HATS-14 55413.52213   0.00379   0.00657 NULL  r         HS
HATS-14 55435.65626   0.00342   0.00729 NULL  r         HS
HATS-14 55338.81956   0.00987   0.00679 NULL  r         HS
HATS-14 55095.34445   0.00304   0.01167 NULL  r         HS
HATS-14 55410.75557  -0.01407   0.00615 NULL  r         HS
HATS-14 55424.58955  -0.01545   0.00668 NULL  r         HS
HATS-14 55352.65371   0.01041   0.00635 NULL  r         HS
HATS-14 55385.85514  -0.00725   0.00654 NULL  r         HS
HATS-14 55438.42365  -0.00189   0.00838 NULL  r         HS
HATS-14 55421.82399   0.01347   0.00732 NULL  r         HS
HATS-14 55313.92034   0.00276   0.00666 NULL  r         HS
HATS-14 55388.62337  -0.00101   0.00671 NULL  r         HS
HATS-14 55416.29124   0.01389   0.00704 NULL  r         HS
HATS-14 55366.48953  -0.00223   0.00635 NULL  r         HS
HATS-14 55305.62106  -0.00211   0.01065 NULL  r         HS
HATS-14 55449.49284  -0.01127   0.00707 NULL  r         HS
HATS-14 55374.79051  -0.01842   0.01079 NULL  r         HS
HATS-14 55427.35914  -0.00808   0.00978 NULL  r         HS
HATS-14 55095.34769  -0.00357   0.00962 NULL  r         HS
HATS-14 55391.39150  -0.01681   0.00669 NULL  r         HS
HATS-14 55410.75888  -0.00993   0.00622 NULL  r         HS
HATS-14 55338.82304  -0.00015   0.00671 NULL  r         HS
HATS-14 55424.59291  -0.00182   0.00671 NULL  r         HS
HATS-14 55385.85842   0.00172   0.00665 NULL  r         HS
HATS-14 55438.42696   0.00317   0.00815 NULL  r         HS
HATS-14 55352.65771  -0.00993   0.00611 NULL  r         HS
HATS-14 55413.52669   0.00455   0.00677 NULL  r         HS
HATS-14 55435.66086   0.01461   0.00736 NULL  r         HS
HATS-14 55388.62664  -0.00024   0.00666 NULL  r         HS
HATS-14 55366.49286   0.02817   0.00641 NULL  r         HS
HATS-14 55421.82832   0.00860   0.00723 NULL  r         HS
HATS-14 55416.29490  -0.00172   0.00685 NULL  r         HS
HATS-14 55305.62436   0.01327   0.01037 NULL  r         HS
HATS-14 55449.49617  -0.00082   0.00710 NULL  r         HS
HATS-14 55427.36241   0.01649   0.01022 NULL  r         HS
HATS-14 55095.35097  -0.00718   0.00756 NULL  r         HS
HATS-14 55410.76217   0.02270   0.00626 NULL  r         HS
HATS-14 55391.39484   0.00162   0.00674 NULL  r         HS
HATS-14 55374.79483   0.01571   0.01016 NULL  r         HS
HATS-14 55438.43058  -0.02266   0.00830 NULL  r         HS
HATS-14 55352.66106   0.00939   0.00607 NULL  r         HS
HATS-14 55413.53004   0.00704   0.00661 NULL  r         HS
HATS-14 55435.66420   0.00374   0.00720 NULL  r         HS
HATS-14 55327.76069   0.00494   0.00700 NULL  r         HS
HATS-14 55338.82782   0.01018   0.00733 NULL  r         HS
HATS-14 55424.59750  -0.01281   0.00674 NULL  r         HS
HATS-14 55385.86310   0.00478   0.00657 NULL  r         HS
HATS-14 55388.62992  -0.01421   0.00658 NULL  r         HS
HATS-14 55421.83165  -0.00178   0.00760 NULL  r         HS
HATS-14 55305.62763  -0.00675   0.01121 NULL  r         HS
HATS-14 55449.49949   0.00113   0.00710 NULL  r         HS
HATS-14 55413.53198  -0.00460   0.00654 NULL  r         HS
HATS-14 55095.35430  -0.02837   0.00733 NULL  r         HS
HATS-14 55427.36602  -0.01441   0.00935 NULL  r         HS
HATS-14 55391.39819   0.00208   0.00677 NULL  r         HS
HATS-14 55366.49743   0.00760   0.00625 NULL  r         HS
HATS-14 55416.29918  -0.00906   0.00683 NULL  r         HS
HATS-14 55374.79839   0.00429   0.01001 NULL  r         HS
HATS-14 55413.53340  -0.00537   0.00649 NULL  r         HS
HATS-14 55410.76671   0.02031   0.00634 NULL  r         HS
HATS-14 55302.86294  -0.00634   0.02289 NULL  r         HS
HATS-14 55435.66786  -0.00158   0.00716 NULL  r         HS
HATS-14 55338.83122  -0.00355   0.00690 NULL  r         HS
HATS-14 55438.43481   0.01216   0.00883 NULL  r         HS
HATS-14 55385.86641   0.00502   0.00658 NULL  r         HS
HATS-14 55424.60114   0.00510   0.00688 NULL  r         HS
HATS-14 55327.76443   0.00139   0.00674 NULL  r         HS
HATS-14 55352.66536   0.00106   0.00616 NULL  r         HS
HATS-14 55421.83496   0.00397   0.00704 NULL  r         HS
HATS-14 55305.63090   0.00676   0.01086 NULL  r         HS
HATS-14 55388.63426   0.00011   0.00650 NULL  r         HS
HATS-14 55413.53530   0.01763   0.00645 NULL  r         HS
HATS-14 55095.35762   0.00608   0.00751 NULL  r         HS
HATS-14 55416.30254   0.00028   0.00680 NULL  r         HS
HATS-14 55366.50091   0.01280   0.00623 NULL  r         HS
HATS-14 55449.50392  -0.01430   0.00706 NULL  r         HS
HATS-14 55374.80162   0.00162   0.00933 NULL  r         HS
HATS-14 55302.86609   0.00631   0.00929 NULL  r         HS
HATS-14 55410.77000   0.00659   0.00624 NULL  r         HS
HATS-14 55427.37076  -0.02726   0.00931 NULL  r         HS
HATS-14 55391.40286  -0.00022   0.00680 NULL  r         HS
HATS-14 55438.43811  -0.00319   0.00779 NULL  r         HS
HATS-14 55338.83464  -0.01040   0.00692 NULL  r         HS
HATS-14 55385.86970  -0.01903   0.00651 NULL  r         HS
HATS-14 55327.76774  -0.00211   0.00690 NULL  r         HS
HATS-14 55424.60449  -0.00958   0.00687 NULL  r         HS
HATS-14 55352.66869   0.00531   0.00619 NULL  r         HS
HATS-14 55413.53812   0.00016   0.00669 NULL  r         HS
HATS-14 55435.67231  -0.02205   0.00757 NULL  r         HS
HATS-14 55305.63448  -0.02130   0.01160 NULL  r         HS
HATS-14 55413.53860  -0.00509   0.00723 NULL  r         HS
HATS-14 55388.63788   0.00262   0.00656 NULL  r         HS
HATS-14 55095.36096  -0.00740   0.00776 NULL  r         HS
HATS-14 55421.83930   0.00075   0.00732 NULL  r         HS
HATS-14 55416.30587   0.01420   0.00692 NULL  r         HS
HATS-14 55374.80487  -0.00600   0.01027 NULL  r         HS
HATS-14 55449.50758   0.00411   0.00702 NULL  r         HS
HATS-14 55302.86959  -0.01343   0.00993 NULL  r         HS
HATS-14 55410.77343   0.01168   0.00636 NULL  r         HS
HATS-14 55427.37405  -0.02209   0.00975 NULL  r         HS
HATS-14 55391.40619   0.00597   0.00678 NULL  r         HS
HATS-14 55438.44139  -0.00941   0.00850 NULL  r         HS
HATS-14 55338.83805   0.00813   0.00643 NULL  r         HS
HATS-14 55366.50589   0.00543   0.00632 NULL  r         HS
HATS-14 55327.77122   0.01355   0.00687 NULL  r         HS
HATS-14 55352.67269  -0.01164   0.00619 NULL  r         HS
HATS-14 55305.63775   0.02652   0.01151 NULL  r         HS
HATS-14 55435.67564   0.00133   0.00786 NULL  r         HS
HATS-14 55413.54175   0.01257   0.00687 NULL  r         HS
HATS-14 55385.87415   0.00357   0.00683 NULL  r         HS
HATS-14 55424.60888  -0.00714   0.00694 NULL  r         HS
HATS-14 55388.64116  -0.00699   0.00651 NULL  r         HS
HATS-14 55095.36427  -0.01214   0.00902 NULL  r         HS
HATS-14 55355.44054  -0.01056   0.00719 NULL  r         HS
HATS-14 55421.84295  -0.00122   0.00740 NULL  r         HS
HATS-14 55374.80811   0.00415   0.01068 NULL  r         HS
HATS-14 55413.54287  -0.00039   0.00653 NULL  r         HS
HATS-14 55449.51090  -0.00463   0.00706 NULL  r         HS
HATS-14 55302.87287  -0.00480   0.01904 NULL  r         HS
HATS-14 55427.37734   0.00000   0.00929 NULL  r         HS
HATS-14 55391.40954   0.00319   0.00663 NULL  r         HS
HATS-14 55416.31047  -0.01379   0.00668 NULL  r         HS
HATS-14 55338.84138  -0.00417   0.00697 NULL  r         HS
HATS-14 55366.50925  -0.00129   0.00639 NULL  r         HS
HATS-14 55327.77464   0.00945   0.00689 NULL  r         HS
HATS-14 55410.77764   0.01719   0.00628 NULL  r         HS
HATS-14 55305.64099   0.00555   0.01153 NULL  r         HS
HATS-14 55352.67603   0.01438   0.00628 NULL  r         HS
HATS-14 55435.67898  -0.00666   0.00734 NULL  r         HS
HATS-14 55438.44579   0.00030   0.00823 NULL  r         HS
HATS-14 55413.54505  -0.00599   0.00666 NULL  r         HS
HATS-14 55424.61223  -0.00019   0.00705 NULL  r         HS
HATS-14 55385.87763   0.01345   0.00682 NULL  r         HS
HATS-14 55095.36754  -0.01085   0.01075 NULL  r         HS
HATS-14 55421.84626   0.01017   0.00776 NULL  r         HS
HATS-14 55355.44401   0.01798   0.00720 NULL  r         HS
HATS-14 55413.54616   0.00839   0.00639 NULL  r         HS
HATS-14 55302.87611  -0.00068   0.01951 NULL  r         HS
HATS-14 55388.64585   0.00683   0.00661 NULL  r         HS
HATS-14 55374.81240   0.01170   0.01011 NULL  r         HS
HATS-14 55449.51525   0.00440   0.00713 NULL  r         HS
HATS-14 55416.31411  -0.00074   0.00668 NULL  r         HS
HATS-14 55410.78094   0.00673   0.00627 NULL  r         HS
HATS-14 55427.38161   0.02385   0.00949 NULL  r         HS
HATS-14 55305.64424   0.03068   0.01220 NULL  r         HS
HATS-14 55391.41403   0.01131   0.00677 NULL  r         HS
HATS-14 55327.77848   0.01283   0.00686 NULL  r         HS
HATS-14 55424.61558  -0.00017   0.00719 NULL  r         HS
HATS-14 55438.44944  -0.01132   0.00852 NULL  r         HS
HATS-14 55095.37078  -0.03238   0.01054 NULL  r         HS
HATS-14 55366.51377  -0.00517   0.00628 NULL  r         HS
HATS-14 55352.68002   0.00154   0.00626 NULL  r         HS
HATS-14 55385.88123  -0.00905   0.00672 NULL  r         HS
HATS-14 55338.84637  -0.00059   0.00767 NULL  r         HS
HATS-14 55435.68326  -0.00308   0.00753 NULL  r         HS
HATS-14 55413.54946   0.00260   0.00645 NULL  r         HS
HATS-14 55413.54973  -0.00468   0.00663 NULL  r         HS
HATS-14 55302.87935  -0.03821   0.01150 NULL  r         HS
HATS-14 55388.64913  -0.01516   0.00656 NULL  r         HS
HATS-14 55355.44802  -0.00788   0.00703 NULL  r         HS
HATS-14 55421.85053   0.00084   0.00732 NULL  r         HS
HATS-14 55449.51858   0.00593   0.00716 NULL  r         HS
HATS-14 55374.81598  -0.02010   0.01116 NULL  r         HS
HATS-14 55416.31744   0.00593   0.00663 NULL  r         HS
HATS-14 55305.64751  -0.00036   0.01090 NULL  r         HS
HATS-14 55410.78455  -0.00906   0.00642 NULL  r         HS
HATS-14 55427.38526   0.00900   0.00930 NULL  r         HS
HATS-14 55391.41736  -0.01500   0.00671 NULL  r         HS
HATS-14 55327.78202  -0.00412   0.00669 NULL  r         HS
HATS-14 55095.37404  -0.01178   0.00882 NULL  r         HS
HATS-14 55438.45274  -0.00529   0.00857 NULL  r         HS
HATS-14 55366.51707   0.00234   0.00632 NULL  r         HS
HATS-14 55338.84968   0.01565   0.00747 NULL  r         HS
HATS-14 55352.68365  -0.01873   0.00613 NULL  r         HS
HATS-14 55435.68695   0.00497   0.00749 NULL  r         HS
HATS-14 55413.55303   0.00204   0.00668 NULL  r         HS
HATS-14 55302.88264  -0.00234   0.01245 NULL  r         HS
HATS-14 55385.88560   0.00963   0.00674 NULL  r         HS
HATS-14 55424.62030   0.01146   0.00804 NULL  r         HS
HATS-14 55388.65241   0.00877   0.00664 NULL  r         HS
HATS-14 55413.55343  -0.00588   0.00634 NULL  r         HS
HATS-14 55421.85385   0.00338   0.00759 NULL  r         HS
HATS-14 55355.45169  -0.00145   0.00709 NULL  r         HS
HATS-14 55341.61795   0.01308   0.00645 NULL  r         HS
HATS-14 55374.81923  -0.00039   0.01004 NULL  r         HS
HATS-14 55449.52192  -0.01431   0.00714 NULL  r         HS
HATS-14 55427.38862   0.03280   0.00942 NULL  r         HS
HATS-14 55327.78545   0.00158   0.00666 NULL  r         HS
HATS-14 55391.42101   0.01539   0.00671 NULL  r         HS
HATS-14 55095.37733   0.02844   0.00850 NULL  r         HS
HATS-14 55416.32200  -0.00976   0.00668 NULL  r         HS
HATS-14 55410.78880  -0.00087   0.00648 NULL  r         HS
HATS-14 55338.85300   0.00367   0.00704 NULL  r         HS
HATS-14 55438.45703   0.01185   0.00872 NULL  r         HS
HATS-14 55435.69030   0.02481   0.00736 NULL  r         HS
HATS-14 55413.55636   0.00325   0.00682 NULL  r         HS
HATS-14 55352.68764  -0.00240   0.00631 NULL  r         HS
HATS-14 55385.88885   0.01051   0.00684 NULL  r         HS
HATS-14 55424.62363   0.00546   0.00734 NULL  r         HS
HATS-14 55413.55671   0.00560   0.00677 NULL  r         HS
HATS-14 55366.52175   0.00657   0.00632 NULL  r         HS
HATS-14 55421.85715  -0.00719   0.00743 NULL  r         HS
HATS-14 55374.82248  -0.02974   0.00981 NULL  r         HS
HATS-14 55341.62145  -0.03542   0.00635 NULL  r         HS
HATS-14 55355.45566  -0.02312   0.00704 NULL  r         HS
HATS-14 55388.65711   0.00204   0.00666 NULL  r         HS
HATS-14 55095.38063  -0.00146   0.00752 NULL  r         HS
HATS-14 55416.32536  -0.00038   0.00667 NULL  r         HS
HATS-14 55327.78900  -0.00042   0.00689 NULL  r         HS
HATS-14 55449.52662  -0.01174   0.00713 NULL  r         HS
HATS-14 55410.79209   0.00744   0.00638 NULL  r         HS
HATS-14 55338.85645   0.00107   0.00721 NULL  r         HS
HATS-14 55427.39290  -0.01424   0.00998 NULL  r         HS
HATS-14 55438.46032   0.02808   0.00925 NULL  r         HS
HATS-14 55391.42560  -0.01512   0.00664 NULL  r         HS
HATS-14 55385.89214  -0.00813   0.00672 NULL  r         HS
HATS-14 55352.69101  -0.01299   0.00646 NULL  r         HS
HATS-14 55413.56033   0.00753   0.00646 NULL  r         HS
HATS-14 55366.52540  -0.00184   0.00626 NULL  r         HS
HATS-14 55374.82575  -0.01603   0.01096 NULL  r         HS
HATS-14 55435.69468   0.01177   0.00747 NULL  r         HS
HATS-14 55355.45902   0.00115   0.00708 NULL  r         HS
HATS-14 55413.56126   0.01167   0.00676 NULL  r         HS
HATS-14 55388.66041  -0.00537   0.00672 NULL  r         HS
HATS-14 55341.62548   0.02646   0.00642 NULL  r         HS
HATS-14 55421.86172  -0.00681   0.00769 NULL  r         HS
HATS-14 55095.38393  -0.00019   0.00769 NULL  r         HS
HATS-14 55416.32870  -0.00647   0.00672 NULL  r         HS
HATS-14 55449.52997  -0.00818   0.00708 NULL  r         HS
HATS-14 55410.79538  -0.00752   0.00634 NULL  r         HS
HATS-14 55327.79261  -0.01636   0.00666 NULL  r         HS
HATS-14 55427.39620  -0.00613   0.00893 NULL  r         HS
HATS-14 55338.85986  -0.01740   0.00860 NULL  r         HS
HATS-14 55391.42899  -0.00144   0.00664 NULL  r         HS
HATS-14 55435.69800  -0.02076   0.00732 NULL  r         HS
HATS-14 55385.89656   0.00184   0.00680 NULL  r         HS
HATS-14 55413.56429   0.00683   0.00638 NULL  r         HS
HATS-14 55388.66370  -0.00885   0.00664 NULL  r         HS
HATS-14 55413.56458  -0.00561   0.00672 NULL  r         HS
HATS-14 55341.62877  -0.00616   0.00630 NULL  r         HS
HATS-14 55421.86504   0.01392   0.00756 NULL  r         HS
HATS-14 55366.52994  -0.01414   0.00626 NULL  r         HS
HATS-14 55374.83028  -0.01355   0.01060 NULL  r         HS
HATS-14 55095.38724  -0.01763   0.01107 NULL  r         HS
HATS-14 55355.46305   0.01649   0.00708 NULL  r         HS
HATS-14 55449.53330  -0.00353   0.00723 NULL  r         HS
HATS-14 55410.79867   0.00427   0.00643 NULL  r         HS
HATS-14 55427.39946   0.01561   0.00996 NULL  r         HS
HATS-14 55327.79643   0.01418   0.00674 NULL  r         HS
HATS-14 55391.43231   0.01080   0.00670 NULL  r         HS
HATS-14 55416.33355   0.00032   0.00669 NULL  r         HS
HATS-14 55435.70134   0.00765   0.00767 NULL  r         HS
HATS-14 55438.46841  -0.00885   0.00896 NULL  r         HS
HATS-14 55413.56754   0.01013   0.00643 NULL  r         HS
HATS-14 55385.90018  -0.00278   0.00686 NULL  r         HS
HATS-14 55413.56791   0.01021   0.00688 NULL  r         HS
HATS-14 55421.86837   0.02000   0.00800 NULL  r         HS
HATS-14 55366.53328  -0.00497   0.00634 NULL  r         HS
HATS-14 55095.39047   0.02289   0.00807 NULL  r         HS
HATS-14 55355.46642   0.00796   0.00695 NULL  r         HS
HATS-14 55374.83384  -0.00149   0.01089 NULL  r         HS
HATS-14 55341.63277  -0.00034   0.00701 NULL  r         HS
HATS-14 55410.80228  -0.00542   0.00649 NULL  r         HS
HATS-14 55388.66821  -0.01017   0.00661 NULL  r         HS
HATS-14 55156.26046  -0.04446   0.01598 NULL  r         HS
HATS-14 55327.79989   0.01599   0.00675 NULL  r         HS
HATS-14 55449.53765   0.01033   0.00722 NULL  r         HS
HATS-14 55416.33689   0.00224   0.00670 NULL  r         HS
HATS-14 55427.40422   0.00162   0.00952 NULL  r         HS
HATS-14 55413.57085  -0.00846   0.00629 NULL  r         HS
HATS-14 55438.47175  -0.01228   0.00861 NULL  r         HS
HATS-14 55391.43680  -0.02866   0.00658 NULL  r         HS
HATS-14 55385.90347   0.01164   0.00689 NULL  r         HS
HATS-14 55305.66745  -0.00543   0.01013 NULL  r         HS
HATS-14 55095.39372   0.01501   0.00876 NULL  r         HS
HATS-14 55435.70598   0.02642   0.00772 NULL  r         HS
HATS-14 55341.63640  -0.02533   0.00625 NULL  r         HS
HATS-14 55410.80558   0.01891   0.00663 NULL  r         HS
HATS-14 55388.67151   0.00128   0.00665 NULL  r         HS
HATS-14 55421.87274  -0.00437   0.00752 NULL  r         HS
HATS-14 55413.57264  -0.02080   0.00672 NULL  r         HS
HATS-14 55355.47072  -0.00240   0.00693 NULL  r         HS
HATS-14 55366.53784  -0.00322   0.00646 NULL  r         HS
HATS-14 55449.54100  -0.00758   0.00733 NULL  r         HS
HATS-14 55327.80342   0.00229   0.00674 NULL  r         HS
HATS-14 55416.34024  -0.00919   0.00661 NULL  r         HS
HATS-14 55427.40752  -0.00094   0.00966 NULL  r         HS
HATS-14 55438.47502   0.01772   0.00918 NULL  r         HS
HATS-14 55305.67077  -0.01059   0.01057 NULL  r         HS
HATS-14 55391.44047  -0.00616   0.00677 NULL  r         HS
HATS-14 55435.70936   0.01897   0.00740 NULL  r         HS
HATS-14 55385.90798   0.01714   0.00696 NULL  r         HS
HATS-14 55410.80887   0.01208   0.00647 NULL  r         HS
HATS-14 55421.87609  -0.00458   0.00752 NULL  r         HS
HATS-14 55413.57595   0.01960   0.00687 NULL  r         HS
HATS-14 55388.67511   0.01816   0.00663 NULL  r         HS
HATS-14 55355.47404  -0.00546   0.00697 NULL  r         HS
HATS-14 55366.54125   0.02841   0.00639 NULL  r         HS
HATS-14 55341.64040  -0.00090   0.00668 NULL  r         HS
HATS-14 55327.80705   0.00882   0.00688 NULL  r         HS
HATS-14 55449.54467  -0.01604   0.00740 NULL  r         HS
HATS-14 55427.41079   0.00496   0.00877 NULL  r         HS
HATS-14 55380.37595   0.01397   0.00727 NULL  r         HS
HATS-14 55391.44383   0.00162   0.00672 NULL  r         HS
HATS-14 55416.34479   0.00448   0.00667 NULL  r         HS
HATS-14 55095.40023  -0.01277   0.00843 NULL  r         HS
HATS-14 55438.47926   0.02240   0.00932 NULL  r         HS
HATS-14 55374.84389   0.00494   0.01025 NULL  r         HS
HATS-14 55435.71274   0.02525   0.00743 NULL  r         HS
HATS-14 55385.91127  -0.00413   0.00691 NULL  r         HS
HATS-14 55438.48038  -0.00861   0.00748 NULL  r         HS
HATS-14 55413.57957   0.02684   0.00682 NULL  r         HS
HATS-14 55410.81307   0.00852   0.00648 NULL  r         HS
HATS-14 55355.47806   0.00770   0.00697 NULL  r         HS
HATS-14 55327.81060  -0.00863   0.00661 NULL  r         HS
HATS-14 55388.67961   0.01931   0.00673 NULL  r         HS
HATS-14 55380.37973  -0.00673   0.00702 NULL  r         HS
HATS-14 55449.54909   0.01355   0.00765 NULL  r         HS
HATS-14 55366.54630  -0.00708   0.00633 NULL  r         HS
HATS-14 55095.40348   0.00905   0.00801 NULL  r         HS
HATS-14 55427.41515  -0.00497   0.01014 NULL  r         HS
HATS-14 55416.34813   0.01092   0.00661 NULL  r         HS
HATS-14 55438.48254  -0.02596   0.00888 NULL  r         HS
HATS-14 55385.91456   0.00872   0.00710 NULL  r         HS
HATS-14 55391.44819   0.00285   0.00665 NULL  r         HS
HATS-14 55374.84818  -0.00795   0.00978 NULL  r         HS
HATS-14 55435.71702   0.00626   0.00735 NULL  r         HS
HATS-14 55410.81636   0.00794   0.00646 NULL  r         HS
HATS-14 55438.48411   0.01658   0.00720 NULL  r         HS
HATS-14 55355.48138  -0.00881   0.00701 NULL  r         HS
HATS-14 55341.64762   0.01685   0.00753 NULL  r         HS
HATS-14 55413.58350  -0.00307   0.00638 NULL  r         HS
HATS-14 55388.68287  -0.00642   0.00651 NULL  r         HS
HATS-14 55413.58398   0.00694   0.00682 NULL  r         HS
HATS-14 55327.81450   0.00564   0.00674 NULL  r         HS
HATS-14 55380.38309   0.00825   0.00712 NULL  r         HS
HATS-14 55449.55248   0.00711   0.00826 NULL  r         HS
HATS-14 55095.40673   0.01828   0.00739 NULL  r         HS
HATS-14 55366.54966  -0.00184   0.00629 NULL  r         HS
HATS-14 55427.41847  -0.00057   0.00926 NULL  r         HS
HATS-14 55416.35183  -0.01140   0.00686 NULL  r         HS
HATS-14 55438.48613   0.01141   0.00965 NULL  r         HS
HATS-14 55109.24133  -0.04938   0.01905 NULL  r         HS
HATS-14 55391.45152  -0.00101   0.00656 NULL  r         HS
HATS-14 55435.72039  -0.00028   0.00765 NULL  r         HS
HATS-14 55374.85175   0.00271   0.00994 NULL  r         HS
HATS-14 55438.48744  -0.01006   0.00699 NULL  r         HS
HATS-14 55156.27756   0.00683   0.01103 NULL  r         HS
HATS-14 55410.81995  -0.01383   0.00637 NULL  r         HS
HATS-14 55341.65096  -0.00199   0.00658 NULL  r         HS
HATS-14 55413.58681   0.00955   0.00627 NULL  r         HS
HATS-14 55385.91928  -0.00925   0.00697 NULL  r         HS
HATS-14 55388.68613   0.01459   0.00656 NULL  r         HS
HATS-14 55413.58729  -0.00640   0.00690 NULL  r         HS
HATS-14 55355.48538  -0.00635   0.00692 NULL  r         HS
HATS-14 55095.40998   0.00588   0.00770 NULL  r         HS
HATS-14 55327.81817   0.01086   0.00639 NULL  r         HS
HATS-14 55427.42205  -0.00141   0.00938 NULL  r         HS
HATS-14 55380.38769  -0.00185   0.00689 NULL  r         HS
HATS-14 55391.45485   0.00100   0.00655 NULL  r         HS
HATS-14 55366.55409  -0.01184   0.00632 NULL  r         HS
HATS-14 55438.49038  -0.00590   0.00888 NULL  r         HS
HATS-14 55416.35659   0.00048   0.00671 NULL  r         HS
HATS-14 55156.28083   0.00612   0.00828 NULL  r         HS
HATS-14 55435.72410  -0.00888   0.00758 NULL  r         HS
HATS-14 55413.59011  -0.01040   0.00633 NULL  r         HS
HATS-14 55385.92259   0.01732   0.00693 NULL  r         HS
HATS-14 55413.59062   0.00301   0.00673 NULL  r         HS
HATS-14 55291.85318  -0.03564   0.00949 NULL  r         HS
HATS-14 55410.82415   0.00007   0.00653 NULL  r         HS
HATS-14 55355.48903  -0.00022   0.00694 NULL  r         HS
HATS-14 55438.49197   0.00151   0.00711 NULL  r         HS
HATS-14 55341.65527  -0.00442   0.00786 NULL  r         HS
HATS-14 55327.82178  -0.00732   0.00629 NULL  r         HS
HATS-14 55388.69069   0.00699   0.00656 NULL  r         HS
HATS-14 55380.39101  -0.00879   0.00671 NULL  r         HS
HATS-14 55366.55743  -0.00165   0.00622 NULL  r         HS
HATS-14 55427.42646   0.00205   0.01065 NULL  r         HS
HATS-14 55438.49365   0.02947   0.00934 NULL  r         HS
HATS-14 55374.85839   0.02244   0.01094 NULL  r         HS
HATS-14 55156.28412  -0.00042   0.00935 NULL  r         HS
HATS-14 55416.35992  -0.01261   0.00667 NULL  r         HS
HATS-14 55385.92589   0.00035   0.00706 NULL  r         HS
HATS-14 55391.45959  -0.00530   0.00673 NULL  r         HS
HATS-14 55410.82745   0.00001   0.00658 NULL  r         HS
HATS-14 55435.72841   0.00984   0.00753 NULL  r         HS
HATS-14 55095.41654   0.00092   0.00821 NULL  r         HS
HATS-14 55291.85677   0.00935   0.00867 NULL  r         HS
HATS-14 55438.49529  -0.00262   0.00695 NULL  r         HS
HATS-14 55341.65858  -0.00276   0.00625 NULL  r         HS
HATS-14 55413.59472  -0.00791   0.00629 NULL  r         HS
HATS-14 55327.82523   0.00806   0.00634 NULL  r         HS
HATS-14 55109.25092  -0.02723   0.01811 NULL  r         HS
HATS-14 55413.59498   0.00981   0.00673 NULL  r         HS
HATS-14 55355.49300   0.00638   0.00689 NULL  r         HS
HATS-14 55388.69430   0.01503   0.00661 NULL  r         HS
HATS-14 55380.39437  -0.01337   0.00666 NULL  r         HS
HATS-14 55427.42975   0.01586   0.01028 NULL  r         HS
HATS-14 55438.49694   0.00951   0.00897 NULL  r         HS
HATS-14 55374.86165   0.01018   0.00995 NULL  r         HS
HATS-14 55156.28739   0.00264   0.01109 NULL  r         HS
HATS-14 55416.36326   0.00668   0.00686 NULL  r         HS
HATS-14 55391.46294  -0.01944   0.00656 NULL  r         HS
HATS-14 55366.56227  -0.00334   0.00622 NULL  r         HS
HATS-14 55410.83074  -0.01567   0.00653 NULL  r         HS
HATS-14 55291.86001   0.00911   0.00805 NULL  r         HS
HATS-14 55095.41983  -0.01882   0.00854 NULL  r         HS
HATS-14 55435.73178  -0.01453   0.00758 NULL  r         HS
HATS-14 55413.59801   0.00170   0.00643 NULL  r         HS
HATS-14 55385.93046  -0.01178   0.00704 NULL  r         HS
HATS-14 55109.25415   0.00644   0.01348 NULL  r         HS
HATS-14 55438.49913  -0.00812   0.00697 NULL  r         HS
HATS-14 55355.49633  -0.01069   0.00680 NULL  r         HS
HATS-14 55327.82871   0.00642   0.00634 NULL  r         HS
HATS-14 55341.66255   0.00349   0.00909 NULL  r         HS
HATS-14 55388.69757  -0.00218   0.00660 NULL  r         HS
HATS-14 55413.59864  -0.01434   0.00676 NULL  r         HS
HATS-14 55427.43303  -0.00698   0.00975 NULL  r         HS
HATS-14 55330.59658   0.00572   0.00683 NULL  r         HS
HATS-14 55156.29065  -0.01373   0.00882 NULL  r         HS
HATS-14 55438.50121   0.00740   0.00920 NULL  r         HS
HATS-14 55380.39921   0.00642   0.00674 NULL  r         HS
HATS-14 55391.46627   0.01730   0.00669 NULL  r         HS
HATS-14 55374.86587  -0.00973   0.01025 NULL  r         HS
HATS-14 55410.83403  -0.00774   0.00693 NULL  r         HS
HATS-14 55291.86325   0.01209   0.00741 NULL  r         HS
HATS-14 55095.42313  -0.00137   0.01050 NULL  r         HS
HATS-14 55366.56598   0.00808   0.00613 NULL  r         HS
HATS-14 55416.36776   0.00488   0.00673 NULL  r         HS
HATS-14 55435.73511   0.01468   0.00760 NULL  r         HS
HATS-14 55109.25739  -0.00641   0.01779 NULL  r         HS
HATS-14 55385.93378   0.00586   0.00713 NULL  r         HS
HATS-14 55413.60163   0.00761   0.00639 NULL  r         HS
HATS-14 55341.66589  -0.00209   0.00637 NULL  r         HS
HATS-14 55413.60194  -0.00536   0.00670 NULL  r         HS
HATS-14 55327.83261   0.00760   0.00631 NULL  r         HS
HATS-14 55355.50033   0.01058   0.00692 NULL  r         HS
HATS-14 55438.50352   0.00120   0.00688 NULL  r         HS
HATS-14 55388.70188   0.00333   0.00647 NULL  r         HS
HATS-14 55330.59993   0.00159   0.00700 NULL  r         HS
HATS-14 55156.29395   0.00594   0.00874 NULL  r         HS
HATS-14 55427.43729  -0.02303   0.00919 NULL  r         HS
HATS-14 55380.40256  -0.00238   0.00690 NULL  r         HS
HATS-14 55438.50481  -0.00994   0.00939 NULL  r         HS
HATS-14 55374.86946  -0.00131   0.01104 NULL  r         HS
HATS-14 55095.42635   0.02319   0.00847 NULL  r         HS
HATS-14 55410.83763  -0.00254   0.00666 NULL  r         HS
HATS-14 55291.86683  -0.00028   0.00729 NULL  r         HS
HATS-14 55416.37142   0.01646   0.00678 NULL  r         HS
HATS-14 55391.47057   0.00508   0.00652 NULL  r         HS
HATS-14 55385.93740   0.01213   0.00722 NULL  r         HS
HATS-14 55435.73949  -0.01172   0.00762 NULL  r         HS
HATS-14 55366.57069   0.01993   0.00613 NULL  r         HS
HATS-14 55355.50365  -0.00407   0.00684 NULL  r         HS
HATS-14 55327.83604   0.00106   0.00639 NULL  r         HS
HATS-14 55341.66989  -0.00533   0.00628 NULL  r         HS
HATS-14 55338.90319   0.00851   0.00706 NULL  r         HS
HATS-14 55438.50686   0.01796   0.00689 NULL  r         HS
HATS-14 55388.70517  -0.00059   0.00647 NULL  r         HS
HATS-14 55156.29722  -0.00170   0.00938 NULL  r         HS
HATS-14 55413.60624   0.00944   0.00654 NULL  r         HS
HATS-14 55413.60648   0.01144   0.00695 NULL  r         HS
HATS-14 55380.40590  -0.01418   0.00647 NULL  r         HS
HATS-14 55438.50811   0.01404   0.00987 NULL  r         HS
HATS-14 55427.44108  -0.01861   0.00969 NULL  r         HS
HATS-14 55374.87270   0.01519   0.01035 NULL  r         HS
HATS-14 55095.42966   0.02176   0.00881 NULL  r         HS
HATS-14 55291.87008  -0.01652   0.00719 NULL  r         HS
HATS-14 55410.84092   0.00231   0.00686 NULL  r         HS
HATS-14 55416.37478   0.00005   0.00677 NULL  r         HS
HATS-14 55391.47394  -0.00304   0.00655 NULL  r         HS
HATS-14 55366.57402  -0.00153   0.00617 NULL  r         HS
HATS-14 55435.74315   0.01852   0.00788 NULL  r         HS
HATS-14 55327.83955  -0.00150   0.00626 NULL  r         HS
HATS-14 55388.70841  -0.00630   0.00648 NULL  r         HS
HATS-14 55438.51019   0.00326   0.00694 NULL  r         HS
HATS-14 55341.67354   0.01095   0.00636 NULL  r         HS
HATS-14 55156.30048   0.01838   0.00930 NULL  r         HS
HATS-14 55413.60953   0.01742   0.00653 NULL  r         HS
HATS-14 55338.90692  -0.00528   0.00638 NULL  r         HS
HATS-14 55413.60984   0.00269   0.00683 NULL  r         HS
HATS-14 55385.94226  -0.00975   0.00753 NULL  r         HS
HATS-14 55355.50819  -0.00434   0.00683 NULL  r         HS
HATS-14 55427.44442  -0.00416   0.00920 NULL  r         HS
HATS-14 55374.87595   0.00705   0.01066 NULL  r         HS
HATS-14 55095.43297   0.02294   0.00790 NULL  r         HS
HATS-14 55291.87333  -0.00472   0.00739 NULL  r         HS
HATS-14 55410.84420   0.00226   0.00727 NULL  r         HS
HATS-14 55109.26700   0.02937   0.01535 NULL  r         HS
HATS-14 55380.41022   0.00317   0.00676 NULL  r         HS
HATS-14 55438.51234  -0.01297   0.00972 NULL  r         HS
HATS-14 55391.47758   0.00015   0.00672 NULL  r         HS
HATS-14 55435.74652  -0.01753   0.00773 NULL  r         HS
HATS-14 55416.37951  -0.00721   0.00671 NULL  r         HS
HATS-14 55156.30378  -0.00175   0.01005 NULL  r         HS
HATS-14 55413.61280  -0.01175   0.00645 NULL  r         HS
HATS-14 55327.84314  -0.01046   0.00624 NULL  r         HS
HATS-14 55413.61316   0.00972   0.00681 NULL  r         HS
HATS-14 55338.91055  -0.00179   0.00678 NULL  r         HS
HATS-14 55385.94557  -0.00318   0.00761 NULL  r         HS
HATS-14 55341.67755  -0.00373   0.00634 NULL  r         HS
HATS-14 55355.51152   0.00776   0.00688 NULL  r         HS
HATS-14 55438.51452   0.00673   0.00685 NULL  r         HS
HATS-14 55366.57872   0.01224   0.00620 NULL  r         HS
HATS-14 55374.87920  -0.00838   0.00929 NULL  r         HS
HATS-14 55388.71320   0.00565   0.00651 NULL  r         HS
HATS-14 55095.43630  -0.00172   0.00768 NULL  r         HS
HATS-14 55291.87660  -0.00051   0.00734 NULL  r         HS
HATS-14 55410.84750  -0.01667   0.00664 NULL  r         HS
HATS-14 55380.41354   0.01194   0.00688 NULL  r         HS
HATS-14 55438.51562  -0.01126   0.00986 NULL  r         HS
HATS-14 55427.44866   0.02650   0.01000 NULL  r         HS
HATS-14 55156.30703   0.00123   0.00856 NULL  r         HS
HATS-14 55416.38286  -0.00498   0.00664 NULL  r         HS
HATS-14 55391.48215   0.03428   0.00670 NULL  r         HS
HATS-14 55327.84661   0.01392   0.00635 NULL  r         HS
HATS-14 55338.91401  -0.01474   0.00742 NULL  r         HS
HATS-14 55341.68090  -0.01072   0.00641 NULL  r         HS
HATS-14 55435.75091   0.01676   0.00796 NULL  r         HS
HATS-14 55366.58204   0.01332   0.00621 NULL  r         HS
HATS-14 55388.71647   0.02086   0.00675 NULL  r         HS
HATS-14 55438.51822  -0.00831   0.00683 NULL  r         HS
HATS-14 55413.61738   0.00382   0.00669 NULL  r         HS
HATS-14 55291.87986   0.00039   0.00743 NULL  r         HS
HATS-14 55355.51553  -0.00282   0.00704 NULL  r         HS
HATS-14 55413.61779  -0.00064   0.00702 NULL  r         HS
HATS-14 55438.51890  -0.01646   0.00975 NULL  r         HS
HATS-14 55427.45192  -0.01236   0.00957 NULL  r         HS
HATS-14 55374.88348  -0.01429   0.01077 NULL  r         HS
HATS-14 55380.41718  -0.00619   0.00687 NULL  r         HS
HATS-14 55410.85177   0.00994   0.00721 NULL  r         HS
HATS-14 55156.31033   0.01374   0.00941 NULL  r         HS
HATS-14 55416.38622   0.01842   0.00688 NULL  r         HS
HATS-14 55391.48547   0.00597   0.00673 NULL  r         HS
HATS-14 55338.91742   0.01160   0.00694 NULL  r         HS
HATS-14 55435.75429   0.00334   0.00786 NULL  r         HS
HATS-14 55327.85060   0.00288   0.00633 NULL  r         HS
HATS-14 55388.71972   0.00637   0.00668 NULL  r         HS
HATS-14 55095.44287   0.00352   0.00985 NULL  r         HS
HATS-14 55438.52160   0.01889   0.00700 NULL  r         HS
HATS-14 55341.68489  -0.00693   0.00638 NULL  r         HS
HATS-14 55355.51886   0.00087   0.00687 NULL  r         HS
HATS-14 55413.62097   0.00923   0.00673 NULL  r         HS
HATS-14 55291.88343  -0.01249   0.00795 NULL  r         HS
HATS-14 55413.62112   0.02029   0.00716 NULL  r         HS
HATS-14 55427.45518  -0.00722   0.00970 NULL  r         HS
HATS-14 55374.88721   0.01006   0.01131 NULL  r         HS
HATS-14 55366.58706   0.00368   0.00622 NULL  r         HS
HATS-14 55410.85538  -0.00887   0.00682 NULL  r         HS
HATS-14 55438.52343  -0.01463   0.00993 NULL  r         HS
HATS-14 55156.31364  -0.00531   0.01214 NULL  r         HS
HATS-14 55380.42158  -0.00425   0.00692 NULL  r         HS
HATS-14 55391.48879   0.00678   0.00668 NULL  r         HS
HATS-14 55153.54736  -0.00788   0.01844 NULL  r         HS
HATS-14 55435.75762   0.00398   0.00775 NULL  r         HS
HATS-14 55327.85403  -0.00683   0.00629 NULL  r         HS
HATS-14 55109.27980  -0.01428   0.01755 NULL  r         HS
HATS-14 55095.44613  -0.00481   0.00824 NULL  r         HS
HATS-14 55413.62426  -0.00437   0.00670 NULL  r         HS
HATS-14 55416.39103   0.00104   0.00671 NULL  r         HS
HATS-14 55291.88667   0.01654   0.00745 NULL  r         HS
HATS-14 55413.62445   0.00653   0.00689 NULL  r         HS
HATS-14 55388.72396  -0.00013   0.00661 NULL  r         HS
HATS-14 55355.52285   0.02178   0.00691 NULL  r         HS
HATS-14 55338.92238  -0.00694   0.00700 NULL  r         HS
HATS-14 55374.89048  -0.00321   0.01071 NULL  r         HS
HATS-14 55438.52620  -0.00371   0.00683 NULL  r         HS
HATS-14 55366.59042  -0.00438   0.00613 NULL  r         HS
HATS-14 55410.85867  -0.00852   0.00659 NULL  r         HS
HATS-14 55438.52670  -0.00681   0.01018 NULL  r         HS
HATS-14 55156.31690   0.00103   0.00934 NULL  r         HS
HATS-14 55427.45985  -0.02048   0.00987 NULL  r         HS
HATS-14 55380.42488   0.01036   0.00698 NULL  r         HS
HATS-14 55109.28302   0.00134   0.01373 NULL  r         HS
HATS-14 55327.85753   0.00243   0.00620 NULL  r         HS
HATS-14 55095.44943   0.00743   0.00901 NULL  r         HS
HATS-14 55391.49325  -0.00293   0.00664 NULL  r         HS
HATS-14 55291.88993  -0.01763   0.00809 NULL  r         HS
HATS-14 55416.39435   0.00293   0.00673 NULL  r         HS
HATS-14 55388.72722  -0.00481   0.00668 NULL  r         HS
HATS-14 55435.76235  -0.01397   0.00795 NULL  r         HS
HATS-14 55374.89372  -0.02740   0.00948 NULL  r         HS
HATS-14 55355.52647   0.02246   0.00688 NULL  r         HS
HATS-14 55413.62857   0.00445   0.00672 NULL  r         HS
HATS-14 55438.52955  -0.01243   0.00684 NULL  r         HS
HATS-14 55413.62883  -0.01982   0.00679 NULL  r         HS
HATS-14 55438.52998   0.01569   0.00986 NULL  r         HS
HATS-14 55156.32021   0.01630   0.00907 NULL  r         HS
HATS-14 55427.46313  -0.02764   0.01014 NULL  r         HS
HATS-14 55380.42818  -0.00852   0.00709 NULL  r         HS
HATS-14 55410.86288   0.00857   0.00702 NULL  r         HS
HATS-14 55366.59511   0.00524   0.00631 NULL  r         HS
HATS-14 55095.45272   0.00103   0.00789 NULL  r         HS
HATS-14 55327.86105   0.01664   0.00623 NULL  r         HS
HATS-14 55291.89316  -0.02795   0.00899 NULL  r         HS
HATS-14 55416.39766  -0.01685   0.00663 NULL  r         HS
HATS-14 55391.49695   0.00792   0.00668 NULL  r         HS
HATS-14 55435.76568  -0.00559   0.00785 NULL  r         HS
HATS-14 55374.89699   0.00787   0.01027 NULL  r         HS
HATS-14 55388.73082  -0.00116   0.00652 NULL  r         HS
HATS-14 55145.25563   0.00001   0.00974 NULL  r         HS
HATS-14 55413.63186   0.01384   0.00663 NULL  r         HS
HATS-14 55438.53286   0.00890   0.00684 NULL  r         HS
HATS-14 55413.63216   0.00814   0.00706 NULL  r         HS
HATS-14 55156.32348   0.01258   0.01073 NULL  r         HS
HATS-14 55355.53050  -0.00915   0.00680 NULL  r         HS
HATS-14 55427.46642   0.00073   0.00948 NULL  r         HS
HATS-14 55410.86616   0.01373   0.00698 NULL  r         HS
HATS-14 55438.53421   0.00227   0.00988 NULL  r         HS
HATS-14 55366.59844  -0.00647   0.00624 NULL  r         HS
HATS-14 55380.43255  -0.00978   0.00704 NULL  r         HS
HATS-14 55095.45605   0.00711   0.00878 NULL  r         HS
HATS-14 55291.89640   0.00925   0.00937 NULL  r         HS
HATS-14 55327.86457  -0.00562   0.00613 NULL  r         HS
HATS-14 55391.50030   0.00604   0.00659 NULL  r         HS
HATS-14 55435.76905  -0.00086   0.00799 NULL  r         HS
HATS-14 55145.25893   0.01121   0.00914 NULL  r         HS
HATS-14 55413.63517   0.00327   0.00672 NULL  r         HS
HATS-14 55416.40211  -0.00655   0.00664 NULL  r         HS
HATS-14 55156.32672   0.01647   0.01055 NULL  r         HS
HATS-14 55413.63581  -0.00210   0.00718 NULL  r         HS
HATS-14 55355.53381  -0.00299   0.00679 NULL  r         HS
HATS-14 55388.73504   0.00129   0.00668 NULL  r         HS
HATS-14 55374.90145  -0.00166   0.01205 NULL  r         HS
HATS-14 55410.86945  -0.00224   0.00718 NULL  r         HS
HATS-14 55438.53748  -0.00619   0.01007 NULL  r         HS
HATS-14 55438.53771   0.00117   0.00675 NULL  r         HS
HATS-14 55316.80015  -0.00053   0.00825 NULL  r         HS
HATS-14 55153.56112  -0.02212   0.01435 NULL  r         HS
HATS-14 55095.45935   0.00096   0.00829 NULL  r         HS
HATS-14 55380.43617  -0.00957   0.00711 NULL  r         HS
HATS-14 55291.89994  -0.00510   0.01165 NULL  r         HS
HATS-14 55366.60304   0.00048   0.00625 NULL  r         HS
HATS-14 55327.86849   0.01805   0.00635 NULL  r         HS
HATS-14 55145.26222  -0.01891   0.00861 NULL  r         HS
HATS-14 55416.40546   0.00806   0.00669 NULL  r         HS
HATS-14 55391.50477  -0.01462   0.00651 NULL  r         HS
HATS-14 55330.63602   0.01269   0.00702 NULL  r         HS
HATS-14 55156.33000  -0.01270   0.00973 NULL  r         HS
HATS-14 55388.73834   0.00598   0.00668 NULL  r         HS
HATS-14 55435.77337  -0.00355   0.00797 NULL  r         HS
HATS-14 55355.53779  -0.00367   0.00687 NULL  r         HS
HATS-14 55413.63993   0.00927   0.00672 NULL  r         HS
HATS-14 55316.80343  -0.00623   0.00808 NULL  r         HS
HATS-14 55413.64016   0.02602   0.00712 NULL  r         HS
HATS-14 55438.54106   0.01336   0.01099 NULL  r         HS
HATS-14 55438.54108  -0.01435   0.00685 NULL  r         HS
HATS-14 55427.47407   0.00557   0.00992 NULL  r         HS
HATS-14 55095.46265   0.02705   0.00778 NULL  r         HS
HATS-14 55344.47149   0.00710   0.01203 NULL  r         HS
HATS-14 55380.43948  -0.00372   0.00711 NULL  r         HS
HATS-14 55410.87397  -0.00150   0.00707 NULL  r         HS
HATS-14 55291.90314  -0.01286   0.01092 NULL  r         HS
HATS-14 55327.87184   0.00965   0.00640 NULL  r         HS
HATS-14 55145.26551   0.00780   0.00891 NULL  r         HS
HATS-14 55366.60671  -0.00549   0.00623 NULL  r         HS
HATS-14 55391.50811  -0.00451   0.00663 NULL  r         HS
HATS-14 55156.33325   0.00174   0.01055 NULL  r         HS
HATS-14 55330.63938   0.00384   0.00707 NULL  r         HS
HATS-14 55416.40910   0.00420   0.00663 NULL  r         HS
HATS-14 55388.74161  -0.00028   0.00670 NULL  r         HS
HATS-14 55374.90845   0.00550   0.01348 NULL  r         HS
HATS-14 55355.54112  -0.01094   0.00678 NULL  r         HS
HATS-14 55413.64322  -0.01475   0.00662 NULL  r         HS
HATS-14 55316.80670  -0.01636   0.00757 NULL  r         HS
HATS-14 55413.64349  -0.03321   0.00728 NULL  r         HS
HATS-14 55438.54445  -0.00038   0.00678 NULL  r         HS
HATS-14 55153.56792  -0.00852   0.01861 NULL  r         HS
HATS-14 55095.46597   0.00331   0.01260 NULL  r         HS
HATS-14 55427.47766  -0.00828   0.00979 NULL  r         HS
HATS-14 55291.90635   0.00712   0.01234 NULL  r         HS
HATS-14 55410.87727   0.00939   0.00730 NULL  r         HS
HATS-14 55344.47518   0.01366   0.01131 NULL  r         HS
HATS-14 55438.54527  -0.00277   0.01148 NULL  r         HS
HATS-14 55380.44373   0.00897   0.00720 NULL  r         HS
HATS-14 55145.26882   0.00709   0.00878 NULL  r         HS
HATS-14 55327.87535  -0.02164   0.00633 NULL  r         HS
HATS-14 55156.33647   0.00349   0.01026 NULL  r         HS
HATS-14 55391.51148  -0.00261   0.00654 NULL  r         HS
HATS-14 55366.61104  -0.01105   0.00629 NULL  r         HS
HATS-14 55330.64335   0.00750   0.00694 NULL  r         HS
HATS-14 55374.91170   0.00699   0.01255 NULL  r         HS
HATS-14 55435.78055   0.01289   0.00828 NULL  r         HS
HATS-14 55413.64649   0.02088   0.00684 NULL  r         HS
HATS-14 55316.81007   0.00777   0.00791 NULL  r         HS
HATS-14 55388.74596   0.01676   0.00668 NULL  r         HS
HATS-14 55413.64689  -0.01767   0.00741 NULL  r         HS
HATS-14 55153.57119   0.01755   0.01831 NULL  r         HS
HATS-14 55095.46923  -0.00206   0.01209 NULL  r         HS
HATS-14 55416.41384   0.01028   0.00674 NULL  r         HS
HATS-14 55291.90957  -0.02855   0.00993 NULL  r         HS
HATS-14 55410.88055  -0.00628   0.00855 NULL  r         HS
HATS-14 55355.54541   0.00275   0.00686 NULL  r         HS
HATS-14 55438.54854  -0.00843   0.01082 NULL  r         HS
HATS-14 55438.54894   0.01413   0.00686 NULL  r         HS
HATS-14 55427.48195   0.01671   0.00974 NULL  r         HS
HATS-14 55145.27212  -0.02552   0.00856 NULL  r         HS
HATS-14 55380.44703  -0.00700   0.00707 NULL  r         HS
HATS-14 55327.87873  -0.01601   0.00630 NULL  r         HS
HATS-14 55156.33975  -0.00607   0.01046 NULL  r         HS
HATS-14 55344.47986   0.00861   0.01070 NULL  r         HS
HATS-14 55366.61437   0.00043   0.00628 NULL  r         HS
HATS-14 55109.30551   0.01699   0.01453 NULL  r         HS
HATS-14 55330.64665   0.00527   0.00709 NULL  r         HS
HATS-14 55374.91497   0.03150   0.01199 NULL  r         HS
HATS-14 55316.81338  -0.01108   0.00792 NULL  r         HS
HATS-14 55153.57442   0.01989   0.01814 NULL  r         HS
HATS-14 55095.47250  -0.01295   0.00880 NULL  r         HS
HATS-14 55416.41717   0.00281   0.00667 NULL  r         HS
HATS-14 55388.74955  -0.00533   0.00658 NULL  r         HS
HATS-14 55391.51645  -0.00320   0.00678 NULL  r         HS
HATS-14 55355.54875  -0.00039   0.00698 NULL  r         HS
HATS-14 55435.78491  -0.01340   0.00834 NULL  r         HS
HATS-14 55413.65083   0.01527   0.00693 NULL  r         HS
HATS-14 55438.55183   0.01701   0.01073 NULL  r         HS
HATS-14 55413.65117  -0.00643   0.00855 NULL  r         HS
HATS-14 55427.48525  -0.01870   0.00950 NULL  r         HS
HATS-14 55438.55234   0.01130   0.00677 NULL  r         HS
HATS-14 55410.88473   0.01085   0.00736 NULL  r         HS
HATS-14 55145.27543  -0.01395   0.00866 NULL  r         HS
HATS-14 55380.45037  -0.01254   0.00711 NULL  r         HS
HATS-14 55156.34301  -0.01476   0.01139 NULL  r         HS
HATS-14 55327.88245  -0.01580   0.00637 NULL  r         HS
HATS-14 55344.48310  -0.01775   0.01040 NULL  r         HS
HATS-14 55109.30876  -0.02762   0.01347 NULL  r         HS
HATS-14 55153.57766   0.00508   0.01741 NULL  r         HS
HATS-14 55330.65060   0.00166   0.00691 NULL  r         HS
HATS-14 55095.47580  -0.01739   0.00879 NULL  r         HS
HATS-14 55388.75281   0.00791   0.00653 NULL  r         HS
HATS-14 55316.81701  -0.00594   0.00787 NULL  r         HS
HATS-14 55416.42051   0.01537   0.00675 NULL  r         HS
HATS-14 55366.61877   0.00653   0.00629 NULL  r         HS
HATS-14 55391.51986  -0.01317   0.00663 NULL  r         HS
HATS-14 55374.91931   0.02013   0.01337 NULL  r         HS
HATS-14 55413.65410   0.00465   0.00712 NULL  r         HS
HATS-14 55435.78823  -0.00437   0.00832 NULL  r         HS
HATS-14 55427.48855  -0.00662   0.00924 NULL  r         HS
HATS-14 55355.55273  -0.00064   0.00711 NULL  r         HS
HATS-14 55410.88801   0.01235   0.00739 NULL  r         HS
HATS-14 55145.27875   0.00023   0.00852 NULL  r         HS
HATS-14 55438.55599   0.01140   0.00679 NULL  r         HS
HATS-14 55438.55604   0.02526   0.01218 NULL  r         HS
HATS-14 55156.34626  -0.01005   0.01105 NULL  r         HS
HATS-14 55327.88624   0.00021   0.00638 NULL  r         HS
HATS-14 55380.45494   0.01227   0.00735 NULL  r         HS
HATS-14 55153.58091   0.01609   0.01840 NULL  r         HS
HATS-14 55344.48774  -0.01973   0.00956 NULL  r         HS
HATS-14 55095.47910   0.00430   0.00817 NULL  r         HS
HATS-14 55366.62209   0.00800   0.00643 NULL  r         HS
HATS-14 55316.82040   0.02240   0.00820 NULL  r         HS
HATS-14 55330.65422  -0.01602   0.00708 NULL  r         HS
HATS-14 55391.52318  -0.01170   0.00667 NULL  r         HS
HATS-14 55435.79160   0.00849   0.00807 NULL  r         HS
HATS-14 55374.92287  -0.01640   0.01349 NULL  r         HS
HATS-14 55413.65769   0.02005   0.00674 NULL  r         HS
HATS-14 55355.55607  -0.01182   0.00694 NULL  r         HS
HATS-14 55145.28206   0.00106   0.00859 NULL  r         HS
HATS-14 55388.75729  -0.00787   0.00649 NULL  r         HS
HATS-14 55416.42499  -0.00468   0.00672 NULL  r         HS
HATS-14 55410.89161  -0.01134   0.00831 NULL  r         HS
HATS-14 55156.34950   0.01547   0.01320 NULL  r         HS
HATS-14 55438.55962   0.02357   0.01146 NULL  r         HS
HATS-14 55427.49285   0.02097   0.01063 NULL  r         HS
HATS-14 55327.88966   0.00412   0.00638 NULL  r         HS
HATS-14 55380.45825  -0.01002   0.00705 NULL  r         HS
HATS-14 55438.56049  -0.00416   0.00686 NULL  r         HS
HATS-14 55153.58415   0.01080   0.01805 NULL  r         HS
HATS-14 55344.49098  -0.00597   0.00986 NULL  r         HS
HATS-14 55095.48243   0.00114   0.00813 NULL  r         HS
HATS-14 55316.82375   0.00015   0.00801 NULL  r         HS
HATS-14 55374.92611   0.01945   0.01297 NULL  r         HS
HATS-14 55330.65818  -0.00005   0.00703 NULL  r         HS
HATS-14 55388.76054  -0.00639   0.00640 NULL  r         HS
HATS-14 55145.28536  -0.00193   0.00857 NULL  r         HS
HATS-14 55410.89488   0.00179   0.00752 NULL  r         HS
HATS-14 55391.52758  -0.00283   0.00670 NULL  r         HS
HATS-14 55366.62681   0.00055   0.00647 NULL  r         HS
HATS-14 55435.79593   0.01202   0.00869 NULL  r         HS
HATS-14 55416.42865  -0.00005   0.00676 NULL  r         HS
HATS-14 55438.56289   0.02903   0.01149 NULL  r         HS
HATS-14 55413.66203  -0.00428   0.00673 NULL  r         HS
HATS-14 55355.56006   0.01116   0.00697 NULL  r         HS
HATS-14 55427.49643  -0.01127   0.00921 NULL  r         HS
HATS-14 55380.46156   0.00383   0.00715 NULL  r         HS
HATS-14 55327.89313   0.01289   0.00639 NULL  r         HS
HATS-14 55438.56387   0.01098   0.00672 NULL  r         HS
HATS-14 55153.58740   0.00620   0.01746 NULL  r         HS
HATS-14 55095.48575  -0.00392   0.00934 NULL  r         HS
HATS-14 55316.82703   0.00564   0.00813 NULL  r         HS
HATS-14 55374.92936   0.01244   0.01269 NULL  r         HS
HATS-14 55330.66147   0.00100   0.00711 NULL  r         HS
HATS-14 55388.76378  -0.00158   0.00642 NULL  r         HS
HATS-14 55145.28866   0.01081   0.00885 NULL  r         HS
HATS-14 55391.53090   0.00105   0.00677 NULL  r         HS
HATS-14 55366.63014   0.01935   0.00641 NULL  r         HS
HATS-14 55416.43198   0.02960   0.00687 NULL  r         HS
HATS-14 55413.66530  -0.00172   0.00672 NULL  r         HS
HATS-14 55344.49623  -0.00755   0.00966 NULL  r         HS
HATS-14 55435.79963   0.00852   0.00885 NULL  r         HS
HATS-14 55355.56370   0.01740   0.00700 NULL  r         HS
HATS-14 55410.89909   0.01356   0.00737 NULL  r         HS
HATS-14 55427.49973  -0.01462   0.00926 NULL  r         HS
HATS-14 55438.56711  -0.00557   0.01157 NULL  r         HS
HATS-14 55327.89667   0.00463   0.00639 NULL  r         HS
HATS-14 55438.56725  -0.00383   0.00667 NULL  r         HS
HATS-14 55153.59064  -0.00403   0.01832 NULL  r         HS
HATS-14 55095.48903   0.00513   0.00894 NULL  r         HS
HATS-14 55316.83038   0.00274   0.00796 NULL  r         HS
HATS-14 55380.46598  -0.00406   0.00687 NULL  r         HS
HATS-14 55374.93261   0.03083   0.01391 NULL  r         HS
HATS-14 55145.29197  -0.01908   0.00870 NULL  r         HS
HATS-14 55330.66541   0.02107   0.00867 NULL  r         HS
HATS-14 55344.49947  -0.02046   0.00991 NULL  r         HS
HATS-14 55413.66857   0.00455   0.00674 NULL  r         HS
HATS-14 55391.53455  -0.00193   0.00666 NULL  r         HS
HATS-14 55435.80298  -0.00768   0.00881 NULL  r         HS
HATS-14 55410.90237   0.00962   0.00770 NULL  r         HS
HATS-14 55388.76852  -0.01681   0.00640 NULL  r         HS
HATS-14 55438.57039   0.01929   0.01240 NULL  r         HS
HATS-14 55366.63456  -0.00721   0.00625 NULL  r         HS
HATS-14 55153.59389   0.01024   0.01850 NULL  r         HS
HATS-14 55355.56769  -0.00457   0.00691 NULL  r         HS
HATS-14 55416.43649  -0.00291   0.00657 NULL  r         HS
HATS-14 55327.90011  -0.00664   0.00635 NULL  r         HS
HATS-14 55095.49231   0.00267   0.01066 NULL  r         HS
HATS-14 55427.50410  -0.02754   0.00902 NULL  r         HS
HATS-14 55380.46929   0.01125   0.00694 NULL  r         HS
HATS-14 55427.50465  -0.00234   0.01001 NULL  r         HS
HATS-14 55438.57172  -0.00551   0.00685 NULL  r         HS
HATS-14 55145.29528   0.00671   0.00863 NULL  r         HS
HATS-14 55374.93678  -0.00264   0.01388 NULL  r         HS
HATS-14 55330.66869  -0.00251   0.00696 NULL  r         HS
HATS-14 55410.90564   0.00863   0.00826 NULL  r         HS
HATS-14 55369.40433   0.00476   0.00760 NULL  r         HS
HATS-14 55413.67279   0.00660   0.00675 NULL  r         HS
HATS-14 55438.57373   0.00940   0.01258 NULL  r         HS
HATS-14 55366.63789   0.00188   0.00633 NULL  r         HS
HATS-14 55153.59713  -0.00700   0.01890 NULL  r         HS
HATS-14 55355.57102   0.01839   0.00707 NULL  r         HS
HATS-14 55391.53899   0.00043   0.00665 NULL  r         HS
HATS-14 55416.43997   0.00811   0.00667 NULL  r         HS
HATS-14 55344.50422  -0.00781   0.00947 NULL  r         HS
HATS-14 55095.49555  -0.00843   0.01010 NULL  r         HS
HATS-14 55435.80750  -0.00489   0.00887 NULL  r         HS
HATS-14 55327.90387  -0.00560   0.00628 NULL  r         HS
HATS-14 55380.47293   0.00026   0.00684 NULL  r         HS
HATS-14 55427.50803   0.00669   0.01115 NULL  r         HS
HATS-14 55438.57541   0.00969   0.00684 NULL  r         HS
HATS-14 55145.29859   0.00499   0.00870 NULL  r         HS
HATS-14 55374.94037   0.00757   0.01308 NULL  r         HS
HATS-14 55109.33123   0.01794   0.01480 NULL  r         HS
HATS-14 55330.67297   0.00581   0.00701 NULL  r         HS
HATS-14 55369.40778   0.01177   0.00769 NULL  r         HS
HATS-14 55388.77521   0.01665   0.00658 NULL  r         HS
HATS-14 55153.60037  -0.00022   0.01921 NULL  r         HS
HATS-14 55413.67640   0.00962   0.00663 NULL  r         HS
HATS-14 55391.54241  -0.01504   0.00668 NULL  r         HS
HATS-14 55344.50746   0.00641   0.01000 NULL  r         HS
HATS-14 55416.44336   0.00277   0.00659 NULL  r         HS
HATS-14 55095.49883  -0.01715   0.00946 NULL  r         HS
HATS-14 55435.81087   0.01639   0.00869 NULL  r         HS
HATS-14 55427.51066  -0.01911   0.00936 NULL  r         HS
HATS-14 55355.57501   0.01074   0.00706 NULL  r         HS
HATS-14 55327.90745   0.00664   0.00640 NULL  r         HS
HATS-14 55366.64222  -0.00536   0.00640 NULL  r         HS
HATS-14 55427.51131   0.01034   0.00881 NULL  r         HS
HATS-14 55438.57839  -0.00080   0.01345 NULL  r         HS
HATS-14 55438.57874   0.01409   0.00691 NULL  r         HS
HATS-14 55145.30191  -0.00624   0.00860 NULL  r         HS
HATS-14 55374.94364  -0.02557   0.01309 NULL  r         HS
HATS-14 55380.47725   0.00404   0.00720 NULL  r         HS
HATS-14 55109.33447   0.00213   0.01746 NULL  r         HS
HATS-14 55330.67629  -0.00539   0.00711 NULL  r         HS
HATS-14 55153.60363   0.02708   0.01997 NULL  r         HS
HATS-14 55413.67966   0.00724   0.00674 NULL  r         HS
HATS-14 55095.50210   0.00517   0.01054 NULL  r         HS
HATS-14 55391.54581   0.00072   0.00667 NULL  r         HS
HATS-14 55435.81423   0.00004   0.00890 NULL  r         HS
HATS-14 55355.57833   0.00367   0.00698 NULL  r         HS
HATS-14 55369.41216  -0.00721   0.00759 NULL  r         HS
HATS-14 55388.77963   0.00144   0.00657 NULL  r         HS
HATS-14 55327.91090   0.02021   0.00633 NULL  r         HS
HATS-14 55438.58165  -0.01008   0.01361 NULL  r         HS
HATS-14 55366.64588   0.00152   0.00637 NULL  r         HS
HATS-14 55344.51211   0.00402   0.00908 NULL  r         HS
HATS-14 55145.30521  -0.00895   0.00843 NULL  r         HS
HATS-14 55427.51521  -0.00933   0.00918 NULL  r         HS
HATS-14 55416.44830   0.01200   0.00671 NULL  r         HS
HATS-14 55374.94689   0.00717   0.01341 NULL  r         HS
HATS-14 55380.48055   0.00159   0.00722 NULL  r         HS
HATS-14 55427.51586   0.00206   0.01593 NULL  r         HS
HATS-14 55438.58314  -0.00506   0.00670 NULL  r         HS
HATS-14 55330.68023   0.01063   0.00821 NULL  r         HS
HATS-14 55095.50540   0.00245   0.00850 NULL  r         HS
HATS-14 55369.41546  -0.00659   0.00748 NULL  r         HS
HATS-14 55388.78287   0.02028   0.00674 NULL  r         HS
HATS-14 55413.68392   0.00031   0.00674 NULL  r         HS
HATS-14 55438.58489   0.02454   0.01412 NULL  r         HS
HATS-14 55327.91452   0.01095   0.00636 NULL  r         HS
HATS-14 55391.55018   0.00789   0.00693 NULL  r         HS
HATS-14 55145.30854  -0.00481   0.00860 NULL  r         HS
HATS-14 55427.51850   0.00207   0.00939 NULL  r         HS
HATS-14 55355.58265   0.01567   0.00699 NULL  r         HS
HATS-14 55435.81898  -0.00869   0.00881 NULL  r         HS
HATS-14 55416.45165   0.02487   0.00674 NULL  r         HS
HATS-14 55380.48386  -0.00157   0.00720 NULL  r         HS
HATS-14 55366.65030  -0.01223   0.00631 NULL  r         HS
HATS-14 55427.51916  -0.02425   0.01225 NULL  r         HS
HATS-14 55095.50871  -0.00444   0.00838 NULL  r         HS
HATS-14 55413.68718   0.01474   0.00679 NULL  r         HS
HATS-14 55388.78644  -0.01158   0.00648 NULL  r         HS
HATS-14 55316.85079  -0.00364   0.00735 NULL  r         HS
HATS-14 55327.91805  -0.00934   0.00658 NULL  r         HS
HATS-14 55145.31184   0.00285   0.00867 NULL  r         HS
HATS-14 55391.55383  -0.00561   0.00670 NULL  r         HS
HATS-14 55427.52180   0.00301   0.00972 NULL  r         HS
HATS-14 55355.58598   0.01217   0.00681 NULL  r         HS
HATS-14 55416.45499  -0.00244   0.00678 NULL  r         HS
HATS-14 55435.82235   0.00495   0.00974 NULL  r         HS
HATS-14 55369.42029  -0.00354   0.00736 NULL  r         HS
HATS-14 55366.65363  -0.00063   0.00641 NULL  r         HS
HATS-14 55380.48828  -0.00346   0.00691 NULL  r         HS
HATS-14 55316.85407  -0.00580   0.00798 NULL  r         HS
HATS-14 55394.32385  -0.00896   0.00719 NULL  r         HS
HATS-14 55145.31514  -0.00845   0.00829 NULL  r         HS
HATS-14 55109.34723   0.00637   0.01924 NULL  r         HS
HATS-14 55391.55715  -0.01157   0.00655 NULL  r         HS
HATS-14 55435.82574   0.01699   0.00977 NULL  r         HS
HATS-14 55388.79078  -0.00132   0.00649 NULL  r         HS
HATS-14 55327.92199  -0.00137   0.00637 NULL  r         HS
HATS-14 55369.42361  -0.00868   0.00746 NULL  r         HS
HATS-14 55355.58996   0.01426   0.00688 NULL  r         HS
HATS-14 55427.52605  -0.00519   0.00995 NULL  r         HS
HATS-14 55416.45966   0.01792   0.00680 NULL  r         HS
HATS-14 55366.65808   0.00873   0.00627 NULL  r         HS
HATS-14 55380.49190   0.00387   0.00699 NULL  r         HS
HATS-14 55316.85737  -0.00778   0.00806 NULL  r         HS
HATS-14 55109.35045   0.00015   0.02209 NULL  r         HS
HATS-14 55145.31843  -0.00773   0.00866 NULL  r         HS
HATS-14 55394.32719   0.00031   0.00719 NULL  r         HS
HATS-14 55134.25145  -0.00354   0.01156 NULL  r         HS
HATS-14 55388.79405   0.00945   0.00665 NULL  r         HS
HATS-14 55327.92541   0.01001   0.00659 NULL  r         HS
HATS-14 55413.69515   0.00874   0.00679 NULL  r         HS
HATS-14 55355.59328   0.00120   0.00698 NULL  r         HS
HATS-14 55427.52933   0.00617   0.00894 NULL  r         HS
HATS-14 55391.56170  -0.00494   0.00664 NULL  r         HS
HATS-14 55435.83013   0.00410   0.00957 NULL  r         HS
HATS-14 55369.42800   0.00577   0.00741 NULL  r         HS
HATS-14 55416.46298  -0.00508   0.00665 NULL  r         HS
HATS-14 55366.66140   0.01061   0.00626 NULL  r         HS
HATS-14 55380.49523   0.01590   0.00688 NULL  r         HS
HATS-14 55308.55966  -0.00333   0.00921 NULL  r         HS
HATS-14 55427.53067   0.00231   0.01617 NULL  r         HS
HATS-14 55316.86066  -0.00330   0.00736 NULL  r         HS
HATS-14 55145.32173  -0.00166   0.00859 NULL  r         HS
HATS-14 55134.25470  -0.00790   0.01183 NULL  r         HS
HATS-14 55388.79730   0.01830   0.00664 NULL  r         HS
HATS-14 55394.33083  -0.00582   0.00705 NULL  r         HS
HATS-14 55413.69845   0.01708   0.00680 NULL  r         HS
HATS-14 55327.92899  -0.01616   0.00656 NULL  r         HS
HATS-14 55427.53294   0.02965   0.00913 NULL  r         HS
HATS-14 55391.56504   0.00325   0.00662 NULL  r         HS
HATS-14 55355.59726   0.00231   0.00691 NULL  r         HS
HATS-14 55305.79552   0.00247   0.00726 NULL  r         HS
HATS-14 55435.83350  -0.00134   0.00974 NULL  r         HS
HATS-14 55369.43128  -0.01219   0.00709 NULL  r         HS
HATS-14 55416.46666   0.02176   0.00685 NULL  r         HS
HATS-14 55427.53389   0.00009   0.01032 NULL  r         HS
HATS-14 55308.56349   0.00503   0.00906 NULL  r         HS
HATS-14 55316.86404   0.00605   0.00790 NULL  r         HS
HATS-14 55109.35683   0.00062   0.01780 NULL  r         HS
HATS-14 55380.49970   0.00256   0.00688 NULL  r         HS
HATS-14 55145.32503   0.03107   0.00905 NULL  r         HS
HATS-14 55134.25797  -0.00796   0.01098 NULL  r         HS
HATS-14 55366.66620  -0.00496   0.00618 NULL  r         HS
HATS-14 55413.70171   0.02015   0.00684 NULL  r         HS
HATS-14 55388.80150   0.01072   0.00662 NULL  r         HS
HATS-14 55391.56836  -0.01017   0.00660 NULL  r         HS
HATS-14 55394.33516  -0.01465   0.00668 NULL  r         HS
HATS-14 55355.60091   0.00136   0.00684 NULL  r         HS
HATS-14 55305.79919  -0.00388   0.00703 NULL  r         HS
HATS-14 55435.83720  -0.00945   0.01019 NULL  r         HS
HATS-14 55427.53720  -0.01765   0.00875 NULL  r         HS
HATS-14 55308.56676  -0.01034   0.00884 NULL  r         HS
HATS-14 55369.43572   0.02634   0.00743 NULL  r         HS
HATS-14 55380.50301   0.02349   0.00684 NULL  r         HS
HATS-14 55134.26124  -0.01835   0.01045 NULL  r         HS
HATS-14 55145.32833   0.02402   0.00865 NULL  r         HS
HATS-14 55316.86774   0.00750   0.00785 NULL  r         HS
HATS-14 55366.66954  -0.00287   0.00628 NULL  r         HS
HATS-14 55416.47139  -0.02883   0.00669 NULL  r         HS
HATS-14 55427.53880  -0.02651   0.01593 NULL  r         HS
HATS-14 55394.33850  -0.01129   0.00688 NULL  r         HS
HATS-14 55413.70594   0.00403   0.00665 NULL  r         HS
HATS-14 55388.80509   0.02536   0.00664 NULL  r         HS
HATS-14 55305.80248   0.00568   0.00701 NULL  r         HS
HATS-14 55120.42945   0.00454   0.00986 NULL  r         HS
HATS-14 55427.54051  -0.01286   0.00900 NULL  r         HS
HATS-14 55355.60491   0.02887   0.00693 NULL  r         HS
HATS-14 55308.57002  -0.01511   0.00892 NULL  r         HS
HATS-14 55109.36326  -0.01427   0.01920 NULL  r         HS
HATS-14 55391.57327  -0.01247   0.00663 NULL  r         HS
HATS-14 55380.50632   0.00375   0.00689 NULL  r         HS
HATS-14 55369.43935   0.01298   0.00718 NULL  r         HS
HATS-14 55134.26450   0.01510   0.01034 NULL  r         HS
HATS-14 55145.33163   0.00854   0.00867 NULL  r         HS
HATS-14 55316.87100   0.00654   0.00781 NULL  r         HS
HATS-14 55344.53876  -0.00878   0.00986 NULL  r         HS
HATS-14 55416.47471  -0.00271   0.00686 NULL  r         HS
HATS-14 55427.54241  -0.00593   0.01207 NULL  r         HS
HATS-14 55394.34185  -0.00395   0.00666 NULL  r         HS
HATS-14 55413.70921   0.01486   0.00668 NULL  r         HS
HATS-14 55388.80836  -0.00122   0.00653 NULL  r         HS
HATS-14 55366.67427   0.00248   0.00631 NULL  r         HS
HATS-14 55305.80577  -0.00525   0.00696 NULL  r         HS
HATS-14 55120.43275  -0.01324   0.00877 NULL  r         HS
HATS-14 55427.54387  -0.00043   0.00810 NULL  r         HS
HATS-14 55438.61105   0.01110   0.00693 NULL  r         HS
HATS-14 55355.60824   0.00367   0.00678 NULL  r         HS
HATS-14 55308.57328   0.02445   0.00902 NULL  r         HS
HATS-14 55109.36648  -0.01903   0.01674 NULL  r         HS
HATS-14 55391.57665  -0.00061   0.00666 NULL  r         HS
HATS-14 55134.26776  -0.01267   0.01048 NULL  r         HS
HATS-14 55145.33488   0.00263   0.00880 NULL  r         HS
HATS-14 55316.87428   0.00768   0.00820 NULL  r         HS
HATS-14 55344.54214   0.01987   0.00898 NULL  r         HS
HATS-14 55416.47804   0.00352   0.00687 NULL  r         HS
HATS-14 55427.54568  -0.00732   0.01121 NULL  r         HS
HATS-14 55369.44373   0.01316   0.00705 NULL  r         HS
HATS-14 55380.51128   0.01728   0.00720 NULL  r         HS
HATS-14 55366.67760  -0.00123   0.00646 NULL  r         HS
HATS-14 55413.71279   0.01859   0.00689 NULL  r         HS
HATS-14 55120.43604  -0.00139   0.00950 NULL  r         HS
HATS-14 55305.80939   0.00296   0.00706 NULL  r         HS
HATS-14 55388.81257  -0.00148   0.00653 NULL  r         HS
HATS-14 55308.57658   0.00174   0.00867 NULL  r         HS
HATS-14 55394.34633  -0.00409   0.00669 NULL  r         HS
HATS-14 55438.61457  -0.00063   0.00685 NULL  r         HS
HATS-14 55391.57998  -0.00360   0.00684 NULL  r         HS
HATS-14 55145.33817   0.00386   0.00874 NULL  r         HS
HATS-14 55355.61222  -0.01005   0.00672 NULL  r         HS
HATS-14 55316.87764  -0.00820   0.00754 NULL  r         HS
HATS-14 55427.54848  -0.02165   0.00852 NULL  r         HS
HATS-14 55344.54607  -0.01116   0.00836 NULL  r         HS
HATS-14 55369.44705   0.01535   0.00716 NULL  r         HS
HATS-14 55416.48246  -0.00560   0.00665 NULL  r         HS
HATS-14 55380.51459  -0.02523   0.00691 NULL  r         HS
HATS-14 55120.43935  -0.00582   0.00888 NULL  r         HS
HATS-14 55305.81269  -0.00021   0.00691 NULL  r         HS
HATS-14 55427.55036   0.02065   0.00819 NULL  r         HS
HATS-14 55388.81587   0.00517   0.00673 NULL  r         HS
HATS-14 55413.71705   0.00765   0.00669 NULL  r         HS
HATS-14 55438.61795  -0.00104   0.00681 NULL  r         HS
HATS-14 55366.68222  -0.00601   0.00631 NULL  r         HS
HATS-14 55308.58021  -0.00787   0.00896 NULL  r         HS
HATS-14 55394.34998   0.01106   0.00689 NULL  r         HS
HATS-14 55134.27424   0.00778   0.01078 NULL  r         HS
HATS-14 55145.34148  -0.01170   0.00870 NULL  r         HS
HATS-14 55355.61556  -0.00886   0.00671 NULL  r         HS
HATS-14 55316.88095   0.00490   0.00772 NULL  r         HS
HATS-14 55427.55210  -0.01063   0.00799 NULL  r         HS
HATS-14 55344.54934  -0.01668   0.00835 NULL  r         HS
HATS-14 55391.58449   0.00283   0.00667 NULL  r         HS
HATS-14 55380.51787   0.01176   0.00684 NULL  r         HS
HATS-14 55416.48612  -0.02513   0.00669 NULL  r         HS
HATS-14 55120.44265  -0.01410   0.00897 NULL  r         HS
HATS-14 55305.81600   0.00184   0.00694 NULL  r         HS
HATS-14 55427.55371   0.00697   0.00731 NULL  r         HS
HATS-14 55369.45174  -0.00164   0.00713 NULL  r         HS
HATS-14 55388.81916   0.01199   0.00653 NULL  r         HS
HATS-14 55413.72034  -0.01100   0.00670 NULL  r         HS
HATS-14 55308.58353   0.00931   0.00882 NULL  r         HS
HATS-14 55134.27749   0.02378   0.01077 NULL  r         HS
HATS-14 55394.35333   0.00475   0.00668 NULL  r         HS
HATS-14 55366.68586  -0.01109   0.00626 NULL  r         HS
HATS-14 55145.34477   0.01712   0.00886 NULL  r         HS
HATS-14 55316.88454  -0.01764   0.00789 NULL  r         HS
HATS-14 55438.62223   0.01802   0.00682 NULL  r         HS
HATS-14 55427.55541   0.00141   0.00792 NULL  r         HS
HATS-14 55355.61986   0.03182   0.00684 NULL  r         HS
HATS-14 55391.58797  -0.01296   0.00680 NULL  r         HS
HATS-14 55344.55326   0.00236   0.00857 NULL  r         HS
HATS-14 55416.48947  -0.00295   0.00661 NULL  r         HS
HATS-14 55120.44594   0.01311   0.00919 NULL  r         HS
HATS-14 55305.81930  -0.00396   0.00688 NULL  r         HS
HATS-14 55427.55701   0.00516   0.00747 NULL  r         HS
HATS-14 55369.45504   0.00953   0.00688 NULL  r         HS
HATS-14 55380.52226  -0.00205   0.00709 NULL  r         HS
HATS-14 55413.72363   0.00799   0.00665 NULL  r         HS
HATS-14 55308.58680   0.01181   0.00894 NULL  r         HS
HATS-14 55134.28073   0.01066   0.01045 NULL  r         HS
HATS-14 55145.34808  -0.00729   0.00883 NULL  r         HS
HATS-14 55316.88777   0.00113   0.00836 NULL  r         HS
HATS-14 55438.62555   0.00159   0.00685 NULL  r         HS
HATS-14 55388.82380  -0.00051   0.00649 NULL  r         HS
HATS-14 55391.59073   0.00085   0.00697 NULL  r         HS
HATS-14 55394.35770  -0.00605   0.00672 NULL  r         HS
HATS-14 55366.69020   0.00389   0.00631 NULL  r         HS
HATS-14 55355.62322   0.01654   0.00677 NULL  r         HS
HATS-14 55391.59165  -0.00358   0.00684 NULL  r         HS
HATS-14 55344.55683   0.00401   0.00848 NULL  r         HS
HATS-14 55427.55989   0.00857   0.00812 NULL  r         HS
HATS-14 55120.44924  -0.01413   0.00927 NULL  r         HS
HATS-14 55305.82260  -0.00357   0.00677 NULL  r         HS
HATS-14 55109.38252  -0.03642   0.01678 NULL  r         HS
HATS-14 55380.52560   0.00609   0.00707 NULL  r         HS
HATS-14 55308.59007  -0.01402   0.00918 NULL  r         HS
HATS-14 55134.28404   0.01398   0.01138 NULL  r         HS
HATS-14 55416.49406  -0.00381   0.00666 NULL  r         HS
HATS-14 55145.35138  -0.02507   0.00921 NULL  r         HS
HATS-14 55316.89100  -0.00737   0.00781 NULL  r         HS
HATS-14 55413.72794  -0.01947   0.00668 NULL  r         HS
HATS-14 55388.82708   0.00539   0.00651 NULL  r         HS
HATS-14 55427.56184   0.02041   0.00772 NULL  r         HS
HATS-14 55369.45996  -0.00793   0.00681 NULL  r         HS
HATS-14 55438.62925  -0.02157   0.00670 NULL  r         HS
HATS-14 55394.36103  -0.00370   0.00662 NULL  r         HS
HATS-14 55366.69358  -0.02077   0.00639 NULL  r         HS
HATS-14 55391.59448  -0.00840   0.00688 NULL  r         HS
HATS-14 55355.62720  -0.00567   0.00669 NULL  r         HS
HATS-14 55427.56322  -0.01014   0.00780 NULL  r         HS
HATS-14 55120.45253  -0.01090   0.00985 NULL  r         HS
HATS-14 55344.56074  -0.00252   0.00928 NULL  r         HS
HATS-14 55305.82621   0.00912   0.00679 NULL  r         HS
HATS-14 55391.59605  -0.01493   0.00668 NULL  r         HS
HATS-14 55308.59334  -0.00357   0.00934 NULL  r         HS
HATS-14 55134.28731   0.00568   0.01120 NULL  r         HS
HATS-14 55380.52933  -0.00317   0.00689 NULL  r         HS
HATS-14 55416.49740  -0.02494   0.00658 NULL  r         HS
HATS-14 55145.35469   0.01816   0.00899 NULL  r         HS
HATS-14 55316.89427  -0.00296   0.00814 NULL  r         HS
HATS-14 55388.83036   0.00359   0.00651 NULL  r         HS
HATS-14 55427.56512  -0.00073   0.00707 NULL  r         HS
HATS-14 55369.46328   0.00669   0.00716 NULL  r         HS
HATS-14 55413.73154   0.00751   0.00715 NULL  r         HS
HATS-14 55394.36438  -0.02740   0.00684 NULL  r         HS
HATS-14 55391.59778   0.00333   0.00678 NULL  r         HS
HATS-14 55355.63053   0.01701   0.00680 NULL  r         HS
HATS-14 55438.63353   0.00852   0.00698 NULL  r         HS
HATS-14 55427.56655   0.00774   0.00772 NULL  r         HS
HATS-14 55109.38895  -0.02454   0.02017 NULL  r         HS
HATS-14 55344.56400  -0.00002   0.00884 NULL  r         HS
HATS-14 55305.82950  -0.00659   0.00672 NULL  r         HS
HATS-14 55391.59939  -0.00611   0.00672 NULL  r         HS
HATS-14 55134.29057   0.00631   0.01085 NULL  r         HS
HATS-14 55308.59693   0.00150   0.00910 NULL  r         HS
HATS-14 55416.50076  -0.01670   0.00656 NULL  r         HS
HATS-14 55145.35799   0.00175   0.00914 NULL  r         HS
HATS-14 55316.89750   0.00123   0.00782 NULL  r         HS
HATS-14 55427.56842  -0.01727   0.00731 NULL  r         HS
HATS-14 55333.49847   0.01724   0.00720 NULL  r         HS
HATS-14 55413.73484   0.01389   0.00753 NULL  r         HS
HATS-14 55380.53383  -0.00199   0.00699 NULL  r         HS
HATS-14 55388.83467   0.00647   0.00664 NULL  r         HS
HATS-14 55369.46775  -0.00950   0.00658 NULL  r         HS
HATS-14 55438.63686  -0.02166   0.00671 NULL  r         HS
HATS-14 55419.26963  -0.00663   0.00704 NULL  r         HS
HATS-14 55394.36897  -0.00186   0.00683 NULL  r         HS
HATS-14 55305.83280   0.00381   0.00684 NULL  r         HS
HATS-14 55391.60257  -0.00152   0.00677 NULL  r         HS
HATS-14 55355.63469  -0.00406   0.00666 NULL  r         HS
HATS-14 55391.60272  -0.02198   0.00676 NULL  r         HS
HATS-14 55134.29383   0.03445   0.01141 NULL  r         HS
HATS-14 55344.56793  -0.00621   0.00866 NULL  r         HS
HATS-14 55308.60019   0.01033   0.00887 NULL  r         HS
HATS-14 55145.36128   0.00603   0.00938 NULL  r         HS
HATS-14 55427.57161   0.00065   0.00785 NULL  r         HS
HATS-14 55333.50196  -0.01578   0.00704 NULL  r         HS
HATS-14 55380.53713  -0.00237   0.00676 NULL  r         HS
HATS-14 55388.83794  -0.00127   0.00654 NULL  r         HS
HATS-14 55416.50564  -0.01057   0.00652 NULL  r         HS
HATS-14 55413.73902  -0.01399   0.00781 NULL  r         HS
HATS-14 55427.57292   0.00527   0.00742 NULL  r         HS
HATS-14 55369.47108  -0.00969   0.00720 NULL  r         HS
HATS-14 55438.64019  -0.00600   0.00690 NULL  r         HS
HATS-14 55419.27314  -0.00699   0.00705 NULL  r         HS
HATS-14 55394.37233   0.00554   0.00663 NULL  r         HS
HATS-14 55305.83613  -0.00309   0.00677 NULL  r         HS
HATS-14 55391.60589   0.00791   0.00674 NULL  r         HS
HATS-14 55134.29712   0.02494   0.01144 NULL  r         HS
HATS-14 55344.57120   0.00263   0.00958 NULL  r         HS
HATS-14 55355.63833   0.01703   0.00666 NULL  r         HS
HATS-14 55308.60346   0.00457   0.00890 NULL  r         HS
HATS-14 55145.36457  -0.03139   0.00913 NULL  r         HS
HATS-14 55427.57495   0.01864   0.00786 NULL  r         HS
HATS-14 55391.60720   0.00037   0.00675 NULL  r         HS
HATS-14 55380.54042  -0.00097   0.00698 NULL  r         HS
HATS-14 55416.50898   0.01545   0.00670 NULL  r         HS
HATS-14 55413.74228  -0.00014   0.00733 NULL  r         HS
HATS-14 55427.57620   0.01723   0.00716 NULL  r         HS
HATS-14 55388.84154   0.00399   0.00658 NULL  r         HS
HATS-14 55333.50657   0.01148   0.00708 NULL  r         HS
HATS-14 55394.37566  -0.00523   0.00647 NULL  r         HS
HATS-14 55305.83943   0.00798   0.00675 NULL  r         HS
HATS-14 55391.60918   0.00051   0.00670 NULL  r         HS
HATS-14 55419.27683   0.00300   0.00699 NULL  r         HS
HATS-14 55134.30038   0.00544   0.01086 NULL  r         HS
HATS-14 55438.64449   0.00267   0.00705 NULL  r         HS
HATS-14 55308.60676   0.02396   0.00912 NULL  r         HS
HATS-14 55369.47562  -0.00154   0.00668 NULL  r         HS
HATS-14 55145.36787   0.02344   0.00890 NULL  r         HS
HATS-14 55355.64230   0.00186   0.00659 NULL  r         HS
HATS-14 55427.57829  -0.02504   0.00775 NULL  r         HS
HATS-14 55344.57543  -0.00635   0.00871 NULL  r         HS
HATS-14 55391.61085  -0.00029   0.00675 NULL  r         HS
HATS-14 55413.74555  -0.00980   0.00851 NULL  r         HS
HATS-14 55416.51232  -0.00714   0.00668 NULL  r         HS
HATS-14 55427.57983   0.01096   0.00732 NULL  r         HS
HATS-14 55380.54498  -0.00447   0.00707 NULL  r         HS
HATS-14 55333.51020   0.00508   0.00710 NULL  r         HS
HATS-14 55134.30367  -0.00972   0.01141 NULL  r         HS
HATS-14 55388.84596  -0.00571   0.00660 NULL  r         HS
HATS-14 55305.84305   0.00288   0.00678 NULL  r         HS
HATS-14 55308.61006  -0.01169   0.00881 NULL  r         HS
HATS-14 55145.37116  -0.01815   0.00913 NULL  r         HS
HATS-14 55438.64814  -0.01069   0.00686 NULL  r         HS
HATS-14 55394.37996   0.01061   0.00648 NULL  r         HS
HATS-14 55369.47926  -0.01116   0.00669 NULL  r         HS
HATS-14 55391.61351  -0.00293   0.00672 NULL  r         HS
HATS-14 55355.64563   0.01207   0.00686 NULL  r         HS
HATS-14 55419.28129   0.00711   0.00674 NULL  r         HS
HATS-14 55344.57868  -0.01940   0.00886 NULL  r         HS
HATS-14 55391.61416   0.00928   0.00672 NULL  r         HS
HATS-14 55427.58295   0.00914   0.00812 NULL  r         HS
HATS-14 55380.54863   0.00604   0.00688 NULL  r         HS
HATS-14 55134.30696  -0.00491   0.01139 NULL  r         HS
HATS-14 55413.75010  -0.01068   0.00760 NULL  r         HS
HATS-14 55388.84924  -0.00069   0.00672 NULL  r         HS
HATS-14 55416.51688   0.00718   0.00672 NULL  r         HS
HATS-14 55305.84637   0.00706   0.00689 NULL  r         HS
HATS-14 55427.58409  -0.01117   0.00694 NULL  r         HS
HATS-14 55145.37445   0.00390   0.00945 NULL  r         HS
HATS-14 55438.65146  -0.00007   0.00694 NULL  r         HS
HATS-14 55394.38331   0.00808   0.00641 NULL  r         HS
HATS-14 55308.61365  -0.00755   0.00884 NULL  r         HS
HATS-14 55391.61681  -0.00066   0.00675 NULL  r         HS
HATS-14 55333.51482   0.01097   0.00697 NULL  r         HS
HATS-14 55419.28470  -0.00222   0.00685 NULL  r         HS
HATS-14 55355.64962  -0.00290   0.00661 NULL  r         HS
HATS-14 55344.58259   0.00837   0.00863 NULL  r         HS
HATS-14 55369.48376  -0.00973   0.00697 NULL  r         HS
HATS-14 55427.58629  -0.00976   0.00808 NULL  r         HS
HATS-14 55391.61853   0.00574   0.00669 NULL  r         HS
HATS-14 55380.55196   0.00299   0.00718 NULL  r         HS
HATS-14 55134.31022  -0.01221   0.01069 NULL  r         HS
HATS-14 55413.75339   0.02248   0.00845 NULL  r         HS
HATS-14 55416.52022  -0.00948   0.00670 NULL  r         HS
HATS-14 55305.84967  -0.02916   0.00678 NULL  r         HS
HATS-14 55427.58737  -0.01506   0.00711 NULL  r         HS
HATS-14 55388.85270   0.01250   0.00674 NULL  r         HS
HATS-14 55308.61692   0.00800   0.00879 NULL  r         HS
HATS-14 55316.91722   0.00852   0.00736 NULL  r         HS
HATS-14 55333.51817   0.00327   0.00690 NULL  r         HS
HATS-14 55394.38698   0.00078   0.00645 NULL  r         HS
HATS-14 55419.28807   0.00260   0.00673 NULL  r         HS
HATS-14 55391.62060  -0.00534   0.00663 NULL  r         HS
HATS-14 55438.65577   0.00908   0.00691 NULL  r         HS
HATS-14 55344.58588   0.00531   0.00857 NULL  r         HS
HATS-14 55355.65294   0.00207   0.00664 NULL  r         HS
HATS-14 55369.48706   0.00327   0.00676 NULL  r         HS
HATS-14 55391.62187   0.00361   0.00685 NULL  r         HS
HATS-14 55427.58994   0.00541   0.00838 NULL  r         HS
HATS-14 55134.31347  -0.01549   0.01094 NULL  r         HS
HATS-14 55413.75667  -0.00578   0.00730 NULL  r         HS
HATS-14 55305.85298  -0.00329   0.00664 NULL  r         HS
HATS-14 55427.59065  -0.00188   0.00729 NULL  r         HS
HATS-14 55145.38103   0.00258   0.00917 NULL  r         HS
HATS-14 55316.92046  -0.00631   0.00719 NULL  r         HS
HATS-14 55308.62020   0.02235   0.00923 NULL  r         HS
HATS-14 55416.52399  -0.00824   0.00665 NULL  r         HS
HATS-14 55416.52407  -0.02077   0.00747 NULL  r         HS
HATS-14 55380.55658   0.00813   0.00680 NULL  r         HS
HATS-14 55388.85702   0.01917   0.00683 NULL  r         HS
HATS-14 55123.24784   0.03212   0.02336 NULL  r         HS
HATS-14 55438.65912   0.00653   0.00679 NULL  r         HS
HATS-14 55344.58986  -0.02407   0.00848 NULL  r         HS
HATS-14 55394.39162   0.01269   0.00664 NULL  r         HS
HATS-14 55391.62487  -0.00908   0.00665 NULL  r         HS
HATS-14 55333.52285  -0.00683   0.00688 NULL  r         HS
HATS-14 55419.29257   0.00148   0.00663 NULL  r         HS
HATS-14 55355.65726   0.01733   0.00673 NULL  r         HS
HATS-14 55391.62519   0.00559   0.00681 NULL  r         HS
HATS-14 55134.31673  -0.00802   0.01077 NULL  r         HS
HATS-14 55305.85628   0.00429   0.00671 NULL  r         HS
HATS-14 55369.49186  -0.00268   0.00707 NULL  r         HS
HATS-14 55308.62349  -0.00646   0.00908 NULL  r         HS
HATS-14 55316.92388   0.01416   0.00714 NULL  r         HS
HATS-14 55427.59458  -0.00086   0.00818 NULL  r         HS
HATS-14 55413.76091  -0.00893   0.00673 NULL  r         HS
HATS-14 55416.52771   0.01622   0.00843 NULL  r         HS
HATS-14 55380.55988  -0.01213   0.00678 NULL  r         HS
HATS-14 55427.59492   0.01634   0.00733 NULL  r         HS
HATS-14 55388.86062   0.00620   0.00666 NULL  r         HS
HATS-14 55438.66245  -0.00663   0.00694 NULL  r         HS
HATS-14 55416.52844   0.00403   0.00669 NULL  r         HS
HATS-14 55391.62815   0.00414   0.00667 NULL  r         HS
HATS-14 55394.39497  -0.00005   0.00646 NULL  r         HS
HATS-14 55333.52619  -0.00034   0.00683 NULL  r         HS
HATS-14 55344.59342  -0.01615   0.00850 NULL  r         HS
HATS-14 55355.66059   0.01017   0.00683 NULL  r         HS
HATS-14 55419.29626   0.01547   0.00650 NULL  r         HS
HATS-14 55134.31997  -0.00998   0.01061 NULL  r         HS
HATS-14 55369.49516  -0.00270   0.00689 NULL  r         HS
HATS-14 55305.85991  -0.00363   0.00676 NULL  r         HS
HATS-14 55308.62676   0.01019   0.00913 NULL  r         HS
HATS-14 55391.62994  -0.00640   0.00673 NULL  r         HS
HATS-14 55427.59794  -0.00936   0.00816 NULL  r         HS
HATS-14 55413.76421  -0.00442   0.00686 NULL  r         HS
HATS-14 55416.53104  -0.00129   0.00762 NULL  r         HS
HATS-14 55380.56317   0.00693   0.00695 NULL  r         HS
HATS-14 55388.86393   0.00965   0.00676 NULL  r         HS
HATS-14 55427.59871  -0.00635   0.00715 NULL  r         HS
HATS-14 55416.53179   0.00365   0.00670 NULL  r         HS
HATS-14 55391.63143  -0.02124   0.00655 NULL  r         HS
HATS-14 55394.39832   0.00636   0.00650 NULL  r         HS
HATS-14 55419.29963  -0.00803   0.00663 NULL  r         HS
HATS-14 55438.66706  -0.00283   0.00679 NULL  r         HS
HATS-14 55134.32322   0.01741   0.01131 NULL  r         HS
HATS-14 55344.59735  -0.01068   0.00778 NULL  r         HS
HATS-14 55355.66458   0.02004   0.00690 NULL  r         HS
HATS-14 55305.86315  -0.00598   0.00689 NULL  r         HS
HATS-14 55333.53121  -0.02343   0.00688 NULL  r         HS
HATS-14 55308.63034   0.00383   0.00922 NULL  r         HS
HATS-14 55391.63330   0.00247   0.00679 NULL  r         HS
HATS-14 55427.60128  -0.01523   0.00818 NULL  r         HS
HATS-14 55413.76781   0.00402   0.00708 NULL  r         HS
HATS-14 55427.60200  -0.01406   0.00724 NULL  r         HS
HATS-14 55369.49999  -0.00608   0.00692 NULL  r         HS
HATS-14 55416.53499  -0.00376   0.00778 NULL  r         HS
HATS-14 55416.53512   0.00687   0.00661 NULL  r         HS
HATS-14 55388.86834  -0.00139   0.00671 NULL  r         HS
HATS-14 55380.56819  -0.01808   0.00705 NULL  r         HS
HATS-14 55438.67043   0.01804   0.00687 NULL  r         HS
HATS-14 55134.32649   0.02879   0.01219 NULL  r         HS
HATS-14 55344.60060  -0.02111   0.00786 NULL  r         HS
HATS-14 55358.43454   0.00297   0.00676 NULL  r         HS
HATS-14 55391.63579  -0.00005   0.00665 NULL  r         HS
HATS-14 55355.66790   0.00348   0.00677 NULL  r         HS
HATS-14 55305.86640   0.01268   0.00685 NULL  r         HS
HATS-14 55394.40286  -0.01543   0.00662 NULL  r         HS
HATS-14 55419.30394  -0.01340   0.00643 NULL  r         HS
HATS-14 55308.63359  -0.00040   0.00886 NULL  r         HS
HATS-14 55333.53459  -0.01609   0.00668 NULL  r         HS
HATS-14 55391.63664  -0.01955   0.00670 NULL  r         HS
HATS-14 55123.26077  -0.01305   0.02462 NULL  r         HS
HATS-14 55416.53830   0.00697   0.00726 NULL  r         HS
HATS-14 55369.50349  -0.00839   0.00710 NULL  r         HS
HATS-14 55427.60562   0.00438   0.00841 NULL  r         HS
HATS-14 55413.77203   0.00645   0.00666 NULL  r         HS
HATS-14 55388.87161   0.02300   0.00672 NULL  r         HS
HATS-14 55380.57151  -0.00314   0.00695 NULL  r         HS
HATS-14 55427.60651   0.00983   0.00699 NULL  r         HS
HATS-14 55416.53969   0.00369   0.00661 NULL  r         HS
HATS-14 55134.32980   0.01748   0.01184 NULL  r         HS
HATS-14 55438.67380  -0.00700   0.00684 NULL  r         HS
HATS-14 55358.43803  -0.00365   0.00667 NULL  r         HS
HATS-14 55305.86962  -0.00454   0.00688 NULL  r         HS
HATS-14 55391.63941  -0.00436   0.00651 NULL  r         HS
HATS-14 55344.60452   0.00559   0.00797 NULL  r         HS
HATS-14 55419.30732  -0.00217   0.00645 NULL  r         HS
HATS-14 55308.63679   0.00282   0.00901 NULL  r         HS
HATS-14 55394.40652  -0.00026   0.00666 NULL  r         HS
HATS-14 55355.67189   0.00154   0.00683 NULL  r         HS
HATS-14 55123.26402   0.00513   0.02033 NULL  r         HS
HATS-14 55109.43061  -0.01514   0.01888 NULL  r         HS
HATS-14 55416.54161   0.01885   0.00816 NULL  r         HS
HATS-14 55391.64097   0.01471   0.00692 NULL  r         HS
HATS-14 55413.77532   0.00038   0.00678 NULL  r         HS
HATS-14 55427.60927  -0.01975   0.00898 NULL  r         HS
HATS-14 55333.53939   0.01364   0.00670 NULL  r         HS
HATS-14 55388.87489   0.00575   0.00681 NULL  r         HS
HATS-14 55380.57479  -0.00547   0.00667 NULL  r         HS
HATS-14 55427.60981   0.00031   0.00708 NULL  r         HS
HATS-14 55134.33307   0.00740   0.01162 NULL  r         HS
HATS-14 55369.50800   0.01150   0.00708 NULL  r         HS
HATS-14 55416.54334  -0.00400   0.00669 NULL  r         HS
HATS-14 55305.87287  -0.00056   0.00650 NULL  r         HS
HATS-14 55391.64267   0.00130   0.00654 NULL  r         HS
HATS-14 55344.60777  -0.02673   0.00834 NULL  r         HS
HATS-14 55308.64001   0.00117   0.00910 NULL  r         HS
HATS-14 55419.31069   0.00108   0.00655 NULL  r         HS
HATS-14 55394.40988  -0.01237   0.00647 NULL  r         HS
HATS-14 55438.67814  -0.00590   0.00698 NULL  r         HS
HATS-14 55123.26728  -0.01862   0.01638 NULL  r         HS
HATS-14 55358.44230   0.00971   0.00663 NULL  r         HS
HATS-14 55355.67556  -0.00069   0.00678 NULL  r         HS
HATS-14 55109.43383  -0.01400   0.02471 NULL  r         HS
HATS-14 55391.64429   0.00304   0.00685 NULL  r         HS
HATS-14 55413.77863  -0.00885   0.00699 NULL  r         HS
HATS-14 55427.61257  -0.00437   0.00985 NULL  r         HS
HATS-14 55333.54273   0.00513   0.00689 NULL  r         HS
HATS-14 55416.54592   0.00852   0.00844 NULL  r         HS
HATS-14 55427.61309  -0.00238   0.00710 NULL  r         HS
HATS-14 55369.51130  -0.00176   0.00680 NULL  r         HS
HATS-14 55416.54668   0.02583   0.00672 NULL  r         HS
HATS-14 55305.87644   0.00238   0.00657 NULL  r         HS
HATS-14 55308.64322   0.00750   0.00889 NULL  r         HS
HATS-14 55380.57921  -0.01636   0.00700 NULL  r         HS
HATS-14 55388.87955   0.00283   0.00671 NULL  r         HS
HATS-14 55438.68152   0.00064   0.00694 NULL  r         HS
HATS-14 55123.27054  -0.00324   0.01589 NULL  r         HS
HATS-14 55344.61202  -0.00786   0.00839 NULL  r         HS
HATS-14 55391.64705  -0.00948   0.00675 NULL  r         HS
HATS-14 55358.44598   0.00824   0.00655 NULL  r         HS
HATS-14 55355.67955   0.01753   0.00675 NULL  r         HS
HATS-14 55394.41441  -0.00220   0.00656 NULL  r         HS
HATS-14 55419.31558  -0.01381   0.00643 NULL  r         HS
HATS-14 55391.64795  -0.01114   0.00674 NULL  r         HS
HATS-14 55416.54921  -0.00214   0.00722 NULL  r         HS
HATS-14 55134.33960  -0.00648   0.01063 NULL  r         HS
HATS-14 55413.78287   0.01652   0.00704 NULL  r         HS
HATS-14 55305.87975   0.01759   0.00680 NULL  r         HS
HATS-14 55380.58254  -0.03280   0.00684 NULL  r         HS
HATS-14 55388.88283   0.00615   0.00682 NULL  r         HS
HATS-14 55333.54756  -0.01815   0.00678 NULL  r         HS
HATS-14 55308.64675   0.00918   0.00897 NULL  r         HS
HATS-14 55369.51572   0.01194   0.00683 NULL  r         HS
HATS-14 55123.27382  -0.00136   0.01483 NULL  r         HS
HATS-14 55427.61783   0.01329   0.00749 NULL  r         HS
HATS-14 55109.44019  -0.01987   0.02216 NULL  r         HS
HATS-14 55438.68517   0.00891   0.00698 NULL  r         HS
HATS-14 55344.61530  -0.00820   0.00820 NULL  r         HS
HATS-14 55416.55115  -0.00735   0.00664 NULL  r         HS
HATS-14 55391.65036   0.00285   0.00662 NULL  r         HS
HATS-14 55355.68286  -0.01065   0.00680 NULL  r         HS
HATS-14 55394.41775   0.00432   0.00645 NULL  r         HS
HATS-14 55419.31895  -0.00004   0.00644 NULL  r         HS
HATS-14 55358.45023  -0.00434   0.00682 NULL  r         HS
HATS-14 55416.55253  -0.00219   0.00788 NULL  r         HS
HATS-14 55134.34286  -0.01746   0.01087 NULL  r         HS
HATS-14 55413.78648   0.00612   0.00674 NULL  r         HS
HATS-14 55391.65250   0.02060   0.00686 NULL  r         HS
HATS-14 55305.88307   0.00015   0.00665 NULL  r         HS
HATS-14 55388.88612   0.00368   0.00675 NULL  r         HS
HATS-14 55308.65005   0.00066   0.00906 NULL  r         HS
HATS-14 55123.27708  -0.03362   0.01466 NULL  r         HS
HATS-14 55427.62113  -0.00999   0.00712 NULL  r         HS
HATS-14 55380.58617   0.00061   0.00663 NULL  r         HS
HATS-14 55333.55124  -0.02159   0.00668 NULL  r         HS
HATS-14 55369.51937  -0.00645   0.00677 NULL  r         HS
HATS-14 55416.55448  -0.01163   0.00663 NULL  r         HS
HATS-14 55391.65365   0.00122   0.00657 NULL  r         HS
HATS-14 55344.61922  -0.01368   0.00840 NULL  r         HS
HATS-14 55394.42112  -0.00841   0.00651 NULL  r         HS
HATS-14 55438.68944   0.00972   0.00706 NULL  r         HS
HATS-14 55419.32232   0.00935   0.00644 NULL  r         HS
HATS-14 55358.45357  -0.01445   0.00653 NULL  r         HS
HATS-14 55355.68687  -0.02077   0.00671 NULL  r         HS
HATS-14 55134.34627   0.03084   0.01176 NULL  r         HS
HATS-14 55416.55651   0.00781   0.00704 NULL  r         HS
HATS-14 55413.78978  -0.00041   0.00668 NULL  r         HS
HATS-14 55305.88638  -0.00522   0.00650 NULL  r         HS
HATS-14 55308.65334   0.02024   0.00893 NULL  r         HS
HATS-14 55123.28034   0.00674   0.01590 NULL  r         HS
HATS-14 55427.62437   0.01089   0.00689 NULL  r         HS
HATS-14 55109.44662  -0.01435   0.02190 NULL  r         HS
HATS-14 55416.55782  -0.00127   0.00681 NULL  r         HS
HATS-14 55388.89056  -0.00587   0.00681 NULL  r         HS
HATS-14 55344.62249   0.00741   0.00861 NULL  r         HS
HATS-14 55380.59070  -0.00424   0.00696 NULL  r         HS
HATS-14 55438.69278   0.00597   0.00701 NULL  r         HS
HATS-14 55369.52392  -0.00053   0.00685 NULL  r         HS
HATS-14 55333.55600  -0.01611   0.00656 NULL  r         HS
HATS-14 55355.69019   0.01889   0.00694 NULL  r         HS
HATS-14 55391.65840  -0.00790   0.00662 NULL  r         HS
HATS-14 55416.55982   0.00740   0.00693 NULL  r         HS
HATS-14 55358.45783  -0.00858   0.00654 NULL  r         HS
HATS-14 55394.42604   0.00344   0.00656 NULL  r         HS
HATS-14 55305.88968  -0.00261   0.00657 NULL  r         HS
HATS-14 55419.32699   0.00499   0.00624 NULL  r         HS
HATS-14 55391.65941   0.00677   0.00715 NULL  r         HS
HATS-14 55308.65662  -0.00040   0.00892 NULL  r         HS
HATS-14 55123.28360   0.03116   0.01660 NULL  r         HS
HATS-14 55413.79409  -0.00414   0.00839 NULL  r         HS
HATS-14 55388.89385  -0.00297   0.00675 NULL  r         HS
HATS-14 55427.62868  -0.01241   0.00728 NULL  r         HS
HATS-14 55380.59404   0.01359   0.00712 NULL  r         HS
HATS-14 55438.69613  -0.00597   0.00693 NULL  r         HS
HATS-14 55369.52724   0.00104   0.00677 NULL  r         HS
HATS-14 55333.55933  -0.00626   0.00669 NULL  r         HS
HATS-14 55344.62641  -0.00816   0.00822 NULL  r         HS
HATS-14 55391.66169  -0.00099   0.00657 NULL  r         HS
HATS-14 55416.56268   0.00100   0.00665 NULL  r         HS
HATS-14 55134.35283   0.01097   0.01131 NULL  r         HS
HATS-14 55358.46116   0.00371   0.00645 NULL  r         HS
HATS-14 55416.56344   0.00651   0.00701 NULL  r         HS
HATS-14 55394.42940   0.00656   0.00648 NULL  r         HS
HATS-14 55297.59268   0.01156   0.01015 NULL  r         HS
HATS-14 55419.33033  -0.00213   0.00631 NULL  r         HS
HATS-14 55308.65991   0.00070   0.00876 NULL  r         HS
HATS-14 55305.89327   0.01181   0.00666 NULL  r         HS
HATS-14 55123.28687   0.01727   0.01767 NULL  r         HS
HATS-14 55413.79738   0.00171   0.01357 NULL  r         HS
HATS-14 55391.66392   0.00528   0.00682 NULL  r         HS
HATS-14 55427.63193   0.00004   0.00685 NULL  r         HS
HATS-14 55388.89746  -0.00225   0.00697 NULL  r         HS
HATS-14 55380.59735  -0.00128   0.00711 NULL  r         HS
HATS-14 55344.62999   0.00822   0.00852 NULL  r         HS
HATS-14 55391.66498   0.00614   0.00660 NULL  r         HS
HATS-14 55416.56602   0.00529   0.00669 NULL  r         HS
HATS-14 55438.70051   0.01315   0.00699 NULL  r         HS
HATS-14 55394.43275  -0.00090   0.00648 NULL  r         HS
HATS-14 55369.53190   0.00320   0.00667 NULL  r         HS
HATS-14 55333.56401   0.01860   0.00709 NULL  r         HS
HATS-14 55297.59618   0.00115   0.00904 NULL  r         HS
HATS-14 55123.29014   0.02722   0.01916 NULL  r         HS
HATS-14 55305.89657  -0.00678   0.00669 NULL  r         HS
HATS-14 55308.66349   0.01349   0.00863 NULL  r         HS
HATS-14 55419.33405  -0.01661   0.00642 NULL  r         HS
HATS-14 55413.80062  -0.01169   0.02065 NULL  r         HS
HATS-14 55416.56742  -0.01430   0.00694 NULL  r         HS
HATS-14 55358.46586   0.00743   0.00640 NULL  r         HS
HATS-14 55427.63549  -0.00344   0.00690 NULL  r         HS
HATS-14 55391.66757   0.00275   0.00684 NULL  r         HS
HATS-14 55134.35937  -0.00412   0.01192 NULL  r         HS
HATS-14 55388.90171   0.00523   0.00677 NULL  r         HS
HATS-14 55416.56938   0.00062   0.00668 NULL  r         HS
HATS-14 55380.60179  -0.00335   0.00678 NULL  r         HS
HATS-14 55344.63390   0.01305   0.00823 NULL  r         HS
HATS-14 55438.70415   0.00419   0.00691 NULL  r         HS
HATS-14 55391.66929   0.00207   0.00669 NULL  r         HS
HATS-14 55369.53523  -0.01018   0.00666 NULL  r         HS
HATS-14 55333.56733  -0.01332   0.00657 NULL  r         HS
HATS-14 55297.59940   0.01704   0.00911 NULL  r         HS
HATS-14 55123.29340  -0.01046   0.02003 NULL  r         HS
HATS-14 55305.89989  -0.00132   0.00666 NULL  r         HS
HATS-14 55308.66676   0.01023   0.00851 NULL  r         HS
HATS-14 55413.80417   0.02157   0.01534 NULL  r         HS
HATS-14 55358.46922  -0.00673   0.00631 NULL  r         HS
HATS-14 55394.43737   0.00185   0.00655 NULL  r         HS
HATS-14 55391.67091  -0.00329   0.00683 NULL  r         HS
HATS-14 55419.33869   0.00069   0.00638 NULL  r         HS
HATS-14 55134.36263  -0.00685   0.01056 NULL  r         HS
HATS-14 55388.90499  -0.00485   0.00680 NULL  r         HS
HATS-14 55427.63979  -0.00943   0.00700 NULL  r         HS
HATS-14 55344.63714  -0.01078   0.00791 NULL  r         HS
HATS-14 55380.60541   0.00761   0.00688 NULL  r         HS
HATS-14 55438.70753   0.01046   0.00698 NULL  r         HS
HATS-14 55391.67258   0.00424   0.00675 NULL  r         HS
HATS-14 55123.29665  -0.02443   0.01903 NULL  r         HS
HATS-14 55305.90320  -0.00025   0.00660 NULL  r         HS
HATS-14 55297.60292   0.01907   0.00884 NULL  r         HS
HATS-14 55308.67003   0.01338   0.00907 NULL  r         HS
HATS-14 55416.57396  -0.00425   0.00664 NULL  r         HS
HATS-14 55416.57423   0.00211   0.00688 NULL  r         HS
HATS-14 55394.44076   0.01376   0.00649 NULL  r         HS
HATS-14 55369.54003  -0.00213   0.00683 NULL  r         HS
HATS-14 55419.34204  -0.00324   0.00632 NULL  r         HS
HATS-14 55333.57239  -0.01596   0.00667 NULL  r         HS
HATS-14 55388.90825  -0.00452   0.00701 NULL  r         HS
HATS-14 55134.36609  -0.01165   0.01079 NULL  r         HS
HATS-14 55427.64309   0.01624   0.00712 NULL  r         HS
HATS-14 55358.47402   0.00503   0.00663 NULL  r         HS
HATS-14 55391.67532  -0.00192   0.00682 NULL  r         HS
HATS-14 55380.60871   0.01982   0.00687 NULL  r         HS
HATS-14 55123.29993  -0.01541   0.01579 NULL  r         HS
HATS-14 55344.64106  -0.00056   0.00802 NULL  r         HS
HATS-14 55297.60622   0.00107   0.00892 NULL  r         HS
HATS-14 55305.90652   0.01057   0.00675 NULL  r         HS
HATS-14 55391.67619  -0.01357   0.00659 NULL  r         HS
HATS-14 55308.67332   0.00230   0.00962 NULL  r         HS
HATS-14 55416.57730  -0.00509   0.00680 NULL  r         HS
HATS-14 55413.81062  -0.04227   0.02099 NULL  r         HS
HATS-14 55438.71180   0.00418   0.00702 NULL  r         HS
HATS-14 55416.57822  -0.00147   0.00705 NULL  r         HS
HATS-14 55369.54335  -0.01498   0.00673 NULL  r         HS
HATS-14 55394.44446   0.00040   0.00642 NULL  r         HS
HATS-14 55333.57570  -0.01661   0.00645 NULL  r         HS
HATS-14 55419.34541   0.00207   0.00642 NULL  r         HS
HATS-14 55134.36937  -0.03581   0.01062 NULL  r         HS
HATS-14 55427.64636  -0.03071   0.00704 NULL  r         HS
HATS-14 55358.47735   0.00662   0.00660 NULL  r         HS
HATS-14 55391.67866   0.00483   0.00680 NULL  r         HS
HATS-14 55123.30319  -0.00933   0.01855 NULL  r         HS
HATS-14 55344.64432  -0.01106   0.00787 NULL  r         HS
HATS-14 55388.91266   0.01561   0.00700 NULL  r         HS
HATS-14 55297.60949   0.00022   0.00897 NULL  r         HS
HATS-14 55413.81385  -0.00619   0.01509 NULL  r         HS
HATS-14 55305.91013   0.01041   0.00675 NULL  r         HS
HATS-14 55416.58096  -0.00619   0.00673 NULL  r         HS
HATS-14 55380.61306  -0.00712   0.00707 NULL  r         HS
HATS-14 55438.71513   0.02064   0.00714 NULL  r         HS
HATS-14 55391.68051  -0.01577   0.00662 NULL  r         HS
HATS-14 55416.58187   0.00574   0.00685 NULL  r         HS
HATS-14 55134.37262   0.00891   0.01210 NULL  r         HS
HATS-14 55369.54783   0.00271   0.00688 NULL  r         HS
HATS-14 55391.68199   0.00617   0.00694 NULL  r         HS
HATS-14 55394.44887   0.01692   0.00653 NULL  r         HS
HATS-14 55333.58037  -0.00237   0.00655 NULL  r         HS
HATS-14 55123.30644  -0.03302   0.01712 NULL  r         HS
HATS-14 55419.35024  -0.00786   0.00625 NULL  r         HS
HATS-14 55427.65063  -0.01161   0.00715 NULL  r         HS
HATS-14 55297.61276   0.00436   0.00872 NULL  r         HS
HATS-14 55358.48171  -0.00320   0.00651 NULL  r         HS
HATS-14 55388.91627   0.00433   0.00693 NULL  r         HS
HATS-14 55305.91342   0.01067   0.00672 NULL  r         HS
HATS-14 55380.61636   0.02253   0.00699 NULL  r         HS
HATS-14 55344.64860  -0.02813   0.00829 NULL  r         HS
HATS-14 55438.71863   0.01838   0.00703 NULL  r         HS
HATS-14 55391.68379   0.00048   0.00664 NULL  r         HS
HATS-14 55413.81812   0.00135   0.00994 NULL  r         HS
HATS-14 55416.58519  -0.00691   0.00685 NULL  r         HS
HATS-14 55416.58541   0.00237   0.00682 NULL  r         HS
HATS-14 55134.37588  -0.02174   0.01097 NULL  r         HS
HATS-14 55369.55120  -0.00889   0.00686 NULL  r         HS
HATS-14 55394.45225   0.01769   0.00666 NULL  r         HS
HATS-14 55333.58369  -0.00694   0.00654 NULL  r         HS
HATS-14 55123.30970  -0.00759   0.01598 NULL  r         HS
HATS-14 55297.61602   0.02239   0.00859 NULL  r         HS
HATS-14 55419.35390  -0.01444   0.00639 NULL  r         HS
HATS-14 55427.65423  -0.02246   0.00692 NULL  r         HS
HATS-14 55388.91957   0.00517   0.00693 NULL  r         HS
HATS-14 55305.91675   0.00034   0.00670 NULL  r         HS
HATS-14 55358.48538  -0.00104   0.00634 NULL  r         HS
HATS-14 55391.68664  -0.00692   0.00697 NULL  r         HS
HATS-14 55380.61966   0.00192   0.00704 NULL  r         HS
HATS-14 55344.65186  -0.00208   0.00750 NULL  r         HS
HATS-14 55391.68710  -0.00313   0.00660 NULL  r         HS
HATS-14 55413.82186   0.00581   0.00843 NULL  r         HS
HATS-14 55416.58876  -0.00912   0.00662 NULL  r         HS
HATS-14 55134.37916   0.01514   0.01201 NULL  r         HS
HATS-14 55416.58918   0.00163   0.00670 NULL  r         HS
HATS-14 55438.72331   0.00524   0.00712 NULL  r         HS
HATS-14 55394.45564   0.02695   0.00656 NULL  r         HS
HATS-14 55123.31294  -0.01232   0.01581 NULL  r         HS
HATS-14 55380.62223  -0.00974   0.00699 NULL  r         HS
HATS-14 55297.61962   0.00259   0.00858 NULL  r         HS
HATS-14 55419.35725  -0.00756   0.00632 NULL  r         HS
HATS-14 55427.65765  -0.01186   0.00699 NULL  r         HS
HATS-14 55369.55570   0.00765   0.00672 NULL  r         HS
HATS-14 55391.68997  -0.00498   0.00699 NULL  r         HS
HATS-14 55333.58845   0.00165   0.00691 NULL  r         HS
HATS-14 55388.92399   0.00043   0.00694 NULL  r         HS
HATS-14 55344.65580   0.01294   0.00789 NULL  r         HS
HATS-14 55358.48963   0.00527   0.00655 NULL  r         HS
HATS-14 55413.82515  -0.01202   0.00776 NULL  r         HS
HATS-14 55416.59210  -0.00295   0.00676 NULL  r         HS
HATS-14 55391.69142  -0.00169   0.00659 NULL  r         HS
HATS-14 55134.38241   0.00579   0.01285 NULL  r         HS
HATS-14 55112.24843   0.00823   0.01329 NULL  r         HS
HATS-14 55380.62452   0.00097   0.00708 NULL  r         HS
HATS-14 55416.59250  -0.00163   0.00677 NULL  r         HS
HATS-14 55438.72668   0.00815   0.00711 NULL  r         HS
HATS-14 55123.31621  -0.00743   0.01288 NULL  r         HS
HATS-14 55297.62288   0.00498   0.00873 NULL  r         HS
HATS-14 55380.62593  -0.01689   0.00666 NULL  r         HS
HATS-14 55391.69331   0.00137   0.00728 NULL  r         HS
HATS-14 55369.55934  -0.00635   0.00662 NULL  r         HS
HATS-14 55394.46059  -0.01499   0.00647 NULL  r         HS
HATS-14 55427.66185  -0.01452   0.00730 NULL  r         HS
HATS-14 55344.65905  -0.00583   0.00802 NULL  r         HS
HATS-14 55388.92728  -0.00190   0.00713 NULL  r         HS
HATS-14 55358.49296   0.00530   0.00651 NULL  r         HS
HATS-14 55333.59211  -0.01914   0.00668 NULL  r         HS
HATS-14 55419.36183  -0.01862   0.00657 NULL  r         HS
HATS-14 55380.62784   0.00431   0.00695 NULL  r         HS
HATS-14 55416.59579   0.01187   0.00684 NULL  r         HS
HATS-14 55438.73001  -0.00451   0.00717 NULL  r         HS
HATS-14 55391.69503  -0.00074   0.00659 NULL  r         HS
HATS-14 55413.82948  -0.00087   0.00731 NULL  r         HS
HATS-14 55123.31948   0.00723   0.01336 NULL  r         HS
HATS-14 55416.59671  -0.00331   0.00679 NULL  r         HS
HATS-14 55297.62614  -0.01642   0.00843 NULL  r         HS
HATS-14 55380.62920  -0.00436   0.00679 NULL  r         HS
HATS-14 55427.66510  -0.01853   0.00693 NULL  r         HS
HATS-14 55388.93059  -0.01599   0.00715 NULL  r         HS
HATS-14 55394.46423   0.00657   0.00657 NULL  r         HS
HATS-14 55419.36518   0.00585   0.00663 NULL  r         HS
HATS-14 55391.69774   0.00191   0.00762 NULL  r         HS
HATS-14 55369.56379  -0.00900   0.00642 NULL  r         HS
HATS-14 55134.38897  -0.01932   0.01176 NULL  r         HS
HATS-14 55344.66301   0.00111   0.00744 NULL  r         HS
HATS-14 55380.63116  -0.01267   0.00696 NULL  r         HS
HATS-14 55391.69830   0.00328   0.00659 NULL  r         HS
HATS-14 55358.49733  -0.00569   0.00617 NULL  r         HS
HATS-14 55413.83279  -0.01559   0.00714 NULL  r         HS
HATS-14 55123.32275  -0.01316   0.01380 NULL  r         HS
HATS-14 55333.59683  -0.01412   0.00671 NULL  r         HS
HATS-14 55416.60009  -0.00932   0.00668 NULL  r         HS
HATS-14 55297.62942  -0.00185   0.00835 NULL  r         HS
HATS-14 55438.73447   0.01218   0.00723 NULL  r         HS
HATS-14 55416.60037   0.00890   0.00676 NULL  r         HS
HATS-14 55408.30077   0.01877   0.00790 NULL  r         HS
HATS-14 55427.66834  -0.02518   0.00695 NULL  r         HS
HATS-14 55394.46758  -0.00013   0.00662 NULL  r         HS
HATS-14 55419.36853  -0.02853   0.00670 NULL  r         HS
HATS-14 55380.63397   0.00621   0.00673 NULL  r         HS
HATS-14 55112.25804  -0.02336   0.01185 NULL  r         HS
HATS-14 55369.56710   0.00975   0.00648 NULL  r         HS
HATS-14 55344.66662  -0.00405   0.00749 NULL  r         HS
HATS-14 55358.50068   0.00402   0.00632 NULL  r         HS
HATS-14 55413.83609   0.01395   0.00718 NULL  r         HS
HATS-14 55123.32601  -0.00555   0.01404 NULL  r         HS
HATS-14 55388.93536   0.00258   0.00717 NULL  r         HS
HATS-14 55333.60016   0.00297   0.00664 NULL  r         HS
HATS-14 55416.60343  -0.00703   0.00667 NULL  r         HS
HATS-14 55391.70260   0.00571   0.00665 NULL  r         HS
HATS-14 55380.63555   0.01090   0.00699 NULL  r         HS
HATS-14 55297.63271   0.00980   0.00850 NULL  r         HS
HATS-14 55416.60372   0.00689   0.00690 NULL  r         HS
HATS-14 55438.73785  -0.00016   0.00721 NULL  r         HS
HATS-14 55408.30430   0.01828   0.00761 NULL  r         HS
HATS-14 55380.63725   0.00641   0.00671 NULL  r         HS
HATS-14 55383.40441   0.00838   0.00692 NULL  r         HS
HATS-14 55394.47209   0.01362   0.00655 NULL  r         HS
HATS-14 55123.32928  -0.02828   0.01527 NULL  r         HS
HATS-14 55388.93867   0.00338   0.00750 NULL  r         HS
HATS-14 55344.67055   0.00772   0.00780 NULL  r         HS
HATS-14 55369.57161   0.01569   0.00646 NULL  r         HS
HATS-14 55419.37341  -0.00443   0.00664 NULL  r         HS
HATS-14 55391.70587  -0.00669   0.00665 NULL  r         HS
HATS-14 55416.60675   0.01088   0.00684 NULL  r         HS
HATS-14 55380.63887   0.00470   0.00697 NULL  r         HS
HATS-14 55297.63630  -0.01740   0.00804 NULL  r         HS
HATS-14 55438.74150   0.00585   0.00734 NULL  r         HS
HATS-14 55358.50536   0.00479   0.00612 NULL  r         HS
HATS-14 55413.84065  -0.01666   0.00786 NULL  r         HS
HATS-14 55333.60491  -0.00027   0.00663 NULL  r         HS
HATS-14 55408.30765   0.01575   0.00755 NULL  r         HS
HATS-14 55416.60804   0.00988   0.00672 NULL  r         HS
HATS-14 55380.64051  -0.01044   0.00655 NULL  r         HS
HATS-14 55112.26454  -0.00005   0.01179 NULL  r         HS
HATS-14 55134.39883  -0.00475   0.01207 NULL  r         HS
HATS-14 55427.67616   0.02655   0.00725 NULL  r         HS
HATS-14 55383.40808   0.00838   0.00681 NULL  r         HS
HATS-14 55123.33255  -0.03021   0.01323 NULL  r         HS
HATS-14 55388.94194   0.01077   0.00722 NULL  r         HS
HATS-14 55394.47551  -0.00231   0.00644 NULL  r         HS
HATS-14 55344.67382  -0.00090   0.00769 NULL  r         HS
HATS-14 55369.57494   0.00218   0.00637 NULL  r         HS
HATS-14 55419.37674   0.00121   0.00658 NULL  r         HS
HATS-14 55391.70914  -0.00912   0.00665 NULL  r         HS
HATS-14 55297.63956   0.00503   0.00901 NULL  r         HS
HATS-14 55380.64248  -0.00275   0.00697 NULL  r         HS
HATS-14 55416.61072   0.00622   0.00669 NULL  r         HS
HATS-14 55413.84396  -0.01427   0.00889 NULL  r         HS
HATS-14 55358.50871  -0.01017   0.00621 NULL  r         HS
HATS-14 55333.60823  -0.01726   0.00660 NULL  r         HS
HATS-14 55416.61138   0.00497   0.00686 NULL  r         HS
HATS-14 55438.74587   0.02128   0.00732 NULL  r         HS
HATS-14 55134.40211   0.00562   0.01228 NULL  r         HS
HATS-14 55427.67940   0.00070   0.00712 NULL  r         HS
HATS-14 55383.41140  -0.01457   0.00683 NULL  r         HS
HATS-14 55408.31233   0.00727   0.00750 NULL  r         HS
HATS-14 55123.33582   0.00408   0.01389 NULL  r         HS
HATS-14 55394.47885   0.00533   0.00669 NULL  r         HS
HATS-14 55380.64515  -0.01004   0.00665 NULL  r         HS
HATS-14 55419.38007  -0.00898   0.00666 NULL  r         HS
HATS-14 55344.67776   0.00667   0.00797 NULL  r         HS
HATS-14 55297.64282   0.01048   0.00863 NULL  r         HS
HATS-14 55413.84724   0.01315   0.01553 NULL  r         HS
HATS-14 55416.61405   0.00168   0.00676 NULL  r         HS
HATS-14 55388.94643  -0.01729   0.00793 NULL  r         HS
HATS-14 55391.71380  -0.00540   0.00657 NULL  r         HS
HATS-14 55380.64678  -0.01237   0.00685 NULL  r         HS
HATS-14 55416.61472  -0.00885   0.00680 NULL  r         HS
HATS-14 55369.57975   0.00580   0.00639 NULL  r         HS
HATS-14 55438.74925  -0.01047   0.00705 NULL  r         HS
HATS-14 55358.51316  -0.01095   0.00626 NULL  r         HS
HATS-14 55408.31567  -0.01140   0.00734 NULL  r         HS
HATS-14 55123.33910   0.00719   0.01315 NULL  r         HS
HATS-14 55333.61324   0.01645   0.00690 NULL  r         HS
HATS-14 55380.64842  -0.00294   0.00665 NULL  r         HS
HATS-14 55427.68362  -0.01375   0.00707 NULL  r         HS
HATS-14 55344.68103  -0.01031   0.00749 NULL  r         HS
HATS-14 55383.41575   0.00692   0.00674 NULL  r         HS
HATS-14 55297.64610   0.01023   0.00846 NULL  r         HS
HATS-14 55416.61768  -0.00054   0.00662 NULL  r         HS
HATS-14 55394.48369  -0.00582   0.00641 NULL  r         HS
HATS-14 55419.38465  -0.00749   0.00642 NULL  r         HS
HATS-14 55391.71711  -0.01159   0.00656 NULL  r         HS
HATS-14 55380.65010  -0.00687   0.00713 NULL  r         HS
HATS-14 55369.58306  -0.00093   0.00640 NULL  r         HS
HATS-14 55319.78152  -0.01598   0.00853 NULL  r         HS
HATS-14 55413.85152   0.00066   0.01310 NULL  r         HS
HATS-14 55438.75259  -0.03002   0.00712 NULL  r         HS
HATS-14 55358.51650   0.01861   0.00630 NULL  r         HS
HATS-14 55134.40866   0.00847   0.01394 NULL  r         HS
HATS-14 55408.31901  -0.00321   0.00737 NULL  r         HS
HATS-14 55333.61656  -0.01515   0.00666 NULL  r         HS
HATS-14 55416.61947   0.00352   0.00683 NULL  r         HS
HATS-14 55427.68691  -0.00681   0.00712 NULL  r         HS
HATS-14 55380.65200   0.00551   0.00663 NULL  r         HS
HATS-14 55297.64939  -0.00738   0.00834 NULL  r         HS
HATS-14 55383.41909   0.00779   0.00667 NULL  r         HS
HATS-14 55344.68527  -0.01846   0.00800 NULL  r         HS
HATS-14 55394.48703  -0.00508   0.00646 NULL  r         HS
HATS-14 55391.72037   0.01571   0.00658 NULL  r         HS
HATS-14 55419.38803   0.00134   0.00637 NULL  r         HS
HATS-14 55380.65338  -0.00415   0.00691 NULL  r         HS
HATS-14 55112.27744  -0.02156   0.01174 NULL  r         HS
HATS-14 55413.85480  -0.00105   0.01475 NULL  r         HS
HATS-14 55416.62165   0.00162   0.00666 NULL  r         HS
HATS-14 55134.41186   0.01425   0.01314 NULL  r         HS
HATS-14 55319.78527  -0.00919   0.00788 NULL  r         HS
HATS-14 55369.58761   0.01546   0.00637 NULL  r         HS
HATS-14 55438.75691   0.00381   0.00704 NULL  r         HS
HATS-14 55416.62283   0.01789   0.00702 NULL  r         HS
HATS-14 55358.52114   0.01129   0.00656 NULL  r         HS
HATS-14 55427.69049  -0.00153   0.00748 NULL  r         HS
HATS-14 55297.65297   0.00804   0.00838 NULL  r         HS
HATS-14 55383.42273  -0.02061   0.00660 NULL  r         HS
HATS-14 55408.32376  -0.01582   0.00742 NULL  r         HS
HATS-14 55333.62128  -0.01321   0.00675 NULL  r         HS
HATS-14 55380.65633   0.00456   0.00665 NULL  r         HS
HATS-14 55394.49036   0.00465   0.00642 NULL  r         HS
HATS-14 55112.28062   0.02127   0.01948 NULL  r         HS
HATS-14 55419.39168   0.01371   0.00651 NULL  r         HS
HATS-14 55416.62495   0.00647   0.00667 NULL  r         HS
HATS-14 55319.78867   0.01329   0.00794 NULL  r         HS
HATS-14 55391.72467  -0.00274   0.00670 NULL  r         HS
HATS-14 55380.65788   0.00080   0.00702 NULL  r         HS
HATS-14 55369.59095  -0.00734   0.00640 NULL  r         HS
HATS-14 55416.62619  -0.00184   0.00695 NULL  r         HS
HATS-14 55438.76063  -0.00609   0.00727 NULL  r         HS
HATS-14 55358.52481   0.02430   0.00651 NULL  r         HS
HATS-14 55297.65625  -0.00030   0.00856 NULL  r         HS
HATS-14 55408.32710   0.01865   0.00742 NULL  r         HS
HATS-14 55333.62462  -0.02700   0.00643 NULL  r         HS
HATS-14 55380.65962   0.00491   0.00666 NULL  r         HS
HATS-14 55427.69480   0.01358   0.00743 NULL  r         HS
HATS-14 55416.62828   0.00350   0.00665 NULL  r         HS
HATS-14 55383.42715  -0.00708   0.00674 NULL  r         HS
HATS-14 55319.79207  -0.02392   0.00824 NULL  r         HS
HATS-14 55391.72797   0.01070   0.00664 NULL  r         HS
HATS-14 55394.49505  -0.00100   0.00644 NULL  r         HS
HATS-14 55380.66151   0.00358   0.00705 NULL  r         HS
HATS-14 55419.39639   0.00064   0.00652 NULL  r         HS
HATS-14 55438.76401   0.01491   0.00726 NULL  r         HS
HATS-14 55369.59531   0.01544   0.00625 NULL  r         HS
HATS-14 55297.65952  -0.01420   0.00850 NULL  r         HS
HATS-14 55416.63063  -0.01263   0.00706 NULL  r         HS
HATS-14 55380.66290  -0.00343   0.00683 NULL  r         HS
HATS-14 55427.69809  -0.01128   0.00719 NULL  r         HS
HATS-14 55408.33076  -0.00727   0.00731 NULL  r         HS
HATS-14 55358.52917  -0.00137   0.00634 NULL  r         HS
HATS-14 55383.43049   0.00442   0.00666 NULL  r         HS
HATS-14 55319.79536  -0.01236   0.00785 NULL  r         HS
HATS-14 55333.62929   0.00578   0.00664 NULL  r         HS
HATS-14 55416.63226   0.00101   0.00659 NULL  r         HS
HATS-14 55391.73157  -0.00781   0.00669 NULL  r         HS
HATS-14 55394.49838   0.00896   0.00645 NULL  r         HS
HATS-14 55380.66482  -0.00302   0.00697 NULL  r         HS
HATS-14 55419.39974  -0.01520   0.00648 NULL  r         HS
HATS-14 55148.25691   0.01362   0.01201 NULL  r         HS
HATS-14 55297.66276   0.01401   0.00883 NULL  r         HS
HATS-14 55369.59896  -0.00462   0.00622 NULL  r         HS
HATS-14 55416.63400  -0.00490   0.00725 NULL  r         HS
HATS-14 55112.29019  -0.00043   0.00994 NULL  r         HS
HATS-14 55438.76830   0.00194   0.00742 NULL  r         HS
HATS-14 55427.70137   0.00147   0.00738 NULL  r         HS
HATS-14 55358.53251  -0.00491   0.00625 NULL  r         HS
HATS-14 55383.43383  -0.01101   0.00660 NULL  r         HS
HATS-14 55380.66720  -0.00824   0.00669 NULL  r         HS
HATS-14 55408.33518   0.02038   0.00729 NULL  r         HS
HATS-14 55319.79907   0.00093   0.00808 NULL  r         HS
HATS-14 55333.63293   0.01112   0.00687 NULL  r         HS
HATS-14 55416.63606   0.02068   0.00667 NULL  r         HS
HATS-14 55394.50205  -0.00135   0.00634 NULL  r         HS
HATS-14 55148.26019   0.00558   0.01395 NULL  r         HS
HATS-14 55419.40309  -0.01257   0.00637 NULL  r         HS
HATS-14 55391.73582  -0.00970   0.00668 NULL  r         HS
HATS-14 55297.66607   0.00753   0.00851 NULL  r         HS
HATS-14 55380.66948   0.00709   0.00703 NULL  r         HS
HATS-14 55438.77167  -0.00359   0.00726 NULL  r         HS
HATS-14 55416.63767  -0.00199   0.00729 NULL  r         HS
HATS-14 55369.60338  -0.00551   0.00645 NULL  r         HS
HATS-14 55427.70567  -0.01454   0.00699 NULL  r         HS
HATS-14 55380.67076  -0.00176   0.00671 NULL  r         HS
HATS-14 55408.33851  -0.01508   0.00716 NULL  r         HS
HATS-14 55358.53682  -0.00007   0.00632 NULL  r         HS
HATS-14 55319.80248  -0.00772   0.00816 NULL  r         HS
HATS-14 55098.46146  -0.00856   0.01295 NULL  r         HS
HATS-14 55416.63937  -0.00927   0.00662 NULL  r         HS
HATS-14 55383.43824   0.00224   0.00675 NULL  r         HS
HATS-14 55148.26344   0.02219   0.01174 NULL  r         HS
HATS-14 55391.73910  -0.00067   0.00669 NULL  r         HS
HATS-14 55297.66966  -0.00335   0.00871 NULL  r         HS
HATS-14 55333.63772  -0.00536   0.00681 NULL  r         HS
HATS-14 55380.67281   0.01826   0.00691 NULL  r         HS
HATS-14 55394.50676   0.01597   0.00644 NULL  r         HS
HATS-14 55438.77500   0.00981   0.00767 NULL  r         HS
HATS-14 55419.40781  -0.01470   0.00661 NULL  r         HS
HATS-14 55369.60672   0.00153   0.00635 NULL  r         HS
HATS-14 55380.67401   0.00460   0.00679 NULL  r         HS
HATS-14 55408.34184   0.01052   0.00725 NULL  r         HS
HATS-14 55416.64215  -0.01279   0.00768 NULL  r         HS
HATS-14 55427.70923   0.01516   0.00720 NULL  r         HS
HATS-14 55358.54015   0.00461   0.00644 NULL  r         HS
HATS-14 55319.80588  -0.00555   0.00777 NULL  r         HS
HATS-14 55383.44195  -0.00536   0.00664 NULL  r         HS
HATS-14 55391.74239  -0.00530   0.00666 NULL  r         HS
HATS-14 55416.64334   0.00397   0.00665 NULL  r         HS
HATS-14 55112.29990  -0.01445   0.01008 NULL  r         HS
HATS-14 55333.64104  -0.00905   0.00674 NULL  r         HS
HATS-14 55380.67624   0.00641   0.00708 NULL  r         HS
HATS-14 55394.51009   0.00183   0.00647 NULL  r         HS
HATS-14 55419.41147  -0.01274   0.00668 NULL  r         HS
HATS-14 55427.71251  -0.00703   0.00709 NULL  r         HS
HATS-14 55416.64547  -0.01123   0.00818 NULL  r         HS
HATS-14 55438.77967   0.00931   0.00761 NULL  r         HS
HATS-14 55123.36877   0.01182   0.00908 NULL  r         HS
HATS-14 55319.80917   0.01448   0.00789 NULL  r         HS
HATS-14 55369.61120  -0.00418   0.00625 NULL  r         HS
HATS-14 55380.67830   0.01251   0.00674 NULL  r         HS
HATS-14 55383.44530   0.01143   0.00667 NULL  r         HS
HATS-14 55408.34623   0.01199   0.00721 NULL  r         HS
HATS-14 55416.64666  -0.00031   0.00659 NULL  r         HS
HATS-14 55358.54480   0.02134   0.00637 NULL  r         HS
HATS-14 55112.30311   0.00350   0.01557 NULL  r         HS
HATS-14 55394.51342   0.00021   0.00638 NULL  r         HS
HATS-14 55391.74682  -0.00450   0.00662 NULL  r         HS
HATS-14 55419.41482   0.01677   0.00657 NULL  r         HS
HATS-14 55333.64582  -0.00562   0.00677 NULL  r         HS
HATS-14 55380.68097   0.01883   0.00738 NULL  r         HS
HATS-14 55438.78305   0.01287   0.00777 NULL  r         HS
HATS-14 55123.37207  -0.00082   0.00992 NULL  r         HS
HATS-14 55098.47125  -0.00481   0.02009 NULL  r         HS
HATS-14 55148.27307   0.01980   0.01303 NULL  r         HS
HATS-14 55319.81245   0.01543   0.00777 NULL  r         HS
HATS-14 55380.68156  -0.00015   0.00681 NULL  r         HS
HATS-14 55369.61452   0.00033   0.00626 NULL  r         HS
HATS-14 55416.64998  -0.00729   0.00654 NULL  r         HS
HATS-14 55358.54815  -0.00252   0.00635 NULL  r         HS
HATS-14 55408.34990   0.00053   0.00727 NULL  r         HS
HATS-14 55112.30631   0.03001   0.01369 NULL  r         HS
HATS-14 55383.44976   0.00197   0.00673 NULL  r         HS
HATS-14 55391.75043  -0.02703   0.00651 NULL  r         HS
HATS-14 55394.51796  -0.00891   0.00643 NULL  r         HS
HATS-14 55333.64920   0.00356   0.00658 NULL  r         HS
HATS-14 55380.68431  -0.02815   0.00718 NULL  r         HS
HATS-14 55123.37535   0.02412   0.01034 NULL  r         HS
HATS-14 55438.78642  -0.00874   0.00748 NULL  r         HS
HATS-14 55148.27635  -0.00678   0.01343 NULL  r         HS
HATS-14 55419.41944  -0.00285   0.00648 NULL  r         HS
HATS-14 55380.68483   0.00004   0.00670 NULL  r         HS
HATS-14 55319.81611  -0.01358   0.00777 NULL  r         HS
HATS-14 55427.72025  -0.01007   0.00719 NULL  r         HS
HATS-14 55408.35323  -0.00254   0.00713 NULL  r         HS
HATS-14 55383.45310  -0.00334   0.00668 NULL  r         HS
HATS-14 55416.65427  -0.00787   0.00660 NULL  r         HS
HATS-14 55369.61940  -0.00936   0.00637 NULL  r         HS
HATS-14 55358.55253   0.00448   0.00630 NULL  r         HS
HATS-14 55391.75369  -0.00964   0.00668 NULL  r         HS
HATS-14 55380.68760   0.02225   0.00738 NULL  r         HS
HATS-14 55123.37867   0.01487   0.01028 NULL  r         HS
HATS-14 55394.52162   0.00701   0.00655 NULL  r         HS
HATS-14 55419.42279  -0.00079   0.00657 NULL  r         HS
HATS-14 55319.81952   0.00905   0.00760 NULL  r         HS
HATS-14 55427.72355  -0.00557   0.00721 NULL  r         HS
HATS-14 55438.79073   0.01052   0.00766 NULL  r         HS
HATS-14 55333.65428   0.00862   0.00656 NULL  r         HS
HATS-14 55380.68961   0.00607   0.00680 NULL  r         HS
HATS-14 55416.65757   0.00107   0.00663 NULL  r         HS
HATS-14 55383.45643  -0.00137   0.00672 NULL  r         HS
HATS-14 55369.62276  -0.01585   0.00615 NULL  r         HS
HATS-14 55358.55586   0.00368   0.00631 NULL  r         HS
HATS-14 55408.35764  -0.02073   0.00744 NULL  r         HS
HATS-14 55391.75790   0.00844   0.00670 NULL  r         HS
HATS-14 55123.38196   0.02769   0.00949 NULL  r         HS
HATS-14 55148.28288  -0.02204   0.01444 NULL  r         HS
HATS-14 55394.52496  -0.00228   0.00650 NULL  r         HS
HATS-14 55419.42612   0.00165   0.00684 NULL  r         HS
HATS-14 55319.82288  -0.01096   0.00754 NULL  r         HS
HATS-14 55380.69197  -0.01263   0.00732 NULL  r         HS
HATS-14 55438.79410   0.00163   0.00763 NULL  r         HS
HATS-14 55333.65760  -0.00464   0.00658 NULL  r         HS
HATS-14 55380.69288  -0.00191   0.00676 NULL  r         HS
HATS-14 55416.66088  -0.00436   0.00666 NULL  r         HS
HATS-14 55427.72810   0.02096   0.00729 NULL  r         HS
HATS-14 55408.36096   0.00743   0.00748 NULL  r         HS
HATS-14 55391.76114  -0.01138   0.00663 NULL  r         HS
HATS-14 55383.46104   0.02056   0.00668 NULL  r         HS
HATS-14 55123.38528   0.01663   0.00901 NULL  r         HS
HATS-14 55148.28617   0.00299   0.01226 NULL  r         HS
HATS-14 55369.62742   0.00841   0.00631 NULL  r         HS
HATS-14 55358.56043   0.00094   0.00637 NULL  r         HS
HATS-14 55319.82625  -0.00421   0.00802 NULL  r         HS
HATS-14 55380.69526  -0.01315   0.00728 NULL  r         HS
HATS-14 55394.52940   0.00426   0.00658 NULL  r         HS
HATS-14 55438.79781  -0.00464   0.00775 NULL  r         HS
HATS-14 55380.69614  -0.02406   0.00672 NULL  r         HS
HATS-14 55419.43099  -0.00253   0.00653 NULL  r         HS
HATS-14 55427.73140  -0.00949   0.00724 NULL  r         HS
HATS-14 55408.36432  -0.01217   0.00770 NULL  r         HS
HATS-14 55416.66484  -0.00833   0.00663 NULL  r         HS
HATS-14 55372.39681  -0.00716   0.00902 NULL  r         HS
HATS-14 55391.76442   0.01549   0.00675 NULL  r         HS
HATS-14 55333.66246  -0.01072   0.00667 NULL  r         HS
HATS-14 55148.28944  -0.02375   0.01370 NULL  r         HS
HATS-14 55123.38857   0.00612   0.00895 NULL  r         HS
HATS-14 55383.46437  -0.00400   0.00652 NULL  r         HS
HATS-14 55369.63075   0.01633   0.00644 NULL  r         HS
HATS-14 55358.56408  -0.00276   0.00634 NULL  r         HS
HATS-14 55319.82970  -0.01198   0.00759 NULL  r         HS
HATS-14 55112.32249  -0.01569   0.01068 NULL  r         HS
HATS-14 55394.53273   0.00123   0.00653 NULL  r         HS
HATS-14 55419.43438   0.00415   0.00659 NULL  r         HS
HATS-14 55427.73471   0.00895   0.00718 NULL  r         HS
HATS-14 55438.80218  -0.03780   0.00770 NULL  r         HS
HATS-14 55416.66814   0.00004   0.00671 NULL  r         HS
HATS-14 55372.40022  -0.02412   0.00889 NULL  r         HS
HATS-14 55380.70063   0.01241   0.00669 NULL  r         HS
HATS-14 55333.66581  -0.00058   0.00668 NULL  r         HS
HATS-14 55148.29269  -0.00966   0.01002 NULL  r         HS
HATS-14 55383.46769   0.01208   0.00662 NULL  r         HS
HATS-14 55408.36909  -0.01110   0.00753 NULL  r         HS
HATS-14 55391.76904  -0.00246   0.00667 NULL  r         HS
HATS-14 55319.83339  -0.00373   0.00777 NULL  r         HS
HATS-14 55394.53606  -0.00296   0.00647 NULL  r         HS
HATS-14 55369.63543   0.01091   0.00638 NULL  r         HS
HATS-14 55358.56858   0.00395   0.00622 NULL  r         HS
HATS-14 55419.43774  -0.00812   0.00655 NULL  r         HS
HATS-14 55438.80555   0.00752   0.00794 NULL  r         HS
HATS-14 55416.67176   0.00826   0.00674 NULL  r         HS
HATS-14 55380.70389   0.00156   0.00665 NULL  r         HS
HATS-14 55427.73894  -0.00879   0.00715 NULL  r         HS
HATS-14 55372.40379   0.00708   0.00951 NULL  r         HS
HATS-14 55123.39520   0.01223   0.00877 NULL  r         HS
HATS-14 55408.37242   0.00112   0.00780 NULL  r         HS
HATS-14 55112.32893   0.00659   0.01546 NULL  r         HS
HATS-14 55391.77231  -0.00325   0.00663 NULL  r         HS
HATS-14 55319.83663  -0.00745   0.00760 NULL  r         HS
HATS-14 55383.47221  -0.00042   0.00657 NULL  r         HS
HATS-14 55333.67051  -0.00211   0.00660 NULL  r         HS
HATS-14 55358.57192   0.00697   0.00621 NULL  r         HS
HATS-14 55369.63906   0.01922   0.00648 NULL  r         HS
HATS-14 55438.80892  -0.01303   0.00807 NULL  r         HS
HATS-14 55394.54075   0.00036   0.00649 NULL  r         HS
HATS-14 55427.74225   0.00358   0.00726 NULL  r         HS
HATS-14 55148.29919   0.00487   0.01543 NULL  r         HS
HATS-14 55372.40705  -0.00435   0.00879 NULL  r         HS
HATS-14 55380.70745   0.00427   0.00668 NULL  r         HS
HATS-14 55419.44214  -0.00701   0.00663 NULL  r         HS
HATS-14 55416.67573  -0.00546   0.00673 NULL  r         HS
HATS-14 55408.37572  -0.00529   0.00830 NULL  r         HS
HATS-14 55112.33210   0.01439   0.01054 NULL  r         HS
HATS-14 55391.77560  -0.00433   0.00672 NULL  r         HS
HATS-14 55319.83986  -0.00378   0.00781 NULL  r         HS
HATS-14 55383.47555   0.02227   0.00660 NULL  r         HS
HATS-14 55333.67416   0.00428   0.00676 NULL  r         HS
HATS-14 55394.54407   0.00400   0.00651 NULL  r         HS
HATS-14 55358.57648  -0.00363   0.00619 NULL  r         HS
HATS-14 55148.30245  -0.00558   0.01069 NULL  r         HS
HATS-14 55372.41032   0.00669   0.00877 NULL  r         HS
HATS-14 55369.64360   0.01029   0.00637 NULL  r         HS
HATS-14 55123.40184  -0.00119   0.00921 NULL  r         HS
HATS-14 55419.44555  -0.01488   0.00635 NULL  r         HS
HATS-14 55427.74585   0.01129   0.00706 NULL  r         HS
HATS-14 55416.67904  -0.00055   0.00670 NULL  r         HS
HATS-14 55438.81331  -0.02261   0.00822 NULL  r         HS
HATS-14 55380.71183   0.01363   0.00685 NULL  r         HS
HATS-14 55319.84320   0.00909   0.00724 NULL  r         HS
HATS-14 55408.38017  -0.01142   0.00784 NULL  r         HS
HATS-14 55391.77984  -0.01446   0.00671 NULL  r         HS
HATS-14 55394.54742  -0.00036   0.00636 NULL  r         HS
HATS-14 55358.57981  -0.00136   0.00636 NULL  r         HS
HATS-14 55333.67894  -0.01245   0.00643 NULL  r         HS
HATS-14 55369.64693   0.00350   0.00645 NULL  r         HS
HATS-14 55416.68236   0.01146   0.00660 NULL  r         HS
HATS-14 55419.44928   0.00542   0.00660 NULL  r         HS
HATS-14 55112.33856  -0.00448   0.01083 NULL  r         HS
HATS-14 55372.41467  -0.00860   0.00896 NULL  r         HS
HATS-14 55438.81701   0.01000   0.00832 NULL  r         HS
HATS-14 55427.75008   0.00496   0.00723 NULL  r         HS
HATS-14 55380.71510   0.00635   0.00674 NULL  r         HS
HATS-14 55319.84640  -0.00919   0.00740 NULL  r         HS
HATS-14 55369.64825   0.00234   0.01318 NULL  r         HS
HATS-14 55408.38346  -0.00960   0.00767 NULL  r         HS
HATS-14 55391.78312  -0.00197   0.00679 NULL  r         HS
HATS-14 55383.48347   0.01553   0.00655 NULL  r         HS
HATS-14 55148.30888  -0.01253   0.01277 NULL  r         HS
HATS-14 55333.68227  -0.02331   0.00671 NULL  r         HS
HATS-14 55123.40841   0.01296   0.00925 NULL  r         HS
HATS-14 55372.41792  -0.00323   0.00944 NULL  r         HS
HATS-14 55394.55213   0.01073   0.00651 NULL  r         HS
HATS-14 55438.82038   0.02064   0.00843 NULL  r         HS
HATS-14 55380.71835   0.00469   0.00674 NULL  r         HS
HATS-14 55416.68632   0.00527   0.00659 NULL  r         HS
HATS-14 55427.75338  -0.01012   0.00717 NULL  r         HS
HATS-14 55369.65159  -0.00640   0.00633 NULL  r         HS
HATS-14 55319.84995  -0.01188   0.00761 NULL  r         HS
HATS-14 55358.58478  -0.01538   0.00624 NULL  r         HS
HATS-14 55419.45406  -0.00456   0.00660 NULL  r         HS
HATS-14 55408.38705  -0.00661   0.00791 NULL  r         HS
HATS-14 55391.78668   0.00013   0.00684 NULL  r         HS
HATS-14 55383.48686  -0.00404   0.00650 NULL  r         HS
HATS-14 55394.55547   0.00654   0.00641 NULL  r         HS
HATS-14 55427.75668  -0.00364   0.00705 NULL  r         HS
HATS-14 55372.42167   0.00634   0.00861 NULL  r         HS
HATS-14 55369.65491  -0.00883   0.00632 NULL  r         HS
HATS-14 55416.68994   0.00904   0.00669 NULL  r         HS
HATS-14 55319.85327  -0.00481   0.00714 NULL  r         HS
HATS-14 55358.58826   0.01432   0.00632 NULL  r         HS
HATS-14 55438.82469   0.01197   0.00839 NULL  r         HS
HATS-14 55380.72271   0.00344   0.00676 NULL  r         HS
HATS-14 55419.45741  -0.01051   0.00645 NULL  r         HS
HATS-14 55383.49020   0.01156   0.00655 NULL  r         HS
HATS-14 55408.39141   0.00595   0.00799 NULL  r         HS
HATS-14 55391.79105   0.00713   0.00673 NULL  r         HS
HATS-14 55112.34824  -0.00363   0.01309 NULL  r         HS
HATS-14 55372.42494   0.00990   0.00812 NULL  r         HS
HATS-14 55416.69324   0.00285   0.00673 NULL  r         HS
HATS-14 55319.85662   0.00644   0.00762 NULL  r         HS
HATS-14 55394.55929   0.00843   0.00641 NULL  r         HS
HATS-14 55438.82807   0.02888   0.00863 NULL  r         HS
HATS-14 55419.46073  -0.01020   0.00642 NULL  r         HS
HATS-14 55427.76102  -0.00537   0.00727 NULL  r         HS
HATS-14 55380.72628  -0.00088   0.00667 NULL  r         HS
HATS-14 55358.59263   0.00281   0.00620 NULL  r         HS
HATS-14 55369.65972   0.01375   0.00634 NULL  r         HS
HATS-14 55408.39470  -0.01252   0.00810 NULL  r         HS
HATS-14 55391.79432  -0.00452   0.00676 NULL  r         HS
HATS-14 55137.25247   0.01317   0.01060 NULL  r         HS
HATS-14 55383.49468  -0.00192   0.00647 NULL  r         HS
HATS-14 55372.42821  -0.01878   0.00872 NULL  r         HS
HATS-14 55319.85992   0.00819   0.00744 NULL  r         HS
HATS-14 55416.69716  -0.00393   0.00662 NULL  r         HS
HATS-14 55438.83144   0.00390   0.00854 NULL  r         HS
HATS-14 55380.72953   0.00022   0.00671 NULL  r         HS
HATS-14 55427.76465   0.00829   0.00763 NULL  r         HS
HATS-14 55358.59597   0.00211   0.00620 NULL  r         HS
HATS-14 55394.56390  -0.01101   0.00654 NULL  r         HS
HATS-14 55369.66303   0.02268   0.00648 NULL  r         HS
HATS-14 55408.39801  -0.00897   0.00867 NULL  r         HS
HATS-14 55391.79759  -0.00599   0.00666 NULL  r         HS
HATS-14 55419.46531   0.00328   0.00659 NULL  r         HS
HATS-14 55137.25572   0.01331   0.00987 NULL  r         HS
HATS-14 55148.32283   0.00299   0.00944 NULL  r         HS
HATS-14 55397.33167  -0.02832   0.00837 NULL  r         HS
HATS-14 55383.49830   0.00807   0.00659 NULL  r         HS
HATS-14 55319.86332  -0.01293   0.00742 NULL  r         HS
HATS-14 55416.70042   0.00349   0.00663 NULL  r         HS
HATS-14 55372.43254  -0.00073   0.00858 NULL  r         HS
HATS-14 55427.76797  -0.00215   0.00698 NULL  r         HS
HATS-14 55394.56725  -0.00049   0.00649 NULL  r         HS
HATS-14 55380.73402  -0.00995   0.00681 NULL  r         HS
HATS-14 55137.25899  -0.00019   0.00944 NULL  r         HS
HATS-14 55148.32616   0.03588   0.01106 NULL  r         HS
HATS-14 55419.46901   0.00781   0.00666 NULL  r         HS
HATS-14 55397.33516  -0.00784   0.00852 NULL  r         HS
HATS-14 55408.40228  -0.00961   0.00793 NULL  r         HS
HATS-14 55391.80180  -0.00957   0.00678 NULL  r         HS
HATS-14 55358.60065   0.00200   0.00627 NULL  r         HS
HATS-14 55369.66772  -0.00029   0.00636 NULL  r         HS
HATS-14 55383.50162   0.01205   0.00659 NULL  r         HS
HATS-14 55416.70368  -0.00364   0.00662 NULL  r         HS
HATS-14 55319.86703  -0.00875   0.00717 NULL  r         HS
HATS-14 55372.43580  -0.00397   0.00832 NULL  r         HS
HATS-14 55394.57058   0.00796   0.00656 NULL  r         HS
HATS-14 55380.73728  -0.00408   0.00672 NULL  r         HS
HATS-14 55137.26225  -0.01672   0.01009 NULL  r         HS
HATS-14 55427.77256   0.01299   0.00740 NULL  r         HS
HATS-14 55148.32949  -0.01801   0.00819 NULL  r         HS
HATS-14 55419.47237   0.01757   0.00664 NULL  r         HS
HATS-14 55397.33845  -0.00480   0.00863 NULL  r         HS
HATS-14 55369.67106   0.02131   0.00652 NULL  r         HS
HATS-14 55408.40589  -0.01029   0.00826 NULL  r         HS
HATS-14 55391.80540   0.00002   0.00671 NULL  r         HS
HATS-14 55358.60431  -0.00391   0.00624 NULL  r         HS
HATS-14 55319.87031  -0.02183   0.00707 NULL  r         HS
HATS-14 55383.50601   0.00173   0.00647 NULL  r         HS
HATS-14 55372.43937   0.00196   0.00818 NULL  r         HS
HATS-14 55416.70791  -0.01972   0.00661 NULL  r         HS
HATS-14 55123.43122   0.01289   0.01979 NULL  r         HS
HATS-14 55380.74054   0.01456   0.00688 NULL  r         HS
HATS-14 55137.26552  -0.00549   0.00954 NULL  r         HS
HATS-14 55427.77586   0.00337   0.00743 NULL  r         HS
HATS-14 55148.33289  -0.01007   0.00901 NULL  r         HS
HATS-14 55394.57501  -0.00477   0.00655 NULL  r         HS
HATS-14 55408.40917   0.00529   0.00805 NULL  r         HS
HATS-14 55391.80870  -0.00004   0.00676 NULL  r         HS
HATS-14 55419.47693  -0.01716   0.00647 NULL  r         HS
HATS-14 55319.87373  -0.00625   0.00753 NULL  r         HS
HATS-14 55397.34314   0.03347   0.00827 NULL  r         HS
HATS-14 55383.50940  -0.00760   0.00656 NULL  r         HS
HATS-14 55369.67572   0.00172   0.00640 NULL  r         HS
HATS-14 55358.60873  -0.00413   0.00635 NULL  r         HS
HATS-14 55372.44276  -0.00913   0.00882 NULL  r         HS
HATS-14 55416.71135   0.00405   0.00668 NULL  r         HS
HATS-14 55137.26877   0.00603   0.00934 NULL  r         HS
HATS-14 55427.77915   0.01247   0.00756 NULL  r         HS
HATS-14 55308.80845   0.00641   0.00676 NULL  r         HS
HATS-14 55148.33630  -0.01483   0.01120 NULL  r         HS
HATS-14 55394.57868  -0.00660   0.00653 NULL  r         HS
HATS-14 55419.48028  -0.01637   0.00659 NULL  r         HS
HATS-14 55422.24706   0.01215   0.00720 NULL  r         HS
HATS-14 55380.74564  -0.00472   0.00679 NULL  r         HS
HATS-14 55397.34644   0.00064   0.00843 NULL  r         HS
HATS-14 55319.87709   0.00556   0.00734 NULL  r         HS
HATS-14 55383.51272   0.00427   0.00657 NULL  r         HS
HATS-14 55408.41362   0.02329   0.00846 NULL  r         HS
HATS-14 55391.81318  -0.00521   0.00672 NULL  r         HS
HATS-14 55358.61207   0.01140   0.00627 NULL  r         HS
HATS-14 55372.44607  -0.00487   0.00789 NULL  r         HS
HATS-14 55369.67943   0.01868   0.00648 NULL  r         HS
HATS-14 55416.71464   0.00828   0.00668 NULL  r         HS
HATS-14 55137.27204   0.00516   0.00959 NULL  r         HS
HATS-14 55148.33971  -0.00403   0.00932 NULL  r         HS
HATS-14 55394.58202   0.01255   0.00660 NULL  r         HS
HATS-14 55308.81258  -0.00544   0.00637 NULL  r         HS
HATS-14 55380.74890   0.00063   0.00665 NULL  r         HS
HATS-14 55419.48362   0.00781   0.00651 NULL  r         HS
HATS-14 55422.25042  -0.01924   0.00707 NULL  r         HS
HATS-14 55427.78409   0.00664   0.00742 NULL  r         HS
HATS-14 55397.34974   0.01875   0.00807 NULL  r         HS
HATS-14 55408.41689   0.01040   0.00784 NULL  r         HS
HATS-14 55319.88055  -0.00220   0.00701 NULL  r         HS
HATS-14 55391.81647  -0.01179   0.00674 NULL  r         HS
HATS-14 55137.27531   0.00949   0.00995 NULL  r         HS
HATS-14 55358.61652   0.00485   0.00633 NULL  r         HS
HATS-14 55416.71862   0.00064   0.00673 NULL  r         HS
HATS-14 55383.51746   0.01019   0.00662 NULL  r         HS
HATS-14 55372.45052  -0.00613   0.00847 NULL  r         HS
HATS-14 55369.68396   0.01017   0.00641 NULL  r         HS
HATS-14 55148.34315   0.00532   0.00968 NULL  r         HS
HATS-14 55308.81588   0.00465   0.00649 NULL  r         HS
HATS-14 55380.75216  -0.00489   0.00678 NULL  r         HS
HATS-14 55422.25377   0.00237   0.00689 NULL  r         HS
HATS-14 55427.78740  -0.01214   0.00726 NULL  r         HS
HATS-14 55408.42021  -0.01145   0.00818 NULL  r         HS
HATS-14 55394.58644   0.00517   0.00652 NULL  r         HS
HATS-14 55391.81976  -0.00875   0.00666 NULL  r         HS
HATS-14 55319.88426  -0.01212   0.00718 NULL  r         HS
HATS-14 55397.35423  -0.00008   0.00793 NULL  r         HS
HATS-14 55419.48838  -0.00108   0.00644 NULL  r         HS
HATS-14 55137.27859  -0.02350   0.01037 NULL  r         HS
HATS-14 55358.61987   0.01831   0.00631 NULL  r         HS
HATS-14 55416.72191   0.00824   0.00664 NULL  r         HS
HATS-14 55383.52081   0.01127   0.00668 NULL  r         HS
HATS-14 55372.45382   0.00340   0.00804 NULL  r         HS
HATS-14 55369.68729   0.00512   0.00646 NULL  r         HS
HATS-14 55148.34663  -0.00671   0.01104 NULL  r         HS
HATS-14 55308.81921   0.00573   0.00663 NULL  r         HS
HATS-14 55427.79069  -0.01179   0.00749 NULL  r         HS
HATS-14 55394.58981   0.01565   0.00650 NULL  r         HS
HATS-14 55112.38024   0.00474   0.01530 NULL  r         HS
HATS-14 55380.75643   0.00209   0.00668 NULL  r         HS
HATS-14 55319.88768  -0.01990   0.00710 NULL  r         HS
HATS-14 55397.35753  -0.00543   0.00811 NULL  r         HS
HATS-14 55422.25846  -0.00367   0.00687 NULL  r         HS
HATS-14 55419.49172  -0.00276   0.00651 NULL  r         HS
HATS-14 55137.28186   0.00827   0.00974 NULL  r         HS
HATS-14 55408.42482   0.00094   0.00820 NULL  r         HS
HATS-14 55391.82439  -0.00358   0.00668 NULL  r         HS
HATS-14 55383.52413  -0.01048   0.00666 NULL  r         HS
HATS-14 55416.72549   0.00233   0.00664 NULL  r         HS
HATS-14 55372.45742  -0.00978   0.00781 NULL  r         HS
HATS-14 55148.35014  -0.00421   0.00855 NULL  r         HS
HATS-14 55308.82260   0.00262   0.00653 NULL  r         HS
HATS-14 55358.62468   0.01088   0.00634 NULL  r         HS
HATS-14 55369.69174   0.00801   0.00664 NULL  r         HS
HATS-14 55394.59314  -0.00246   0.00657 NULL  r         HS
HATS-14 55380.75971  -0.00080   0.00670 NULL  r         HS
HATS-14 55336.49163   0.01412   0.00661 NULL  r         HS
HATS-14 55319.89111  -0.01434   0.00730 NULL  r         HS
HATS-14 55427.79504  -0.00025   0.00716 NULL  r         HS
HATS-14 55137.28512  -0.02203   0.00969 NULL  r         HS
HATS-14 55422.26181  -0.00813   0.00684 NULL  r         HS
HATS-14 55419.49508  -0.01171   0.00650 NULL  r         HS
HATS-14 55408.42810  -0.01937   0.00787 NULL  r         HS
HATS-14 55397.36115   0.01338   0.00802 NULL  r         HS
HATS-14 55391.82766   0.00418   0.00665 NULL  r         HS
HATS-14 55372.46070  -0.00347   0.00791 NULL  r         HS
HATS-14 55416.72946   0.00055   0.00659 NULL  r         HS
HATS-14 55383.52857   0.00295   0.00653 NULL  r         HS
HATS-14 55308.82600   0.00229   0.00717 NULL  r         HS
HATS-14 55148.35372   0.00803   0.01056 NULL  r         HS
HATS-14 55369.69508   0.00000   0.00670 NULL  r         HS
HATS-14 55358.62808  -0.00959   0.00626 NULL  r         HS
HATS-14 55319.89442   0.01744   0.00728 NULL  r         HS
HATS-14 55380.76326   0.00057   0.00670 NULL  r         HS
HATS-14 55427.79835  -0.00433   0.00749 NULL  r         HS
HATS-14 55137.28839   0.00294   0.01014 NULL  r         HS
HATS-14 55336.49543  -0.00791   0.00658 NULL  r         HS
HATS-14 55422.26516  -0.00889   0.00695 NULL  r         HS
HATS-14 55408.43139   0.03453   0.00805 NULL  r         HS
HATS-14 55391.83093   0.00520   0.00668 NULL  r         HS
HATS-14 55394.59806   0.00527   0.00657 NULL  r         HS
HATS-14 55372.46396  -0.01163   0.00811 NULL  r         HS
HATS-14 55416.73273  -0.00379   0.00657 NULL  r         HS
HATS-14 55419.49951   0.00486   0.00653 NULL  r         HS
HATS-14 55397.36550  -0.01039   0.00799 NULL  r         HS
HATS-14 55383.53192   0.00441   0.00648 NULL  r         HS
HATS-14 55148.35716   0.02003   0.01052 NULL  r         HS
HATS-14 55308.82973   0.02407   0.00645 NULL  r         HS
HATS-14 55112.38984  -0.01408   0.01245 NULL  r         HS
HATS-14 55319.89771  -0.00692   0.00732 NULL  r         HS
HATS-14 55358.63271  -0.00022   0.00638 NULL  r         HS
HATS-14 55137.29168   0.01050   0.01007 NULL  r         HS
HATS-14 55427.80198   0.00842   0.00758 NULL  r         HS
HATS-14 55380.76750   0.00277   0.00687 NULL  r         HS
HATS-14 55394.60144   0.00184   0.00661 NULL  r         HS
HATS-14 55422.26946   0.01403   0.00677 NULL  r         HS
HATS-14 55408.43564   0.01498   0.00825 NULL  r         HS
HATS-14 55416.73600  -0.00747   0.00662 NULL  r         HS
HATS-14 55391.83516  -0.01138   0.00655 NULL  r         HS
HATS-14 55419.50285   0.00689   0.00643 NULL  r         HS
HATS-14 55397.36879  -0.00670   0.00767 NULL  r         HS
HATS-14 55336.50034  -0.00278   0.00661 NULL  r         HS
HATS-14 55372.46828   0.01438   0.00811 NULL  r         HS
HATS-14 55148.36059  -0.00328   0.00892 NULL  r         HS
HATS-14 55383.53557  -0.01295   0.00662 NULL  r         HS
HATS-14 55308.83309  -0.01270   0.00637 NULL  r         HS
HATS-14 55101.32664   0.00298   0.00987 NULL  r         HS
HATS-14 55137.29494   0.00384   0.01010 NULL  r         HS
HATS-14 55358.63605  -0.00439   0.00633 NULL  r         HS
HATS-14 55319.90142   0.00282   0.00711 NULL  r         HS
HATS-14 55380.77073   0.02395   0.00685 NULL  r         HS
HATS-14 55394.60477   0.00174   0.00670 NULL  r         HS
HATS-14 55427.80627   0.01129   0.00730 NULL  r         HS
HATS-14 55408.43897   0.03299   0.00851 NULL  r         HS
HATS-14 55422.27281   0.01095   0.00687 NULL  r         HS
HATS-14 55391.83844  -0.00493   0.00671 NULL  r         HS
HATS-14 55397.37209  -0.00764   0.00758 NULL  r         HS
HATS-14 55419.50650   0.00820   0.00665 NULL  r         HS
HATS-14 55372.47155  -0.01491   0.00781 NULL  r         HS
HATS-14 55336.50368   0.00021   0.00649 NULL  r         HS
HATS-14 55416.74011   0.01011   0.00670 NULL  r         HS
HATS-14 55308.83644  -0.01282   0.00636 NULL  r         HS
HATS-14 55112.39631   0.00899   0.02066 NULL  r         HS
HATS-14 55101.32992  -0.03071   0.01007 NULL  r         HS
HATS-14 55383.53982   0.00834   0.00663 NULL  r         HS
HATS-14 55137.29820  -0.00448   0.00929 NULL  r         HS
HATS-14 55319.90478  -0.01331   0.00734 NULL  r         HS
HATS-14 55380.77400  -0.00925   0.00669 NULL  r         HS
HATS-14 55427.80957   0.00765   0.00753 NULL  r         HS
HATS-14 55358.64048   0.00668   0.00629 NULL  r         HS
HATS-14 55391.84206   0.00558   0.00674 NULL  r         HS
HATS-14 55408.44264  -0.02401   0.00811 NULL  r         HS
HATS-14 55422.27648   0.00669   0.00678 NULL  r         HS
HATS-14 55372.47513  -0.00245   0.00843 NULL  r         HS
HATS-14 55394.60928   0.00418   0.00652 NULL  r         HS
HATS-14 55308.83975   0.00783   0.00683 NULL  r         HS
HATS-14 55416.74373   0.01114   0.00656 NULL  r         HS
HATS-14 55148.36771  -0.03952   0.01124 NULL  r         HS
HATS-14 55397.37663  -0.00163   0.00756 NULL  r         HS
HATS-14 55419.51082  -0.00019   0.00641 NULL  r         HS
HATS-14 55101.33320  -0.02674   0.00959 NULL  r         HS
HATS-14 55383.54315  -0.00180   0.00661 NULL  r         HS
HATS-14 55137.30145   0.00457   0.00983 NULL  r         HS
HATS-14 55336.50858   0.00320   0.00665 NULL  r         HS
HATS-14 55319.90824  -0.01720   0.00736 NULL  r         HS
HATS-14 55427.81290   0.00830   0.00726 NULL  r         HS
HATS-14 55358.64413  -0.01452   0.00624 NULL  r         HS
HATS-14 55380.77830   0.00818   0.00688 NULL  r         HS
HATS-14 55372.47841  -0.01402   0.00796 NULL  r         HS
HATS-14 55394.61263   0.00550   0.00657 NULL  r         HS
HATS-14 55308.84310  -0.00966   0.00648 NULL  r         HS
HATS-14 55416.74704   0.00452   0.00668 NULL  r         HS
HATS-14 55148.37101  -0.00192   0.00890 NULL  r         HS
HATS-14 55408.44693   0.00261   0.00807 NULL  r         HS
HATS-14 55391.84644   0.00706   0.00677 NULL  r         HS
HATS-14 55419.51416   0.01420   0.00643 NULL  r         HS
HATS-14 55422.28103   0.03014   0.00710 NULL  r         HS
HATS-14 55101.33649  -0.00915   0.01026 NULL  r         HS
HATS-14 55397.38025  -0.00562   0.00749 NULL  r         HS
HATS-14 55383.54647   0.00011   0.00668 NULL  r         HS
HATS-14 55137.30473   0.01001   0.00967 NULL  r         HS
HATS-14 55336.51190   0.00631   0.00658 NULL  r         HS
HATS-14 55319.91179  -0.00055   0.00717 NULL  r         HS
HATS-14 55380.78186   0.01911   0.00682 NULL  r         HS
HATS-14 55372.48167   0.00220   0.00808 NULL  r         HS
HATS-14 55427.81719  -0.00403   0.00757 NULL  r         HS
HATS-14 55394.61629  -0.00153   0.00653 NULL  r         HS
HATS-14 55408.45021   0.00226   0.00809 NULL  r         HS
HATS-14 55308.84679   0.01402   0.00641 NULL  r         HS
HATS-14 55391.84974   0.00299   0.00673 NULL  r         HS
HATS-14 55358.64862   0.00397   0.00623 NULL  r         HS
HATS-14 55419.51753   0.01765   0.00652 NULL  r         HS
HATS-14 55101.33978   0.00357   0.00968 NULL  r         HS
HATS-14 55422.28440  -0.01169   0.00685 NULL  r         HS
HATS-14 55397.38357   0.01736   0.00789 NULL  r         HS
HATS-14 55416.75102  -0.00008   0.00674 NULL  r         HS
HATS-14 55137.30798  -0.00677   0.01003 NULL  r         HS
HATS-14 55383.55087   0.00002   0.00663 NULL  r         HS
HATS-14 55319.91534  -0.00340   0.00734 NULL  r         HS
HATS-14 55380.78512   0.00538   0.00668 NULL  r         HS
HATS-14 55336.51709  -0.01818   0.00638 NULL  r         HS
HATS-14 55427.82081   0.00874   0.00755 NULL  r         HS
HATS-14 55408.45349   0.00849   0.00803 NULL  r         HS
HATS-14 55391.85303  -0.00803   0.00669 NULL  r         HS
HATS-14 55308.85019   0.01666   0.00646 NULL  r         HS
HATS-14 55358.65197  -0.01631   0.00624 NULL  r         HS
HATS-14 55101.34308   0.00005   0.00974 NULL  r         HS
HATS-14 55422.28774  -0.00836   0.00664 NULL  r         HS
HATS-14 55416.75433  -0.00873   0.00660 NULL  r         HS
HATS-14 55372.48611   0.02128   0.00860 NULL  r         HS
HATS-14 55137.31126   0.00070   0.00987 NULL  r         HS
HATS-14 55394.62082  -0.00241   0.00632 NULL  r         HS
HATS-14 55419.52223   0.00811   0.00646 NULL  r         HS
HATS-14 55397.38812   0.01089   0.00759 NULL  r         HS
HATS-14 55383.55451  -0.01077   0.00659 NULL  r         HS
HATS-14 55319.91896   0.02571   0.00758 NULL  r         HS
HATS-14 55336.52042  -0.00457   0.00648 NULL  r         HS
HATS-14 55427.82412   0.01033   0.00770 NULL  r         HS
HATS-14 55308.85364   0.01741   0.00650 NULL  r         HS
HATS-14 55101.34638   0.00236   0.00945 NULL  r         HS
HATS-14 55416.75758   0.01258   0.00667 NULL  r         HS
HATS-14 55372.48939  -0.01815   0.00772 NULL  r         HS
HATS-14 55137.31453  -0.00456   0.00991 NULL  r         HS
HATS-14 55380.78981   0.00865   0.00676 NULL  r         HS
HATS-14 55408.45791  -0.00541   0.00807 NULL  r         HS
HATS-14 55394.62418   0.00438   0.00641 NULL  r         HS
HATS-14 55391.85747  -0.01686   0.00674 NULL  r         HS
HATS-14 55358.65633   0.00939   0.00624 NULL  r         HS
HATS-14 55397.39142   0.00269   0.00750 NULL  r         HS
HATS-14 55422.29249   0.00099   0.00682 NULL  r         HS
HATS-14 55383.55782   0.00040   0.00659 NULL  r         HS
HATS-14 55419.52588   0.02219   0.00655 NULL  r         HS
HATS-14 55319.92263   0.00296   0.00724 NULL  r         HS
HATS-14 55361.42538  -0.00603   0.00673 NULL  r         HS
HATS-14 55101.34967   0.01228   0.01038 NULL  r         HS
HATS-14 55308.85700   0.00223   0.00621 NULL  r         HS
HATS-14 55137.31778   0.00206   0.01021 NULL  r         HS
HATS-14 55380.79305  -0.00589   0.00678 NULL  r         HS
HATS-14 55372.49297  -0.01989   0.00757 NULL  r         HS
HATS-14 55336.52512   0.01858   0.00651 NULL  r         HS
HATS-14 55427.82839  -0.00283   0.00761 NULL  r         HS
HATS-14 55394.62751   0.01058   0.00644 NULL  r         HS
HATS-14 55358.65967  -0.00519   0.00617 NULL  r         HS
HATS-14 55408.46151  -0.01316   0.00826 NULL  r         HS
HATS-14 55416.76187  -0.00242   0.00669 NULL  r         HS
HATS-14 55391.86108  -0.00990   0.00662 NULL  r         HS
HATS-14 55397.39472   0.00436   0.00753 NULL  r         HS
HATS-14 55419.52924  -0.00058   0.00648 NULL  r         HS
HATS-14 55422.29616   0.01329   0.00676 NULL  r         HS
HATS-14 55319.92598   0.00512   0.00754 NULL  r         HS
HATS-14 55383.56209   0.01367   0.00655 NULL  r         HS
HATS-14 55101.35296   0.00350   0.01007 NULL  r         HS
HATS-14 55308.86033   0.01490   0.00627 NULL  r         HS
HATS-14 55361.42888  -0.00776   0.00661 NULL  r         HS
HATS-14 55137.32104   0.01373   0.00936 NULL  r         HS
HATS-14 55380.79629   0.00753   0.00671 NULL  r         HS
HATS-14 55372.49625  -0.00474   0.00759 NULL  r         HS
HATS-14 55336.52844   0.00142   0.00647 NULL  r         HS
HATS-14 55427.83170  -0.01770   0.00752 NULL  r         HS
HATS-14 55408.46478   0.00381   0.00819 NULL  r         HS
HATS-14 55416.76520  -0.00653   0.00664 NULL  r         HS
HATS-14 55391.86436  -0.00006   0.00670 NULL  r         HS
HATS-14 55422.29950  -0.00713   0.00674 NULL  r         HS
HATS-14 55394.63212  -0.01384   0.00647 NULL  r         HS
HATS-14 55358.66438   0.02950   0.00624 NULL  r         HS
HATS-14 55383.56542   0.01864   0.00654 NULL  r         HS
HATS-14 55397.39944   0.00395   0.00752 NULL  r         HS
HATS-14 55419.53367  -0.01469   0.00652 NULL  r         HS
HATS-14 55101.35624   0.01854   0.01014 NULL  r         HS
HATS-14 55137.32430  -0.00440   0.00983 NULL  r         HS
HATS-14 55372.49952  -0.00463   0.00727 NULL  r         HS
HATS-14 55308.86413   0.00841   0.00712 NULL  r         HS
HATS-14 55427.83502   0.00726   0.00762 NULL  r         HS
HATS-14 55416.76851   0.00374   0.00664 NULL  r         HS
HATS-14 55361.43331   0.00748   0.00679 NULL  r         HS
HATS-14 55380.80096  -0.01369   0.00676 NULL  r         HS
HATS-14 55112.42494   0.00857   0.01651 NULL  r         HS
HATS-14 55408.46930   0.01336   0.00819 NULL  r         HS
HATS-14 55336.53346   0.00390   0.00679 NULL  r         HS
HATS-14 55358.66771   0.01712   0.00625 NULL  r         HS
HATS-14 55391.86889   0.00565   0.00668 NULL  r         HS
HATS-14 55394.63577  -0.00802   0.00655 NULL  r         HS
HATS-14 55383.56877   0.00567   0.00661 NULL  r         HS
HATS-14 55419.53701  -0.00421   0.00648 NULL  r         HS
HATS-14 55422.30402  -0.00429   0.00667 NULL  r         HS
HATS-14 55101.35952  -0.01273   0.00969 NULL  r         HS
HATS-14 55137.32756   0.01193   0.00969 NULL  r         HS
HATS-14 55308.86765  -0.00129   0.00650 NULL  r         HS
HATS-14 55361.43664   0.00500   0.00675 NULL  r         HS
HATS-14 55372.50386   0.00139   0.00794 NULL  r         HS
HATS-14 55380.80420  -0.00366   0.00683 NULL  r         HS
HATS-14 55416.77251   0.00664   0.00662 NULL  r         HS
HATS-14 55427.83971  -0.00128   0.00754 NULL  r         HS
HATS-14 55408.47261  -0.02747   0.00753 NULL  r         HS
HATS-14 55391.87219  -0.00168   0.00664 NULL  r         HS
HATS-14 55394.63910   0.01326   0.00671 NULL  r         HS
HATS-14 55336.53714  -0.00495   0.00633 NULL  r         HS
HATS-14 55397.40608   0.00211   0.00745 NULL  r         HS
HATS-14 55419.54037   0.01729   0.00672 NULL  r         HS
HATS-14 55422.30739  -0.02120   0.00658 NULL  r         HS
HATS-14 55101.36281  -0.01335   0.01008 NULL  r         HS
HATS-14 55137.33083  -0.00024   0.01011 NULL  r         HS
HATS-14 55438.90818   0.01638   0.00693 NULL  r         HS
HATS-14 55358.67234   0.00817   0.00637 NULL  r         HS
HATS-14 55383.57334   0.00473   0.00663 NULL  r         HS
HATS-14 55308.87108   0.00275   0.00643 NULL  r         HS
HATS-14 55372.50712  -0.01380   0.00787 NULL  r         HS
HATS-14 55112.43135   0.02207   0.01331 NULL  r         HS
HATS-14 55380.80744  -0.00520   0.00668 NULL  r         HS
HATS-14 55416.77582  -0.00718   0.00660 NULL  r         HS
HATS-14 55427.84303   0.00392   0.00756 NULL  r         HS
HATS-14 55408.47591   0.02170   0.00816 NULL  r         HS
HATS-14 55361.44101  -0.01739   0.00672 NULL  r         HS
HATS-14 55391.87548   0.00450   0.00671 NULL  r         HS
HATS-14 55101.36611   0.00861   0.00964 NULL  r         HS
HATS-14 55422.31072   0.00158   0.00650 NULL  r         HS
HATS-14 55137.33410   0.01269   0.00970 NULL  r         HS
HATS-14 55438.91154  -0.00830   0.00680 NULL  r         HS
HATS-14 55394.64345   0.01227   0.00662 NULL  r         HS
HATS-14 55358.67568   0.01136   0.00628 NULL  r         HS
HATS-14 55383.57665   0.00219   0.00667 NULL  r         HS
HATS-14 55397.41065  -0.00233   0.00723 NULL  r         HS
HATS-14 55336.54194   0.01233   0.00672 NULL  r         HS
HATS-14 55308.87463   0.00732   0.00649 NULL  r         HS
HATS-14 55419.54519   0.00467   0.00639 NULL  r         HS
HATS-14 55372.51071   0.00674   0.00713 NULL  r         HS
HATS-14 55427.84635   0.01007   0.00774 NULL  r         HS
HATS-14 55380.81172  -0.00455   0.00658 NULL  r         HS
HATS-14 55361.44465  -0.00420   0.00662 NULL  r         HS
HATS-14 55101.36939  -0.02124   0.00946 NULL  r         HS
HATS-14 55137.33736  -0.00061   0.01005 NULL  r         HS
HATS-14 55438.91487  -0.01004   0.00686 NULL  r         HS
HATS-14 55408.48053   0.00123   0.00805 NULL  r         HS
HATS-14 55394.64678   0.01072   0.00671 NULL  r         HS
HATS-14 55391.88018  -0.00301   0.00678 NULL  r         HS
HATS-14 55397.41395   0.01833   0.00757 NULL  r         HS
HATS-14 55383.58016  -0.00519   0.00659 NULL  r         HS
HATS-14 55336.54534   0.00409   0.00657 NULL  r         HS
HATS-14 55308.87797   0.00467   0.00644 NULL  r         HS
HATS-14 55419.54854  -0.01271   0.00641 NULL  r         HS
HATS-14 55422.31575  -0.01408   0.00681 NULL  r         HS
HATS-14 55372.51401   0.01048   0.00780 NULL  r         HS
HATS-14 55358.68022  -0.01185   0.00633 NULL  r         HS
HATS-14 55380.81497   0.00982   0.00682 NULL  r         HS
HATS-14 55101.37268  -0.02798   0.00968 NULL  r         HS
HATS-14 55427.85099  -0.01653   0.00769 NULL  r         HS
HATS-14 55438.91822  -0.00198   0.00688 NULL  r         HS
HATS-14 55408.48383   0.02304   0.00841 NULL  r         HS
HATS-14 55394.65012  -0.00475   0.00664 NULL  r         HS
HATS-14 55391.88346  -0.01795   0.00665 NULL  r         HS
HATS-14 55361.44912   0.00810   0.00668 NULL  r         HS
HATS-14 55397.41758  -0.00871   0.00768 NULL  r         HS
HATS-14 55419.55188  -0.01425   0.00648 NULL  r         HS
HATS-14 55369.75050   0.02962   0.00885 NULL  r         HS
HATS-14 55372.51728  -0.00345   0.00790 NULL  r         HS
HATS-14 55422.31909  -0.00076   0.00660 NULL  r         HS
HATS-14 55308.88182   0.01062   0.00657 NULL  r         HS
HATS-14 55383.58458   0.00535   0.00682 NULL  r         HS
HATS-14 55358.68387  -0.00771   0.00637 NULL  r         HS
HATS-14 55336.55020  -0.01078   0.00693 NULL  r         HS
HATS-14 55380.81855  -0.01245   0.00662 NULL  r         HS
HATS-14 55137.34383  -0.00239   0.01001 NULL  r         HS
HATS-14 55101.37596  -0.00603   0.00937 NULL  r         HS
HATS-14 55427.85432   0.01059   0.00790 NULL  r         HS
HATS-14 55391.88677   0.00825   0.00687 NULL  r         HS
HATS-14 55361.45245  -0.01702   0.00657 NULL  r         HS
HATS-14 55438.92190  -0.00348   0.00673 NULL  r         HS
HATS-14 55394.65473  -0.00695   0.00653 NULL  r         HS
HATS-14 55422.32243  -0.01241   0.00665 NULL  r         HS
HATS-14 55308.88518   0.00082   0.00645 NULL  r         HS
HATS-14 55383.58793   0.00153   0.00660 NULL  r         HS
HATS-14 55369.75418   0.01642   0.00786 NULL  r         HS
HATS-14 55397.42201  -0.00466   0.00741 NULL  r         HS
HATS-14 55419.55636  -0.02846   0.00631 NULL  r         HS
HATS-14 55336.55352   0.00787   0.00653 NULL  r         HS
HATS-14 55300.58570   0.02186   0.01095 NULL  r         HS
HATS-14 55372.52167  -0.01449   0.00771 NULL  r         HS
HATS-14 55137.34708  -0.00473   0.01076 NULL  r         HS
HATS-14 55101.37925   0.00540   0.00985 NULL  r         HS
HATS-14 55358.68833   0.00739   0.00645 NULL  r         HS
HATS-14 55427.85793   0.00245   0.00811 NULL  r         HS
HATS-14 55380.82321   0.00045   0.00668 NULL  r         HS
HATS-14 55438.92525   0.00729   0.00685 NULL  r         HS
HATS-14 55112.44741   0.00983   0.02519 NULL  r         HS
HATS-14 55408.49138   0.00703   0.00827 NULL  r         HS
HATS-14 55391.89102   0.00330   0.00703 NULL  r         HS
HATS-14 55361.45681  -0.00860   0.00658 NULL  r         HS
HATS-14 55394.65807  -0.00278   0.00664 NULL  r         HS
HATS-14 55308.88864   0.01272   0.00670 NULL  r         HS
HATS-14 55369.75749  -0.00683   0.01081 NULL  r         HS
HATS-14 55397.42532  -0.01485   0.00742 NULL  r         HS
HATS-14 55383.59155  -0.01460   0.00664 NULL  r         HS
HATS-14 55386.35854   0.00855   0.00692 NULL  r         HS
HATS-14 55419.55972  -0.03004   0.00633 NULL  r         HS
HATS-14 55372.52494  -0.00723   0.00726 NULL  r         HS
HATS-14 55137.35033  -0.00857   0.01000 NULL  r         HS
HATS-14 55422.32703  -0.00085   0.00672 NULL  r         HS
HATS-14 55358.69165  -0.00196   0.00659 NULL  r         HS
HATS-14 55380.82647   0.00521   0.00670 NULL  r         HS
HATS-14 55438.92862  -0.00174   0.00678 NULL  r         HS
HATS-14 55336.55868  -0.00951   0.00638 NULL  r         HS
HATS-14 55408.49467   0.01659   0.00817 NULL  r         HS
HATS-14 55391.89432  -0.00757   0.00679 NULL  r         HS
HATS-14 55361.46015   0.00463   0.00668 NULL  r         HS
HATS-14 55394.66141  -0.01181   0.00657 NULL  r         HS
HATS-14 55369.76075   0.00628   0.00715 NULL  r         HS
HATS-14 55308.89197   0.01510   0.00659 NULL  r         HS
HATS-14 55397.42865   0.02685   0.00778 NULL  r         HS
HATS-14 55419.56339  -0.01576   0.00647 NULL  r         HS
HATS-14 55137.35357  -0.00438   0.01040 NULL  r         HS
HATS-14 55386.36234  -0.00029   0.00687 NULL  r         HS
HATS-14 55372.52852  -0.01419   0.00770 NULL  r         HS
HATS-14 55101.38576   0.01677   0.00983 NULL  r         HS
HATS-14 55422.33039  -0.00471   0.00668 NULL  r         HS
HATS-14 55383.59619  -0.01092   0.00664 NULL  r         HS
HATS-14 55380.82974   0.00196   0.00673 NULL  r         HS
HATS-14 55438.93195   0.00227   0.00681 NULL  r         HS
HATS-14 55336.56202   0.00533   0.00672 NULL  r         HS
HATS-14 55408.49829  -0.03081   0.00769 NULL  r         HS
HATS-14 55391.89794   0.01005   0.00686 NULL  r         HS
HATS-14 55369.76407   0.00508   0.00686 NULL  r         HS
HATS-14 55308.89542   0.00009   0.00647 NULL  r         HS
HATS-14 55394.66571   0.00824   0.00661 NULL  r         HS
HATS-14 55137.35682  -0.00611   0.01001 NULL  r         HS
HATS-14 55372.53180   0.01213   0.00842 NULL  r         HS
HATS-14 55386.36568   0.00207   0.00671 NULL  r         HS
HATS-14 55101.38905  -0.02559   0.01004 NULL  r         HS
HATS-14 55361.46488  -0.00358   0.00657 NULL  r         HS
HATS-14 55422.33408  -0.01272   0.00668 NULL  r         HS
HATS-14 55397.43327  -0.00871   0.00733 NULL  r         HS
HATS-14 55383.59951   0.00195   0.00660 NULL  r         HS
HATS-14 55419.56781  -0.01586   0.00639 NULL  r         HS
HATS-14 55438.93532   0.01882   0.00687 NULL  r         HS
HATS-14 55380.83397  -0.01488   0.00687 NULL  r         HS
HATS-14 55369.76770   0.00234   0.00922 NULL  r         HS
HATS-14 55408.50255  -0.03360   0.00783 NULL  r         HS
HATS-14 55308.89908   0.00493   0.00647 NULL  r         HS
HATS-14 55336.56698   0.01273   0.00655 NULL  r         HS
HATS-14 55394.66906   0.00233   0.00662 NULL  r         HS
HATS-14 55391.90232   0.00660   0.00703 NULL  r         HS
HATS-14 55137.36008  -0.01018   0.01021 NULL  r         HS
HATS-14 55372.53509  -0.01615   0.00731 NULL  r         HS
HATS-14 55101.39234  -0.00469   0.00917 NULL  r         HS
HATS-14 55361.46820   0.00480   0.00659 NULL  r         HS
HATS-14 55383.60281  -0.00623   0.00660 NULL  r         HS
HATS-14 55397.43690  -0.00919   0.00743 NULL  r         HS
HATS-14 55419.57118  -0.00200   0.00659 NULL  r         HS
HATS-14 55386.37010  -0.00631   0.00669 NULL  r         HS
HATS-14 55438.93898   0.00175   0.00683 NULL  r         HS
HATS-14 55422.33847  -0.01705   0.00668 NULL  r         HS
HATS-14 55380.83755  -0.01833   0.00686 NULL  r         HS
HATS-14 55369.77099  -0.02645   0.00788 NULL  r         HS
HATS-14 55408.50582  -0.00356   0.00805 NULL  r         HS
HATS-14 55308.90250   0.00240   0.00646 NULL  r         HS
HATS-14 55336.57031  -0.01704   0.00691 NULL  r         HS
HATS-14 55137.36333   0.00597   0.01191 NULL  r         HS
HATS-14 55391.90560  -0.00372   0.00692 NULL  r         HS
HATS-14 55101.39563   0.01914   0.00947 NULL  r         HS
HATS-14 55447.24120   0.01397   0.00792 NULL  r         HS
HATS-14 55394.67272  -0.00028   0.00681 NULL  r         HS
HATS-14 55397.44022   0.01635   0.00749 NULL  r         HS
HATS-14 55419.57454  -0.00687   0.00667 NULL  r         HS
HATS-14 55361.47253  -0.00078   0.00637 NULL  r         HS
HATS-14 55386.37344  -0.00962   0.00658 NULL  r         HS
HATS-14 55372.53966   0.01243   0.00768 NULL  r         HS
HATS-14 55438.94231  -0.01702   0.00672 NULL  r         HS
HATS-14 55422.34183   0.01127   0.00660 NULL  r         HS
HATS-14 55383.60727   0.00335   0.00663 NULL  r         HS
HATS-14 55380.84079  -0.00701   0.00692 NULL  r         HS
HATS-14 55369.77428  -0.00018   0.00759 NULL  r         HS
HATS-14 55408.50910  -0.00078   0.00858 NULL  r         HS
HATS-14 55137.36658   0.00847   0.01188 NULL  r         HS
HATS-14 55308.90596   0.00652   0.00649 NULL  r         HS
HATS-14 55391.90889  -0.01053   0.00695 NULL  r         HS
HATS-14 55101.39892   0.02397   0.00997 NULL  r         HS
HATS-14 55447.24455  -0.00518   0.00764 NULL  r         HS
HATS-14 55297.83943  -0.00714   0.00683 NULL  r         HS
HATS-14 55372.54292  -0.00728   0.00752 NULL  r         HS
HATS-14 55361.47588  -0.01765   0.00628 NULL  r         HS
HATS-14 55386.37676   0.00863   0.00667 NULL  r         HS
HATS-14 55394.67722   0.00484   0.00664 NULL  r         HS
HATS-14 55438.94567  -0.00193   0.00675 NULL  r         HS
HATS-14 55336.57541   0.01820   0.00678 NULL  r         HS
HATS-14 55422.34519   0.00627   0.00662 NULL  r         HS
HATS-14 55383.61089  -0.00727   0.00670 NULL  r         HS
HATS-14 55397.44489  -0.01043   0.00736 NULL  r         HS
HATS-14 55419.57902  -0.01073   0.00655 NULL  r         HS
HATS-14 55369.77759  -0.00541   0.00736 NULL  r         HS
HATS-14 55137.36983   0.01189   0.01159 NULL  r         HS
HATS-14 55380.84509   0.00143   0.00691 NULL  r         HS
HATS-14 55308.90938  -0.00539   0.00638 NULL  r         HS
HATS-14 55101.40220  -0.00269   0.00936 NULL  r         HS
HATS-14 55447.24787   0.00624   0.00751 NULL  r         HS
HATS-14 55408.51354  -0.00614   0.00845 NULL  r         HS
HATS-14 55297.84314   0.02769   0.00673 NULL  r         HS
HATS-14 55391.91320  -0.00642   0.00707 NULL  r         HS
HATS-14 55394.68057   0.01984   0.00646 NULL  r         HS
HATS-14 55372.54651  -0.02427   0.00741 NULL  r         HS
HATS-14 55438.94900   0.02374   0.00690 NULL  r         HS
HATS-14 55336.57906   0.00922   0.00653 NULL  r         HS
HATS-14 55383.61422   0.01282   0.00680 NULL  r         HS
HATS-14 55397.44819  -0.00787   0.00739 NULL  r         HS
HATS-14 55361.48034   0.00360   0.00643 NULL  r         HS
HATS-14 55386.38145   0.00191   0.00679 NULL  r         HS
HATS-14 55369.78089  -0.00394   0.00719 NULL  r         HS
HATS-14 55419.58267  -0.00571   0.00637 NULL  r         HS
HATS-14 55137.37307   0.02414   0.01204 NULL  r         HS
HATS-14 55380.84835  -0.00231   0.00685 NULL  r         HS
HATS-14 55422.34990  -0.00644   0.00655 NULL  r         HS
HATS-14 55101.40548   0.00932   0.00962 NULL  r         HS
HATS-14 55308.91286   0.00264   0.00636 NULL  r         HS
HATS-14 55408.51713  -0.00968   0.00825 NULL  r         HS
HATS-14 55297.84677  -0.00146   0.00654 NULL  r         HS
HATS-14 55391.91680   0.00511   0.00701 NULL  r         HS
HATS-14 55447.25228  -0.00012   0.00748 NULL  r         HS
HATS-14 55372.54978   0.00901   0.00775 NULL  r         HS
HATS-14 55394.68393   0.00253   0.00658 NULL  r         HS
HATS-14 55438.95235  -0.01740   0.00666 NULL  r         HS
HATS-14 55397.45150   0.03209   0.00760 NULL  r         HS
HATS-14 55386.38478   0.00469   0.00660 NULL  r         HS
HATS-14 55361.48401  -0.00397   0.00645 NULL  r         HS
HATS-14 55419.58607  -0.00309   0.00630 NULL  r         HS
HATS-14 55137.37632  -0.00817   0.01116 NULL  r         HS
HATS-14 55380.85159   0.00838   0.00671 NULL  r         HS
HATS-14 55369.78454  -0.01705   0.00849 NULL  r         HS
HATS-14 55101.40876  -0.00752   0.00976 NULL  r         HS
HATS-14 55383.61868   0.00091   0.00703 NULL  r         HS
HATS-14 55422.35355  -0.02046   0.00649 NULL  r         HS
HATS-14 55336.58397   0.00088   0.00661 NULL  r         HS
HATS-14 55308.91661  -0.00633   0.00643 NULL  r         HS
HATS-14 55408.52041   0.01746   0.00853 NULL  r         HS
HATS-14 55391.92010  -0.01339   0.00717 NULL  r         HS
HATS-14 55297.85014   0.01187   0.00662 NULL  r         HS
HATS-14 55447.25560   0.00828   0.00750 NULL  r         HS
HATS-14 55372.55305  -0.00321   0.00790 NULL  r         HS
HATS-14 55438.95603  -0.00968   0.00668 NULL  r         HS
HATS-14 55386.38816  -0.00932   0.00656 NULL  r         HS
HATS-14 55394.68847  -0.00876   0.00642 NULL  r         HS
HATS-14 55137.37956  -0.00187   0.01210 NULL  r         HS
HATS-14 55369.78788  -0.01664   0.00764 NULL  r         HS
HATS-14 55101.41198  -0.00840   0.00941 NULL  r         HS
HATS-14 55383.62201   0.01833   0.00681 NULL  r         HS
HATS-14 55422.35689  -0.00130   0.00650 NULL  r         HS
HATS-14 55336.58729  -0.00513   0.00660 NULL  r         HS
HATS-14 55361.48840  -0.02168   0.00645 NULL  r         HS
HATS-14 55308.91992  -0.00963   0.00645 NULL  r         HS
HATS-14 55397.45651   0.01251   0.00750 NULL  r         HS
HATS-14 55408.52369  -0.00887   0.00814 NULL  r         HS
HATS-14 55419.59079  -0.01744   0.00659 NULL  r         HS
HATS-14 55380.85626  -0.00315   0.00681 NULL  r         HS
HATS-14 55297.85351  -0.01247   0.00648 NULL  r         HS
HATS-14 55447.25926  -0.00312   0.00743 NULL  r         HS
HATS-14 55438.95935   0.00332   0.00670 NULL  r         HS
HATS-14 55391.92442  -0.00250   0.00721 NULL  r         HS
HATS-14 55372.55726   0.00220   0.00811 NULL  r         HS
HATS-14 55137.38280   0.00775   0.01177 NULL  r         HS
HATS-14 55369.79119   0.00073   0.00718 NULL  r         HS
HATS-14 55394.69213  -0.01097   0.00664 NULL  r         HS
HATS-14 55101.41526   0.02150   0.01004 NULL  r         HS
HATS-14 55383.62532   0.02362   0.01371 NULL  r         HS
HATS-14 55411.29344   0.00828   0.00729 NULL  r         HS
HATS-14 55361.49175  -0.00790   0.00656 NULL  r         HS
HATS-14 55397.45981   0.00773   0.00744 NULL  r         HS
HATS-14 55386.39282  -0.00236   0.00662 NULL  r         HS
HATS-14 55419.59415  -0.01035   0.00651 NULL  r         HS
HATS-14 55380.85953  -0.00664   0.00689 NULL  r         HS
HATS-14 55297.85684  -0.00014   0.00657 NULL  r         HS
HATS-14 55422.36160   0.00779   0.00685 NULL  r         HS
HATS-14 55336.59201  -0.01407   0.00645 NULL  r         HS
HATS-14 55408.52807  -0.01012   0.00838 NULL  r         HS
HATS-14 55391.92772   0.00268   0.00736 NULL  r         HS
HATS-14 55438.96271  -0.01932   0.00659 NULL  r         HS
HATS-14 55372.56052  -0.01315   0.00754 NULL  r         HS
HATS-14 55137.38604   0.00334   0.01164 NULL  r         HS
HATS-14 55447.26365   0.00194   0.00730 NULL  r         HS
HATS-14 55369.79450   0.00400   0.00703 NULL  r         HS
HATS-14 55394.69547  -0.01073   0.00698 NULL  r         HS
HATS-14 55101.41853   0.01057   0.00975 NULL  r         HS
HATS-14 55411.29691   0.00483   0.00725 NULL  r         HS
HATS-14 55397.46311   0.00538   0.00762 NULL  r         HS
HATS-14 55386.39616  -0.00958   0.00648 NULL  r         HS
HATS-14 55380.86280   0.00407   0.00692 NULL  r         HS
HATS-14 55419.59756   0.00190   0.00630 NULL  r         HS
HATS-14 55297.86018  -0.00379   0.00653 NULL  r         HS
HATS-14 55361.49597  -0.00582   0.00662 NULL  r         HS
HATS-14 55422.36495  -0.00287   0.00655 NULL  r         HS
HATS-14 55336.59534  -0.00937   0.00636 NULL  r         HS
HATS-14 55408.53140   0.00690   0.00826 NULL  r         HS
HATS-14 55391.93102   0.00381   0.00736 NULL  r         HS
HATS-14 55438.96607  -0.02247   0.00661 NULL  r         HS
HATS-14 55372.56414   0.00666   0.00799 NULL  r         HS
HATS-14 55137.38928   0.03570   0.01172 NULL  r         HS
HATS-14 55447.26697  -0.00005   0.00725 NULL  r         HS
HATS-14 55369.79783  -0.01265   0.00770 NULL  r         HS
HATS-14 55101.42181  -0.00812   0.00993 NULL  r         HS
HATS-14 55411.30026  -0.00986   0.00700 NULL  r         HS
HATS-14 55386.39981  -0.01216   0.00657 NULL  r         HS
HATS-14 55361.49929  -0.00094   0.00666 NULL  r         HS
HATS-14 55297.86382  -0.00776   0.00656 NULL  r         HS
HATS-14 55397.46742  -0.00552   0.00758 NULL  r         HS
HATS-14 55422.36830   0.01090   0.00655 NULL  r         HS
HATS-14 55380.86718   0.00258   0.00687 NULL  r         HS
HATS-14 55438.96942   0.00846   0.00666 NULL  r         HS
HATS-14 55408.53506  -0.00325   0.00826 NULL  r         HS
HATS-14 55137.39252  -0.01008   0.01287 NULL  r         HS
HATS-14 55372.56743   0.01311   0.00817 NULL  r         HS
HATS-14 55419.60249   0.00657   0.00638 NULL  r         HS
HATS-14 55447.27030   0.01144   0.00728 NULL  r         HS
HATS-14 55101.42511  -0.00498   0.00930 NULL  r         HS
HATS-14 55369.80147   0.03211   0.00808 NULL  r         HS
HATS-14 55336.60042   0.01294   0.00662 NULL  r         HS
HATS-14 55391.93574   0.00609   0.00724 NULL  r         HS
HATS-14 55297.86713  -0.00904   0.00666 NULL  r         HS
HATS-14 55397.47073   0.01586   0.00742 NULL  r         HS
HATS-14 55380.87043  -0.00578   0.00684 NULL  r         HS
HATS-14 55411.30490   0.00189   0.00701 NULL  r         HS
HATS-14 55386.40419   0.00296   0.00661 NULL  r         HS
HATS-14 55137.39576  -0.00264   0.01371 NULL  r         HS
HATS-14 55372.57071   0.00751   0.00783 NULL  r         HS
HATS-14 55438.97308   0.01596   0.00667 NULL  r         HS
HATS-14 55419.60586   0.00824   0.00638 NULL  r         HS
HATS-14 55422.37296  -0.00784   0.00654 NULL  r         HS
HATS-14 55101.42838  -0.04767   0.00915 NULL  r         HS
HATS-14 55361.50420   0.00033   0.00646 NULL  r         HS
HATS-14 55369.80476  -0.00766   0.00767 NULL  r         HS
HATS-14 55408.53953  -0.02351   0.00870 NULL  r         HS
HATS-14 55391.93902   0.00744   0.00745 NULL  r         HS
HATS-14 55336.60376  -0.00271   0.00635 NULL  r         HS
HATS-14 55447.27507   0.01670   0.00755 NULL  r         HS
HATS-14 55297.87050   0.01018   0.00653 NULL  r         HS
HATS-14 55397.47435  -0.00907   0.00731 NULL  r         HS
HATS-14 55411.30828   0.00542   0.00713 NULL  r         HS
HATS-14 55386.40752   0.00890   0.00650 NULL  r         HS
HATS-14 55380.87401  -0.00602   0.00674 NULL  r         HS
HATS-14 55137.39899  -0.00615   0.01199 NULL  r         HS
HATS-14 55438.97640  -0.01447   0.00660 NULL  r         HS
HATS-14 55419.60920   0.00039   0.00648 NULL  r         HS
HATS-14 55101.43168   0.00035   0.00987 NULL  r         HS
HATS-14 55422.37629   0.00322   0.00649 NULL  r         HS
HATS-14 55361.50754   0.00068   0.00646 NULL  r         HS
HATS-14 55369.80807  -0.00205   0.00656 NULL  r         HS
HATS-14 55408.54287   0.01160   0.00838 NULL  r         HS
HATS-14 55391.94231  -0.00575   0.00764 NULL  r         HS
HATS-14 55372.57507  -0.00692   0.00798 NULL  r         HS
HATS-14 55447.27871  -0.00541   0.00726 NULL  r         HS
HATS-14 55297.87384   0.00167   0.00668 NULL  r         HS
HATS-14 55336.60874   0.00769   0.00659 NULL  r         HS
HATS-14 55386.41086  -0.01003   0.00654 NULL  r         HS
HATS-14 55137.40223  -0.02761   0.01291 NULL  r         HS
HATS-14 55411.31193  -0.00270   0.00699 NULL  r         HS
HATS-14 55438.97975  -0.00275   0.00679 NULL  r         HS
HATS-14 55101.43495   0.02183   0.00989 NULL  r         HS
HATS-14 55397.47878  -0.00213   0.00720 NULL  r         HS
HATS-14 55422.37966   0.00124   0.00648 NULL  r         HS
HATS-14 55380.87837   0.00458   0.00689 NULL  r         HS
HATS-14 55369.81139   0.00060   0.00665 NULL  r         HS
HATS-14 55408.54615  -0.01593   0.00827 NULL  r         HS
HATS-14 55372.57835   0.01450   0.00816 NULL  r         HS
HATS-14 55419.61403   0.00321   0.00649 NULL  r         HS
HATS-14 55361.51210   0.00104   0.00651 NULL  r         HS
HATS-14 55391.94653  -0.00835   0.00787 NULL  r         HS
HATS-14 55447.28201  -0.00151   0.00729 NULL  r         HS
HATS-14 55297.87716   0.01099   0.00648 NULL  r         HS
HATS-14 55336.61206  -0.00190   0.00658 NULL  r         HS
HATS-14 55438.98311  -0.00528   0.00667 NULL  r         HS
HATS-14 55101.43823   0.01682   0.01002 NULL  r         HS
HATS-14 55397.48211  -0.01136   0.00726 NULL  r         HS
HATS-14 55380.88164  -0.00664   0.00682 NULL  r         HS
HATS-14 55386.41532  -0.00385   0.00659 NULL  r         HS
HATS-14 55369.81478   0.01293   0.01131 NULL  r         HS
HATS-14 55411.31654   0.01027   0.00709 NULL  r         HS
HATS-14 55416.85031   0.01097   0.00814 NULL  r         HS
HATS-14 55372.58212   0.00316   0.00789 NULL  r         HS
HATS-14 55419.61738  -0.00655   0.00671 NULL  r         HS
HATS-14 55361.51543  -0.02302   0.00655 NULL  r         HS
HATS-14 55422.38424   0.00150   0.00643 NULL  r         HS
HATS-14 55408.55069  -0.00921   0.00863 NULL  r         HS
HATS-14 55297.88080  -0.01344   0.00650 NULL  r         HS
HATS-14 55447.28673  -0.00611   0.00727 NULL  r         HS
HATS-14 55438.98646   0.00216   0.00670 NULL  r         HS
HATS-14 55101.44152   0.01173   0.01007 NULL  r         HS
HATS-14 55397.48545  -0.03340   0.00763 NULL  r         HS
HATS-14 55380.88490   0.00972   0.00705 NULL  r         HS
HATS-14 55336.61693  -0.01237   0.00659 NULL  r         HS
HATS-14 55386.41896  -0.00647   0.00639 NULL  r         HS
HATS-14 55411.31994  -0.00557   0.00701 NULL  r         HS
HATS-14 55416.85363  -0.00087   0.00754 NULL  r         HS
HATS-14 55372.58544   0.00559   0.00801 NULL  r         HS
HATS-14 55422.38757  -0.00398   0.00653 NULL  r         HS
HATS-14 55419.62108   0.00084   0.00683 NULL  r         HS
HATS-14 55408.55428  -0.00809   0.00865 NULL  r         HS
HATS-14 55408.55451  -0.01301   0.00677 NULL  r         HS
HATS-14 55297.88410   0.00303   0.00668 NULL  r         HS
HATS-14 55361.51990  -0.00880   0.00653 NULL  r         HS
HATS-14 55447.29004  -0.00719   0.00747 NULL  r         HS
HATS-14 55438.99011   0.01706   0.00661 NULL  r         HS
HATS-14 55369.82171  -0.00470   0.00636 NULL  r         HS
HATS-14 55386.42229  -0.00951   0.00652 NULL  r         HS
HATS-14 55336.62065   0.02088   0.00674 NULL  r         HS
HATS-14 55411.32331   0.01247   0.00703 NULL  r         HS
HATS-14 55372.58872  -0.00877   0.00813 NULL  r         HS
HATS-14 55416.85695  -0.00809   0.00730 NULL  r         HS
HATS-14 55380.88915   0.01146   0.00670 NULL  r         HS
HATS-14 55397.49005   0.01356   0.00728 NULL  r         HS
HATS-14 55422.39121   0.00066   0.00661 NULL  r         HS
HATS-14 55408.55757  -0.01701   0.00763 NULL  r         HS
HATS-14 55408.55783   0.01276   0.00697 NULL  r         HS
HATS-14 55297.88742  -0.00746   0.00638 NULL  r         HS
HATS-14 55419.62552  -0.01832   0.00696 NULL  r         HS
HATS-14 55361.52356  -0.01288   0.00653 NULL  r         HS
HATS-14 55447.29334   0.00421   0.00749 NULL  r         HS
HATS-14 55101.44807   0.03542   0.01013 NULL  r         HS
HATS-14 55438.99346   0.00718   0.00672 NULL  r         HS
HATS-14 55369.82509  -0.00089   0.00657 NULL  r         HS
HATS-14 55380.89272  -0.01028   0.00688 NULL  r         HS
HATS-14 55416.86093   0.00257   0.00748 NULL  r         HS
HATS-14 55386.42657  -0.00106   0.00635 NULL  r         HS
HATS-14 55397.49370   0.01159   0.00732 NULL  r         HS
HATS-14 55372.59295  -0.01113   0.00770 NULL  r         HS
HATS-14 55408.56112  -0.00072   0.00686 NULL  r         HS
HATS-14 55411.32801   0.00345   0.00704 NULL  r         HS
HATS-14 55297.89073  -0.00668   0.00626 NULL  r         HS
HATS-14 55336.62552   0.00012   0.00656 NULL  r         HS
HATS-14 55419.62888   0.00307   0.00723 NULL  r         HS
HATS-14 55422.39592   0.00628   0.00671 NULL  r         HS
HATS-14 55101.45136   0.00171   0.00983 NULL  r         HS
HATS-14 55408.56214   0.01247   0.00800 NULL  r         HS
HATS-14 55438.99679  -0.00671   0.00662 NULL  r         HS
HATS-14 55361.52791  -0.01420   0.00661 NULL  r         HS
HATS-14 55369.82846   0.00034   0.00696 NULL  r         HS
HATS-14 55447.29805  -0.00527   0.00764 NULL  r         HS
HATS-14 55380.89599   0.01229   0.00689 NULL  r         HS
HATS-14 55416.86425  -0.00333   0.00743 NULL  r         HS
HATS-14 55386.42992  -0.00634   0.00645 NULL  r         HS
HATS-14 55397.49701  -0.00953   0.00732 NULL  r         HS
HATS-14 55372.59623  -0.01886   0.00823 NULL  r         HS
HATS-14 55297.89404   0.01161   0.00639 NULL  r         HS
HATS-14 55336.62887   0.01531   0.00664 NULL  r         HS
HATS-14 55411.33167  -0.01766   0.00681 NULL  r         HS
HATS-14 55408.56508  -0.00023   0.00677 NULL  r         HS
HATS-14 55419.63224  -0.00258   0.00716 NULL  r         HS
HATS-14 55101.45464  -0.01748   0.00948 NULL  r         HS
HATS-14 55408.56543  -0.01303   0.00827 NULL  r         HS
HATS-14 55422.39929  -0.00048   0.00665 NULL  r         HS
HATS-14 55439.00011  -0.01084   0.00665 NULL  r         HS
HATS-14 55361.53132  -0.00972   0.00650 NULL  r         HS
HATS-14 55369.83179  -0.00627   0.00763 NULL  r         HS
HATS-14 55447.30142  -0.01222   0.00732 NULL  r         HS
HATS-14 55151.25827   0.03497   0.00919 NULL  r         HS
HATS-14 55386.43326  -0.00199   0.00643 NULL  r         HS
HATS-14 55416.86788   0.00200   0.00766 NULL  r         HS
HATS-14 55372.59982  -0.01026   0.00812 NULL  r         HS
HATS-14 55380.90037  -0.01269   0.00702 NULL  r         HS
HATS-14 55297.89769  -0.01710   0.00642 NULL  r         HS
HATS-14 55411.33501  -0.00204   0.00710 NULL  r         HS
HATS-14 55408.56837   0.00022   0.00677 NULL  r         HS
HATS-14 55397.50162  -0.00854   0.00715 NULL  r         HS
HATS-14 55101.45793  -0.00318   0.00961 NULL  r         HS
HATS-14 55408.56870   0.00841   0.00823 NULL  r         HS
HATS-14 55422.40264   0.00035   0.00662 NULL  r         HS
HATS-14 55439.00348   0.00674   0.00667 NULL  r         HS
HATS-14 55419.63656   0.00590   0.00754 NULL  r         HS
HATS-14 55336.63389  -0.00002   0.00650 NULL  r         HS
HATS-14 55447.30476   0.00027   0.00893 NULL  r         HS
HATS-14 55369.83544  -0.00763   0.00773 NULL  r         HS
HATS-14 55151.26155  -0.00791   0.00859 NULL  r         HS
HATS-14 55361.53591  -0.01463   0.00646 NULL  r         HS
HATS-14 55372.60310  -0.00015   0.00779 NULL  r         HS
HATS-14 55380.90364  -0.02553   0.00672 NULL  r         HS
HATS-14 55297.90101   0.00138   0.00634 NULL  r         HS
HATS-14 55416.87185  -0.01039   0.00752 NULL  r         HS
HATS-14 55436.23935   0.00451   0.00870 NULL  r         HS
HATS-14 55101.46121   0.01242   0.00971 NULL  r         HS
HATS-14 55397.50494  -0.01572   0.00718 NULL  r         HS
HATS-14 55408.57202  -0.00761   0.00659 NULL  r         HS
HATS-14 55386.43844  -0.00463   0.00651 NULL  r         HS
HATS-14 55411.33937   0.00467   0.00688 NULL  r         HS
HATS-14 55439.00715   0.01155   0.00672 NULL  r         HS
HATS-14 55336.63721   0.00114   0.00653 NULL  r         HS
HATS-14 55422.40707  -0.00029   0.00658 NULL  r         HS
HATS-14 55408.57328  -0.02271   0.00808 NULL  r         HS
HATS-14 55369.83876  -0.00199   0.00732 NULL  r         HS
HATS-14 55151.26485  -0.00902   0.00809 NULL  r         HS
HATS-14 55361.53924  -0.01460   0.00637 NULL  r         HS
HATS-14 55372.60635   0.00414   0.00804 NULL  r         HS
HATS-14 55447.30914   0.00369   0.00843 NULL  r         HS
HATS-14 55380.90689   0.00702   0.00707 NULL  r         HS
HATS-14 55416.87517  -0.00515   0.00753 NULL  r         HS
HATS-14 55297.90435   0.00269   0.00700 NULL  r         HS
HATS-14 55436.24273   0.00042   0.00836 NULL  r         HS
HATS-14 55101.46449   0.00790   0.01015 NULL  r         HS
HATS-14 55397.50826   0.00524   0.00710 NULL  r         HS
HATS-14 55386.44177  -0.00388   0.00644 NULL  r         HS
HATS-14 55411.34269  -0.00954   0.00720 NULL  r         HS
HATS-14 55408.57603   0.00669   0.00666 NULL  r         HS
HATS-14 55439.01048   0.02400   0.00658 NULL  r         HS
HATS-14 55408.57655   0.01033   0.00853 NULL  r         HS
HATS-14 55369.84209  -0.00760   0.00783 NULL  r         HS
HATS-14 55422.41071  -0.01867   0.00643 NULL  r         HS
HATS-14 55151.26814   0.00970   0.00787 NULL  r         HS
HATS-14 55447.31244  -0.01560   0.01263 NULL  r         HS
HATS-14 55416.87849   0.02017   0.00773 NULL  r         HS
HATS-14 55297.90767  -0.00678   0.00640 NULL  r         HS
HATS-14 55336.64241   0.00294   0.00642 NULL  r         HS
HATS-14 55436.24602  -0.01131   0.00797 NULL  r         HS
HATS-14 55101.46776  -0.00090   0.01017 NULL  r         HS
HATS-14 55372.61089  -0.00714   0.00718 NULL  r         HS
HATS-14 55361.54395  -0.01612   0.00610 NULL  r         HS
HATS-14 55380.91151   0.01244   0.00684 NULL  r         HS
HATS-14 55386.44511  -0.00105   0.00645 NULL  r         HS
HATS-14 55411.34603   0.00100   0.00681 NULL  r         HS
HATS-14 55408.57933  -0.00842   0.00653 NULL  r         HS
HATS-14 2456450.13955   0.00510   0.00820  13.97820 Rc       PEST
HATS-14 2456450.14106  -0.00079   0.00800  13.97230 Rc       PEST
HATS-14 2456450.14407  -0.00747   0.00790  13.96560 Rc       PEST
HATS-14 2456450.14559   0.00344   0.00790  13.97650 Rc       PEST
HATS-14 2456450.14710  -0.00915   0.00780  13.96390 Rc       PEST
HATS-14 2456450.15012  -0.00433   0.00780  13.96870 Rc       PEST
HATS-14 2456450.17631  -0.00118   0.00840  13.97170 Rc       PEST
HATS-14 2456450.17782   0.00123   0.00800  13.97410 Rc       PEST
HATS-14 2456450.17933   0.00673   0.00900  13.97960 Rc       PEST
HATS-14 2456450.19081  -0.00382   0.00930  13.96900 Rc       PEST
HATS-14 2456450.19384  -0.00161   0.00680  13.97120 Rc       PEST
HATS-14 2456450.20530  -0.00777   0.00770  13.96500 Rc       PEST
HATS-14 2456450.20682   0.00133   0.00750  13.97410 Rc       PEST
HATS-14 2456450.20833   0.00663   0.00750  13.97940 Rc       PEST
HATS-14 2456450.20985  -0.00076   0.00660  13.97200 Rc       PEST
HATS-14 2456450.21136  -0.00126   0.00620  13.97150 Rc       PEST
HATS-14 2456450.21288   0.00425   0.00620  13.97700 Rc       PEST
HATS-14 2456450.21591   0.00135   0.00630  13.97410 Rc       PEST
HATS-14 2456450.21830   0.01116   0.00610  13.98390 Rc       PEST
HATS-14 2456450.21981   0.01926   0.00630  13.99200 Rc       PEST
HATS-14 2456450.22132   0.01436   0.00610  13.98710 Rc       PEST
HATS-14 2456450.22283   0.01286   0.00660  13.98560 Rc       PEST
HATS-14 2456450.22434   0.00907   0.00780  13.98180 Rc       PEST
HATS-14 2456450.22887   0.01627   0.00610  13.98900 Rc       PEST
HATS-14 2456450.23038   0.01737   0.00610  13.99010 Rc       PEST
HATS-14 2456450.23429   0.02298   0.00600  13.99570 Rc       PEST
HATS-14 2456450.23581   0.02168   0.00600  13.99440 Rc       PEST
HATS-14 2456450.23732   0.02108   0.00590  13.99380 Rc       PEST
HATS-14 2456450.23884   0.01048   0.00580  13.98320 Rc       PEST
HATS-14 2456450.24035   0.01568   0.00580  13.98840 Rc       PEST
HATS-14 2456450.24184   0.01058   0.00590  13.98330 Rc       PEST
HATS-14 2456450.24334   0.00928   0.00590  13.98200 Rc       PEST
HATS-14 2456450.24485   0.01598   0.00590  13.98870 Rc       PEST
HATS-14 2456450.24636   0.01928   0.00580  13.99200 Rc       PEST
HATS-14 2456450.24914   0.02218   0.00590  13.99490 Rc       PEST
HATS-14 2456450.25066   0.00958   0.00570  13.98230 Rc       PEST
HATS-14 2456450.25217   0.02038   0.00580  13.99310 Rc       PEST
HATS-14 2456450.25370   0.02368   0.00580  13.99640 Rc       PEST
HATS-14 2456450.25522   0.02188   0.00570  13.99460 Rc       PEST
HATS-14 2456450.25673   0.02008   0.00570  13.99280 Rc       PEST
HATS-14 2456450.25976   0.01428   0.00580  13.98700 Rc       PEST
HATS-14 2456450.26127   0.01288   0.00580  13.98560 Rc       PEST
HATS-14 2456450.26278   0.01697   0.00570  13.98970 Rc       PEST
HATS-14 2456450.26521   0.01657   0.00580  13.98930 Rc       PEST
HATS-14 2456450.26823   0.01837   0.00570  13.99110 Rc       PEST
HATS-14 2456450.26975   0.02146   0.00570  13.99420 Rc       PEST
HATS-14 2456450.27126   0.01976   0.00570  13.99250 Rc       PEST
HATS-14 2456450.27278   0.01066   0.00570  13.98340 Rc       PEST
HATS-14 2456450.27428   0.02486   0.00570  13.99760 Rc       PEST
HATS-14 2456450.27579   0.01305   0.00560  13.98580 Rc       PEST
HATS-14 2456450.27883   0.02305   0.00580  13.99580 Rc       PEST
HATS-14 2456450.28121   0.01914   0.00560  13.99190 Rc       PEST
HATS-14 2456450.28272   0.01624   0.00560  13.98900 Rc       PEST
HATS-14 2456450.28424   0.01464   0.00560  13.98740 Rc       PEST
HATS-14 2456450.28575   0.01643   0.00560  13.98920 Rc       PEST
HATS-14 2456450.28724   0.01163   0.00560  13.98440 Rc       PEST
HATS-14 2456450.28874   0.00812   0.00550  13.98090 Rc       PEST
HATS-14 2456450.29024   0.01462   0.00560  13.98740 Rc       PEST
HATS-14 2456450.29176   0.01171   0.00550  13.98450 Rc       PEST
HATS-14 2456450.29327   0.01661   0.00560  13.98940 Rc       PEST
HATS-14 2456450.29478   0.01331   0.00560  13.98610 Rc       PEST
HATS-14 2456450.29718   0.00960   0.00560  13.98240 Rc       PEST
HATS-14 2456450.29870   0.01909   0.00570  13.99190 Rc       PEST
HATS-14 2456450.30022   0.01229   0.00560  13.98510 Rc       PEST
HATS-14 2456450.30173   0.01978   0.00560  13.99260 Rc       PEST
HATS-14 2456450.30325   0.00878   0.00550  13.98160 Rc       PEST
HATS-14 2456450.30475   0.01277   0.00550  13.98560 Rc       PEST
HATS-14 2456450.30626   0.00746   0.00550  13.98030 Rc       PEST
HATS-14 2456450.30778   0.02106   0.00560  13.99390 Rc       PEST
HATS-14 2456450.31080   0.01005   0.00560  13.98290 Rc       PEST
HATS-14 2456450.31474   0.00383   0.00550  13.97670 Rc       PEST
HATS-14 2456450.31626   0.01102   0.00550  13.98390 Rc       PEST
HATS-14 2456450.31777   0.00151   0.00550  13.97440 Rc       PEST
HATS-14 2456450.31930   0.00851   0.00550  13.98140 Rc       PEST
HATS-14 2456450.32081   0.00080   0.00550  13.97370 Rc       PEST
HATS-14 2456450.32232   0.00019   0.00550  13.97310 Rc       PEST
HATS-14 2456450.32384   0.00158   0.00560  13.97450 Rc       PEST
HATS-14 2456450.32536   0.00208   0.00550  13.97500 Rc       PEST
HATS-14 2456450.32687   0.00417   0.00550  13.97710 Rc       PEST
HATS-14 2456450.32924  -0.00365   0.00550  13.96930 Rc       PEST
HATS-14 2456450.33227   0.00144   0.00550  13.97440 Rc       PEST
HATS-14 2456450.33378  -0.00237   0.00550  13.97060 Rc       PEST
HATS-14 2456450.33530  -0.00448   0.00540  13.96850 Rc       PEST
HATS-14 2456450.33681   0.00881   0.00550  13.98180 Rc       PEST
HATS-14 2456450.33983   0.00209   0.00550  13.97510 Rc       PEST
HATS-14 2456450.34136  -0.00282   0.00540  13.97020 Rc       PEST
HATS-14 2456450.34526  -0.00304   0.00550  13.97000 Rc       PEST
HATS-14 2456450.34677   0.00255   0.00550  13.97560 Rc       PEST
HATS-14 2456450.34980  -0.00247   0.00550  13.97060 Rc       PEST
HATS-14 2456450.35434  -0.00240   0.00540  13.97070 Rc       PEST
HATS-14 2456450.35586  -0.00432   0.00540  13.96880 Rc       PEST
HATS-14 2456450.35737   0.00187   0.00550  13.97500 Rc       PEST
HATS-14 2456450.35888   0.00936   0.00550  13.98250 Rc       PEST
HATS-14 2456450.36129  -0.00206   0.00540  13.97110 Rc       PEST
HATS-14 2456450.36432  -0.00378   0.00540  13.96940 Rc       PEST
HATS-14 2456450.36585  -0.00939   0.00540  13.96380 Rc       PEST
HATS-14 2456450.36737   0.00860   0.00540  13.98180 Rc       PEST
HATS-14 2456450.36887  -0.00272   0.00540  13.97050 Rc       PEST
HATS-14 2456450.37039  -0.00903   0.00540  13.96420 Rc       PEST
HATS-14 2456450.37341   0.00295   0.00550  13.97620 Rc       PEST
HATS-14 2456450.37730  -0.00009   0.00540  13.97320 Rc       PEST
HATS-14 2456450.37881  -0.00270   0.00540  13.97060 Rc       PEST
HATS-14 2456450.38033   0.00419   0.00540  13.97750 Rc       PEST
HATS-14 2456450.38184  -0.00273   0.00540  13.97060 Rc       PEST
HATS-14 2456450.38336   0.00356   0.00550  13.97690 Rc       PEST
HATS-14 2456450.38486   0.00005   0.00540  13.97340 Rc       PEST
HATS-14 2456450.38789  -0.00278   0.00550  13.97060 Rc       PEST
HATS-14 2456450.38941  -0.00390   0.00550  13.96950 Rc       PEST
HATS-14 2456450.39093   0.00039   0.00550  13.97380 Rc       PEST
HATS-14 2456450.39331   0.00147   0.00550  13.97490 Rc       PEST
HATS-14 2456450.39786  -0.00258   0.00560  13.97090 Rc       PEST
HATS-14 2456450.39937   0.00640   0.00560  13.97990 Rc       PEST
HATS-14 2456450.40088  -0.00551   0.00550  13.96800 Rc       PEST
HATS-14 2456450.40390   0.00096   0.00550  13.97450 Rc       PEST
HATS-14 2456450.40690  -0.00507   0.00540  13.96850 Rc       PEST
HATS-14 2456450.40930   0.00280   0.00550  13.97640 Rc       PEST
HATS-14 2456450.41081  -0.00602   0.00540  13.96760 Rc       PEST
HATS-14 2456450.41233  -0.00273   0.00550  13.97090 Rc       PEST
HATS-14 2456450.41384  -0.00465   0.00550  13.96900 Rc       PEST
HATS-14 2456450.41535   0.00643   0.00550  13.98010 Rc       PEST
HATS-14 2456450.41686  -0.00988   0.00560  13.96380 Rc       PEST
HATS-14 2456450.41838   0.00370   0.00560  13.97740 Rc       PEST
HATS-14 2456450.41990   0.00508   0.00560  13.97880 Rc       PEST
HATS-14 2456450.42142   0.00116   0.00580  13.97490 Rc       PEST
HATS-14 2456450.42293   0.00345   0.00570  13.97720 Rc       PEST
HATS-14 2456450.42531   0.00512   0.00600  13.97890 Rc       PEST
HATS-14 2456450.42683   0.00760   0.00610  13.98140 Rc       PEST
HATS-14 2456450.42835  -0.00792   0.00620  13.96590 Rc       PEST
HATS-14 2456450.42987   0.00646   0.00690  13.98030 Rc       PEST
HATS-14 2456450.43139   0.00864   0.00760  13.98250 Rc       PEST
HATS-14 2456450.43290  -0.00557   0.00840  13.96830 Rc       PEST
HATS-14 2456455.65923  -0.00269   0.00076  -0.00215  g      GROND
HATS-14 2456455.66108  -0.00211   0.00073  -0.00160  g      GROND
HATS-14 2456455.66288  -0.00318   0.00069  -0.00270  g      GROND
HATS-14 2456455.66916   0.00275   0.00072   0.00313  g      GROND
HATS-14 2456455.67096  -0.00384   0.00077  -0.00349  g      GROND
HATS-14 2456455.67317   0.00242   0.00068   0.00273  g      GROND
HATS-14 2456455.67498   0.00011   0.00068   0.00039  g      GROND
HATS-14 2456455.67678   0.00083   0.00067   0.00109  g      GROND
HATS-14 2456455.67858  -0.00049   0.00066  -0.00026  g      GROND
HATS-14 2456455.68037   0.00133   0.00065   0.00153  g      GROND
HATS-14 2456455.68217  -0.00106   0.00065  -0.00088  g      GROND
HATS-14 2456455.68397   0.00114   0.00066   0.00129  g      GROND
HATS-14 2456455.68577   0.00020   0.00065   0.00032  g      GROND
HATS-14 2456455.68757   0.00064   0.00064   0.00074  g      GROND
HATS-14 2456455.68937   0.00108   0.00063   0.00116  g      GROND
HATS-14 2456455.69117  -0.00025   0.00063  -0.00020  g      GROND
HATS-14 2456455.69297  -0.00058   0.00064  -0.00055  g      GROND
HATS-14 2456455.69477   0.00184   0.00064   0.00184  g      GROND
HATS-14 2456455.69807   0.00167   0.00061   0.00163  g      GROND
HATS-14 2456455.70016   0.00199   0.00060   0.00192  g      GROND
HATS-14 2456455.70224   0.00209   0.00059   0.00200  g      GROND
HATS-14 2456455.70432  -0.00257   0.00059  -0.00268  g      GROND
HATS-14 2456455.70640  -0.00066   0.00059  -0.00081  g      GROND
HATS-14 2456455.70847  -0.00053   0.00058  -0.00069  g      GROND
HATS-14 2456455.71055   0.00058   0.00058   0.00040  g      GROND
HATS-14 2456455.71263  -0.00039   0.00057  -0.00061  g      GROND
HATS-14 2456455.71471   0.00030   0.00058   0.00006  g      GROND
HATS-14 2456455.71679  -0.00086   0.00058  -0.00112  g      GROND
HATS-14 2456455.71886   0.00167   0.00058   0.00139  g      GROND
HATS-14 2456455.72094  -0.00097   0.00058  -0.00127  g      GROND
HATS-14 2456455.72302   0.00051   0.00059   0.00019  g      GROND
HATS-14 2456455.72509   0.00110   0.00059   0.00077  g      GROND
HATS-14 2456455.72717  -0.00022   0.00061  -0.00057  g      GROND
HATS-14 2456455.72925   0.00144   0.00060   0.00107  g      GROND
HATS-14 2456455.73133   0.00050   0.00060   0.00010  g      GROND
HATS-14 2456455.73340  -0.00205   0.00060  -0.00246  g      GROND
HATS-14 2456455.73548  -0.00026   0.00065  -0.00069  g      GROND
HATS-14 2456455.73799   0.00011   0.00065  -0.00034  g      GROND
HATS-14 2456455.74006   0.00223   0.00065   0.00177  g      GROND
HATS-14 2456455.74214  -0.00044   0.00065  -0.00092  g      GROND
HATS-14 2456455.74422  -0.00193   0.00065  -0.00243  g      GROND
HATS-14 2456455.74664   0.00150   0.00064   0.00099  g      GROND
HATS-14 2456455.74872   0.00275   0.00064   0.00223  g      GROND
HATS-14 2456455.75079   0.00449   0.00064   0.00395  g      GROND
HATS-14 2456455.75287   0.00678   0.00064   0.00623  g      GROND
HATS-14 2456455.75495   0.00957   0.00062   0.00901  g      GROND
HATS-14 2456455.75702   0.01190   0.00062   0.01132  g      GROND
HATS-14 2456455.75910   0.01305   0.00062   0.01246  g      GROND
HATS-14 2456455.76118   0.01279   0.00061   0.01219  g      GROND
HATS-14 2456455.76325   0.01509   0.00060   0.01448  g      GROND
HATS-14 2456455.76533   0.01630   0.00059   0.01569  g      GROND
HATS-14 2456455.76741   0.01577   0.00058   0.01514  g      GROND
HATS-14 2456455.76949   0.01715   0.00058   0.01651  g      GROND
HATS-14 2456455.77156   0.01651   0.00059   0.01587  g      GROND
HATS-14 2456455.77397   0.01368   0.00066   0.01303  g      GROND
HATS-14 2456455.77605   0.01635   0.00066   0.01569  g      GROND
HATS-14 2456455.77888   0.01908   0.00064   0.01842  g      GROND
HATS-14 2456455.78097   0.01699   0.00073   0.01632  g      GROND
HATS-14 2456455.78305   0.01886   0.00088   0.01819  g      GROND
HATS-14 2456455.78512   0.01728   0.00113   0.01660  g      GROND
HATS-14 2456455.78928   0.02262   0.00097   0.02193  g      GROND
HATS-14 2456455.79183   0.01989   0.00067   0.01919  g      GROND
HATS-14 2456455.79407   0.01880   0.00070   0.01810  g      GROND
HATS-14 2456455.79628   0.01899   0.00066   0.01829  g      GROND
HATS-14 2456455.79850   0.02076   0.00071   0.02006  g      GROND
HATS-14 2456455.80072   0.01891   0.00070   0.01821  g      GROND
HATS-14 2456455.80293   0.01584   0.00089   0.01514  g      GROND
HATS-14 2456455.80515   0.02313   0.00091   0.02243  g      GROND
HATS-14 2456455.80795   0.02040   0.00063   0.01970  g      GROND
HATS-14 2456455.81047   0.02004   0.00054   0.01934  g      GROND
HATS-14 2456455.81340   0.01530   0.00069   0.01461  g      GROND
HATS-14 2456455.81589   0.02119   0.00063   0.02050  g      GROND
HATS-14 2456455.81876   0.01759   0.00053   0.01690  g      GROND
HATS-14 2456455.82114   0.01785   0.00054   0.01717  g      GROND
HATS-14 2456455.82360   0.01442   0.00069   0.01375  g      GROND
HATS-14 2456455.82595   0.01524   0.00070   0.01457  g      GROND
HATS-14 2456455.82831   0.01536   0.00066   0.01470  g      GROND
HATS-14 2456455.83067   0.01503   0.00066   0.01437  g      GROND
HATS-14 2456455.83302   0.01501   0.00072   0.01437  g      GROND
HATS-14 2456455.83537   0.01201   0.00080   0.01138  g      GROND
HATS-14 2456455.83773   0.01189   0.00067   0.01126  g      GROND
HATS-14 2456455.84009   0.01095   0.00070   0.01033  g      GROND
HATS-14 2456455.84244   0.00990   0.00080   0.00929  g      GROND
HATS-14 2456455.84480   0.01037   0.00066   0.00978  g      GROND
HATS-14 2456455.84715   0.00723   0.00063   0.00665  g      GROND
HATS-14 2456455.84951   0.00195   0.00062   0.00138  g      GROND
HATS-14 2456455.85187  -0.00108   0.00069  -0.00163  g      GROND
HATS-14 2456455.85422  -0.00174   0.00086  -0.00228  g      GROND
HATS-14 2456455.85657  -0.00044   0.00154  -0.00096  g      GROND
HATS-14 2456455.85893   0.00201   0.00084   0.00150  g      GROND
HATS-14 2456455.86129  -0.00019   0.00087  -0.00069  g      GROND
HATS-14 2456455.86709   0.00292   0.00085   0.00247  g      GROND
HATS-14 2456455.86960   0.00123   0.00073   0.00080  g      GROND
HATS-14 2456455.87210   0.00095   0.00070   0.00054  g      GROND
HATS-14 2456455.87487   0.00189   0.00073   0.00150  g      GROND
HATS-14 2456455.87725   0.00005   0.00069  -0.00032  g      GROND
HATS-14 2456455.87960  -0.00158   0.00063  -0.00192  g      GROND
HATS-14 2456455.88196   0.00242   0.00058   0.00210  g      GROND
HATS-14 2456455.88431   0.00077   0.00056   0.00047  g      GROND
HATS-14 2456455.88667  -0.00083   0.00055  -0.00110  g      GROND
HATS-14 2456455.88902   0.00024   0.00055  -0.00001  g      GROND
HATS-14 2456455.89138   0.00118   0.00054   0.00095  g      GROND
HATS-14 2456455.89373   0.00053   0.00055   0.00033  g      GROND
HATS-14 2456455.89626   0.00003   0.00057  -0.00014  g      GROND
HATS-14 2456455.89851  -0.00021   0.00058  -0.00035  g      GROND
HATS-14 2456455.90074   0.00151   0.00060   0.00139  g      GROND
HATS-14 2456455.90296  -0.00033   0.00060  -0.00042  g      GROND
HATS-14 2456455.90517  -0.00123   0.00060  -0.00130  g      GROND
HATS-14 2456455.90766   0.00098   0.00062   0.00095  g      GROND
HATS-14 2456455.90988  -0.00215   0.00072  -0.00216  g      GROND
HATS-14 2456455.91210  -0.00059   0.00069  -0.00057  g      GROND
HATS-14 2456455.91432   0.00030   0.00118   0.00035  g      GROND
HATS-14 2456455.91653  -0.00025   0.00130  -0.00017  g      GROND
HATS-14 2456455.65340   0.00134   0.00192   0.00130  r      GROND
HATS-14 2456455.65923  -0.00057   0.00074  -0.00061  r      GROND
HATS-14 2456455.66108  -0.00043   0.00069  -0.00048  r      GROND
HATS-14 2456455.66288  -0.00233   0.00065  -0.00237  r      GROND
HATS-14 2456455.66556   0.00331   0.00073   0.00327  r      GROND
HATS-14 2456455.66736   0.00519   0.00068   0.00515  r      GROND
HATS-14 2456455.66916   0.00114   0.00068   0.00110  r      GROND
HATS-14 2456455.67096  -0.00361   0.00074  -0.00365  r      GROND
HATS-14 2456455.67317   0.00324   0.00064   0.00320  r      GROND
HATS-14 2456455.67498  -0.00272   0.00065  -0.00276  r      GROND
HATS-14 2456455.67678  -0.00085   0.00063  -0.00089  r      GROND
HATS-14 2456455.67858   0.00019   0.00063   0.00015  r      GROND
HATS-14 2456455.68037  -0.00105   0.00062  -0.00109  r      GROND
HATS-14 2456455.68217  -0.00049   0.00062  -0.00054  r      GROND
HATS-14 2456455.68397   0.00170   0.00063   0.00166  r      GROND
HATS-14 2456455.68577  -0.00172   0.00062  -0.00176  r      GROND
HATS-14 2456455.68757  -0.00131   0.00061  -0.00135  r      GROND
HATS-14 2456455.68937  -0.00084   0.00060  -0.00088  r      GROND
HATS-14 2456455.69117   0.00085   0.00060   0.00081  r      GROND
HATS-14 2456455.69297   0.00059   0.00061   0.00055  r      GROND
HATS-14 2456455.69477   0.00207   0.00060   0.00203  r      GROND
HATS-14 2456455.69807   0.00200   0.00059   0.00196  r      GROND
HATS-14 2456455.70016   0.00108   0.00057   0.00104  r      GROND
HATS-14 2456455.70224   0.00038   0.00055   0.00034  r      GROND
HATS-14 2456455.70432  -0.00034   0.00056  -0.00038  r      GROND
HATS-14 2456455.70640  -0.00310   0.00057  -0.00314  r      GROND
HATS-14 2456455.70847  -0.00087   0.00056  -0.00091  r      GROND
HATS-14 2456455.71055  -0.00068   0.00056  -0.00072  r      GROND
HATS-14 2456455.71263  -0.00057   0.00055  -0.00061  r      GROND
HATS-14 2456455.71471  -0.00120   0.00055  -0.00124  r      GROND
HATS-14 2456455.71679   0.00000   0.00056  -0.00004  r      GROND
HATS-14 2456455.71886  -0.00015   0.00056  -0.00019  r      GROND
HATS-14 2456455.72094  -0.00064   0.00055  -0.00068  r      GROND
HATS-14 2456455.72302  -0.00077   0.00057  -0.00081  r      GROND
HATS-14 2456455.72509  -0.00072   0.00056  -0.00076  r      GROND
HATS-14 2456455.72717   0.00041   0.00058   0.00037  r      GROND
HATS-14 2456455.72925   0.00005   0.00057   0.00001  r      GROND
HATS-14 2456455.73133   0.00004   0.00057  -0.00000  r      GROND
HATS-14 2456455.73340  -0.00204   0.00058  -0.00208  r      GROND
HATS-14 2456455.73548   0.00202   0.00063   0.00198  r      GROND
HATS-14 2456455.73799   0.00160   0.00062   0.00156  r      GROND
HATS-14 2456455.74006  -0.00084   0.00062  -0.00088  r      GROND
HATS-14 2456455.74214   0.00007   0.00062   0.00003  r      GROND
HATS-14 2456455.74422   0.00088   0.00062   0.00084  r      GROND
HATS-14 2456455.74664   0.00074   0.00061   0.00070  r      GROND
HATS-14 2456455.74872   0.00380   0.00061   0.00376  r      GROND
HATS-14 2456455.75079   0.00583   0.00061   0.00579  r      GROND
HATS-14 2456455.75287   0.00844   0.00061   0.00840  r      GROND
HATS-14 2456455.75495   0.01054   0.00059   0.01050  r      GROND
HATS-14 2456455.75702   0.01261   0.00059   0.01257  r      GROND
HATS-14 2456455.75910   0.01446   0.00059   0.01442  r      GROND
HATS-14 2456455.76118   0.01436   0.00058   0.01431  r      GROND
HATS-14 2456455.76325   0.01479   0.00057   0.01474  r      GROND
HATS-14 2456455.76533   0.01559   0.00056   0.01555  r      GROND
HATS-14 2456455.76741   0.01664   0.00055   0.01660  r      GROND
HATS-14 2456455.76949   0.01648   0.00056   0.01644  r      GROND
HATS-14 2456455.77156   0.01590   0.00057   0.01586  r      GROND
HATS-14 2456455.77397   0.01426   0.00065   0.01422  r      GROND
HATS-14 2456455.77605   0.01655   0.00064   0.01650  r      GROND
HATS-14 2456455.77888   0.01633   0.00063   0.01629  r      GROND
HATS-14 2456455.78097   0.01332   0.00073   0.01327  r      GROND
HATS-14 2456455.78305   0.01718   0.00092   0.01714  r      GROND
HATS-14 2456455.78512   0.01615   0.00122   0.01610  r      GROND
HATS-14 2456455.79183   0.01974   0.00065   0.01969  r      GROND
HATS-14 2456455.79407   0.01770   0.00068   0.01765  r      GROND
HATS-14 2456455.79628   0.01816   0.00064   0.01811  r      GROND
HATS-14 2456455.79850   0.01941   0.00069   0.01936  r      GROND
HATS-14 2456455.80072   0.01800   0.00068   0.01795  r      GROND
HATS-14 2456455.80293   0.01714   0.00089   0.01708  r      GROND
HATS-14 2456455.80515   0.02129   0.00091   0.02124  r      GROND
HATS-14 2456455.80795   0.01823   0.00061   0.01817  r      GROND
HATS-14 2456455.81047   0.01648   0.00052   0.01642  r      GROND
HATS-14 2456455.81340   0.01476   0.00067   0.01471  r      GROND
HATS-14 2456455.81589   0.01795   0.00061   0.01790  r      GROND
HATS-14 2456455.82114   0.01655   0.00051   0.01649  r      GROND
HATS-14 2456455.82360   0.01357   0.00067   0.01351  r      GROND
HATS-14 2456455.82595   0.01807   0.00068   0.01802  r      GROND
HATS-14 2456455.82831   0.01791   0.00064   0.01785  r      GROND
HATS-14 2456455.83067   0.01607   0.00065   0.01601  r      GROND
HATS-14 2456455.83302   0.01566   0.00072   0.01560  r      GROND
HATS-14 2456455.83537   0.01417   0.00081   0.01410  r      GROND
HATS-14 2456455.83773   0.01384   0.00066   0.01378  r      GROND
HATS-14 2456455.84009   0.01165   0.00071   0.01159  r      GROND
HATS-14 2456455.84244   0.01100   0.00079   0.01094  r      GROND
HATS-14 2456455.84480   0.01229   0.00064   0.01222  r      GROND
HATS-14 2456455.84715   0.00934   0.00060   0.00928  r      GROND
HATS-14 2456455.84951   0.00171   0.00059   0.00165  r      GROND
HATS-14 2456455.85187   0.00054   0.00067   0.00047  r      GROND
HATS-14 2456455.85422  -0.00209   0.00085  -0.00216  r      GROND
HATS-14 2456455.85657  -0.00341   0.00162  -0.00348  r      GROND
HATS-14 2456455.85893   0.00321   0.00083   0.00314  r      GROND
HATS-14 2456455.86129  -0.00353   0.00087  -0.00360  r      GROND
HATS-14 2456455.86364   0.00204   0.00102   0.00197  r      GROND
HATS-14 2456455.86709   0.00101   0.00084   0.00094  r      GROND
HATS-14 2456455.86960   0.00131   0.00072   0.00123  r      GROND
HATS-14 2456455.87210   0.00202   0.00069   0.00195  r      GROND
HATS-14 2456455.87487   0.00440   0.00071   0.00432  r      GROND
HATS-14 2456455.87725   0.00129   0.00066   0.00121  r      GROND
HATS-14 2456455.87960  -0.00269   0.00060  -0.00277  r      GROND
HATS-14 2456455.88196   0.00288   0.00055   0.00280  r      GROND
HATS-14 2456455.88431  -0.00008   0.00053  -0.00017  r      GROND
HATS-14 2456455.88667  -0.00006   0.00052  -0.00014  r      GROND
HATS-14 2456455.88902   0.00000   0.00051  -0.00008  r      GROND
HATS-14 2456455.89138  -0.00106   0.00051  -0.00115  r      GROND
HATS-14 2456455.89626  -0.00058   0.00055  -0.00068  r      GROND
HATS-14 2456455.89851   0.00008   0.00055  -0.00001  r      GROND
HATS-14 2456455.90074   0.00026   0.00057   0.00017  r      GROND
HATS-14 2456455.90296  -0.00214   0.00057  -0.00224  r      GROND
HATS-14 2456455.90517  -0.00072   0.00058  -0.00082  r      GROND
HATS-14 2456455.90766  -0.00093   0.00059  -0.00103  r      GROND
HATS-14 2456455.90988  -0.00290   0.00069  -0.00300  r      GROND
HATS-14 2456455.91210  -0.00016   0.00067  -0.00026  r      GROND
HATS-14 2456455.91432   0.00547   0.00121   0.00537  r      GROND
HATS-14 2456455.91653  -0.00055   0.00134  -0.00065  r      GROND
HATS-14 2456455.65923   0.00743   0.00073   0.00669  i      GROND
HATS-14 2456455.66108   0.00680   0.00067   0.00610  i      GROND
HATS-14 2456455.66288   0.00290   0.00064   0.00224  i      GROND
HATS-14 2456455.66556   0.00103   0.00069   0.00044  i      GROND
HATS-14 2456455.66736   0.00343   0.00065   0.00287  i      GROND
HATS-14 2456455.66916  -0.00019   0.00065  -0.00071  i      GROND
HATS-14 2456455.67096  -0.00687   0.00070  -0.00735  i      GROND
HATS-14 2456455.67317   0.00194   0.00062   0.00150  i      GROND
HATS-14 2456455.67498  -0.00273   0.00062  -0.00313  i      GROND
HATS-14 2456455.67678  -0.00011   0.00061  -0.00047  i      GROND
HATS-14 2456455.67858  -0.00181   0.00060  -0.00214  i      GROND
HATS-14 2456455.68037   0.00096   0.00059   0.00067  i      GROND
HATS-14 2456455.68217  -0.00032   0.00060  -0.00058  i      GROND
HATS-14 2456455.68397  -0.00152   0.00060  -0.00175  i      GROND
HATS-14 2456455.68577  -0.00019   0.00060  -0.00038  i      GROND
HATS-14 2456455.68757   0.00105   0.00058   0.00089  i      GROND
HATS-14 2456455.68937   0.00007   0.00058  -0.00005  i      GROND
HATS-14 2456455.69117  -0.00073   0.00059  -0.00082  i      GROND
HATS-14 2456455.69297  -0.00174   0.00059  -0.00180  i      GROND
HATS-14 2456455.69477  -0.00073   0.00058  -0.00077  i      GROND
HATS-14 2456455.69807   0.00228   0.00057   0.00230  i      GROND
HATS-14 2456455.70016  -0.00411   0.00055  -0.00405  i      GROND
HATS-14 2456455.70224  -0.00171   0.00054  -0.00162  i      GROND
HATS-14 2456455.70432   0.00194   0.00055   0.00206  i      GROND
HATS-14 2456455.70640  -0.00618   0.00059  -0.00602  i      GROND
HATS-14 2456455.70847   0.00589   0.00059   0.00608  i      GROND
HATS-14 2456455.71055  -0.00276   0.00056  -0.00254  i      GROND
HATS-14 2456455.71263  -0.00173   0.00054  -0.00148  i      GROND
HATS-14 2456455.71471  -0.00353   0.00054  -0.00325  i      GROND
HATS-14 2456455.71679  -0.00079   0.00054  -0.00048  i      GROND
HATS-14 2456455.71886  -0.00153   0.00055  -0.00119  i      GROND
HATS-14 2456455.72094  -0.00056   0.00055  -0.00020  i      GROND
HATS-14 2456455.72302  -0.00057   0.00058  -0.00019  i      GROND
HATS-14 2456455.72509   0.00055   0.00057   0.00096  i      GROND
HATS-14 2456455.72717   0.00158   0.00059   0.00201  i      GROND
HATS-14 2456455.72925   0.00079   0.00057   0.00125  i      GROND
HATS-14 2456455.73133   0.00302   0.00056   0.00350  i      GROND
HATS-14 2456455.73340  -0.00499   0.00057  -0.00449  i      GROND
HATS-14 2456455.73548  -0.00043   0.00060   0.00009  i      GROND
HATS-14 2456455.73799  -0.00086   0.00061  -0.00031  i      GROND
HATS-14 2456455.74006   0.00136   0.00060   0.00193  i      GROND
HATS-14 2456455.74214  -0.00105   0.00061  -0.00046  i      GROND
HATS-14 2456455.74422   0.00026   0.00061   0.00087  i      GROND
HATS-14 2456455.74664   0.00106   0.00060   0.00169  i      GROND
HATS-14 2456455.74872   0.00245   0.00060   0.00310  i      GROND
HATS-14 2456455.75079   0.00552   0.00060   0.00618  i      GROND
HATS-14 2456455.75287   0.00819   0.00060   0.00887  i      GROND
HATS-14 2456455.75495   0.01117   0.00058   0.01186  i      GROND
HATS-14 2456455.75702   0.01297   0.00058   0.01368  i      GROND
HATS-14 2456455.75910   0.01408   0.00058   0.01481  i      GROND
HATS-14 2456455.76118   0.01532   0.00057   0.01606  i      GROND
HATS-14 2456455.76325   0.01440   0.00056   0.01515  i      GROND
HATS-14 2456455.76533   0.01567   0.00055   0.01644  i      GROND
HATS-14 2456455.76741   0.01530   0.00056   0.01607  i      GROND
HATS-14 2456455.76949   0.01922   0.00059   0.02001  i      GROND
HATS-14 2456455.77156   0.01535   0.00062   0.01615  i      GROND
HATS-14 2456455.77397   0.01254   0.00068   0.01335  i      GROND
HATS-14 2456455.77605   0.01317   0.00066   0.01398  i      GROND
HATS-14 2456455.77888   0.01348   0.00064   0.01430  i      GROND
HATS-14 2456455.78097   0.01369   0.00074   0.01452  i      GROND
HATS-14 2456455.78305   0.01762   0.00094   0.01845  i      GROND
HATS-14 2456455.78928   0.02020   0.00097   0.02105  i      GROND
HATS-14 2456455.79183   0.01877   0.00063   0.01963  i      GROND
HATS-14 2456455.79407   0.01601   0.00066   0.01687  i      GROND
HATS-14 2456455.79628   0.01723   0.00063   0.01809  i      GROND
HATS-14 2456455.79850   0.01945   0.00067   0.02031  i      GROND
HATS-14 2456455.80072   0.01729   0.00066   0.01815  i      GROND
HATS-14 2456455.80293   0.01551   0.00084   0.01637  i      GROND
HATS-14 2456455.80515   0.02127   0.00086   0.02213  i      GROND
HATS-14 2456455.80795   0.01708   0.00060   0.01793  i      GROND
HATS-14 2456455.81047   0.01911   0.00052   0.01996  i      GROND
HATS-14 2456455.81340   0.01502   0.00065   0.01587  i      GROND
HATS-14 2456455.81589   0.01934   0.00060   0.02018  i      GROND
HATS-14 2456455.81876   0.01727   0.00050   0.01810  i      GROND
HATS-14 2456455.82114   0.01735   0.00051   0.01818  i      GROND
HATS-14 2456455.82360   0.01441   0.00066   0.01523  i      GROND
HATS-14 2456455.82595   0.01745   0.00067   0.01826  i      GROND
HATS-14 2456455.82831   0.01778   0.00064   0.01857  i      GROND
HATS-14 2456455.83067   0.01647   0.00064   0.01725  i      GROND
HATS-14 2456455.83302   0.01588   0.00071   0.01665  i      GROND
HATS-14 2456455.83537   0.01288   0.00080   0.01364  i      GROND
HATS-14 2456455.83773   0.01478   0.00066   0.01552  i      GROND
HATS-14 2456455.84009   0.01335   0.00070   0.01408  i      GROND
HATS-14 2456455.84244   0.01045   0.00074   0.01116  i      GROND
HATS-14 2456455.84480   0.01400   0.00062   0.01470  i      GROND
HATS-14 2456455.84715   0.00945   0.00059   0.01013  i      GROND
HATS-14 2456455.84951   0.00440   0.00058   0.00506  i      GROND
HATS-14 2456455.85187   0.00005   0.00064   0.00068  i      GROND
HATS-14 2456455.85422  -0.00202   0.00080  -0.00140  i      GROND
HATS-14 2456455.85657  -0.00463   0.00141  -0.00404  i      GROND
HATS-14 2456455.85893   0.00007   0.00078   0.00064  i      GROND
HATS-14 2456455.86129  -0.00481   0.00081  -0.00426  i      GROND
HATS-14 2456455.86364   0.00231   0.00094   0.00284  i      GROND
HATS-14 2456455.86709   0.00196   0.00081   0.00245  i      GROND
HATS-14 2456455.86960   0.00343   0.00071   0.00389  i      GROND
HATS-14 2456455.87210   0.00595   0.00072   0.00638  i      GROND
HATS-14 2456455.87487   0.00568   0.00073   0.00608  i      GROND
HATS-14 2456455.87725   0.00021   0.00064   0.00058  i      GROND
HATS-14 2456455.87960  -0.00401   0.00059  -0.00367  i      GROND
HATS-14 2456455.88196   0.00567   0.00054   0.00598  i      GROND
HATS-14 2456455.88431   0.00252   0.00052   0.00280  i      GROND
HATS-14 2456455.88667   0.00095   0.00052   0.00119  i      GROND
HATS-14 2456455.88902  -0.00006   0.00051   0.00014  i      GROND
HATS-14 2456455.89138  -0.00142   0.00051  -0.00125  i      GROND
HATS-14 2456455.89373  -0.00147   0.00051  -0.00133  i      GROND
HATS-14 2456455.89626  -0.00133   0.00054  -0.00123  i      GROND
HATS-14 2456455.89851  -0.00031   0.00054  -0.00025  i      GROND
HATS-14 2456455.90074  -0.00137   0.00056  -0.00134  i      GROND
HATS-14 2456455.90296  -0.00182   0.00056  -0.00183  i      GROND
HATS-14 2456455.90517  -0.00388   0.00056  -0.00393  i      GROND
HATS-14 2456455.90766  -0.00189   0.00058  -0.00198  i      GROND
HATS-14 2456455.90988  -0.00319   0.00066  -0.00332  i      GROND
HATS-14 2456455.91210   0.00161   0.00064   0.00144  i      GROND
HATS-14 2456455.91653  -0.00190   0.00119  -0.00215  i      GROND
HATS-14 2456455.65923  -0.00389   0.00064  -0.00401  z      GROND
HATS-14 2456455.66108  -0.00068   0.00060  -0.00081  z      GROND
HATS-14 2456455.66288  -0.00212   0.00057  -0.00226  z      GROND
HATS-14 2456455.66556   0.00306   0.00063   0.00290  z      GROND
HATS-14 2456455.66916   0.00145   0.00059   0.00127  z      GROND
HATS-14 2456455.67096  -0.00359   0.00064  -0.00378  z      GROND
HATS-14 2456455.67317   0.00330   0.00056   0.00310  z      GROND
HATS-14 2456455.67498  -0.00092   0.00057  -0.00113  z      GROND
HATS-14 2456455.67678   0.00191   0.00056   0.00169  z      GROND
HATS-14 2456455.67858   0.00222   0.00055   0.00199  z      GROND
HATS-14 2456455.68037   0.00038   0.00054   0.00014  z      GROND
HATS-14 2456455.68217  -0.00015   0.00055  -0.00040  z      GROND
HATS-14 2456455.68397   0.00047   0.00055   0.00021  z      GROND
HATS-14 2456455.68577  -0.00036   0.00055  -0.00063  z      GROND
HATS-14 2456455.68757   0.00166   0.00054   0.00138  z      GROND
HATS-14 2456455.68937  -0.00072   0.00053  -0.00101  z      GROND
HATS-14 2456455.69117   0.00005   0.00053  -0.00024  z      GROND
HATS-14 2456455.69297  -0.00226   0.00053  -0.00257  z      GROND
HATS-14 2456455.69477   0.00143   0.00053   0.00112  z      GROND
HATS-14 2456455.69807   0.00033   0.00052   0.00000  z      GROND
HATS-14 2456455.70016   0.00317   0.00050   0.00283  z      GROND
HATS-14 2456455.70224   0.00104   0.00049   0.00070  z      GROND
HATS-14 2456455.70432   0.00104   0.00049   0.00070  z      GROND
HATS-14 2456455.70640  -0.00226   0.00049  -0.00262  z      GROND
HATS-14 2456455.70847  -0.00023   0.00049  -0.00059  z      GROND
HATS-14 2456455.71055  -0.00060   0.00049  -0.00098  z      GROND
HATS-14 2456455.71263  -0.00079   0.00049  -0.00117  z      GROND
HATS-14 2456455.71471   0.00017   0.00049  -0.00021  z      GROND
HATS-14 2456455.71679  -0.00072   0.00049  -0.00111  z      GROND
HATS-14 2456455.71886  -0.00013   0.00050  -0.00053  z      GROND
HATS-14 2456455.72094  -0.00059   0.00049  -0.00099  z      GROND
HATS-14 2456455.72302   0.00022   0.00050  -0.00019  z      GROND
HATS-14 2456455.72509   0.00123   0.00050   0.00082  z      GROND
HATS-14 2456455.72717  -0.00007   0.00052  -0.00049  z      GROND
HATS-14 2456455.72925   0.00188   0.00051   0.00146  z      GROND
HATS-14 2456455.73133  -0.00104   0.00051  -0.00147  z      GROND
HATS-14 2456455.73340  -0.00310   0.00051  -0.00354  z      GROND
HATS-14 2456455.73548   0.00407   0.00056   0.00362  z      GROND
HATS-14 2456455.73799  -0.00024   0.00056  -0.00068  z      GROND
HATS-14 2456455.74006  -0.00168   0.00056  -0.00213  z      GROND
HATS-14 2456455.74214   0.00063   0.00056   0.00018  z      GROND
HATS-14 2456455.74422  -0.00066   0.00056  -0.00111  z      GROND
HATS-14 2456455.74664  -0.00030   0.00055  -0.00076  z      GROND
HATS-14 2456455.74872   0.00156   0.00055   0.00110  z      GROND
HATS-14 2456455.75079   0.00712   0.00055   0.00666  z      GROND
HATS-14 2456455.75287   0.00772   0.00055   0.00725  z      GROND
HATS-14 2456455.75495   0.01032   0.00053   0.00985  z      GROND
HATS-14 2456455.75702   0.01192   0.00054   0.01145  z      GROND
HATS-14 2456455.75910   0.01487   0.00054   0.01439  z      GROND
HATS-14 2456455.76118   0.01418   0.00052   0.01371  z      GROND
HATS-14 2456455.76325   0.01439   0.00051   0.01391  z      GROND
HATS-14 2456455.76533   0.01479   0.00051   0.01432  z      GROND
HATS-14 2456455.76741   0.01601   0.00050   0.01553  z      GROND
HATS-14 2456455.76949   0.01690   0.00050   0.01643  z      GROND
HATS-14 2456455.77156   0.01606   0.00051   0.01558  z      GROND
HATS-14 2456455.77397   0.01441   0.00057   0.01394  z      GROND
HATS-14 2456455.77605   0.01559   0.00057   0.01512  z      GROND
HATS-14 2456455.77888   0.01591   0.00056   0.01544  z      GROND
HATS-14 2456455.78097   0.01252   0.00063   0.01205  z      GROND
HATS-14 2456455.78305   0.01574   0.00078   0.01527  z      GROND
HATS-14 2456455.78512   0.01199   0.00100   0.01152  z      GROND
HATS-14 2456455.79183   0.01803   0.00059   0.01757  z      GROND
HATS-14 2456455.79407   0.01756   0.00062   0.01710  z      GROND
HATS-14 2456455.79628   0.01733   0.00058   0.01688  z      GROND
HATS-14 2456455.79850   0.01649   0.00063   0.01604  z      GROND
HATS-14 2456455.80072   0.01763   0.00061   0.01718  z      GROND
HATS-14 2456455.80293   0.01465   0.00079   0.01421  z      GROND
HATS-14 2456455.80515   0.01930   0.00081   0.01886  z      GROND
HATS-14 2456455.80795   0.01845   0.00056   0.01802  z      GROND
HATS-14 2456455.81047   0.01889   0.00048   0.01846  z      GROND
HATS-14 2456455.81340   0.01187   0.00061   0.01145  z      GROND
HATS-14 2456455.81589   0.01969   0.00055   0.01928  z      GROND
HATS-14 2456455.81876   0.01826   0.00046   0.01785  z      GROND
HATS-14 2456455.82114   0.01605   0.00047   0.01565  z      GROND
HATS-14 2456455.82360   0.01368   0.00061   0.01329  z      GROND
HATS-14 2456455.82595   0.01570   0.00062   0.01531  z      GROND
HATS-14 2456455.82831   0.01615   0.00059   0.01578  z      GROND
HATS-14 2456455.83067   0.01672   0.00060   0.01635  z      GROND
HATS-14 2456455.83302   0.01256   0.00067   0.01220  z      GROND
HATS-14 2456455.83537   0.01090   0.00075   0.01055  z      GROND
HATS-14 2456455.83773   0.01178   0.00062   0.01143  z      GROND
HATS-14 2456455.84009   0.01401   0.00065   0.01368  z      GROND
HATS-14 2456455.84244   0.01018   0.00069   0.00986  z      GROND
HATS-14 2456455.84480   0.01380   0.00057   0.01349  z      GROND
HATS-14 2456455.84715   0.00939   0.00054   0.00908  z      GROND
HATS-14 2456455.84951   0.00383   0.00054   0.00354  z      GROND
HATS-14 2456455.85187   0.00070   0.00059   0.00042  z      GROND
HATS-14 2456455.85422  -0.00207   0.00074  -0.00234  z      GROND
HATS-14 2456455.85893   0.00328   0.00072   0.00304  z      GROND
HATS-14 2456455.86129  -0.00309   0.00075  -0.00332  z      GROND
HATS-14 2456455.86364   0.00513   0.00087   0.00491  z      GROND
HATS-14 2456455.86709   0.00308   0.00074   0.00287  z      GROND
HATS-14 2456455.86960  -0.00281   0.00063  -0.00300  z      GROND
HATS-14 2456455.87210   0.00045   0.00060   0.00027  z      GROND
HATS-14 2456455.87487   0.00171   0.00063   0.00156  z      GROND
HATS-14 2456455.87725   0.00022   0.00059   0.00008  z      GROND
HATS-14 2456455.87960  -0.00386   0.00054  -0.00398  z      GROND
HATS-14 2456455.88196   0.00456   0.00050   0.00445  z      GROND
HATS-14 2456455.88431   0.00088   0.00048   0.00078  z      GROND
HATS-14 2456455.88667  -0.00026   0.00047  -0.00034  z      GROND
HATS-14 2456455.88902   0.00112   0.00047   0.00106  z      GROND
HATS-14 2456455.89138   0.00031   0.00047   0.00026  z      GROND
HATS-14 2456455.89373   0.00112   0.00047   0.00109  z      GROND
HATS-14 2456455.89626   0.00160   0.00049   0.00158  z      GROND
HATS-14 2456455.89851   0.00143   0.00049   0.00143  z      GROND
HATS-14 2456455.90074   0.00053   0.00051   0.00055  z      GROND
HATS-14 2456455.90296  -0.00162   0.00051  -0.00158  z      GROND
HATS-14 2456455.90517  -0.00188   0.00051  -0.00183  z      GROND
HATS-14 2456455.90766  -0.00169   0.00053  -0.00161  z      GROND
HATS-14 2456455.90988  -0.00251   0.00061  -0.00242  z      GROND
HATS-14 2456455.91210  -0.00055   0.00059  -0.00044  z      GROND
HATS-14 2456455.91653  -0.00205   0.00110  -0.00190  z      GROND


==> HATS582-012_phfu_tab.tex <==
HATS-13 & $ 55419.49174 $ & $  -0.01156 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.71221 $ & $  -0.00680 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.40415 $ & $   0.00030 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.44831 $ & $   0.00714 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.52327 $ & $   0.01857 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.53650 $ & $  -0.00515 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.56742 $ & $   0.00957 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.64236 $ & $   0.02224 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.83182 $ & $   0.01939 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.65578 $ & $  -0.00370 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.61181 $ & $   0.01675 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.58178 $ & $  -0.00604 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.31757 $ & $   0.02056 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.86400 $ & $  -0.00105 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.90812 $ & $  -0.01754 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.75861 $ & $   0.00749 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.74572 $ & $   0.00926 $ & $   0.01498 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.49510 $ & $  -0.00298 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.36309 $ & $  -0.01230 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.45165 $ & $  -0.00750 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.52660 $ & $   0.01908 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.53984 $ & $  -0.01103 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.57075 $ & $  -0.01690 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.40780 $ & $  -0.00672 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.64592 $ & $  -0.00091 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.65914 $ & $   0.00713 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.71672 $ & $   0.01045 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.62874 $ & $   0.02481 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.32089 $ & $   0.01154 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.61626 $ & $  -0.00652 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.91148 $ & $  -0.00974 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.86762 $ & $  -0.00244 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.74902 $ & $   0.01357 $ & $   0.01508 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.57744 $ & $  -0.00995 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.58654 $ & $  -0.01055 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.36642 $ & $  -0.00143 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.45500 $ & $   0.02480 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.76343 $ & $  -0.01457 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.64917 $ & $   0.02377 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.49953 $ & $   0.00647 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.53059 $ & $   0.01021 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.72009 $ & $   0.02453 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.63212 $ & $  -0.01015 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.41247 $ & $   0.02033 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.61961 $ & $   0.00305 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.91487 $ & $  -0.00050 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.87091 $ & $   0.00098 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.54487 $ & $   0.02212 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.66397 $ & $   0.00404 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.32514 $ & $   0.01069 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.75250 $ & $   0.00660 $ & $   0.01412 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.58987 $ & $  -0.00845 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.37007 $ & $   0.00076 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.76679 $ & $   0.01428 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.65241 $ & $   0.01850 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.40590 $ & $   0.01512 $ & $   0.01695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.50287 $ & $  -0.00485 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.57806 $ & $   0.00103 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.53428 $ & $  -0.00541 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.72373 $ & $  -0.01471 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.45967 $ & $  -0.00423 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.41578 $ & $  -0.00974 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.87415 $ & $  -0.00452 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.91821 $ & $   0.00980 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.54821 $ & $   0.01060 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.66732 $ & $  -0.00300 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.63652 $ & $   0.03072 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.32844 $ & $  -0.00224 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.75584 $ & $   0.02003 $ & $   0.01695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.58426 $ & $   0.00026 $ & $   0.01167 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.59320 $ & $  -0.01253 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.62442 $ & $  -0.00922 $ & $   0.00571 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.65568 $ & $   0.00803 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.77017 $ & $  -0.00351 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.50653 $ & $  -0.00917 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.37461 $ & $  -0.00864 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.46299 $ & $  -0.01429 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.41911 $ & $  -0.00195 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.87739 $ & $  -0.00658 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.53828 $ & $   0.02195 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.58238 $ & $  -0.01816 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.55155 $ & $  -0.00147 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.63991 $ & $  -0.01614 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.72806 $ & $   0.01563 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.33173 $ & $   0.00226 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.75944 $ & $   0.00445 $ & $   0.01519 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.58780 $ & $  -0.00097 $ & $   0.01221 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.62782 $ & $   0.00190 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.67189 $ & $  -0.00814 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.65902 $ & $  -0.00822 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.59756 $ & $   0.00147 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.37796 $ & $  -0.00244 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.77457 $ & $  -0.00772 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.88062 $ & $   0.00922 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.46667 $ & $   0.00122 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.54160 $ & $   0.00895 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.58571 $ & $  -0.00277 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.51085 $ & $  -0.00035 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.73138 $ & $  -0.00178 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.64331 $ & $   0.00432 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.42364 $ & $  -0.00772 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.59134 $ & $  -0.03045 $ & $   0.01221 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.55620 $ & $  -0.00348 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.67523 $ & $  -0.00436 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.33631 $ & $   0.02329 $ & $   0.01089 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.66257 $ & $   0.02867 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.60123 $ & $   0.00260 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.76425 $ & $   0.01594 $ & $   0.01536 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.38129 $ & $  -0.00383 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.63245 $ & $   0.00594 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.77795 $ & $   0.00580 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.88419 $ & $   0.00676 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.51419 $ & $  -0.00129 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.73475 $ & $  -0.01367 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.54558 $ & $   0.00114 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.58969 $ & $  -0.02218 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.42733 $ & $  -0.00860 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.55960 $ & $  -0.00055 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.64794 $ & $   0.01494 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.33958 $ & $  -0.00035 $ & $   0.00995 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.66582 $ & $  -0.01379 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.76752 $ & $  -0.00506 $ & $   0.01456 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.60456 $ & $   0.00540 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.67964 $ & $   0.00882 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.63580 $ & $   0.00938 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.78164 $ & $   0.00599 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.88749 $ & $  -0.02359 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.51755 $ & $   0.01811 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.38579 $ & $   0.00104 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.54891 $ & $   0.00046 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.59301 $ & $   0.00206 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.47471 $ & $   0.00620 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.73908 $ & $   0.00102 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.43072 $ & $   0.02743 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.34286 $ & $   0.00474 $ & $   0.01076 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.59850 $ & $   0.00741 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.65127 $ & $   0.01541 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.56326 $ & $   0.00525 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.28620 $ & $  -0.01729 $ & $   0.01443 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.77078 $ & $   0.00903 $ & $   0.01373 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.62594 $ & $   0.00849 $ & $   0.01518 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.68329 $ & $  -0.00218 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.89078 $ & $  -0.01132 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.60917 $ & $  -0.00624 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.64022 $ & $  -0.02368 $ & $   0.00572 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.24847 $ & $   0.00171 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.38945 $ & $  -0.01844 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.78602 $ & $   0.01069 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.59699 $ & $   0.00725 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.47804 $ & $  -0.00776 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.52225 $ & $  -0.00521 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.55324 $ & $   0.01504 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.65465 $ & $   0.01592 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.74277 $ & $   0.02477 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.60214 $ & $  -0.01491 $ & $   0.01168 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.77408 $ & $   0.00441 $ & $   0.01583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.34707 $ & $  -0.00362 $ & $   0.01212 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.43531 $ & $   0.00914 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.56772 $ & $  -0.00662 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.89409 $ & $  -0.00774 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.03965 $ & $  -0.01876 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.61253 $ & $  -0.00562 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.25172 $ & $  -0.00016 $ & $   0.01212 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.68784 $ & $   0.00510 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.64387 $ & $  -0.00122 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.39278 $ & $  -0.02032 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.78939 $ & $  -0.01746 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55133.38444 $ & $   0.00434 $ & $   0.01067 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.55657 $ & $  -0.00659 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.60065 $ & $   0.00440 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.74615 $ & $  -0.00366 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.52590 $ & $   0.00097 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.60581 $ & $  -0.00540 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.35031 $ & $  -0.00232 $ & $   0.01051 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.48247 $ & $  -0.00247 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.77767 $ & $   0.01084 $ & $   0.01336 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.63236 $ & $   0.02652 $ & $   0.01497 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.43866 $ & $  -0.00319 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.57112 $ & $  -0.01341 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.89739 $ & $  -0.00058 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.61590 $ & $  -0.00013 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.25497 $ & $  -0.03148 $ & $   0.01026 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.69117 $ & $  -0.00197 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.79272 $ & $  -0.00732 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55133.38769 $ & $   0.01191 $ & $   0.01187 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.52926 $ & $  -0.01100 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.39722 $ & $  -0.00701 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.64836 $ & $   0.00978 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.56056 $ & $   0.00141 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.60465 $ & $  -0.00606 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.60921 $ & $   0.01542 $ & $   0.01218 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.66225 $ & $   0.00977 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.35390 $ & $   0.01600 $ & $   0.01099 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.44200 $ & $   0.02255 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.48612 $ & $   0.00842 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.75056 $ & $   0.00354 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.57452 $ & $  -0.00207 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.90100 $ & $  -0.00538 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.25824 $ & $  -0.01703 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.78256 $ & $   0.00246 $ & $   0.01353 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55133.39088 $ & $  -0.01923 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.40055 $ & $  -0.01053 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.62083 $ & $  -0.01168 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.79704 $ & $   0.01112 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.65171 $ & $   0.01044 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.56388 $ & $   0.00355 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.60797 $ & $   0.00885 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.61289 $ & $  -0.01108 $ & $   0.01151 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.48947 $ & $   0.00093 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.75394 $ & $  -0.01439 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.53369 $ & $  -0.00193 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.66594 $ & $  -0.02381 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.90429 $ & $  -0.02262 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.35813 $ & $   0.01460 $ & $   0.01216 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.26151 $ & $   0.03502 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.78585 $ & $   0.01175 $ & $   0.01566 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.57889 $ & $  -0.00641 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55133.39413 $ & $   0.01705 $ & $   0.01092 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.44693 $ & $   0.01819 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.40394 $ & $   0.00111 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.80076 $ & $   0.01358 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.64226 $ & $  -0.00393 $ & $   0.01192 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.61632 $ & $   0.00886 $ & $   0.01223 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.56785 $ & $   0.00570 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.75727 $ & $   0.01900 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.53704 $ & $  -0.00129 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.61195 $ & $   0.01901 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.65607 $ & $   0.00035 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.90759 $ & $  -0.01379 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.36139 $ & $   0.00541 $ & $   0.01142 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.26479 $ & $   0.01844 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.78912 $ & $   0.02239 $ & $   0.01555 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.49407 $ & $  -0.00007 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.67035 $ & $  -0.00540 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.45027 $ & $   0.00418 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.58256 $ & $  -0.00009 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.64546 $ & $   0.00993 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.80412 $ & $  -0.00685 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.61529 $ & $   0.00415 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.54039 $ & $  -0.00072 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.65941 $ & $  -0.01219 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.62000 $ & $   0.02153 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.57150 $ & $  -0.00018 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.91089 $ & $  -0.00681 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.36465 $ & $   0.00454 $ & $   0.01160 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.26808 $ & $  -0.03852 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.40901 $ & $   0.02273 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.79238 $ & $  -0.00965 $ & $   0.01174 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.49740 $ & $   0.00042 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.76193 $ & $  -0.00139 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.45359 $ & $   0.01539 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.58591 $ & $   0.00551 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.64865 $ & $   0.02305 $ & $   0.01140 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.91419 $ & $   0.01072 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.80846 $ & $  -0.01322 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.27136 $ & $  -0.01666 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.41236 $ & $  -0.00427 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.57548 $ & $   0.00751 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55133.40377 $ & $  -0.00951 $ & $   0.01561 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.61960 $ & $   0.00656 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.50077 $ & $  -0.00616 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.79599 $ & $  -0.01233 $ & $   0.01275 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.67702 $ & $   0.01391 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.76529 $ & $  -0.00518 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.36890 $ & $   0.00312 $ & $   0.01189 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.66412 $ & $   0.00640 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.54522 $ & $  -0.00085 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.45808 $ & $  -0.01962 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.59031 $ & $  -0.00857 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.65215 $ & $  -0.01631 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.81186 $ & $  -0.01020 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.27465 $ & $  -0.01264 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.91782 $ & $   0.02637 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55133.40698 $ & $   0.01610 $ & $   0.01480 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.41570 $ & $   0.01089 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.57882 $ & $   0.01364 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.62295 $ & $   0.00241 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.76867 $ & $   0.02080 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.83043 $ & $   0.00360 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.66745 $ & $  -0.01058 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.54856 $ & $  -0.00479 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.68138 $ & $  -0.00405 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.46142 $ & $   0.01942 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.65536 $ & $  -0.00883 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.59366 $ & $  -0.00682 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.50565 $ & $  -0.00119 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.80086 $ & $   0.00796 $ & $   0.01181 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.81520 $ & $   0.01228 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.27796 $ & $  -0.01921 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55133.41018 $ & $  -0.01993 $ & $   0.01227 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.37570 $ & $  -0.02062 $ & $   0.01210 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.55191 $ & $   0.00556 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.58282 $ & $   0.01607 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.62693 $ & $   0.00554 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.83414 $ & $  -0.01623 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.42042 $ & $  -0.00509 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.65856 $ & $  -0.00789 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.77317 $ & $  -0.00664 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.59701 $ & $  -0.01123 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.80414 $ & $   0.02140 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.50899 $ & $   0.01632 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.67208 $ & $  -0.00843 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.46506 $ & $  -0.00150 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.58614 $ & $   0.00869 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.63026 $ & $   0.00302 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.83747 $ & $   0.00354 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.82002 $ & $  -0.01186 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.42376 $ & $  -0.00158 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.66177 $ & $  -0.01640 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.37992 $ & $  -0.01574 $ & $   0.01205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.77651 $ & $  -0.00668 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.68843 $ & $   0.03068 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.80745 $ & $   0.02175 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.51233 $ & $   0.01248 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.55638 $ & $   0.00335 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.67542 $ & $  -0.00322 $ & $   0.00570 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.28458 $ & $  -0.00274 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.46955 $ & $   0.01042 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.60206 $ & $   0.01391 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.84086 $ & $   0.00090 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.82339 $ & $   0.00725 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.66499 $ & $  -0.03401 $ & $   0.01043 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.38316 $ & $   0.01892 $ & $   0.01394 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.63442 $ & $  -0.01256 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.59045 $ & $   0.00444 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.42745 $ & $  -0.02264 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.81075 $ & $  -0.00889 $ & $   0.01242 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.55975 $ & $   0.00825 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.78018 $ & $  -0.01981 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.69271 $ & $  -0.00008 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.51689 $ & $   0.00522 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.67996 $ & $  -0.00225 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.47289 $ & $  -0.00020 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.60542 $ & $   0.00011 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.84425 $ & $  -0.00392 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.87068 $ & $   0.00356 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.82678 $ & $   0.00223 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.38640 $ & $  -0.03272 $ & $   0.01365 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.59379 $ & $   0.00520 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.63806 $ & $  -0.00528 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.81435 $ & $  -0.01235 $ & $   0.01287 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.56341 $ & $   0.00306 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.69609 $ & $   0.01828 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.78445 $ & $   0.00455 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.47623 $ & $  -0.02090 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.43220 $ & $  -0.03036 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.68361 $ & $  -0.00624 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.60878 $ & $  -0.00328 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.87398 $ & $   0.00585 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.84799 $ & $  -0.01784 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.83119 $ & $   0.00151 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.59778 $ & $   0.00964 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.64203 $ & $   0.00986 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.39092 $ & $   0.01385 $ & $   0.01251 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.69942 $ & $   0.00487 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.78780 $ & $   0.00324 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.43553 $ & $  -0.00833 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.56784 $ & $   0.00929 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.52400 $ & $  -0.01490 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.81928 $ & $   0.01921 $ & $   0.01234 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.87730 $ & $  -0.00465 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.48094 $ & $  -0.01034 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.61310 $ & $   0.01674 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.68807 $ & $  -0.01426 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.85142 $ & $  -0.01710 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.60111 $ & $   0.00374 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.39416 $ & $   0.02738 $ & $   0.01337 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.64536 $ & $  -0.00139 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.79113 $ & $  -0.01885 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.43886 $ & $   0.01127 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.57120 $ & $   0.00810 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.82263 $ & $  -0.00249 $ & $   0.01385 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.70405 $ & $  -0.00082 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.88062 $ & $   0.00064 $ & $   0.01010 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.69140 $ & $  -0.00226 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.61648 $ & $   0.00822 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.52845 $ & $   0.01121 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.48459 $ & $  -0.00627 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.85481 $ & $  -0.01384 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.39739 $ & $  -0.00183 $ & $   0.01194 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.60512 $ & $   0.00635 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.64936 $ & $  -0.01382 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.57456 $ & $  -0.00050 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.82590 $ & $  -0.00663 $ & $   0.01543 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.79544 $ & $  -0.01164 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.70742 $ & $  -0.00272 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.44331 $ & $   0.00066 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.53179 $ & $   0.00602 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.88421 $ & $   0.00954 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.48794 $ & $  -0.00146 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.62015 $ & $  -0.00293 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.47490 $ & $   0.01372 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.85818 $ & $  -0.01259 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.65267 $ & $   0.01521 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.60879 $ & $   0.01301 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.40175 $ & $   0.00777 $ & $   0.01177 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.82916 $ & $   0.02356 $ & $   0.01456 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.71081 $ & $   0.02853 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.79915 $ & $   0.02153 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.57904 $ & $   0.01823 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.44699 $ & $   0.00895 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.88752 $ & $  -0.01159 $ & $   0.01184 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.53513 $ & $   0.00213 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.86150 $ & $  -0.00093 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.47829 $ & $  -0.01969 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.62451 $ & $  -0.00034 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.49251 $ & $   0.00146 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.40497 $ & $   0.02424 $ & $   0.01338 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.83276 $ & $   0.01271 $ & $   0.01488 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.61283 $ & $  -0.00352 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.65699 $ & $   0.01937 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.80251 $ & $   0.00874 $ & $   0.00994 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.89080 $ & $  -0.01894 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.45031 $ & $   0.00221 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.58269 $ & $   0.00831 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.71512 $ & $   0.01949 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.86520 $ & $  -0.00538 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.53969 $ & $  -0.01647 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.62785 $ & $  -0.00542 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.49583 $ & $   0.00459 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.48293 $ & $  -0.00863 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.61617 $ & $   0.00285 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.66032 $ & $   0.00623 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.89412 $ & $  -0.02075 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.58610 $ & $   0.02664 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.71850 $ & $   0.00596 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.83763 $ & $   0.03353 $ & $   0.01391 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.86852 $ & $  -0.00336 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.80683 $ & $  -0.00329 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.45475 $ & $  -0.01074 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.49917 $ & $  -0.00728 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.54335 $ & $  -0.00521 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.48649 $ & $  -0.02992 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.41273 $ & $  -0.00149 $ & $   0.01272 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.89748 $ & $  -0.00915 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.62017 $ & $  -0.00150 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.66431 $ & $   0.00412 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.32516 $ & $   0.00020 $ & $   0.01466 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.84092 $ & $  -0.02739 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.87182 $ & $  -0.00599 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.81022 $ & $   0.00580 $ & $   0.00982 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.72216 $ & $  -0.01356 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.45807 $ & $  -0.01853 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.54669 $ & $  -0.00192 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.59081 $ & $  -0.01562 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.50394 $ & $  -0.00883 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.41595 $ & $  -0.03718 $ & $   0.01167 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.49110 $ & $  -0.01077 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.62350 $ & $   0.00646 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.66763 $ & $  -0.00785 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.90131 $ & $  -0.00850 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.87513 $ & $  -0.00475 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.81360 $ & $  -0.01166 $ & $   0.00997 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.46137 $ & $   0.00404 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.32937 $ & $  -0.02469 $ & $   0.01527 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.59417 $ & $  -0.00792 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.72657 $ & $  -0.00109 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.55116 $ & $   0.00259 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.50727 $ & $   0.00252 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.41923 $ & $  -0.00599 $ & $   0.01270 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.49436 $ & $  -0.00289 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.90466 $ & $  -0.01740 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.84747 $ & $  -0.00824 $ & $   0.01503 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.87859 $ & $  -0.00497 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.67163 $ & $   0.00195 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.33262 $ & $   0.03064 $ & $   0.01657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.62780 $ & $  -0.01512 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.59759 $ & $  -0.00105 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.72995 $ & $   0.01079 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.81830 $ & $  -0.00447 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.46635 $ & $   0.00765 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.55449 $ & $   0.01137 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.51062 $ & $  -0.01545 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.42348 $ & $  -0.03034 $ & $   0.01278 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.90813 $ & $   0.00189 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.85106 $ & $   0.00505 $ & $   0.01363 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.33584 $ & $  -0.00589 $ & $   0.01491 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.88221 $ & $  -0.01033 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.63112 $ & $  -0.00363 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.49898 $ & $  -0.01698 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.67530 $ & $  -0.00033 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.73333 $ & $  -0.00343 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.83914 $ & $  -0.01607 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.82168 $ & $  -0.00899 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.46964 $ & $   0.00428 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.55782 $ & $  -0.00629 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.60251 $ & $   0.00844 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.91146 $ & $  -0.02068 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.51511 $ & $   0.00064 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.42705 $ & $   0.02156 $ & $   0.01302 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.50224 $ & $   0.01274 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.88555 $ & $   0.00179 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.63513 $ & $  -0.00083 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.67928 $ & $  -0.00465 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.85587 $ & $  -0.00132 $ & $   0.01251 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.82506 $ & $   0.03497 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.84285 $ & $   0.01973 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.47299 $ & $   0.00390 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.73779 $ & $   0.01350 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.60588 $ & $   0.00127 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.91480 $ & $   0.00720 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.43029 $ & $   0.00480 $ & $   0.01216 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.51847 $ & $   0.01220 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.56269 $ & $   0.00880 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.88904 $ & $  -0.00392 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.63846 $ & $   0.00582 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.68260 $ & $  -0.00565 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.94695 $ & $   0.00633 $ & $   0.00932 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.34360 $ & $   0.02401 $ & $   0.01492 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.85917 $ & $   0.01245 $ & $   0.01277 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.50717 $ & $  -0.00662 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.84648 $ & $   0.00827 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.60923 $ & $   0.00900 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.82955 $ & $  -0.00448 $ & $   0.01038 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.74148 $ & $   0.01714 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.47735 $ & $  -0.02187 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.56602 $ & $  -0.00837 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.91844 $ & $  -0.01030 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.52212 $ & $   0.01550 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.89243 $ & $  -0.00177 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.43449 $ & $   0.00137 $ & $   0.01248 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.34686 $ & $   0.02192 $ & $   0.01407 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.86246 $ & $  -0.03089 $ & $   0.01240 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.64246 $ & $  -0.00565 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.68660 $ & $  -0.00406 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.51053 $ & $   0.01171 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.84985 $ & $  -0.00322 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.83293 $ & $   0.00950 $ & $   0.01078 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.74486 $ & $  -0.00283 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.48065 $ & $  -0.00494 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.56939 $ & $   0.01194 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.89575 $ & $  -0.00070 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.61405 $ & $   0.00426 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.43791 $ & $   0.02762 $ & $   0.01210 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.86573 $ & $   0.02482 $ & $   0.01256 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.52668 $ & $  -0.01187 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.68992 $ & $   0.01088 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.64611 $ & $   0.00223 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.85322 $ & $  -0.00556 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.35122 $ & $   0.02437 $ & $   0.01331 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.83664 $ & $  -0.00004 $ & $   0.01010 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.48428 $ & $  -0.00420 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.51523 $ & $   0.01719 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.74926 $ & $   0.00802 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.89935 $ & $  -0.00062 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.44119 $ & $  -0.00969 $ & $   0.01305 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.61740 $ & $   0.00434 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.57397 $ & $  -0.00643 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.53003 $ & $   0.01152 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.86936 $ & $   0.01076 $ & $   0.01188 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.85655 $ & $  -0.01000 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.65010 $ & $   0.01025 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.51849 $ & $   0.00125 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.75264 $ & $   0.00760 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.90260 $ & $  -0.02076 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.84104 $ & $  -0.00777 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.62110 $ & $  -0.00046 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.48896 $ & $  -0.01861 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.57730 $ & $   0.01295 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.53339 $ & $  -0.00023 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.44572 $ & $   0.01460 $ & $   0.01290 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.85989 $ & $   0.01534 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.35774 $ & $   0.02516 $ & $   0.01246 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.65343 $ & $   0.00244 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.87439 $ & $  -0.01576 $ & $   0.01304 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.90586 $ & $  -0.01053 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.75603 $ & $   0.00050 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.49227 $ & $  -0.00387 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.52338 $ & $  -0.00946 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.58096 $ & $   0.01526 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.62555 $ & $  -0.00314 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.86353 $ & $   0.01267 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.53811 $ & $  -0.01323 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.87766 $ & $  -0.01295 $ & $   0.01339 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.65744 $ & $   0.03009 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.90911 $ & $  -0.00505 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.49561 $ & $  -0.00381 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.52691 $ & $  -0.03673 $ & $   0.01574 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.45222 $ & $   0.01622 $ & $   0.01246 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.76068 $ & $  -0.00135 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.86683 $ & $  -0.02872 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.62890 $ & $  -0.00342 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.58542 $ & $   0.01132 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.36545 $ & $  -0.01275 $ & $   0.01300 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.88095 $ & $   0.01374 $ & $   0.01338 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.54174 $ & $   0.01163 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.66078 $ & $   0.02318 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.91235 $ & $  -0.00754 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.76408 $ & $   0.01071 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.49996 $ & $  -0.02257 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.63226 $ & $   0.00313 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.87021 $ & $   0.00136 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.45646 $ & $   0.00844 $ & $   0.01129 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.58877 $ & $   0.01226 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.53156 $ & $  -0.00846 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.36868 $ & $  -0.01281 $ & $   0.01291 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.54504 $ & $  -0.00761 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.88439 $ & $  -0.03439 $ & $   0.01120 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55118.27222 $ & $  -0.00401 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.32529 $ & $   0.00584 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.91589 $ & $   0.02945 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.66509 $ & $  -0.00081 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.76745 $ & $   0.01505 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.87355 $ & $  -0.00814 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.50358 $ & $  -0.01791 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.45973 $ & $  -0.00124 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.53481 $ & $  -0.04003 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.59211 $ & $   0.00658 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.63658 $ & $   0.00447 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.88799 $ & $  -0.00287 $ & $   0.01469 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.32877 $ & $  -0.00542 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.37312 $ & $  -0.01961 $ & $   0.01312 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.66842 $ & $   0.03048 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.54972 $ & $  -0.00714 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.87686 $ & $  -0.01152 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.50689 $ & $  -0.00428 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.46330 $ & $   0.01200 $ & $   0.01244 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.77182 $ & $   0.00180 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.33207 $ & $  -0.00232 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.37635 $ & $  -0.02568 $ & $   0.01288 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.59671 $ & $  -0.02380 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.53949 $ & $  -0.02484 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.55303 $ & $   0.00790 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.67242 $ & $   0.00976 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.89307 $ & $  -0.03065 $ & $   0.01304 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.88051 $ & $  -0.02440 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.77522 $ & $   0.00209 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.51139 $ & $  -0.00291 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.54275 $ & $   0.01633 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.37991 $ & $   0.00126 $ & $   0.01284 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.60038 $ & $  -0.00504 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.55635 $ & $  -0.00528 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.33632 $ & $  -0.00976 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.67576 $ & $   0.01298 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.89635 $ & $   0.03459 $ & $   0.01253 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.88381 $ & $  -0.02776 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.37306 $ & $  -0.00356 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.77892 $ & $  -0.00440 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.51470 $ & $   0.00251 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.47076 $ & $   0.01901 $ & $   0.01171 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.60373 $ & $   0.00683 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.33960 $ & $   0.00049 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.89963 $ & $   0.01428 $ & $   0.01551 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.38435 $ & $   0.02784 $ & $   0.01241 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.67974 $ & $  -0.01188 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.54789 $ & $  -0.02538 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.88713 $ & $  -0.00891 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.37632 $ & $  -0.00671 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.56125 $ & $  -0.00291 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.51801 $ & $  -0.00304 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.47401 $ & $  -0.01008 $ & $   0.01202 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.78331 $ & $   0.00737 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.34334 $ & $  -0.00285 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.90290 $ & $  -0.01367 $ & $   0.01451 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.38760 $ & $   0.00647 $ & $   0.01258 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.60805 $ & $   0.00985 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.55114 $ & $  -0.02089 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.89044 $ & $  -0.00608 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.68338 $ & $   0.01602 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.56457 $ & $   0.01548 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.78669 $ & $  -0.01631 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.47834 $ & $  -0.01519 $ & $   0.01125 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.52281 $ & $  -0.00164 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.39084 $ & $  -0.01112 $ & $   0.01271 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.61139 $ & $  -0.01594 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.90667 $ & $   0.02717 $ & $   0.01649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.89375 $ & $   0.00569 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.38289 $ & $   0.02962 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.56790 $ & $  -0.01987 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.34788 $ & $   0.00623 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.68736 $ & $   0.01002 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.55603 $ & $  -0.01377 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.79006 $ & $   0.01407 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.48190 $ & $  -0.00737 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.52620 $ & $   0.00561 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.34172 $ & $   0.03413 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.61473 $ & $   0.02194 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.38618 $ & $  -0.03367 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.39515 $ & $   0.00906 $ & $   0.01143 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.89740 $ & $   0.01073 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.35123 $ & $  -0.01608 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.69073 $ & $  -0.01039 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.91143 $ & $  -0.00014 $ & $   0.01565 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.55936 $ & $   0.01971 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.57263 $ & $   0.02228 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.48515 $ & $  -0.00718 $ & $   0.01208 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.52952 $ & $  -0.01024 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.34501 $ & $   0.03441 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.79455 $ & $   0.03075 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.90072 $ & $   0.01690 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.35454 $ & $   0.00395 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.39876 $ & $   0.00525 $ & $   0.01231 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.61948 $ & $   0.00334 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.91470 $ & $   0.01310 $ & $   0.01811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.57594 $ & $   0.00083 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.34827 $ & $   0.03562 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.56408 $ & $   0.01304 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.48935 $ & $   0.00573 $ & $   0.01128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.39273 $ & $   0.02398 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.90406 $ & $  -0.01226 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.53409 $ & $   0.00020 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.40205 $ & $  -0.02184 $ & $   0.01127 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.52122 $ & $  -0.00399 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.62283 $ & $  -0.01164 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.35880 $ & $   0.00950 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.57956 $ & $  -0.00138 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.35155 $ & $  -0.05734 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.49260 $ & $  -0.01096 $ & $   0.01172 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.56767 $ & $  -0.00264 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.39600 $ & $  -0.00084 $ & $   0.01193 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.90737 $ & $  -0.01365 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.53740 $ & $   0.00688 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.52452 $ & $  -0.01722 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.62620 $ & $   0.01048 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.40637 $ & $   0.02262 $ & $   0.01111 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.36242 $ & $   0.01968 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.35484 $ & $   0.01815 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.49583 $ & $   0.02264 $ & $   0.01162 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.58397 $ & $   0.00687 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.39925 $ & $   0.03340 $ & $   0.01799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.91069 $ & $   0.00846 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.54104 $ & $  -0.00900 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.57235 $ & $   0.00633 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.92481 $ & $   0.02335 $ & $   0.01601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.36573 $ & $   0.00888 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.32172 $ & $   0.00779 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.40986 $ & $  -0.03888 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.63064 $ & $  -0.01166 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.58728 $ & $   0.01429 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.91430 $ & $   0.01342 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.50035 $ & $   0.01727 $ & $   0.01222 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.57562 $ & $  -0.00041 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.53166 $ & $  -0.04463 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.98564 $ & $   0.00109 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.41315 $ & $   0.03817 $ & $   0.01190 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.54553 $ & $   0.00083 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.32539 $ & $   0.00534 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.63400 $ & $   0.00034 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.37006 $ & $  -0.00225 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.36140 $ & $   0.00699 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.48914 $ & $  -0.01057 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.92983 $ & $   0.02345 $ & $   0.01470 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.59061 $ & $   0.00454 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.91764 $ & $  -0.00125 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.50360 $ & $  -0.02618 $ & $   0.01181 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.98916 $ & $   0.02799 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.54887 $ & $   0.01044 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.32871 $ & $  -0.00046 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.58034 $ & $   0.00883 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.63768 $ & $   0.00038 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.37337 $ & $   0.01066 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.36469 $ & $  -0.00567 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.93309 $ & $  -0.00963 $ & $   0.01188 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.41768 $ & $  -0.00447 $ & $   0.01060 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.49262 $ & $   0.00143 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.92092 $ & $   0.00416 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.50685 $ & $  -0.01680 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.59497 $ & $  -0.00628 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.99252 $ & $   0.00198 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.55220 $ & $  -0.00492 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.53909 $ & $  -0.00679 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.36797 $ & $   0.02352 $ & $   0.01291 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.58385 $ & $  -0.01700 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.42092 $ & $   0.01994 $ & $   0.01050 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.93641 $ & $  -0.00547 $ & $   0.01438 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.33305 $ & $   0.00401 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.49662 $ & $  -0.00448 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.64216 $ & $  -0.00814 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.59863 $ & $  -0.00688 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.51106 $ & $   0.01136 $ & $   0.01103 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.99588 $ & $  -0.01040 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.55550 $ & $  -0.00162 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.37121 $ & $   0.03202 $ & $   0.01019 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.54303 $ & $  -0.00861 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.42415 $ & $  -0.02088 $ & $   0.01182 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.93972 $ & $   0.01793 $ & $   0.01388 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.33638 $ & $  -0.00108 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.49997 $ & $  -0.00187 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.64548 $ & $  -0.01754 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.38153 $ & $  -0.01417 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.60194 $ & $   0.03058 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.58899 $ & $  -0.01205 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.99917 $ & $   0.00270 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.37448 $ & $  -0.03194 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.54627 $ & $  -0.00518 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.33970 $ & $   0.00022 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.94333 $ & $   0.00564 $ & $   0.01294 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.56041 $ & $   0.00428 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.42834 $ & $  -0.01928 $ & $   0.01062 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.38485 $ & $   0.00744 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.59226 $ & $  -0.00193 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.50430 $ & $  -0.00251 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.51785 $ & $   0.01011 $ & $   0.01097 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55441.00281 $ & $  -0.00183 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.60647 $ & $   0.00231 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.24548 $ & $  -0.00719 $ & $   0.01123 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.37774 $ & $  -0.02092 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.55023 $ & $  -0.01055 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.56373 $ & $  -0.01101 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.43160 $ & $  -0.01704 $ & $   0.01015 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.38814 $ & $   0.00482 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.50760 $ & $  -0.01184 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.34468 $ & $  -0.00769 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.24870 $ & $  -0.00047 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.60983 $ & $  -0.01611 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.59679 $ & $  -0.00195 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.52204 $ & $   0.01050 $ & $   0.01104 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.55358 $ & $   0.00174 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.56712 $ & $   0.01766 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.64310 $ & $  -0.02262 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.34801 $ & $  -0.00095 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.39243 $ & $   0.00924 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.51164 $ & $   0.00024 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.61315 $ & $   0.01216 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.60006 $ & $   0.00068 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.38433 $ & $   0.01394 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.52530 $ & $  -0.00213 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.85290 $ & $   0.01650 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.55792 $ & $  -0.00003 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.64643 $ & $   0.00192 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.43936 $ & $   0.00311 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.35135 $ & $  -0.00877 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.39574 $ & $   0.00688 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.57198 $ & $   0.00563 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.51498 $ & $   0.00379 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.38763 $ & $  -0.00127 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.52856 $ & $   0.00946 $ & $   0.01125 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.61778 $ & $   0.01498 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.60460 $ & $   0.00179 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.56122 $ & $   0.00376 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.85650 $ & $  -0.00101 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.44261 $ & $  -0.00914 $ & $   0.01016 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.57529 $ & $   0.00588 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.25831 $ & $   0.02786 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.39936 $ & $   0.01315 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.39093 $ & $  -0.03323 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.35585 $ & $  -0.00663 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.51898 $ & $   0.01618 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.65147 $ & $  -0.00383 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.53277 $ & $  -0.00387 $ & $   0.01237 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.62111 $ & $   0.00600 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.60820 $ & $  -0.02477 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.85974 $ & $  -0.00181 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.44586 $ & $   0.01291 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.56541 $ & $  -0.01126 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.57892 $ & $   0.01513 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.35920 $ & $  -0.00110 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.65470 $ & $  -0.02011 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.52264 $ & $  -0.00234 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.40385 $ & $   0.00143 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.53633 $ & $   0.01187 $ & $   0.01285 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.62444 $ & $   0.01770 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.86298 $ & $  -0.01507 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.26481 $ & $  -0.00366 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.56875 $ & $   0.00109 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.61296 $ & $  -0.01920 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.45022 $ & $  -0.00271 $ & $   0.01051 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.39747 $ & $  -0.02948 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.36285 $ & $  -0.01606 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.40715 $ & $   0.00209 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.53958 $ & $   0.01992 $ & $   0.01171 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.58367 $ & $   0.00707 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.52664 $ & $   0.01150 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.65925 $ & $  -0.00853 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.86655 $ & $   0.00377 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.62883 $ & $  -0.01795 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.61622 $ & $  -0.01367 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.40076 $ & $  -0.02880 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.57271 $ & $  -0.00578 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.45377 $ & $  -0.01436 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.41048 $ & $  -0.00452 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.58699 $ & $  -0.01024 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.53000 $ & $  -0.01018 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.36734 $ & $  -0.01302 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.86980 $ & $  -0.01444 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.54379 $ & $   0.02138 $ & $   0.01163 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.66283 $ & $  -0.01648 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.63215 $ & $  -0.01585 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.45701 $ & $  -0.01920 $ & $   0.01062 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.57634 $ & $  -0.00620 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.62099 $ & $   0.00066 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.59032 $ & $   0.00349 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.37068 $ & $  -0.00492 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.41484 $ & $  -0.00367 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.87305 $ & $   0.00574 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.54704 $ & $  -0.02326 $ & $   0.01145 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.53397 $ & $  -0.00730 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.63580 $ & $  -0.00831 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.40729 $ & $  -0.00364 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.66748 $ & $   0.01385 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.62426 $ & $   0.00246 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.46130 $ & $   0.01621 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.58030 $ & $  -0.02538 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.37404 $ & $  -0.01282 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.55028 $ & $   0.00272 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.87632 $ & $   0.00143 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.53730 $ & $   0.01614 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.41847 $ & $  -0.01274 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.59468 $ & $   0.00818 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.41059 $ & $   0.01542 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.67075 $ & $  -0.02192 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.64015 $ & $  -0.00334 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.46454 $ & $   0.03129 $ & $   0.01052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.58377 $ & $   0.01663 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.87959 $ & $   0.00321 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.42175 $ & $   0.00092 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.59832 $ & $  -0.00826 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.62951 $ & $  -0.00070 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.41389 $ & $  -0.01532 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.54164 $ & $  -0.00015 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.55488 $ & $  -0.02427 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.37873 $ & $   0.00586 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.64348 $ & $  -0.00206 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.46777 $ & $   0.02927 $ & $   0.01031 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.67548 $ & $  -0.00711 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.88315 $ & $  -0.01582 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.60163 $ & $   0.00387 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55115.32886 $ & $   0.00105 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.63280 $ & $  -0.00982 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.41717 $ & $  -0.03300 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.54497 $ & $   0.02858 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.55819 $ & $  -0.00244 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.42626 $ & $  -0.00216 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.38244 $ & $  -0.00074 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.64688 $ & $   0.00881 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.67873 $ & $  -0.01282 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.88640 $ & $   0.00736 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.47251 $ & $   0.03287 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.42045 $ & $   0.00967 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.56145 $ & $  -0.03203 $ & $   0.01157 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.42957 $ & $  -0.00744 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.60598 $ & $   0.00940 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.38579 $ & $  -0.01225 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.54894 $ & $   0.01626 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.63755 $ & $  -0.00780 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.65116 $ & $  -0.00458 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.29047 $ & $  -0.00400 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.88965 $ & $  -0.01224 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.47577 $ & $   0.03688 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.34427 $ & $   0.00553 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.42374 $ & $  -0.03479 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.68373 $ & $  -0.01815 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.43288 $ & $  -0.00882 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.60926 $ & $  -0.01007 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.55226 $ & $  -0.00709 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.56569 $ & $  -0.00021 $ & $   0.01070 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.64082 $ & $   0.00606 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.39052 $ & $  -0.00205 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.89288 $ & $  -0.02776 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.47900 $ & $   0.01222 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.42702 $ & $  -0.00964 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.68697 $ & $  -0.01022 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.25119 $ & $  -0.01074 $ & $   0.01384 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.34811 $ & $   0.01071 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.61258 $ & $  -0.00331 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.56895 $ & $  -0.01663 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.55626 $ & $   0.02218 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.43763 $ & $   0.01140 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.39387 $ & $  -0.00876 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.89611 $ & $   0.00033 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.64546 $ & $  -0.00904 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.43026 $ & $   0.02811 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.25441 $ & $   0.01983 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.48343 $ & $   0.00520 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.35145 $ & $  -0.00825 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.57253 $ & $  -0.00934 $ & $   0.01087 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.44095 $ & $  -0.00405 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.61716 $ & $  -0.02646 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.55993 $ & $  -0.00452 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.30017 $ & $  -0.01469 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.39723 $ & $   0.00313 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.89966 $ & $  -0.02176 $ & $   0.01213 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.64907 $ & $   0.01732 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.43352 $ & $  -0.02070 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.25766 $ & $   0.00527 $ & $   0.01266 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.48666 $ & $  -0.02092 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.35583 $ & $  -0.00113 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.30338 $ & $   0.00236 $ & $   0.01129 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.44426 $ & $  -0.01173 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.62048 $ & $  -0.01144 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.57682 $ & $   0.01380 $ & $   0.01023 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.56395 $ & $  -0.03237 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.43682 $ & $   0.01880 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.49025 $ & $  -0.01554 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.40221 $ & $  -0.00242 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.65385 $ & $   0.00690 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.35918 $ & $  -0.00057 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.30659 $ & $  -0.02495 $ & $   0.01042 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.62378 $ & $   0.03094 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.58009 $ & $   0.03349 $ & $   0.01182 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.56728 $ & $   0.02365 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.44011 $ & $   0.00377 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.44896 $ & $  -0.00590 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.40557 $ & $  -0.00577 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.86399 $ & $  -0.00952 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.65715 $ & $   0.01337 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.49454 $ & $   0.01115 $ & $   0.01042 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.36251 $ & $   0.00021 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.90929 $ & $  -0.03541 $ & $   0.01199 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.58341 $ & $   0.01145 $ & $   0.01175 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.62811 $ & $   0.00869 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.44340 $ & $  -0.01641 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.26727 $ & $  -0.01947 $ & $   0.01256 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.45227 $ & $  -0.00884 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.57129 $ & $   0.00656 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.40894 $ & $   0.00728 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.86764 $ & $   0.00083 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.49781 $ & $  -0.00529 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.66178 $ & $   0.00092 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.63141 $ & $  -0.01660 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.44670 $ & $   0.00865 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.58761 $ & $   0.03180 $ & $   0.01135 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.36737 $ & $   0.01621 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.57461 $ & $   0.01009 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.45588 $ & $   0.00009 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.87089 $ & $   0.00495 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.50107 $ & $  -0.02951 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.41342 $ & $  -0.00264 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.66510 $ & $  -0.02170 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.27371 $ & $  -0.01846 $ & $   0.01581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.37069 $ & $  -0.00439 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.63504 $ & $   0.00691 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.59124 $ & $  -0.00165 $ & $   0.01165 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.57894 $ & $   0.00263 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.87414 $ & $   0.00459 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.46048 $ & $  -0.00533 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.41677 $ & $  -0.00515 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.50531 $ & $  -0.00250 $ & $   0.01019 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.37402 $ & $  -0.01130 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.59450 $ & $  -0.02576 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.67008 $ & $  -0.00394 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.63935 $ & $   0.01198 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.87737 $ & $   0.02953 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.58229 $ & $  -0.00488 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.32276 $ & $   0.00782 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.46377 $ & $   0.03147 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.42044 $ & $   0.00125 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.50887 $ & $   0.02559 $ & $   0.01076 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.67338 $ & $  -0.01832 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.64271 $ & $   0.00362 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.37841 $ & $  -0.01024 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.59881 $ & $  -0.00265 $ & $   0.01215 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.88092 $ & $  -0.01133 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.46707 $ & $   0.00845 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.58628 $ & $   0.01221 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.51210 $ & $   0.00678 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.28328 $ & $   0.01012 $ & $   0.01219 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.42516 $ & $   0.00835 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.64604 $ & $  -0.01426 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.38176 $ & $  -0.00562 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.60206 $ & $   0.01914 $ & $   0.01089 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.88418 $ & $   0.03061 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.58979 $ & $   0.00383 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.67806 $ & $   0.01684 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.47155 $ & $  -0.01972 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.51634 $ & $   0.01461 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.42856 $ & $  -0.00311 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.60531 $ & $   0.00815 $ & $   0.01316 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.33238 $ & $   0.03071 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.88743 $ & $   0.00303 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.38544 $ & $   0.01921 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.65040 $ & $  -0.00372 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.68139 $ & $  -0.00767 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.59381 $ & $  -0.01806 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.47518 $ & $   0.00106 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.51961 $ & $   0.01087 $ & $   0.01040 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.43190 $ & $  -0.01340 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.89071 $ & $  -0.01002 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.60993 $ & $  -0.01025 $ & $   0.01202 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.65401 $ & $  -0.02947 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.38988 $ & $  -0.00172 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.59745 $ & $   0.00203 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.47848 $ & $   0.00393 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.52289 $ & $   0.02473 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.68610 $ & $  -0.00263 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.33883 $ & $   0.03584 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.89396 $ & $   0.02086 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.43635 $ & $  -0.00337 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.61317 $ & $  -0.00158 $ & $   0.01211 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.65733 $ & $  -0.00329 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.39326 $ & $   0.00644 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.60145 $ & $   0.03020 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.48287 $ & $   0.00617 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.52743 $ & $   0.00961 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.89754 $ & $   0.02078 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.35191 $ & $   0.00510 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.44001 $ & $   0.00956 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.61642 $ & $   0.01327 $ & $   0.01253 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.39661 $ & $  -0.00274 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.66164 $ & $  -0.00196 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.60479 $ & $   0.00839 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.48618 $ & $  -0.00290 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.90080 $ & $  -0.00800 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.53073 $ & $  -0.00476 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.44337 $ & $  -0.01529 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.35553 $ & $  -0.00409 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.62065 $ & $   0.00549 $ & $   0.01257 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.40114 $ & $   0.00547 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.34851 $ & $   0.00477 $ & $   0.01076 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.48950 $ & $  -0.00359 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.60878 $ & $   0.00942 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.90406 $ & $  -0.02028 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.53398 $ & $   0.00571 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.35887 $ & $   0.00278 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.62390 $ & $  -0.01546 $ & $   0.01188 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.44811 $ & $   0.00280 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.40480 $ & $   0.00620 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.61211 $ & $   0.01453 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.90733 $ & $   0.00659 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.30903 $ & $   0.00901 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.53818 $ & $  -0.00240 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.49416 $ & $  -0.02045 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.62745 $ & $   0.02466 $ & $   0.01305 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.45144 $ & $   0.00097 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.40814 $ & $  -0.00202 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.36453 $ & $  -0.00099 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.54144 $ & $   0.01400 $ & $   0.01053 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.49748 $ & $  -0.00100 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.61644 $ & $   0.00111 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.45477 $ & $   0.00804 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.63171 $ & $   0.00836 $ & $   0.01420 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.36788 $ & $  -0.00764 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.31549 $ & $   0.02199 $ & $   0.01506 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.41260 $ & $   0.00750 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.61979 $ & $   0.01657 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.50084 $ & $  -0.01404 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.54508 $ & $   0.00057 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.37122 $ & $   0.00456 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.45983 $ & $  -0.01073 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.41596 $ & $  -0.00217 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.62378 $ & $  -0.01070 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.54934 $ & $   0.00261 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.50546 $ & $  -0.00812 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.63818 $ & $  -0.00418 $ & $   0.01302 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.46319 $ & $   0.01534 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.41935 $ & $   0.02885 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.62710 $ & $  -0.00445 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.55258 $ & $  -0.01996 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.50876 $ & $   0.00066 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.37664 $ & $   0.00514 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.64240 $ & $   0.01498 $ & $   0.01467 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.46656 $ & $   0.01035 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.55582 $ & $  -0.01349 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.63108 $ & $   0.00434 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.38000 $ & $   0.01841 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.42412 $ & $  -0.00391 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.51238 $ & $  -0.00513 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.64596 $ & $   0.00534 $ & $   0.01444 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.37410 $ & $  -0.03135 $ & $   0.01069 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.47113 $ & $   0.01418 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.42746 $ & $  -0.01538 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.38369 $ & $   0.00461 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.63483 $ & $  -0.01172 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.33150 $ & $  -0.02358 $ & $   0.01120 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.51671 $ & $  -0.00288 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.64920 $ & $   0.03117 $ & $   0.01232 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.47448 $ & $   0.01762 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.43079 $ & $  -0.00563 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.33474 $ & $  -0.00128 $ & $   0.01296 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.63888 $ & $   0.00775 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.52004 $ & $  -0.00223 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.38051 $ & $   0.02274 $ & $   0.01139 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.38930 $ & $   0.01072 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.47813 $ & $   0.00624 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.50948 $ & $   0.00136 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.59758 $ & $   0.01457 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.43510 $ & $   0.00729 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.64221 $ & $   0.02955 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.52335 $ & $   0.00419 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.65666 $ & $  -0.01181 $ & $   0.01672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.39264 $ & $   0.00157 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.60095 $ & $   0.00726 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.51293 $ & $   0.00078 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.43842 $ & $   0.00714 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.48251 $ & $   0.00128 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.64623 $ & $  -0.01080 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.65990 $ & $  -0.04011 $ & $   0.01480 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.52791 $ & $   0.00137 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.39600 $ & $   0.00182 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.51656 $ & $  -0.00901 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.48585 $ & $   0.00491 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.44210 $ & $   0.01001 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.64962 $ & $  -0.01587 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.39011 $ & $  -0.02925 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.60589 $ & $  -0.00314 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.53153 $ & $   0.00920 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.66446 $ & $   0.02105 $ & $   0.01845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.34750 $ & $  -0.01286 $ & $   0.01538 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55106.30395 $ & $  -0.00085 $ & $   0.01502 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.51986 $ & $   0.01526 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.48919 $ & $   0.00932 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.40116 $ & $  -0.00576 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.60931 $ & $   0.00453 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.44636 $ & $   0.00365 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.35840 $ & $   0.00407 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.53486 $ & $   0.00493 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.65393 $ & $  -0.00074 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.35072 $ & $   0.03016 $ & $   0.01788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55106.30715 $ & $   0.02214 $ & $   0.01419 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.52315 $ & $   0.00958 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.24137 $ & $   0.00871 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.40488 $ & $   0.00055 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.39658 $ & $   0.00579 $ & $   0.01350 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.44972 $ & $   0.00052 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.49396 $ & $  -0.00690 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.65726 $ & $  -0.00224 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.36219 $ & $  -0.01616 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.53919 $ & $  -0.00654 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.24471 $ & $   0.00145 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.40825 $ & $   0.00345 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.45305 $ & $   0.00354 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.49761 $ & $  -0.02946 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.36553 $ & $   0.02061 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.35710 $ & $   0.00691 $ & $   0.01211 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.66127 $ & $  -0.01121 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.54251 $ & $  -0.00437 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.52947 $ & $  -0.00264 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.24803 $ & $   0.00503 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.50102 $ & $   0.00882 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.45743 $ & $   0.00308 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.66459 $ & $   0.00125 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.54581 $ & $  -0.00462 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.36995 $ & $   0.01942 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.53300 $ & $   0.01499 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.41473 $ & $  -0.00148 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.25244 $ & $  -0.00290 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.36352 $ & $   0.00171 $ & $   0.01227 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.46110 $ & $  -0.00205 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.37329 $ & $   0.01036 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.53641 $ & $  -0.00721 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.66859 $ & $  -0.00851 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.50578 $ & $  -0.00422 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.41827 $ & $   0.00285 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.55061 $ & $   0.01102 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.25576 $ & $   0.00904 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.36674 $ & $  -0.02954 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55106.32310 $ & $  -0.02929 $ & $   0.02710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.46444 $ & $  -0.00742 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.37661 $ & $  -0.01251 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.50915 $ & $   0.00209 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.67224 $ & $  -0.01166 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.54015 $ & $   0.01042 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.42172 $ & $  -0.00657 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.55392 $ & $  -0.01416 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.23284 $ & $   0.01319 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.25942 $ & $  -0.01036 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.51250 $ & $  -0.01006 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.46884 $ & $  -0.00878 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.54383 $ & $   0.00414 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.55725 $ & $  -0.00322 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.67623 $ & $  -0.01111 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.23595 $ & $  -0.02083 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.38130 $ & $   0.01297 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.26381 $ & $   0.00144 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.47219 $ & $  -0.00151 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.42838 $ & $  -0.00281 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.67957 $ & $  -0.01678 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.54763 $ & $   0.01412 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.38463 $ & $  -0.00333 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.63628 $ & $  -0.00811 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.51745 $ & $  -0.00301 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.56193 $ & $  -0.00364 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.26714 $ & $   0.00257 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.47553 $ & $  -0.00314 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.43184 $ & $  -0.01013 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.55102 $ & $  -0.00285 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.38800 $ & $   0.01149 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.68358 $ & $  -0.00593 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.63974 $ & $   0.00743 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.52079 $ & $   0.00179 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.56523 $ & $  -0.01623 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.27047 $ & $  -0.00522 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.42521 $ & $   0.00022 $ & $   0.01124 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.43521 $ & $   0.00828 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.38278 $ & $  -0.00883 $ & $   0.01323 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.55469 $ & $   0.01326 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.52414 $ & $  -0.00410 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.48023 $ & $   0.00722 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.56886 $ & $  -0.00194 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.39267 $ & $   0.00196 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.64468 $ & $   0.01898 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.27523 $ & $  -0.00457 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.55828 $ & $   0.01199 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.48363 $ & $   0.01104 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.39601 $ & $   0.00999 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.43162 $ & $   0.01936 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.52871 $ & $   0.00964 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.44067 $ & $  -0.00560 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.64805 $ & $   0.01583 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.57354 $ & $  -0.01099 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.27887 $ & $  -0.00823 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.38922 $ & $   0.00209 $ & $   0.01354 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.56186 $ & $  -0.00023 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.48704 $ & $  -0.00698 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.39966 $ & $  -0.00771 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.53206 $ & $  -0.00475 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.44404 $ & $   0.00371 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.57688 $ & $   0.00137 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.39243 $ & $   0.02567 $ & $   0.01547 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.28217 $ & $   0.01772 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.65285 $ & $   0.00152 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.56569 $ & $   0.00192 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.49155 $ & $  -0.00188 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.53571 $ & $   0.00553 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.44791 $ & $  -0.00696 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.58019 $ & $   0.00853 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.40405 $ & $   0.01335 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.39566 $ & $  -0.00214 $ & $   0.01849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.65647 $ & $  -0.00576 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.28689 $ & $  -0.00269 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.56906 $ & $   0.01643 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.49492 $ & $   0.01124 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.40737 $ & $   0.00632 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.39886 $ & $  -0.03087 $ & $   0.01829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.54017 $ & $   0.00079 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.58463 $ & $  -0.01904 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.45322 $ & $  -0.00371 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.29021 $ & $  -0.00815 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.57240 $ & $  -0.00012 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.66131 $ & $  -0.01299 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.49859 $ & $  -0.00578 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.41071 $ & $   0.00764 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.54352 $ & $   0.00448 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.58831 $ & $   0.00523 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.44768 $ & $   0.02973 $ & $   0.01513 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.29350 $ & $   0.02252 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.45659 $ & $   0.00415 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.57581 $ & $  -0.00629 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.66463 $ & $  -0.01843 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.54686 $ & $  -0.00621 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.50291 $ & $  -0.01865 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.41517 $ & $   0.00151 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.59168 $ & $   0.00472 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.45996 $ & $   0.00671 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.57924 $ & $   0.01531 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.29822 $ & $   0.01282 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.27725 $ & $  -0.01160 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.50628 $ & $  -0.00677 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.66948 $ & $   0.00453 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.41881 $ & $   0.01915 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.55133 $ & $   0.00099 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.58286 $ & $  -0.00281 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.59608 $ & $  -0.00187 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.41166 $ & $   0.01284 $ & $   0.01933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.30158 $ & $   0.00130 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.46543 $ & $  -0.00191 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.28059 $ & $   0.02871 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.50961 $ & $  -0.00478 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.67280 $ & $   0.00306 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.45728 $ & $   0.02606 $ & $   0.01444 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.42215 $ & $  -0.00208 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.55518 $ & $  -0.00503 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.59941 $ & $  -0.00623 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.58637 $ & $  -0.00035 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.30492 $ & $   0.02328 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.28389 $ & $  -0.00599 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.46911 $ & $   0.00211 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.51404 $ & $   0.01493 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.55856 $ & $  -0.01537 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.42642 $ & $   0.00273 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.60275 $ & $  -0.01493 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.67786 $ & $  -0.01494 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.59001 $ & $   0.01335 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.28721 $ & $  -0.01008 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.30930 $ & $   0.00119 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.47247 $ & $  -0.01548 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.00233 $ & $  -0.00027 $ & $   0.01038 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.42977 $ & $  -0.00846 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.51791 $ & $  -0.00042 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.68120 $ & $   0.00407 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.59331 $ & $  -0.00342 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.56329 $ & $   0.00105 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.29051 $ & $   0.00172 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.60762 $ & $  -0.01419 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.31260 $ & $   0.03571 $ & $   0.01178 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.00563 $ & $  -0.00085 $ & $   0.01596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.43311 $ & $   0.01463 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.52131 $ & $  -0.00751 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.59662 $ & $  -0.00762 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.47809 $ & $   0.00212 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.56662 $ & $   0.00504 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.29380 $ & $   0.01804 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.61096 $ & $   0.00137 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.31621 $ & $  -0.00503 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.60024 $ & $   0.01431 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.48143 $ & $   0.00013 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.52570 $ & $  -0.00495 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.56997 $ & $  -0.01018 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.29711 $ & $   0.00224 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.61428 $ & $  -0.00807 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.43829 $ & $   0.01444 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.43088 $ & $   0.01239 $ & $   0.01395 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.32062 $ & $  -0.01749 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.01244 $ & $  -0.01237 $ & $   0.01825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.48480 $ & $  -0.00799 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.60396 $ & $  -0.00742 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.52905 $ & $  -0.00526 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.30043 $ & $   0.02271 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.73648 $ & $   0.01561 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.44162 $ & $   0.00306 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.61877 $ & $  -0.00399 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.57474 $ & $   0.00724 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.43410 $ & $  -0.00214 $ & $   0.01588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.32398 $ & $  -0.00205 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.60727 $ & $  -0.00271 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.53240 $ & $  -0.01185 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.30374 $ & $  -0.01942 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.73985 $ & $  -0.00718 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.44496 $ & $   0.00720 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.57808 $ & $  -0.00680 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.62233 $ & $   0.00170 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.32730 $ & $   0.01696 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.49045 $ & $   0.00309 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.30702 $ & $   0.01199 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.74316 $ & $   0.02103 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.61107 $ & $  -0.01499 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.40425 $ & $  -0.01179 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.44046 $ & $   0.02904 $ & $   0.01441 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.53737 $ & $  -0.00898 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.58145 $ & $   0.00125 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.02233 $ & $  -0.00356 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.44971 $ & $  -0.01068 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.49379 $ & $  -0.01742 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.62603 $ & $  -0.00171 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.33180 $ & $  -0.03163 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.31033 $ & $  -0.00188 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.74658 $ & $  -0.01938 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.61450 $ & $   0.00270 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.40792 $ & $  -0.01642 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.54071 $ & $   0.02356 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.02562 $ & $   0.01182 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.45305 $ & $   0.00334 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.49715 $ & $  -0.00139 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.58594 $ & $   0.00233 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.63052 $ & $  -0.00228 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.33542 $ & $   0.01174 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.31362 $ & $  -0.01368 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.22182 $ & $  -0.01272 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.61831 $ & $  -0.02084 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.41124 $ & $  -0.01604 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.54404 $ & $  -0.00800 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.75140 $ & $  -0.01654 $ & $   0.00984 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.45670 $ & $   0.00872 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.58930 $ & $   0.00369 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.63386 $ & $  -0.00729 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.33872 $ & $  -0.02973 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.31692 $ & $   0.00334 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.22490 $ & $  -0.01319 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.50245 $ & $  -0.00257 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.62178 $ & $  -0.01803 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.41559 $ & $  -0.01083 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.03249 $ & $  -0.00825 $ & $   0.01385 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.54854 $ & $   0.01658 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.59296 $ & $   0.01117 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.46095 $ & $   0.00660 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.34202 $ & $   0.00688 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.63720 $ & $  -0.00290 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.32021 $ & $  -0.00202 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.22797 $ & $  -0.00674 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.50580 $ & $  -0.00541 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.62512 $ & $   0.00738 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.41892 $ & $  -0.01594 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.75815 $ & $   0.01011 $ & $   0.01225 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.03577 $ & $   0.00472 $ & $   0.02205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.55189 $ & $   0.02558 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.37577 $ & $   0.00731 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.46427 $ & $   0.01303 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.34532 $ & $   0.00506 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.32349 $ & $  -0.01004 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.23104 $ & $   0.01474 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.64161 $ & $  -0.01842 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.50948 $ & $  -0.00811 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.59770 $ & $  -0.00771 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.62865 $ & $   0.01100 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.03900 $ & $  -0.00310 $ & $   0.01677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.76153 $ & $  -0.00309 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.42257 $ & $  -0.00240 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.55555 $ & $   0.00061 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.23411 $ & $  -0.01885 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.46761 $ & $  -0.00714 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.32680 $ & $   0.00836 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.37956 $ & $  -0.00221 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.34971 $ & $  -0.01190 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.63203 $ & $   0.00355 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.60131 $ & $  -0.01226 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.64551 $ & $  -0.00503 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.76485 $ & $  -0.02037 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.51486 $ & $   0.02438 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.23745 $ & $  -0.00733 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.33011 $ & $  -0.01135 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.38291 $ & $  -0.00980 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.42699 $ & $  -0.00404 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.55990 $ & $   0.01786 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.47202 $ & $  -0.00619 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.35334 $ & $   0.02810 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.60474 $ & $  -0.01010 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.64890 $ & $   0.00467 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.63588 $ & $  -0.00238 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.24052 $ & $   0.01258 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.51825 $ & $  -0.00806 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.33340 $ & $   0.00773 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.43032 $ & $  -0.00848 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.76971 $ & $   0.01150 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.56325 $ & $   0.01601 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.38751 $ & $   0.00535 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.35666 $ & $  -0.01173 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.47580 $ & $  -0.00544 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.63928 $ & $   0.00966 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.04911 $ & $  -0.01830 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.24359 $ & $   0.00992 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.60927 $ & $  -0.00152 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.65332 $ & $   0.01134 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.33668 $ & $   0.01194 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.52168 $ & $   0.00040 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.43367 $ & $   0.01079 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.77304 $ & $   0.00356 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.56661 $ & $   0.01997 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.35994 $ & $  -0.00353 $ & $   0.01069 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.39084 $ & $   0.02141 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.47917 $ & $  -0.00458 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.64284 $ & $   0.01690 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.24666 $ & $  -0.01980 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.65666 $ & $  -0.01135 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.61294 $ & $   0.00607 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.33999 $ & $  -0.01086 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.43808 $ & $  -0.01390 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.36325 $ & $  -0.01174 $ & $   0.01205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.39419 $ & $  -0.00159 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.05570 $ & $  -0.01682 $ & $   0.01830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.57114 $ & $  -0.00251 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.24973 $ & $  -0.00595 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.64622 $ & $  -0.01654 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.48350 $ & $  -0.02337 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.66000 $ & $  -0.00234 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.34328 $ & $  -0.01133 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.61629 $ & $  -0.01179 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.77996 $ & $   0.00179 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.52896 $ & $  -0.00901 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.36655 $ & $   0.00186 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.44179 $ & $  -0.00585 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.05897 $ & $  -0.02508 $ & $   0.01422 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.25307 $ & $  -0.00718 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.64966 $ & $   0.02469 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.57480 $ & $  -0.00042 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.48683 $ & $  -0.01367 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.39903 $ & $   0.01549 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.34660 $ & $  -0.00305 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.78338 $ & $   0.01879 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.62060 $ & $  -0.00213 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.66475 $ & $   0.00103 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.53294 $ & $  -0.00533 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.37015 $ & $   0.00287 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.44513 $ & $   0.00652 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.06263 $ & $   0.00320 $ & $   0.01283 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.57813 $ & $   0.01425 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.49019 $ & $   0.01267 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.65338 $ & $   0.00138 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.74157 $ & $   0.00847 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.40239 $ & $   0.00337 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.34990 $ & $  -0.00155 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.62396 $ & $  -0.01890 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.66808 $ & $  -0.00411 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.53631 $ & $  -0.00104 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.25922 $ & $   0.03190 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.78853 $ & $  -0.01787 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.37463 $ & $   0.03246 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.44960 $ & $  -0.01151 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.65677 $ & $   0.01670 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.40573 $ & $   0.02043 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.35322 $ & $   0.02085 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.58271 $ & $  -0.00747 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.74576 $ & $  -0.00796 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.49491 $ & $  -0.00415 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.62730 $ & $  -0.00066 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.67143 $ & $   0.01189 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.26229 $ & $  -0.01974 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.79197 $ & $   0.01876 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.37792 $ & $  -0.02595 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.45294 $ & $   0.01654 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.66010 $ & $  -0.00933 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.35652 $ & $   0.00101 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.58607 $ & $  -0.00810 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.74912 $ & $   0.01172 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.41004 $ & $   0.02498 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.49823 $ & $   0.01607 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.26536 $ & $  -0.00650 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.32328 $ & $  -0.01512 $ & $   0.03205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.63199 $ & $   0.00316 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.67608 $ & $   0.00995 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.54399 $ & $   0.03044 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.79531 $ & $  -0.01483 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.38124 $ & $  -0.01089 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.45627 $ & $  -0.00676 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.35984 $ & $  -0.00355 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.66373 $ & $  -0.01230 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.58940 $ & $   0.00334 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.75243 $ & $  -0.00354 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.41336 $ & $   0.00359 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.50157 $ & $   0.00607 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.26868 $ & $   0.00127 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.63536 $ & $  -0.00929 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.67945 $ & $  -0.00710 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.54739 $ & $   0.00388 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.79863 $ & $   0.00150 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.38453 $ & $   0.00543 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.36314 $ & $  -0.00269 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.66711 $ & $   0.00330 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.75585 $ & $  -0.00809 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.46088 $ & $   0.00194 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.41701 $ & $   0.00356 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.27173 $ & $  -0.00361 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.50589 $ & $  -0.01243 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.59407 $ & $   0.00367 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.63870 $ & $  -0.00093 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.55079 $ & $  -0.01373 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.07951 $ & $   0.02075 $ & $   0.01400 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.80205 $ & $   0.00287 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.68311 $ & $  -0.00648 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.36645 $ & $  -0.01101 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.67090 $ & $  -0.00148 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.27478 $ & $   0.01756 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.46421 $ & $   0.01222 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.38938 $ & $  -0.01883 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.50922 $ & $  -0.01009 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.59742 $ & $  -0.01019 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.42140 $ & $  -0.02732 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.08282 $ & $  -0.00021 $ & $   0.01254 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.36976 $ & $   0.00086 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.64322 $ & $  -0.00965 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.27783 $ & $   0.00252 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.68765 $ & $  -0.02991 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.67459 $ & $   0.01127 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.46753 $ & $  -0.00963 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.39270 $ & $  -0.00721 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.80704 $ & $  -0.00432 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.55654 $ & $  -0.01052 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.60077 $ & $  -0.01264 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.42470 $ & $   0.00967 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.51285 $ & $  -0.00863 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.37307 $ & $   0.02059 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.28088 $ & $   0.00770 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.64656 $ & $   0.00068 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.69099 $ & $   0.02002 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.67792 $ & $   0.01436 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.39602 $ & $  -0.02191 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.81045 $ & $  -0.01183 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.55993 $ & $  -0.01034 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.47205 $ & $   0.00700 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.42801 $ & $   0.00866 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.60512 $ & $   0.00413 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.51718 $ & $  -0.00383 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.37636 $ & $   0.01302 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.28419 $ & $  -0.00488 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.65022 $ & $  -0.00587 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.69431 $ & $  -0.02095 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.68123 $ & $   0.00395 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.81389 $ & $  -0.00694 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.56325 $ & $  -0.02225 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.47539 $ & $  -0.00242 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.40048 $ & $  -0.00813 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.09267 $ & $  -0.00822 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.60845 $ & $   0.00288 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.43237 $ & $   0.00988 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.52050 $ & $  -0.01369 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.37969 $ & $  -0.01893 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.28726 $ & $  -0.00296 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.81731 $ & $  -0.00921 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.65490 $ & $  -0.00893 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.40396 $ & $  -0.01069 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.47904 $ & $   0.01902 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.29034 $ & $   0.01190 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.52382 $ & $   0.00733 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.38300 $ & $   0.02314 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.61209 $ & $   0.00064 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.43600 $ & $  -0.01195 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.56846 $ & $   0.00692 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.82073 $ & $  -0.00231 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.65830 $ & $   0.00559 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.29341 $ & $   0.00151 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.09960 $ & $  -0.00904 $ & $   0.01242 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.38631 $ & $   0.02813 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.48331 $ & $   0.01128 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.43931 $ & $  -0.01066 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.57180 $ & $  -0.00517 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.52820 $ & $  -0.00556 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.61644 $ & $   0.00868 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.66163 $ & $  -0.00156 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.29648 $ & $  -0.00067 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.10289 $ & $  -0.02450 $ & $   0.00994 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.82546 $ & $  -0.00073 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.38959 $ & $  -0.00676 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.48670 $ & $  -0.00524 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.57547 $ & $  -0.02593 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.41248 $ & $  -0.00564 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.44355 $ & $  -0.01007 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.61977 $ & $  -0.01139 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.53184 $ & $  -0.00888 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.29982 $ & $  -0.03539 $ & $   0.01018 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.82890 $ & $   0.00856 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.39292 $ & $   0.02146 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.66600 $ & $   0.00651 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.49004 $ & $  -0.00671 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.23916 $ & $  -0.01255 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.41580 $ & $   0.00097 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.44686 $ & $  -0.00976 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.62309 $ & $   0.01059 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.53518 $ & $  -0.00380 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.30289 $ & $  -0.01789 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.58068 $ & $  -0.01812 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.39622 $ & $   0.01998 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.83235 $ & $  -0.00354 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.24254 $ & $  -0.00281 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.66989 $ & $   0.00405 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.41913 $ & $  -0.01801 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.45019 $ & $  -0.01520 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.49452 $ & $   0.00139 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.62748 $ & $  -0.00464 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.30596 $ & $   0.02213 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.53977 $ & $  -0.00052 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.58400 $ & $   0.00067 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.39953 $ & $   0.02731 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.83569 $ & $  -0.02677 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.24588 $ & $   0.01223 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.67324 $ & $  -0.00611 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.49814 $ & $  -0.01429 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.42383 $ & $   0.00844 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.45476 $ & $  -0.02365 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.63111 $ & $   0.00240 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.54308 $ & $   0.00590 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.58732 $ & $  -0.00769 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.40284 $ & $   0.01625 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.83912 $ & $  -0.00192 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.50145 $ & $   0.00787 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.67771 $ & $  -0.00004 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.25040 $ & $  -0.00915 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.45808 $ & $  -0.00563 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.63443 $ & $   0.00852 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.54642 $ & $   0.01710 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.42748 $ & $  -0.00114 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.40615 $ & $   0.02947 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.59238 $ & $   0.02242 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.84405 $ & $   0.01146 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.68106 $ & $  -0.00746 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.25374 $ & $   0.00791 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.46139 $ & $  -0.00080 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.43079 $ & $   0.00078 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.50585 $ & $   0.00809 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.40944 $ & $  -0.00521 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.63877 $ & $   0.02454 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.55120 $ & $   0.00069 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.59622 $ & $   0.01034 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.84739 $ & $  -0.00105 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.68440 $ & $  -0.00574 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.25741 $ & $   0.00225 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.50923 $ & $  -0.00131 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.46581 $ & $   0.00463 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.64215 $ & $  -0.00840 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.43526 $ & $  -0.00823 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.55452 $ & $   0.00938 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.59959 $ & $  -0.00728 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.85085 $ & $  -0.00006 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.51256 $ & $  -0.00529 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.68906 $ & $   0.00494 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.41606 $ & $   0.00662 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.46911 $ & $  -0.00251 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.26211 $ & $  -0.02274 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.64547 $ & $   0.00221 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.43858 $ & $  -0.00356 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.55786 $ & $   0.01389 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.85428 $ & $   0.00739 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.69241 $ & $  -0.00599 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.60462 $ & $   0.00381 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.26544 $ & $   0.01761 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.47275 $ & $  -0.01317 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.44189 $ & $   0.00878 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.51730 $ & $  -0.02031 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.65010 $ & $   0.01124 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.85761 $ & $   0.00954 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.56255 $ & $   0.00502 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.42268 $ & $  -0.00410 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.69575 $ & $   0.00376 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.60796 $ & $   0.02260 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.26878 $ & $  -0.01820 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.52065 $ & $   0.00235 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.47708 $ & $  -0.00189 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.65343 $ & $   0.01077 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.44674 $ & $   0.00209 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.56587 $ & $   0.01261 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.39139 $ & $  -0.01040 $ & $   0.01303 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.52397 $ & $   0.00493 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.27306 $ & $   0.00876 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.48037 $ & $  -0.00686 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.65678 $ & $   0.00885 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.45008 $ & $  -0.01948 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.56950 $ & $   0.00192 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.42930 $ & $  -0.00677 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.39478 $ & $   0.03244 $ & $   0.01251 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.48368 $ & $  -0.00628 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.27670 $ & $   0.00136 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.45339 $ & $  -0.01823 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.52841 $ & $  -0.00190 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.61691 $ & $  -0.01271 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.66115 $ & $   0.00666 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.57404 $ & $   0.00275 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.39801 $ & $  -0.01380 $ & $   0.01211 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.28002 $ & $  -0.01103 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.53176 $ & $   0.00266 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.62024 $ & $  -0.00831 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.48811 $ & $  -0.01095 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.66449 $ & $   0.00927 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.43591 $ & $   0.02179 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.45804 $ & $  -0.00121 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.57736 $ & $   0.00338 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.40122 $ & $  -0.00259 $ & $   0.01157 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.28426 $ & $   0.00982 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.53541 $ & $  -0.00277 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.62362 $ & $   0.00982 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.49172 $ & $  -0.00748 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.66812 $ & $  -0.01004 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.46138 $ & $   0.00271 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.58070 $ & $   0.00151 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.40474 $ & $  -0.01158 $ & $   0.01240 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.49505 $ & $   0.02762 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.53966 $ & $  -0.00878 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.46501 $ & $  -0.01959 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.67246 $ & $   0.00371 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.62880 $ & $   0.00480 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.58498 $ & $  -0.00101 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.40906 $ & $  -0.02446 $ & $   0.01092 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.29081 $ & $  -0.01858 $ & $   0.01011 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.54299 $ & $   0.00299 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.49953 $ & $   0.01210 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.67579 $ & $   0.00607 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.63215 $ & $   0.01196 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.41229 $ & $  -0.02391 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.46956 $ & $  -0.00491 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.58862 $ & $   0.00868 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.54631 $ & $  -0.01986 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.29537 $ & $  -0.00518 $ & $   0.01051 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.50283 $ & $  -0.01517 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.67911 $ & $  -0.00121 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.63580 $ & $   0.00061 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.47288 $ & $  -0.02135 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.59199 $ & $   0.00159 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.84397 $ & $   0.01329 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.75606 $ & $   0.00674 $ & $   0.01734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.29868 $ & $  -0.01304 $ & $   0.01108 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.50615 $ & $   0.01143 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.88971 $ & $   0.00058 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.55071 $ & $  -0.00134 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.41875 $ & $   0.01071 $ & $   0.01142 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.47620 $ & $  -0.01565 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.68342 $ & $  -0.00094 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.59648 $ & $   0.00841 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.64071 $ & $  -0.00190 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.75980 $ & $   0.03015 $ & $   0.01925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.30198 $ & $   0.03703 $ & $   0.01218 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.89314 $ & $  -0.01141 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.55435 $ & $   0.00446 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.42229 $ & $  -0.04765 $ & $   0.01013 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.68708 $ & $  -0.00393 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.51111 $ & $  -0.01060 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.48071 $ & $  -0.00735 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.85080 $ & $  -0.00522 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.59980 $ & $   0.00730 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.64404 $ & $   0.00135 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.76308 $ & $  -0.01720 $ & $   0.02469 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.89645 $ & $   0.01652 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.30630 $ & $   0.02844 $ & $   0.01197 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.55766 $ & $  -0.01680 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.69041 $ & $  -0.01544 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.51442 $ & $  -0.01214 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.42677 $ & $   0.00993 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.85422 $ & $   0.00137 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.60313 $ & $  -0.00836 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.48434 $ & $  -0.00520 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.64738 $ & $   0.00687 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.76645 $ & $   0.00086 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.89976 $ & $  -0.00696 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.30957 $ & $   0.01254 $ & $   0.01168 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.51770 $ & $  -0.00105 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.56192 $ & $  -0.00690 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.43000 $ & $  -0.04573 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.48765 $ & $  -0.02488 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.69480 $ & $  -0.02211 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.76975 $ & $   0.00720 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.35594 $ & $  -0.00528 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.60784 $ & $   0.00201 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.85928 $ & $   0.01290 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.31316 $ & $  -0.01226 $ & $   0.01158 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.26043 $ & $   0.00089 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.65245 $ & $   0.00555 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.56526 $ & $   0.00159 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.90453 $ & $   0.00158 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.43322 $ & $   0.00764 $ & $   0.01072 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.52208 $ & $  -0.00964 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.77344 $ & $   0.03104 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.35936 $ & $  -0.00043 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.49212 $ & $  -0.01280 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.61119 $ & $  -0.00112 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.86270 $ & $   0.00105 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.26370 $ & $   0.00870 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.65610 $ & $   0.01678 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.26009 $ & $  -0.01274 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.31743 $ & $  -0.02640 $ & $   0.01136 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.43644 $ & $  -0.02124 $ & $   0.01155 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.56861 $ & $   0.00137 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.90794 $ & $   0.00349 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.52542 $ & $   0.01180 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.36270 $ & $   0.00771 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.77696 $ & $   0.01640 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.49544 $ & $   0.01241 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.61453 $ & $  -0.00065 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.26696 $ & $  -0.01329 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.86611 $ & $  -0.00584 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.55808 $ & $   0.00658 $ & $   0.02185 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.65944 $ & $   0.00235 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.32067 $ & $  -0.00819 $ & $   0.01233 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.91135 $ & $  -0.01883 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.57318 $ & $   0.00666 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.52916 $ & $   0.02164 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.78061 $ & $  -0.00757 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.49874 $ & $   0.00238 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.27025 $ & $   0.00065 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.36721 $ & $   0.00611 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.86954 $ & $   0.00280 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.56128 $ & $   0.00715 $ & $   0.01970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.39854 $ & $   0.00055 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.61897 $ & $   0.00722 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.32393 $ & $  -0.01650 $ & $   0.01169 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.91476 $ & $  -0.01415 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.44415 $ & $  -0.00823 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.66459 $ & $  -0.00694 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.57649 $ & $  -0.00235 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.78403 $ & $   0.01106 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.27353 $ & $   0.00872 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.37055 $ & $  -0.00940 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.56449 $ & $   0.00285 $ & $   0.01516 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.53365 $ & $  -0.00238 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.87289 $ & $  -0.00439 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.40197 $ & $   0.01273 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.62228 $ & $   0.00044 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.50340 $ & $  -0.02246 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.91807 $ & $  -0.01942 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.32815 $ & $   0.03419 $ & $   0.01225 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.44737 $ & $  -0.01406 $ & $   0.01086 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.66793 $ & $  -0.00246 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.58000 $ & $   0.01197 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.78743 $ & $  -0.03371 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.27682 $ & $  -0.00125 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.53696 $ & $   0.00956 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.56800 $ & $   0.02107 $ & $   0.01307 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.37426 $ & $  -0.00637 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.50673 $ & $  -0.01061 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.40555 $ & $  -0.02861 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.62592 $ & $   0.00861 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.87755 $ & $  -0.00440 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.45060 $ & $  -0.00868 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.67128 $ & $   0.00518 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.92274 $ & $   0.00526 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.28010 $ & $   0.00174 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.79132 $ & $   0.01355 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.54025 $ & $  -0.02293 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.57121 $ & $  -0.02458 $ & $   0.01181 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.58442 $ & $   0.00842 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.51005 $ & $   0.02354 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.40884 $ & $  -0.00308 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.37871 $ & $  -0.01329 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.88097 $ & $  -0.00928 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.45383 $ & $   0.00842 $ & $   0.01076 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.33498 $ & $   0.00570 $ & $   0.01289 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.63026 $ & $  -0.00219 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.92615 $ & $  -0.01572 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.28338 $ & $  -0.00418 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.79465 $ & $  -0.00879 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.57441 $ & $   0.02547 $ & $   0.01193 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.58777 $ & $  -0.00030 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.41210 $ & $  -0.00110 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.67652 $ & $   0.00438 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.54481 $ & $  -0.00338 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.38206 $ & $  -0.01366 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.88440 $ & $  -0.00817 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.51442 $ & $   0.02097 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.63359 $ & $   0.00737 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.45739 $ & $   0.00008 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.33920 $ & $  -0.00377 $ & $   0.01185 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.92957 $ & $  -0.01217 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.28666 $ & $   0.00073 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.57762 $ & $  -0.00850 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.79807 $ & $  -0.02025 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.59139 $ & $   0.01632 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55094.40660 $ & $   0.00850 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.67986 $ & $   0.00080 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.45131 $ & $   0.01538 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.38537 $ & $   0.02120 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.54845 $ & $  -0.00647 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.41641 $ & $   0.00093 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.88783 $ & $  -0.00601 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.63690 $ & $  -0.01201 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.34246 $ & $  -0.00152 $ & $   0.01232 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.93298 $ & $  -0.00510 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.28993 $ & $   0.02578 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.46177 $ & $  -0.01284 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.58084 $ & $   0.02772 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.80141 $ & $   0.03489 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.68319 $ & $  -0.00297 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.45460 $ & $   0.00256 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.55179 $ & $   0.00476 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.41968 $ & $   0.00972 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.89118 $ & $  -0.00177 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.59603 $ & $  -0.01928 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.52136 $ & $  -0.01780 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.34571 $ & $  -0.00816 $ & $   0.01161 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.38980 $ & $  -0.00103 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.29321 $ & $  -0.00280 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.46503 $ & $   0.02475 $ & $   0.01078 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.64128 $ & $  -0.02353 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.58438 $ & $  -0.00311 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.80479 $ & $  -0.00374 $ & $   0.01070 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.45790 $ & $  -0.00763 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.24676 $ & $  -0.00583 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.59935 $ & $  -0.00176 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.42327 $ & $   0.00251 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.68811 $ & $   0.00916 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.29648 $ & $   0.01874 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.46828 $ & $   0.00189 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.55641 $ & $  -0.00040 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.39343 $ & $  -0.00659 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.52576 $ & $   0.00127 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.58761 $ & $   0.00261 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.89604 $ & $  -0.02302 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.64497 $ & $   0.00985 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.76400 $ & $  -0.00634 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.80842 $ & $  -0.01761 $ & $   0.01257 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.46121 $ & $  -0.01849 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.60264 $ & $   0.00692 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.42657 $ & $  -0.00150 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.69143 $ & $   0.00473 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.29976 $ & $  -0.01062 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.47154 $ & $  -0.01701 $ & $   0.01103 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.55971 $ & $   0.00878 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.39672 $ & $  -0.01640 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.52908 $ & $   0.01200 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.59085 $ & $  -0.02453 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.89947 $ & $   0.01500 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.64835 $ & $  -0.01070 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.35351 $ & $   0.01935 $ & $   0.01259 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.81188 $ & $   0.00339 $ & $   0.01214 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.76802 $ & $   0.02127 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.46450 $ & $   0.03293 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.42987 $ & $  -0.01390 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.30302 $ & $  -0.00918 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.69511 $ & $  -0.01271 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.56300 $ & $   0.01226 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.60711 $ & $  -0.01206 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.47510 $ & $  -0.00401 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.59408 $ & $  -0.01219 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.53240 $ & $   0.00474 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.90292 $ & $   0.00479 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.35677 $ & $  -0.03190 $ & $   0.01137 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.81518 $ & $   0.00549 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.40137 $ & $  -0.00934 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.77150 $ & $  -0.00163 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.46778 $ & $  -0.01132 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.65280 $ & $   0.00000 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.30629 $ & $   0.01944 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.59732 $ & $   0.00022 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.43436 $ & $   0.00442 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.61073 $ & $  -0.00029 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.90634 $ & $  -0.00251 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.81859 $ & $  -0.00836 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.47939 $ & $   0.02448 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.53680 $ & $  -0.02894 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.40469 $ & $  -0.00694 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.47108 $ & $   0.01071 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.77502 $ & $  -0.00485 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.56802 $ & $   0.02517 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.65613 $ & $  -0.01185 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.36122 $ & $  -0.01393 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.30956 $ & $  -0.00088 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.43764 $ & $   0.01693 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.60086 $ & $   0.01203 $ & $   0.01265 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.61406 $ & $   0.00582 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.90967 $ & $  -0.01101 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.48262 $ & $  -0.02239 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.82209 $ & $   0.00850 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.40803 $ & $   0.00776 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.47439 $ & $  -0.01501 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.54042 $ & $   0.00692 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.57133 $ & $   0.01317 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.65946 $ & $  -0.00981 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.77857 $ & $  -0.00348 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.55833 $ & $   0.00657 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.36447 $ & $  -0.00352 $ & $   0.01159 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.31283 $ & $   0.00038 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.60406 $ & $   0.02155 $ & $   0.01713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.44124 $ & $  -0.00808 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.48585 $ & $  -0.00494 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.61852 $ & $  -0.01205 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.47770 $ & $   0.00309 $ & $   0.00997 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.57462 $ & $   0.00191 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.54376 $ & $  -0.00872 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.82585 $ & $  -0.00560 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.78200 $ & $  -0.00239 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.56188 $ & $  -0.00559 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.36805 $ & $   0.00307 $ & $   0.01191 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.91458 $ & $  -0.00171 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.41290 $ & $  -0.00249 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.31613 $ & $   0.01181 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.23682 $ & $  -0.01250 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.66419 $ & $  -0.00451 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.60724 $ & $  -0.00149 $ & $   0.01422 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.44451 $ & $   0.01236 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.48908 $ & $  -0.00347 $ & $   0.00968 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.48097 $ & $   0.01106 $ & $   0.01016 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.62185 $ & $   0.01742 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.82943 $ & $  -0.00937 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.56519 $ & $  -0.01031 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.91801 $ & $  -0.00232 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.78588 $ & $  -0.02230 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.57904 $ & $  -0.01202 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.54819 $ & $   0.00473 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.31940 $ & $   0.01013 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.41622 $ & $   0.00419 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.37229 $ & $   0.00104 $ & $   0.01114 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.66752 $ & $  -0.01122 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.24019 $ & $   0.00215 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.61044 $ & $   0.00204 $ & $   0.01445 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.44779 $ & $   0.00768 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.49262 $ & $  -0.02547 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.48425 $ & $  -0.02743 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.62516 $ & $  -0.01764 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.56847 $ & $   0.00851 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.83285 $ & $  -0.00359 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.92144 $ & $   0.01709 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.58236 $ & $   0.00274 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.55152 $ & $  -0.00676 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.78946 $ & $   0.00656 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.32268 $ & $  -0.00232 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.41953 $ & $  -0.01121 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.37552 $ & $  -0.00113 $ & $   0.01144 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.24350 $ & $  -0.01880 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.67083 $ & $   0.00282 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.61365 $ & $   0.00996 $ & $   0.01253 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.40667 $ & $  -0.00774 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.48752 $ & $  -0.00318 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.45223 $ & $   0.01642 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.57176 $ & $  -0.00100 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.49688 $ & $   0.01378 $ & $   0.01024 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.83628 $ & $  -0.00509 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.92478 $ & $  -0.01154 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.55484 $ & $   0.00728 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.32596 $ & $  -0.00754 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.37875 $ & $  -0.03121 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.79304 $ & $   0.00391 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.58599 $ & $   0.00696 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.61719 $ & $   0.02742 $ & $   0.01111 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.41014 $ & $   0.01786 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.42377 $ & $  -0.00376 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.67512 $ & $   0.00865 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.24781 $ & $  -0.00527 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.49076 $ & $   0.00138 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.45552 $ & $  -0.00631 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.50013 $ & $   0.00614 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.57538 $ & $  -0.00006 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.83971 $ & $  -0.00810 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.92819 $ & $   0.00513 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.32925 $ & $  -0.00069 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.79646 $ & $  -0.00469 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.62040 $ & $   0.01046 $ & $   0.01637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.38298 $ & $  -0.00744 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.42708 $ & $   0.00105 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.67842 $ & $   0.00155 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.25110 $ & $  -0.01748 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.55952 $ & $   0.00357 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.59053 $ & $  -0.00241 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.49407 $ & $  -0.01227 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.41467 $ & $  -0.01563 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.45912 $ & $   0.00123 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.50335 $ & $   0.00961 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.57867 $ & $   0.00563 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.84343 $ & $  -0.01802 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.33255 $ & $  -0.00136 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.62359 $ & $   0.01483 $ & $   0.01533 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.79989 $ & $   0.01372 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.38656 $ & $  -0.03096 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.43070 $ & $  -0.01675 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.93307 $ & $   0.02052 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.59387 $ & $  -0.00198 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.25472 $ & $   0.00495 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.68206 $ & $  -0.00179 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.49737 $ & $   0.03022 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.41832 $ & $   0.00008 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.46245 $ & $  -0.01031 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.50658 $ & $  -0.00703 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.58194 $ & $   0.00514 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.33584 $ & $   0.00208 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.84689 $ & $  -0.01330 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.62676 $ & $  -0.01382 $ & $   0.01523 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.80366 $ & $  -0.00487 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.38982 $ & $  -0.01107 $ & $   0.01140 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.59718 $ & $   0.00287 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.50063 $ & $  -0.00560 $ & $   0.01378 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.46573 $ & $  -0.01379 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.43493 $ & $   0.00521 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.68634 $ & $   0.00379 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.51016 $ & $  -0.00746 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.25906 $ & $   0.00010 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.58523 $ & $  -0.00795 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.42252 $ & $   0.02726 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.33913 $ & $  -0.01587 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.62992 $ & $  -0.00616 $ & $   0.01165 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.85027 $ & $  -0.01667 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.80721 $ & $  -0.00034 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.50388 $ & $  -0.00903 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.39404 $ & $   0.02246 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.43823 $ & $  -0.00372 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.26232 $ & $   0.00769 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.68966 $ & $   0.00355 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.60162 $ & $   0.00033 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.58851 $ & $  -0.02022 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.42583 $ & $  -0.00390 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.34236 $ & $   0.01519 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.47019 $ & $   0.00505 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.25444 $ & $  -0.01034 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.51432 $ & $   0.01738 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.63341 $ & $  -0.00742 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.85384 $ & $  -0.03157 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.81069 $ & $   0.00549 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.39727 $ & $   0.02121 $ & $   0.01237 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.44151 $ & $  -0.01056 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.26563 $ & $   0.01760 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.69297 $ & $  -0.00975 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.60524 $ & $   0.00323 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.59212 $ & $   0.00391 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.34565 $ & $   0.00346 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.47349 $ & $   0.00372 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.25774 $ & $  -0.00017 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.51761 $ & $  -0.00827 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.85726 $ & $   0.00171 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.43022 $ & $   0.01469 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.81423 $ & $   0.00043 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.40052 $ & $   0.02511 $ & $   0.01116 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.60854 $ & $  -0.00714 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.59540 $ & $  -0.00196 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.34888 $ & $   0.01176 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.44591 $ & $  -0.01137 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.26105 $ & $  -0.00369 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.52094 $ & $  -0.01392 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.47709 $ & $  -0.00493 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.27009 $ & $  -0.01074 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.69746 $ & $  -0.00251 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.43353 $ & $   0.00293 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.86106 $ & $   0.01017 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.81769 $ & $  -0.00214 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.59870 $ & $  -0.00864 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.40508 $ & $  -0.02267 $ & $   0.01076 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.52417 $ & $   0.01243 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.26435 $ & $  -0.00605 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.48038 $ & $  -0.01247 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.44956 $ & $   0.01972 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.61289 $ & $   0.01961 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.27369 $ & $  -0.02063 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.86444 $ & $   0.01471 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.82143 $ & $   0.00238 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.43835 $ & $   0.00164 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.60198 $ & $  -0.01414 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.40834 $ & $  -0.00055 $ & $   0.01271 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.26766 $ & $   0.02047 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.52771 $ & $   0.01201 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.48370 $ & $  -0.03157 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.45286 $ & $   0.00435 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.61619 $ & $   0.00029 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.27698 $ & $  -0.00709 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.86802 $ & $   0.00914 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.82488 $ & $  -0.00899 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.44165 $ & $  -0.00632 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.31450 $ & $  -0.02815 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.60529 $ & $  -0.00907 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.41160 $ & $  -0.00020 $ & $   0.01190 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.64972 $ & $   0.00254 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.27100 $ & $  -0.02611 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.61949 $ & $   0.00534 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.53199 $ & $   0.02278 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.45716 $ & $  -0.00845 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.48815 $ & $   0.00118 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.87145 $ & $   0.02276 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.28133 $ & $   0.00953 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.82829 $ & $   0.00540 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.31778 $ & $  -0.00026 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.60890 $ & $   0.00159 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.65295 $ & $  -0.00158 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.27434 $ & $  -0.00267 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.44607 $ & $   0.01416 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.41581 $ & $   0.01183 $ & $   0.01211 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.53522 $ & $  -0.03175 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.46045 $ & $   0.00775 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.49144 $ & $  -0.00200 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.28466 $ & $   0.00113 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.87502 $ & $  -0.00305 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.62434 $ & $   0.00492 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.83184 $ & $   0.00118 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.32110 $ & $  -0.00407 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.65618 $ & $   0.00800 $ & $   0.01290 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.61218 $ & $  -0.01131 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.27765 $ & $   0.01985 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.44939 $ & $  -0.01172 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.41906 $ & $   0.00808 $ & $   0.01126 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.46374 $ & $   0.00500 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.24362 $ & $   0.01113 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.28794 $ & $  -0.00254 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.49505 $ & $   0.01478 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.62767 $ & $  -0.00413 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.87890 $ & $   0.03481 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.83519 $ & $  -0.01370 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.32439 $ & $   0.02877 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.65942 $ & $   0.00195 $ & $   0.01211 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.61546 $ & $  -0.00222 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.28097 $ & $  -0.03214 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.42264 $ & $  -0.02699 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.54169 $ & $  -0.00448 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.45396 $ & $  -0.00696 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.24702 $ & $  -0.00270 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.49836 $ & $   0.00474 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.63099 $ & $  -0.01377 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.88238 $ & $   0.00066 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.32766 $ & $  -0.02365 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.46853 $ & $  -0.01635 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.66266 $ & $  -0.00306 $ & $   0.01003 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.29268 $ & $  -0.00818 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.61877 $ & $   0.01430 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.83905 $ & $  -0.01677 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.28431 $ & $  -0.01689 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.54525 $ & $   0.02192 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.25033 $ & $   0.00128 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.50164 $ & $   0.00446 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.45759 $ & $   0.01195 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.42683 $ & $  -0.00275 $ & $   0.01178 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.88579 $ & $   0.00982 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.33093 $ & $  -0.03957 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.47187 $ & $   0.01031 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.62205 $ & $  -0.01449 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.29603 $ & $  -0.00041 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.63537 $ & $   0.00807 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.84251 $ & $   0.00809 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.66632 $ & $   0.00034 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.28770 $ & $   0.00475 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.43009 $ & $   0.00335 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.54953 $ & $   0.01090 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.25472 $ & $   0.01989 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.33421 $ & $  -0.02980 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.47514 $ & $   0.00392 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.46203 $ & $   0.00811 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.88940 $ & $  -0.00038 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.50634 $ & $   0.00165 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.29932 $ & $   0.01560 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.63869 $ & $  -0.00943 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.66960 $ & $  -0.00084 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.84583 $ & $   0.00624 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.62568 $ & $   0.01833 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.29105 $ & $  -0.00021 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.43335 $ & $   0.00963 $ & $   0.01157 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.55275 $ & $  -0.02952 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.33749 $ & $   0.02295 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.46535 $ & $   0.00229 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.89273 $ & $   0.02954 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.25838 $ & $  -0.00636 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.50964 $ & $   0.01337 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.67286 $ & $  -0.00725 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.62896 $ & $  -0.01623 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.84923 $ & $  -0.00490 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.29436 $ & $   0.01308 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.64231 $ & $   0.00048 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.47938 $ & $  -0.01191 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.30376 $ & $   0.00321 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.48050 $ & $  -0.00516 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.55599 $ & $   0.01967 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.34077 $ & $  -0.02615 $ & $   0.00985 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.43762 $ & $   0.02769 $ & $   0.01232 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.26174 $ & $   0.00720 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.89649 $ & $   0.00809 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.51326 $ & $   0.00631 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.63224 $ & $   0.00225 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.29768 $ & $  -0.00531 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.85268 $ & $   0.00288 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.48267 $ & $  -0.01902 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.46972 $ & $  -0.01439 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.30707 $ & $   0.00874 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.64660 $ & $   0.00012 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.48423 $ & $   0.01358 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.55922 $ & $  -0.00828 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.34402 $ & $  -0.00645 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.44126 $ & $   0.00353 $ & $   0.01270 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.25640 $ & $   0.00029 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.51655 $ & $  -0.00653 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.63554 $ & $  -0.00081 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.30099 $ & $  -0.00042 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.90005 $ & $  -0.00110 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.47302 $ & $   0.00233 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.48625 $ & $   0.00798 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.26610 $ & $   0.00628 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.85671 $ & $   0.00440 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.31068 $ & $   0.00074 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.64993 $ & $  -0.02006 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.48756 $ & $  -0.00822 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.56276 $ & $  -0.01005 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.44451 $ & $   0.01477 $ & $   0.01261 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.25967 $ & $   0.03419 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.51984 $ & $   0.00238 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.63884 $ & $  -0.00682 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.30431 $ & $   0.01723 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.90362 $ & $  -0.02351 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.26944 $ & $   0.01661 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.86028 $ & $  -0.01538 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.65321 $ & $   0.01805 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.49050 $ & $   0.00896 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.47764 $ & $  -0.01422 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.31501 $ & $   0.00728 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.26296 $ & $   0.03191 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.49209 $ & $   0.01186 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.56735 $ & $   0.00698 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.30761 $ & $  -0.00615 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55091.47067 $ & $  -0.00242 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.64245 $ & $  -0.00656 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.44879 $ & $  -0.00798 $ & $   0.01249 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.27276 $ & $   0.00332 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.90721 $ & $   0.02728 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.52438 $ & $   0.02215 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.86372 $ & $  -0.00527 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.49378 $ & $   0.02118 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.48094 $ & $   0.01442 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.31830 $ & $  -0.01362 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.65771 $ & $  -0.00560 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.26627 $ & $   0.00996 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.49541 $ & $  -0.01373 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.57059 $ & $  -0.04161 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55091.47398 $ & $  -0.01152 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.64577 $ & $  -0.00012 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.45206 $ & $  -0.00583 $ & $   0.01247 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.91077 $ & $   0.00889 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.52768 $ & $   0.01231 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.49706 $ & $   0.00672 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.86720 $ & $  -0.00005 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.32162 $ & $  -0.01183 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.27759 $ & $   0.00806 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.66133 $ & $  -0.01178 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.48531 $ & $  -0.01677 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.26958 $ & $  -0.03787 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.57383 $ & $  -0.01385 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.31424 $ & $   0.00776 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.78120 $ & $   0.00076 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.64906 $ & $  -0.00536 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.49926 $ & $  -0.01276 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.45530 $ & $  -0.00282 $ & $   0.01231 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.53128 $ & $  -0.00225 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.87065 $ & $  -0.02304 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.91476 $ & $  -0.01297 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.28095 $ & $  -0.00567 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.50133 $ & $  -0.00070 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.66465 $ & $  -0.00084 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.48861 $ & $  -0.01005 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.27287 $ & $   0.00603 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.57707 $ & $   0.00757 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.32606 $ & $   0.01431 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.31755 $ & $  -0.02025 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.65237 $ & $  -0.02082 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.78495 $ & $  -0.00046 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.50364 $ & $  -0.01262 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.53458 $ & $  -0.00149 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.45990 $ & $   0.01151 $ & $   0.01255 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.91832 $ & $  -0.01329 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.87441 $ & $  -0.01614 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.28428 $ & $  -0.00384 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.50493 $ & $   0.00973 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.27619 $ & $  -0.01932 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.58063 $ & $  -0.02725 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.32086 $ & $  -0.00444 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.65568 $ & $   0.00568 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.32967 $ & $  -0.00345 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.49302 $ & $  -0.00734 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.66931 $ & $   0.01718 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.78835 $ & $  -0.01638 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.50698 $ & $  -0.01254 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.53790 $ & $  -0.01291 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.46316 $ & $   0.01775 $ & $   0.01299 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.92200 $ & $   0.00567 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.87796 $ & $   0.01019 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.50823 $ & $   0.03647 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.27950 $ & $  -0.01216 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.32416 $ & $   0.00393 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.28890 $ & $  -0.00630 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.33297 $ & $  -0.00220 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.65930 $ & $   0.00382 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.79175 $ & $   0.01528 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.49666 $ & $  -0.00213 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.58489 $ & $   0.00888 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.51032 $ & $  -0.00298 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.88137 $ & $   0.00051 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.92556 $ & $  -0.00978 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.28280 $ & $  -0.01214 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.54265 $ & $   0.01536 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.32748 $ & $  -0.02702 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.51246 $ & $  -0.00494 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.29222 $ & $  -0.00806 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.57421 $ & $   0.03319 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.66259 $ & $  -0.00069 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.67607 $ & $   0.00866 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.79504 $ & $   0.01095 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.58811 $ & $  -0.00110 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.33725 $ & $  -0.00597 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.51464 $ & $  -0.00087 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.50147 $ & $   0.00374 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.88487 $ & $  -0.00095 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.92919 $ & $  -0.00232 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.28611 $ & $  -0.01290 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.54593 $ & $   0.00943 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.33080 $ & $  -0.01688 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.51575 $ & $   0.02329 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.57773 $ & $  -0.01994 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.66588 $ & $   0.01128 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.29590 $ & $   0.00237 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.34055 $ & $  -0.01050 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.79875 $ & $   0.01390 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.68080 $ & $  -0.00831 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.50481 $ & $   0.01176 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.47398 $ & $  -0.01152 $ & $   0.01284 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.88842 $ & $  -0.01561 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.51834 $ & $  -0.00407 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.28942 $ & $   0.01279 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.54953 $ & $  -0.01192 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.33411 $ & $  -0.03664 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.51902 $ & $  -0.00320 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.66918 $ & $   0.00357 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.25524 $ & $  -0.01181 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.58133 $ & $  -0.00488 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.59456 $ & $   0.01911 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.34385 $ & $   0.00076 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.80217 $ & $  -0.00741 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.30064 $ & $   0.00620 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.68413 $ & $   0.01909 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.29274 $ & $   0.00102 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.52172 $ & $  -0.00855 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.55282 $ & $   0.00805 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.89218 $ & $  -0.00730 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.33742 $ & $   0.01623 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.67244 $ & $   0.00080 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.50943 $ & $  -0.00637 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.58458 $ & $   0.00418 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.59810 $ & $   0.00454 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.25890 $ & $   0.00319 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.52355 $ & $   0.01618 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.80556 $ & $   0.01197 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.47955 $ & $   0.02491 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.30397 $ & $   0.00516 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.68742 $ & $   0.02343 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.34857 $ & $   0.00963 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.29603 $ & $  -0.01310 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.55612 $ & $   0.01085 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.89570 $ & $   0.00007 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.34072 $ & $  -0.01014 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.42442 $ & $  -0.01573 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.48176 $ & $  -0.03404 $ & $   0.01245 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.51275 $ & $  -0.00522 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.58784 $ & $  -0.00761 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.52632 $ & $   0.00994 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.26225 $ & $   0.01944 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.52682 $ & $   0.01406 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.80886 $ & $   0.01967 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.48326 $ & $  -0.01631 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.60236 $ & $   0.00674 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.30731 $ & $   0.00724 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.25504 $ & $  -0.00449 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.35187 $ & $  -0.00969 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.29935 $ & $  -0.00179 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.69180 $ & $  -0.01683 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.34404 $ & $  -0.02762 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.48501 $ & $  -0.02876 $ & $   0.01283 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.89922 $ & $  -0.00407 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.42793 $ & $  -0.00560 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.59110 $ & $   0.01113 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.52967 $ & $   0.00285 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.56056 $ & $   0.00378 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.53010 $ & $   0.01446 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.81213 $ & $  -0.00608 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.48660 $ & $  -0.00025 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.60560 $ & $  -0.00111 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.51774 $ & $  -0.00217 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.26674 $ & $   0.00978 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.35517 $ & $  -0.00548 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.30264 $ & $   0.01998 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.69508 $ & $   0.01140 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.34735 $ & $  -0.00246 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.31201 $ & $  -0.00564 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.48828 $ & $   0.02882 $ & $   0.01476 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.90268 $ & $  -0.00664 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.59437 $ & $   0.00192 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.53298 $ & $   0.00835 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.56386 $ & $  -0.00993 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.43226 $ & $  -0.00996 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.81580 $ & $   0.00757 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.60884 $ & $  -0.01238 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.52107 $ & $  -0.00769 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.53433 $ & $   0.03046 $ & $   0.01040 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.27008 $ & $   0.02020 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.26153 $ & $   0.01586 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.30595 $ & $   0.01711 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.49111 $ & $   0.01586 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.35068 $ & $  -0.02439 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.31567 $ & $  -0.00112 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.35981 $ & $  -0.00935 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.90613 $ & $   0.01298 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.59797 $ & $  -0.01479 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.56748 $ & $   0.00405 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.49260 $ & $  -0.01282 $ & $   0.01179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.43562 $ & $  -0.01425 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.61209 $ & $  -0.01133 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.81921 $ & $   0.00569 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.53760 $ & $   0.01100 $ & $   0.01010 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.26471 $ & $  -0.00915 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.27342 $ & $  -0.01434 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.53784 $ & $   0.01687 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.30925 $ & $   0.01464 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.52533 $ & $  -0.00174 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.49451 $ & $   0.00879 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.35399 $ & $  -0.00270 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.31901 $ & $   0.00045 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.36311 $ & $  -0.00854 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.60122 $ & $  -0.02196 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.90990 $ & $  -0.01470 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.57076 $ & $   0.00333 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.49620 $ & $   0.00357 $ & $   0.01342 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.82257 $ & $   0.00414 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.61563 $ & $  -0.00004 $ & $   0.00955 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.54119 $ & $  -0.00180 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.54120 $ & $   0.00977 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.44020 $ & $  -0.01105 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.31255 $ & $   0.02014 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.52870 $ & $   0.00878 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.35730 $ & $   0.01501 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.49816 $ & $  -0.01589 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.27812 $ & $   0.00152 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.60447 $ & $   0.01084 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.36672 $ & $  -0.00425 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.57407 $ & $   0.01144 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.91350 $ & $   0.00873 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.32353 $ & $  -0.01605 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.82593 $ & $   0.00520 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.27120 $ & $  -0.00398 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.54457 $ & $   0.00129 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.31584 $ & $   0.00188 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.61988 $ & $   0.00898 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.44385 $ & $  -0.00275 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.54540 $ & $   0.02527 $ & $   0.01033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.36061 $ & $  -0.00446 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.28148 $ & $  -0.01050 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.60774 $ & $   0.00006 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.53346 $ & $   0.00036 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.50273 $ & $   0.00438 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.91697 $ & $  -0.00412 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.32688 $ & $   0.00684 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.82938 $ & $  -0.00265 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.37126 $ & $  -0.00810 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.27449 $ & $  -0.00181 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.57851 $ & $   0.00639 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.50368 $ & $   0.01778 $ & $   0.01379 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.31916 $ & $   0.00098 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.62313 $ & $   0.00492 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.54866 $ & $   0.01017 $ & $   0.01019 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.36392 $ & $   0.02907 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.54907 $ & $  -0.00479 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.28483 $ & $  -0.00001 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.61101 $ & $   0.00034 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.44817 $ & $   0.00157 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.50611 $ & $  -0.02126 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.53709 $ & $  -0.01271 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.92055 $ & $  -0.00885 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.33024 $ & $  -0.00042 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.37457 $ & $   0.00024 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.58180 $ & $   0.01325 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.50693 $ & $   0.02218 $ & $   0.01353 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.83307 $ & $  -0.01348 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.32246 $ & $  -0.01514 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.62636 $ & $  -0.00076 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.78951 $ & $   0.01283 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.55195 $ & $   0.02290 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.36722 $ & $   0.00107 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.55246 $ & $  -0.01808 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.45148 $ & $  -0.01373 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.61460 $ & $  -0.00234 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.50948 $ & $  -0.00389 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.28955 $ & $  -0.00403 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.37787 $ & $  -0.01782 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.51019 $ & $   0.02668 $ & $   0.01477 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.83632 $ & $  -0.00577 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.58540 $ & $  -0.00946 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.32576 $ & $  -0.00112 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.62964 $ & $   0.03106 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.54157 $ & $   0.01165 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.79311 $ & $  -0.00334 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.33495 $ & $   0.00205 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.37057 $ & $  -0.00160 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.55611 $ & $  -0.00650 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.55616 $ & $  -0.02339 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.61790 $ & $  -0.00454 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.29289 $ & $   0.01398 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.45592 $ & $   0.01194 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.83954 $ & $  -0.00753 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.92793 $ & $   0.01399 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.58871 $ & $  -0.00606 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.51386 $ & $  -0.00088 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.32906 $ & $  -0.02503 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.54492 $ & $   0.00714 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.63317 $ & $   0.00352 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.79631 $ & $   0.00677 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.33828 $ & $  -0.01334 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.38247 $ & $  -0.02071 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.62121 $ & $   0.00537 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.55974 $ & $   0.00796 $ & $   0.01067 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.28721 $ & $  -0.02123 $ & $   0.01152 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.45925 $ & $  -0.00041 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.56062 $ & $   0.00952 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.29654 $ & $  -0.00888 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.84288 $ & $   0.01427 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.63594 $ & $   0.00149 $ & $   0.01233 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.59205 $ & $  -0.00140 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.33237 $ & $  -0.00859 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.51758 $ & $  -0.00198 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.79983 $ & $   0.02086 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.34169 $ & $  -0.01275 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.51800 $ & $  -0.02169 $ & $   0.01451 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.38609 $ & $  -0.00218 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.63746 $ & $   0.00545 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.54942 $ & $  -0.00267 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.62451 $ & $   0.00602 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.56301 $ & $  -0.01146 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.56400 $ & $  -0.00179 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.84608 $ & $   0.00363 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.63951 $ & $  -0.01258 $ & $   0.01172 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.33567 $ & $   0.02125 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.52098 $ & $   0.02542 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.80311 $ & $   0.01006 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.52124 $ & $  -0.02212 $ & $   0.01332 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.46403 $ & $  -0.00669 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.30126 $ & $   0.01377 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.59645 $ & $  -0.00214 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.38939 $ & $  -0.00247 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.64069 $ & $  -0.03563 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.55274 $ & $   0.00212 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.62776 $ & $   0.00091 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.29363 $ & $   0.01598 $ & $   0.01154 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.34649 $ & $  -0.00910 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.56723 $ & $   0.02830 $ & $   0.01099 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.56737 $ & $  -0.01938 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.84963 $ & $  -0.00865 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.64275 $ & $  -0.02638 $ & $   0.01151 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.33897 $ & $   0.02306 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.80638 $ & $   0.00568 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.46744 $ & $   0.00707 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.59975 $ & $  -0.01423 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.30458 $ & $   0.00236 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.64394 $ & $  -0.02000 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.52526 $ & $  -0.00493 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.52546 $ & $  -0.00895 $ & $   0.01479 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.63137 $ & $  -0.00164 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.39384 $ & $  -0.01355 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.34981 $ & $   0.01735 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.57051 $ & $  -0.00077 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.55756 $ & $  -0.00911 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.85295 $ & $  -0.01719 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.64601 $ & $  -0.00785 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.34229 $ & $  -0.01545 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.80975 $ & $  -0.00794 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.57184 $ & $  -0.01465 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.30791 $ & $  -0.00456 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.64717 $ & $   0.02385 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.60336 $ & $   0.00692 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.52864 $ & $   0.00022 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.52871 $ & $  -0.01506 $ & $   0.01448 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.63464 $ & $  -0.01401 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.47187 $ & $   0.00449 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.39713 $ & $  -0.00254 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.35346 $ & $  -0.00822 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.57385 $ & $  -0.02914 $ & $   0.01043 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.56089 $ & $   0.00305 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55140.25718 $ & $   0.01063 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.85630 $ & $  -0.02588 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.64930 $ & $  -0.00755 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.34558 $ & $   0.01603 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.81307 $ & $   0.02134 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.57553 $ & $  -0.00050 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.65073 $ & $   0.00908 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.60669 $ & $   0.00642 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.53197 $ & $  -0.00553 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.63791 $ & $   0.00945 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.30338 $ & $  -0.00787 $ & $   0.01053 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.47523 $ & $  -0.00353 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.43123 $ & $  -0.00379 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.40043 $ & $  -0.01053 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.31247 $ & $  -0.00812 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55140.26044 $ & $  -0.00239 $ & $   0.01084 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.85961 $ & $  -0.00647 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.34888 $ & $   0.00459 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.56521 $ & $   0.00751 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.35819 $ & $   0.00216 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.57851 $ & $  -0.01383 $ & $   0.01183 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.65358 $ & $  -0.02195 $ & $   0.01130 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.81670 $ & $  -0.00032 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.57886 $ & $   0.00840 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.61000 $ & $   0.01232 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.64119 $ & $   0.00367 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.30662 $ & $  -0.00809 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.65487 $ & $  -0.00912 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.43472 $ & $  -0.01173 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.31616 $ & $   0.02538 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.53654 $ & $   0.02535 $ & $   0.01542 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55140.26364 $ & $  -0.00211 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.53668 $ & $   0.01505 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.86300 $ & $  -0.00487 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.47983 $ & $   0.00421 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.35218 $ & $   0.00964 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.40530 $ & $  -0.00818 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.56854 $ & $   0.00668 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.58177 $ & $  -0.05092 $ & $   0.01233 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.36155 $ & $  -0.01078 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.82009 $ & $   0.01346 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.65714 $ & $   0.00885 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.64448 $ & $   0.00280 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.65808 $ & $   0.01154 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.58326 $ & $   0.01009 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.61429 $ & $  -0.01743 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.31950 $ & $   0.01268 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.53979 $ & $   0.00710 $ & $   0.01535 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.54005 $ & $  -0.00670 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.27610 $ & $   0.00483 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.43920 $ & $  -0.02623 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.86672 $ & $   0.00760 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.40859 $ & $   0.00120 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.48354 $ & $   0.01338 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.58501 $ & $  -0.00088 $ & $   0.01215 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.36489 $ & $  -0.00198 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.66039 $ & $   0.01853 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.82343 $ & $   0.00354 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.57287 $ & $  -0.00454 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.31305 $ & $  -0.00929 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.64811 $ & $  -0.00683 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.66131 $ & $  -0.00962 $ & $   0.00953 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.58663 $ & $   0.00278 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.61762 $ & $  -0.00698 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.54305 $ & $   0.00164 $ & $   0.01515 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55140.27005 $ & $   0.00331 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.54338 $ & $   0.02393 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.35878 $ & $  -0.00807 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.44260 $ & $  -0.00509 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.27960 $ & $   0.01299 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.86999 $ & $   0.01418 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.41189 $ & $   0.01746 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.32387 $ & $   0.01388 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.66363 $ & $   0.01335 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.82671 $ & $   0.02487 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.31631 $ & $  -0.01129 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.48827 $ & $  -0.00082 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.66452 $ & $  -0.01221 $ & $   0.00990 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.65137 $ & $   0.00761 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.57652 $ & $   0.00455 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.36965 $ & $   0.00915 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55140.27330 $ & $   0.01387 $ & $   0.01033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.62125 $ & $  -0.00027 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.28296 $ & $  -0.00498 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.87341 $ & $  -0.01434 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.54737 $ & $   0.01838 $ & $   0.01706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.32720 $ & $   0.01063 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.54776 $ & $  -0.01653 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.66688 $ & $  -0.00739 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.83006 $ & $   0.00856 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.31960 $ & $  -0.00168 $ & $   0.01127 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.41645 $ & $  -0.02327 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.49161 $ & $   0.00218 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.65464 $ & $  -0.00574 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.44761 $ & $   0.01215 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.66804 $ & $   0.00079 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.37337 $ & $  -0.00904 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.62455 $ & $  -0.00444 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.58102 $ & $   0.00929 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.36538 $ & $  -0.00060 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.87677 $ & $   0.00795 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.33055 $ & $   0.00252 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.55100 $ & $   0.00176 $ & $   0.01672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.55108 $ & $   0.01617 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.28738 $ & $  -0.01668 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.83376 $ & $  -0.00350 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.32282 $ & $  -0.00297 $ & $   0.00990 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.41975 $ & $   0.01474 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.65791 $ & $  -0.00538 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.67123 $ & $   0.00333 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.45101 $ & $  -0.00268 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.62785 $ & $   0.00186 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.37673 $ & $  -0.01504 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.49615 $ & $   0.00574 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.67242 $ & $  -0.01105 $ & $   0.01127 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.58434 $ & $  -0.00329 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.88024 $ & $   0.01573 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.55476 $ & $  -0.00888 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.83697 $ & $   0.00691 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.29073 $ & $  -0.00446 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.66120 $ & $   0.01791 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.42336 $ & $  -0.01049 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.67480 $ & $  -0.01917 $ & $   0.01102 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.33559 $ & $   0.00201 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.67563 $ & $   0.00434 $ & $   0.01052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.49950 $ & $   0.00332 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.45547 $ & $   0.00642 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.79473 $ & $  -0.00695 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.63236 $ & $   0.00014 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.38136 $ & $   0.00262 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.88395 $ & $   0.01245 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.58879 $ & $   0.00608 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.84038 $ & $   0.01242 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.55864 $ & $   0.00539 $ & $   0.01605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.29438 $ & $   0.00533 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.66477 $ & $   0.02263 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.55905 $ & $   0.00062 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.67805 $ & $  -0.03673 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.33896 $ & $   0.00290 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.67883 $ & $  -0.02593 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.42775 $ & $  -0.00016 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.45881 $ & $  -0.00900 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.79832 $ & $  -0.01548 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.63565 $ & $  -0.00431 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.38469 $ & $  -0.00080 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.59211 $ & $  -0.00763 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.88736 $ & $   0.01189 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.33249 $ & $   0.02331 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.50431 $ & $  -0.01343 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.84362 $ & $   0.00704 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.56190 $ & $  -0.00839 $ & $   0.01720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.66807 $ & $   0.00109 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.68130 $ & $   0.00140 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.56241 $ & $   0.00397 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.34231 $ & $   0.02209 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.68204 $ & $  -0.02023 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.43107 $ & $  -0.00309 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.29907 $ & $  -0.00134 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.80175 $ & $   0.00262 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.38800 $ & $  -0.00086 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.63926 $ & $   0.00429 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.46344 $ & $   0.00201 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.89079 $ & $  -0.00619 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.50767 $ & $   0.01030 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.84696 $ & $  -0.00755 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.56513 $ & $  -0.01717 $ & $   0.01756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.67135 $ & $   0.02187 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.68454 $ & $   0.02495 $ & $   0.01132 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.56578 $ & $   0.01101 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.59681 $ & $   0.01333 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.43437 $ & $  -0.00902 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.68555 $ & $  -0.01075 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.30240 $ & $   0.00985 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.80490 $ & $   0.01032 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.34684 $ & $   0.00531 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.61118 $ & $   0.00104 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.64258 $ & $  -0.01204 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.33894 $ & $   0.03106 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.89410 $ & $  -0.00279 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.46712 $ & $   0.01061 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.85047 $ & $  -0.01057 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.39273 $ & $   0.00215 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.60015 $ & $   0.00544 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.51213 $ & $  -0.00930 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.56978 $ & $   0.02763 $ & $   0.01802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.25278 $ & $   0.00341 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.68891 $ & $  -0.01015 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.57004 $ & $   0.01241 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.30575 $ & $   0.00318 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.80804 $ & $   0.01393 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.35016 $ & $   0.00427 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.61469 $ & $  -0.00173 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.68970 $ & $   0.00773 $ & $   0.01083 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.64587 $ & $   0.00189 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.43894 $ & $   0.02197 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.89739 $ & $   0.00102 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.85375 $ & $  -0.00338 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55140.29899 $ & $  -0.01666 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.39624 $ & $   0.00193 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.51547 $ & $  -0.00185 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.47173 $ & $   0.00138 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.57304 $ & $   0.01063 $ & $   0.02034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.25603 $ & $   0.00049 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.81119 $ & $   0.01815 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.69250 $ & $  -0.00424 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.57369 $ & $   0.00110 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.60475 $ & $  -0.00231 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.69292 $ & $   0.01404 $ & $   0.01215 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.61807 $ & $   0.00960 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.35383 $ & $   0.00937 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.34540 $ & $   0.02590 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.44260 $ & $  -0.02553 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.31045 $ & $  -0.00129 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.85705 $ & $   0.00784 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.90111 $ & $   0.01937 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.65037 $ & $  -0.00434 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.39973 $ & $  -0.00749 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.57629 $ & $  -0.03355 $ & $   0.02157 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.25930 $ & $   0.00817 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.47508 $ & $  -0.00079 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.81434 $ & $  -0.01274 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.69575 $ & $  -0.01888 $ & $   0.01023 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.57705 $ & $   0.00435 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.51987 $ & $  -0.00496 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.69613 $ & $   0.01959 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.60809 $ & $   0.00050 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.34861 $ & $  -0.00776 $ & $   0.01072 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.44591 $ & $  -0.00786 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.62235 $ & $   0.00646 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.86034 $ & $   0.00272 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.31409 $ & $   0.00201 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.90446 $ & $  -0.00624 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.35824 $ & $  -0.00848 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.65367 $ & $  -0.01269 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.26256 $ & $  -0.01858 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.81781 $ & $  -0.00830 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.69899 $ & $   0.01677 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.40436 $ & $  -0.00747 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.58072 $ & $  -0.00730 $ & $   0.01964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.52353 $ & $  -0.00159 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.35188 $ & $   0.01385 $ & $   0.01623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.47957 $ & $   0.00429 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.58144 $ & $  -0.00267 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.62567 $ & $   0.02870 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.86372 $ & $  -0.00344 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.31743 $ & $   0.01144 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.61263 $ & $   0.00032 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.36159 $ & $  -0.01116 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.90792 $ & $  -0.00186 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.65728 $ & $  -0.00283 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.45059 $ & $  -0.01147 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.43754 $ & $   0.00721 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.26583 $ & $  -0.01667 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.82118 $ & $   0.01208 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.70223 $ & $  -0.01448 $ & $   0.00992 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.40772 $ & $   0.01246 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.58396 $ & $  -0.06252 $ & $   0.01855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.35504 $ & $  -0.00946 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.48295 $ & $  -0.00553 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.58476 $ & $   0.01489 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.36495 $ & $   0.00631 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.52802 $ & $   0.00494 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.62937 $ & $  -0.00511 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.61628 $ & $  -0.01215 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.86742 $ & $  -0.01695 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.91148 $ & $  -0.01958 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.66061 $ & $   0.01076 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.26425 $ & $  -0.02180 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.45387 $ & $  -0.00315 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.32178 $ & $  -0.00404 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.26909 $ & $  -0.00403 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.44105 $ & $   0.00212 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.82452 $ & $  -0.01458 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.35830 $ & $  -0.00823 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.58755 $ & $   0.03196 $ & $   0.02100 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.41139 $ & $  -0.01659 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.70660 $ & $  -0.00012 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.58809 $ & $  -0.01770 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.53140 $ & $  -0.00987 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.87069 $ & $   0.00744 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.91502 $ & $   0.00873 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.26744 $ & $  -0.00973 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.48770 $ & $   0.00001 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.66393 $ & $   0.00810 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.45725 $ & $   0.02166 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.27235 $ & $   0.02192 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.32512 $ & $  -0.01314 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.63366 $ & $  -0.00857 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.82780 $ & $  -0.00380 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.36967 $ & $  -0.01743 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.62105 $ & $  -0.00536 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.44505 $ & $  -0.00156 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.71016 $ & $   0.02069 $ & $   0.01021 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.87397 $ & $  -0.00575 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.28377 $ & $   0.00525 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.27059 $ & $   0.00049 $ & $   0.01545 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.41601 $ & $  -0.02104 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.49103 $ & $   0.01076 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.91864 $ & $  -0.01599 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.27562 $ & $   0.01155 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.32848 $ & $  -0.00837 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.59289 $ & $   0.01435 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.83109 $ & $   0.00527 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.53596 $ & $  -0.00971 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.62439 $ & $   0.02372 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.37333 $ & $  -0.00470 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.36477 $ & $  -0.00621 $ & $   0.01242 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.66878 $ & $   0.01004 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.44871 $ & $  -0.00549 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.71341 $ & $  -0.00726 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.46232 $ & $   0.01026 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.27374 $ & $   0.00591 $ & $   0.02169 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.87732 $ & $   0.00055 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.41933 $ & $  -0.00609 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.28729 $ & $  -0.01491 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.27890 $ & $   0.02689 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.59622 $ & $  -0.02514 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.64031 $ & $   0.01251 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.92232 $ & $  -0.01367 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.53931 $ & $  -0.00678 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.83476 $ & $  -0.00826 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.49561 $ & $  -0.01353 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.37666 $ & $   0.01647 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.67210 $ & $  -0.01245 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.71665 $ & $  -0.00619 $ & $   0.01049 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.46564 $ & $   0.00391 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.33351 $ & $   0.00389 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.62877 $ & $   0.01377 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.45272 $ & $   0.01948 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.88063 $ & $   0.00370 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.42268 $ & $  -0.01086 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.29063 $ & $  -0.00280 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.28217 $ & $   0.03186 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.59962 $ & $   0.00804 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.92566 $ & $  -0.01789 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.37121 $ & $   0.00669 $ & $   0.01541 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.83811 $ & $  -0.01360 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.49895 $ & $   0.01278 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.64461 $ & $  -0.01779 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.67574 $ & $  -0.00428 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.71991 $ & $   0.02248 $ & $   0.00932 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.46894 $ & $  -0.00695 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.63209 $ & $   0.01080 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.33707 $ & $  -0.00524 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.45605 $ & $  -0.00852 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.54420 $ & $  -0.01139 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.38135 $ & $   0.01037 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.88422 $ & $  -0.00650 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.28544 $ & $   0.00325 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.42707 $ & $  -0.00228 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.37437 $ & $  -0.00667 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.84146 $ & $  -0.00164 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.29547 $ & $   0.00525 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.60410 $ & $  -0.01210 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55140.33112 $ & $  -0.00844 $ & $   0.01136 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.67906 $ & $  -0.00976 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.64826 $ & $  -0.00248 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.34046 $ & $   0.01189 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.54755 $ & $  -0.00153 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.50356 $ & $  -0.00822 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.38473 $ & $   0.01070 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.72423 $ & $  -0.00754 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.46005 $ & $  -0.00614 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.88745 $ & $  -0.00661 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.47344 $ & $   0.01650 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.28870 $ & $   0.02035 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.63679 $ & $  -0.00257 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.84471 $ & $  -0.00098 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.43075 $ & $   0.00471 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.29883 $ & $   0.00390 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.68239 $ & $  -0.00567 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.60747 $ & $   0.00423 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.65158 $ & $   0.00432 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.38808 $ & $   0.00602 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.50722 $ & $   0.00002 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.89069 $ & $   0.00295 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.46338 $ & $   0.00052 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.72780 $ & $   0.01514 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.47675 $ & $  -0.00949 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.29199 $ & $   0.00016 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.64012 $ & $  -0.00440 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.55206 $ & $   0.01524 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.34518 $ & $   0.01092 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.84799 $ & $  -0.01205 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.43409 $ & $   0.00192 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.30217 $ & $   0.01147 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.61111 $ & $  -0.00968 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.80562 $ & $   0.01996 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.65589 $ & $   0.02666 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.89395 $ & $   0.00680 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.73105 $ & $  -0.00840 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.68707 $ & $  -0.00931 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.29525 $ & $  -0.00937 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.48036 $ & $   0.00373 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.55541 $ & $   0.00479 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.34853 $ & $  -0.00159 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.25176 $ & $  -0.00140 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.51169 $ & $   0.01265 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.46769 $ & $  -0.00289 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.39312 $ & $   0.00070 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.85169 $ & $   0.00690 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.64483 $ & $   0.01514 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.43878 $ & $   0.00339 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.30666 $ & $   0.01009 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.65925 $ & $  -0.01490 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.89719 $ & $  -0.00748 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.73431 $ & $  -0.01569 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.69040 $ & $  -0.00136 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.61556 $ & $   0.01806 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.29851 $ & $  -0.00030 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.80965 $ & $  -0.00394 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.25501 $ & $  -0.02393 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.51503 $ & $   0.00221 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.47102 $ & $   0.00758 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.35218 $ & $   0.01535 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.39647 $ & $  -0.00602 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.85499 $ & $  -0.01337 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.48505 $ & $   0.01644 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.64815 $ & $  -0.00522 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.56018 $ & $  -0.01397 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.44212 $ & $   0.01277 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.30999 $ & $   0.01209 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.66257 $ & $  -0.01057 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.73755 $ & $   0.00202 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.90068 $ & $   0.01531 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.30176 $ & $   0.00090 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.61904 $ & $  -0.00037 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.69407 $ & $  -0.01036 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.81309 $ & $  -0.00136 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.25828 $ & $   0.00455 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.39980 $ & $  -0.00639 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.47502 $ & $   0.00207 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.85836 $ & $  -0.00756 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.48837 $ & $  -0.00422 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.51962 $ & $   0.00125 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.56384 $ & $   0.01066 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.35680 $ & $  -0.00448 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.44548 $ & $   0.00348 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.65266 $ & $   0.01023 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.90383 $ & $   0.00135 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.31364 $ & $  -0.01106 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.30504 $ & $   0.01677 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.62237 $ & $   0.00022 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.81649 $ & $  -0.01054 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.26154 $ & $  -0.00476 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.74171 $ & $  -0.00097 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.66718 $ & $  -0.00309 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.47835 $ & $   0.01476 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.86174 $ & $   0.01026 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.49168 $ & $   0.00009 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.52300 $ & $  -0.00427 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.36012 $ & $  -0.00129 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.40452 $ & $   0.00637 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.90699 $ & $  -0.00132 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.30829 $ & $  -0.01593 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.65630 $ & $   0.00241 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.56849 $ & $  -0.00488 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.26481 $ & $  -0.02403 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.81982 $ & $   0.02972 $ & $   0.01470 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.74529 $ & $   0.01404 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.67055 $ & $  -0.00646 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.31815 $ & $   0.00102 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.45040 $ & $   0.00748 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.62678 $ & $  -0.00621 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.86502 $ & $   0.00364 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.48238 $ & $  -0.00241 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.40784 $ & $  -0.02537 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.91015 $ & $   0.00026 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.49619 $ & $  -0.02029 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.31157 $ & $  -0.00682 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.57182 $ & $  -0.00771 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.26807 $ & $  -0.01990 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.82325 $ & $  -0.00149 $ & $   0.01482 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.52822 $ & $  -0.00730 $ & $   0.00575 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.74852 $ & $   0.00338 $ & $   0.00932 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.66064 $ & $  -0.00589 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.32149 $ & $  -0.00773 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.67392 $ & $  -0.00650 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.45375 $ & $  -0.00565 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.63042 $ & $  -0.02551 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.86865 $ & $  -0.00760 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.91331 $ & $  -0.00025 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.48603 $ & $   0.00226 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.41155 $ & $   0.00547 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.31484 $ & $  -0.01797 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.49981 $ & $  -0.02496 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.36810 $ & $   0.00718 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.75177 $ & $  -0.00478 $ & $   0.01006 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.53157 $ & $  -0.00433 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.82693 $ & $  -0.01927 $ & $   0.01584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.66395 $ & $   0.00589 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.32481 $ & $   0.01453 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.45711 $ & $   0.00716 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.57644 $ & $   0.00224 $ & $   0.00576 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.63374 $ & $  -0.00115 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.87191 $ & $  -0.02220 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.67826 $ & $  -0.00454 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.91690 $ & $  -0.00367 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.31809 $ & $  -0.01951 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.44579 $ & $   0.01544 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.50313 $ & $   0.00308 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.49003 $ & $   0.00633 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.75503 $ & $   0.00897 $ & $   0.01013 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.37178 $ & $   0.00967 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.41620 $ & $  -0.00139 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.57978 $ & $   0.00912 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.87529 $ & $   0.00863 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.66829 $ & $  -0.00970 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.32915 $ & $   0.00534 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.53628 $ & $  -0.01049 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.68166 $ & $  -0.00797 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.46165 $ & $  -0.00044 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.92014 $ & $  -0.01550 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.63826 $ & $   0.03320 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.32135 $ & $  -0.00902 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.44928 $ & $  -0.00042 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.49338 $ & $   0.00242 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.37510 $ & $   0.00384 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.50744 $ & $  -0.00298 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.83360 $ & $   0.02639 $ & $   0.02152 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.41955 $ & $   0.00560 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.75921 $ & $   0.00757 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.87858 $ & $   0.01144 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.67160 $ & $  -0.00237 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.53968 $ & $   0.00850 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.33284 $ & $  -0.00332 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.46499 $ & $   0.00074 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.68529 $ & $   0.00969 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.92356 $ & $   0.00289 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.64159 $ & $   0.01554 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.32461 $ & $   0.01700 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.58469 $ & $   0.00382 $ & $   0.00575 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.45332 $ & $   0.00545 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.49739 $ & $  -0.00742 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.51083 $ & $  -0.00331 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.42291 $ & $   0.01228 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.76280 $ & $   0.00937 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.37956 $ & $  -0.00382 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.88186 $ & $   0.01219 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.33618 $ & $  -0.00653 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.46865 $ & $  -0.00637 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.64491 $ & $   0.01463 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.32787 $ & $  -0.03207 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.58802 $ & $   0.00853 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.28434 $ & $  -0.00627 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.68957 $ & $   0.00175 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.67651 $ & $   0.00387 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.54451 $ & $  -0.00343 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.29342 $ & $  -0.00562 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55140.37287 $ & $   0.01726 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.45665 $ & $   0.00905 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.50073 $ & $   0.01330 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.51420 $ & $  -0.02342 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.76605 $ & $  -0.00597 $ & $   0.00939 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.38289 $ & $  -0.00538 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.88559 $ & $  -0.01300 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.42756 $ & $   0.00805 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.33114 $ & $   0.03191 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.28762 $ & $  -0.01308 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.69290 $ & $   0.00901 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.67988 $ & $   0.00103 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.34067 $ & $   0.01110 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.47307 $ & $   0.00343 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.29689 $ & $  -0.00130 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.54821 $ & $   0.00797 $ & $   0.00572 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.64971 $ & $   0.00822 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.59256 $ & $  -0.00314 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.76930 $ & $  -0.00983 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.50503 $ & $  -0.00281 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.46100 $ & $   0.00966 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.38624 $ & $   0.01667 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.88895 $ & $  -0.00724 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.51895 $ & $  -0.00536 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.33441 $ & $  -0.01847 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.43123 $ & $  -0.01727 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.29088 $ & $  -0.03314 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.69625 $ & $  -0.00481 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.34402 $ & $   0.01126 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.47644 $ & $   0.00648 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.30024 $ & $  -0.00698 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.65304 $ & $   0.01382 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.59592 $ & $   0.01186 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.68439 $ & $  -0.00837 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.77254 $ & $   0.00620 $ & $   0.00970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.50838 $ & $   0.01255 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.46434 $ & $   0.01567 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.55271 $ & $  -0.00432 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.52228 $ & $  -0.00277 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.89245 $ & $  -0.02959 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.33767 $ & $  -0.01586 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.43456 $ & $   0.00175 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.29414 $ & $   0.02241 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.39125 $ & $  -0.02949 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.34742 $ & $  -0.00069 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.47979 $ & $   0.01425 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.65637 $ & $  -0.00789 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.70063 $ & $   0.00302 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.68775 $ & $   0.00763 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.30488 $ & $   0.00375 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.55604 $ & $   0.00709 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.51239 $ & $  -0.00636 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.46836 $ & $  -0.00918 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.60053 $ & $  -0.00673 $ & $   0.00568 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.52564 $ & $  -0.00596 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.89576 $ & $  -0.02250 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.77687 $ & $   0.01204 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.34092 $ & $   0.00966 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.29743 $ & $   0.01021 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.39460 $ & $  -0.01010 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.43894 $ & $   0.00323 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.70428 $ & $  -0.01511 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.85412 $ & $   0.00640 $ & $   0.02191 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.48443 $ & $   0.01020 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.30826 $ & $  -0.00520 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.81060 $ & $   0.01667 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.35249 $ & $  -0.01336 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.66097 $ & $   0.00947 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.51574 $ & $  -0.00911 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.47175 $ & $  -0.00726 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.34414 $ & $   0.02183 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.89915 $ & $  -0.02567 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.69228 $ & $  -0.00473 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.60420 $ & $  -0.00661 $ & $   0.00572 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.78051 $ & $   0.01210 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.56048 $ & $  -0.00393 $ & $   0.00570 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.30069 $ & $   0.02314 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55140.38883 $ & $  -0.02270 $ & $   0.01442 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.39792 $ & $  -0.00187 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.53021 $ & $   0.00685 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.44227 $ & $   0.00213 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.70765 $ & $  -0.01249 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.35587 $ & $   0.00530 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.48808 $ & $  -0.01464 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.66431 $ & $   0.00114 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.31191 $ & $   0.00690 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.34739 $ & $   0.02385 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.81434 $ & $  -0.00796 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.78376 $ & $   0.01913 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.90280 $ & $   0.00506 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.69592 $ & $  -0.00272 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.51974 $ & $   0.01014 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.30398 $ & $  -0.04445 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.56382 $ & $  -0.01996 $ & $   0.00570 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.47577 $ & $   0.00708 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.53353 $ & $   0.00629 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.60853 $ & $  -0.00275 $ & $   0.00571 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.44562 $ & $  -0.00731 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.40250 $ & $   0.00511 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.86117 $ & $   0.00054 $ & $   0.01740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.35920 $ & $  -0.00688 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.49140 $ & $   0.00805 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.35064 $ & $   0.01890 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.81768 $ & $   0.00688 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.71192 $ & $  -0.00293 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.66796 $ & $  -0.01168 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.78702 $ & $  -0.01099 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.90623 $ & $  -0.01712 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.30727 $ & $   0.01358 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.52339 $ & $   0.00641 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.47948 $ & $   0.02388 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.31652 $ & $  -0.00922 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.61188 $ & $   0.00063 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.53718 $ & $   0.00799 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.56853 $ & $  -0.00745 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.40598 $ & $  -0.00718 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.86459 $ & $   0.03601 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.45047 $ & $   0.00057 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.35388 $ & $   0.01313 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.82101 $ & $  -0.00846 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.71525 $ & $  -0.01093 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.79031 $ & $   0.02720 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.90958 $ & $   0.00771 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.49585 $ & $   0.00226 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.36374 $ & $   0.00437 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.31992 $ & $  -0.00156 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.67242 $ & $   0.01344 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.52737 $ & $  -0.00132 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.48349 $ & $   0.01078 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.57189 $ & $  -0.00251 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.61614 $ & $  -0.01615 $ & $   0.00574 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.40967 $ & $   0.00312 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.54193 $ & $  -0.01170 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.45383 $ & $   0.00992 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.82432 $ & $  -0.00272 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.71875 $ & $   0.00108 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.31378 $ & $   0.00399 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.91290 $ & $  -0.00335 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.60482 $ & $  -0.00418 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.49920 $ & $   0.00227 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.36707 $ & $  -0.00207 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.79463 $ & $   0.00751 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.32329 $ & $   0.00825 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.67575 $ & $   0.00965 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.53071 $ & $  -0.00710 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.48683 $ & $  -0.00665 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.61949 $ & $  -0.01621 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.54527 $ & $  -0.00739 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.45718 $ & $  -0.00172 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.36039 $ & $  -0.00126 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.87134 $ & $  -0.00142 $ & $   0.01910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.57633 $ & $   0.00769 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.58120 $ & $  -0.00096 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.82797 $ & $  -0.01935 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.91627 $ & $   0.00588 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.60807 $ & $  -0.00061 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.41439 $ & $  -0.01760 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.50259 $ & $  -0.00300 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.67908 $ & $   0.00118 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.37079 $ & $   0.01276 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.79819 $ & $   0.00571 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.72343 $ & $  -0.00352 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.53470 $ & $   0.00741 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.49092 $ & $   0.01897 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.32799 $ & $  -0.01117 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.36364 $ & $  -0.03133 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.54861 $ & $  -0.00849 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.57991 $ & $   0.00235 $ & $   0.00570 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.58443 $ & $  -0.03331 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.32028 $ & $  -0.02508 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.83128 $ & $  -0.00988 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.62423 $ & $  -0.00008 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.61130 $ & $   0.03824 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.46170 $ & $  -0.00352 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.41773 $ & $   0.00898 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.92002 $ & $  -0.00188 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.80142 $ & $  -0.02535 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.72680 $ & $  -0.00485 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.68337 $ & $   0.00885 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.53809 $ & $   0.00605 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.49431 $ & $   0.00503 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.50752 $ & $   0.00075 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.37554 $ & $  -0.00416 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.36689 $ & $   0.02358 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.33165 $ & $   0.01777 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.87824 $ & $   0.03370 $ & $   0.01790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.58766 $ & $   0.00111 $ & $   0.01083 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.83461 $ & $  -0.00294 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.62755 $ & $  -0.00024 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.61457 $ & $   0.00303 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.46502 $ & $  -0.00983 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.55319 $ & $  -0.00859 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.42105 $ & $   0.01860 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.80467 $ & $  -0.01439 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.73013 $ & $  -0.00227 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.58514 $ & $   0.00999 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.68705 $ & $  -0.00031 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.51091 $ & $   0.00551 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.37014 $ & $   0.01916 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.37886 $ & $   0.00887 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.33499 $ & $   0.00481 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.71837 $ & $  -0.02171 $ & $   0.02037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.88167 $ & $  -0.01802 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.54245 $ & $  -0.00965 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.32680 $ & $   0.01581 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.83794 $ & $  -0.01616 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.49883 $ & $  -0.00338 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.61815 $ & $  -0.02019 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.46867 $ & $   0.00162 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.80791 $ & $  -0.01310 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.55685 $ & $   0.00630 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.63190 $ & $  -0.01655 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.42551 $ & $  -0.01309 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.58901 $ & $   0.03507 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.69040 $ & $  -0.01204 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.37338 $ & $  -0.01026 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.51426 $ & $  -0.00297 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.73460 $ & $  -0.00306 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.38219 $ & $  -0.01051 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.59414 $ & $  -0.00491 $ & $   0.01103 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.54580 $ & $  -0.00945 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.88511 $ & $   0.00397 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.84129 $ & $  -0.00891 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.50217 $ & $  -0.00638 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.33935 $ & $  -0.01272 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.62140 $ & $   0.00676 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.50738 $ & $  -0.00384 $ & $   0.01429 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.56025 $ & $  -0.01151 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.63523 $ & $  -0.00757 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.79891 $ & $  -0.00815 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.81220 $ & $   0.01698 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.42918 $ & $   0.01910 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.47331 $ & $   0.00400 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.37663 $ & $   0.03779 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.73798 $ & $   0.01000 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.59739 $ & $   0.03273 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.33338 $ & $  -0.00148 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.88850 $ & $   0.01258 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.69479 $ & $   0.00158 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.62463 $ & $   0.01898 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.34267 $ & $   0.00908 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.84494 $ & $   0.00202 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.38675 $ & $   0.00685 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.54978 $ & $   0.00282 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.59387 $ & $  -0.00287 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.51900 $ & $   0.01098 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.50620 $ & $   0.00618 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.63954 $ & $  -0.00033 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.81578 $ & $  -0.00587 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.80260 $ & $   0.00313 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.43257 $ & $   0.00814 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.37987 $ & $  -0.01226 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.47668 $ & $   0.00204 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.56497 $ & $  -0.01561 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.30073 $ & $  -0.02009 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.60065 $ & $  -0.01359 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.55668 $ & $   0.01466 $ & $   0.01339 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.74162 $ & $   0.00264 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.72844 $ & $   0.00910 $ & $   0.01262 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.89192 $ & $   0.00141 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.69811 $ & $   0.00623 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.62786 $ & $   0.00780 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.34601 $ & $   0.01021 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.84827 $ & $   0.00086 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.55311 $ & $   0.01839 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.52234 $ & $  -0.01212 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.59735 $ & $   0.00750 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.39038 $ & $   0.01812 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.51395 $ & $   0.03037 $ & $   0.01321 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.50959 $ & $   0.00955 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.81904 $ & $   0.00890 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.38311 $ & $  -0.03493 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.48004 $ & $  -0.00027 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.64319 $ & $  -0.01535 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.80622 $ & $   0.01622 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.56831 $ & $  -0.01153 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.60388 $ & $  -0.01481 $ & $   0.01089 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.30427 $ & $  -0.00507 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.55990 $ & $   0.03288 $ & $   0.01365 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.73170 $ & $  -0.01208 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.33991 $ & $  -0.03707 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.43701 $ & $   0.00497 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.70144 $ & $   0.00581 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.63111 $ & $   0.00778 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.85159 $ & $  -0.01691 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.74599 $ & $  -0.00409 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.89588 $ & $  -0.01658 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.39369 $ & $   0.00863 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.52600 $ & $   0.02241 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.55711 $ & $   0.01323 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.51363 $ & $   0.01388 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.60188 $ & $  -0.00618 $ & $   0.00573 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.82228 $ & $  -0.02263 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.38635 $ & $  -0.00171 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.35105 $ & $  -0.00033 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.80950 $ & $  -0.00801 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.57164 $ & $   0.00064 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.60713 $ & $   0.01938 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.56314 $ & $   0.02222 $ & $   0.01380 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.30761 $ & $  -0.00248 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.73496 $ & $   0.00350 $ & $   0.01480 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.44036 $ & $   0.00169 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.64747 $ & $   0.00395 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.48452 $ & $   0.00843 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.85490 $ & $  -0.00534 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.63467 $ & $  -0.02178 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.74938 $ & $   0.00012 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.89921 $ & $  -0.00090 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.52052 $ & $  -0.00392 $ & $   0.01277 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.70609 $ & $  -0.00404 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.56076 $ & $   0.01015 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.39808 $ & $   0.00123 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.60524 $ & $   0.00409 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.82555 $ & $  -0.02447 $ & $   0.00932 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.38959 $ & $  -0.00431 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.51734 $ & $   0.01184 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.35441 $ & $   0.00137 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.53075 $ & $  -0.00705 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.81281 $ & $   0.00428 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.56646 $ & $  -0.04447 $ & $   0.01375 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.73821 $ & $   0.00401 $ & $   0.01127 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.34658 $ & $   0.00609 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.44371 $ & $  -0.00160 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.65083 $ & $  -0.00897 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.63791 $ & $   0.03194 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.85822 $ & $  -0.00293 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.57625 $ & $  -0.00212 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.48818 $ & $   0.00602 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.90252 $ & $  -0.01087 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.75271 $ & $   0.00082 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.31229 $ & $   0.01412 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.52386 $ & $  -0.00241 $ & $   0.01200 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.70947 $ & $   0.00717 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.40144 $ & $   0.01845 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.39283 $ & $  -0.01175 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.56477 $ & $   0.01329 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.35778 $ & $  -0.00371 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.53410 $ & $   0.00222 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.81609 $ & $   0.01124 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.74147 $ & $   0.00981 $ & $   0.01661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.56979 $ & $   0.01706 $ & $   0.01494 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.52136 $ & $   0.00793 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.83009 $ & $  -0.00421 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.61015 $ & $  -0.00640 $ & $   0.00576 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.64115 $ & $   0.01719 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.57958 $ & $   0.01624 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.49152 $ & $  -0.01155 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.86188 $ & $  -0.02030 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.31563 $ & $   0.01321 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.90613 $ & $  -0.01471 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.65525 $ & $   0.01594 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.71285 $ & $   0.00166 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.44855 $ & $   0.00064 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.75704 $ & $   0.00824 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.39607 $ & $  -0.01161 $ & $   0.00946 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.40479 $ & $   0.01468 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.56810 $ & $  -0.00707 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.81938 $ & $   0.00602 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.53745 $ & $   0.00261 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.52474 $ & $   0.02683 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.74508 $ & $   0.02796 $ & $   0.01129 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.83364 $ & $   0.00686 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.36234 $ & $  -0.01676 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.64437 $ & $  -0.01632 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.61354 $ & $  -0.00190 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.58291 $ & $  -0.00607 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.86521 $ & $  -0.01158 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.31898 $ & $  -0.00811 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.90955 $ & $   0.00424 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.65858 $ & $  -0.01159 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.45187 $ & $   0.00962 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.49599 $ & $  -0.00488 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.39930 $ & $   0.01336 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.76076 $ & $   0.00271 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.71712 $ & $   0.01475 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.82297 $ & $   0.00592 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.57648 $ & $   0.00726 $ & $   0.01453 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.57209 $ & $  -0.00356 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.74836 $ & $   0.01440 $ & $   0.01175 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.83687 $ & $  -0.01084 $ & $   0.00982 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.64761 $ & $  -0.00712 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.54183 $ & $   0.00272 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.36567 $ & $   0.02157 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.52876 $ & $   0.02258 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.40982 $ & $   0.00912 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.86853 $ & $  -0.00336 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.61807 $ & $   0.00370 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.58726 $ & $  -0.00158 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.91331 $ & $   0.00621 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.45519 $ & $  -0.01761 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.49933 $ & $   0.01095 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.76414 $ & $   0.00321 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.32373 $ & $   0.00371 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.82622 $ & $   0.00459 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.72050 $ & $  -0.00937 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.66337 $ & $  -0.00669 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.57541 $ & $  -0.00429 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.75162 $ & $   0.00353 $ & $   0.01284 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.35968 $ & $  -0.02458 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.84028 $ & $   0.00631 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.41314 $ & $   0.02513 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.53213 $ & $   0.00049 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.65114 $ & $   0.01134 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.54548 $ & $   0.00082 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.36933 $ & $  -0.00344 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.87186 $ & $  -0.00499 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.53729 $ & $   0.01262 $ & $   0.01189 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.62142 $ & $  -0.00618 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.59061 $ & $   0.00858 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.91677 $ & $  -0.02057 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.50266 $ & $   0.00099 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.32706 $ & $  -0.00312 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.82944 $ & $   0.01346 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.66676 $ & $  -0.00432 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.75490 $ & $  -0.00742 $ & $   0.01355 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.45977 $ & $   0.01142 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.58328 $ & $  -0.01476 $ & $   0.01557 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.72421 $ & $  -0.00666 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.76843 $ & $   0.02035 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.84369 $ & $  -0.01112 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.65439 $ & $  -0.00113 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.41648 $ & $   0.01936 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.57973 $ & $  -0.01094 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.54901 $ & $  -0.00003 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.87521 $ & $  -0.01021 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.53648 $ & $   0.00581 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.37375 $ & $  -0.00900 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.92021 $ & $  -0.00903 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.59431 $ & $  -0.00740 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.33072 $ & $  -0.00641 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.75814 $ & $  -0.00109 $ & $   0.01501 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.46310 $ & $   0.00762 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.36640 $ & $   0.03441 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.58669 $ & $  -0.02880 $ & $   0.01568 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.50742 $ & $  -0.00849 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.77179 $ & $  -0.00664 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.65763 $ & $  -0.01378 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.58308 $ & $  -0.00949 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.72852 $ & $   0.00139 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.67132 $ & $   0.00645 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.84798 $ & $  -0.01260 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.87887 $ & $   0.00218 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.53987 $ & $  -0.00471 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.37709 $ & $   0.00568 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.42119 $ & $   0.00351 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.55357 $ & $   0.00093 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.76174 $ & $  -0.01327 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.59874 $ & $  -0.00114 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.59013 $ & $   0.01613 $ & $   0.01742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.51073 $ & $   0.00757 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.62977 $ & $   0.01655 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.77513 $ & $   0.01827 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.46678 $ & $   0.01248 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.61676 $ & $  -0.01173 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.66089 $ & $   0.01058 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.33514 $ & $   0.00230 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.73189 $ & $   0.01125 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.67466 $ & $  -0.01142 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.88219 $ & $  -0.00720 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.58709 $ & $  -0.01737 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.85156 $ & $  -0.01260 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.38045 $ & $   0.00123 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.42451 $ & $   0.01090 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.55691 $ & $   0.00254 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.54397 $ & $   0.01628 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.83934 $ & $   0.00856 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.76505 $ & $   0.00390 $ & $   0.01091 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.60208 $ & $  -0.00354 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.51410 $ & $  -0.00645 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.59359 $ & $  -0.01639 $ & $   0.01464 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.66420 $ & $  -0.01523 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.62025 $ & $   0.01161 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.33847 $ & $  -0.01445 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.73522 $ & $  -0.01623 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.63435 $ & $  -0.00108 $ & $   0.00576 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.88552 $ & $   0.00288 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.47142 $ & $   0.00598 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.77979 $ & $   0.00740 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.59041 $ & $   0.01305 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.85480 $ & $  -0.00618 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.55115 $ & $  -0.00161 $ & $   0.01145 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.56026 $ & $   0.00131 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.42816 $ & $   0.01667 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.54734 $ & $  -0.00629 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.84269 $ & $  -0.00926 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.76834 $ & $   0.01207 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.60541 $ & $   0.00823 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.38516 $ & $  -0.00904 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.62342 $ & $  -0.03876 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.59707 $ & $  -0.00237 $ & $   0.01652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.34181 $ & $  -0.00138 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.51872 $ & $  -0.00612 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.88885 $ & $   0.00937 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.47476 $ & $  -0.00130 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.78318 $ & $   0.00189 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.63786 $ & $   0.00350 $ & $   0.00575 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.85820 $ & $   0.01220 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.73960 $ & $   0.02478 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.55471 $ & $  -0.03830 $ & $   0.01255 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.59441 $ & $  -0.00089 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.84597 $ & $   0.00662 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.68301 $ & $  -0.01034 $ & $   0.01041 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.77162 $ & $  -0.01219 $ & $   0.01301 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.55140 $ & $  -0.00231 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.62660 $ & $  -0.04170 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.43288 $ & $   0.02418 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.56518 $ & $  -0.01061 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.60059 $ & $   0.02174 $ & $   0.01496 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.38905 $ & $   0.00044 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.60978 $ & $  -0.01213 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.89219 $ & $  -0.00979 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.52211 $ & $   0.00034 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.47812 $ & $   0.00796 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.86146 $ & $  -0.01243 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.78654 $ & $   0.00303 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.34619 $ & $  -0.01812 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.74325 $ & $  -0.00570 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.59807 $ & $  -0.01229 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.84925 $ & $   0.00160 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.64269 $ & $   0.00059 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.77493 $ & $  -0.01688 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.62982 $ & $  -0.04779 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.68726 $ & $   0.00322 $ & $   0.01124 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.43624 $ & $   0.01306 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.55521 $ & $   0.00496 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.56852 $ & $   0.00809 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.39244 $ & $  -0.00600 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.61350 $ & $  -0.00312 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.89584 $ & $   0.02492 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.52581 $ & $   0.00570 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.34986 $ & $  -0.00060 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.74663 $ & $   0.00926 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.86568 $ & $  -0.01698 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.85255 $ & $  -0.00249 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.79085 $ & $  -0.00045 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.48267 $ & $   0.02123 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.60206 $ & $   0.00324 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.64620 $ & $  -0.03067 $ & $   0.00573 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.63303 $ & $   0.00691 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.69053 $ & $   0.00569 $ & $   0.01462 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.77872 $ & $  -0.01205 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.43958 $ & $   0.00129 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.57201 $ & $   0.00599 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.55942 $ & $   0.01434 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.61682 $ & $  -0.02369 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.89916 $ & $   0.00442 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.39695 $ & $   0.00432 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.35319 $ & $  -0.01937 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.79423 $ & $  -0.00501 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.86926 $ & $  -0.01348 $ & $   0.00953 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.85616 $ & $  -0.00606 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.48633 $ & $  -0.01089 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.60544 $ & $   0.00468 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.53056 $ & $   0.01056 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.63651 $ & $  -0.01270 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.75102 $ & $   0.01831 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.78204 $ & $   0.00208 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.56276 $ & $  -0.00321 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.65134 $ & $   0.00656 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.44428 $ & $   0.00798 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.90251 $ & $   0.00077 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.40031 $ & $  -0.00823 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.57664 $ & $   0.00113 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.87250 $ & $   0.02504 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.85945 $ & $   0.00275 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.79793 $ & $  -0.00835 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.56902 $ & $   0.02301 $ & $   0.01246 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.48967 $ & $  -0.00982 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.35761 $ & $  -0.00519 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.63968 $ & $   0.00423 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.53391 $ & $   0.00008 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.75439 $ & $  -0.00522 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.78536 $ & $  -0.00911 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.60947 $ & $  -0.02409 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.61488 $ & $   0.00723 $ & $   0.01395 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.90585 $ & $  -0.00985 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.65476 $ & $  -0.00705 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.40366 $ & $  -0.01165 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.57998 $ & $   0.00064 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.56683 $ & $   0.01136 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.44792 $ & $  -0.00650 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.87575 $ & $   0.00550 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.86274 $ & $   0.00198 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.64286 $ & $  -0.03065 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.36092 $ & $  -0.00557 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.57263 $ & $  -0.01130 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.75772 $ & $   0.01040 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.78866 $ & $   0.00026 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.61281 $ & $  -0.01960 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.80231 $ & $  -0.00045 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.49410 $ & $   0.00940 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.90917 $ & $  -0.00199 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.45124 $ & $   0.00224 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.57027 $ & $   0.00949 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.58366 $ & $  -0.01010 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.87900 $ & $  -0.00822 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.39914 $ & $   0.01523 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.86604 $ & $  -0.00650 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.64604 $ & $  -0.02147 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.65929 $ & $   0.01582 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.36428 $ & $  -0.01797 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.40861 $ & $   0.02155 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.79201 $ & $   0.00397 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.57628 $ & $  -0.00143 $ & $   0.01300 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.80567 $ & $   0.01459 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.49744 $ & $   0.01342 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.54197 $ & $  -0.00957 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.76246 $ & $   0.01987 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.61712 $ & $  -0.00291 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.91278 $ & $  -0.00985 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.86934 $ & $   0.01383 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.64922 $ & $   0.00409 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.66263 $ & $  -0.01239 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.57458 $ & $   0.00832 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.45579 $ & $  -0.01157 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.88328 $ & $   0.00616 $ & $   0.00961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.41193 $ & $  -0.00488 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.58818 $ & $   0.00634 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.79565 $ & $  -0.00491 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.57993 $ & $   0.01726 $ & $   0.01170 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.80904 $ & $  -0.00924 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.50078 $ & $  -0.00200 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.36905 $ & $   0.00056 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.76579 $ & $   0.00250 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.62046 $ & $  -0.00622 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.54562 $ & $  -0.00511 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.91613 $ & $  -0.01339 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.82813 $ & $  -0.01214 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.40566 $ & $   0.01024 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.65267 $ & $  -0.01706 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.87296 $ & $  -0.00222 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.57792 $ & $   0.01278 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.45914 $ & $  -0.01416 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.41527 $ & $  -0.00569 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.59153 $ & $  -0.00268 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.88701 $ & $  -0.01302 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.79898 $ & $  -0.00735 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.66716 $ & $  -0.00397 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.37239 $ & $   0.00775 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.76916 $ & $   0.01155 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.54896 $ & $  -0.00687 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.81343 $ & $  -0.00533 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.91946 $ & $  -0.00945 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.62443 $ & $  -0.01073 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.50563 $ & $   0.00450 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.65586 $ & $  -0.02638 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.83210 $ & $   0.00473 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.87626 $ & $  -0.01475 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.46249 $ & $  -0.01102 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.59487 $ & $  -0.00523 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.58192 $ & $   0.00365 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.89028 $ & $   0.01184 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.80230 $ & $   0.00595 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.41962 $ & $   0.02571 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.67081 $ & $  -0.01545 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.37568 $ & $  -0.00130 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.81713 $ & $   0.01312 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.62781 $ & $  -0.00820 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.50903 $ & $   0.00244 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.77347 $ & $  -0.00803 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.65905 $ & $  -0.01359 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.55341 $ & $  -0.00760 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.83549 $ & $  -0.00215 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.87955 $ & $  -0.00080 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.89353 $ & $  -0.00401 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.58526 $ & $  -0.00899 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.80563 $ & $  -0.00893 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.42295 $ & $   0.00691 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.59917 $ & $   0.00149 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.59068 $ & $   0.01200 $ & $   0.01331 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.46729 $ & $   0.00771 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.82050 $ & $  -0.00295 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.38013 $ & $   0.00248 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.51237 $ & $   0.00470 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.67540 $ & $   0.00480 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.66224 $ & $  -0.02984 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.77686 $ & $   0.01684 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.55674 $ & $   0.00365 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.88284 $ & $   0.01214 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.63181 $ & $   0.00617 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.83889 $ & $  -0.01405 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.89679 $ & $  -0.00746 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.80897 $ & $   0.00023 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.58926 $ & $   0.00608 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.47063 $ & $  -0.01228 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.59410 $ & $  -0.01576 $ & $   0.01229 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.42659 $ & $  -0.01403 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.60284 $ & $   0.00978 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.38342 $ & $   0.01518 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.66543 $ & $  -0.00951 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.67880 $ & $  -0.00385 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.56010 $ & $  -0.00489 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.88614 $ & $  -0.00015 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.84227 $ & $  -0.02171 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.78065 $ & $   0.00545 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.82482 $ & $  -0.00767 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.63545 $ & $   0.00750 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.51681 $ & $  -0.02117 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.81265 $ & $  -0.00167 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.90125 $ & $  -0.01340 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.59292 $ & $   0.00814 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.60618 $ & $   0.00003 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.59753 $ & $  -0.01495 $ & $   0.01231 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.47413 $ & $   0.01363 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.38702 $ & $  -0.00412 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.43130 $ & $  -0.00616 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.88977 $ & $   0.01416 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.84587 $ & $  -0.00693 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.82820 $ & $   0.00612 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.52014 $ & $   0.00244 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.63944 $ & $  -0.00651 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.78501 $ & $  -0.00259 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.68377 $ & $   0.00660 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.56486 $ & $   0.01416 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.81601 $ & $  -0.01041 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.24795 $ & $   0.02039 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.60100 $ & $   0.01921 $ & $   0.01191 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.90500 $ & $  -0.00092 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.59695 $ & $   0.01264 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.61069 $ & $   0.01403 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.47867 $ & $   0.00926 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.43465 $ & $  -0.00036 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.89313 $ & $   0.01231 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.83157 $ & $   0.01256 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.84953 $ & $  -0.00835 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.39138 $ & $  -0.00522 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.52380 $ & $  -0.01807 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.64277 $ & $   0.00415 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.78834 $ & $   0.00392 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.68713 $ & $  -0.01290 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.56821 $ & $  -0.00925 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.81935 $ & $   0.00207 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.25121 $ & $   0.02015 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.60425 $ & $   0.00694 $ & $   0.01269 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.90825 $ & $   0.00299 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.60028 $ & $  -0.01615 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.61402 $ & $   0.00692 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.48202 $ & $  -0.01262 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.43798 $ & $  -0.00175 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.89643 $ & $   0.01818 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.39466 $ & $   0.02533 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.85292 $ & $   0.00178 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.79171 $ & $   0.00005 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.57154 $ & $  -0.00459 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.25449 $ & $  -0.03964 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.82268 $ & $   0.01192 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.64678 $ & $  -0.01148 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.91150 $ & $   0.00417 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.52836 $ & $  -0.01098 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.47120 $ & $  -0.01003 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.69224 $ & $  -0.01932 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.61738 $ & $  -0.02305 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.60431 $ & $  -0.00467 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.89972 $ & $   0.00992 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.48565 $ & $  -0.00961 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.39797 $ & $  -0.00324 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.85639 $ & $  -0.01262 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.44257 $ & $   0.00545 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.25777 $ & $  -0.01282 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.82602 $ & $   0.01065 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.65017 $ & $  -0.02096 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.91477 $ & $   0.02206 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.61097 $ & $  -0.01641 $ & $   0.01332 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.79603 $ & $  -0.00983 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.53189 $ & $  -0.00789 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.57598 $ & $   0.00339 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.60770 $ & $   0.01203 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.90302 $ & $  -0.00675 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.85982 $ & $   0.01032 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.62206 $ & $   0.00028 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.44625 $ & $   0.01610 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.49033 $ & $   0.00736 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.40225 $ & $  -0.01008 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.82968 $ & $   0.00381 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.61443 $ & $   0.01801 $ & $   0.01177 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.57932 $ & $   0.00307 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.53529 $ & $  -0.00204 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.79974 $ & $   0.00862 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.65450 $ & $   0.01061 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.91911 $ & $   0.00855 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.90660 $ & $   0.00533 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.47957 $ & $  -0.01845 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.61202 $ & $  -0.00074 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.86319 $ & $   0.00571 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.62540 $ & $  -0.01067 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.26436 $ & $   0.00267 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.44955 $ & $  -0.02133 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.49367 $ & $  -0.00731 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.83303 $ & $  -0.00232 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.40586 $ & $  -0.00515 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.80310 $ & $   0.00189 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.65784 $ & $  -0.00281 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.58312 $ & $   0.02214 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.92267 $ & $  -0.01950 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.90989 $ & $  -0.00557 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.53985 $ & $   0.00862 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.48280 $ & $   0.02534 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.61537 $ & $  -0.00658 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.86684 $ & $  -0.00311 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.49707 $ & $   0.00154 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.40914 $ & $   0.02109 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.83654 $ & $   0.00430 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.62109 $ & $   0.00188 $ & $   0.01192 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.45399 $ & $   0.01265 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.92591 $ & $   0.00976 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.66183 $ & $   0.00371 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.91319 $ & $   0.00059 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.80760 $ & $   0.00040 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.54353 $ & $   0.01232 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.58765 $ & $   0.01161 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.27099 $ & $   0.02679 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.87020 $ & $  -0.00161 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.61939 $ & $  -0.00651 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.48745 $ & $  -0.03848 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.83994 $ & $   0.00447 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.10429 $ & $   0.02055 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.62452 $ & $   0.00745 $ & $   0.01378 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.45734 $ & $   0.01302 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.50159 $ & $   0.00775 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.41358 $ & $  -0.01563 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.92916 $ & $   0.01425 $ & $   0.01042 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.66517 $ & $   0.00147 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.91647 $ & $  -0.01872 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.81098 $ & $  -0.01671 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.54685 $ & $   0.00699 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.59098 $ & $   0.00143 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.87362 $ & $  -0.00358 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.62273 $ & $  -0.00868 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.49069 $ & $   0.02529 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.84328 $ & $  -0.00187 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.46069 $ & $  -0.01442 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.41685 $ & $  -0.02059 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.93241 $ & $  -0.00196 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.50524 $ & $  -0.00176 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.81434 $ & $  -0.00137 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.66916 $ & $  -0.00413 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.59433 $ & $  -0.00530 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.27760 $ & $  -0.01504 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.87698 $ & $  -0.00544 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.55138 $ & $  -0.00893 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.84694 $ & $   0.00317 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.62677 $ & $  -0.00494 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.42018 $ & $   0.01489 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.50863 $ & $  -0.00555 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.49594 $ & $   0.01194 $ & $   0.00968 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.93658 $ & $   0.01099 $ & $   0.01096 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.46562 $ & $  -0.02023 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.67280 $ & $   0.00857 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.88030 $ & $  -0.00273 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.55471 $ & $   0.00636 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.59876 $ & $  -0.00213 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.81909 $ & $  -0.00793 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.85028 $ & $   0.00530 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.63040 $ & $  -0.00929 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.49918 $ & $   0.02694 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.94017 $ & $  -0.02157 $ & $   0.01021 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.42479 $ & $  -0.00047 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.46894 $ & $  -0.00726 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.51318 $ & $  -0.00828 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.28423 $ & $   0.01178 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.67678 $ & $  -0.00037 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.88405 $ & $   0.01315 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.55804 $ & $   0.00435 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.82246 $ & $   0.01772 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.60243 $ & $   0.00598 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.85364 $ & $  -0.00802 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.63439 $ & $   0.01150 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.94345 $ & $   0.01632 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.42807 $ & $   0.01590 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.47227 $ & $  -0.00595 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.51657 $ & $   0.00247 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.68012 $ & $   0.00731 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.50393 $ & $   0.00669 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.88748 $ & $   0.01109 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.82585 $ & $   0.00964 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.60577 $ & $   0.00753 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.85697 $ & $  -0.00528 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.84391 $ & $   0.03377 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.63779 $ & $  -0.00772 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.56305 $ & $   0.00342 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.94669 $ & $  -0.01912 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.43135 $ & $   0.00240 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.29081 $ & $  -0.00640 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.51990 $ & $  -0.00685 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.50716 $ & $   0.00448 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.89081 $ & $   0.01206 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.47686 $ & $  -0.00238 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.86030 $ & $   0.01161 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.68412 $ & $   0.01111 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.83024 $ & $  -0.00757 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.61029 $ & $   0.00081 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55441.91874 $ & $   0.01934 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.56637 $ & $   0.01217 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.64184 $ & $  -0.00763 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.25025 $ & $  -0.02502 $ & $   0.01266 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.43561 $ & $  -0.00528 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.89416 $ & $  -0.00050 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.48018 $ & $  -0.00999 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.68745 $ & $   0.00437 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.52469 $ & $  -0.00133 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.86397 $ & $  -0.00939 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.51181 $ & $  -0.00660 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.83361 $ & $   0.00761 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.61362 $ & $   0.01732 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.56972 $ & $   0.01133 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.64521 $ & $   0.01511 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.43894 $ & $   0.00277 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.89759 $ & $   0.00418 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.48384 $ & $   0.01532 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.52802 $ & $   0.01134 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.86734 $ & $  -0.00196 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.69176 $ & $   0.01779 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.61696 $ & $   0.00028 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.83731 $ & $   0.01918 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55441.92557 $ & $  -0.01957 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.25665 $ & $   0.03574 $ & $   0.01130 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.57442 $ & $   0.00304 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.64959 $ & $   0.01207 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.44261 $ & $  -0.01946 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.90132 $ & $  -0.00425 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.53137 $ & $  -0.01230 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.87067 $ & $   0.01547 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.48838 $ & $  -0.01067 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55441.92894 $ & $   0.00210 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.62174 $ & $   0.01102 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.57779 $ & $   0.01341 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.65294 $ & $   0.00111 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.90464 $ & $   0.01621 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.86078 $ & $  -0.00330 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.87400 $ & $  -0.00739 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.44689 $ & $  -0.01674 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.49170 $ & $   0.00056 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55441.93227 $ & $  -0.03187 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.53607 $ & $  -0.00015 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.62509 $ & $   0.00341 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.58145 $ & $   0.00258 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.90801 $ & $  -0.02031 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.65695 $ & $   0.00758 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.87750 $ & $   0.00270 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.45017 $ & $   0.01376 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.86442 $ & $   0.02315 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.49505 $ & $  -0.00870 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.53940 $ & $  -0.00048 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55441.93592 $ & $   0.00420 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.62846 $ & $  -0.00767 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.91142 $ & $  -0.01768 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.66031 $ & $   0.00476 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.45345 $ & $  -0.01561 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.86775 $ & $   0.00489 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.58577 $ & $  -0.01195 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.88115 $ & $  -0.00754 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.32222 $ & $   0.00989 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55441.93924 $ & $  -0.01857 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.54304 $ & $   0.01471 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.48609 $ & $   0.01009 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.49952 $ & $   0.00255 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.63278 $ & $   0.00456 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.91486 $ & $  -0.00058 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.87105 $ & $   0.00639 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.58909 $ & $   0.00204 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.88447 $ & $  -0.00186 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.66430 $ & $   0.00004 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.45788 $ & $  -0.00733 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55441.94255 $ & $  -0.02297 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.32602 $ & $   0.00121 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.48951 $ & $   0.02305 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.50318 $ & $   0.01481 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.54766 $ & $   0.01360 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.87438 $ & $  -0.01391 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.59243 $ & $   0.01352 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.88785 $ & $  -0.00158 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.66796 $ & $   0.01186 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.27606 $ & $  -0.01532 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.32931 $ & $  -0.00995 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.46147 $ & $   0.00762 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.50653 $ & $  -0.00787 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.55100 $ & $   0.01638 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.53847 $ & $   0.00163 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.87771 $ & $   0.01792 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.89119 $ & $  -0.02536 $ & $   0.00992 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.90485 $ & $   0.00493 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.59685 $ & $   0.00111 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.46475 $ & $   0.00680 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.67196 $ & $  -0.01722 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.33366 $ & $   0.00422 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.49671 $ & $  -0.02435 $ & $   0.01360 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.55434 $ & $   0.00933 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.54185 $ & $   0.00227 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.51100 $ & $   0.01354 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.89450 $ & $   0.00161 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.88138 $ & $  -0.01703 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.28249 $ & $   0.00526 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.90831 $ & $   0.00053 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.67530 $ & $   0.01184 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.60050 $ & $   0.01408 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.33696 $ & $  -0.00757 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.46926 $ & $  -0.01014 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.51435 $ & $   0.00485 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.88471 $ & $  -0.00473 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.28570 $ & $   0.01238 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.89814 $ & $  -0.00806 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.54578 $ & $  -0.01511 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.55898 $ & $  -0.00691 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.91166 $ & $  -0.02422 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.60384 $ & $  -0.00638 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.24314 $ & $  -0.00271 $ & $   0.01330 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.67932 $ & $   0.01521 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.34026 $ & $  -0.00378 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.47257 $ & $  -0.00134 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.50416 $ & $   0.00218 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.51768 $ & $  -0.00467 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.88803 $ & $   0.00200 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.90145 $ & $   0.00816 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.54905 $ & $   0.02762 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.91500 $ & $   0.00584 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.56262 $ & $   0.00179 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.68266 $ & $   0.00850 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.47587 $ & $   0.01167 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.60824 $ & $   0.01195 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.34501 $ & $  -0.00423 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.89136 $ & $  -0.00079 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.50811 $ & $   0.01114 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.90480 $ & $   0.00144 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.91834 $ & $   0.00509 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.56596 $ & $   0.00819 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.55296 $ & $   0.02133 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.24956 $ & $  -0.02105 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.52268 $ & $  -0.01863 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.61157 $ & $  -0.00223 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.68700 $ & $  -0.01068 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.34831 $ & $   0.00259 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.48050 $ & $   0.00529 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.51138 $ & $  -0.00682 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.89466 $ & $   0.00622 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.90813 $ & $  -0.00347 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.92202 $ & $   0.00055 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.20405 $ & $   0.00628 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.55653 $ & $  -0.00464 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.25278 $ & $   0.00609 $ & $   0.01023 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.52603 $ & $  -0.01840 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.57042 $ & $   0.00261 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.61491 $ & $   0.00337 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.69035 $ & $   0.01392 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.35160 $ & $  -0.00655 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.48379 $ & $   0.00559 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.91146 $ & $  -0.00664 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.89829 $ & $  -0.00730 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.51534 $ & $  -0.01098 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.92538 $ & $  -0.01371 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.52936 $ & $   0.01311 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.56045 $ & $   0.01863 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.57376 $ & $   0.00072 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.48707 $ & $  -0.01772 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.90161 $ & $   0.01920 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.61966 $ & $  -0.00572 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.91509 $ & $   0.00267 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.51864 $ & $   0.01484 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.92874 $ & $  -0.00267 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.35608 $ & $  -0.00953 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.56371 $ & $   0.00124 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.57710 $ & $  -0.00326 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.53402 $ & $  -0.00507 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.90495 $ & $   0.01783 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.62300 $ & $  -0.00069 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.91842 $ & $   0.01945 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.49134 $ & $   0.00973 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.26241 $ & $  -0.02303 $ & $   0.01182 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.35938 $ & $  -0.00548 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.93207 $ & $   0.00177 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.52289 $ & $   0.03208 $ & $   0.01368 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.56764 $ & $  -0.01085 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.53734 $ & $  -0.01378 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.58180 $ & $  -0.00464 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.90828 $ & $  -0.01261 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.62637 $ & $  -0.01756 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.92178 $ & $   0.00343 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.31833 $ & $   0.00031 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.49464 $ & $   0.01244 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.93544 $ & $   0.01199 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.36301 $ & $   0.00992 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.57090 $ & $  -0.00884 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.54098 $ & $   0.00595 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.58515 $ & $   0.00950 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.91159 $ & $   0.00331 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.35691 $ & $   0.00248 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.92514 $ & $  -0.00669 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.26891 $ & $   0.00631 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.32168 $ & $   0.00508 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.49826 $ & $   0.00041 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.93911 $ & $   0.00717 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.63082 $ & $  -0.00013 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.48569 $ & $  -0.00737 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.57514 $ & $   0.00433 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.58849 $ & $   0.00799 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.91520 $ & $  -0.01556 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.36022 $ & $   0.01703 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.92848 $ & $  -0.03286 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.54528 $ & $  -0.00553 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.32532 $ & $   0.00792 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.94244 $ & $  -0.01045 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.63419 $ & $   0.00748 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.53320 $ & $   0.00876 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.48917 $ & $   0.00417 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.50251 $ & $  -0.00042 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.57839 $ & $  -0.00351 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.82989 $ & $   0.00452 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.36350 $ & $   0.00691 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.91852 $ & $  -0.00523 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.54862 $ & $  -0.02254 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.93214 $ & $   0.00012 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.59292 $ & $   0.00877 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.94579 $ & $  -0.00478 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.63784 $ & $  -0.00653 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.50579 $ & $  -0.00621 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.32972 $ & $  -0.01223 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.37381 $ & $  -0.00740 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.53732 $ & $  -0.00212 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.49348 $ & $   0.01011 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.58230 $ & $  -0.00800 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.83352 $ & $  -0.00488 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.92178 $ & $  -0.00208 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.55197 $ & $  -0.00643 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.93547 $ & $   0.00910 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.59625 $ & $   0.00810 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.94912 $ & $   0.00312 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.50906 $ & $   0.00062 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.33303 $ & $   0.00108 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.64212 $ & $  -0.00888 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.49681 $ & $   0.00186 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.54091 $ & $  -0.00400 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.37840 $ & $  -0.00698 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.58559 $ & $  -0.02463 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.37013 $ & $  -0.01314 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.83712 $ & $   0.01592 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.93881 $ & $   0.00265 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.59990 $ & $  -0.00175 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.95247 $ & $  -0.01482 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.33634 $ & $  -0.01159 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.55676 $ & $   0.00105 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.51350 $ & $   0.00090 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.54484 $ & $  -0.01572 $ & $   0.01786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.50079 $ & $  -0.00583 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.38201 $ & $   0.00459 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.58956 $ & $  -0.02492 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.84077 $ & $   0.00098 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.94214 $ & $   0.01564 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.60440 $ & $   0.01506 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.56046 $ & $  -0.00135 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.34082 $ & $   0.01407 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.51710 $ & $  -0.00554 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.54807 $ & $  -0.00228 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.50413 $ & $  -0.00745 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.38538 $ & $  -0.00290 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.37672 $ & $  -0.00808 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.94548 $ & $   0.00863 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.59313 $ & $  -0.01157 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.84474 $ & $  -0.00234 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55350.68176 $ & $   0.01082 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.33403 $ & $   0.00745 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.95948 $ & $   0.01491 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.60775 $ & $   0.01387 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.56379 $ & $   0.01995 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.52038 $ & $   0.01665 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.34446 $ & $   0.00253 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.55201 $ & $   0.00719 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.50812 $ & $   0.00065 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.38978 $ & $   0.00483 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55350.68506 $ & $  -0.01906 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.59706 $ & $  -0.00812 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.84845 $ & $  -0.00599 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.61110 $ & $   0.01060 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.52366 $ & $   0.00803 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.34779 $ & $   0.01685 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.56819 $ & $  -0.01779 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.38331 $ & $   0.01853 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.55530 $ & $   0.00616 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.51176 $ & $  -0.01275 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.39309 $ & $  -0.00087 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.60031 $ & $  -0.00510 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.96619 $ & $  -0.01866 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55350.68902 $ & $   0.00119 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.85213 $ & $  -0.03343 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.61539 $ & $  -0.00809 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.57152 $ & $  -0.00907 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.52803 $ & $   0.00911 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.34362 $ & $  -0.01139 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.39639 $ & $   0.00425 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.35235 $ & $  -0.00472 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.55956 $ & $   0.03100 $ & $   0.01331 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.51577 $ & $  -0.00987 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.96955 $ & $  -0.02904 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.60422 $ & $  -0.01572 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.85551 $ & $   0.00158 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.38984 $ & $   0.02530 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.57486 $ & $  -0.00101 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.61904 $ & $  -0.00739 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.53137 $ & $  -0.00591 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.35568 $ & $   0.01195 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.56280 $ & $  -0.01798 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.51915 $ & $  -0.00229 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.60748 $ & $   0.00209 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.85893 $ & $   0.00196 $ & $   0.00982 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.40103 $ & $   0.00342 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.62236 $ & $   0.00655 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.35008 $ & $   0.03321 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.53502 $ & $   0.00470 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.35903 $ & $   0.00102 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.57978 $ & $  -0.01078 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.56675 $ & $   0.00618 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.97653 $ & $   0.00687 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.52317 $ & $   0.00245 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.40433 $ & $  -0.00328 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.86265 $ & $   0.01176 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.61173 $ & $   0.02097 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.39645 $ & $  -0.02075 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.62683 $ & $   0.01543 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.58311 $ & $   0.00651 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.57004 $ & $   0.01114 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.97988 $ & $   0.01858 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.53949 $ & $   0.01154 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.52651 $ & $  -0.01152 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.40763 $ & $  -0.00280 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.36383 $ & $   0.00025 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.86609 $ & $   0.02041 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.61501 $ & $  -0.00763 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.63017 $ & $  -0.00100 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.58643 $ & $  -0.00413 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.98323 $ & $   0.00189 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.54284 $ & $   0.02130 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.57398 $ & $   0.00993 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.36716 $ & $   0.00128 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.86955 $ & $   0.00530 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.53082 $ & $   0.00768 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.61893 $ & $   0.00806 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.41210 $ & $   0.00381 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.63351 $ & $   0.00723 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.98659 $ & $   0.01608 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.54611 $ & $   0.01521 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.37050 $ & $   0.00134 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.57757 $ & $   0.00727 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.87296 $ & $   0.00663 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.59114 $ & $   0.01437 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.62219 $ & $  -0.01120 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.53420 $ & $  -0.02682 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.32716 $ & $  -0.01503 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.41540 $ & $  -0.01253 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.99024 $ & $  -0.00773 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.63840 $ & $   0.01570 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.87640 $ & $  -0.00096 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.59445 $ & $  -0.00406 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.40967 $ & $   0.01828 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.55065 $ & $  -0.00051 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.33092 $ & $   0.01101 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.41903 $ & $   0.01251 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.62612 $ & $   0.00168 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.53820 $ & $  -0.00572 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.37521 $ & $  -0.00944 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.99359 $ & $  -0.01153 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.64174 $ & $  -0.00356 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.49652 $ & $  -0.01251 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.59808 $ & $  -0.00172 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.36919 $ & $  -0.02595 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.88017 $ & $   0.01217 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.55425 $ & $  -0.00298 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.33424 $ & $   0.00158 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.54153 $ & $  -0.02143 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.37854 $ & $   0.01151 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.62970 $ & $   0.00766 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.42341 $ & $  -0.01195 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.99691 $ & $  -0.00011 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.64510 $ & $  -0.00546 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.50004 $ & $   0.01954 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.55754 $ & $   0.01008 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.88359 $ & $  -0.00422 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.38220 $ & $  -0.01382 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.60255 $ & $  -0.00232 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.63361 $ & $  -0.01489 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.54553 $ & $   0.01480 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.33859 $ & $   0.01125 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.42672 $ & $  -0.00074 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.00023 $ & $   0.00213 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.37563 $ & $   0.03740 $ & $   0.01168 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.88702 $ & $   0.01804 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.64947 $ & $  -0.02332 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.33261 $ & $  -0.01384 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.60589 $ & $   0.00401 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.63685 $ & $  -0.00957 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.56210 $ & $  -0.00232 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.50487 $ & $  -0.01376 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.34191 $ & $   0.00471 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.43019 $ & $   0.01139 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.54918 $ & $  -0.00120 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.38671 $ & $  -0.00288 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.00361 $ & $  -0.00472 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.89042 $ & $   0.00070 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.60921 $ & $  -0.00042 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.56539 $ & $  -0.01829 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.24834 $ & $  -0.00988 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.50821 $ & $  -0.00837 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.34525 $ & $   0.00462 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.64077 $ & $  -0.00317 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.39006 $ & $  -0.00384 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.55318 $ & $   0.02380 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.00728 $ & $   0.01282 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.43464 $ & $   0.01888 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.38203 $ & $  -0.03424 $ & $   0.01475 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.89382 $ & $   0.02148 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.56866 $ & $   0.00290 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.25164 $ & $   0.00658 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.64403 $ & $  -0.00784 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.39338 $ & $   0.00272 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.61370 $ & $  -0.01859 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.55653 $ & $  -0.00638 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.01061 $ & $  -0.01159 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.38519 $ & $   0.01441 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.43827 $ & $   0.02977 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.35020 $ & $   0.01076 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.34217 $ & $   0.00101 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.89757 $ & $   0.01616 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.25494 $ & $  -0.00591 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.57325 $ & $   0.03301 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.61734 $ & $  -0.01525 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.64831 $ & $   0.00116 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.01394 $ & $   0.00388 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.56051 $ & $   0.00805 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.44159 $ & $  -0.00715 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.35354 $ & $   0.01499 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.39791 $ & $   0.00247 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.90103 $ & $  -0.00460 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.25824 $ & $   0.00498 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.57652 $ & $  -0.00664 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.62067 $ & $   0.00682 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.65156 $ & $   0.00783 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.01729 $ & $   0.01752 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.56383 $ & $  -0.01121 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.35690 $ & $  -0.00943 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.40158 $ & $  -0.00432 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.44612 $ & $   0.00014 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.90449 $ & $   0.00016 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.26154 $ & $   0.02027 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.86098 $ & $   0.00445 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.52240 $ & $   0.00394 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.57980 $ & $  -0.00241 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.02059 $ & $   0.00402 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.65550 $ & $  -0.01985 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.62503 $ & $  -0.01697 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.40491 $ & $   0.01545 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.56813 $ & $  -0.00887 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.44943 $ & $   0.00914 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.36145 $ & $   0.00526 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.90792 $ & $   0.01198 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.26484 $ & $  -0.03168 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.86496 $ & $   0.03662 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.52576 $ & $   0.01203 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.02431 $ & $  -0.00531 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.65876 $ & $   0.00986 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.58429 $ & $   0.01498 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.62836 $ & $  -0.01348 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.57144 $ & $  -0.01813 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.45271 $ & $  -0.01835 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.36479 $ & $   0.00321 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.26813 $ & $  -0.00863 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.40942 $ & $  -0.01526 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.86824 $ & $  -0.02399 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.61765 $ & $   0.00589 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.35813 $ & $  -0.01550 $ & $   0.01114 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.02763 $ & $  -0.00594 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.58759 $ & $   0.01411 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.63167 $ & $  -0.00260 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.66272 $ & $  -0.00212 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.53088 $ & $   0.00511 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.27142 $ & $   0.01317 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.57544 $ & $   0.02432 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.36848 $ & $  -0.00794 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.41273 $ & $   0.00789 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.91507 $ & $   0.02871 $ & $   0.01225 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.87149 $ & $  -0.00648 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.45738 $ & $  -0.00587 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.62115 $ & $  -0.00892 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.03093 $ & $  -0.00500 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.59117 $ & $  -0.00842 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.66632 $ & $  -0.00419 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.53422 $ & $  -0.00115 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.27471 $ & $   0.00301 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.57875 $ & $   0.01979 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.41607 $ & $  -0.00657 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.63639 $ & $  -0.01067 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.91846 $ & $   0.02033 $ & $   0.01167 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.87474 $ & $   0.00288 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.46070 $ & $   0.00216 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.37293 $ & $   0.00205 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.03423 $ & $   0.01540 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.27800 $ & $   0.02920 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.67026 $ & $   0.00970 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.59562 $ & $   0.01274 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.63972 $ & $  -0.00364 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.58273 $ & $   0.00431 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.87800 $ & $   0.03262 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.46399 $ & $  -0.01993 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.32344 $ & $  -0.01425 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.37628 $ & $   0.00219 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.53943 $ & $  -0.00817 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.42097 $ & $   0.01412 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.62847 $ & $   0.00113 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.28129 $ & $  -0.01173 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.67353 $ & $   0.02847 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.59890 $ & $   0.02290 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.64307 $ & $  -0.00684 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.58639 $ & $   0.00968 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.88158 $ & $   0.01989 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.32677 $ & $   0.01652 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.37962 $ & $   0.00905 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.54312 $ & $  -0.00076 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.42430 $ & $   0.01530 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.46848 $ & $  -0.00154 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.63247 $ & $  -0.00182 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.28457 $ & $  -0.01513 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.60218 $ & $  -0.00058 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.67747 $ & $  -0.00968 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.88483 $ & $   0.01550 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.33007 $ & $   0.01547 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.59037 $ & $   0.00097 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.64765 $ & $  -0.00437 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.42764 $ & $  -0.00090 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.47179 $ & $  -0.00544 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.38404 $ & $  -0.00651 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.28785 $ & $   0.00625 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.63610 $ & $  -0.00994 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.54826 $ & $   0.00688 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.68073 $ & $  -0.00497 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.88811 $ & $  -0.01622 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.37731 $ & $   0.00115 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.33339 $ & $  -0.02592 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.60664 $ & $   0.02705 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.59368 $ & $  -0.00795 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.65099 $ & $   0.01417 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.47540 $ & $  -0.00245 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.38774 $ & $   0.01298 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.29113 $ & $   0.03578 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.43206 $ & $   0.00097 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.55161 $ & $  -0.00778 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.64010 $ & $  -0.00835 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.89140 $ & $   0.02334 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.33669 $ & $  -0.00870 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.68498 $ & $   0.01594 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.61024 $ & $   0.00668 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.65464 $ & $  -0.00618 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.59767 $ & $   0.00128 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.39108 $ & $   0.00908 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.29440 $ & $   0.00088 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.43541 $ & $  -0.00445 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.47965 $ & $  -0.00077 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.34821 $ & $  -0.00188 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.89466 $ & $   0.00265 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.34001 $ & $   0.01073 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.61352 $ & $   0.00765 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.55654 $ & $   0.02265 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.60099 $ & $  -0.00998 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.29769 $ & $  -0.03864 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.65903 $ & $  -0.00521 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.48297 $ & $   0.00545 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.43906 $ & $  -0.01100 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.39555 $ & $  -0.00723 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.35169 $ & $   0.00200 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.89826 $ & $  -0.01524 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.34331 $ & $   0.01716 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.64732 $ & $  -0.00421 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.55992 $ & $  -0.00321 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.61785 $ & $  -0.01928 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.30096 $ & $   0.00049 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.48628 $ & $   0.00132 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.60534 $ & $  -0.00465 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.39014 $ & $  -0.00453 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.39890 $ & $  -0.00017 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.35505 $ & $   0.00379 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.90151 $ & $   0.01938 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.34660 $ & $  -0.00216 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.65066 $ & $   0.01826 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.44360 $ & $   0.00787 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.62113 $ & $   0.00190 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.30424 $ & $   0.02816 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.60867 $ & $   0.00319 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.39343 $ & $  -0.01164 $ & $   0.01199 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.40225 $ & $   0.01068 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.56530 $ & $  -0.00748 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.90478 $ & $   0.01611 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.34990 $ & $  -0.00689 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.44694 $ & $   0.01003 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.49099 $ & $   0.01254 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.35949 $ & $   0.01394 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.65497 $ & $   0.00299 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.62446 $ & $  -0.00676 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.06503 $ & $   0.01452 $ & $   0.01243 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.30752 $ & $  -0.00945 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.61265 $ & $   0.01038 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.56862 $ & $   0.00962 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.90806 $ & $   0.01063 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.35320 $ & $   0.02471 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55107.26538 $ & $   0.00964 $ & $   0.01984 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.45033 $ & $   0.00699 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.49460 $ & $   0.00806 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.36282 $ & $  -0.00729 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.40699 $ & $   0.01165 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.65828 $ & $   0.00393 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.31081 $ & $  -0.01404 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.39982 $ & $  -0.00141 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.62901 $ & $  -0.01380 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.61597 $ & $  -0.01631 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.35649 $ & $   0.01219 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.49792 $ & $  -0.00194 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.41039 $ & $   0.00345 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.57350 $ & $  -0.01557 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.36649 $ & $   0.01376 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.45483 $ & $  -0.01752 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.31409 $ & $  -0.00876 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.66225 $ & $   0.00690 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.63229 $ & $   0.00640 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.35980 $ & $   0.02077 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.61996 $ & $  -0.00389 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.41376 $ & $   0.00425 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.57684 $ & $  -0.00509 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.31737 $ & $  -0.00603 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.45848 $ & $  -0.01065 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.50253 $ & $  -0.02248 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.66559 $ & $  -0.00018 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.37080 $ & $  -0.00246 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.40628 $ & $   0.03580 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.63558 $ & $   0.01396 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.36307 $ & $  -0.01541 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.62360 $ & $   0.02703 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.32063 $ & $   0.00360 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.50584 $ & $   0.00213 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.46186 $ & $  -0.01934 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.41816 $ & $  -0.00314 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.37415 $ & $  -0.00663 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.40957 $ & $   0.01839 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.66959 $ & $   0.00381 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.58159 $ & $   0.01436 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.36637 $ & $  -0.01088 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.63981 $ & $  -0.00390 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.62758 $ & $   0.02543 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.32392 $ & $  -0.00670 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.50916 $ & $  -0.01571 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.37751 $ & $   0.01428 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.42165 $ & $   0.01517 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.67324 $ & $   0.00304 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.58524 $ & $   0.00218 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.36969 $ & $   0.01227 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.46664 $ & $   0.00943 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.64308 $ & $   0.00954 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.63091 $ & $   0.02538 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.32719 $ & $   0.01906 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.42538 $ & $   0.01805 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.51374 $ & $   0.00548 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.37299 $ & $  -0.00400 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.38175 $ & $  -0.00984 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.46998 $ & $  -0.01549 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.67725 $ & $   0.00059 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.64667 $ & $  -0.01710 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.59019 $ & $   0.00693 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.33048 $ & $   0.02117 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.63491 $ & $  -0.01923 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.41915 $ & $  -0.01634 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.51709 $ & $  -0.01454 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.37630 $ & $  -0.00389 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.47333 $ & $   0.00966 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.38543 $ & $   0.01212 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.68060 $ & $  -0.00400 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.42992 $ & $   0.01124 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.59350 $ & $  -0.00301 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.33375 $ & $  -0.00602 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.65093 $ & $   0.02077 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.63825 $ & $  -0.01101 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.52041 $ & $  -0.00276 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.37961 $ & $  -0.02119 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.38878 $ & $  -0.00448 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.43327 $ & $  -0.00467 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.68459 $ & $  -0.02055 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.33703 $ & $  -0.01021 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.65419 $ & $  -0.03331 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.47823 $ & $  -0.00045 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.42561 $ & $   0.00234 $ & $   0.01122 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.64254 $ & $  -0.01248 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.59852 $ & $   0.00811 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.38289 $ & $  -0.00982 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.43664 $ & $  -0.00228 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.52478 $ & $   0.00760 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.34030 $ & $   0.01063 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.65747 $ & $  -0.01335 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.39333 $ & $   0.01511 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.48157 $ & $  -0.00558 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.09831 $ & $  -0.00824 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.64586 $ & $   0.01354 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.60185 $ & $  -0.01141 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.52807 $ & $   0.00007 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.43198 $ & $   0.03738 $ & $   0.01109 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.39667 $ & $   0.01064 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.48491 $ & $   0.00230 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.66190 $ & $  -0.00226 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.51756 $ & $   0.00523 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.35455 $ & $   0.00878 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.64984 $ & $   0.00143 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.53169 $ & $   0.02090 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.34686 $ & $   0.00354 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.43522 $ & $   0.00386 $ & $   0.01185 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.60696 $ & $  -0.00437 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.40002 $ & $  -0.00199 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.44476 $ & $  -0.00139 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.66548 $ & $   0.00903 $ & $   0.01165 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.48967 $ & $  -0.00350 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.65317 $ & $  -0.01157 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.35807 $ & $   0.01828 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.52125 $ & $   0.00576 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.61031 $ & $   0.00058 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.53599 $ & $  -0.00313 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.44809 $ & $   0.01879 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.56776 $ & $   0.00761 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.40476 $ & $   0.02202 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.49300 $ & $   0.00455 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.52469 $ & $   0.00848 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.36192 $ & $  -0.02825 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.65716 $ & $   0.00699 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.35343 $ & $   0.00610 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.44161 $ & $  -0.00132 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.53928 $ & $   0.01529 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.61511 $ & $   0.00299 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.40811 $ & $   0.01326 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.57113 $ & $  -0.00480 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.49667 $ & $   0.01291 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.45266 $ & $  -0.01031 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.52838 $ & $   0.00343 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.66080 $ & $  -0.00361 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.36628 $ & $  -0.00746 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.54259 $ & $   0.00629 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.61845 $ & $  -0.00075 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.41144 $ & $   0.00597 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.45600 $ & $   0.00334 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.35997 $ & $   0.00074 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.44812 $ & $   0.00273 $ & $   0.01140 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.57586 $ & $   0.00436 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.53182 $ & $  -0.00287 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.50138 $ & $  -0.00316 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.66479 $ & $   0.02823 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.36962 $ & $  -0.01529 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.45939 $ & $  -0.00495 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.41573 $ & $  -0.00278 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.45133 $ & $   0.00020 $ & $   0.01351 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.57920 $ & $   0.00336 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.62330 $ & $   0.00464 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.50474 $ & $   0.01826 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.53561 $ & $   0.01074 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.66812 $ & $   0.00558 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.37299 $ & $   0.00038 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.12214 $ & $   0.01711 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.55078 $ & $   0.00537 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.41910 $ & $   0.00990 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.36652 $ & $   0.00485 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.62696 $ & $  -0.00153 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.50809 $ & $  -0.00286 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.53914 $ & $  -0.00565 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.46430 $ & $  -0.01149 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.12549 $ & $   0.00451 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.58373 $ & $   0.00096 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.67209 $ & $   0.01131 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.37726 $ & $   0.00760 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.55408 $ & $   0.00030 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.42276 $ & $  -0.00158 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.46762 $ & $   0.00091 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.54262 $ & $   0.01530 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.67541 $ & $   0.01612 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.12915 $ & $   0.01585 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.58736 $ & $  -0.00557 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.51256 $ & $  -0.00427 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.63197 $ & $   0.02354 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.38088 $ & $  -0.00632 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.55868 $ & $   0.00855 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.47097 $ & $  -0.00140 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.42709 $ & $   0.00549 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.54609 $ & $  -0.01294 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.13250 $ & $  -0.00091 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.51622 $ & $  -0.00337 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.63530 $ & $   0.00905 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.38420 $ & $  -0.00714 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.67973 $ & $   0.00901 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.59199 $ & $  -0.00271 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.56203 $ & $  -0.00604 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.43044 $ & $  -0.00633 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.54949 $ & $   0.00277 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.13587 $ & $   0.00066 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.47534 $ & $   0.01231 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.51955 $ & $   0.00381 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.68304 $ & $  -0.01105 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.59531 $ & $  -0.00178 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.38863 $ & $  -0.00770 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.56535 $ & $   0.00282 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.64029 $ & $   0.01106 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.43379 $ & $   0.01218 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.55328 $ & $   0.00375 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.13921 $ & $   0.01119 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.47868 $ & $   0.00363 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.39197 $ & $  -0.00820 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.52415 $ & $  -0.01107 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.64361 $ & $  -0.00754 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.59998 $ & $  -0.00419 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.14257 $ & $   0.00408 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.57002 $ & $   0.01784 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.55690 $ & $  -0.00772 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.43828 $ & $   0.00042 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.48235 $ & $  -0.00607 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.39531 $ & $  -0.00299 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.52749 $ & $  -0.01135 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.60330 $ & $  -0.00323 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.57334 $ & $  -0.01442 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.56035 $ & $   0.01368 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.14622 $ & $   0.01360 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.64884 $ & $   0.00086 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.44195 $ & $   0.00554 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.53083 $ & $   0.00479 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.48680 $ & $   0.01884 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55442.19222 $ & $  -0.00824 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.40014 $ & $   0.00669 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.57664 $ & $  -0.00613 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.56377 $ & $  -0.01469 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.65217 $ & $  -0.01358 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.44530 $ & $   0.01771 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.60843 $ & $  -0.00531 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.49018 $ & $  -0.01322 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55442.19555 $ & $  -0.02979 $ & $   0.01186 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.53555 $ & $   0.00647 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.40347 $ & $   0.00764 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.15294 $ & $   0.01071 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.56725 $ & $   0.00356 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.61175 $ & $   0.01968 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.58112 $ & $  -0.01741 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.49352 $ & $   0.01973 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.28665 $ & $  -0.01976 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.44979 $ & $  -0.00636 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.65693 $ & $  -0.00221 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.36180 $ & $  -0.00382 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.53890 $ & $   0.01129 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.40680 $ & $   0.02190 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.15630 $ & $   0.00364 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.57096 $ & $  -0.00249 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.58445 $ & $   0.00668 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.45313 $ & $  -0.00381 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.66028 $ & $  -0.00537 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.29023 $ & $  -0.01208 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.61640 $ & $   0.00805 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.36542 $ & $  -0.00465 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.49794 $ & $  -0.00415 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.54223 $ & $  -0.00492 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.15965 $ & $  -0.00548 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.22141 $ & $  -0.00966 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.41119 $ & $   0.00767 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.57448 $ & $   0.00895 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.58810 $ & $  -0.01217 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.45648 $ & $  -0.00736 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.29357 $ & $   0.01153 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.61971 $ & $   0.00693 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.36880 $ & $   0.00527 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.50159 $ & $   0.00440 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.66518 $ & $  -0.01198 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.16332 $ & $  -0.00283 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.41450 $ & $  -0.00042 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.54667 $ & $   0.00028 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.57791 $ & $  -0.00235 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.29685 $ & $  -0.00096 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.59241 $ & $   0.00292 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.50494 $ & $   0.00064 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.46111 $ & $  -0.00214 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.62437 $ & $   0.02392 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.37328 $ & $  -0.00019 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.66884 $ & $  -0.01099 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.40902 $ & $   0.01869 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.16666 $ & $   0.01620 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.55002 $ & $  -0.00236 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.41815 $ & $   0.01905 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.58138 $ & $   0.00757 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.30016 $ & $   0.01107 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.59572 $ & $  -0.01347 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.46444 $ & $   0.01538 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.37662 $ & $  -0.00182 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.62803 $ & $   0.00591 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.41230 $ & $  -0.00408 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.16997 $ & $  -0.01392 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.50925 $ & $  -0.01156 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.55366 $ & $   0.00744 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.58480 $ & $  -0.00390 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.67378 $ & $  -0.01567 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.30378 $ & $   0.01058 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.59904 $ & $  -0.00272 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.42284 $ & $  -0.00388 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.46780 $ & $   0.00472 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.41556 $ & $   0.00741 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.38027 $ & $   0.01310 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.17331 $ & $  -0.01051 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.51259 $ & $   0.00655 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.58854 $ & $   0.02014 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.63261 $ & $   0.01901 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.67711 $ & $   0.01312 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.30711 $ & $   0.01744 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.42618 $ & $  -0.00008 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.55838 $ & $   0.00949 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.41877 $ & $   0.00224 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.60375 $ & $   0.01197 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.17665 $ & $   0.01643 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.51596 $ & $   0.00003 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.47215 $ & $   0.00247 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.38459 $ & $  -0.00717 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.59203 $ & $   0.00074 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.31045 $ & $   0.02223 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.42952 $ & $   0.00417 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.56178 $ & $   0.00352 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55107.37776 $ & $   0.02119 $ & $   0.01977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.42204 $ & $  -0.01143 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.68193 $ & $  -0.00211 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.60743 $ & $   0.01833 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.18030 $ & $   0.02237 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.47552 $ & $   0.00110 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.38792 $ & $   0.00036 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.59539 $ & $   0.00395 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.52074 $ & $  -0.01123 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.31378 $ & $   0.00585 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.56517 $ & $  -0.00112 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.64071 $ & $  -0.00112 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.43384 $ & $  -0.00256 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.42530 $ & $  -0.00156 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.61075 $ & $  -0.01103 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.18364 $ & $   0.00222 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.73027 $ & $  -0.00879 $ & $   0.01181 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.47918 $ & $  -0.01238 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.39129 $ & $   0.01801 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.59883 $ & $   0.00207 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.52408 $ & $  -0.00219 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.31711 $ & $   0.01062 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.64403 $ & $  -0.00885 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.42857 $ & $  -0.01118 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.43748 $ & $   0.00662 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.56970 $ & $   0.00107 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.18697 $ & $  -0.01081 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.73403 $ & $   0.00683 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.60224 $ & $  -0.01136 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.61548 $ & $  -0.00138 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.52742 $ & $   0.00505 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.48359 $ & $   0.00435 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.39558 $ & $   0.00813 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.32075 $ & $  -0.00303 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.43184 $ & $   0.01263 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.44081 $ & $   0.00021 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.57335 $ & $   0.00782 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.19030 $ & $  -0.01562 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.64908 $ & $  -0.00105 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.73739 $ & $  -0.01581 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.61882 $ & $  -0.00604 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.48694 $ & $   0.00009 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.32406 $ & $  -0.03465 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.39924 $ & $  -0.00429 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.60636 $ & $  -0.00373 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.43509 $ & $  -0.00332 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.53193 $ & $   0.00190 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.57668 $ & $  -0.01108 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.19360 $ & $   0.01739 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.44528 $ & $  -0.00349 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.65241 $ & $   0.00941 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.74078 $ & $   0.00272 $ & $   0.00982 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.62216 $ & $  -0.00108 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.49029 $ & $   0.00388 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.32737 $ & $  -0.03684 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.40261 $ & $  -0.00577 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.60980 $ & $   0.01181 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.43834 $ & $   0.00924 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.53529 $ & $   0.00037 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.52260 $ & $   0.02234 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.19725 $ & $   0.00165 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.44864 $ & $  -0.00969 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.74417 $ & $   0.03696 $ & $   0.01225 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.58124 $ & $  -0.00386 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.33066 $ & $   0.02723 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.61312 $ & $  -0.00416 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.21681 $ & $  -0.00466 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.65735 $ & $  -0.00644 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.44160 $ & $  -0.00008 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.49460 $ & $  -0.00070 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.62688 $ & $   0.00116 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.53897 $ & $   0.00110 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.52609 $ & $   0.01102 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.40723 $ & $  -0.00414 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.20057 $ & $  -0.00384 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.45196 $ & $  -0.00697 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.58481 $ & $  -0.00779 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.33395 $ & $   0.02379 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.44486 $ & $   0.00440 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.22015 $ & $   0.00666 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.61662 $ & $   0.01661 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.66073 $ & $  -0.00400 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.74911 $ & $   0.01133 $ & $   0.01272 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.63023 $ & $  -0.00385 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.49826 $ & $  -0.01760 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.52935 $ & $  -0.01512 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.41058 $ & $  -0.00436 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.26530 $ & $  -0.00874 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.54359 $ & $  -0.00649 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.58840 $ & $   0.00123 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.33758 $ & $  -0.01938 $ & $   0.01229 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.22322 $ & $   0.00011 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.45668 $ & $   0.00805 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.44812 $ & $   0.01800 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.62030 $ & $   0.00067 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.75248 $ & $  -0.00977 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.63356 $ & $   0.00739 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.50164 $ & $   0.00732 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.41393 $ & $  -0.00486 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.53290 $ & $   0.02060 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.20714 $ & $   0.00239 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.66558 $ & $  -0.00824 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.54693 $ & $  -0.01684 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.22629 $ & $  -0.00841 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.34088 $ & $   0.03836 $ & $   0.01192 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.46002 $ & $  -0.00100 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.45137 $ & $  -0.00214 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.37204 $ & $   0.00073 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.75591 $ & $   0.00507 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.59316 $ & $   0.00527 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.62403 $ & $   0.01632 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.53615 $ & $   0.00882 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.21052 $ & $   0.01138 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.63809 $ & $  -0.00860 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.50609 $ & $  -0.00515 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.66922 $ & $  -0.02201 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.55027 $ & $  -0.00060 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.41863 $ & $   0.00801 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.22937 $ & $  -0.00831 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.45462 $ & $  -0.00231 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.46336 $ & $  -0.00190 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.37553 $ & $   0.01406 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.75929 $ & $  -0.00311 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.59654 $ & $   0.00530 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.53940 $ & $   0.01288 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.62754 $ & $  -0.01113 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.64143 $ & $   0.01249 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.21415 $ & $   0.01852 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.50945 $ & $   0.00144 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.23244 $ & $  -0.01430 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.42195 $ & $   0.00768 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.45787 $ & $  -0.01238 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.55483 $ & $  -0.00593 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.67401 $ & $   0.01461 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.37918 $ & $   0.00875 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.76268 $ & $  -0.01396 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.59987 $ & $   0.00686 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.54264 $ & $  -0.02483 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.32688 $ & $   0.02356 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.46780 $ & $   0.00065 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.63105 $ & $  -0.00463 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.23940 $ & $   0.00128 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.21745 $ & $   0.00645 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.51279 $ & $   0.00347 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.64509 $ & $  -0.00218 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.23577 $ & $  -0.01530 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.42528 $ & $  -0.01252 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.46112 $ & $   0.00577 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.67738 $ & $   0.00106 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.55850 $ & $  -0.00278 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.54589 $ & $   0.00899 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.33016 $ & $  -0.01363 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.47113 $ & $  -0.00691 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.63471 $ & $   0.00660 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.24273 $ & $  -0.04470 $ & $   0.01031 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.38367 $ & $  -0.00549 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.22075 $ & $  -0.01040 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.23885 $ & $  -0.01558 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.60455 $ & $   0.00145 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.76777 $ & $  -0.01685 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.46437 $ & $  -0.01256 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.64956 $ & $   0.00567 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.51774 $ & $  -0.00164 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.42965 $ & $   0.00925 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.56185 $ & $  -0.01135 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.33344 $ & $   0.02372 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.54945 $ & $  -0.01421 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.47477 $ & $   0.00261 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.24600 $ & $  -0.00778 $ & $   0.01031 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.68208 $ & $   0.00992 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.38704 $ & $  -0.00549 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.63818 $ & $  -0.00358 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.24192 $ & $  -0.02354 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.60788 $ & $   0.00390 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.77108 $ & $  -0.01279 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.46762 $ & $  -0.00621 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.65292 $ & $  -0.00920 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.52107 $ & $  -0.00375 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.43298 $ & $  -0.00525 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.33673 $ & $  -0.01779 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.55271 $ & $   0.02736 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.56630 $ & $   0.00281 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.24926 $ & $   0.01045 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.24499 $ & $  -0.01293 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.39035 $ & $  -0.00997 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.64215 $ & $   0.00153 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.47923 $ & $  -0.00725 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.61158 $ & $   0.00932 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.77466 $ & $  -0.00448 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.65626 $ & $   0.01516 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.52441 $ & $   0.01990 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.43664 $ & $   0.00576 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.34002 $ & $  -0.02361 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.55596 $ & $   0.00703 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.25252 $ & $   0.02088 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.24806 $ & $  -0.00369 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.56966 $ & $  -0.00707 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.48258 $ & $  -0.00519 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.64584 $ & $   0.00192 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.77807 $ & $   0.01134 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.39490 $ & $  -0.00737 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.61584 $ & $   0.01741 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.34332 $ & $   0.04366 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.55920 $ & $   0.01822 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.66069 $ & $   0.00577 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.25139 $ & $  -0.01167 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.57302 $ & $   0.00489 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.52901 $ & $   0.01728 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.44115 $ & $   0.01248 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.48591 $ & $   0.01557 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.64953 $ & $   0.01423 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.39862 $ & $   0.04447 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.61918 $ & $   0.02066 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.56250 $ & $   0.02506 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.25446 $ & $   0.01882 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.25909 $ & $   0.00471 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.66437 $ & $   0.01991 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.73937 $ & $   0.02281 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.53241 $ & $   0.01398 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.44448 $ & $   0.02932 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.57779 $ & $   0.01990 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.65308 $ & $   0.00924 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.40200 $ & $   0.02601 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.62252 $ & $   0.02264 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.49047 $ & $   0.01072 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.34991 $ & $   0.03158 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.25754 $ & $   0.00280 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.56611 $ & $   0.00281 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.66785 $ & $   0.01496 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.44781 $ & $   0.02970 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.53614 $ & $   0.01590 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.74354 $ & $   0.01744 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.58114 $ & $   0.01343 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.65659 $ & $   0.01629 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.26061 $ & $  -0.00197 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.35321 $ & $   0.03027 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.49416 $ & $   0.02861 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.56937 $ & $   0.01899 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.26572 $ & $   0.02230 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.40660 $ & $   0.01778 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.62686 $ & $   0.02791 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.74696 $ & $   0.01985 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.67238 $ & $   0.01605 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.45227 $ & $   0.02233 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.54042 $ & $   0.00970 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.58448 $ & $   0.02780 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.26369 $ & $   0.00359 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.35648 $ & $   0.01800 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.49750 $ & $   0.03425 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.66061 $ & $   0.01672 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.57263 $ & $   0.02492 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.40994 $ & $   0.04512 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.63050 $ & $   0.00463 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.75038 $ & $   0.03195 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.67574 $ & $   0.02351 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.54377 $ & $   0.01913 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.45593 $ & $   0.02099 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.26703 $ & $   0.02309 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.35976 $ & $   0.00468 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.58906 $ & $   0.01919 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.57590 $ & $   0.01704 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.66410 $ & $   0.01392 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.41329 $ & $   0.02326 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.63384 $ & $   0.01575 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.50185 $ & $   0.01814 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.75383 $ & $   0.01069 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.22523 $ & $   0.01252 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.67907 $ & $   0.02011 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.54711 $ & $   0.02137 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.45927 $ & $   0.01982 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.27010 $ & $   0.01566 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.36306 $ & $   0.01033 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.57916 $ & $   0.01037 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.59239 $ & $   0.01929 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.66758 $ & $   0.03339 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.50517 $ & $   0.01811 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.22856 $ & $   0.00781 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.63832 $ & $   0.03511 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.41814 $ & $   0.03527 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.27317 $ & $   0.02391 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.75792 $ & $   0.04098 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.36635 $ & $   0.03310 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.55148 $ & $   0.03990 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.68396 $ & $   0.01917 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.27887 $ & $   0.04791 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.58274 $ & $   0.01336 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.46383 $ & $   0.02229 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.59604 $ & $   0.02137 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.67102 $ & $   0.03342 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.50849 $ & $   0.01969 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.23164 $ & $   0.01240 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.64167 $ & $   0.02015 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.42152 $ & $   0.02805 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.27624 $ & $   0.02557 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.36963 $ & $   0.01724 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.76168 $ & $   0.02105 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.58598 $ & $   0.01520 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.68728 $ & $   0.01275 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.55520 $ & $   0.02430 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.46716 $ & $   0.01970 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.67464 $ & $   0.01458 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.37993 $ & $   0.02606 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.23471 $ & $  -0.00466 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.60056 $ & $   0.01176 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.27933 $ & $   0.02946 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.64500 $ & $   0.02040 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.42492 $ & $   0.02664 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.51312 $ & $   0.01989 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.76525 $ & $   0.03636 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.58923 $ & $   0.01455 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.69063 $ & $   0.02887 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.55856 $ & $   0.01281 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.47048 $ & $   0.01980 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.23780 $ & $  -0.00011 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.67835 $ & $   0.02801 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.38336 $ & $   0.00148 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.60388 $ & $   0.02776 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.28266 $ & $   0.03337 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.51646 $ & $   0.02395 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.37620 $ & $   0.01605 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.81241 $ & $   0.01914 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.64968 $ & $   0.01599 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.59247 $ & $   0.02841 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.76871 $ & $   0.02317 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.42951 $ & $   0.03657 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.24087 $ & $   0.02182 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.38662 $ & $   0.04861 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.68182 $ & $   0.02834 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.56294 $ & $   0.02819 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.60722 $ & $   0.03069 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.28573 $ & $   0.01296 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.47529 $ & $   0.02488 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.51976 $ & $   0.02965 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.81585 $ & $   0.02617 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.59573 $ & $   0.03972 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.65304 $ & $   0.03989 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.43286 $ & $   0.03934 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.29210 $ & $   0.01240 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.77219 $ & $   0.03683 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.24420 $ & $   0.02390 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.56629 $ & $   0.03390 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.28881 $ & $   0.01482 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.39019 $ & $   0.02101 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.47862 $ & $   0.03154 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.61168 $ & $   0.01531 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.38276 $ & $  -0.00060 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.52402 $ & $   0.03460 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.81925 $ & $   0.03969 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.65639 $ & $   0.01346 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.59931 $ & $   0.01155 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.43652 $ & $   0.03053 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.24727 $ & $   0.00525 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.92171 $ & $   0.01283 $ & $   0.01378 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.77638 $ & $   0.02763 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.29187 $ & $   0.01772 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.39344 $ & $   0.01062 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.56969 $ & $   0.02845 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.48194 $ & $   0.03001 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.38600 $ & $   0.00155 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.61533 $ & $   0.03280 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.52738 $ & $   0.02864 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.82274 $ & $   0.01223 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.60258 $ & $   0.03897 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.25034 $ & $   0.02565 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.29491 $ & $   0.01936 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.92504 $ & $  -0.00300 $ & $   0.01522 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.66076 $ & $   0.03219 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.78017 $ & $   0.02415 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.44100 $ & $   0.01599 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.39769 $ & $   0.04865 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.38929 $ & $   0.02875 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.57435 $ & $   0.02928 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.48649 $ & $   0.02327 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.61870 $ & $   0.03426 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.25342 $ & $   0.01399 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.53103 $ & $   0.02412 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.29823 $ & $   0.01393 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.66409 $ & $   0.02795 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.82751 $ & $   0.02853 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.44436 $ & $   0.01294 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.78358 $ & $   0.03280 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.40097 $ & $   0.01947 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.57769 $ & $   0.02966 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.48985 $ & $   0.02008 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.25649 $ & $   0.00697 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.23946 $ & $   0.02246 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.30130 $ & $   0.03445 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.62303 $ & $   0.02589 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.53542 $ & $   0.03406 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.61035 $ & $   0.03686 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.66774 $ & $   0.02626 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.83091 $ & $   0.02683 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.44771 $ & $   0.02732 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.78705 $ & $   0.03272 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.40422 $ & $   0.01606 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.39587 $ & $   0.05584 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.58104 $ & $   0.01989 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.25983 $ & $   0.01916 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.49349 $ & $   0.03193 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.30438 $ & $   0.02448 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.24284 $ & $   0.02657 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.62639 $ & $   0.01952 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.53874 $ & $   0.02894 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.61388 $ & $   0.02791 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55165.32340 $ & $   0.02737 $ & $   0.01189 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.83434 $ & $   0.03135 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.79049 $ & $   0.03176 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.67202 $ & $   0.02293 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.40779 $ & $   0.02102 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.45208 $ & $   0.03485 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.26290 $ & $   0.01947 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.30745 $ & $   0.01691 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.24613 $ & $  -0.00157 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.58559 $ & $   0.03173 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.62972 $ & $   0.03168 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.49796 $ & $   0.02844 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.54211 $ & $   0.02087 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.61712 $ & $   0.00526 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.83775 $ & $   0.02325 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.41104 $ & $   0.03559 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.67536 $ & $   0.02414 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.40245 $ & $   0.01428 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.26597 $ & $   0.00012 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.79459 $ & $   0.02917 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.45575 $ & $   0.02472 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.58891 $ & $   0.02430 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.50130 $ & $   0.02225 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.62039 $ & $   0.02802 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.25040 $ & $   0.01824 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.84108 $ & $   0.04113 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.63450 $ & $   0.02461 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.26904 $ & $   0.00692 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.67870 $ & $   0.04438 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.54655 $ & $   0.02309 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.45909 $ & $   0.02956 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.79851 $ & $   0.03338 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.41549 $ & $   0.01333 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.59257 $ & $   0.02856 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.50463 $ & $   0.02742 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.62365 $ & $   0.04182 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.25373 $ & $   0.04575 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.27211 $ & $   0.00625 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.63783 $ & $   0.01711 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.40900 $ & $   0.02541 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.55019 $ & $   0.02823 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.80185 $ & $   0.01805 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.68304 $ & $   0.02947 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.84607 $ & $   0.04723 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.41875 $ & $   0.01488 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.46356 $ & $   0.00573 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.62722 $ & $   0.03956 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.25740 $ & $   0.02094 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.59689 $ & $   0.02467 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.27546 $ & $   0.01127 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.64118 $ & $   0.03773 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.50914 $ & $   0.03067 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.55351 $ & $   0.02639 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.42200 $ & $   0.01556 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.80530 $ & $   0.02037 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.84937 $ & $   0.02244 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.68673 $ & $   0.01188 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.46687 $ & $   0.01111 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.63048 $ & $   0.01483 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.27853 $ & $   0.02152 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.60023 $ & $   0.03066 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.41550 $ & $   0.01073 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.51277 $ & $   0.01410 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.26206 $ & $   0.03140 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.85270 $ & $   0.01390 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.64563 $ & $   0.02838 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.80869 $ & $   0.01828 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.42559 $ & $   0.01508 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.69007 $ & $   0.01911 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.55804 $ & $   0.02248 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.47020 $ & $   0.01748 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.63376 $ & $   0.02398 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.28160 $ & $   0.01203 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.60357 $ & $   0.04234 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.51610 $ & $   0.03460 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.26539 $ & $   0.03476 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.64897 $ & $   0.02036 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.85614 $ & $   0.03158 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.42884 $ & $   0.02831 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.56136 $ & $   0.02000 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.81282 $ & $   0.03239 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.63702 $ & $   0.03716 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.28467 $ & $   0.01678 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.69444 $ & $   0.04394 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.47494 $ & $   0.02844 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.60788 $ & $   0.03076 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.26872 $ & $   0.02638 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.38777 $ & $   0.02802 $ & $   0.01583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.85956 $ & $   0.01146 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.52048 $ & $   0.02756 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.65264 $ & $   0.01598 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.56469 $ & $   0.01752 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.28774 $ & $   0.01776 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.43320 $ & $   0.02705 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.64029 $ & $   0.01295 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.81663 $ & $   0.01718 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.47825 $ & $   0.00932 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.61157 $ & $   0.02355 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.52381 $ & $   0.01238 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.27329 $ & $   0.01902 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.29108 $ & $   0.01495 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.43652 $ & $   0.03289 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.82001 $ & $   0.01818 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.64387 $ & $   0.01141 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.65713 $ & $   0.01564 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.56928 $ & $   0.01940 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.48159 $ & $   0.01129 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.39440 $ & $   0.03917 $ & $   0.01444 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.61498 $ & $   0.02487 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.52715 $ & $   0.01436 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.29415 $ & $  -0.01059 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.43981 $ & $   0.01200 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.27694 $ & $   0.02115 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.64715 $ & $   0.01384 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.66046 $ & $   0.01374 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.82348 $ & $   0.01930 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.57268 $ & $   0.01071 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.39762 $ & $   0.00496 $ & $   0.01313 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.48606 $ & $   0.00897 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.29722 $ & $  -0.00697 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.61943 $ & $   0.00702 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.28028 $ & $   0.00554 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.65041 $ & $   0.00474 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.44339 $ & $   0.00980 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.66380 $ & $   0.00606 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.82695 $ & $  -0.01625 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.57601 $ & $  -0.01445 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.53196 $ & $  -0.00966 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.40084 $ & $  -0.00206 $ & $   0.01206 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.48937 $ & $   0.00598 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.30030 $ & $   0.02005 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.62277 $ & $   0.00909 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.65367 $ & $  -0.01222 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.44665 $ & $  -0.00748 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.53531 $ & $   0.02599 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.83104 $ & $  -0.00666 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.66829 $ & $   0.01692 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.28502 $ & $  -0.00960 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.58051 $ & $   0.01437 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.30337 $ & $  -0.02029 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.49303 $ & $   0.00447 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.65693 $ & $  -0.00482 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.62612 $ & $   0.00819 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.53865 $ & $  -0.01265 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.45099 $ & $   0.00702 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.28834 $ & $   0.00391 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.83471 $ & $   0.00790 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.58382 $ & $   0.00849 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.67197 $ & $  -0.01381 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.30670 $ & $  -0.00634 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.40863 $ & $  -0.02198 $ & $   0.01324 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.49741 $ & $  -0.00482 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.66051 $ & $  -0.01516 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.45426 $ & $   0.00090 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.63081 $ & $  -0.00755 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.35784 $ & $  -0.03300 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.29168 $ & $   0.00337 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.54293 $ & $  -0.00763 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.83817 $ & $   0.00723 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.67530 $ & $  -0.00149 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.30977 $ & $  -0.00968 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.58745 $ & $  -0.00595 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.41185 $ & $   0.01389 $ & $   0.01271 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.50074 $ & $  -0.01646 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.66376 $ & $   0.00813 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.75263 $ & $   0.01616 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.45754 $ & $   0.00429 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.63413 $ & $   0.00048 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.54626 $ & $  -0.00491 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.31285 $ & $   0.00916 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.84155 $ & $  -0.00486 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.41507 $ & $  -0.00594 $ & $   0.01205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.67969 $ & $   0.01580 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.29654 $ & $   0.01518 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.59178 $ & $  -0.00782 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.66701 $ & $   0.02179 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.50404 $ & $   0.00353 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.46113 $ & $  -0.00091 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.63747 $ & $   0.00968 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.84492 $ & $  -0.00748 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.54990 $ & $  -0.00645 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.41829 $ & $   0.01630 $ & $   0.01243 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.68303 $ & $   0.00638 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.29986 $ & $  -0.00750 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.59516 $ & $   0.01715 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.67026 $ & $   0.01122 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.46439 $ & $   0.00650 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.50849 $ & $  -0.00766 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.64178 $ & $  -0.01491 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.84903 $ & $  -0.02053 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.68637 $ & $  -0.00303 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.30319 $ & $  -0.00481 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.55439 $ & $  -0.00643 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.59848 $ & $  -0.01087 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.67352 $ & $  -0.00287 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.42285 $ & $   0.00385 $ & $   0.01274 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.37100 $ & $  -0.01881 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.51220 $ & $  -0.00530 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.46884 $ & $   0.00231 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.64510 $ & $   0.00621 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.55772 $ & $   0.00378 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.85299 $ & $  -0.00101 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.67709 $ & $  -0.00473 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.30760 $ & $   0.00365 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.60305 $ & $   0.00949 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.69115 $ & $  -0.00377 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.37426 $ & $  -0.00370 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.51551 $ & $   0.00525 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.47213 $ & $   0.00456 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.64874 $ & $   0.00396 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.56105 $ & $   0.00263 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.85633 $ & $  -0.00068 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.42932 $ & $  -0.02856 $ & $   0.01323 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.12110 $ & $  -0.00185 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.54878 $ & $  -0.02468 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.31093 $ & $  -0.01499 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.69450 $ & $  -0.00979 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.37755 $ & $   0.00874 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.60669 $ & $  -0.00831 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.48850 $ & $   0.01688 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.47540 $ & $   0.01368 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.51992 $ & $  -0.02037 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.85967 $ & $  -0.00472 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.26076 $ & $   0.00154 $ & $   0.01204 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.43254 $ & $   0.00954 $ & $   0.01238 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.65326 $ & $  -0.00451 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.56536 $ & $  -0.00698 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.31456 $ & $   0.00921 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.55253 $ & $   0.01460 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.38085 $ & $   0.00307 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.61001 $ & $   0.01365 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.49210 $ & $  -0.02127 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.47900 $ & $   0.02047 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.52329 $ & $  -0.00741 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.90661 $ & $  -0.00476 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.43578 $ & $  -0.00971 $ & $   0.01178 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.86311 $ & $  -0.00621 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.55575 $ & $  -0.00165 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.56899 $ & $  -0.00233 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.38415 $ & $   0.00406 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.31893 $ & $  -0.01270 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.49543 $ & $  -0.00827 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.48227 $ & $   0.00713 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.61450 $ & $  -0.01143 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.52664 $ & $   0.01625 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.91025 $ & $  -0.01394 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.86730 $ & $   0.00234 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.55898 $ & $  -0.00304 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.57230 $ & $   0.00854 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.44030 $ & $  -0.00367 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.39660 $ & $  -0.00334 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.32220 $ & $  -0.01936 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.61782 $ & $  -0.01649 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.91370 $ & $   0.01196 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.47783 $ & $   0.00575 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.49980 $ & $  -0.00955 $ & $   0.00968 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.48683 $ & $  -0.01219 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.56220 $ & $   0.01851 $ & $   0.00985 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.39069 $ & $   0.02127 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.44352 $ & $  -0.02255 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.87098 $ & $  -0.01151 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.53176 $ & $  -0.01124 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.40002 $ & $   0.01539 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.32548 $ & $   0.01028 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.57663 $ & $  -0.00229 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.62116 $ & $   0.00196 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.91711 $ & $  -0.00222 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.48112 $ & $  -0.02021 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.50311 $ & $  -0.00523 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.49009 $ & $  -0.00627 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.56541 $ & $   0.00622 $ & $   0.01067 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.39394 $ & $  -0.03895 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.44677 $ & $  -0.00251 $ & $   0.01262 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.53509 $ & $  -0.00842 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.87443 $ & $   0.01540 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.40358 $ & $  -0.01705 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.57996 $ & $  -0.00251 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.32983 $ & $   0.00780 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.49336 $ & $   0.01194 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.50675 $ & $   0.00110 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.39719 $ & $  -0.01514 $ & $   0.01168 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.56896 $ & $  -0.00676 $ & $   0.01023 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.45001 $ & $  -0.02470 $ & $   0.01252 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.53841 $ & $  -0.00714 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.87780 $ & $  -0.00571 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.92208 $ & $   0.00145 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.40685 $ & $  -0.01645 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.58330 $ & $   0.00866 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.48768 $ & $   0.00589 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.33342 $ & $  -0.01914 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.51006 $ & $  -0.02079 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.28113 $ & $  -0.01045 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.49693 $ & $   0.01109 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.57218 $ & $  -0.00110 $ & $   0.01052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.45324 $ & $  -0.01403 $ & $   0.01154 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.88123 $ & $   0.00263 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.41011 $ & $   0.00021 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.54298 $ & $  -0.00235 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.49096 $ & $   0.03413 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.33670 $ & $   0.00670 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.58803 $ & $   0.00205 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.51337 $ & $  -0.02088 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.28442 $ & $  -0.03493 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.50019 $ & $   0.02349 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.57540 $ & $   0.02719 $ & $   0.01013 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.45777 $ & $  -0.01921 $ & $   0.01170 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.88523 $ & $  -0.01727 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.54636 $ & $  -0.01093 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.41446 $ & $  -0.00617 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.49424 $ & $   0.00147 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.59136 $ & $   0.02228 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.28769 $ & $  -0.03119 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.51668 $ & $  -0.00364 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.57864 $ & $  -0.00043 $ & $   0.01005 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.34105 $ & $   0.01745 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.50498 $ & $   0.00013 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.46098 $ & $  -0.04476 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.88902 $ & $   0.01755 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.41771 $ & $  -0.00232 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.55004 $ & $   0.01745 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.59468 $ & $  -0.00667 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.29095 $ & $  -0.00241 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.52000 $ & $   0.01589 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.58190 $ & $   0.00229 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.41020 $ & $  -0.02755 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.34434 $ & $   0.00119 $ & $   0.00991 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55098.45518 $ & $  -0.00241 $ & $   0.01409 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.50824 $ & $  -0.00255 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.46419 $ & $   0.02193 $ & $   0.01216 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.89238 $ & $   0.01365 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.42146 $ & $   0.00136 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.76075 $ & $   0.00201 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.29425 $ & $  -0.01206 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.55453 $ & $  -0.00660 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.58546 $ & $   0.00648 $ & $   0.01005 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.34757 $ & $  -0.00223 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.59903 $ & $   0.01038 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.46741 $ & $  -0.02005 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.51149 $ & $   0.00476 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.52483 $ & $  -0.00728 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.89583 $ & $   0.00073 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.16021 $ & $  -0.01313 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.42473 $ & $   0.00059 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.29752 $ & $  -0.00265 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.76458 $ & $  -0.00766 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.41676 $ & $   0.00265 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.58869 $ & $   0.00497 $ & $   0.00946 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.55787 $ & $  -0.01475 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.60235 $ & $  -0.00210 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55098.46169 $ & $   0.00493 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.47063 $ & $  -0.00061 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.52814 $ & $   0.02188 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.51505 $ & $   0.00915 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.35224 $ & $   0.01530 $ & $   0.01018 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.89928 $ & $  -0.00287 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.42800 $ & $  -0.02292 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.30078 $ & $  -0.02585 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.42005 $ & $  -0.01426 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.76798 $ & $  -0.01139 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.59191 $ & $  -0.00410 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.56126 $ & $   0.00276 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.60599 $ & $   0.00972 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.53147 $ & $   0.01882 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.51830 $ & $   0.00643 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.35550 $ & $   0.02379 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.30408 $ & $  -0.00259 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.90341 $ & $  -0.00116 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.59514 $ & $  -0.00773 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.77149 $ & $  -0.00745 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.43233 $ & $   0.00320 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.53479 $ & $  -0.00088 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.56574 $ & $  -0.00827 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.35873 $ & $   0.02702 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.61058 $ & $   0.00145 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.47847 $ & $  -0.01147 $ & $   0.01084 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.52262 $ & $   0.01484 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.30733 $ & $   0.01837 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.42657 $ & $   0.03739 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.59837 $ & $   0.00132 $ & $   0.00961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.43560 $ & $  -0.01621 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.77496 $ & $  -0.01276 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.90721 $ & $  -0.00170 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55098.47148 $ & $  -0.06380 $ & $   0.01167 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.56944 $ & $  -0.00974 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.48168 $ & $  -0.01464 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.61391 $ & $  -0.01112 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.52587 $ & $  -0.00182 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.53917 $ & $   0.00568 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.36306 $ & $  -0.02078 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.31063 $ & $   0.01675 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.42988 $ & $  -0.02771 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.60191 $ & $   0.01509 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.91056 $ & $   0.00142 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.77870 $ & $   0.01198 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.57279 $ & $  -0.00698 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.48491 $ & $  -0.01952 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.61723 $ & $   0.00179 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.52913 $ & $  -0.01134 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.36632 $ & $  -0.02120 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.54281 $ & $  -0.01243 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.31394 $ & $  -0.03753 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.43319 $ & $  -0.03626 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.60514 $ & $   0.01234 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.44255 $ & $  -0.01318 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.91415 $ & $  -0.00423 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.78220 $ & $   0.01058 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.48816 $ & $  -0.01551 $ & $   0.01132 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.23736 $ & $  -0.00215 $ & $   0.01332 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.53271 $ & $  -0.00306 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.36992 $ & $   0.01199 $ & $   0.01019 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.54613 $ & $   0.00697 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.31720 $ & $  -0.01680 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.43652 $ & $  -0.01224 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.57739 $ & $  -0.02737 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.60839 $ & $   0.00696 $ & $   0.00939 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.26925 $ & $   0.01045 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.62179 $ & $  -0.01629 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55098.48118 $ & $  -0.00943 $ & $   0.01648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.44587 $ & $  -0.00208 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.91759 $ & $   0.01551 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.78585 $ & $   0.00404 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.24068 $ & $  -0.00315 $ & $   0.01220 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.53597 $ & $  -0.01662 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.40411 $ & $   0.01197 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.32051 $ & $   0.02115 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.58074 $ & $   0.00057 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.61162 $ & $   0.02170 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.27247 $ & $  -0.01096 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.49273 $ & $  -0.03233 $ & $   0.01041 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.37413 $ & $   0.00595 $ & $   0.00997 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.55052 $ & $   0.00599 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.62551 $ & $  -0.02054 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.78941 $ & $  -0.00374 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.45031 $ & $   0.00046 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.92179 $ & $   0.01436 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.24396 $ & $   0.01758 $ & $   0.01269 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.32378 $ & $  -0.02996 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.40756 $ & $  -0.00188 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.44309 $ & $  -0.01106 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.61487 $ & $   0.01890 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.49595 $ & $  -0.01111 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.58411 $ & $  -0.00513 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.54028 $ & $  -0.00409 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.37740 $ & $  -0.00151 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.55384 $ & $   0.00074 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.62889 $ & $   0.02559 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.45362 $ & $   0.00759 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.79292 $ & $  -0.00668 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.92563 $ & $  -0.01038 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.32702 $ & $   0.00563 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.44635 $ & $   0.02196 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.49919 $ & $  -0.02436 $ & $   0.01075 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.24822 $ & $   0.00492 $ & $   0.01212 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.61844 $ & $   0.00370 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.54352 $ & $   0.02322 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.38066 $ & $  -0.00570 $ & $   0.01011 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.55716 $ & $  -0.00230 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.41194 $ & $  -0.01717 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.58889 $ & $  -0.00858 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.45721 $ & $  -0.00493 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.63345 $ & $  -0.00632 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.79668 $ & $  -0.01316 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.92898 $ & $   0.00134 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.33030 $ & $  -0.02008 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.44965 $ & $   0.02590 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.50241 $ & $  -0.00041 $ & $   0.01062 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.25150 $ & $  -0.02954 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.62167 $ & $  -0.00646 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.54679 $ & $  -0.01478 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.41524 $ & $   0.00057 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.38487 $ & $   0.02158 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.59219 $ & $  -0.00389 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.46049 $ & $   0.01336 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.63677 $ & $   0.00155 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.80024 $ & $  -0.01028 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.93242 $ & $   0.01153 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.33356 $ & $   0.02072 $ & $   0.01108 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.45294 $ & $   0.00037 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.62492 $ & $  -0.00676 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.25509 $ & $   0.00780 $ & $   0.01096 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.55038 $ & $  -0.00679 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.59551 $ & $  -0.00930 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.38848 $ & $  -0.00817 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.46375 $ & $  -0.02183 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.64011 $ & $   0.00598 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.42007 $ & $  -0.00091 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.33677 $ & $   0.02310 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.80379 $ & $  -0.00356 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.62816 $ & $  -0.01205 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55098.50057 $ & $  -0.02025 $ & $   0.01145 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.55363 $ & $   0.00650 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.25932 $ & $  -0.01685 $ & $   0.01104 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.39175 $ & $   0.02974 $ & $   0.00982 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.51076 $ & $  -0.00602 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.42339 $ & $  -0.00490 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.34005 $ & $  -0.02761 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.59989 $ & $  -0.00067 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.46807 $ & $   0.00014 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.80735 $ & $   0.00178 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.45957 $ & $  -0.01836 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.63140 $ & $   0.00456 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.64476 $ & $   0.00568 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.26260 $ & $  -0.00182 $ & $   0.01128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.55791 $ & $   0.00444 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.51397 $ & $  -0.00582 $ & $   0.01060 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.39604 $ & $   0.00430 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.34331 $ & $  -0.00203 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.60317 $ & $   0.00062 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.47134 $ & $   0.01861 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.46287 $ & $  -0.02320 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.81085 $ & $   0.00852 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.42778 $ & $  -0.00836 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.64807 $ & $   0.00259 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.63497 $ & $  -0.01194 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.26587 $ & $  -0.01394 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.56117 $ & $  -0.01485 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.51719 $ & $  -0.02850 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.25810 $ & $  -0.00561 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.34656 $ & $  -0.00174 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.39935 $ & $  -0.01416 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.60679 $ & $  -0.00793 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.46619 $ & $   0.00326 $ & $   0.01097 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.47492 $ & $   0.00161 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.43106 $ & $   0.00594 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.65138 $ & $   0.00685 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.63821 $ & $   0.00622 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.81471 $ & $   0.00779 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.77124 $ & $   0.00166 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.56445 $ & $   0.02490 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.52041 $ & $  -0.01107 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.26140 $ & $   0.00859 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.27020 $ & $  -0.02910 $ & $   0.01121 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.34980 $ & $  -0.02034 $ & $   0.01905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.40265 $ & $   0.02958 $ & $   0.01107 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.47821 $ & $   0.00787 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.64146 $ & $  -0.01743 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.81823 $ & $  -0.00504 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.61130 $ & $  -0.01192 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.43550 $ & $  -0.00751 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.65580 $ & $   0.01226 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.52372 $ & $   0.00296 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.77503 $ & $   0.02312 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.56802 $ & $   0.02604 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.26471 $ & $  -0.00620 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.27379 $ & $   0.00599 $ & $   0.01060 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.47272 $ & $  -0.03460 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.48147 $ & $  -0.00995 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.64468 $ & $  -0.00288 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.61460 $ & $   0.01185 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.82168 $ & $  -0.01983 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.65913 $ & $   0.03594 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.43913 $ & $  -0.00623 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.57131 $ & $   0.03602 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.77843 $ & $  -0.01197 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.26806 $ & $   0.01806 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.27706 $ & $  -0.01196 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.52834 $ & $   0.03449 $ & $   0.01129 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.55935 $ & $  -0.01927 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.47602 $ & $  -0.02133 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.64791 $ & $  -0.00300 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.41043 $ & $   0.00482 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.48590 $ & $  -0.00680 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.61808 $ & $   0.01391 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.82520 $ & $   0.00072 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.78170 $ & $  -0.00260 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.66278 $ & $   0.00555 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.27137 $ & $   0.00839 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.53159 $ & $   0.03847 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.44351 $ & $   0.01103 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.57575 $ & $   0.02810 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.47932 $ & $   0.00891 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.56319 $ & $  -0.01121 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.65147 $ & $  -0.01588 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.28151 $ & $   0.00436 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.41368 $ & $   0.00973 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.48918 $ & $   0.01546 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.82862 $ & $   0.00620 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.78498 $ & $  -0.00439 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.27472 $ & $   0.02686 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.62268 $ & $  -0.00807 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.53481 $ & $  -0.00496 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.66708 $ & $   0.00499 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.44683 $ & $   0.00352 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.57900 $ & $  -0.01269 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.48265 $ & $  -0.00777 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.56645 $ & $  -0.00256 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.65470 $ & $  -0.02917 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.28479 $ & $   0.01456 $ & $   0.00992 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.49276 $ & $   0.02008 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.41791 $ & $  -0.00807 $ & $   0.01078 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.83251 $ & $  -0.00208 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.78857 $ & $  -0.01709 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.27806 $ & $  -0.00220 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.53802 $ & $  -0.00216 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.58225 $ & $  -0.00009 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.62632 $ & $   0.00131 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.67040 $ & $  -0.00439 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.48597 $ & $   0.03060 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.56971 $ & $  -0.00734 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.24369 $ & $   0.00523 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.65793 $ & $   0.01228 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.28829 $ & $  -0.01482 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.45152 $ & $   0.01225 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.49604 $ & $   0.01698 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.42125 $ & $  -0.03181 $ & $   0.01058 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.83597 $ & $  -0.00521 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.79195 $ & $  -0.01251 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.28138 $ & $  -0.01133 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.54126 $ & $   0.00772 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.62962 $ & $  -0.01240 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.67378 $ & $  -0.01170 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.58583 $ & $  -0.01224 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.48925 $ & $   0.01239 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.57297 $ & $  -0.00859 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.66118 $ & $   0.02580 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.24710 $ & $  -0.00579 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.45481 $ & $   0.00382 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.49931 $ & $  -0.01371 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.42488 $ & $   0.00960 $ & $   0.01194 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.29289 $ & $   0.02438 $ & $   0.00997 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.79525 $ & $  -0.00246 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.83958 $ & $  -0.00672 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.28471 $ & $  -0.00305 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.58926 $ & $  -0.01260 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.57627 $ & $   0.02026 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.66443 $ & $   0.02162 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.25042 $ & $   0.01282 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.54578 $ & $   0.02634 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.63418 $ & $  -0.00755 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.67829 $ & $  -0.00437 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.29616 $ & $   0.01033 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.79869 $ & $  -0.00305 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.50365 $ & $  -0.00321 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.45974 $ & $  -0.00082 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.28804 $ & $  -0.00075 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.84307 $ & $   0.01817 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.42924 $ & $   0.00728 $ & $   0.01072 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.49577 $ & $   0.00014 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.54899 $ & $   0.00260 $ & $   0.01099 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.66800 $ & $   0.02176 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.57990 $ & $   0.01438 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.63747 $ & $   0.00076 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.68195 $ & $  -0.01889 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.59393 $ & $   0.00802 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.29944 $ & $  -0.00803 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.80197 $ & $  -0.00461 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.50692 $ & $  -0.01168 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.46306 $ & $  -0.00547 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.29136 $ & $  -0.00149 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.84652 $ & $  -0.00416 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.43250 $ & $   0.01468 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.49905 $ & $  -0.00539 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.55221 $ & $  -0.02587 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.58322 $ & $   0.01268 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.64079 $ & $  -0.01018 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.68528 $ & $   0.00487 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.59718 $ & $  -0.00233 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.25835 $ & $  -0.00246 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.29467 $ & $   0.00643 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.80568 $ & $   0.00750 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.51051 $ & $  -0.00813 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.43576 $ & $  -0.01823 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.30366 $ & $   0.02573 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.50232 $ & $   0.00530 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.85039 $ & $  -0.00180 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.55544 $ & $  -0.00509 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.67450 $ & $   0.00941 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.46753 $ & $  -0.00802 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.58649 $ & $   0.00674 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.60043 $ & $   0.00098 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.26165 $ & $   0.01039 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.64542 $ & $  -0.00185 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.68954 $ & $  -0.00392 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.42534 $ & $   0.00475 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.29799 $ & $  -0.03739 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.80896 $ & $   0.01931 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.51380 $ & $   0.00866 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.30695 $ & $  -0.01163 $ & $   0.00989 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.50562 $ & $  -0.01014 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.55865 $ & $   0.02581 $ & $   0.01086 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.85402 $ & $  -0.00711 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.58976 $ & $  -0.00589 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.43998 $ & $   0.01196 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.47086 $ & $   0.02634 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.60405 $ & $  -0.00809 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.64872 $ & $   0.00794 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.25682 $ & $  -0.01217 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.69286 $ & $   0.01257 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.42868 $ & $  -0.00253 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.30130 $ & $  -0.01370 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.51707 $ & $  -0.01294 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.81231 $ & $  -0.01192 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.26602 $ & $   0.00025 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.50893 $ & $  -0.01645 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.31056 $ & $   0.01240 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.59303 $ & $  -0.00717 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.85758 $ & $  -0.01841 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.44356 $ & $   0.01687 $ & $   0.01041 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.56316 $ & $   0.01905 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.60737 $ & $   0.02976 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.47540 $ & $  -0.00948 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.65201 $ & $   0.01066 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.26012 $ & $  -0.01574 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.69616 $ & $  -0.01196 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.30462 $ & $   0.01416 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.81558 $ & $   0.00150 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.26934 $ & $   0.00978 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.52146 $ & $   0.00362 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.43337 $ & $  -0.00666 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.59663 $ & $   0.01249 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.44683 $ & $   0.00502 $ & $   0.01097 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.31483 $ & $  -0.00554 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.86120 $ & $  -0.00328 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.56638 $ & $   0.01361 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.47904 $ & $   0.00190 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.26343 $ & $   0.00138 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.61162 $ & $  -0.00134 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.30794 $ & $  -0.00708 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.81895 $ & $  -0.00100 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.27269 $ & $  -0.00723 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.65652 $ & $  -0.00704 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.52473 $ & $   0.01523 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.43674 $ & $   0.00240 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.59988 $ & $  -0.01196 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.31812 $ & $  -0.00200 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.86461 $ & $  -0.00961 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.56961 $ & $  -0.03023 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.45104 $ & $   0.02611 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.26674 $ & $  -0.00440 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.77780 $ & $   0.01241 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.61488 $ & $  -0.00683 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.55767 $ & $   0.00376 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.31126 $ & $  -0.02815 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.82265 $ & $   0.00577 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.48354 $ & $   0.00355 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.65985 $ & $   0.00337 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.60315 $ & $  -0.00680 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.52831 $ & $  -0.00836 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.32140 $ & $   0.01503 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.27762 $ & $   0.00636 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.86839 $ & $  -0.00920 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.45431 $ & $  -0.01089 $ & $   0.01056 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.44121 $ & $   0.00230 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.27004 $ & $   0.00671 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.61815 $ & $  -0.01294 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.31457 $ & $  -0.02110 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.78156 $ & $   0.02172 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.82593 $ & $   0.01365 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.48684 $ & $  -0.00463 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.66348 $ & $  -0.00226 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.60645 $ & $   0.01434 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.53159 $ & $  -0.00638 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.28095 $ & $  -0.00747 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.45757 $ & $  -0.02596 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.87182 $ & $  -0.00288 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.32564 $ & $   0.00573 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.44485 $ & $   0.00315 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.27335 $ & $   0.00460 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.62172 $ & $   0.02477 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.31786 $ & $   0.01826 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.78484 $ & $  -0.00757 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.82921 $ & $  -0.00357 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.60975 $ & $  -0.01644 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.53489 $ & $   0.00106 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.28428 $ & $   0.01171 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.66781 $ & $  -0.00208 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.49164 $ & $   0.00682 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.87526 $ & $  -0.00233 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.32924 $ & $   0.01004 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.27665 $ & $  -0.00911 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.62500 $ & $   0.01824 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.32117 $ & $   0.00652 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.46211 $ & $   0.01333 $ & $   0.01165 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.83257 $ & $  -0.00233 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.78856 $ & $   0.00428 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.44934 $ & $   0.01345 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.40550 $ & $   0.00199 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.61334 $ & $   0.00294 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.67113 $ & $  -0.00490 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.49494 $ & $   0.01014 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55348.18682 $ & $  -0.02563 $ & $   0.01372 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.53945 $ & $   0.01937 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.33252 $ & $  -0.01331 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.87882 $ & $  -0.00580 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.57061 $ & $  -0.00218 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.27995 $ & $  -0.00880 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.28897 $ & $   0.01213 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.32448 $ & $   0.01258 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.46536 $ & $  -0.01757 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.79183 $ & $   0.03250 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.45266 $ & $   0.00122 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.83595 $ & $  -0.00991 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.40899 $ & $  -0.01733 $ & $   0.01190 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.62941 $ & $   0.00265 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.61661 $ & $   0.01429 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.67443 $ & $  -0.00306 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.54272 $ & $   0.02256 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.88229 $ & $   0.00769 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.28325 $ & $   0.02059 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.57408 $ & $   0.00836 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.29232 $ & $  -0.00114 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.46861 $ & $   0.00028 $ & $   0.01130 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.32778 $ & $   0.00709 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.49977 $ & $  -0.02577 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.33697 $ & $  -0.00806 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.79532 $ & $  -0.00875 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.83964 $ & $  -0.00279 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.63265 $ & $   0.00340 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.61989 $ & $   0.02431 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.45712 $ & $   0.00661 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.41338 $ & $   0.00903 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.54630 $ & $   0.03078 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.28655 $ & $   0.00568 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.57737 $ & $  -0.01595 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.67882 $ & $   0.00559 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.88601 $ & $   0.01412 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.25167 $ & $   0.01259 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.33110 $ & $  -0.01177 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.29597 $ & $   0.00789 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.50327 $ & $  -0.02887 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.34025 $ & $  -0.01067 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.79873 $ & $   0.01850 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.51684 $ & $  -0.01046 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.84293 $ & $  -0.01184 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.63590 $ & $   0.00119 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.47295 $ & $  -0.00581 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.62318 $ & $   0.01343 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.46046 $ & $   0.01048 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.41667 $ & $   0.00699 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.54957 $ & $   0.01036 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.28985 $ & $   0.00247 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.58062 $ & $  -0.00372 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.33439 $ & $   0.00066 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.25506 $ & $   0.01059 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.68244 $ & $   0.01231 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.88963 $ & $  -0.00281 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.34353 $ & $   0.00241 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.80212 $ & $  -0.01501 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.84620 $ & $   0.00511 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.52017 $ & $   0.00333 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.47620 $ & $   0.01083 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.63947 $ & $  -0.00728 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.30040 $ & $  -0.00911 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.62645 $ & $  -0.01294 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.50778 $ & $  -0.00435 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.55284 $ & $  -0.01366 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.29316 $ & $  -0.00378 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.58422 $ & $   0.00157 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.46535 $ & $   0.01410 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.42132 $ & $  -0.01782 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.33772 $ & $  -0.01118 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.68573 $ & $  -0.00310 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.89307 $ & $   0.00321 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.25872 $ & $  -0.00201 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.84958 $ & $  -0.01356 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.47970 $ & $  -0.00932 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.64274 $ & $   0.02286 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.47978 $ & $   0.02887 $ & $   0.01196 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.80590 $ & $   0.01321 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.30374 $ & $  -0.00333 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.51108 $ & $   0.01093 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.34828 $ & $  -0.00715 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.29648 $ & $   0.02129 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.58754 $ & $   0.02271 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.46865 $ & $   0.00155 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.34103 $ & $   0.02782 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.42469 $ & $   0.02507 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.55705 $ & $  -0.00543 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.89673 $ & $  -0.00398 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.85295 $ & $  -0.00103 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.48307 $ & $   0.00438 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.69027 $ & $  -0.01239 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.80928 $ & $   0.00445 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.30707 $ & $  -0.01145 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.26304 $ & $  -0.00769 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.35157 $ & $   0.01265 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.64727 $ & $  -0.00602 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.25552 $ & $  -0.00702 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.51550 $ & $  -0.00151 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.29978 $ & $  -0.00427 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.59085 $ & $   0.00840 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.56031 $ & $   0.01420 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.90033 $ & $  -0.01873 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.42908 $ & $  -0.00296 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.48642 $ & $  -0.00843 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.69354 $ & $   0.00913 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.47335 $ & $   0.00391 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.81269 $ & $  -0.00921 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.26640 $ & $   0.01563 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.85697 $ & $   0.00554 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.35485 $ & $  -0.00123 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.48723 $ & $   0.02247 $ & $   0.01188 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.65051 $ & $  -0.01114 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.25882 $ & $   0.01566 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.31159 $ & $  -0.00872 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.30310 $ & $  -0.00253 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.53230 $ & $   0.00116 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.51915 $ & $  -0.00181 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.59413 $ & $   0.00791 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.34767 $ & $  -0.01957 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.56394 $ & $  -0.00849 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.43244 $ & $   0.02301 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.69683 $ & $   0.00270 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.47668 $ & $  -0.00736 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.90412 $ & $   0.00431 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.26974 $ & $  -0.01323 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.81614 $ & $   0.01736 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.86028 $ & $   0.01000 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.49048 $ & $   0.00393 $ & $   0.01134 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.65376 $ & $   0.01979 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.49091 $ & $   0.01042 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.26212 $ & $   0.00722 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.30640 $ & $   0.01831 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.35920 $ & $   0.00843 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.31528 $ & $  -0.00758 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.53564 $ & $   0.01064 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.59743 $ & $   0.00625 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.56723 $ & $   0.00953 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.52370 $ & $   0.00061 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.81954 $ & $   0.00357 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.86365 $ & $  -0.01366 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.90783 $ & $   0.01367 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.43669 $ & $  -0.00478 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.49427 $ & $  -0.00385 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.48109 $ & $   0.01585 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.65734 $ & $   0.01271 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.26540 $ & $  -0.00134 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.27431 $ & $  -0.00319 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.30972 $ & $   0.00960 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.36248 $ & $  -0.00545 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.49470 $ & $  -0.01590 $ & $   0.01242 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.31862 $ & $   0.00507 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.53897 $ & $   0.03183 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.60101 $ & $   0.00165 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.57050 $ & $  -0.01181 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.52702 $ & $   0.00310 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.64644 $ & $  -0.01709 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.86703 $ & $   0.00521 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.82315 $ & $   0.00392 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.91138 $ & $   0.02108 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.66061 $ & $  -0.00771 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.44036 $ & $  -0.00831 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.26870 $ & $  -0.00724 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.49792 $ & $   0.00831 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.31302 $ & $   0.00294 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.48476 $ & $   0.00271 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.27797 $ & $  -0.00367 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.36608 $ & $   0.01922 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.49827 $ & $  -0.00780 $ & $   0.01222 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.60422 $ & $  -0.00482 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.54355 $ & $   0.00376 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.32330 $ & $  -0.00232 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.64974 $ & $  -0.00230 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.57487 $ & $  -0.00002 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.87039 $ & $  -0.00911 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.82647 $ & $  -0.02094 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.91489 $ & $  -0.01145 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.53168 $ & $  -0.01149 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.27199 $ & $  -0.00450 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.31633 $ & $  -0.01250 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.50153 $ & $   0.00062 $ & $   0.01163 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.28130 $ & $  -0.00514 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.60742 $ & $   0.00178 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.66488 $ & $   0.01002 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.44483 $ & $  -0.01141 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.50242 $ & $   0.00297 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.48930 $ & $  -0.00815 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.54688 $ & $   0.00408 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.32666 $ & $   0.00476 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.37082 $ & $  -0.01174 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.65303 $ & $  -0.00307 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.57814 $ & $  -0.00264 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.82975 $ & $   0.00466 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.87408 $ & $   0.01127 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.53501 $ & $  -0.00506 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.27528 $ & $  -0.01482 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.91858 $ & $  -0.01017 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.31965 $ & $  -0.00145 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.61068 $ & $  -0.00447 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.66816 $ & $   0.00883 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.44814 $ & $   0.00015 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.50573 $ & $   0.02458 $ & $   0.01265 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.50579 $ & $  -0.00938 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.49263 $ & $   0.00293 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.28580 $ & $   0.00098 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.55022 $ & $   0.00450 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.32999 $ & $  -0.00187 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.37411 $ & $  -0.00755 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.65631 $ & $  -0.00521 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.58191 $ & $   0.01383 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.83316 $ & $  -0.00233 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.87744 $ & $  -0.02041 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.27853 $ & $   0.00202 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.32297 $ & $  -0.01208 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.61395 $ & $  -0.01574 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.92255 $ & $  -0.01585 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.67143 $ & $   0.00760 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.53981 $ & $   0.00738 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.50899 $ & $   0.00459 $ & $   0.01294 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.50913 $ & $   0.00168 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.28915 $ & $   0.00805 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.37740 $ & $  -0.01909 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.45242 $ & $   0.00798 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.65960 $ & $   0.00443 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.58524 $ & $   0.01165 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.49720 $ & $  -0.00355 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.83662 $ & $  -0.01497 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.88079 $ & $  -0.01272 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.55475 $ & $  -0.00879 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.28184 $ & $   0.00908 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.32629 $ & $  -0.00664 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.33504 $ & $  -0.00817 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.61750 $ & $  -0.00979 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.92610 $ & $   0.01063 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.67502 $ & $   0.00832 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.51225 $ & $  -0.04886 $ & $   0.01263 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.54313 $ & $   0.01848 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.29251 $ & $   0.01418 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.45582 $ & $   0.00260 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.66318 $ & $   0.01443 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.51344 $ & $   0.00618 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.58851 $ & $   0.00315 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.38166 $ & $   0.00422 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.50067 $ & $  -0.00047 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.55810 $ & $  -0.00160 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.88415 $ & $   0.00624 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.28513 $ & $  -0.00685 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.84014 $ & $   0.01799 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.32959 $ & $  -0.01250 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.33838 $ & $   0.00365 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.62076 $ & $  -0.00709 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.67829 $ & $  -0.00912 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.66645 $ & $  -0.00215 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.54761 $ & $  -0.00136 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.51676 $ & $  -0.01715 $ & $   0.01316 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.51708 $ & $   0.01419 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.88746 $ & $   0.02032 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.28842 $ & $   0.00718 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.56143 $ & $   0.00919 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.79946 $ & $   0.01055 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.84352 $ & $  -0.00071 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.38533 $ & $  -0.00754 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.46039 $ & $   0.01435 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.29754 $ & $  -0.01482 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.33290 $ & $   0.01662 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.59274 $ & $   0.00956 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.34171 $ & $   0.00050 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.62406 $ & $  -0.00757 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.50566 $ & $  -0.00999 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.68274 $ & $  -0.00489 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.66972 $ & $  -0.00630 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.52001 $ & $  -0.00456 $ & $   0.01253 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.55098 $ & $  -0.00187 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.52044 $ & $   0.00035 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.80264 $ & $  -0.02062 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.29172 $ & $  -0.00128 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.38868 $ & $  -0.03606 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.84692 $ & $   0.02812 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.46373 $ & $   0.00828 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.89114 $ & $   0.00520 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.59602 $ & $   0.00335 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.33621 $ & $  -0.00205 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.30088 $ & $  -0.00631 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.62733 $ & $  -0.02249 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.56587 $ & $   0.01563 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.50902 $ & $  -0.00865 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.34630 $ & $   0.00243 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.68599 $ & $  -0.00620 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.67301 $ & $   0.00012 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.52327 $ & $  -0.03005 $ & $   0.01215 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.80585 $ & $   0.00876 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.29500 $ & $   0.01927 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.85035 $ & $  -0.00098 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.89451 $ & $   0.00374 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.33952 $ & $   0.00862 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.30423 $ & $  -0.00452 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.55548 $ & $  -0.00360 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.59961 $ & $   0.00861 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.63059 $ & $  -0.01202 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.52505 $ & $  -0.00959 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.39297 $ & $  -0.01011 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.56921 $ & $   0.01424 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.46855 $ & $   0.01061 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.34966 $ & $   0.00133 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.68926 $ & $   0.00989 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.51354 $ & $   0.00018 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.80902 $ & $  -0.00169 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.29827 $ & $  -0.01226 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.42594 $ & $   0.00437 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.52755 $ & $   0.03212 $ & $   0.01235 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.85364 $ & $   0.02757 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.89782 $ & $   0.00584 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.60289 $ & $   0.00065 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.55912 $ & $   0.00978 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.63418 $ & $  -0.02964 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.39626 $ & $   0.00313 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.52844 $ & $   0.00583 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.57253 $ & $   0.00107 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.30877 $ & $   0.00926 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.47191 $ & $   0.01584 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.35332 $ & $  -0.02769 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.69285 $ & $   0.00087 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.51684 $ & $   0.00136 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.30159 $ & $  -0.01569 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.81254 $ & $  -0.01120 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.25770 $ & $  -0.00673 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.42944 $ & $   0.00899 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.53078 $ & $   0.01203 $ & $   0.01292 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.34612 $ & $  -0.01060 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.90119 $ & $   0.01390 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.60614 $ & $   0.01146 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.85735 $ & $   0.01348 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.63744 $ & $  -0.01727 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.39953 $ & $  -0.00693 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.53177 $ & $  -0.01357 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.31212 $ & $   0.01491 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.56357 $ & $   0.00561 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.57689 $ & $   0.00375 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.69610 $ & $   0.01620 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.47618 $ & $   0.00339 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.30488 $ & $  -0.00471 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.81585 $ & $   0.02708 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.35774 $ & $  -0.00361 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.26141 $ & $  -0.00821 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.90461 $ & $  -0.00710 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.86066 $ & $   0.02340 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.52152 $ & $   0.00920 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.64069 $ & $  -0.00076 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.43396 $ & $   0.00117 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.61068 $ & $  -0.00920 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.56688 $ & $   0.00243 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.31578 $ & $  -0.00918 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.58022 $ & $   0.01314 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.53639 $ & $  -0.00129 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.40428 $ & $   0.02070 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.47984 $ & $  -0.00095 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.30817 $ & $  -0.01118 $ & $   0.01384 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.81928 $ & $   0.00309 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.36110 $ & $   0.00068 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.35272 $ & $   0.00735 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.26478 $ & $   0.00037 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.86406 $ & $   0.00734 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.64394 $ & $  -0.00921 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.52516 $ & $  -0.01200 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.90848 $ & $   0.02744 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.43730 $ & $   0.00251 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.53860 $ & $   0.01120 $ & $   0.01416 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.61396 $ & $  -0.00055 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.27482 $ & $   0.01213 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.58354 $ & $   0.01701 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.53972 $ & $   0.01324 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.40758 $ & $  -0.00649 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.31140 $ & $  -0.01455 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.57139 $ & $   0.00209 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.36444 $ & $  -0.01025 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.82264 $ & $   0.01479 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.32040 $ & $  -0.00050 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.26812 $ & $  -0.00913 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.86738 $ & $  -0.00332 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.48415 $ & $  -0.00616 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.64720 $ & $  -0.00125 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.91186 $ & $  -0.01886 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.54184 $ & $   0.01890 $ & $   0.01417 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.61756 $ & $   0.00372 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.52971 $ & $  -0.00181 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.27869 $ & $  -0.00246 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.41086 $ & $   0.01197 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.54310 $ & $  -0.00472 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.44187 $ & $   0.00861 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.31469 $ & $  -0.00085 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.57472 $ & $  -0.01249 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.58795 $ & $   0.01032 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.32374 $ & $   0.00730 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.82602 $ & $   0.00987 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.35931 $ & $  -0.00366 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.27141 $ & $   0.00424 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.48750 $ & $   0.00029 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.87084 $ & $   0.02553 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.65078 $ & $   0.00947 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.91515 $ & $  -0.00773 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.54509 $ & $   0.00835 $ & $   0.01430 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.36920 $ & $  -0.01728 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.62087 $ & $  -0.01093 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.53305 $ & $  -0.00531 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.28201 $ & $   0.00121 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.44549 $ & $  -0.00239 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.31796 $ & $   0.01268 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.59129 $ & $  -0.00555 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.32710 $ & $   0.00974 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.41522 $ & $  -0.00951 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.54744 $ & $   0.00016 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.82973 $ & $  -0.01613 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.65400 $ & $   0.00576 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.91855 $ & $  -0.01181 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.87459 $ & $  -0.00740 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.57953 $ & $  -0.00880 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.49182 $ & $  -0.00764 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.37286 $ & $  -0.01325 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.62416 $ & $   0.00443 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.54933 $ & $  -0.00152 $ & $   0.01351 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.32122 $ & $   0.00141 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.59463 $ & $   0.01937 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.41853 $ & $  -0.00741 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.55076 $ & $   0.01230 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.53761 $ & $  -0.00835 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.27808 $ & $   0.01684 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.28681 $ & $  -0.00261 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.83318 $ & $  -0.00429 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.44997 $ & $  -0.00267 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.65723 $ & $  -0.01507 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.33146 $ & $   0.00566 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.92193 $ & $   0.00410 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.87798 $ & $   0.00331 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.58284 $ & $   0.00082 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.37618 $ & $   0.00005 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.49528 $ & $  -0.00115 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.55289 $ & $  -0.00119 $ & $   0.01473 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.32449 $ & $  -0.01074 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.62860 $ & $  -0.00374 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.54102 $ & $   0.00636 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.42211 $ & $   0.00764 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.79222 $ & $   0.02130 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.28140 $ & $   0.00737 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.55444 $ & $  -0.00357 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.29016 $ & $  -0.00307 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.83646 $ & $   0.00730 $ & $   0.01169 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.45330 $ & $   0.00537 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.66043 $ & $  -0.02005 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.59898 $ & $   0.02483 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.33513 $ & $   0.00187 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.88146 $ & $   0.00437 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.92568 $ & $   0.03211 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.55614 $ & $  -0.01317 $ & $   0.01611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.58739 $ & $  -0.01123 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.32778 $ & $  -0.01859 $ & $   0.00995 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.38073 $ & $  -0.01699 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.63187 $ & $   0.00182 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.49991 $ & $   0.00250 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.28473 $ & $   0.02965 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.29349 $ & $   0.01647 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.66364 $ & $  -0.00372 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.79586 $ & $  -0.00907 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.42652 $ & $  -0.00829 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.33846 $ & $   0.00237 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.55873 $ & $   0.00128 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.88485 $ & $   0.00670 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.45779 $ & $  -0.01050 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.54607 $ & $   0.00394 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.59073 $ & $  -0.00150 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.33104 $ & $  -0.01552 $ & $   0.01385 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.38407 $ & $  -0.00584 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.56045 $ & $  -0.00930 $ & $   0.01591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.50325 $ & $   0.00287 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.63545 $ & $  -0.00159 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.28803 $ & $   0.00607 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.84317 $ & $   0.00922 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.79924 $ & $  -0.01194 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.66715 $ & $   0.00160 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.42981 $ & $   0.02094 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.56210 $ & $   0.01201 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.88830 $ & $   0.00526 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.46113 $ & $   0.00808 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.29829 $ & $   0.01310 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.54943 $ & $  -0.00319 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.34291 $ & $  -0.00907 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.33429 $ & $   0.00024 $ & $   0.01298 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.38741 $ & $  -0.01159 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.56370 $ & $   0.03227 $ & $   0.01780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.63873 $ & $  -0.00172 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.59509 $ & $   0.00327 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.29136 $ & $  -0.01553 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.80251 $ & $  -0.02303 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.67047 $ & $  -0.00803 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.84686 $ & $   0.00627 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.50769 $ & $   0.00931 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.43310 $ & $   0.00484 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.56542 $ & $   0.01593 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.30164 $ & $  -0.00114 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.33752 $ & $   0.00769 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.34626 $ & $  -0.00436 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.56699 $ & $  -0.02675 $ & $   0.01665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.55386 $ & $  -0.00585 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.64199 $ & $  -0.00948 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.46585 $ & $  -0.00763 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.80575 $ & $   0.02583 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.59874 $ & $   0.01035 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.85023 $ & $  -0.01505 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.51104 $ & $  -0.00099 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.39217 $ & $  -0.00440 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.30498 $ & $   0.00841 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.43735 $ & $  -0.00791 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.34080 $ & $  -0.00857 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.34963 $ & $   0.01231 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.56992 $ & $   0.01043 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.55720 $ & $   0.00114 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.46919 $ & $  -0.00309 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.29803 $ & $   0.00619 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.64637 $ & $  -0.00484 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.80945 $ & $  -0.00447 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.85354 $ & $   0.01591 $ & $   0.01110 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.57166 $ & $   0.01685 $ & $   0.01575 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.39552 $ & $  -0.00425 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.60316 $ & $   0.00265 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.51533 $ & $   0.00883 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.34405 $ & $  -0.02744 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.44115 $ & $   0.02755 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.57357 $ & $  -0.02571 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.30928 $ & $  -0.00711 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.35445 $ & $  -0.01439 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.64972 $ & $  -0.01326 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.57491 $ & $  -0.02114 $ & $   0.01805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.81290 $ & $  -0.00493 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.47373 $ & $  -0.00699 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.39886 $ & $  -0.00008 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.56204 $ & $  -0.00172 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.60650 $ & $   0.00460 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.51898 $ & $  -0.00970 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.34732 $ & $   0.02032 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.25952 $ & $  -0.00538 $ & $   0.01445 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.44448 $ & $  -0.02290 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.57693 $ & $   0.00750 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.31263 $ & $   0.00681 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.30461 $ & $   0.00460 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.35778 $ & $   0.01074 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.57816 $ & $  -0.00958 $ & $   0.01806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.81630 $ & $  -0.00777 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.59609 $ & $   0.03737 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.47712 $ & $   0.01060 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.65340 $ & $  -0.00331 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.56575 $ & $   0.00714 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.40316 $ & $   0.00193 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.26275 $ & $   0.01068 $ & $   0.01447 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.61098 $ & $  -0.01403 $ & $   0.00574 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.31630 $ & $  -0.00456 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.52346 $ & $   0.00457 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.43549 $ & $   0.01044 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.65575 $ & $  -0.00872 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.44873 $ & $   0.00771 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.30792 $ & $   0.00628 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.58127 $ & $  -0.00838 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.36114 $ & $   0.00646 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.59935 $ & $   0.00997 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.81966 $ & $   0.00784 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.65670 $ & $   0.00580 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.40659 $ & $  -0.01810 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.48159 $ & $  -0.00529 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.61430 $ & $  -0.00462 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.57046 $ & $   0.00029 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.52680 $ & $   0.01038 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.65902 $ & $  -0.00709 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.45198 $ & $  -0.00038 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.31124 $ & $  -0.02154 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.58465 $ & $  -0.01340 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.43931 $ & $  -0.00576 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.60260 $ & $   0.02136 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.32069 $ & $   0.00542 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.65998 $ & $  -0.00338 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.82304 $ & $  -0.00365 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.27729 $ & $   0.00517 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.36583 $ & $   0.01002 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.48525 $ & $   0.00091 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.57379 $ & $   0.00467 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.66231 $ & $   0.00040 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.45524 $ & $   0.01337 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.58798 $ & $   0.00622 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.61918 $ & $  -0.00811 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.32403 $ & $  -0.00989 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.53141 $ & $  -0.00372 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.82663 $ & $  -0.02027 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.44361 $ & $  -0.01381 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.28087 $ & $   0.01828 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.58933 $ & $  -0.00412 $ & $   0.02199 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.36917 $ & $  -0.00542 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.66456 $ & $   0.00119 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.66562 $ & $  -0.00487 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.31784 $ & $   0.02245 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.41474 $ & $  -0.00839 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.48995 $ & $  -0.00643 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.32736 $ & $   0.01074 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.62254 $ & $   0.00229 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.57849 $ & $  -0.00720 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.60941 $ & $  -0.02003 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.53475 $ & $   0.00215 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.45991 $ & $   0.00492 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.83003 $ & $  -0.01941 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.44696 $ & $  -0.00188 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.59259 $ & $  -0.00242 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.28455 $ & $   0.01402 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.66786 $ & $  -0.01043 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.37288 $ & $  -0.00651 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.66918 $ & $   0.00286 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.41808 $ & $  -0.00573 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.49329 $ & $   0.00643 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.58180 $ & $   0.00293 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.61268 $ & $   0.00086 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.83324 $ & $  -0.00406 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.46320 $ & $   0.02151 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.27868 $ & $   0.00173 $ & $   0.01288 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.59592 $ & $   0.00529 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.28791 $ & $  -0.00332 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.33198 $ & $   0.00237 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.62720 $ & $   0.00173 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.67147 $ & $   0.00217 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.45153 $ & $   0.00448 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.53967 $ & $  -0.00819 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.32444 $ & $   0.01883 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.67245 $ & $  -0.01291 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.42144 $ & $   0.00460 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.37753 $ & $  -0.02046 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.61593 $ & $   0.01129 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.64235 $ & $  -0.00457 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.83644 $ & $  -0.00740 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.46648 $ & $  -0.02112 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.49793 $ & $   0.00350 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.59927 $ & $  -0.01461 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.29126 $ & $   0.01207 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.63053 $ & $   0.02067 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.67475 $ & $   0.00366 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.33563 $ & $   0.00010 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.58682 $ & $  -0.00511 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.45488 $ & $   0.00519 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.54300 $ & $  -0.00094 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.67572 $ & $   0.01934 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.38088 $ & $   0.00830 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.61917 $ & $  -0.02074 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.83964 $ & $   0.02021 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.42588 $ & $  -0.00576 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.28509 $ & $   0.00391 $ & $   0.01581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.50127 $ & $  -0.01278 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.29462 $ & $  -0.00277 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.47084 $ & $  -0.03395 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.67804 $ & $   0.00843 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.33901 $ & $   0.00671 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.59019 $ & $  -0.00462 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.60368 $ & $  -0.00916 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.67899 $ & $  -0.00460 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.33118 $ & $   0.00806 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.63521 $ & $   0.00376 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.38423 $ & $  -0.00484 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.54730 $ & $  -0.00129 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.62242 $ & $  -0.02118 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.45965 $ & $   0.01220 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.84313 $ & $  -0.00789 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.42955 $ & $   0.01094 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.47414 $ & $   0.01254 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.29799 $ & $   0.01349 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.60700 $ & $   0.00892 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.50609 $ & $  -0.00588 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.68235 $ & $  -0.00006 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.68245 $ & $   0.03114 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.34341 $ & $  -0.00560 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.55064 $ & $   0.00732 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.65200 $ & $  -0.00757 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.63884 $ & $   0.00325 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.59488 $ & $  -0.01062 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.62601 $ & $  -0.01316 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.46300 $ & $  -0.00964 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.84633 $ & $  -0.00810 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.43287 $ & $  -0.00571 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.38899 $ & $   0.00489 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.47773 $ & $   0.00175 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.30168 $ & $  -0.00342 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.61064 $ & $  -0.00688 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.68564 $ & $   0.00178 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.50944 $ & $   0.00999 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.33797 $ & $   0.02722 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.34678 $ & $  -0.00541 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.68604 $ & $  -0.00034 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.59821 $ & $  -0.01165 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.84952 $ & $  -0.01391 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.62930 $ & $  -0.00462 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.55493 $ & $   0.00634 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.64338 $ & $  -0.00021 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.46738 $ & $   0.00402 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.39263 $ & $  -0.01025 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.30508 $ & $  -0.01063 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.43751 $ & $  -0.00373 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.48201 $ & $   0.00300 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.68925 $ & $  -0.00586 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.35012 $ & $  -0.00212 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.68949 $ & $   0.00676 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.85271 $ & $  -0.00944 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.63265 $ & $  -0.01190 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.61514 $ & $   0.00194 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.51413 $ & $   0.01426 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.55857 $ & $   0.00399 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.64671 $ & $  -0.00749 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.60280 $ & $  -0.00348 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.47072 $ & $   0.00967 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.39598 $ & $  -0.01287 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.30846 $ & $   0.00334 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.44089 $ & $  -0.00621 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.64803 $ & $   0.03706 $ & $   0.01319 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.66147 $ & $   0.00263 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.48531 $ & $   0.01274 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.69256 $ & $  -0.00605 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.69281 $ & $  -0.00272 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.85592 $ & $  -0.00161 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.63591 $ & $  -0.00810 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.61846 $ & $   0.00803 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.51751 $ & $  -0.00662 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.35495 $ & $  -0.00953 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.60648 $ & $   0.00302 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.31181 $ & $   0.00653 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.56303 $ & $   0.03361 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.47499 $ & $  -0.00175 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.44426 $ & $  -0.00355 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.65137 $ & $  -0.00449 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.48862 $ & $  -0.00802 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.40053 $ & $   0.00065 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.59445 $ & $  -0.01902 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.69590 $ & $  -0.00635 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.69609 $ & $   0.02044 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.85945 $ & $   0.00115 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.63920 $ & $   0.01874 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.62179 $ & $   0.01008 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.35834 $ & $   0.00628 $ & $   0.01086 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.52199 $ & $  -0.00158 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.31517 $ & $  -0.00904 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.56637 $ & $   0.02456 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.65469 $ & $  -0.00824 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.47865 $ & $   0.00080 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.61081 $ & $  -0.00975 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.40388 $ & $  -0.02239 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.35118 $ & $  -0.00610 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.59793 $ & $   0.00369 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.69938 $ & $   0.00899 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.86274 $ & $  -0.00637 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.49291 $ & $  -0.00490 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.44936 $ & $   0.00751 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.36153 $ & $  -0.00450 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.62616 $ & $  -0.00401 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.52566 $ & $   0.00467 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.31887 $ & $   0.01035 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.61414 $ & $   0.00485 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.40721 $ & $   0.02784 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.60120 $ & $  -0.01392 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.57075 $ & $  -0.01035 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.70299 $ & $  -0.01746 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.86616 $ & $  -0.01112 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.48322 $ & $  -0.00267 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.65950 $ & $  -0.00057 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.49650 $ & $  -0.01145 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.45270 $ & $  -0.00380 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.62980 $ & $  -0.02986 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.36587 $ & $  -0.00240 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.32239 $ & $   0.00523 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.60477 $ & $  -0.01753 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.57408 $ & $  -0.00899 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.70626 $ & $   0.01564 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.53019 $ & $   0.01596 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.86952 $ & $  -0.01395 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.61854 $ & $  -0.00332 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.48656 $ & $  -0.00729 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.66281 $ & $   0.00029 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.49980 $ & $   0.00652 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.45603 $ & $   0.01045 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.44290 $ & $   0.00876 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.41219 $ & $   0.00907 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.63312 $ & $   0.01503 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.67757 $ & $   0.01727 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.36924 $ & $  -0.00233 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.32580 $ & $   0.01588 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.60801 $ & $  -0.00363 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.70956 $ & $  -0.00283 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.53356 $ & $  -0.00281 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.87291 $ & $   0.00787 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.62185 $ & $   0.00217 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.44639 $ & $   0.00926 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.41553 $ & $   0.00068 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.57875 $ & $  -0.00493 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.50416 $ & $   0.01517 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.49112 $ & $   0.02219 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.66751 $ & $   0.01233 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.46067 $ & $   0.00000 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.37289 $ & $   0.00418 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.63741 $ & $   0.03011 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.32046 $ & $  -0.00432 $ & $   0.01274 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.32917 $ & $   0.00007 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.61127 $ & $  -0.02117 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.71283 $ & $   0.02275 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.87659 $ & $   0.01768 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.41888 $ & $   0.00244 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.53796 $ & $   0.00532 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.58216 $ & $   0.00047 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.50746 $ & $   0.02355 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.62658 $ & $  -0.00367 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.49446 $ & $   0.00386 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.45042 $ & $   0.00002 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.67084 $ & $  -0.00337 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.46404 $ & $  -0.01024 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.64072 $ & $   0.01164 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.61455 $ & $  -0.00122 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.33257 $ & $   0.00474 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.71618 $ & $  -0.01577 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.37716 $ & $   0.01036 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.65920 $ & $  -0.00667 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.28966 $ & $   0.00437 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.88004 $ & $  -0.00618 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.68664 $ & $   0.00378 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.54131 $ & $   0.00933 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.51073 $ & $  -0.01472 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.62991 $ & $   0.01431 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.45376 $ & $  -0.00349 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.42343 $ & $  -0.01075 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.58646 $ & $   0.00569 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.46772 $ & $  -0.00227 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.64404 $ & $   0.00753 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.61781 $ & $  -0.00698 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.33626 $ & $   0.01690 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.67550 $ & $  -0.00116 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.49933 $ & $  -0.01658 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.66248 $ & $  -0.00884 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.71978 $ & $   0.01613 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.38057 $ & $  -0.00206 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.88346 $ & $   0.00569 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.69006 $ & $   0.01277 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.29370 $ & $  -0.00331 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.42676 $ & $  -0.00964 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.58982 $ & $  -0.01423 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.45779 $ & $  -0.00384 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.54614 $ & $   0.00659 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.51528 $ & $  -0.00489 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.63433 $ & $  -0.00876 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.62139 $ & $  -0.01105 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.33963 $ & $   0.01181 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.50270 $ & $   0.00484 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.66573 $ & $   0.00208 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.72306 $ & $  -0.01570 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.38393 $ & $  -0.00234 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.67921 $ & $  -0.01232 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.47248 $ & $  -0.00601 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.64870 $ & $   0.00963 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.88681 $ & $   0.00758 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.69346 $ & $  -0.02331 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.29702 $ & $   0.00851 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.43040 $ & $   0.01261 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.51857 $ & $  -0.01184 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.54948 $ & $   0.00078 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.63766 $ & $   0.01213 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.46147 $ & $   0.00753 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.62466 $ & $  -0.00811 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.66900 $ & $  -0.01123 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.59411 $ & $   0.00247 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.34302 $ & $   0.00782 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.72632 $ & $   0.01668 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.65203 $ & $   0.01904 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.47590 $ & $   0.00450 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.89021 $ & $  -0.01084 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.50730 $ & $   0.01094 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.68374 $ & $   0.00862 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.38887 $ & $  -0.00017 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.69783 $ & $  -0.01045 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.30154 $ & $   0.01381 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.52187 $ & $  -0.00249 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.62791 $ & $  -0.00956 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.72961 $ & $   0.01004 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.34641 $ & $   0.00466 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.46548 $ & $  -0.00403 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.59777 $ & $   0.01153 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.64199 $ & $   0.00037 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.43499 $ & $  -0.01987 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.55396 $ & $  -0.00386 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.65535 $ & $  -0.00538 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.47925 $ & $  -0.00862 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.51065 $ & $   0.00084 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.89396 $ & $  -0.01419 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.68707 $ & $   0.00314 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.39258 $ & $   0.00389 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.70122 $ & $   0.01066 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.30487 $ & $  -0.01888 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.63118 $ & $  -0.00691 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.73290 $ & $  -0.00111 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.34979 $ & $  -0.01383 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.46886 $ & $   0.00432 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.52612 $ & $   0.00896 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.80814 $ & $   0.00152 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.55730 $ & $  -0.00847 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.43838 $ & $   0.00320 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.64565 $ & $  -0.00884 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.60205 $ & $  -0.01266 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.89737 $ & $   0.00300 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.65972 $ & $  -0.00567 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.48397 $ & $   0.00190 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.51497 $ & $   0.00120 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.39607 $ & $   0.01398 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.70459 $ & $   0.01163 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.30823 $ & $   0.00057 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.69152 $ & $  -0.01965 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.63446 $ & $   0.01385 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.52939 $ & $  -0.01355 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.73651 $ & $  -0.00041 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.35349 $ & $  -0.00685 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.44172 $ & $   0.00032 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.47286 $ & $   0.00553 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.81227 $ & $   0.00104 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.60538 $ & $   0.00719 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.90073 $ & $   0.00112 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.56185 $ & $   0.00715 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.66321 $ & $  -0.00017 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.65007 $ & $   0.00881 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.48764 $ & $   0.01094 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.51862 $ & $   0.00428 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.69486 $ & $   0.00881 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.63806 $ & $  -0.00553 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.70891 $ & $  -0.00798 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.73981 $ & $  -0.00107 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.40066 $ & $  -0.00762 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.53301 $ & $  -0.01905 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.35688 $ & $   0.00053 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.47623 $ & $  -0.00617 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.31323 $ & $   0.00858 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.81557 $ & $  -0.01561 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.90419 $ & $  -0.02227 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.44615 $ & $  -0.00553 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.65339 $ & $   0.00248 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.56548 $ & $   0.01234 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.66686 $ & $  -0.01989 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.60984 $ & $  -0.00497 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.49099 $ & $   0.00008 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.64131 $ & $   0.01701 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.74310 $ & $  -0.00238 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.71226 $ & $   0.00414 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.40399 $ & $   0.00610 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.52305 $ & $   0.00467 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.36024 $ & $  -0.00422 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.31657 $ & $   0.00668 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.81891 $ & $  -0.00491 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.53727 $ & $  -0.01772 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.90750 $ & $   0.01412 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.48055 $ & $   0.02199 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.44981 $ & $   0.00479 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.61319 $ & $  -0.01194 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.64460 $ & $  -0.00061 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.65785 $ & $  -0.00047 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.56992 $ & $  -0.00817 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.67128 $ & $  -0.00648 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.74636 $ & $   0.01303 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.71563 $ & $  -0.00263 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.40735 $ & $   0.01615 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.52643 $ & $   0.00446 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.49561 $ & $   0.00073 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.36364 $ & $  -0.00582 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.31988 $ & $  -0.01791 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.82229 $ & $  -0.01683 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.54057 $ & $  -0.00840 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.91123 $ & $  -0.01371 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.48393 $ & $   0.00685 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.45316 $ & $   0.00138 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.64789 $ & $  -0.02328 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.66117 $ & $   0.01232 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.57327 $ & $  -0.00961 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.67460 $ & $   0.01012 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.74965 $ & $   0.01839 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.61785 $ & $  -0.01392 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.49897 $ & $   0.00323 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.36702 $ & $  -0.00561 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.82569 $ & $  -0.00219 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.72011 $ & $   0.00485 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.53075 $ & $  -0.02052 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.54393 $ & $  -0.01996 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.41230 $ & $   0.01409 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.91460 $ & $  -0.00650 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.32447 $ & $  -0.01339 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.48796 $ & $  -0.00139 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.65118 $ & $  -0.00924 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.45761 $ & $   0.00263 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.67798 $ & $   0.01073 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.75326 $ & $   0.01567 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.62119 $ & $  -0.00311 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.50229 $ & $  -0.01376 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.57769 $ & $   0.00380 $ & $   0.00575 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.37073 $ & $  -0.00018 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.66597 $ & $   0.00016 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.72347 $ & $   0.00268 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.53409 $ & $   0.00892 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.82942 $ & $  -0.00565 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.41565 $ & $   0.01733 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.91806 $ & $  -0.01683 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.32782 $ & $   0.00035 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.54854 $ & $   0.01670 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.49131 $ & $  -0.01225 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.65481 $ & $   0.00638 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.46095 $ & $  -0.01359 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.75656 $ & $  -0.00612 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.58103 $ & $   0.00160 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.68240 $ & $  -0.01317 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.37408 $ & $   0.00753 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.66931 $ & $  -0.00283 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.62556 $ & $   0.00129 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.72686 $ & $   0.00038 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.83278 $ & $   0.00940 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.50707 $ & $   0.00502 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.41901 $ & $  -0.00682 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.92136 $ & $  -0.01640 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.33148 $ & $   0.00785 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.55217 $ & $  -0.01845 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.65808 $ & $  -0.01793 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55153.58770 $ & $  -0.01916 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.46428 $ & $   0.00180 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.49538 $ & $   0.01187 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.75985 $ & $   0.01741 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.45191 $ & $  -0.00082 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.36865 $ & $   0.02058 $ & $   0.01642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.37750 $ & $   0.01406 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.68611 $ & $   0.00241 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.62889 $ & $  -0.00725 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.83613 $ & $   0.00233 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.51042 $ & $  -0.00063 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.73121 $ & $   0.00632 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.67404 $ & $   0.01097 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.55548 $ & $  -0.02374 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.66135 $ & $   0.01733 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55153.59095 $ & $   0.01744 $ & $   0.01067 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.42364 $ & $   0.02044 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.76315 $ & $   0.00390 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.33590 $ & $  -0.00136 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.49907 $ & $   0.00149 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.45535 $ & $  -0.00243 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.38090 $ & $   0.00871 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.79521 $ & $   0.01312 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.68944 $ & $  -0.01367 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.46926 $ & $   0.00020 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.83944 $ & $   0.01043 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.51376 $ & $   0.00611 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.63313 $ & $  -0.00402 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.58919 $ & $  -0.00652 $ & $   0.00576 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.73460 $ & $   0.00625 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.67737 $ & $   0.00498 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.66459 $ & $   0.01186 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55153.59419 $ & $  -0.00683 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.42698 $ & $   0.00770 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.76645 $ & $  -0.00183 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.33924 $ & $   0.00764 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.55996 $ & $  -0.00617 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.37508 $ & $  -0.01708 $ & $   0.01326 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.50314 $ & $   0.00196 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.38430 $ & $  -0.00320 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.47260 $ & $  -0.01284 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.84279 $ & $  -0.00690 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.45964 $ & $   0.01793 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.79889 $ & $  -0.00435 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.69392 $ & $  -0.00271 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.73799 $ & $  -0.01446 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.29749 $ & $  -0.01918 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.63678 $ & $  -0.01438 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55153.59743 $ & $  -0.01089 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.66787 $ & $   0.00751 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.51821 $ & $  -0.00873 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.43063 $ & $  -0.01531 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.34258 $ & $  -0.00965 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.59375 $ & $  -0.00666 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.77008 $ & $  -0.01092 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.68199 $ & $   0.00239 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.37829 $ & $  -0.00516 $ & $   0.01702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.56328 $ & $   0.01863 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.50653 $ & $   0.00526 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.47598 $ & $   0.01259 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.46292 $ & $  -0.01136 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.38802 $ & $   0.00261 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.80218 $ & $   0.00976 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.84648 $ & $  -0.00091 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.69730 $ & $   0.00020 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.30102 $ & $  -0.01144 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.52155 $ & $  -0.00414 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.74234 $ & $   0.02582 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.64113 $ & $  -0.01819 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.59709 $ & $  -0.00269 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.77334 $ & $   0.00612 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.56662 $ & $  -0.00020 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.68562 $ & $  -0.00187 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.43505 $ & $   0.00385 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.34719 $ & $  -0.00637 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.80546 $ & $  -0.01218 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.39140 $ & $  -0.01714 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.51054 $ & $   0.00894 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.84988 $ & $  -0.01519 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.46687 $ & $  -0.00810 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.70068 $ & $   0.00252 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55153.60393 $ & $   0.00450 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.30437 $ & $  -0.01907 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.48070 $ & $   0.00859 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.52523 $ & $   0.00172 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.74571 $ & $   0.01514 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.64447 $ & $   0.00298 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.77665 $ & $   0.01402 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.38470 $ & $   0.01900 $ & $   0.02641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.43840 $ & $   0.00059 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.60148 $ & $  -0.00376 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.39480 $ & $   0.00587 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.68997 $ & $   0.00965 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.35085 $ & $   0.00350 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.51389 $ & $   0.00038 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.80908 $ & $   0.00398 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.85333 $ & $  -0.00067 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.47018 $ & $   0.00413 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.57168 $ & $  -0.00602 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.48404 $ & $   0.01692 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.74909 $ & $  -0.00764 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.16324 $ & $  -0.02577 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.77999 $ & $  -0.00519 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.30879 $ & $  -0.01048 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.70535 $ & $   0.00021 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.52956 $ & $  -0.00487 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.44181 $ & $  -0.00770 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.64905 $ & $  -0.00468 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.60513 $ & $   0.01205 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.69335 $ & $  -0.00853 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.81238 $ & $  -0.00083 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.35420 $ & $  -0.01428 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.39838 $ & $  -0.00706 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.85669 $ & $  -0.00861 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.57501 $ & $   0.01947 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.47413 $ & $   0.01572 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.51822 $ & $   0.02489 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.48772 $ & $   0.00716 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.78329 $ & $   0.00888 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.70873 $ & $   0.00110 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.31244 $ & $  -0.00578 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.53292 $ & $   0.00006 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.75349 $ & $  -0.00547 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.65239 $ & $  -0.01213 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.81569 $ & $   0.00315 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.40181 $ & $   0.02705 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.86002 $ & $  -0.00756 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.57835 $ & $   0.00722 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.44657 $ & $   0.00154 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.52161 $ & $  -0.00343 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.60981 $ & $   0.00436 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.47775 $ & $   0.00156 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.35890 $ & $  -0.00205 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.78692 $ & $  -0.01079 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.71210 $ & $   0.00726 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.31578 $ & $  -0.00450 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.49216 $ & $   0.00556 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.53627 $ & $   0.00775 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.75688 $ & $   0.01096 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.81899 $ & $  -0.01247 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.40552 $ & $  -0.00078 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.86382 $ & $  -0.02511 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.57356 $ & $   0.00760 $ & $   0.01128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.65718 $ & $  -0.00023 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.61315 $ & $  -0.00111 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.45023 $ & $  -0.00764 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.39753 $ & $   0.00331 $ & $   0.02038 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.36226 $ & $   0.00254 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.52563 $ & $   0.00513 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.48172 $ & $   0.00307 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.58302 $ & $   0.01237 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.79025 $ & $   0.01444 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.49550 $ & $   0.00874 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.76025 $ & $   0.00648 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.71644 $ & $   0.00464 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.82229 $ & $   0.03102 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.32029 $ & $  -0.01352 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.54076 $ & $  -0.00006 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.40888 $ & $  -0.01659 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.86734 $ & $  -0.01411 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.57680 $ & $   0.02432 $ & $   0.01091 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.66050 $ & $  -0.00934 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.45357 $ & $   0.01420 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.36566 $ & $   0.00551 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.52899 $ & $   0.00206 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.48502 $ & $  -0.01765 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.58635 $ & $  -0.00825 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.79353 $ & $  -0.00020 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.61761 $ & $   0.00350 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.49883 $ & $   0.01303 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.71981 $ & $  -0.01354 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.32361 $ & $  -0.00573 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.82590 $ & $  -0.00908 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.76466 $ & $  -0.01135 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.54441 $ & $   0.02487 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.41228 $ & $   0.00027 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.58006 $ & $   0.00308 $ & $   0.01071 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.87077 $ & $  -0.00736 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.79679 $ & $  -0.00523 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.66483 $ & $   0.00018 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.59001 $ & $  -0.01234 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.62094 $ & $   0.00856 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.45795 $ & $   0.01724 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.53300 $ & $   0.01011 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.48898 $ & $  -0.01028 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.37042 $ & $  -0.01576 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.75396 $ & $  -0.01536 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.82920 $ & $  -0.01293 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.32696 $ & $  -0.01673 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.72350 $ & $   0.00720 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.50334 $ & $   0.00520 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.76804 $ & $   0.01220 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.54778 $ & $   0.00053 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.41566 $ & $  -0.00535 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.87432 $ & $  -0.00243 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.80005 $ & $  -0.00663 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.66816 $ & $   0.00604 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.46129 $ & $   0.01115 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.49227 $ & $   0.00876 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.53667 $ & $  -0.00547 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.37381 $ & $   0.00392 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.75727 $ & $   0.02466 $ & $   0.01110 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.83249 $ & $   0.01187 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.59465 $ & $  -0.00482 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.62585 $ & $  -0.00531 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.50700 $ & $   0.00323 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.77140 $ & $  -0.00297 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.41907 $ & $   0.00374 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.87766 $ & $  -0.01878 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.72786 $ & $   0.00898 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.33176 $ & $   0.00124 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.55240 $ & $   0.00163 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.80384 $ & $  -0.01766 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.46463 $ & $  -0.01759 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.37720 $ & $   0.00141 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.76053 $ & $  -0.01906 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.67244 $ & $   0.00172 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.49656 $ & $   0.00392 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.83582 $ & $  -0.01324 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.54069 $ & $  -0.00508 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.59801 $ & $  -0.01002 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.62917 $ & $   0.00443 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.51037 $ & $   0.01834 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.42279 $ & $  -0.00589 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.73125 $ & $  -0.00730 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.33510 $ & $   0.00043 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.88151 $ & $   0.00500 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.77585 $ & $   0.00664 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.55574 $ & $   0.01123 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.80710 $ & $  -0.01314 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.76385 $ & $   0.00121 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.49986 $ & $   0.00060 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.67609 $ & $   0.00924 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.83913 $ & $  -0.01036 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.54402 $ & $  -0.00320 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.60135 $ & $  -0.02894 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.46941 $ & $  -0.00150 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.38196 $ & $   0.00252 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.42621 $ & $  -0.00124 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.73464 $ & $   0.01832 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.33843 $ & $  -0.02407 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.88487 $ & $  -0.01788 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.63382 $ & $   0.00283 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.77922 $ & $  -0.00299 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.55909 $ & $  -0.01426 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.51515 $ & $   0.00892 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.81036 $ & $  -0.01353 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.59561 $ & $   0.01120 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.76748 $ & $  -0.00069 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.84274 $ & $   0.00683 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.47276 $ & $  -0.00071 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.50382 $ & $  -0.01257 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.54805 $ & $   0.01836 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.68040 $ & $  -0.00338 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.38530 $ & $   0.00041 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.60568 $ & $  -0.01261 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.42960 $ & $  -0.00514 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.63713 $ & $   0.00398 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.88833 $ & $   0.00920 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.78262 $ & $   0.00651 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.81363 $ & $  -0.00728 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.51853 $ & $   0.00973 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.73901 $ & $  -0.00571 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.34287 $ & $  -0.00065 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.59886 $ & $   0.01486 $ & $   0.01091 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.77077 $ & $   0.00433 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.56378 $ & $   0.00335 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.84607 $ & $  -0.00037 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.47609 $ & $  -0.00448 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.50714 $ & $   0.00253 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.55140 $ & $   0.01375 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.68371 $ & $  -0.01347 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.43296 $ & $  -0.00231 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.38896 $ & $  -0.01369 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.60934 $ & $  -0.01081 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.89166 $ & $   0.00487 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.81689 $ & $   0.00555 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.52208 $ & $   0.02148 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.34622 $ & $   0.01345 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.74285 $ & $   0.00800 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.64165 $ & $  -0.00756 $ & $   0.00573 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.78700 $ & $   0.01427 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.60211 $ & $  -0.02409 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.77406 $ & $  -0.00200 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.56712 $ & $   0.00603 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.84937 $ & $   0.00017 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.51112 $ & $  -0.00418 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.43633 $ & $   0.00075 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.48045 $ & $   0.01036 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.61264 $ & $  -0.02449 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.55577 $ & $   0.01658 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.89511 $ & $  -0.00910 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.68806 $ & $   0.00991 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.82046 $ & $   0.00729 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.39353 $ & $  -0.00811 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.74621 $ & $  -0.00955 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.60545 $ & $  -0.01898 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.79037 $ & $   0.02340 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.34987 $ & $   0.01668 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.77737 $ & $   0.00271 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.64531 $ & $  -0.00437 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.57045 $ & $  -0.00437 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.85267 $ & $   0.00579 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.52721 $ & $  -0.01624 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.48382 $ & $  -0.00531 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.51492 $ & $   0.01573 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.44001 $ & $   0.02122 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.55911 $ & $  -0.00213 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.69139 $ & $  -0.01110 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.82373 $ & $   0.01378 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.89877 $ & $  -0.00914 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.39690 $ & $   0.02419 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.60878 $ & $  -0.00349 $ & $   0.01129 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.79374 $ & $   0.01886 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.78067 $ & $   0.01241 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.85597 $ & $  -0.00616 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.75055 $ & $  -0.00185 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.53057 $ & $  -0.01867 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.64972 $ & $  -0.00002 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.57481 $ & $  -0.00596 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.35458 $ & $  -0.00200 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.44341 $ & $  -0.02607 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.48749 $ & $   0.00052 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.82702 $ & $   0.00445 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.51890 $ & $   0.01991 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.90219 $ & $   0.01175 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.40025 $ & $  -0.00298 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.56333 $ & $   0.00504 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.61214 $ & $  -0.01101 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.78432 $ & $  -0.00796 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.85960 $ & $  -0.00362 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.75391 $ & $  -0.00890 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.53392 $ & $   0.00823 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.79835 $ & $   0.00786 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.65304 $ & $  -0.00182 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.57817 $ & $  -0.00429 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.35792 $ & $  -0.00952 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.44680 $ & $   0.02334 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.83028 $ & $  -0.01786 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.52222 $ & $   0.02005 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.90565 $ & $  -0.00294 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.56672 $ & $   0.00700 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.49224 $ & $   0.01078 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.78766 $ & $  -0.00031 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.86285 $ & $  -0.00506 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.40476 $ & $  -0.00023 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.75730 $ & $  -0.00024 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.80172 $ & $  -0.00668 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.36125 $ & $  -0.00832 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.58182 $ & $  -0.00783 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.45017 $ & $   0.00469 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.83355 $ & $   0.01776 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.65750 $ & $   0.00292 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.53859 $ & $  -0.00914 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.90907 $ & $  -0.00027 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.52639 $ & $  -0.00761 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.49558 $ & $  -0.00010 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.79097 $ & $   0.00205 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.57074 $ & $   0.00437 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.57533 $ & $   0.00972 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.86610 $ & $  -0.01633 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.40840 $ & $   0.00595 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.80509 $ & $  -0.02229 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.45356 $ & $   0.00294 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.76194 $ & $   0.01935 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.66085 $ & $   0.00513 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.54194 $ & $   0.00099 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.83714 $ & $   0.02012 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.36597 $ & $  -0.01330 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.58625 $ & $   0.00636 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.91255 $ & $  -0.00367 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.52970 $ & $   0.01633 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.49894 $ & $  -0.00072 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.79428 $ & $   0.00637 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.86932 $ & $  -0.00412 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.57441 $ & $   0.01712 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.41175 $ & $  -0.00157 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.76532 $ & $   0.00973 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.84041 $ & $   0.00542 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.80964 $ & $   0.01219 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.45733 $ & $   0.00143 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.58960 $ & $   0.00545 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.54559 $ & $  -0.00261 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.36963 $ & $   0.00588 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.91630 $ & $   0.00352 $ & $   0.00572 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.79761 $ & $   0.01182 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.58188 $ & $  -0.00472 $ & $   0.01152 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.87257 $ & $   0.00654 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.66564 $ & $  -0.00200 $ & $   0.00574 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.53398 $ & $   0.01544 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.50347 $ & $   0.01288 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.57843 $ & $   0.00178 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.83000 $ & $   0.02581 $ & $   0.01366 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.76865 $ & $  -0.00662 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.41630 $ & $   0.01013 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.84373 $ & $  -0.00523 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.81305 $ & $   0.00008 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.46070 $ & $   0.01344 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.59296 $ & $  -0.01825 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.37298 $ & $  -0.00685 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.91961 $ & $   0.00918 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.58515 $ & $  -0.00333 $ & $   0.01175 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.55005 $ & $   0.01707 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.66903 $ & $  -0.01446 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.87613 $ & $  -0.00388 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.80125 $ & $  -0.00578 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.53728 $ & $   0.01404 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.58178 $ & $   0.01005 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.50713 $ & $  -0.00507 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.83324 $ & $  -0.01639 $ & $   0.01664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.41963 $ & $  -0.01786 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.84704 $ & $   0.01488 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.81642 $ & $  -0.00557 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.46410 $ & $  -0.00384 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.77304 $ & $   0.00019 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.58843 $ & $  -0.01671 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.55339 $ & $   0.01152 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.87944 $ & $   0.01857 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.80455 $ & $   0.01499 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.59755 $ & $  -0.00074 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.37770 $ & $  -0.00666 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.54127 $ & $   0.00107 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.51047 $ & $   0.00696 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.67353 $ & $  -0.00285 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.58578 $ & $   0.00576 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.85034 $ & $   0.01552 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.42302 $ & $   0.00443 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.61718 $ & $   0.01736 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.46748 $ & $   0.00525 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.77641 $ & $   0.00062 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.59172 $ & $  -0.02916 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.82095 $ & $  -0.00268 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.55670 $ & $   0.00692 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.88277 $ & $  -0.00077 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.80785 $ & $  -0.00267 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.60119 $ & $  -0.01171 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.38104 $ & $  -0.02288 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.54457 $ & $   0.01140 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.67688 $ & $   0.00385 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.58911 $ & $  -0.00836 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.85395 $ & $  -0.00588 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.62066 $ & $   0.02361 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.47086 $ & $   0.00356 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.51494 $ & $  -0.00472 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.59504 $ & $  -0.02596 $ & $   0.01187 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.78006 $ & $   0.00058 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.82432 $ & $   0.00375 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.42788 $ & $   0.00171 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.88607 $ & $  -0.01079 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.81117 $ & $  -0.00356 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.60454 $ & $  -0.01613 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.38438 $ & $  -0.00103 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.56113 $ & $   0.01459 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.54870 $ & $   0.01762 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.85724 $ & $  -0.01705 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.62387 $ & $   0.01835 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.51827 $ & $   0.00685 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.68141 $ & $  -0.00824 $ & $   0.00575 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.59348 $ & $   0.00271 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.47463 $ & $   0.01145 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.88937 $ & $   0.01292 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.43122 $ & $   0.00956 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.82770 $ & $   0.01803 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.81456 $ & $   0.02267 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.78441 $ & $  -0.00497 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.56477 $ & $   0.00098 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.60893 $ & $  -0.01900 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.24814 $ & $  -0.00418 $ & $   0.01854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.86053 $ & $  -0.00656 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.62709 $ & $  -0.00032 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.38917 $ & $  -0.00079 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.55237 $ & $   0.00345 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.52163 $ & $  -0.00731 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.59683 $ & $   0.01955 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.68505 $ & $  -0.00273 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.47808 $ & $  -0.00456 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.60165 $ & $  -0.00544 $ & $   0.01224 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.43455 $ & $   0.01239 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.89296 $ & $  -0.00961 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.78778 $ & $   0.00643 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.84957 $ & $  -0.01622 $ & $   0.02076 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.56809 $ & $   0.00896 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.61228 $ & $  -0.00629 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.63037 $ & $  -0.03968 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.86383 $ & $  -0.00766 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.39251 $ & $  -0.00305 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.55634 $ & $   0.01147 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.48148 $ & $   0.00684 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.60500 $ & $  -0.02194 $ & $   0.01202 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.60085 $ & $  -0.00280 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.89627 $ & $  -0.00274 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.82149 $ & $  -0.01193 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.52642 $ & $   0.00440 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.68964 $ & $  -0.00781 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.79115 $ & $  -0.00649 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.46965 $ & $   0.00371 $ & $   0.01035 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.43922 $ & $  -0.01006 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.61563 $ & $   0.00430 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.86712 $ & $  -0.00716 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.39586 $ & $  -0.01217 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.63395 $ & $   0.02575 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.57258 $ & $   0.01369 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.55965 $ & $   0.01023 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.48486 $ & $   0.01572 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.60421 $ & $  -0.00463 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.89959 $ & $  -0.02032 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.82487 $ & $  -0.01247 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.52977 $ & $   0.00183 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.69299 $ & $  -0.02009 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.47306 $ & $  -0.01266 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.44258 $ & $   0.00150 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.25784 $ & $  -0.02996 $ & $   0.02161 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.79552 $ & $   0.02326 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.63715 $ & $  -0.00396 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.87073 $ & $  -0.01845 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.57592 $ & $  -0.00069 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.62035 $ & $   0.00758 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.61169 $ & $   0.02097 $ & $   0.01193 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.48825 $ & $  -0.00662 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.40026 $ & $   0.00115 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.56361 $ & $   0.00822 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.90289 $ & $  -0.00427 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.82824 $ & $  -0.00660 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.53312 $ & $  -0.00134 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.60824 $ & $   0.00505 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.26107 $ & $   0.00561 $ & $   0.02101 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.44621 $ & $   0.00089 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.64036 $ & $   0.01367 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.87403 $ & $  -0.02266 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.47762 $ & $  -0.02143 $ & $   0.00968 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.79922 $ & $   0.01098 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.57924 $ & $  -0.00463 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.62368 $ & $  -0.00057 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.61507 $ & $  -0.01942 $ & $   0.01261 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.40358 $ & $  -0.00177 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.49197 $ & $   0.00404 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.56691 $ & $  -0.03324 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.90621 $ & $   0.00515 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.83157 $ & $  -0.00708 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.86264 $ & $   0.01992 $ & $   0.02119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.61193 $ & $  -0.01298 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.26431 $ & $  -0.02590 $ & $   0.01286 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.53758 $ & $   0.00498 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.64359 $ & $   0.03214 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.87733 $ & $   0.00811 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.48087 $ & $  -0.02271 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.80258 $ & $  -0.01638 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.61843 $ & $   0.00498 $ & $   0.01219 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.45098 $ & $  -0.00587 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.40721 $ & $   0.00719 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.49535 $ & $   0.00038 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.90983 $ & $  -0.01210 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.86579 $ & $  -0.00319 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.58395 $ & $   0.01430 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.83522 $ & $  -0.00596 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.57120 $ & $  -0.00079 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.26758 $ & $  -0.00368 $ & $   0.01391 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.54093 $ & $  -0.01273 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.61595 $ & $  -0.00146 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.64682 $ & $   0.01328 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.88064 $ & $   0.01108 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.62184 $ & $   0.03222 $ & $   0.01330 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.45438 $ & $  -0.00639 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.80690 $ & $  -0.00700 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.49874 $ & $  -0.02353 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.48573 $ & $  -0.00889 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.91312 $ & $   0.00719 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.58727 $ & $  -0.02327 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.86929 $ & $   0.00039 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.83854 $ & $  -0.00931 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.27084 $ & $   0.00914 $ & $   0.01339 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.41175 $ & $  -0.01375 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.61930 $ & $  -0.00676 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.54458 $ & $  -0.00504 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.65037 $ & $  -0.02278 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.88396 $ & $  -0.01829 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.45772 $ & $  -0.01552 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.81027 $ & $   0.00850 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.50216 $ & $  -0.00648 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.91645 $ & $   0.02570 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.48929 $ & $   0.00296 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.87257 $ & $  -0.01276 $ & $   0.01860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.59064 $ & $  -0.00730 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.84187 $ & $  -0.01371 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.41509 $ & $  -0.00797 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.57849 $ & $  -0.01197 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.65359 $ & $   0.00548 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.88758 $ & $   0.00074 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.62332 $ & $   0.00967 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.54921 $ & $   0.00429 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.81365 $ & $   0.00943 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.50553 $ & $   0.00608 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.87581 $ & $  -0.00614 $ & $   0.01726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.84519 $ & $  -0.00728 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.27738 $ & $  -0.01510 $ & $   0.01204 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.46242 $ & $  -0.00051 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.41841 $ & $  -0.00009 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.58180 $ & $   0.01351 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.65683 $ & $  -0.01828 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.59524 $ & $   0.00675 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.49416 $ & $  -0.01584 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.89087 $ & $   0.00367 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.62668 $ & $  -0.00525 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.55256 $ & $  -0.00552 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.87905 $ & $  -0.00482 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.50922 $ & $   0.01272 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.84854 $ & $   0.00386 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.28064 $ & $   0.02282 $ & $   0.01272 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.81830 $ & $   0.02380 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.46608 $ & $  -0.00545 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.66005 $ & $  -0.01126 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.59857 $ & $  -0.00945 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.49742 $ & $  -0.01738 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.89418 $ & $   0.01281 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.42299 $ & $   0.01070 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.55592 $ & $  -0.00016 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.63108 $ & $   0.00567 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.88234 $ & $   0.02725 $ & $   0.01219 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.51259 $ & $   0.01649 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.85219 $ & $  -0.00576 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.82166 $ & $   0.00903 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.66327 $ & $  -0.00238 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.46944 $ & $   0.01613 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.60225 $ & $   0.00591 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.89748 $ & $   0.01597 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.58940 $ & $   0.02276 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.86699 $ & $  -0.00041 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.42663 $ & $   0.01769 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.50200 $ & $   0.00017 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.63444 $ & $   0.00975 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.51596 $ & $   0.01195 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.56033 $ & $   0.00952 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.85551 $ & $   0.02323 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.82502 $ & $  -0.01209 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.90078 $ & $   0.00725 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.87036 $ & $  -0.01705 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.42994 $ & $   0.00569 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.47435 $ & $  -0.01204 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.50525 $ & $  -0.01264 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.60658 $ & $  -0.00033 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.59340 $ & $   0.00735 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.51935 $ & $  -0.00366 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.85883 $ & $  -0.01264 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.63860 $ & $  -0.00522 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.56397 $ & $   0.00745 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.82936 $ & $   0.00096 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.90439 $ & $   0.00211 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.87369 $ & $   0.00326 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.59669 $ & $  -0.00912 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.60992 $ & $   0.00475 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.47777 $ & $   0.00171 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.43440 $ & $   0.02134 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.29369 $ & $   0.01152 $ & $   0.01557 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.52272 $ & $   0.00412 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.86215 $ & $   0.01557 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.64196 $ & $  -0.00487 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.56730 $ & $   0.01111 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.51034 $ & $  -0.02019 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.83274 $ & $  -0.00538 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.90768 $ & $  -0.00824 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.87704 $ & $  -0.01499 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.61326 $ & $  -0.01174 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.48111 $ & $  -0.00688 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.60067 $ & $  -0.01142 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.43769 $ & $   0.00282 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.86564 $ & $   0.00203 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.52642 $ & $   0.01047 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.51361 $ & $  -0.00726 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.64598 $ & $   0.01511 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.91098 $ & $   0.01502 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.57184 $ & $   0.00051 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.88038 $ & $  -0.01100 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.83660 $ & $   0.01662 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.60398 $ & $  -0.02858 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.44099 $ & $   0.01445 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.61756 $ & $   0.00759 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.52986 $ & $  -0.01254 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.48595 $ & $  -0.02488 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.86927 $ & $   0.00292 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.47323 $ & $  -0.00846 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.64966 $ & $   0.00229 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.91427 $ & $  -0.00972 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.57533 $ & $  -0.01160 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.51826 $ & $  -0.00036 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.88406 $ & $  -0.00354 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.30349 $ & $   0.02277 $ & $   0.01321 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.62125 $ & $  -0.00301 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.53325 $ & $   0.03541 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.48928 $ & $   0.01080 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.87256 $ & $   0.01257 $ & $   0.01021 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.60845 $ & $   0.00618 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.44567 $ & $  -0.00399 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.47665 $ & $   0.01017 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.91758 $ & $   0.01815 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.57873 $ & $  -0.00166 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.52151 $ & $  -0.01689 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.65372 $ & $   0.01552 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.88740 $ & $  -0.00392 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.62461 $ & $   0.01021 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.53663 $ & $   0.01185 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.87586 $ & $   0.00913 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.49262 $ & $  -0.00169 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.61180 $ & $   0.00869 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.44897 $ & $   0.02865 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.48058 $ & $  -0.02640 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.92120 $ & $   0.02025 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.65709 $ & $  -0.00153 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.89080 $ & $  -0.00808 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.30999 $ & $   0.00158 $ & $   0.01385 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.52621 $ & $  -0.02627 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.58352 $ & $  -0.00125 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.87916 $ & $  -0.02147 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.54003 $ & $   0.02066 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.61576 $ & $   0.00476 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.62914 $ & $  -0.00256 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.48383 $ & $   0.00261 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.49703 $ & $  -0.01386 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.92451 $ & $   0.02086 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.89415 $ & $   0.00027 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.66112 $ & $  -0.00483 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.32200 $ & $   0.00558 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.58687 $ & $  -0.00171 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.52979 $ & $  -0.01102 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.88248 $ & $   0.00157 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.54374 $ & $   0.00930 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.61908 $ & $   0.00561 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.63249 $ & $  -0.00602 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.50037 $ & $  -0.00024 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.92779 $ & $   0.00495 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.45678 $ & $  -0.00228 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.48776 $ & $  -0.00036 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.89751 $ & $  -0.00642 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.31650 $ & $   0.02537 $ & $   0.01003 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.66450 $ & $   0.01257 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.32577 $ & $  -0.00286 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.59023 $ & $   0.00242 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.88611 $ & $  -0.01010 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.54708 $ & $  -0.01203 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.53445 $ & $  -0.00603 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.93109 $ & $  -0.00473 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.50402 $ & $  -0.00077 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.62305 $ & $   0.00143 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.46009 $ & $  -0.00005 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.49134 $ & $  -0.00150 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.90122 $ & $   0.01213 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.32903 $ & $  -0.03279 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.66887 $ & $   0.00128 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.55044 $ & $  -0.00404 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.59463 $ & $   0.00892 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.53772 $ & $  -0.02229 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.93439 $ & $   0.00063 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.62668 $ & $   0.00226 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.46370 $ & $   0.00348 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.49525 $ & $  -0.01168 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.50860 $ & $  -0.00407 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.67221 $ & $   0.01194 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.33324 $ & $  -0.00335 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.55379 $ & $  -0.00552 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.59802 $ & $   0.00105 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.93801 $ & $   0.00590 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.90791 $ & $   0.02037 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.54232 $ & $  -0.01509 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.63065 $ & $   0.01512 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.49851 $ & $   0.00654 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.51197 $ & $   0.00797 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.46803 $ & $  -0.00114 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.33652 $ & $   0.00340 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.55713 $ & $   0.01850 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.67622 $ & $   0.00257 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.60168 $ & $   0.00535 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.94130 $ & $   0.00628 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.32957 $ & $  -0.00203 $ & $   0.01230 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.54560 $ & $   0.00728 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.91126 $ & $   0.00558 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.63396 $ & $   0.00560 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.51535 $ & $  -0.01153 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.47134 $ & $  -0.00783 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.50243 $ & $   0.00235 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.33978 $ & $  -0.00803 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.84218 $ & $   0.01733 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.67957 $ & $   0.00477 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.56083 $ & $   0.02295 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.94460 $ & $  -0.01124 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.60615 $ & $  -0.00135 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.47466 $ & $  -0.01218 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.50570 $ & $  -0.00471 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.63793 $ & $  -0.00827 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.84588 $ & $   0.00385 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.55072 $ & $   0.01760 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.51992 $ & $  -0.00271 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.56419 $ & $  -0.00701 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.34434 $ & $  -0.01384 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.68357 $ & $   0.00042 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.94790 $ & $   0.01015 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.33612 $ & $   0.03210 $ & $   0.01083 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.60950 $ & $   0.00845 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.91830 $ & $   0.01220 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.64123 $ & $  -0.00819 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.84915 $ & $   0.01611 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.55399 $ & $  -0.01580 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.50995 $ & $  -0.00114 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.47916 $ & $  -0.00306 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.56757 $ & $   0.00035 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.52356 $ & $  -0.00472 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.34760 $ & $  -0.00799 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.68725 $ & $  -0.00850 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.61286 $ & $  -0.01058 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.92167 $ & $   0.00715 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.51322 $ & $  -0.00561 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.64553 $ & $  -0.00327 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.85284 $ & $   0.00223 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.48278 $ & $  -0.00742 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.52687 $ & $   0.00722 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.57101 $ & $  -0.01455 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.35087 $ & $  -0.01113 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.55868 $ & $   0.00025 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.69125 $ & $  -0.00246 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.61721 $ & $  -0.00313 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.64884 $ & $  -0.01144 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.57437 $ & $   0.00435 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.85638 $ & $  -0.00940 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.51715 $ & $   0.00118 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.48632 $ & $  -0.01139 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.56195 $ & $   0.00916 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.53132 $ & $  -0.00602 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.35525 $ & $  -0.00117 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.92839 $ & $   0.01561 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.62090 $ & $  -0.00080 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.52043 $ & $  -0.01795 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.85986 $ & $   0.00707 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.65284 $ & $   0.00380 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.57808 $ & $   0.01083 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.34927 $ & $  -0.00273 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.53465 $ & $  -0.00618 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.35854 $ & $  -0.01570 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.49080 $ & $  -0.00508 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.56654 $ & $  -0.00493 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.62424 $ & $   0.00607 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.65615 $ & $   0.01340 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.58145 $ & $  -0.00120 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.86349 $ & $   0.00647 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.52436 $ & $  -0.01138 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.53798 $ & $  -0.00761 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.49410 $ & $  -0.00335 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.93545 $ & $   0.02250 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.57013 $ & $   0.01011 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.48314 $ & $   0.01009 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.62871 $ & $   0.00920 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.35586 $ & $   0.00623 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.58482 $ & $   0.00282 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.86699 $ & $   0.00437 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.52795 $ & $  -0.00706 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.66013 $ & $  -0.00935 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.49746 $ & $  -0.01377 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.93882 $ & $  -0.00489 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.54272 $ & $   0.00730 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.36653 $ & $   0.00797 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.57467 $ & $  -0.01772 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.48657 $ & $   0.00397 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.63206 $ & $   0.01048 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.58818 $ & $   0.00046 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.66375 $ & $   0.00526 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.87088 $ & $  -0.00291 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.53189 $ & $   0.01031 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.94216 $ & $  -0.01817 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.36980 $ & $   0.00126 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.54610 $ & $  -0.01328 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.50229 $ & $   0.01694 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.57794 $ & $  -0.00075 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.63539 $ & $   0.02131 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.59158 $ & $  -0.00334 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.49056 $ & $  -0.00072 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.53517 $ & $  -0.00045 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.87455 $ & $   0.00330 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.66773 $ & $   0.00448 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.94552 $ & $  -0.01239 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.37307 $ & $   0.02075 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.54942 $ & $  -0.00386 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.50563 $ & $  -0.01719 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.49386 $ & $   0.00061 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.59529 $ & $   0.00117 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.58262 $ & $   0.00455 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.87787 $ & $  -0.00797 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.33158 $ & $   0.00178 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.64015 $ & $   0.00940 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.67109 $ & $   0.00562 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.53911 $ & $  -0.00477 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.94882 $ & $  -0.01018 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.50896 $ & $   0.00402 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.37742 $ & $  -0.00243 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.36906 $ & $  -0.01679 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.55408 $ & $  -0.00039 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.59866 $ & $  -0.00921 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.58587 $ & $  -0.00791 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.49780 $ & $   0.01356 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.33506 $ & $   0.00747 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.88139 $ & $  -0.00552 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.54238 $ & $   0.00939 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.95249 $ & $  -0.01959 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.67505 $ & $  -0.00005 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.38102 $ & $  -0.00036 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.37237 $ & $   0.00177 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.55739 $ & $  -0.00537 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.51352 $ & $   0.00109 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.60201 $ & $   0.01066 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.33836 $ & $  -0.00333 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.50142 $ & $  -0.00020 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.88485 $ & $  -0.00217 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.95583 $ & $   0.01276 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.67835 $ & $   0.01090 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.54663 $ & $   0.02002 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.59085 $ & $  -0.00316 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.38428 $ & $  -0.02776 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.37565 $ & $   0.00518 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.51682 $ & $  -0.02676 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.56104 $ & $   0.01456 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.60544 $ & $  -0.00585 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.50538 $ & $   0.00890 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.88886 $ & $  -0.00631 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.95931 $ & $   0.01392 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.54991 $ & $   0.00138 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.59412 $ & $  -0.00301 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.34305 $ & $  -0.03197 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.68265 $ & $   0.00352 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.37896 $ & $  -0.01365 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.52043 $ & $   0.01439 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.38851 $ & $  -0.00217 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.60882 $ & $   0.00186 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.56551 $ & $   0.02102 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.50870 $ & $  -0.00035 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.96266 $ & $   0.00740 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.89233 $ & $   0.01807 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.34635 $ & $  -0.00443 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.68597 $ & $  -0.00355 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.55386 $ & $  -0.00073 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.38226 $ & $  -0.01536 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.59866 $ & $  -0.01922 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.39178 $ & $   0.00632 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.61254 $ & $   0.02379 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.56882 $ & $   0.01610 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.52496 $ & $  -0.02152 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.96601 $ & $   0.00815 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.89588 $ & $   0.00073 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.51266 $ & $   0.01417 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.34964 $ & $   0.01612 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.55717 $ & $   0.00924 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.38557 $ & $  -0.00850 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.68994 $ & $  -0.01110 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.60194 $ & $  -0.01377 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.39505 $ & $   0.01537 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.61590 $ & $  -0.00546 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.57215 $ & $  -0.00437 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.52830 $ & $  -0.00683 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55114.25558 $ & $   0.02342 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.96968 $ & $  -0.01583 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.51597 $ & $  -0.00013 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.89953 $ & $  -0.01299 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.38887 $ & $  -0.01807 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.56112 $ & $  -0.01193 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.35414 $ & $   0.00105 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.61927 $ & $  -0.00368 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.53160 $ & $  -0.00255 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.60661 $ & $  -0.01420 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55114.25886 $ & $   0.03804 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.39983 $ & $   0.01199 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.97300 $ & $  -0.00301 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.57687 $ & $   0.00306 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.90294 $ & $  -0.01480 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.52027 $ & $  -0.00086 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.35744 $ & $  -0.00554 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.56470 $ & $  -0.00697 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.62268 $ & $   0.00882 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55114.26216 $ & $   0.00966 $ & $   0.01310 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.40310 $ & $   0.02074 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.61020 $ & $  -0.00374 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.97636 $ & $   0.02280 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.39550 $ & $   0.00968 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.53640 $ & $  -0.00572 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.58053 $ & $   0.00850 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.90677 $ & $   0.01462 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.52359 $ & $  -0.00437 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.36105 $ & $  -0.01087 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.56870 $ & $   0.02624 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.62605 $ & $   0.00792 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55114.26543 $ & $  -0.00077 $ & $   0.01293 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.40637 $ & $  -0.00800 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.97967 $ & $   0.02047 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.58386 $ & $  -0.00071 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.61490 $ & $  -0.01332 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.54006 $ & $   0.00855 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.91026 $ & $  -0.00487 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.52759 $ & $   0.00403 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.57204 $ & $  -0.01019 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.36541 $ & $  -0.00657 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.62974 $ & $  -0.00240 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.98302 $ & $  -0.00090 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.41077 $ & $  -0.01463 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.40213 $ & $  -0.00666 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.61818 $ & $  -0.00478 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.54340 $ & $   0.01261 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.91372 $ & $  -0.00025 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.32374 $ & $  -0.01476 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.53089 $ & $  -0.02252 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.58859 $ & $  -0.01099 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.36870 $ & $  -0.00167 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.63314 $ & $  -0.01501 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.57599 $ & $  -0.00761 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.98668 $ & $   0.01865 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.41408 $ & $   0.01455 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.91724 $ & $  -0.00452 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.32708 $ & $   0.00363 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.54787 $ & $  -0.01125 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.59194 $ & $  -0.00781 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.53488 $ & $   0.00244 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.37199 $ & $  -0.00867 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.62313 $ & $  -0.01643 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.57928 $ & $  -0.01649 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.63652 $ & $   0.00419 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.49133 $ & $   0.01279 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.99002 $ & $  -0.00251 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.40871 $ & $   0.02954 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.41766 $ & $   0.01864 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.92069 $ & $   0.02683 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.33072 $ & $   0.00176 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.55122 $ & $  -0.01279 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.59532 $ & $   0.01040 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.62639 $ & $   0.01833 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.53854 $ & $  -0.00904 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.63989 $ & $   0.00777 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.49513 $ & $   0.00900 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.58354 $ & $  -0.00604 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.37654 $ & $   0.01255 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.99339 $ & $   0.01267 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.42189 $ & $   0.00545 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.55452 $ & $   0.00388 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.64329 $ & $   0.00136 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.33505 $ & $   0.00632 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.54254 $ & $   0.00955 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.58685 $ & $  -0.02931 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.60017 $ & $  -0.00197 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.41531 $ & $  -0.00522 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.99672 $ & $   0.01657 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.38016 $ & $   0.00477 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.63138 $ & $  -0.03203 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.50003 $ & $  -0.01633 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.42517 $ & $   0.00145 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.33839 $ & $  -0.00309 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.64696 $ & $   0.00617 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.54587 $ & $  -0.00970 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.55933 $ & $  -0.01066 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.60350 $ & $  -0.00570 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.00005 $ & $  -0.01605 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.38347 $ & $  -0.00880 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.63465 $ & $  -0.01375 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.59080 $ & $  -0.00260 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.42844 $ & $   0.02457 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.50337 $ & $  -0.00713 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.34174 $ & $  -0.00678 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.24534 $ & $   0.02799 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.56264 $ & $   0.01762 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.60684 $ & $   0.02259 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.54986 $ & $   0.00377 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.59410 $ & $  -0.01348 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.00391 $ & $  -0.00213 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.38803 $ & $   0.01152 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.63955 $ & $  -0.00460 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.43275 $ & $   0.00566 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.50827 $ & $  -0.00424 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.24864 $ & $  -0.02524 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.56610 $ & $  -0.02757 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.55324 $ & $   0.00946 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.34622 $ & $  -0.02260 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.00727 $ & $  -0.00706 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.61113 $ & $  -0.00766 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.59804 $ & $   0.00788 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.39132 $ & $   0.00099 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.64284 $ & $  -0.02385 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.43638 $ & $   0.00923 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.51160 $ & $  -0.00107 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.25194 $ & $   0.01518 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.01062 $ & $  -0.00165 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.34987 $ & $   0.00498 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.61448 $ & $  -0.00248 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.60161 $ & $   0.01085 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.55759 $ & $   0.01069 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.39463 $ & $  -0.00092 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.57085 $ & $  -0.00128 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.43991 $ & $  -0.00052 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.25526 $ & $  -0.03204 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.64748 $ & $  -0.00426 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.01398 $ & $   0.01518 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.35322 $ & $  -0.00623 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.51678 $ & $  -0.00605 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.61812 $ & $  -0.01138 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.56095 $ & $   0.01060 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.57416 $ & $   0.01026 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.60553 $ & $  -0.00673 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.39935 $ & $   0.00598 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.25856 $ & $   0.01775 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.85776 $ & $   0.01119 $ & $   0.01255 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.65107 $ & $   0.00961 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.44420 $ & $  -0.00236 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.01734 $ & $  -0.00391 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.52012 $ & $   0.00343 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.57779 $ & $   0.01175 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.35759 $ & $  -0.00013 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.60877 $ & $  -0.00329 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.56493 $ & $   0.00748 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.62263 $ & $  -0.01041 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.40267 $ & $  -0.00757 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.26186 $ & $   0.00888 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.86136 $ & $   0.01718 $ & $   0.01365 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.44748 $ & $  -0.00640 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.02104 $ & $  -0.01805 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.65578 $ & $  -0.00701 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.36092 $ & $   0.00467 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.56827 $ & $  -0.00767 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.61271 $ & $  -0.00375 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.62597 $ & $   0.00335 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.52481 $ & $   0.00882 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.40599 $ & $  -0.00518 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.26518 $ & $  -0.00647 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.58229 $ & $  -0.02287 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.86457 $ & $  -0.02442 $ & $   0.01306 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.45075 $ & $   0.01815 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.65907 $ & $  -0.00653 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.36427 $ & $   0.00381 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.61600 $ & $   0.01123 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.62931 $ & $   0.00893 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.52814 $ & $  -0.00346 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.57226 $ & $  -0.00579 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.26850 $ & $  -0.00147 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.58560 $ & $  -0.01265 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.86808 $ & $  -0.00601 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.41055 $ & $  -0.00966 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.02775 $ & $   0.03563 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.45560 $ & $   0.01645 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.27182 $ & $  -0.00795 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.58890 $ & $   0.00494 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.66391 $ & $  -0.00885 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.57590 $ & $   0.00993 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.36886 $ & $   0.00262 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.87127 $ & $   0.02127 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.62025 $ & $   0.01423 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.63376 $ & $  -0.00917 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.41386 $ & $  -0.00122 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.03113 $ & $   0.02225 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.45887 $ & $   0.00401 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.27513 $ & $   0.00519 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.66718 $ & $   0.01268 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.87444 $ & $   0.01175 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.37222 $ & $   0.00289 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.62353 $ & $  -0.01370 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.57988 $ & $   0.02865 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.59326 $ & $   0.00223 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.63740 $ & $  -0.00987 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.41748 $ & $   0.00502 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.03446 $ & $   0.01774 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.53684 $ & $  -0.00500 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.46215 $ & $  -0.01888 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.27844 $ & $   0.00534 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.87760 $ & $  -0.01430 $ & $   0.01436 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.37555 $ & $   0.01629 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.58323 $ & $   0.01456 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.62747 $ & $  -0.01270 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.64074 $ & $  -0.00872 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.59690 $ & $  -0.00132 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.67214 $ & $  -0.00313 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.03811 $ & $  -0.01446 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.42191 $ & $   0.00601 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.46643 $ & $   0.01556 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.88077 $ & $  -0.04883 $ & $   0.01537 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.28175 $ & $   0.01281 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.54163 $ & $  -0.01034 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.49816 $ & $  -0.00299 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.63077 $ & $   0.00156 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.37985 $ & $  -0.01943 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.60019 $ & $  -0.00099 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.58719 $ & $  -0.00660 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.67541 $ & $  -0.00626 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.04144 $ & $  -0.00282 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.64516 $ & $  -0.00154 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.42522 $ & $  -0.00863 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.46971 $ & $  -0.00329 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.28505 $ & $  -0.01397 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.88423 $ & $  -0.00145 $ & $   0.01874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.54503 $ & $   0.00281 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.50165 $ & $  -0.01185 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.38321 $ & $  -0.00949 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.59052 $ & $   0.00091 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.63495 $ & $  -0.00054 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.04480 $ & $   0.01458 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.64849 $ & $   0.00417 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.60453 $ & $   0.00748 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.42856 $ & $   0.01355 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.68000 $ & $  -0.02124 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.47331 $ & $  -0.00365 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.88746 $ & $   0.00522 $ & $   0.02128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.54989 $ & $  -0.01469 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.38687 $ & $   0.00945 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.50626 $ & $  -0.01623 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.04817 $ & $  -0.00070 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.63863 $ & $  -0.00508 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.65182 $ & $   0.02164 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.60783 $ & $  -0.01306 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.59483 $ & $   0.01047 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.68327 $ & $   0.00372 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.89066 $ & $  -0.00610 $ & $   0.01614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.29166 $ & $   0.00832 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.43318 $ & $   0.00293 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.47761 $ & $   0.00057 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.34611 $ & $   0.01686 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.55321 $ & $  -0.00806 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.05152 $ & $   0.00531 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.61114 $ & $  -0.00401 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.50989 $ & $  -0.00717 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55120.42641 $ & $  -0.03368 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.59819 $ & $  -0.00942 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.64262 $ & $   0.00317 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.39151 $ & $   0.00487 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.89385 $ & $  -0.01257 $ & $   0.01336 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.29496 $ & $   0.00266 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.65644 $ & $  -0.00128 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.43681 $ & $  -0.03278 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.48088 $ & $  -0.01133 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.68805 $ & $  -0.00950 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.34961 $ & $  -0.00041 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55120.42974 $ & $   0.02166 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.64593 $ & $  -0.00076 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.89707 $ & $   0.03356 $ & $   0.02345 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.39487 $ & $   0.01458 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.29828 $ & $  -0.00765 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.60217 $ & $  -0.00272 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.55837 $ & $  -0.01204 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.51450 $ & $   0.00279 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.61588 $ & $  -0.00501 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.48414 $ & $  -0.01587 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.44012 $ & $   0.00709 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.35296 $ & $   0.00740 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55120.43304 $ & $  -0.01232 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.05857 $ & $  -0.01971 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.39821 $ & $   0.01412 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.30158 $ & $   0.00872 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.60550 $ & $   0.00013 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.56171 $ & $  -0.00673 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.64989 $ & $   0.01648 $ & $   0.01774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.51786 $ & $   0.00487 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.61918 $ & $   0.00529 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.48857 $ & $   0.00063 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.44480 $ & $  -0.01440 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55120.43633 $ & $  -0.02983 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.35738 $ & $  -0.00416 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.90374 $ & $   0.01977 $ & $   0.01692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.30488 $ & $   0.00309 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.65310 $ & $  -0.01160 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.62247 $ & $   0.00582 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.60949 $ & $   0.00498 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.40275 $ & $  -0.00316 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.52254 $ & $   0.00211 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.56667 $ & $   0.00331 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.44810 $ & $   0.02236 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.49216 $ & $  -0.01217 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55120.43964 $ & $  -0.02803 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.06527 $ & $   0.01249 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.36072 $ & $   0.00214 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.30818 $ & $  -0.00785 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.62578 $ & $   0.00765 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.61317 $ & $   0.00350 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.65739 $ & $  -0.02755 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.40641 $ & $  -0.01083 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.52588 $ & $   0.00253 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.57000 $ & $   0.01459 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.49542 $ & $  -0.00785 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.45141 $ & $  -0.01051 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55120.44294 $ & $   0.00172 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.86583 $ & $   0.02872 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.06864 $ & $  -0.00684 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.91012 $ & $   0.00341 $ & $   0.01891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.36435 $ & $  -0.01027 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.62909 $ & $  -0.02101 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.66072 $ & $   0.00392 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.40977 $ & $   0.02390 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.61720 $ & $   0.01726 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55120.44623 $ & $   0.01292 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.49966 $ & $  -0.00776 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.86980 $ & $   0.01237 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.53090 $ & $  -0.00320 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.57511 $ & $   0.00319 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.45642 $ & $  -0.01246 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.63268 $ & $   0.00595 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.36877 $ & $   0.00743 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.62054 $ & $  -0.01043 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.66466 $ & $   0.01017 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55120.44953 $ & $  -0.03970 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.41430 $ & $   0.01147 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.50293 $ & $   0.00274 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.87303 $ & $  -0.00220 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.53428 $ & $  -0.00703 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.45972 $ & $  -0.00419 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.63599 $ & $  -0.01393 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.57875 $ & $   0.00735 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.37212 $ & $   0.00064 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.66796 $ & $   0.00389 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55120.45282 $ & $   0.00896 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.62454 $ & $  -0.00229 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.41764 $ & $   0.00768 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.87626 $ & $  -0.01033 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.50620 $ & $  -0.00081 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.32137 $ & $  -0.01517 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.46302 $ & $  -0.00619 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.63929 $ & $  -0.00678 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.37546 $ & $   0.02067 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.53907 $ & $  -0.00869 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.58366 $ & $  -0.00140 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.62787 $ & $   0.00283 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.67193 $ & $  -0.00621 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.42101 $ & $  -0.00119 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.87951 $ & $   0.03284 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.51108 $ & $   0.00353 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.46733 $ & $  -0.00755 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.64370 $ & $  -0.00017 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.54242 $ & $  -0.00163 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.37988 $ & $  -0.00111 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.58699 $ & $   0.00275 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.67554 $ & $  -0.00998 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.88275 $ & $  -0.00751 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.63222 $ & $  -0.00824 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.42593 $ & $   0.00286 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.51436 $ & $  -0.01351 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.47064 $ & $  -0.02023 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.64705 $ & $  -0.00074 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.38354 $ & $  -0.01313 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.88631 $ & $   0.02067 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.54725 $ & $   0.00307 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.67951 $ & $   0.02009 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.63565 $ & $  -0.00104 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.59170 $ & $  -0.00509 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.42930 $ & $  -0.00395 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.51765 $ & $   0.01015 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.47426 $ & $  -0.00085 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.65065 $ & $   0.01757 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.38690 $ & $  -0.00150 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.88957 $ & $   0.01239 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.68282 $ & $   0.00990 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.55093 $ & $  -0.01330 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.09274 $ & $  -0.00310 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.59503 $ & $  -0.00204 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55105.24737 $ & $   0.01987 $ & $   0.01972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.63968 $ & $   0.00534 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.43264 $ & $   0.00178 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.52220 $ & $   0.00421 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.47869 $ & $  -0.01172 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.89284 $ & $  -0.00260 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.65522 $ & $   0.01281 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.09605 $ & $  -0.01751 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.39138 $ & $  -0.00083 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55105.25058 $ & $   0.00719 $ & $   0.02241 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.68678 $ & $   0.00154 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.64302 $ & $  -0.02472 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.55569 $ & $   0.00827 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.60011 $ & $  -0.00320 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.43726 $ & $  -0.00179 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.52548 $ & $  -0.00531 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.89610 $ & $   0.00617 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.48202 $ & $  -0.00920 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.65851 $ & $  -0.01639 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.39472 $ & $  -0.00319 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.64702 $ & $   0.00905 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.55901 $ & $  -0.01616 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.60345 $ & $   0.00315 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.44066 $ & $   0.00718 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.52908 $ & $   0.01885 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.89938 $ & $   0.01436 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.48535 $ & $   0.01311 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.66182 $ & $   0.03142 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.10271 $ & $  -0.01112 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.39807 $ & $   0.01303 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.35448 $ & $   0.00596 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.65068 $ & $   0.00092 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.44436 $ & $   0.01457 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.56370 $ & $   0.01347 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.90293 $ & $  -0.01651 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.66510 $ & $  -0.00278 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.53336 $ & $  -0.00386 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.60843 $ & $  -0.00921 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.10635 $ & $  -0.00142 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.48995 $ & $  -0.00548 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.35802 $ & $   0.00411 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.40274 $ & $   0.00777 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.65465 $ & $  -0.00842 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.90613 $ & $   0.01844 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.56702 $ & $  -0.00232 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.53664 $ & $   0.00193 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.61176 $ & $   0.02355 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.44876 $ & $  -0.00671 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.24173 $ & $  -0.00556 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.10965 $ & $   0.00381 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.36137 $ & $  -0.00735 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.49361 $ & $  -0.00325 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.40607 $ & $  -0.00355 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.65799 $ & $  -0.01225 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.90931 $ & $   0.00420 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.53989 $ & $   0.01983 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.45214 $ & $  -0.00927 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.24509 $ & $  -0.00195 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.11297 $ & $   0.00345 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.49692 $ & $   0.00266 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.57207 $ & $  -0.00505 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.40941 $ & $   0.01168 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.61663 $ & $  -0.00151 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.36614 $ & $   0.01071 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.66197 $ & $   0.00318 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.24840 $ & $   0.00907 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.45554 $ & $   0.00326 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.11644 $ & $   0.01336 $ & $   0.01043 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.54420 $ & $   0.00532 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.57539 $ & $   0.00776 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.62034 $ & $  -0.00344 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.50152 $ & $  -0.00197 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.36954 $ & $   0.00374 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.41390 $ & $   0.00259 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.66532 $ & $  -0.00501 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.11974 $ & $  -0.01224 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.54780 $ & $   0.00015 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.25313 $ & $  -0.00221 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.46048 $ & $  -0.02037 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.50484 $ & $  -0.00021 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.37287 $ & $   0.01469 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.58006 $ & $   0.01314 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.41724 $ & $  -0.00045 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.62521 $ & $  -0.01251 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.66961 $ & $   0.01279 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.12335 $ & $   0.01822 $ & $   0.01195 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.55108 $ & $  -0.01645 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.50817 $ & $  -0.00821 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.46412 $ & $   0.00531 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.58338 $ & $   0.00551 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.42089 $ & $  -0.01872 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.62856 $ & $  -0.00279 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.37752 $ & $   0.00509 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.12662 $ & $   0.00836 $ & $   0.01442 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.67293 $ & $   0.00348 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.55539 $ & $  -0.00087 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.26026 $ & $  -0.00226 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.32654 $ & $   0.00658 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.46747 $ & $  -0.01383 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.38089 $ & $   0.01174 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.51308 $ & $  -0.01661 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.12992 $ & $   0.01856 $ & $   0.01043 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.58813 $ & $   0.00504 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.42547 $ & $   0.00504 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.67689 $ & $   0.01045 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.55866 $ & $   0.00472 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.63358 $ & $   0.00069 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.32979 $ & $  -0.03582 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.26487 $ & $  -0.00358 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.47198 $ & $   0.00457 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.13319 $ & $  -0.00640 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.51647 $ & $  -0.01367 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.38456 $ & $  -0.00344 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.59180 $ & $   0.00758 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.42887 $ & $  -0.01011 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.68021 $ & $  -0.01199 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.56193 $ & $   0.00309 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.33303 $ & $  -0.00363 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.63690 $ & $   0.00356 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.26822 $ & $  -0.00447 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.47540 $ & $  -0.01556 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.51983 $ & $  -0.00484 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.43219 $ & $  -0.01018 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.68420 $ & $  -0.00387 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.33627 $ & $   0.01317 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.38904 $ & $   0.00423 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.59652 $ & $  -0.00334 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.56651 $ & $   0.00288 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.27156 $ & $  -0.00587 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.47874 $ & $   0.00743 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.64211 $ & $   0.00018 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.14011 $ & $   0.02670 $ & $   0.01186 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.52435 $ & $  -0.02052 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.33950 $ & $  -0.01961 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.39240 $ & $  -0.00538 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.43668 $ & $   0.00201 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.59985 $ & $   0.00540 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.56980 $ & $   0.00738 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.64542 $ & $  -0.00354 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.14339 $ & $  -0.00326 $ & $   0.02038 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.27599 $ & $  -0.00555 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.48358 $ & $   0.01264 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.34274 $ & $  -0.00980 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.52768 $ & $   0.00406 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.39575 $ & $   0.01308 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.44034 $ & $  -0.01608 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.57308 $ & $   0.00686 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.25627 $ & $   0.02298 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.60459 $ & $   0.01495 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.14663 $ & $   0.00053 $ & $   0.01058 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.27964 $ & $  -0.00090 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.34599 $ & $  -0.01049 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.48692 $ & $  -0.00465 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.53134 $ & $  -0.01601 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.65047 $ & $   0.00027 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.44371 $ & $   0.01856 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.40022 $ & $  -0.00740 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.60792 $ & $  -0.00539 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.57733 $ & $   0.00519 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.28295 $ & $   0.01050 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.34923 $ & $  -0.01108 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.49025 $ & $  -0.01164 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.65380 $ & $   0.00863 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.35925 $ & $   0.01060 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.53595 $ & $   0.00285 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.40389 $ & $   0.00267 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.44806 $ & $   0.01714 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.15315 $ & $  -0.00306 $ & $   0.02007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.58062 $ & $   0.00560 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.35246 $ & $  -0.00927 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.61293 $ & $   0.00531 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.28755 $ & $   0.01955 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.49494 $ & $   0.00981 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.36308 $ & $  -0.00247 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.53929 $ & $  -0.01037 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.40723 $ & $   0.00901 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.45140 $ & $  -0.02300 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.65873 $ & $  -0.00320 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.15675 $ & $   0.01060 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.58421 $ & $   0.00401 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55105.31124 $ & $   0.02061 $ & $   0.02207 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.35569 $ & $   0.02236 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.61625 $ & $  -0.00251 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.29090 $ & $  -0.01176 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.49827 $ & $  -0.00422 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.26932 $ & $  -0.00881 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.36639 $ & $   0.00801 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.54264 $ & $   0.01253 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.45473 $ & $  -0.00467 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.16006 $ & $   0.01089 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.66236 $ & $  -0.01094 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.35893 $ & $  -0.02539 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.41195 $ & $  -0.00080 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.58845 $ & $   0.01570 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.29422 $ & $  -0.00585 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.50194 $ & $  -0.00059 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.62097 $ & $   0.01487 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.16340 $ & $  -0.01153 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.36218 $ & $  -0.01948 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.37094 $ & $   0.00566 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.54718 $ & $  -0.00397 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.40652 $ & $   0.01043 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.41530 $ & $  -0.01632 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.45947 $ & $  -0.00397 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.59171 $ & $   0.00101 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.66726 $ & $  -0.00197 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.27588 $ & $  -0.00061 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.62431 $ & $   0.01706 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55105.32078 $ & $   0.01836 $ & $   0.01791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.29895 $ & $   0.00588 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.16689 $ & $   0.00086 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.36541 $ & $  -0.01451 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.37427 $ & $   0.00246 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.50665 $ & $   0.00846 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.41866 $ & $   0.00343 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.55083 $ & $   0.00079 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.46281 $ & $   0.00483 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.59498 $ & $   0.01715 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.67058 $ & $  -0.00410 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.27914 $ & $  -0.00528 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.30230 $ & $  -0.01364 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.17023 $ & $  -0.02749 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.36864 $ & $   0.01064 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.37759 $ & $   0.00916 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.50999 $ & $  -0.00362 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.62898 $ & $  -0.01636 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.55417 $ & $   0.01880 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.46614 $ & $   0.00541 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.59923 $ & $  -0.00484 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.28240 $ & $  -0.04308 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.42346 $ & $   0.00552 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.67549 $ & $   0.00049 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.37187 $ & $   0.02136 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.30568 $ & $  -0.00607 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55099.24000 $ & $   0.01618 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.17388 $ & $  -0.00315 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.51331 $ & $   0.00805 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.63262 $ & $  -0.00039 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.47045 $ & $  -0.00134 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.38236 $ & $   0.01220 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.55860 $ & $  -0.00882 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.60282 $ & $   0.01443 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.42685 $ & $   0.01125 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.67883 $ & $   0.00872 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.37511 $ & $  -0.00185 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.17722 $ & $  -0.00099 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.31035 $ & $  -0.00155 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.38567 $ & $   0.00089 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.28887 $ & $   0.02009 $ & $   0.01372 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.51785 $ & $   0.00961 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.47382 $ & $   0.01002 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.56194 $ & $   0.00877 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.60610 $ & $   0.01045 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.43021 $ & $   0.00303 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.63742 $ & $   0.03303 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.37834 $ & $  -0.00386 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.42294 $ & $  -0.01119 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.18056 $ & $  -0.02901 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.31367 $ & $   0.01217 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.68405 $ & $   0.00121 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.38901 $ & $   0.00140 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.56526 $ & $  -0.02795 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.59627 $ & $  -0.00006 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.47745 $ & $  -0.00926 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.52151 $ & $  -0.01438 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.64073 $ & $   0.00016 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.61052 $ & $   0.00079 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.38157 $ & $   0.00099 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.43481 $ & $  -0.00491 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.42622 $ & $   0.01903 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.18389 $ & $   0.00158 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.29536 $ & $   0.00235 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.31732 $ & $  -0.01557 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.59961 $ & $  -0.00045 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.52485 $ & $   0.00699 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.39346 $ & $   0.00531 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.38481 $ & $  -0.00255 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.61379 $ & $   0.00291 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.57006 $ & $  -0.01058 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.48203 $ & $   0.01790 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.43818 $ & $  -0.01468 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.42950 $ & $   0.00539 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.18720 $ & $  -0.00651 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.64551 $ & $   0.00264 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55105.34310 $ & $  -0.02877 $ & $   0.01907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.38805 $ & $  -0.00334 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.39681 $ & $   0.00498 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.61708 $ & $   0.00001 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.32196 $ & $   0.00921 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.52929 $ & $  -0.00728 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.57344 $ & $  -0.00623 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.48534 $ & $  -0.02562 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.43277 $ & $   0.01401 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.64888 $ & $   0.00536 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.44187 $ & $   0.00386 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.19087 $ & $  -0.02185 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.30188 $ & $  -0.02990 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.39128 $ & $  -0.01195 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.32529 $ & $  -0.00689 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.40046 $ & $   0.01745 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.53262 $ & $  -0.00037 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.48867 $ & $  -0.00642 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.57683 $ & $  -0.00774 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.43603 $ & $  -0.01387 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.19418 $ & $  -0.00151 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.62192 $ & $   0.00090 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.65396 $ & $   0.01539 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.44700 $ & $  -0.00344 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.39451 $ & $  -0.00788 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.32863 $ & $  -0.01123 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.53595 $ & $   0.01156 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.43931 $ & $   0.00733 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.19750 $ & $   0.00210 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.40473 $ & $   0.01871 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.62522 $ & $   0.00235 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.49313 $ & $   0.00487 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.58134 $ & $  -0.00733 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.30840 $ & $  -0.03515 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.65729 $ & $  -0.00638 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.39773 $ & $  -0.00265 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.45055 $ & $   0.00341 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.44259 $ & $   0.00332 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.20080 $ & $   0.00969 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.33306 $ & $  -0.00368 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.40809 $ & $  -0.00395 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.62849 $ & $   0.01005 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.58469 $ & $   0.01269 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.54064 $ & $  -0.00438 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.49683 $ & $  -0.01756 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.40097 $ & $  -0.01582 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.45395 $ & $   0.00891 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.44588 $ & $  -0.00338 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.66215 $ & $  -0.00374 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.20412 $ & $   0.00951 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.41143 $ & $  -0.00092 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.33670 $ & $   0.01426 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.54397 $ & $   0.00667 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.50018 $ & $  -0.00742 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.58834 $ & $  -0.01083 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.63305 $ & $  -0.00350 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.40420 $ & $   0.03214 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.44915 $ & $  -0.00368 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.45843 $ & $   0.00710 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.66550 $ & $   0.01531 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.20777 $ & $  -0.00381 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.34002 $ & $  -0.00032 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.54731 $ & $   0.01197 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.41578 $ & $  -0.01122 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.40742 $ & $   0.01620 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.63639 $ & $   0.00460 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.50465 $ & $  -0.00769 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.59302 $ & $   0.00162 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.45242 $ & $  -0.03372 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.46207 $ & $  -0.00767 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.21107 $ & $  -0.00854 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.67020 $ & $  -0.00858 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.41065 $ & $   0.00150 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.34446 $ & $   0.00812 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.41942 $ & $   0.01847 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.55202 $ & $  -0.00072 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.50799 $ & $  -0.00741 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.64021 $ & $   0.00387 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.59636 $ & $  -0.00219 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.45569 $ & $   0.00045 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.46541 $ & $   0.00103 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55105.36869 $ & $  -0.01080 $ & $   0.01956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.41389 $ & $   0.02094 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.34780 $ & $   0.00518 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.67385 $ & $   0.00655 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.42277 $ & $  -0.00397 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.55536 $ & $   0.00381 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.51136 $ & $   0.00223 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.59969 $ & $  -0.01407 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.45895 $ & $  -0.00731 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.64463 $ & $  -0.00895 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.21779 $ & $   0.00486 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.46970 $ & $  -0.00521 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.41711 $ & $  -0.00166 $ & $   0.00968 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.35116 $ & $  -0.01186 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.46221 $ & $   0.00833 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.55918 $ & $  -0.00897 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.42730 $ & $  -0.01523 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.67863 $ & $  -0.00666 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.64800 $ & $   0.00564 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.60420 $ & $   0.00972 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.51633 $ & $   0.00167 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.63570 $ & $   0.01853 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.47302 $ & $  -0.01154 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.42034 $ & $  -0.01069 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.46547 $ & $   0.00583 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.43064 $ & $   0.00377 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.68195 $ & $  -0.00857 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55105.37828 $ & $  -0.03667 $ & $   0.01936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.65137 $ & $  -0.00197 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.35620 $ & $   0.00005 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.51974 $ & $  -0.00817 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.56379 $ & $   0.00089 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.60786 $ & $  -0.00262 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.63907 $ & $  -0.01649 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.47633 $ & $  -0.00303 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.42359 $ & $   0.01373 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.43399 $ & $  -0.00789 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.24916 $ & $  -0.01422 $ & $   0.01393 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.35953 $ & $   0.01814 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.52306 $ & $   0.00231 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.61119 $ & $   0.01063 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.56714 $ & $  -0.00565 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.65564 $ & $  -0.00192 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.42681 $ & $  -0.00063 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.64304 $ & $   0.01617 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.48108 $ & $  -0.00904 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.36287 $ & $   0.00420 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.57048 $ & $   0.00209 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.43864 $ & $  -0.00187 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.43004 $ & $  -0.01603 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.65927 $ & $  -0.00533 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.64633 $ & $  -0.01817 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.52746 $ & $   0.00183 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.61568 $ & $   0.02134 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.39579 $ & $  -0.00532 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.48440 $ & $  -0.00850 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.73706 $ & $  -0.00032 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.43328 $ & $   0.00038 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.44199 $ & $  -0.00056 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.66257 $ & $  -0.00441 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.36758 $ & $  -0.00867 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.53078 $ & $   0.00345 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.57491 $ & $   0.02137 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.61901 $ & $   0.03230 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.65028 $ & $   0.01310 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.39919 $ & $  -0.00823 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.48769 $ & $  -0.00563 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.25885 $ & $   0.00839 $ & $   0.01103 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.43653 $ & $   0.00650 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.44532 $ & $   0.00042 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.74079 $ & $   0.00388 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.37093 $ & $  -0.00603 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.62234 $ & $  -0.00364 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.53443 $ & $  -0.01319 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.57857 $ & $  -0.00126 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.40250 $ & $   0.00198 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.65391 $ & $   0.00029 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.66717 $ & $  -0.01532 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.49208 $ & $  -0.01244 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.43976 $ & $   0.00055 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.74412 $ & $   0.00727 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.37459 $ & $   0.00710 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.44970 $ & $  -0.00586 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.58191 $ & $   0.01211 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.67049 $ & $  -0.00303 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.26541 $ & $  -0.02861 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.53887 $ & $  -0.00531 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.65787 $ & $   0.01532 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.40683 $ & $  -0.01362 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.62713 $ & $   0.01605 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.49539 $ & $  -0.01864 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.44300 $ & $  -0.01707 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.74792 $ & $   0.00511 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.45305 $ & $  -0.00333 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.67383 $ & $  -0.00955 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.26868 $ & $   0.01746 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.66115 $ & $   0.01227 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.37920 $ & $  -0.00157 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.58633 $ & $  -0.01027 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.54229 $ & $  -0.00613 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.41013 $ & $   0.01587 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.63046 $ & $  -0.00310 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.49899 $ & $  -0.01228 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.75122 $ & $  -0.01297 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55105.40393 $ & $  -0.00503 $ & $   0.02157 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.45672 $ & $   0.01010 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.27194 $ & $   0.02967 $ & $   0.01224 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.38253 $ & $  -0.02084 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.58970 $ & $  -0.00246 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.54569 $ & $  -0.00507 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.63380 $ & $  -0.00941 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.22421 $ & $  -0.01118 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.41378 $ & $   0.00799 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.66509 $ & $  -0.02010 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.44947 $ & $   0.01900 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.67853 $ & $  -0.00479 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.62160 $ & $  -0.01411 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.50331 $ & $   0.01437 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.22728 $ & $  -0.00216 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.38586 $ & $  -0.01422 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.75600 $ & $  -0.00195 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.59303 $ & $  -0.02499 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.46116 $ & $   0.00426 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.66837 $ & $   0.00136 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.45269 $ & $  -0.01448 $ & $   0.01019 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.68186 $ & $  -0.01208 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.55006 $ & $   0.00224 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.62505 $ & $  -0.01693 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.63827 $ & $   0.01127 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.41829 $ & $  -0.00613 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.50661 $ & $  -0.01165 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.37504 $ & $   0.02050 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.23035 $ & $  -0.01559 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.75943 $ & $   0.02142 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.46449 $ & $   0.00298 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.45592 $ & $   0.01891 $ & $   0.01060 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.68519 $ & $   0.00148 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.39038 $ & $   0.00121 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.62840 $ & $  -0.00641 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.64162 $ & $   0.01054 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.67265 $ & $  -0.00865 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.55370 $ & $   0.00022 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.42162 $ & $  -0.00394 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.59795 $ & $  -0.00790 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.50988 $ & $   0.02079 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.28168 $ & $  -0.00251 $ & $   0.01945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.23342 $ & $   0.01507 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.37887 $ & $  -0.00202 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.76285 $ & $   0.00694 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.46780 $ & $   0.02029 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.45916 $ & $  -0.01140 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.63174 $ & $  -0.00157 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.67597 $ & $  -0.00733 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.55703 $ & $   0.00372 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.39403 $ & $  -0.01578 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.42495 $ & $   0.00405 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.64534 $ & $  -0.00447 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.60133 $ & $   0.00887 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.68950 $ & $   0.00872 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.28495 $ & $   0.03021 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.23650 $ & $  -0.02524 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.51407 $ & $  -0.01096 $ & $   0.01176 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.38219 $ & $  -0.00640 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.46242 $ & $  -0.00228 $ & $   0.01109 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.76650 $ & $   0.00138 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.63504 $ & $  -0.00009 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.47205 $ & $  -0.00265 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.39735 $ & $   0.00544 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.60466 $ & $  -0.00476 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.67992 $ & $  -0.02847 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.23984 $ & $  -0.00466 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.42935 $ & $   0.00998 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.56157 $ & $   0.01015 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.38549 $ & $  -0.01095 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.64982 $ & $   0.00321 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.46565 $ & $  -0.00550 $ & $   0.01056 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.76993 $ & $   0.00391 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.63867 $ & $   0.00316 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.47570 $ & $  -0.01320 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.24291 $ & $  -0.00015 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.29154 $ & $   0.03223 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.40176 $ & $  -0.01073 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.56492 $ & $  -0.00577 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.52092 $ & $  -0.01229 $ & $   0.01524 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.38878 $ & $  -0.00073 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.65315 $ & $  -0.01231 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.60917 $ & $  -0.00896 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.43299 $ & $   0.01193 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.46890 $ & $  -0.01181 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.64197 $ & $  -0.00779 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.47907 $ & $  -0.00482 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.77444 $ & $   0.00058 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.24598 $ & $   0.00390 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.40507 $ & $   0.00971 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.56823 $ & $  -0.00957 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.65646 $ & $   0.00137 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.43628 $ & $   0.00146 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.61253 $ & $  -0.00378 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.47218 $ & $  -0.02933 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.52516 $ & $   0.00205 $ & $   0.01681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.39323 $ & $  -0.00202 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.64528 $ & $  -0.00278 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.24905 $ & $  -0.01398 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.77789 $ & $  -0.01806 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.29812 $ & $   0.03165 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.38629 $ & $   0.01479 $ & $   0.00932 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.40841 $ & $   0.01844 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.48344 $ & $   0.00831 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.61618 $ & $   0.00408 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.66096 $ & $  -0.01486 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.39684 $ & $  -0.00930 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.44096 $ & $  -0.00049 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.57315 $ & $  -0.00361 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.64858 $ & $  -0.01396 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.25213 $ & $  -0.01721 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.78131 $ & $  -0.00366 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.48677 $ & $   0.00659 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.53169 $ & $   0.01274 $ & $   0.01905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.41326 $ & $  -0.00583 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.40014 $ & $  -0.01935 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.44431 $ & $  -0.00359 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.57653 $ & $   0.00172 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.66467 $ & $   0.01012 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.62071 $ & $  -0.00496 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.65190 $ & $  -0.00093 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.25546 $ & $   0.00223 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.39276 $ & $  -0.00622 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.30471 $ & $   0.01289 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.78515 $ & $   0.00481 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.49012 $ & $  -0.00940 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.23929 $ & $   0.00379 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.41656 $ & $  -0.01217 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.40342 $ & $  -0.00517 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.44764 $ & $  -0.00570 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.57986 $ & $  -0.01615 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.66801 $ & $  -0.00801 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.62407 $ & $   0.01580 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.25853 $ & $  -0.00598 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.65553 $ & $  -0.00135 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.39602 $ & $  -0.05235 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.78857 $ & $  -0.02019 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.24268 $ & $  -0.01404 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.41988 $ & $   0.00220 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.40670 $ & $   0.00451 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.49491 $ & $   0.01617 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.26160 $ & $  -0.00808 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.62741 $ & $   0.00201 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.65883 $ & $   0.00919 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.39928 $ & $   0.03665 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.58437 $ & $   0.02011 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.45234 $ & $   0.00300 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.67264 $ & $  -0.00298 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.24598 $ & $  -0.01652 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.79324 $ & $  -0.00513 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.26467 $ & $  -0.00635 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.49823 $ & $   0.01088 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.41095 $ & $   0.00843 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.66214 $ & $  -0.00634 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.42437 $ & $  -0.01673 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.45567 $ & $   0.01792 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.58785 $ & $   0.01222 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.67597 $ & $  -0.00857 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.63201 $ & $  -0.01207 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.26774 $ & $   0.00596 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.79657 $ & $   0.00598 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.50156 $ & $   0.00606 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.25051 $ & $  -0.00872 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.66547 $ & $  -0.01326 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.40578 $ & $   0.03086 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.42768 $ & $  -0.01540 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.41456 $ & $   0.01443 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.31788 $ & $  -0.03361 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.45899 $ & $  -0.00161 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.67932 $ & $  -0.00662 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.59153 $ & $   0.00857 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.63567 $ & $   0.00608 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.27107 $ & $  -0.01706 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.80002 $ & $   0.00201 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.25383 $ & $   0.00601 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.66877 $ & $  -0.00068 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.41786 $ & $   0.00771 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.50617 $ & $   0.00089 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.43137 $ & $  -0.00767 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.63899 $ & $  -0.00498 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.46343 $ & $  -0.01129 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.27414 $ & $  -0.01729 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.59593 $ & $  -0.00482 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.68422 $ & $  -0.01207 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.25750 $ & $   0.00275 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.80383 $ & $  -0.00832 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.41230 $ & $  -0.02779 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.42115 $ & $  -0.00283 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.67242 $ & $   0.00334 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.50948 $ & $   0.00678 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.27721 $ & $   0.01890 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.46676 $ & $   0.00062 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.43611 $ & $  -0.00019 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.59927 $ & $  -0.00551 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.64334 $ & $  -0.00146 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.68756 $ & $   0.00269 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.80717 $ & $   0.01071 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.42443 $ & $   0.00403 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.67574 $ & $  -0.00275 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.51312 $ & $   0.00563 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.26209 $ & $  -0.00032 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.28028 $ & $   0.00737 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.43944 $ & $   0.00385 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.60260 $ & $   0.00993 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.64667 $ & $  -0.00188 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.69089 $ & $   0.00308 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.33107 $ & $   0.01874 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.67904 $ & $  -0.00015 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.81167 $ & $   0.00140 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.26544 $ & $  -0.00453 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.28335 $ & $   0.00965 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.42876 $ & $   0.01208 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.51763 $ & $   0.01650 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.44283 $ & $   0.00957 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.65002 $ & $   0.00592 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.47469 $ & $   0.01000 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.42199 $ & $   0.03286 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.60708 $ & $  -0.00175 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.69524 $ & $   0.00541 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.81499 $ & $   0.00082 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.26878 $ & $  -0.01091 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.28668 $ & $   0.00269 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.43239 $ & $   0.01187 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.52098 $ & $  -0.00656 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.42524 $ & $   0.01508 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.47816 $ & $   0.02515 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.44747 $ & $   0.00268 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.65463 $ & $  -0.00497 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.33769 $ & $   0.01403 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.61073 $ & $  -0.00501 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.28975 $ & $  -0.00194 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.81843 $ & $   0.00670 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.43569 $ & $  -0.00982 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.52430 $ & $  -0.00514 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.27342 $ & $  -0.00361 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.48149 $ & $   0.01008 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.65796 $ & $   0.00055 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.61404 $ & $  -0.01460 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.45116 $ & $  -0.00438 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.29282 $ & $  -0.00352 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.82207 $ & $  -0.00948 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.43899 $ & $   0.00397 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.27707 $ & $  -0.00432 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.52872 $ & $  -0.00629 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.66130 $ & $   0.00286 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.29589 $ & $  -0.00363 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.45449 $ & $  -0.00503 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.48585 $ & $  -0.00317 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.61840 $ & $  -0.00235 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.82551 $ & $  -0.00020 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.44229 $ & $  -0.01437 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.28054 $ & $   0.00842 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.53238 $ & $   0.02091 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.29896 $ & $   0.00899 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.66560 $ & $   0.00285 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.48949 $ & $   0.01900 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.62175 $ & $  -0.01221 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.45904 $ & $  -0.01070 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.44660 $ & $   0.01486 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.82989 $ & $  -0.00507 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.53571 $ & $   0.00170 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.30230 $ & $  -0.00225 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.28527 $ & $  -0.00105 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.66896 $ & $   0.00640 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.49276 $ & $  -0.00964 $ & $   0.01235 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.62507 $ & $  -0.00471 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.46237 $ & $   0.01101 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.83336 $ & $   0.00462 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.45022 $ & $  -0.01159 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.30537 $ & $  -0.00619 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.28860 $ & $  -0.00002 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.54018 $ & $  -0.00861 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.67261 $ & $  -0.00961 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.46570 $ & $   0.00176 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.49735 $ & $  -0.01539 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.83678 $ & $   0.00602 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.45351 $ & $   0.01845 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.62982 $ & $  -0.00897 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.28284 $ & $  -0.01884 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.29195 $ & $   0.00019 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.54353 $ & $   0.00925 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.45679 $ & $  -0.00277 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.67711 $ & $   0.01314 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.63318 $ & $  -0.00528 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.84053 $ & $  -0.01113 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.47044 $ & $   0.00728 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.54686 $ & $  -0.00863 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.29693 $ & $   0.00295 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.46008 $ & $  -0.03260 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.68047 $ & $   0.00630 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.63652 $ & $  -0.00860 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.47380 $ & $  -0.00499 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.84394 $ & $   0.00312 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.30026 $ & $   0.00828 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.55155 $ & $  -0.00681 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.68382 $ & $  -0.00379 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.47715 $ & $  -0.00177 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.46451 $ & $   0.00197 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.64085 $ & $  -0.00956 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.25808 $ & $   0.01944 $ & $   0.01791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.84860 $ & $   0.00418 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.30360 $ & $  -0.00219 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.55511 $ & $   0.01187 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.29595 $ & $   0.02120 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.64417 $ & $  -0.00547 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.68836 $ & $  -0.00064 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.46815 $ & $   0.00554 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.48163 $ & $   0.00607 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.26140 $ & $  -0.01560 $ & $   0.02173 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.85203 $ & $  -0.00795 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.55851 $ & $  -0.00069 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.29921 $ & $   0.01929 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.30812 $ & $  -0.01901 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.47145 $ & $   0.00082 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.64783 $ & $  -0.00081 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.69202 $ & $   0.00937 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.48498 $ & $  -0.00637 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.85536 $ & $  -0.00264 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.30247 $ & $  -0.00332 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.31146 $ & $   0.00369 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.47473 $ & $  -0.00390 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.56293 $ & $   0.00469 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.69536 $ & $  -0.01534 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.48864 $ & $  -0.01144 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.85911 $ & $   0.00013 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.65238 $ & $  -0.00272 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.30572 $ & $  -0.02165 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.47807 $ & $   0.00522 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.31510 $ & $   0.02031 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.56626 $ & $  -0.00894 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.86256 $ & $  -0.00773 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.65572 $ & $   0.00969 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.49301 $ & $   0.01709 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.30898 $ & $   0.01246 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.39307 $ & $  -0.03302 $ & $   0.01137 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.56992 $ & $   0.00172 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.48253 $ & $   0.01482 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.27575 $ & $   0.00237 $ & $   0.01891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.31982 $ & $  -0.01813 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.65929 $ & $  -0.00350 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.49634 $ & $  -0.00846 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.31223 $ & $   0.03508 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.86724 $ & $  -0.00221 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.39647 $ & $   0.01875 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.48614 $ & $  -0.01307 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.32316 $ & $  -0.00455 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.57449 $ & $   0.00026 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.49966 $ & $  -0.00494 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.31547 $ & $  -0.02058 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.28013 $ & $   0.01650 $ & $   0.02299 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.87059 $ & $  -0.00322 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.66380 $ & $   0.00013 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.39971 $ & $   0.00099 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.48944 $ & $  -0.00385 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.32648 $ & $   0.00846 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.57782 $ & $  -0.01183 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.31871 $ & $  -0.00874 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.28339 $ & $  -0.00658 $ & $   0.02111 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.87402 $ & $  -0.00780 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.50409 $ & $   0.01204 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.66745 $ & $   0.01041 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.40326 $ & $  -0.00664 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.49273 $ & $   0.01048 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.58121 $ & $  -0.00453 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.32196 $ & $   0.00842 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.33124 $ & $  -0.00972 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.50775 $ & $  -0.01583 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.87785 $ & $   0.01006 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.67078 $ & $  -0.01304 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.40652 $ & $   0.00355 $ & $   0.01036 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.53936 $ & $  -0.01308 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.49602 $ & $   0.01172 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.32519 $ & $  -0.00707 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.58578 $ & $   0.00175 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.51108 $ & $   0.00708 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.33495 $ & $   0.00256 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.88127 $ & $   0.01463 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.54284 $ & $  -0.00166 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.41079 $ & $  -0.00661 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.67519 $ & $   0.00058 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.32843 $ & $  -0.00591 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.50050 $ & $  -0.00355 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.33829 $ & $   0.01635 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.58944 $ & $  -0.00143 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.54614 $ & $  -0.00442 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.41404 $ & $  -0.00107 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.51543 $ & $  -0.00578 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.67854 $ & $  -0.00709 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.88592 $ & $   0.00764 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.33172 $ & $   0.00830 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.50411 $ & $   0.00600 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.59278 $ & $   0.00800 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.41727 $ & $   0.01822 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.51875 $ & $  -0.00073 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.34260 $ & $  -0.00357 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.68187 $ & $  -0.00575 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.88937 $ & $  -0.00985 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.33498 $ & $  -0.02351 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.55075 $ & $  -0.01488 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.50741 $ & $  -0.01298 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.52209 $ & $   0.00262 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.42083 $ & $   0.00029 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.34592 $ & $   0.00500 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.76038 $ & $   0.02611 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.89280 $ & $   0.01256 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.33824 $ & $   0.01500 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.55409 $ & $   0.00579 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.68651 $ & $  -0.00654 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.51071 $ & $  -0.00609 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.42409 $ & $   0.02873 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.34923 $ & $   0.00118 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.76411 $ & $   0.01675 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.89655 $ & $  -0.01532 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.52679 $ & $  -0.00317 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.68985 $ & $  -0.01363 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.55774 $ & $  -0.01390 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.51401 $ & $  -0.00981 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.30830 $ & $  -0.01002 $ & $   0.02145 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.76742 $ & $   0.00612 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.25664 $ & $  -0.02022 $ & $   0.01016 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.42843 $ & $   0.01158 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.89997 $ & $  -0.01525 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.35388 $ & $  -0.01458 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.53014 $ & $   0.00218 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.69319 $ & $  -0.02391 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.56208 $ & $  -0.00189 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.51832 $ & $  -0.01479 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.25987 $ & $   0.00368 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.43167 $ & $  -0.01166 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.77090 $ & $   0.01604 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.35716 $ & $   0.00116 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.53347 $ & $   0.00518 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.56538 $ & $   0.00762 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.90461 $ & $  -0.04458 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.69761 $ & $  -0.00590 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.52194 $ & $  -0.00794 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.26313 $ & $   0.02468 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.43493 $ & $   0.00100 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.77432 $ & $  -0.00139 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.36046 $ & $  -0.00335 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.53782 $ & $   0.00493 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.56870 $ & $   0.01107 $ & $   0.01279 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.90809 $ & $   0.01813 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.52523 $ & $  -0.01534 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.26638 $ & $  -0.01510 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.43850 $ & $  -0.00442 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.77816 $ & $  -0.02090 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.36490 $ & $   0.00913 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.54117 $ & $  -0.00446 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.91150 $ & $   0.01442 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.52853 $ & $   0.01427 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.61705 $ & $  -0.01090 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.57303 $ & $  -0.00356 $ & $   0.01926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.26968 $ & $   0.01136 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.44175 $ & $  -0.01429 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.32344 $ & $   0.01214 $ & $   0.02094 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.78170 $ & $  -0.00952 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.36817 $ & $   0.00107 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.39912 $ & $  -0.00333 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.54484 $ & $   0.00452 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.53181 $ & $   0.00386 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.91526 $ & $  -0.00451 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.62080 $ & $   0.00082 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.27296 $ & $   0.02746 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.78513 $ & $   0.00090 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.44620 $ & $  -0.00063 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.40259 $ & $  -0.00081 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.37180 $ & $   0.00014 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.24021 $ & $   0.01755 $ & $   0.01811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.91875 $ & $  -0.00410 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.27621 $ & $  -0.01554 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.62415 $ & $   0.00872 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.54927 $ & $   0.01735 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.53616 $ & $   0.01183 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.78868 $ & $   0.02199 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.44946 $ & $   0.00464 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.40696 $ & $  -0.01823 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.37629 $ & $   0.01349 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.27953 $ & $  -0.01953 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.55265 $ & $   0.01163 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.53978 $ & $   0.01098 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.44312 $ & $   0.01329 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.92330 $ & $   0.00152 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.62864 $ & $   0.00099 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.45271 $ & $   0.00211 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.79230 $ & $   0.01127 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.24673 $ & $  -0.00613 $ & $   0.01554 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.41027 $ & $  -0.01419 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.37958 $ & $  -0.00814 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.28280 $ & $   0.03205 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.54306 $ & $  -0.00870 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.44643 $ & $  -0.01274 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.92662 $ & $  -0.00709 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.63197 $ & $  -0.00446 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.45626 $ & $  -0.03051 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.33767 $ & $  -0.06143 $ & $   0.02055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.79611 $ & $   0.01971 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.38288 $ & $   0.00470 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.28608 $ & $   0.01091 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.25097 $ & $  -0.00976 $ & $   0.01539 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.54636 $ & $  -0.00146 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.41455 $ & $   0.00522 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.93004 $ & $  -0.02590 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.63561 $ & $  -0.00749 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.45952 $ & $   0.01322 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.79958 $ & $   0.01029 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.28937 $ & $   0.00821 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.25421 $ & $  -0.01472 $ & $   0.01511 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.54967 $ & $   0.00604 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.45292 $ & $   0.00522 $ & $   0.01533 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.38711 $ & $   0.00108 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.41817 $ & $   0.00206 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.93381 $ & $  -0.01494 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.63993 $ & $  -0.00157 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.80311 $ & $   0.00714 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.46397 $ & $  -0.00130 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.29265 $ & $   0.00707 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.25781 $ & $  -0.00346 $ & $   0.01763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.39073 $ & $  -0.00294 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.55394 $ & $   0.00186 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.42261 $ & $  -0.00183 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.64325 $ & $   0.01171 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.46723 $ & $   0.00516 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.80673 $ & $   0.01177 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.29593 $ & $  -0.01260 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.48204 $ & $  -0.01594 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.26203 $ & $  -0.00776 $ & $   0.01506 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.55751 $ & $   0.01433 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.42589 $ & $   0.00005 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.64656 $ & $  -0.00046 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.47050 $ & $  -0.02047 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.29920 $ & $   0.01190 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.81028 $ & $  -0.00260 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.46269 $ & $   0.00413 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.48550 $ & $   0.00627 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.26527 $ & $  -0.00979 $ & $   0.01363 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.56084 $ & $   0.00606 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.39829 $ & $  -0.00350 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.76873 $ & $   0.00896 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.47407 $ & $   0.00602 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.30246 $ & $   0.01822 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.25857 $ & $   0.02557 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.43033 $ & $   0.00508 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.46597 $ & $  -0.01042 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.65087 $ & $  -0.00331 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.81418 $ & $   0.00273 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.26852 $ & $   0.01223 $ & $   0.01465 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.48900 $ & $   0.00048 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.56412 $ & $  -0.00959 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.40159 $ & $  -0.00778 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.47737 $ & $   0.00185 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.30577 $ & $  -0.00223 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.26186 $ & $  -0.01375 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.43362 $ & $   0.01029 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.77293 $ & $  -0.01334 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.46923 $ & $  -0.00518 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.35931 $ & $   0.01408 $ & $   0.02305 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.65452 $ & $   0.01262 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.81785 $ & $  -0.00455 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.56741 $ & $   0.00867 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.40487 $ & $  -0.01580 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.27282 $ & $  -0.02654 $ & $   0.01336 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.49343 $ & $   0.01022 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.30903 $ & $   0.00419 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.26516 $ & $  -0.00600 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.77634 $ & $  -0.01509 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.47251 $ & $   0.00096 $ & $   0.00961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.36252 $ & $   0.00559 $ & $   0.02007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.65783 $ & $   0.01475 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.48169 $ & $   0.00351 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.82146 $ & $  -0.00125 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.43837 $ & $   0.00394 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.27640 $ & $  -0.02537 $ & $   0.01447 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.57176 $ & $   0.00254 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.49707 $ & $  -0.01340 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.31228 $ & $  -0.01649 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.26845 $ & $  -0.02091 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.40944 $ & $  -0.00188 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.77969 $ & $  -0.02300 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.48495 $ & $   0.02524 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.82491 $ & $   0.00416 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.44164 $ & $   0.00760 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.66233 $ & $   0.00840 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.27964 $ & $   0.01114 $ & $   0.01366 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.56206 $ & $   0.00773 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.31557 $ & $   0.00052 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.57544 $ & $   0.03456 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.27175 $ & $   0.01941 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.50078 $ & $  -0.00099 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.41270 $ & $  -0.00422 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.78308 $ & $   0.01112 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.25470 $ & $   0.03377 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.48826 $ & $  -0.00563 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.82839 $ & $  -0.01475 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.66565 $ & $  -0.00633 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.44617 $ & $  -0.00258 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.31884 $ & $   0.00478 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.56557 $ & $  -0.00657 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.57879 $ & $  -0.00614 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.27506 $ & $  -0.02241 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.41598 $ & $  -0.01923 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.28400 $ & $  -0.00581 $ & $   0.01314 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.25777 $ & $   0.00458 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.78660 $ & $  -0.02040 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.49188 $ & $  -0.00724 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.50514 $ & $   0.00155 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.66900 $ & $   0.01290 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.83229 $ & $  -0.00115 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.44946 $ & $  -0.00574 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.32210 $ & $  -0.00698 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.56887 $ & $  -0.00443 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.58213 $ & $  -0.01143 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.27834 $ & $   0.00045 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.48544 $ & $  -0.01891 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.28724 $ & $  -0.00933 $ & $   0.01233 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.24330 $ & $  -0.00951 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.26111 $ & $   0.02350 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.42022 $ & $  -0.00312 $ & $   0.01040 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.49514 $ & $  -0.00354 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.79044 $ & $  -0.00169 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.50861 $ & $   0.00228 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.83572 $ & $   0.00032 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.32538 $ & $   0.00288 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.57214 $ & $   0.00544 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.58540 $ & $  -0.00489 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.67369 $ & $  -0.00530 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.29049 $ & $  -0.04600 $ & $   0.01252 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.26418 $ & $   0.00436 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.24669 $ & $  -0.01203 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.45395 $ & $   0.00891 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.42350 $ & $  -0.00852 $ & $   0.01005 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.41064 $ & $   0.02589 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.79392 $ & $  -0.00246 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.51204 $ & $   0.00117 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.49946 $ & $  -0.00352 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.83924 $ & $   0.00987 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.32864 $ & $   0.02267 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.26725 $ & $  -0.00873 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.28494 $ & $  -0.00293 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.67703 $ & $  -0.00600 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.57574 $ & $   0.00699 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.24999 $ & $   0.01804 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.45758 $ & $  -0.00179 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.58980 $ & $  -0.00656 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.63398 $ & $  -0.02963 $ & $   0.01129 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.42711 $ & $  -0.01425 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.41414 $ & $   0.00905 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.79754 $ & $  -0.01022 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.50271 $ & $   0.01806 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.51640 $ & $  -0.01419 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.84282 $ & $  -0.00770 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.33192 $ & $  -0.00645 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.27032 $ & $   0.01423 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.49517 $ & $  -0.00405 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.28824 $ & $   0.02454 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.57902 $ & $  -0.00262 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.68034 $ & $  -0.00362 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.63730 $ & $   0.02500 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.59340 $ & $   0.00704 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.25425 $ & $  -0.00751 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.29844 $ & $   0.00254 $ & $   0.01204 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.80106 $ & $   0.01361 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.50595 $ & $   0.00637 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.46215 $ & $  -0.00571 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.43135 $ & $  -0.00899 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.27338 $ & $   0.00861 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.33521 $ & $   0.02412 $ & $   0.01200 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.52014 $ & $   0.00224 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.84629 $ & $   0.01558 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.41898 $ & $   0.00041 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.49845 $ & $  -0.00764 $ & $   0.01310 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.29155 $ & $  -0.01151 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.58231 $ & $   0.00619 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.59667 $ & $  -0.00159 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.68486 $ & $  -0.01097 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.30186 $ & $   0.01319 $ & $   0.01212 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.25791 $ & $   0.01033 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.80446 $ & $   0.01669 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.64160 $ & $   0.02778 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.46545 $ & $   0.00403 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.43460 $ & $  -0.00058 $ & $   0.01052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.50952 $ & $   0.00288 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.33844 $ & $   0.00438 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.27671 $ & $  -0.02716 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.52357 $ & $  -0.01121 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.50171 $ & $  -0.01612 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.42233 $ & $  -0.00413 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.29484 $ & $  -0.00481 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.58559 $ & $  -0.00713 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.85028 $ & $  -0.01142 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.48029 $ & $  -0.01125 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.59996 $ & $   0.00198 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.68816 $ & $  -0.00106 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.26125 $ & $   0.00798 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.64492 $ & $  -0.00281 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.51277 $ & $   0.00531 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.43788 $ & $   0.00081 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.80819 $ & $  -0.00676 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.30609 $ & $  -0.00093 $ & $   0.01308 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.27980 $ & $   0.00482 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.34172 $ & $  -0.04205 $ & $   0.01130 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.50500 $ & $   0.00474 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.46974 $ & $   0.00693 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.29815 $ & $  -0.00942 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.58885 $ & $  -0.02245 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.85371 $ & $   0.00603 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.52795 $ & $  -0.00122 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.42673 $ & $   0.01081 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.48409 $ & $   0.00409 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.60343 $ & $   0.00932 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.69181 $ & $  -0.00318 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.28286 $ & $   0.02038 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.64851 $ & $   0.02900 $ & $   0.01956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.30933 $ & $  -0.00024 $ & $   0.01302 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.81171 $ & $  -0.00832 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.34495 $ & $  -0.01031 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.26556 $ & $  -0.00947 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.51694 $ & $  -0.01684 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.50830 $ & $  -0.00189 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.44211 $ & $   0.01167 $ & $   0.01062 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.25722 $ & $   0.00663 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.47303 $ & $  -0.01366 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.59245 $ & $  -0.01821 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.85721 $ & $  -0.00438 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.43006 $ & $   0.00192 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.53137 $ & $  -0.00214 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.48743 $ & $   0.00772 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.28593 $ & $  -0.00530 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.60777 $ & $  -0.00317 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.69607 $ & $  -0.00142 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.34821 $ & $  -0.00745 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.81514 $ & $  -0.00087 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.26888 $ & $   0.00643 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.31295 $ & $   0.01730 $ & $   0.01302 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.52018 $ & $  -0.00612 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.26050 $ & $   0.01412 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.30477 $ & $   0.02535 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.44573 $ & $  -0.01471 $ & $   0.00991 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.65284 $ & $  -0.02216 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.59573 $ & $  -0.00802 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.86073 $ & $   0.02413 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.53484 $ & $   0.00539 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.47785 $ & $   0.01481 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.28900 $ & $   0.00043 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.43459 $ & $  -0.00576 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.49193 $ & $  -0.00183 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.61138 $ & $   0.00046 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.27220 $ & $   0.01227 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.52343 $ & $  -0.00343 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.81868 $ & $  -0.00965 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.30807 $ & $   0.02257 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.44901 $ & $  -0.02559 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.65617 $ & $  -0.00590 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.59903 $ & $  -0.01722 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.31720 $ & $   0.02531 $ & $   0.01184 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.86426 $ & $  -0.00850 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.48115 $ & $   0.00750 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.29233 $ & $  -0.01037 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.49530 $ & $   0.00935 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.43823 $ & $   0.00269 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.61466 $ & $   0.02208 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.53999 $ & $  -0.00669 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.52701 $ & $  -0.00316 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.82219 $ & $   0.00503 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.31136 $ & $   0.02055 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.65946 $ & $   0.00098 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.60235 $ & $  -0.00261 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.32043 $ & $  -0.01859 $ & $   0.01159 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.45322 $ & $   0.00078 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.27702 $ & $   0.00303 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.29540 $ & $   0.00708 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.86817 $ & $   0.00895 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.35760 $ & $  -0.00960 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.48571 $ & $   0.00285 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.61797 $ & $  -0.01064 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.53027 $ & $  -0.00628 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.54347 $ & $   0.01253 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.31465 $ & $  -0.02759 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.82582 $ & $   0.00283 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.60562 $ & $   0.02252 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.32368 $ & $  -0.03489 $ & $   0.01154 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.44288 $ & $  -0.00658 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.45649 $ & $   0.00275 $ & $   0.01016 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.28035 $ & $  -0.01920 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.66403 $ & $  -0.00641 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.29847 $ & $   0.02721 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.87153 $ & $  -0.00497 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.48901 $ & $   0.01106 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.62125 $ & $   0.02199 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.27337 $ & $   0.00786 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.31796 $ & $   0.01834 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.54695 $ & $  -0.00722 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.82933 $ & $   0.00204 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.60925 $ & $   0.02210 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.44643 $ & $  -0.02089 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.45976 $ & $  -0.01313 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.53479 $ & $  -0.00530 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.28369 $ & $  -0.00983 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.32798 $ & $  -0.00335 $ & $   0.01159 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.66767 $ & $  -0.00914 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.87503 $ & $  -0.01373 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.27666 $ & $  -0.01970 $ & $   0.01295 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.32125 $ & $  -0.04727 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.49337 $ & $  -0.00116 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.61252 $ & $   0.00315 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.62574 $ & $   0.00058 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.83298 $ & $  -0.00782 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.53805 $ & $   0.01574 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.55148 $ & $   0.01213 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.33154 $ & $  -0.00306 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.67099 $ & $   0.01609 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.45100 $ & $   0.00585 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.87842 $ & $   0.01063 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.46432 $ & $   0.01894 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.28817 $ & $   0.00171 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.32456 $ & $  -0.00653 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.61579 $ & $   0.00737 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.49697 $ & $   0.01457 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.83627 $ & $  -0.02483 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.62935 $ & $   0.01445 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.54131 $ & $   0.00674 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.55496 $ & $  -0.01321 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.33480 $ & $   0.00071 $ & $   0.01225 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.24710 $ & $  -0.00114 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.45433 $ & $   0.01717 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.46760 $ & $  -0.01057 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.29153 $ & $   0.01011 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.88214 $ & $   0.01332 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.67551 $ & $   0.01264 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.61907 $ & $   0.00082 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.83981 $ & $   0.00330 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.54489 $ & $  -0.00363 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.50134 $ & $  -0.00222 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.55873 $ & $   0.00829 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.25045 $ & $   0.00113 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.47088 $ & $  -0.00158 $ & $   0.01083 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.33911 $ & $   0.01680 $ & $   0.01205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.29517 $ & $   0.00343 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.28648 $ & $   0.01763 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.67882 $ & $   0.00964 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.88592 $ & $   0.00985 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.45924 $ & $   0.00201 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.62236 $ & $  -0.00016 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.63606 $ & $   0.00275 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.54818 $ & $   0.00752 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.84352 $ & $   0.01258 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.50464 $ & $  -0.00773 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.25381 $ & $  -0.00159 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.34237 $ & $   0.00407 $ & $   0.01103 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.28975 $ & $  -0.00134 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.56310 $ & $   0.00290 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.68211 $ & $  -0.01192 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.47510 $ & $   0.01241 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.88934 $ & $   0.00907 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.46255 $ & $  -0.00025 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.29956 $ & $  -0.01801 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.62598 $ & $  -0.01632 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.63933 $ & $  -0.00564 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.84710 $ & $  -0.01118 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.55261 $ & $   0.00884 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.34562 $ & $   0.00372 $ & $   0.01261 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.29300 $ & $  -0.02751 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.50915 $ & $   0.00246 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.47839 $ & $   0.00172 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.56658 $ & $   0.00061 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.89282 $ & $  -0.02011 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.25850 $ & $   0.02652 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.30291 $ & $  -0.00739 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.62929 $ & $  -0.00261 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.68693 $ & $  -0.00325 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.46683 $ & $  -0.00474 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.85057 $ & $   0.00333 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.48054 $ & $   0.01028 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.64358 $ & $   0.00703 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.55588 $ & $  -0.00206 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.51245 $ & $  -0.00448 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.25266 $ & $  -0.01278 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.57004 $ & $   0.00675 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.48199 $ & $   0.01456 $ & $   0.01070 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.26185 $ & $  -0.00345 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.89635 $ & $   0.00385 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.35018 $ & $   0.02325 $ & $   0.01204 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.30637 $ & $  -0.00804 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.63260 $ & $  -0.02048 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.69025 $ & $  -0.01343 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.47014 $ & $   0.00800 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.85406 $ & $  -0.00499 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.64718 $ & $   0.00953 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.55919 $ & $  -0.00213 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.48429 $ & $  -0.00553 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.25594 $ & $  -0.00194 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.26519 $ & $  -0.01272 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.35350 $ & $  -0.01942 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.89979 $ & $  -0.00470 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.63588 $ & $  -0.01859 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.48634 $ & $  -0.00865 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.57450 $ & $   0.00757 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.51730 $ & $   0.00809 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.69356 $ & $   0.00840 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.31117 $ & $  -0.00487 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.65054 $ & $   0.00164 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.85763 $ & $  -0.01804 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.47447 $ & $   0.00430 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.30276 $ & $  -0.01777 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.48768 $ & $  -0.00735 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.56276 $ & $   0.00970 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.25924 $ & $  -0.00626 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.35680 $ & $  -0.00018 $ & $   0.01122 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.63916 $ & $  -0.00038 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.90356 $ & $   0.03600 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.48961 $ & $  -0.00523 $ & $   0.01083 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.52061 $ & $  -0.01499 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.26949 $ & $   0.00976 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.57824 $ & $   0.00328 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.65388 $ & $  -0.00381 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.31482 $ & $   0.01388 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.56603 $ & $   0.01437 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.47812 $ & $   0.00255 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.86152 $ & $  -0.01383 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.26253 $ & $  -0.01014 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.49206 $ & $  -0.01118 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.49287 $ & $  -0.01539 $ & $   0.01114 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.64278 $ & $  -0.00216 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.90713 $ & $  -0.01473 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.27285 $ & $   0.00722 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.36112 $ & $   0.01944 $ & $   0.01202 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.58169 $ & $  -0.00598 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.30919 $ & $  -0.00682 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.52497 $ & $   0.00134 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.65717 $ & $   0.00943 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.31818 $ & $   0.00307 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.26582 $ & $   0.00653 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.86500 $ & $   0.00587 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.49542 $ & $  -0.01034 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.57058 $ & $   0.01639 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.48269 $ & $  -0.01276 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.64606 $ & $   0.00157 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.91058 $ & $  -0.03836 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.36435 $ & $   0.00460 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.27651 $ & $   0.00943 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.49707 $ & $   0.00006 $ & $   0.01180 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.52826 $ & $  -0.00015 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.58601 $ & $  -0.00205 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.26913 $ & $  -0.01029 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.86854 $ & $  -0.00960 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.66148 $ & $   0.00678 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.57382 $ & $   0.01732 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.49907 $ & $   0.00063 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.32289 $ & $   0.02063 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.48601 $ & $  -0.01043 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.64937 $ & $   0.01357 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.91421 $ & $   0.02710 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.36792 $ & $  -0.00237 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.50067 $ & $  -0.00759 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.28107 $ & $  -0.00741 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.58943 $ & $  -0.00895 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.27243 $ & $  -0.01000 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.87189 $ & $   0.00599 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.53279 $ & $   0.00892 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.66508 $ & $   0.00247 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.57709 $ & $  -0.00284 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.32622 $ & $   0.00024 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.65270 $ & $  -0.01553 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.50348 $ & $   0.00556 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.91773 $ & $   0.02784 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.49055 $ & $  -0.01189 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.50392 $ & $   0.00444 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.37222 $ & $  -0.00888 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.28444 $ & $   0.02236 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.27575 $ & $   0.00042 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.59285 $ & $  -0.01258 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.87543 $ & $  -0.00381 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.66837 $ & $  -0.00234 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.53640 $ & $  -0.00836 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.32956 $ & $   0.00454 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.58072 $ & $   0.00332 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.65598 $ & $   0.00249 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.50682 $ & $  -0.00557 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.49387 $ & $   0.00548 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.36652 $ & $  -0.01116 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.92167 $ & $  -0.00742 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.37552 $ & $  -0.01850 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.27906 $ & $  -0.00826 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.28778 $ & $   0.00981 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.32314 $ & $  -0.00496 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.50813 $ & $   0.01484 $ & $   0.01212 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.67164 $ & $  -0.01236 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.58397 $ & $  -0.00249 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.87932 $ & $  -0.00753 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.59753 $ & $  -0.00619 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.65959 $ & $   0.01475 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.54092 $ & $   0.00043 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.51019 $ & $  -0.00533 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.33445 $ & $  -0.00288 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.37877 $ & $   0.00233 $ & $   0.01161 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.92509 $ & $   0.00099 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.28237 $ & $  -0.00174 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.51140 $ & $   0.02165 $ & $   0.01164 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.67492 $ & $  -0.00686 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.49886 $ & $  -0.01364 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.29253 $ & $  -0.01192 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.88292 $ & $  -0.02198 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.60095 $ & $  -0.00355 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.66285 $ & $  -0.00870 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.54422 $ & $   0.00014 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.58829 $ & $   0.00426 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.33778 $ & $  -0.00590 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.51445 $ & $   0.00588 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.28567 $ & $  -0.01129 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.51466 $ & $   0.00559 $ & $   0.01217 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.32980 $ & $   0.00042 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.38321 $ & $   0.00182 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.50222 $ & $   0.00758 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.88635 $ & $   0.00504 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.66612 $ & $   0.00220 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.60441 $ & $   0.00755 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.67935 $ & $  -0.00428 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.29620 $ & $   0.00626 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.59157 $ & $   0.01043 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.34110 $ & $   0.00317 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.54878 $ & $  -0.00349 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.28897 $ & $   0.00372 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.33320 $ & $  -0.00242 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.51832 $ & $  -0.00455 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.38676 $ & $   0.02845 $ & $   0.01178 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.51922 $ & $  -0.00357 $ & $   0.01178 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.66941 $ & $  -0.00775 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.29954 $ & $  -0.00415 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.59482 $ & $  -0.01309 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.68296 $ & $   0.00770 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.50685 $ & $  -0.02530 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.89014 $ & $  -0.01185 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.60883 $ & $   0.01061 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.55209 $ & $  -0.00080 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.29228 $ & $   0.00114 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.33661 $ & $   0.00472 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.52165 $ & $   0.00029 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.34547 $ & $   0.00357 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.39002 $ & $  -0.00779 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.52248 $ & $   0.01154 $ & $   0.01200 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.67268 $ & $   0.00744 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.68625 $ & $  -0.00735 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.51017 $ & $   0.00357 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.59842 $ & $  -0.00757 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.89362 $ & $  -0.00850 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.47975 $ & $   0.02001 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.61228 $ & $   0.00199 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.30405 $ & $   0.00760 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.29559 $ & $   0.00395 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.34002 $ & $  -0.00333 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.34887 $ & $  -0.00566 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.52574 $ & $   0.03161 $ & $   0.01160 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.52613 $ & $   0.00795 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.55700 $ & $   0.00245 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.42513 $ & $   0.00593 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.68954 $ & $   0.00171 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.39441 $ & $  -0.00696 $ & $   0.01023 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.60166 $ & $  -0.00392 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.48321 $ & $   0.00821 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.89751 $ & $   0.00801 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.30742 $ & $   0.00113 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.29891 $ & $  -0.02830 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.51467 $ & $   0.03043 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.61606 $ & $  -0.00073 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.34346 $ & $  -0.00614 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.35252 $ & $  -0.01263 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.56031 $ & $   0.01379 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.52950 $ & $  -0.01362 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.57361 $ & $   0.00848 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.69283 $ & $   0.00738 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.39771 $ & $   0.01949 $ & $   0.01199 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.42863 $ & $   0.01107 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.52996 $ & $  -0.02922 $ & $   0.01178 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.48653 $ & $  -0.00408 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.90105 $ & $   0.00604 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.31076 $ & $  -0.00218 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.60594 $ & $   0.00828 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.30222 $ & $   0.01242 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.51832 $ & $  -0.00151 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.34694 $ & $   0.00369 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.62089 $ & $   0.00254 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.53283 $ & $   0.00186 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.40096 $ & $   0.01516 $ & $   0.01102 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.35695 $ & $   0.00511 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.53319 $ & $  -0.00639 $ & $   0.01179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.56481 $ & $   0.00328 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.26965 $ & $   0.00355 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.57824 $ & $   0.00643 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.60920 $ & $   0.00394 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.43306 $ & $  -0.00729 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.69741 $ & $   0.00816 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.90452 $ & $   0.00309 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.30552 $ & $  -0.00403 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.49089 $ & $  -0.00667 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.35044 $ & $   0.00953 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.52277 $ & $   0.01191 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.31579 $ & $   0.00189 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.62436 $ & $  -0.00411 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.36044 $ & $  -0.00353 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.53674 $ & $   0.01095 $ & $   0.01270 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.56812 $ & $  -0.01437 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.27317 $ & $   0.00974 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.58160 $ & $   0.01641 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.61248 $ & $  -0.02210 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.53757 $ & $   0.01600 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.40550 $ & $   0.03784 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.43639 $ & $  -0.00141 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.30885 $ & $   0.00803 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.90792 $ & $  -0.00152 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.49422 $ & $   0.00994 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.35403 $ & $   0.02720 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.52609 $ & $   0.01225 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.31913 $ & $   0.00860 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.62785 $ & $  -0.01564 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.36380 $ & $  -0.01629 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.58494 $ & $   0.00143 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.54090 $ & $  -0.00152 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.40877 $ & $   0.01008 $ & $   0.01071 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.31215 $ & $  -0.00936 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.61606 $ & $   0.01612 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.27685 $ & $   0.00966 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.91150 $ & $   0.01043 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.57238 $ & $   0.00280 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.49790 $ & $  -0.00354 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.44076 $ & $   0.00499 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.35747 $ & $  -0.02946 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.32247 $ & $   0.01831 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.53059 $ & $   0.00752 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.63219 $ & $  -0.01017 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.54417 $ & $   0.01218 $ & $   0.01301 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.41204 $ & $   0.00871 $ & $   0.01154 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.54426 $ & $  -0.00450 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.61930 $ & $  -0.00681 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.31545 $ & $  -0.01119 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.36840 $ & $  -0.00087 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.57600 $ & $  -0.01017 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.91530 $ & $   0.01061 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.58955 $ & $   0.00858 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.28131 $ & $   0.00507 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.44440 $ & $   0.00488 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.36090 $ & $   0.00841 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.50226 $ & $   0.00956 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.53390 $ & $  -0.00319 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.32707 $ & $   0.00101 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.54748 $ & $  -0.00612 $ & $   0.01280 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.31874 $ & $  -0.00080 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.63593 $ & $   0.01110 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.37205 $ & $  -0.00038 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.41635 $ & $  -0.01113 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.54865 $ & $   0.01352 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.91879 $ & $   0.02099 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.62369 $ & $  -0.00251 $ & $   0.01084 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.59294 $ & $   0.00774 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.28472 $ & $  -0.00672 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.58050 $ & $  -0.01054 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.50563 $ & $  -0.00687 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.44887 $ & $   0.00223 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.33042 $ & $   0.00816 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.32204 $ & $  -0.00058 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.63936 $ & $   0.01022 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.37539 $ & $  -0.01161 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.41958 $ & $   0.01671 $ & $   0.00989 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.55180 $ & $  -0.03338 $ & $   0.01205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.53866 $ & $   0.01609 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.62694 $ & $   0.01374 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.55203 $ & $  -0.02584 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.59630 $ & $   0.00159 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.92239 $ & $  -0.01143 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.28809 $ & $  -0.01610 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.36802 $ & $  -0.00050 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.58380 $ & $   0.01964 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.50902 $ & $   0.02653 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.79134 $ & $   0.00958 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.45221 $ & $   0.01077 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.32534 $ & $   0.00956 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.33412 $ & $  -0.01113 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.54198 $ & $  -0.00984 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.42315 $ & $  -0.00371 $ & $   0.01065 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.63026 $ & $  -0.01352 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.55536 $ & $  -0.01944 $ & $   0.01338 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.64370 $ & $   0.01894 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.55573 $ & $   0.01620 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.92590 $ & $   0.01805 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.37991 $ & $   0.00007 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.37132 $ & $   0.00634 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.60083 $ & $  -0.00054 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.29259 $ & $   0.01487 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.79514 $ & $  -0.01212 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.51335 $ & $  -0.01329 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.58829 $ & $   0.00165 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.32864 $ & $   0.00221 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.45656 $ & $  -0.00720 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.55862 $ & $   0.00181 $ & $   0.01385 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.33851 $ & $  -0.00228 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.63387 $ & $   0.00933 $ & $   0.00995 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.64714 $ & $  -0.00101 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.38323 $ & $   0.00535 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.42735 $ & $   0.01286 $ & $   0.01125 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.54653 $ & $   0.01102 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.60423 $ & $  -0.00842 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.56027 $ & $  -0.00817 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.79850 $ & $  -0.00381 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.29628 $ & $   0.00626 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.59159 $ & $   0.00189 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.33194 $ & $   0.01325 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.51704 $ & $   0.02003 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.45990 $ & $  -0.01380 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.34187 $ & $  -0.01887 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.63710 $ & $  -0.01853 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.65062 $ & $   0.00006 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.38656 $ & $  -0.00131 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.43061 $ & $  -0.00055 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.56283 $ & $  -0.01404 $ & $   0.01412 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.54985 $ & $   0.00156 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.60759 $ & $   0.00418 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.56360 $ & $  -0.01236 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.80177 $ & $   0.02700 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.29966 $ & $   0.00173 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.33519 $ & $   0.00561 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.52036 $ & $  -0.00356 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.33185 $ & $  -0.00628 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.34523 $ & $  -0.00026 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.59640 $ & $  -0.00452 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.46464 $ & $  -0.01182 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.43384 $ & $  -0.00640 $ & $   0.01052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.56608 $ & $   0.00124 $ & $   0.01419 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.64142 $ & $   0.00968 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.56700 $ & $  -0.00011 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.65525 $ & $  -0.01081 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.33848 $ & $  -0.01416 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.55428 $ & $   0.01091 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.80546 $ & $   0.00919 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.58540 $ & $   0.00620 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.39158 $ & $   0.00736 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.61204 $ & $   0.00027 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.30397 $ & $   0.01584 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.52468 $ & $   0.01622 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.59974 $ & $   0.00245 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.46795 $ & $  -0.00926 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.56933 $ & $  -0.01097 $ & $   0.01356 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.64466 $ & $   0.00165 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.34994 $ & $  -0.00991 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.64530 $ & $   0.00984 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.43838 $ & $  -0.00849 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.65868 $ & $  -0.00631 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.25356 $ & $   0.00731 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.34179 $ & $   0.00368 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.80875 $ & $   0.02710 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.39490 $ & $   0.00359 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.55793 $ & $   0.00139 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.58889 $ & $  -0.01716 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.61542 $ & $   0.00564 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.57142 $ & $   0.03080 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.30734 $ & $  -0.00253 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.52803 $ & $   0.00310 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.64789 $ & $  -0.00931 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.60427 $ & $   0.00409 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.47228 $ & $   0.00024 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.64856 $ & $   0.00693 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.35359 $ & $  -0.01675 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.25682 $ & $  -0.00780 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.57396 $ & $  -0.00473 $ & $   0.01438 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.66212 $ & $   0.00185 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.34508 $ & $   0.00356 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.44197 $ & $   0.02118 $ & $   0.01092 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.81222 $ & $   0.01303 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.39822 $ & $  -0.00166 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.61878 $ & $   0.01225 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.59248 $ & $   0.02124 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.31072 $ & $  -0.01481 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.57508 $ & $   0.00184 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.53137 $ & $  -0.00308 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.56236 $ & $   0.00031 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.65144 $ & $   0.02537 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.63844 $ & $  -0.00603 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.60759 $ & $   0.01386 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.65180 $ & $  -0.02346 $ & $   0.00995 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.47563 $ & $   0.00314 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.57718 $ & $  -0.03200 $ & $   0.01627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.26013 $ & $  -0.01242 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.35693 $ & $  -0.01194 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.34839 $ & $   0.00167 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.44522 $ & $   0.01524 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.81564 $ & $   0.00669 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.57846 $ & $   0.00820 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.56570 $ & $  -0.00218 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.40281 $ & $  -0.01213 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.62329 $ & $  -0.00565 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.43428 $ & $   0.00351 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.65470 $ & $   0.01611 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.31560 $ & $   0.01164 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.64178 $ & $  -0.01395 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.53624 $ & $  -0.00924 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.65525 $ & $  -0.01831 $ & $   0.01213 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.58043 $ & $  -0.00891 $ & $   0.01776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.26342 $ & $   0.00446 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.35169 $ & $  -0.00416 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.61196 $ & $   0.00376 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.81908 $ & $   0.00942 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.48009 $ & $   0.00789 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.44943 $ & $   0.00566 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.36163 $ & $  -0.00169 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.40613 $ & $   0.00048 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.62666 $ & $  -0.00024 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.58296 $ & $  -0.00928 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.43778 $ & $   0.00166 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.31897 $ & $   0.00208 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.64504 $ & $  -0.02259 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.57019 $ & $  -0.00781 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.53962 $ & $   0.01557 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.26673 $ & $   0.00032 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.65887 $ & $   0.02719 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.35500 $ & $  -0.00848 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.65904 $ & $  -0.01113 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.82263 $ & $   0.01037 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.61567 $ & $   0.00896 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.45268 $ & $   0.01097 $ & $   0.01075 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.58485 $ & $   0.00914 $ & $   0.01726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.27651 $ & $  -0.00559 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.48376 $ & $  -0.02201 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.36499 $ & $   0.00764 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.67354 $ & $  -0.00097 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.63002 $ & $  -0.00516 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.40987 $ & $  -0.00562 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.58630 $ & $  -0.01723 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.64830 $ & $   0.03216 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.32234 $ & $  -0.00612 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.57357 $ & $  -0.00229 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.54295 $ & $   0.01704 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.27004 $ & $   0.00200 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.66211 $ & $  -0.00668 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.35830 $ & $  -0.02040 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.44205 $ & $  -0.00811 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.66231 $ & $  -0.01436 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.82602 $ & $   0.00259 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.45594 $ & $  -0.00093 $ & $   0.01128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.58810 $ & $   0.00335 $ & $   0.02009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.28006 $ & $  -0.02519 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.36834 $ & $  -0.00089 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.67701 $ & $   0.01533 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.62011 $ & $   0.01115 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.48816 $ & $  -0.00693 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.58967 $ & $   0.00508 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.65156 $ & $   0.01542 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.27332 $ & $   0.00191 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.63445 $ & $  -0.00613 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.66535 $ & $   0.00408 $ & $   0.00991 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.66562 $ & $  -0.00862 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.41459 $ & $   0.01421 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.44572 $ & $   0.00931 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.32702 $ & $   0.00593 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.82931 $ & $   0.00169 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.54736 $ & $   0.01350 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.57833 $ & $   0.00784 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.28339 $ & $   0.01184 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.68051 $ & $   0.00945 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.62342 $ & $  -0.01386 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.46047 $ & $   0.01348 $ & $   0.01101 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.49150 $ & $   0.00219 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.37300 $ & $   0.00067 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.65515 $ & $   0.00207 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.27661 $ & $   0.00046 $ & $   0.01263 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.66859 $ & $  -0.01835 $ & $   0.01021 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.63785 $ & $   0.00029 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.36488 $ & $  -0.00186 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.41799 $ & $  -0.00564 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.59428 $ & $   0.02322 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.66921 $ & $   0.00305 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.33035 $ & $  -0.01378 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.83266 $ & $   0.00018 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.55073 $ & $  -0.00308 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.58166 $ & $  -0.01025 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.44997 $ & $   0.00331 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.46370 $ & $   0.01409 $ & $   0.00997 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.28792 $ & $  -0.00068 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.37633 $ & $   0.00638 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.65843 $ & $  -0.01789 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.68492 $ & $   0.02006 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.27983 $ & $   0.00602 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.67184 $ & $   0.00856 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.49572 $ & $  -0.02125 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.62797 $ & $   0.00858 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.67247 $ & $  -0.00410 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.42138 $ & $   0.00029 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.59766 $ & $  -0.00035 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.83606 $ & $   0.01060 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.33407 $ & $  -0.00869 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.55442 $ & $  -0.00004 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.45332 $ & $   0.00086 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.46695 $ & $  -0.01860 $ & $   0.01060 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.29125 $ & $   0.00753 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.37969 $ & $  -0.00215 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.66170 $ & $  -0.00058 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.28311 $ & $   0.01559 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.68835 $ & $   0.00642 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.49904 $ & $  -0.01189 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.63129 $ & $   0.01240 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.37147 $ & $   0.02052 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.67543 $ & $   0.02090 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.60099 $ & $  -0.01502 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.83984 $ & $   0.00119 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.67683 $ & $   0.02089 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.42578 $ & $  -0.00595 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.58954 $ & $  -0.00810 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.45757 $ & $  -0.00375 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.33871 $ & $   0.00339 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.55905 $ & $   0.00676 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.66497 $ & $  -0.00690 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.29491 $ & $  -0.00528 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.47118 $ & $  -0.01682 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.28639 $ & $   0.02596 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.67866 $ & $  -0.00065 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.69213 $ & $  -0.00262 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.38428 $ & $  -0.01768 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.63601 $ & $  -0.00553 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.68008 $ & $  -0.03328 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.50395 $ & $  -0.00638 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.84322 $ & $  -0.00075 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.60530 $ & $  -0.01630 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.79948 $ & $   0.00462 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.42943 $ & $  -0.00170 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.46090 $ & $  -0.00495 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.34207 $ & $  -0.00358 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.56243 $ & $   0.00797 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.66823 $ & $  -0.02223 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.47443 $ & $   0.02805 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.28967 $ & $   0.01147 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.68191 $ & $  -0.01514 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.59415 $ & $  -0.00613 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.29919 $ & $  -0.00548 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.38760 $ & $   0.00668 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.69651 $ & $   0.00649 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.68333 $ & $  -0.01308 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.63937 $ & $   0.00025 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.50729 $ & $  -0.00385 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.60861 $ & $  -0.01486 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.84662 $ & $   0.00864 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.43275 $ & $  -0.00355 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.80323 $ & $   0.00384 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.34543 $ & $   0.00492 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.56581 $ & $   0.01592 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.29295 $ & $   0.01479 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.47801 $ & $  -0.01047 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.68515 $ & $   0.00869 $ & $   0.01015 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.30254 $ & $   0.00424 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.46560 $ & $   0.00844 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.51414 $ & $   0.00965 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.59778 $ & $  -0.00064 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.39125 $ & $   0.00325 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.69998 $ & $  -0.00553 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.68689 $ & $  -0.01269 $ & $   0.00932 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.84999 $ & $   0.00858 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.61226 $ & $   0.01099 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.80688 $ & $  -0.01294 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.64391 $ & $   0.00047 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.51185 $ & $   0.00921 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.29621 $ & $   0.01146 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.68840 $ & $   0.02085 $ & $   0.00992 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.43737 $ & $   0.00014 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.30587 $ & $   0.00809 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.57020 $ & $  -0.00962 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.46896 $ & $  -0.00063 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.51753 $ & $  -0.00389 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.35026 $ & $  -0.00043 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.48244 $ & $  -0.00860 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.69016 $ & $  -0.01291 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.70339 $ & $   0.00037 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.85329 $ & $   0.01582 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.60226 $ & $  -0.01170 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.39596 $ & $  -0.02679 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.81023 $ & $  -0.00336 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.64729 $ & $   0.00248 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.51518 $ & $   0.00325 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.61684 $ & $  -0.01558 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.44071 $ & $  -0.00424 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.69196 $ & $  -0.00144 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.52080 $ & $  -0.00533 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.48569 $ & $   0.00139 $ & $   0.01035 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.57388 $ & $   0.00276 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.35392 $ & $  -0.01153 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.60559 $ & $   0.02626 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.31048 $ & $  -0.00105 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.85697 $ & $   0.01207 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.47377 $ & $   0.00512 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.69434 $ & $  -0.02151 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.39933 $ & $  -0.00711 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.70779 $ & $   0.01414 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.81365 $ & $   0.00148 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.62016 $ & $  -0.02536 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.44404 $ & $  -0.01425 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.69520 $ & $  -0.01007 $ & $   0.00946 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.52407 $ & $   0.00502 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.51965 $ & $  -0.00686 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.65181 $ & $   0.01039 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.48896 $ & $  -0.00640 $ & $   0.01117 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.57726 $ & $  -0.01511 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.35727 $ & $   0.00731 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.86023 $ & $   0.01668 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.47710 $ & $   0.00364 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.31411 $ & $  -0.00006 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.40268 $ & $  -0.02028 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.81693 $ & $   0.00169 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.60996 $ & $  -0.00630 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.26208 $ & $   0.01152 $ & $   0.01123 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.71154 $ & $   0.01494 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.62349 $ & $  -0.01344 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.69845 $ & $  -0.02371 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.52735 $ & $  -0.00581 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.65543 $ & $   0.01218 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.52331 $ & $  -0.00304 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.44896 $ & $   0.00310 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.49318 $ & $   0.01985 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.58153 $ & $   0.01333 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.31745 $ & $  -0.00467 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.86377 $ & $   0.00710 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.36185 $ & $   0.01102 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.30919 $ & $  -0.00827 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.82021 $ & $   0.00129 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.61331 $ & $  -0.00165 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.67082 $ & $  -0.00323 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.70169 $ & $   0.00645 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.48146 $ & $   0.00261 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.71502 $ & $   0.00370 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.40710 $ & $   0.00157 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.53063 $ & $   0.00669 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.62793 $ & $  -0.01001 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.45230 $ & $  -0.01586 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.49676 $ & $   0.01456 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.58490 $ & $   0.02385 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.52766 $ & $   0.00472 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.60263 $ & $   0.00056 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.86714 $ & $  -0.00928 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.66010 $ & $  -0.00567 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.36520 $ & $  -0.00281 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.26851 $ & $   0.01837 $ & $   0.01191 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.44027 $ & $   0.01615 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.82388 $ & $  -0.00770 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.70495 $ & $  -0.02105 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.67429 $ & $   0.00497 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.32200 $ & $  -0.00225 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.48512 $ & $   0.01805 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.53391 $ & $  -0.00358 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.41075 $ & $  -0.00061 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.71935 $ & $   0.01196 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.61817 $ & $  -0.01971 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.63157 $ & $  -0.00382 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.45564 $ & $   0.00908 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.50003 $ & $  -0.00041 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.58821 $ & $  -0.00400 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.60593 $ & $   0.00608 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.53107 $ & $  -0.00283 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.66342 $ & $  -0.00098 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.87052 $ & $   0.00055 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.31571 $ & $  -0.03164 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.27174 $ & $   0.01644 $ & $   0.01268 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.36855 $ & $   0.00618 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.44374 $ & $   0.01692 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.82719 $ & $  -0.01005 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.67764 $ & $   0.00893 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.70853 $ & $   0.00792 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.32537 $ & $  -0.00616 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.53719 $ & $   0.02217 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.41410 $ & $  -0.00597 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.62148 $ & $   0.00449 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.48937 $ & $  -0.00479 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.72282 $ & $   0.00513 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.63493 $ & $   0.00747 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.60920 $ & $  -0.02042 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.27497 $ & $   0.02679 $ & $   0.01207 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.87413 $ & $  -0.00191 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.46014 $ & $  -0.01011 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.50427 $ & $  -0.00459 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.83052 $ & $  -0.01103 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.71178 $ & $   0.01150 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.59289 $ & $  -0.01536 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.53566 $ & $  -0.00296 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.32871 $ & $  -0.01816 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.44775 $ & $  -0.01091 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.66812 $ & $  -0.00003 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.54049 $ & $   0.01027 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.37343 $ & $   0.00564 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.68207 $ & $   0.00323 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.49270 $ & $   0.00467 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.72629 $ & $   0.00383 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.61247 $ & $  -0.01939 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.28653 $ & $   0.00000 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.41870 $ & $  -0.00744 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.62590 $ & $  -0.01210 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.63925 $ & $  -0.00525 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.87750 $ & $   0.01823 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.46347 $ & $  -0.00264 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.50753 $ & $   0.02878 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.83379 $ & $   0.00322 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.71502 $ & $  -0.00720 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.53899 $ & $   0.00291 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.59626 $ & $  -0.01948 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.54375 $ & $  -0.03130 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.67144 $ & $   0.00904 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.45142 $ & $  -0.02205 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.37676 $ & $  -0.00193 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.68544 $ & $   0.00928 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.33355 $ & $  -0.00315 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.61573 $ & $  -0.01337 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.42205 $ & $   0.00590 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.49707 $ & $   0.00717 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.62923 $ & $   0.01313 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.29005 $ & $  -0.00314 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.64258 $ & $  -0.01953 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.88076 $ & $   0.02104 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.73100 $ & $   0.00379 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.51078 $ & $   0.01081 $ & $   0.01102 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.83705 $ & $  -0.01418 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.46713 $ & $  -0.02021 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.71829 $ & $  -0.02121 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.59958 $ & $   0.01195 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.54704 $ & $  -0.00595 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.38009 $ & $   0.00231 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.68881 $ & $   0.00196 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.45539 $ & $  -0.00221 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.54370 $ & $   0.00236 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.33690 $ & $   0.01041 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.67626 $ & $   0.01389 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.42539 $ & $  -0.00702 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.61933 $ & $   0.00215 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.50042 $ & $   0.00352 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.64591 $ & $  -0.00237 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.88400 $ & $   0.00007 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.29372 $ & $  -0.01275 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.73447 $ & $   0.02116 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.72157 $ & $   0.01164 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.84058 $ & $   0.01629 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.63356 $ & $   0.01701 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.55032 $ & $   0.00530 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.51533 $ & $  -0.00325 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.47174 $ & $   0.00730 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.45875 $ & $  -0.00713 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.60424 $ & $   0.00934 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.54705 $ & $   0.00155 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.34024 $ & $   0.01029 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.67958 $ & $   0.01514 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.62259 $ & $  -0.00150 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.38467 $ & $   0.01120 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.69317 $ & $   0.00294 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.88733 $ & $   0.00551 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.73795 $ & $   0.00164 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.84391 $ & $   0.00016 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.72514 $ & $  -0.00786 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.63721 $ & $  -0.00240 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.55359 $ & $   0.01010 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.50510 $ & $   0.00572 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.43029 $ & $   0.00201 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.65056 $ & $   0.00119 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.29820 $ & $   0.00821 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.51859 $ & $  -0.01164 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.47509 $ & $  -0.00831 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.60757 $ & $   0.00252 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.46278 $ & $   0.00040 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.62585 $ & $  -0.02400 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.38806 $ & $   0.00592 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.69654 $ & $  -0.00046 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.89086 $ & $   0.00350 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.55171 $ & $  -0.01170 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.34480 $ & $  -0.01504 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.84719 $ & $   0.01744 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.68432 $ & $  -0.01567 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.72839 $ & $  -0.01797 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.55688 $ & $   0.01159 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.50846 $ & $  -0.00381 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.65389 $ & $  -0.01217 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.43366 $ & $  -0.00903 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.30155 $ & $   0.00521 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.52186 $ & $  -0.00564 $ & $   0.01135 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.74233 $ & $   0.01537 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.47842 $ & $  -0.01267 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.64155 $ & $  -0.01630 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.61121 $ & $   0.00336 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.62913 $ & $   0.00720 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.46615 $ & $   0.00204 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.69988 $ & $   0.02129 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.39170 $ & $  -0.00226 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.89413 $ & $  -0.02194 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.55505 $ & $   0.00142 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.34814 $ & $  -0.00865 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.85055 $ & $  -0.00700 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.73165 $ & $  -0.03342 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.68765 $ & $   0.00738 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.56015 $ & $  -0.00569 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.65722 $ & $   0.00867 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.43699 $ & $  -0.01380 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.30490 $ & $   0.00518 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.80732 $ & $   0.01172 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.74579 $ & $   0.00206 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.64488 $ & $   0.01111 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.51290 $ & $  -0.00346 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.52609 $ & $   0.01737 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.29746 $ & $  -0.02985 $ & $   0.01271 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.63242 $ & $  -0.00523 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.48306 $ & $   0.01109 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.89762 $ & $  -0.01047 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.61564 $ & $   0.02740 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.47045 $ & $  -0.00351 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.73487 $ & $  -0.01651 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.85394 $ & $   0.00474 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.35184 $ & $   0.00434 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.70428 $ & $   0.01458 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.55943 $ & $  -0.01292 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.39642 $ & $   0.00767 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.81110 $ & $  -0.00501 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.69222 $ & $  -0.00315 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.74960 $ & $   0.00956 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.52935 $ & $  -0.01822 $ & $   0.01108 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.66158 $ & $  -0.00914 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.51624 $ & $  -0.01127 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.44142 $ & $  -0.00445 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.30941 $ & $  -0.00534 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.63601 $ & $  -0.01100 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.64949 $ & $   0.02130 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.90090 $ & $   0.01666 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.61904 $ & $   0.00342 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.48694 $ & $   0.00270 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.47378 $ & $   0.00078 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.73812 $ & $  -0.00103 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.70764 $ & $  -0.00589 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.85771 $ & $  -0.00917 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.39976 $ & $   0.00215 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.56308 $ & $  -0.01357 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.81447 $ & $  -0.00657 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.66492 $ & $   0.00726 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.35660 $ & $  -0.00056 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.69585 $ & $  -0.00699 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.44478 $ & $   0.00193 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.53292 $ & $   0.02503 $ & $   0.01109 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.31305 $ & $   0.00425 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.63927 $ & $  -0.00043 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.75397 $ & $   0.01353 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.65280 $ & $  -0.00839 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.52088 $ & $   0.00843 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.90434 $ & $   0.00517 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.62240 $ & $   0.01330 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.49034 $ & $   0.01116 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.74170 $ & $  -0.00686 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.71100 $ & $   0.01059 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.53503 $ & $  -0.01493 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.47779 $ & $   0.00289 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.86116 $ & $  -0.01167 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.40311 $ & $   0.00836 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.81782 $ & $  -0.02776 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.35993 $ & $   0.00216 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.66857 $ & $   0.01473 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.44845 $ & $  -0.00495 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.31640 $ & $  -0.00474 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.56754 $ & $  -0.01066 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.64253 $ & $   0.00319 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.75744 $ & $  -0.00334 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.52455 $ & $   0.00932 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.74497 $ & $   0.00467 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.90801 $ & $   0.02249 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.71438 $ & $   0.00512 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.48112 $ & $  -0.00307 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.86457 $ & $   0.01708 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.65758 $ & $  -0.00421 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.62673 $ & $  -0.00838 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.53881 $ & $   0.02074 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.49498 $ & $  -0.00460 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.57440 $ & $  -0.00249 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.31025 $ & $   0.01224 $ & $   0.01596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.36327 $ & $   0.01213 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.82150 $ & $  -0.00622 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.40783 $ & $   0.00611 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.57088 $ & $   0.00109 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.64581 $ & $  -0.00742 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.54043 $ & $  -0.02224 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.76090 $ & $   0.00268 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.67292 $ & $  -0.00469 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.32075 $ & $   0.00554 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.45293 $ & $   0.00503 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.74822 $ & $  -0.01282 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.91166 $ & $   0.01504 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.86790 $ & $  -0.00658 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.66092 $ & $   0.00559 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.52892 $ & $   0.00460 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.54218 $ & $  -0.00268 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.57770 $ & $   0.00226 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.48512 $ & $   0.00368 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.49834 $ & $   0.00199 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.63058 $ & $   0.00270 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.71917 $ & $  -0.00085 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.82508 $ & $   0.00538 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.64910 $ & $  -0.00783 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.41149 $ & $  -0.01194 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.54370 $ & $   0.01470 $ & $   0.01122 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.36777 $ & $   0.00398 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.67624 $ & $   0.00301 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.32407 $ & $  -0.01269 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.45627 $ & $   0.00916 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.75146 $ & $   0.01166 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.57542 $ & $  -0.00101 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.91495 $ & $   0.00781 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.76530 $ & $  -0.00773 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.87131 $ & $  -0.00712 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.53225 $ & $   0.00450 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.58099 $ & $   0.00683 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.50168 $ & $   0.00954 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.48876 $ & $   0.00509 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.72255 $ & $   0.01320 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.82847 $ & $   0.01451 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.66546 $ & $  -0.00960 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.54655 $ & $   0.00273 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.65268 $ & $   0.01221 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.41484 $ & $   0.01037 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.67958 $ & $  -0.00700 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.37143 $ & $  -0.00795 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.75474 $ & $  -0.00925 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.32743 $ & $  -0.01446 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.45961 $ & $  -0.00594 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.57877 $ & $  -0.00514 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.54793 $ & $  -0.04213 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.91846 $ & $  -0.00446 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.76908 $ & $   0.00165 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.58428 $ & $   0.00010 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.87517 $ & $   0.00019 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.44840 $ & $  -0.00751 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.72592 $ & $   0.00293 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.53656 $ & $  -0.01492 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.66887 $ & $  -0.00779 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.54993 $ & $  -0.00363 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.83192 $ & $   0.00052 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.49273 $ & $  -0.00819 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.63821 $ & $   0.00336 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.65596 $ & $  -0.01244 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.50649 $ & $   0.01187 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.37479 $ & $  -0.00203 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.75832 $ & $  -0.00595 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.55152 $ & $  -0.00220 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.41947 $ & $   0.00061 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.92181 $ & $  -0.01154 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.68390 $ & $   0.01015 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.58757 $ & $  -0.02138 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.77253 $ & $   0.01278 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.33215 $ & $  -0.00605 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.87847 $ & $  -0.00308 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.46435 $ & $   0.01421 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.58369 $ & $  -0.00863 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.53989 $ & $   0.00089 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.45189 $ & $   0.01291 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.83525 $ & $   0.00520 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.49606 $ & $   0.00822 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.64153 $ & $   0.02280 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.65923 $ & $  -0.01736 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.55364 $ & $  -0.00473 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.50981 $ & $   0.01836 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.67317 $ & $  -0.01145 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.73046 $ & $   0.01721 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.76157 $ & $  -0.00965 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.55477 $ & $  -0.00860 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.42281 $ & $   0.00852 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.68761 $ & $  -0.01269 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.59086 $ & $  -0.01968 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.37952 $ & $  -0.01518 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.33549 $ & $   0.01250 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.46798 $ & $   0.00422 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.88214 $ & $   0.00041 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.58702 $ & $  -0.00730 $ & $   0.00573 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.77690 $ & $   0.01225 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.66247 $ & $  -0.00859 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.64490 $ & $  -0.01091 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.83898 $ & $  -0.00169 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.51315 $ & $  -0.01475 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.45592 $ & $  -0.00194 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.50005 $ & $   0.00368 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.73382 $ & $   0.00539 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.54454 $ & $  -0.00626 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.76482 $ & $  -0.00393 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.67681 $ & $   0.00423 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.55804 $ & $  -0.00100 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.42615 $ & $  -0.00192 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.29426 $ & $   0.01613 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.59413 $ & $   0.00506 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.69095 $ & $  -0.01622 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.55900 $ & $  -0.00351 $ & $   0.01005 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.33882 $ & $  -0.00111 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.38287 $ & $   0.00164 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.88547 $ & $   0.00312 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.47132 $ & $   0.02176 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.66578 $ & $   0.02003 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.78036 $ & $   0.00155 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.84235 $ & $  -0.01316 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.50338 $ & $   0.01440 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.59164 $ & $   0.00500 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.45958 $ & $  -0.00991 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.73720 $ & $  -0.00472 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.54789 $ & $  -0.01500 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.76826 $ & $  -0.00339 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.64950 $ & $   0.00781 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.56142 $ & $  -0.00594 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.51777 $ & $  -0.01073 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.55324 $ & $   0.01446 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.29778 $ & $   0.01733 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.68121 $ & $  -0.00884 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.56228 $ & $   0.02840 $ & $   0.01030 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.38622 $ & $   0.01342 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.88878 $ & $  -0.01233 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.69529 $ & $  -0.01198 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.43101 $ & $  -0.00683 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.66937 $ & $   0.00959 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.34342 $ & $   0.00070 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.84570 $ & $  -0.00214 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.78398 $ & $   0.00872 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.47599 $ & $  -0.02558 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.59499 $ & $   0.00093 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.74059 $ & $   0.02922 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.77155 $ & $   0.00369 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.65282 $ & $  -0.00652 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.56475 $ & $  -0.01139 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.46357 $ & $   0.00910 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.50792 $ & $  -0.00854 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.52111 $ & $   0.01224 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.30111 $ & $  -0.00652 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.55227 $ & $   0.00129 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.56554 $ & $   0.01325 $ & $   0.01005 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.68453 $ & $   0.02683 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.89250 $ & $   0.00318 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.69866 $ & $   0.00513 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.43440 $ & $   0.00177 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.34676 $ & $   0.00301 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.84922 $ & $  -0.00155 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.39104 $ & $   0.01790 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.47934 $ & $   0.00314 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.65612 $ & $   0.01373 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.77518 $ & $  -0.01803 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.46688 $ & $   0.01089 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.55977 $ & $  -0.04326 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.78874 $ & $   0.00981 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.51125 $ & $  -0.00545 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.59943 $ & $   0.00353 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.55560 $ & $   0.00749 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.52477 $ & $  -0.00434 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.56905 $ & $  -0.02493 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.70198 $ & $   0.00428 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.89593 $ & $   0.00017 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.43776 $ & $  -0.01217 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.30566 $ & $  -0.00471 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.68897 $ & $   0.00432 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.57012 $ & $   0.00628 $ & $   0.00984 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.39436 $ & $  -0.00740 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.85260 $ & $   0.01147 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.35046 $ & $   0.00736 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.48270 $ & $  -0.00038 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.34235 $ & $   0.03130 $ & $   0.01470 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.77844 $ & $  -0.00677 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.79221 $ & $   0.00019 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.47089 $ & $   0.00217 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.60309 $ & $  -0.00099 $ & $   0.00574 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.66045 $ & $   0.00758 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.51526 $ & $   0.01104 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.57269 $ & $   0.02069 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.30900 $ & $   0.01103 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.56017 $ & $   0.01068 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.57339 $ & $   0.00667 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.89946 $ & $  -0.01390 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.52940 $ & $  -0.00586 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.39767 $ & $   0.01398 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.44217 $ & $   0.00917 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.85634 $ & $  -0.00346 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.70658 $ & $   0.00430 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.78170 $ & $   0.01933 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.56627 $ & $  -0.02746 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.25379 $ & $  -0.02373 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.79567 $ & $   0.00963 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.81336 $ & $  -0.01624 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.35522 $ & $   0.00741 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.47423 $ & $   0.02341 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.48748 $ & $   0.00394 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.66377 $ & $   0.03166 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.51860 $ & $   0.00995 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.57606 $ & $  -0.02367 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.57667 $ & $   0.01936 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.53274 $ & $  -0.00808 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.60766 $ & $   0.00628 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.90289 $ & $   0.00203 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.31266 $ & $   0.00121 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.56382 $ & $   0.00494 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.44557 $ & $   0.00070 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.85972 $ & $   0.00297 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.70996 $ & $  -0.00249 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.78495 $ & $  -0.01670 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.56953 $ & $  -0.02077 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.40212 $ & $  -0.01604 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.25699 $ & $  -0.00070 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.35858 $ & $  -0.01177 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.49082 $ & $   0.00106 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.66740 $ & $   0.01263 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.81737 $ & $  -0.00086 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.52258 $ & $  -0.00860 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.47854 $ & $   0.00028 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.80009 $ & $  -0.00261 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.61099 $ & $   0.00711 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.53609 $ & $  -0.00035 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.90636 $ & $   0.00502 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.58036 $ & $  -0.02161 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.58107 $ & $   0.00741 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.86310 $ & $  -0.01232 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.71335 $ & $   0.01054 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.78841 $ & $   0.00810 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.44931 $ & $  -0.00226 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.56833 $ & $  -0.00080 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.57282 $ & $  -0.01629 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.40547 $ & $  -0.01602 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.31740 $ & $  -0.01032 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.26017 $ & $   0.01249 $ & $   0.01135 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.36194 $ & $   0.00264 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.49418 $ & $  -0.00111 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.82065 $ & $   0.00028 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.48187 $ & $  -0.00071 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.80355 $ & $   0.00908 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.52620 $ & $  -0.00495 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.67173 $ & $   0.00737 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.58374 $ & $   0.00835 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.91011 $ & $  -0.01773 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.58440 $ & $   0.00671 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.86650 $ & $   0.00303 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.54051 $ & $   0.01264 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.57612 $ & $  -0.00904 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.57166 $ & $  -0.00234 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.61572 $ & $  -0.00762 $ & $   0.00572 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.79199 $ & $  -0.03036 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.60266 $ & $  -0.02774 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.32072 $ & $  -0.00780 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.40911 $ & $   0.01327 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.71762 $ & $  -0.00011 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.82395 $ & $   0.00234 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.45408 $ & $   0.01574 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.36633 $ & $   0.00578 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.49882 $ & $  -0.00527 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.67505 $ & $   0.00216 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.80733 $ & $  -0.00495 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.58711 $ & $  -0.00322 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.48586 $ & $   0.01679 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.91346 $ & $  -0.00131 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.53023 $ & $  -0.00711 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.86986 $ & $  -0.00075 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.58801 $ & $  -0.00452 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.57940 $ & $   0.00218 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.79525 $ & $   0.01204 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.61907 $ & $  -0.00592 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.54419 $ & $   0.00435 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.32408 $ & $  -0.00816 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.60610 $ & $  -0.00831 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.72100 $ & $   0.00183 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.82724 $ & $  -0.00799 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.57622 $ & $  -0.01330 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.45743 $ & $   0.00915 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.41384 $ & $  -0.00929 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.36998 $ & $   0.00085 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.67837 $ & $   0.01327 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.50218 $ & $   0.00509 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.36155 $ & $   0.02581 $ & $   0.01494 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.48923 $ & $   0.00215 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.53355 $ & $   0.01465 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.91690 $ & $   0.00548 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.58271 $ & $  -0.00730 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.79849 $ & $  -0.02579 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.81174 $ & $   0.00065 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.87356 $ & $  -0.00806 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.54753 $ & $   0.00194 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.60933 $ & $  -0.01143 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.59169 $ & $   0.03189 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.59222 $ & $   0.01198 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.72472 $ & $   0.00628 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.83054 $ & $   0.01363 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.57955 $ & $  -0.00602 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.32851 $ & $   0.01506 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.46075 $ & $  -0.00073 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.62389 $ & $   0.00232 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.41718 $ & $   0.01714 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.37332 $ & $   0.02432 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.71263 $ & $   0.02602 $ & $   0.02037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.50583 $ & $  -0.00397 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.92022 $ & $  -0.00635 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.68264 $ & $   0.01929 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.49326 $ & $   0.00407 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.80174 $ & $   0.00393 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.58602 $ & $  -0.02047 $ & $   0.01102 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.53752 $ & $   0.00419 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.81515 $ & $  -0.00705 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.87695 $ & $   0.01244 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.59507 $ & $  -0.01219 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.61288 $ & $   0.00759 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.59550 $ & $   0.01098 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.83408 $ & $  -0.00954 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.55216 $ & $  -0.00164 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.62723 $ & $  -0.00749 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.33217 $ & $   0.00351 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.42051 $ & $  -0.02011 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.36800 $ & $   0.02390 $ & $   0.01358 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.72913 $ & $   0.01267 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.46533 $ & $  -0.00125 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.58452 $ & $   0.00625 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.80496 $ & $  -0.01021 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.37779 $ & $  -0.00350 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.58935 $ & $  -0.00293 $ & $   0.01122 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.54085 $ & $   0.02760 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.49692 $ & $   0.01534 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.68633 $ & $   0.00621 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.59839 $ & $  -0.00668 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.88043 $ & $  -0.01184 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.61614 $ & $  -0.00864 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.51046 $ & $  -0.00272 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.59878 $ & $  -0.00083 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.83738 $ & $  -0.00778 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.55549 $ & $  -0.00253 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.33553 $ & $  -0.01441 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.73247 $ & $  -0.01281 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.63188 $ & $  -0.00092 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.46903 $ & $   0.01581 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.58801 $ & $  -0.01084 $ & $   0.00571 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.42500 $ & $   0.02642 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.38112 $ & $  -0.01390 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.59270 $ & $  -0.00640 $ & $   0.01062 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.80852 $ & $  -0.00425 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.68964 $ & $  -0.00378 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.61942 $ & $   0.00798 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.88383 $ & $  -0.01887 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.51380 $ & $   0.01503 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.50093 $ & $   0.00017 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.54514 $ & $   0.01059 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.84067 $ & $  -0.01436 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.60281 $ & $   0.00800 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.55884 $ & $   0.00209 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.60349 $ & $  -0.01058 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.73586 $ & $   0.00882 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.72271 $ & $   0.03764 $ & $   0.02081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55331.19467 $ & $  -0.00162 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.63522 $ & $   0.00582 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.34013 $ & $   0.00746 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.47239 $ & $   0.00486 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.38444 $ & $   0.00389 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.81177 $ & $   0.00442 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.59605 $ & $  -0.01120 $ & $   0.01094 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.42866 $ & $   0.00591 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.62264 $ & $  -0.00998 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.88720 $ & $  -0.02352 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.51714 $ & $  -0.01732 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.50426 $ & $  -0.00961 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.59237 $ & $   0.01101 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.54848 $ & $  -0.01418 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.69395 $ & $  -0.01237 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.84395 $ & $  -0.00058 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.60613 $ & $   0.01404 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.60715 $ & $  -0.00040 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.56363 $ & $  -0.01080 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.34351 $ & $   0.00977 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.81500 $ & $   0.02253 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.62585 $ & $   0.01179 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.43199 $ & $   0.00916 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.74036 $ & $  -0.00639 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.72755 $ & $   0.03450 $ & $   0.01850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.59571 $ & $  -0.00057 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.89091 $ & $   0.01931 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.63982 $ & $   0.00933 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.47696 $ & $  -0.00393 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.69727 $ & $   0.00882 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.84723 $ & $   0.01090 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.50826 $ & $   0.00219 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.52153 $ & $   0.01694 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.55247 $ & $   0.00368 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.38078 $ & $  -0.00081 $ & $   0.01134 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.38948 $ & $  -0.01775 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.60977 $ & $  -0.00238 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.55768 $ & $   0.02012 $ & $   0.01126 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.61049 $ & $   0.01778 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.30247 $ & $   0.00349 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.56696 $ & $  -0.01201 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.34688 $ & $  -0.01369 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.81842 $ & $  -0.01349 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.60278 $ & $  -0.00536 $ & $   0.01160 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.62942 $ & $  -0.00399 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.74401 $ & $   0.01422 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.73082 $ & $   0.03134 $ & $   0.01826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.89429 $ & $   0.00812 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.48030 $ & $   0.00702 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.70059 $ & $   0.02087 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.64349 $ & $  -0.00129 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.43650 $ & $   0.01297 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.51158 $ & $  -0.01069 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.85086 $ & $  -0.01329 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.55580 $ & $   0.00466 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.39280 $ & $   0.00326 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.52518 $ & $   0.00826 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.60039 $ & $  -0.00715 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.61405 $ & $   0.03572 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.30599 $ & $  -0.00381 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.57032 $ & $  -0.00580 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.82169 $ & $  -0.00023 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.60617 $ & $   0.01331 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.63266 $ & $  -0.02108 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.73407 $ & $  -0.01368 $ & $   0.01384 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.74738 $ & $   0.00432 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.89762 $ & $   0.00764 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.48365 $ & $  -0.00506 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.43997 $ & $   0.00160 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.85413 $ & $   0.00215 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.35189 $ & $  -0.00476 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.39618 $ & $  -0.02055 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.52850 $ & $  -0.00191 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.56418 $ & $   0.03287 $ & $   0.01147 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.55979 $ & $   0.01174 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.64795 $ & $   0.01704 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.51592 $ & $  -0.01071 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.60405 $ & $  -0.01318 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.61744 $ & $  -0.00385 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.70556 $ & $  -0.00950 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.30932 $ & $  -0.00049 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.82529 $ & $   0.00894 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.63590 $ & $   0.00744 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.60958 $ & $  -0.02372 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.73736 $ & $   0.01727 $ & $   0.01620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.57477 $ & $  -0.01924 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.90103 $ & $  -0.01218 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.85742 $ & $  -0.01072 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.75168 $ & $   0.00419 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.35522 $ & $   0.01098 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.44336 $ & $  -0.00678 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.56748 $ & $  -0.00750 $ & $   0.01157 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.65128 $ & $  -0.00010 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.51924 $ & $   0.00246 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.48840 $ & $   0.00165 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.56344 $ & $   0.00558 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.62077 $ & $   0.00672 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.70889 $ & $  -0.00185 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.40083 $ & $   0.01605 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.53310 $ & $   0.00716 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.63913 $ & $   0.00910 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.82856 $ & $   0.01490 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.60847 $ & $   0.00628 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.74095 $ & $  -0.05081 $ & $   0.02289 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.57812 $ & $   0.00219 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.31394 $ & $  -0.01401 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.90442 $ & $  -0.00009 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.86071 $ & $  -0.01635 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.35854 $ & $  -0.00216 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.75522 $ & $  -0.01545 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.57077 $ & $  -0.04265 $ & $   0.01172 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 2456166.68041 $ & $  -0.00392 $ & $   0.00100 $ & $   2.35620 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.68383 $ & $  -0.00097 $ & $   0.00100 $ & $   2.35950 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.68800 $ & $  -0.00157 $ & $   0.00100 $ & $   2.37020 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.69146 $ & $   0.00126 $ & $   0.00100 $ & $   2.37360 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.69358 $ & $  -0.00087 $ & $   0.00100 $ & $   2.37220 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.69632 $ & $  -0.00147 $ & $   0.00100 $ & $   2.37190 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.69908 $ & $   0.00045 $ & $   0.00100 $ & $   2.37360 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.70119 $ & $   0.00333 $ & $   0.00100 $ & $   2.37720 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.70399 $ & $   0.00388 $ & $   0.00100 $ & $   2.37760 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.70605 $ & $   0.00221 $ & $   0.00100 $ & $   2.37620 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.70890 $ & $  -0.00082 $ & $   0.00100 $ & $   2.37400 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.71093 $ & $  -0.00025 $ & $   0.00100 $ & $   2.37460 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.71367 $ & $   0.00113 $ & $   0.00100 $ & $   2.37530 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.73036 $ & $   0.00039 $ & $   0.00100 $ & $   2.37720 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.73320 $ & $  -0.00164 $ & $   0.00100 $ & $   2.37350 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.73523 $ & $   0.00066 $ & $   0.00100 $ & $   2.37740 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.73797 $ & $  -0.00226 $ & $   0.00100 $ & $   2.37340 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.74009 $ & $  -0.00324 $ & $   0.00100 $ & $   2.37320 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.74284 $ & $   0.00036 $ & $   0.00100 $ & $   2.37700 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.74497 $ & $  -0.00148 $ & $   0.00100 $ & $   2.37450 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.74771 $ & $   0.00080 $ & $   0.00100 $ & $   2.37750 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.74983 $ & $  -0.00134 $ & $   0.00100 $ & $   2.37410 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.75257 $ & $   0.00451 $ & $   0.00100 $ & $   2.38060 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.75469 $ & $   0.00655 $ & $   0.00100 $ & $   2.38220 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.75744 $ & $   0.01123 $ & $   0.00100 $ & $   2.38790 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.76022 $ & $   0.01310 $ & $   0.00100 $ & $   2.38830 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.76230 $ & $   0.01514 $ & $   0.00100 $ & $   2.39140 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.76514 $ & $   0.01535 $ & $   0.00100 $ & $   2.39210 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.76718 $ & $   0.02290 $ & $   0.00100 $ & $   2.39590 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.76992 $ & $   0.01871 $ & $   0.00100 $ & $   2.39490 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.77204 $ & $   0.02254 $ & $   0.00100 $ & $   2.39760 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.77478 $ & $   0.01648 $ & $   0.00100 $ & $   2.39150 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.77690 $ & $   0.02363 $ & $   0.00100 $ & $   2.40030 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.77965 $ & $   0.02078 $ & $   0.00100 $ & $   2.39740 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.78177 $ & $   0.02393 $ & $   0.00100 $ & $   2.39890 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.78451 $ & $   0.02469 $ & $   0.00100 $ & $   2.40050 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.78663 $ & $   0.02831 $ & $   0.00100 $ & $   2.40360 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.78939 $ & $   0.02442 $ & $   0.00100 $ & $   2.39980 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.79215 $ & $   0.02518 $ & $   0.00100 $ & $   2.40140 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.79425 $ & $   0.02074 $ & $   0.00100 $ & $   2.39590 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.79707 $ & $   0.02100 $ & $   0.00100 $ & $   2.39670 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.79911 $ & $   0.02638 $ & $   0.00100 $ & $   2.40230 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.80186 $ & $   0.03248 $ & $   0.00100 $ & $   2.40510 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.80398 $ & $   0.02386 $ & $   0.00100 $ & $   2.40000 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.80672 $ & $   0.02603 $ & $   0.00100 $ & $   2.40240 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.80884 $ & $   0.02150 $ & $   0.00100 $ & $   2.39680 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.81159 $ & $   0.02497 $ & $   0.00100 $ & $   2.39990 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.81371 $ & $   0.02676 $ & $   0.00100 $ & $   2.40160 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.81646 $ & $   0.02521 $ & $   0.00100 $ & $   2.40020 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.81857 $ & $   0.02198 $ & $   0.00100 $ & $   2.39830 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.82132 $ & $   0.02211 $ & $   0.00100 $ & $   2.39820 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.82408 $ & $   0.01924 $ & $   0.00100 $ & $   2.39480 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.82619 $ & $   0.02909 $ & $   0.00200 $ & $   2.40530 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.83105 $ & $   0.01842 $ & $   0.00200 $ & $   2.39490 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.83380 $ & $   0.02321 $ & $   0.00100 $ & $   2.39930 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.83592 $ & $   0.02392 $ & $   0.00100 $ & $   2.39840 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.83867 $ & $   0.02121 $ & $   0.00100 $ & $   2.39680 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.84078 $ & $   0.02324 $ & $   0.00100 $ & $   2.39790 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.84353 $ & $   0.02051 $ & $   0.00100 $ & $   2.39560 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.84566 $ & $   0.01867 $ & $   0.00100 $ & $   2.39530 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.84840 $ & $   0.01381 $ & $   0.00100 $ & $   2.39020 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.85052 $ & $   0.00848 $ & $   0.00100 $ & $   2.38370 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.85399 $ & $   0.01287 $ & $   0.00100 $ & $   2.38500 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.85605 $ & $   0.00311 $ & $   0.00100 $ & $   2.37730 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.85880 $ & $   0.00221 $ & $   0.00100 $ & $   2.37780 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.86092 $ & $  -0.00335 $ & $   0.00100 $ & $   2.37220 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.86366 $ & $   0.00379 $ & $   0.00100 $ & $   2.37810 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.86578 $ & $   0.00703 $ & $   0.00100 $ & $   2.38130 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456218.50996 $ & $   0.01010 $ & $   0.00135 $ & $   0.00908 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.51200 $ & $   0.01366 $ & $   0.00137 $ & $   0.01271 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.51301 $ & $   0.01715 $ & $   0.00136 $ & $   0.01624 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.51403 $ & $   0.01593 $ & $   0.00136 $ & $   0.01505 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.51706 $ & $   0.01908 $ & $   0.00137 $ & $   0.01830 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.51808 $ & $   0.01920 $ & $   0.00137 $ & $   0.01845 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.52010 $ & $   0.02225 $ & $   0.00138 $ & $   0.02156 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.52617 $ & $   0.02312 $ & $   0.00139 $ & $   0.02260 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.52719 $ & $   0.02228 $ & $   0.00139 $ & $   0.02179 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.52820 $ & $   0.02418 $ & $   0.00138 $ & $   0.02371 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53022 $ & $   0.02373 $ & $   0.00138 $ & $   0.02331 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53123 $ & $   0.02471 $ & $   0.00139 $ & $   0.02432 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53225 $ & $   0.02666 $ & $   0.00140 $ & $   0.02629 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53326 $ & $   0.02944 $ & $   0.00140 $ & $   0.02909 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53427 $ & $   0.02745 $ & $   0.00139 $ & $   0.02712 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53528 $ & $   0.02434 $ & $   0.00138 $ & $   0.02403 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53629 $ & $   0.02549 $ & $   0.00140 $ & $   0.02520 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53731 $ & $   0.02796 $ & $   0.00141 $ & $   0.02769 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53832 $ & $   0.02740 $ & $   0.00142 $ & $   0.02715 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53933 $ & $   0.02767 $ & $   0.00141 $ & $   0.02744 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.54034 $ & $   0.02812 $ & $   0.00141 $ & $   0.02791 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.54135 $ & $   0.02779 $ & $   0.00138 $ & $   0.02759 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.54540 $ & $   0.02549 $ & $   0.00138 $ & $   0.02535 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.54844 $ & $   0.02952 $ & $   0.00140 $ & $   0.02942 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.54945 $ & $   0.03085 $ & $   0.00140 $ & $   0.03077 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.55046 $ & $   0.03035 $ & $   0.00140 $ & $   0.03028 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.55148 $ & $   0.02769 $ & $   0.00139 $ & $   0.02763 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.55249 $ & $   0.02754 $ & $   0.00139 $ & $   0.02749 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.55553 $ & $   0.02540 $ & $   0.00139 $ & $   0.02537 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.55654 $ & $   0.02762 $ & $   0.00140 $ & $   0.02760 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.55755 $ & $   0.02797 $ & $   0.00138 $ & $   0.02796 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.55857 $ & $   0.03019 $ & $   0.00138 $ & $   0.03018 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.55958 $ & $   0.02805 $ & $   0.00138 $ & $   0.02805 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.56060 $ & $   0.02526 $ & $   0.00138 $ & $   0.02526 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.56262 $ & $   0.02601 $ & $   0.00138 $ & $   0.02602 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.56363 $ & $   0.02532 $ & $   0.00138 $ & $   0.02534 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.56566 $ & $   0.02629 $ & $   0.00138 $ & $   0.02631 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.56667 $ & $   0.02701 $ & $   0.00138 $ & $   0.02703 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.56870 $ & $   0.02700 $ & $   0.00138 $ & $   0.02702 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.56971 $ & $   0.02597 $ & $   0.00138 $ & $   0.02599 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.57072 $ & $   0.02701 $ & $   0.00138 $ & $   0.02703 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.57173 $ & $   0.02718 $ & $   0.00138 $ & $   0.02720 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.57376 $ & $   0.02716 $ & $   0.00138 $ & $   0.02717 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.57477 $ & $   0.02667 $ & $   0.00137 $ & $   0.02668 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.57578 $ & $   0.02442 $ & $   0.00137 $ & $   0.02442 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.57680 $ & $   0.02626 $ & $   0.00138 $ & $   0.02626 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.57781 $ & $   0.02618 $ & $   0.00137 $ & $   0.02617 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.57882 $ & $   0.02744 $ & $   0.00138 $ & $   0.02742 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.57983 $ & $   0.02583 $ & $   0.00137 $ & $   0.02581 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.58186 $ & $   0.02518 $ & $   0.00139 $ & $   0.02514 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.58287 $ & $   0.02363 $ & $   0.00138 $ & $   0.02358 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.58388 $ & $   0.02331 $ & $   0.00138 $ & $   0.02325 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.58490 $ & $   0.02548 $ & $   0.00138 $ & $   0.02541 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.58692 $ & $   0.02088 $ & $   0.00137 $ & $   0.02079 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.58894 $ & $   0.02112 $ & $   0.00137 $ & $   0.02100 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.59097 $ & $   0.02128 $ & $   0.00137 $ & $   0.02113 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.59198 $ & $   0.02068 $ & $   0.00137 $ & $   0.02052 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.59300 $ & $   0.01847 $ & $   0.00138 $ & $   0.01829 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.59401 $ & $   0.02052 $ & $   0.00138 $ & $   0.02033 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.59502 $ & $   0.01757 $ & $   0.00137 $ & $   0.01736 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.59603 $ & $   0.01645 $ & $   0.00137 $ & $   0.01622 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.59704 $ & $   0.01480 $ & $   0.00137 $ & $   0.01456 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.59805 $ & $   0.01373 $ & $   0.00137 $ & $   0.01347 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.59907 $ & $   0.01165 $ & $   0.00136 $ & $   0.01137 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.60008 $ & $   0.01063 $ & $   0.00137 $ & $   0.01033 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.60210 $ & $   0.01061 $ & $   0.00137 $ & $   0.01027 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.60514 $ & $   0.00299 $ & $   0.00137 $ & $   0.00258 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.60716 $ & $   0.00005 $ & $   0.00135 $ & $  -0.00041 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.60818 $ & $  -0.00055 $ & $   0.00135 $ & $  -0.00103 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.60919 $ & $  -0.00110 $ & $   0.00136 $ & $  -0.00161 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.61121 $ & $  -0.00253 $ & $   0.00139 $ & $  -0.00309 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.61223 $ & $  -0.00090 $ & $   0.00136 $ & $  -0.00149 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.61425 $ & $  -0.00084 $ & $   0.00139 $ & $  -0.00149 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.61526 $ & $  -0.00039 $ & $   0.00136 $ & $  -0.00107 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.61627 $ & $   0.00185 $ & $   0.00137 $ & $   0.00114 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.61931 $ & $  -0.00107 $ & $   0.00136 $ & $  -0.00187 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.62133 $ & $  -0.00050 $ & $   0.00136 $ & $  -0.00137 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.62235 $ & $   0.00156 $ & $   0.00137 $ & $   0.00066 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.62336 $ & $   0.00206 $ & $   0.00137 $ & $   0.00112 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.62437 $ & $   0.00017 $ & $   0.00136 $ & $  -0.00080 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.62538 $ & $   0.00068 $ & $   0.00136 $ & $  -0.00033 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.62640 $ & $   0.00250 $ & $   0.00138 $ & $   0.00146 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.50996 $ & $   0.01019 $ & $   0.00098 $ & $   0.00977 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.51200 $ & $   0.01460 $ & $   0.00099 $ & $   0.01419 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.51301 $ & $   0.01804 $ & $   0.00099 $ & $   0.01763 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.51403 $ & $   0.01679 $ & $   0.00099 $ & $   0.01639 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.51706 $ & $   0.02031 $ & $   0.00098 $ & $   0.01992 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.51808 $ & $   0.02219 $ & $   0.00099 $ & $   0.02181 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.52010 $ & $   0.02144 $ & $   0.00099 $ & $   0.02106 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.52111 $ & $   0.02227 $ & $   0.00100 $ & $   0.02190 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.52617 $ & $   0.02220 $ & $   0.00100 $ & $   0.02185 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.52719 $ & $   0.02422 $ & $   0.00100 $ & $   0.02387 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.52820 $ & $   0.02309 $ & $   0.00100 $ & $   0.02274 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53022 $ & $   0.02488 $ & $   0.00101 $ & $   0.02454 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53123 $ & $   0.02154 $ & $   0.00100 $ & $   0.02120 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53225 $ & $   0.02597 $ & $   0.00100 $ & $   0.02563 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53326 $ & $   0.02512 $ & $   0.00100 $ & $   0.02479 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53427 $ & $   0.02538 $ & $   0.00100 $ & $   0.02505 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53528 $ & $   0.02379 $ & $   0.00100 $ & $   0.02346 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53629 $ & $   0.02685 $ & $   0.00101 $ & $   0.02653 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53731 $ & $   0.02657 $ & $   0.00101 $ & $   0.02625 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53832 $ & $   0.02662 $ & $   0.00102 $ & $   0.02630 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53933 $ & $   0.02644 $ & $   0.00102 $ & $   0.02612 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.54034 $ & $   0.02527 $ & $   0.00102 $ & $   0.02496 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.54135 $ & $   0.02617 $ & $   0.00101 $ & $   0.02586 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.54540 $ & $   0.02662 $ & $   0.00101 $ & $   0.02632 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.54844 $ & $   0.02734 $ & $   0.00102 $ & $   0.02704 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.54945 $ & $   0.02628 $ & $   0.00102 $ & $   0.02598 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.55046 $ & $   0.02736 $ & $   0.00102 $ & $   0.02706 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.55148 $ & $   0.02635 $ & $   0.00102 $ & $   0.02606 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.55249 $ & $   0.02488 $ & $   0.00102 $ & $   0.02459 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.55553 $ & $   0.02401 $ & $   0.00102 $ & $   0.02372 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.55654 $ & $   0.02824 $ & $   0.00102 $ & $   0.02795 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.55755 $ & $   0.02685 $ & $   0.00103 $ & $   0.02656 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.55857 $ & $   0.02586 $ & $   0.00103 $ & $   0.02557 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.55958 $ & $   0.02468 $ & $   0.00103 $ & $   0.02439 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.56060 $ & $   0.02677 $ & $   0.00103 $ & $   0.02648 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.56262 $ & $   0.02369 $ & $   0.00103 $ & $   0.02341 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.56363 $ & $   0.02827 $ & $   0.00103 $ & $   0.02799 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.56566 $ & $   0.02575 $ & $   0.00103 $ & $   0.02547 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.56667 $ & $   0.02510 $ & $   0.00104 $ & $   0.02482 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.56870 $ & $   0.02651 $ & $   0.00104 $ & $   0.02623 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.56971 $ & $   0.02698 $ & $   0.00104 $ & $   0.02670 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.57072 $ & $   0.02529 $ & $   0.00104 $ & $   0.02501 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.57173 $ & $   0.02441 $ & $   0.00103 $ & $   0.02413 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.57376 $ & $   0.02683 $ & $   0.00104 $ & $   0.02655 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.57477 $ & $   0.02258 $ & $   0.00103 $ & $   0.02230 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.57578 $ & $   0.02457 $ & $   0.00103 $ & $   0.02429 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.57680 $ & $   0.02334 $ & $   0.00104 $ & $   0.02306 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.57781 $ & $   0.02427 $ & $   0.00104 $ & $   0.02398 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.57882 $ & $   0.02458 $ & $   0.00104 $ & $   0.02429 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.57983 $ & $   0.02369 $ & $   0.00104 $ & $   0.02340 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.58186 $ & $   0.02202 $ & $   0.00105 $ & $   0.02173 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.58287 $ & $   0.02363 $ & $   0.00104 $ & $   0.02334 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.58388 $ & $   0.02223 $ & $   0.00104 $ & $   0.02194 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.58490 $ & $   0.02388 $ & $   0.00104 $ & $   0.02359 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.58591 $ & $   0.02354 $ & $   0.00104 $ & $   0.02325 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.58692 $ & $   0.02245 $ & $   0.00104 $ & $   0.02216 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.58894 $ & $   0.02229 $ & $   0.00104 $ & $   0.02199 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.59097 $ & $   0.01968 $ & $   0.00104 $ & $   0.01938 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.59198 $ & $   0.02015 $ & $   0.00104 $ & $   0.01985 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.59300 $ & $   0.02015 $ & $   0.00104 $ & $   0.01985 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.59401 $ & $   0.02031 $ & $   0.00104 $ & $   0.02000 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.59502 $ & $   0.01794 $ & $   0.00103 $ & $   0.01763 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.59603 $ & $   0.01927 $ & $   0.00103 $ & $   0.01896 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.59704 $ & $   0.01651 $ & $   0.00102 $ & $   0.01620 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.59805 $ & $   0.01628 $ & $   0.00103 $ & $   0.01597 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.59907 $ & $   0.01539 $ & $   0.00102 $ & $   0.01507 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.60008 $ & $   0.01444 $ & $   0.00101 $ & $   0.01412 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.60514 $ & $   0.00377 $ & $   0.00101 $ & $   0.00344 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.60716 $ & $   0.00146 $ & $   0.00098 $ & $   0.00112 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.60818 $ & $   0.00018 $ & $   0.00099 $ & $  -0.00016 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.60919 $ & $  -0.00164 $ & $   0.00098 $ & $  -0.00199 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.61121 $ & $  -0.00042 $ & $   0.00099 $ & $  -0.00077 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.61223 $ & $   0.00065 $ & $   0.00097 $ & $   0.00029 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.61425 $ & $   0.00024 $ & $   0.00099 $ & $  -0.00012 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.61526 $ & $  -0.00236 $ & $   0.00098 $ & $  -0.00273 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.61627 $ & $  -0.00005 $ & $   0.00098 $ & $  -0.00042 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.61931 $ & $  -0.00030 $ & $   0.00098 $ & $  -0.00068 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.62133 $ & $  -0.00026 $ & $   0.00097 $ & $  -0.00065 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.62235 $ & $  -0.00019 $ & $   0.00098 $ & $  -0.00058 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.62336 $ & $   0.00170 $ & $   0.00098 $ & $   0.00130 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.62437 $ & $   0.00022 $ & $   0.00098 $ & $  -0.00018 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.62538 $ & $   0.00166 $ & $   0.00098 $ & $   0.00125 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.62640 $ & $   0.00036 $ & $   0.00098 $ & $  -0.00005 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.50996 $ & $   0.01171 $ & $   0.00144 $ & $   0.01122 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.51200 $ & $   0.01684 $ & $   0.00147 $ & $   0.01637 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.51301 $ & $   0.01831 $ & $   0.00147 $ & $   0.01785 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.51403 $ & $   0.02147 $ & $   0.00147 $ & $   0.02102 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.51706 $ & $   0.01901 $ & $   0.00146 $ & $   0.01860 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.51808 $ & $   0.01832 $ & $   0.00146 $ & $   0.01792 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.52010 $ & $   0.02152 $ & $   0.00146 $ & $   0.02114 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.52111 $ & $   0.02453 $ & $   0.00149 $ & $   0.02416 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.52617 $ & $   0.02424 $ & $   0.00147 $ & $   0.02392 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.52719 $ & $   0.01955 $ & $   0.00147 $ & $   0.01924 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.52820 $ & $   0.02353 $ & $   0.00147 $ & $   0.02323 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53022 $ & $   0.02364 $ & $   0.00148 $ & $   0.02336 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53123 $ & $   0.02278 $ & $   0.00147 $ & $   0.02251 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53225 $ & $   0.02328 $ & $   0.00148 $ & $   0.02302 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53326 $ & $   0.02457 $ & $   0.00148 $ & $   0.02432 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53427 $ & $   0.02298 $ & $   0.00147 $ & $   0.02274 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53528 $ & $   0.02441 $ & $   0.00147 $ & $   0.02418 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53629 $ & $   0.02498 $ & $   0.00149 $ & $   0.02476 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53731 $ & $   0.02693 $ & $   0.00150 $ & $   0.02672 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53832 $ & $   0.02269 $ & $   0.00150 $ & $   0.02249 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53933 $ & $   0.02757 $ & $   0.00150 $ & $   0.02738 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.54034 $ & $   0.02316 $ & $   0.00149 $ & $   0.02298 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.54135 $ & $   0.02600 $ & $   0.00148 $ & $   0.02583 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.54540 $ & $   0.02440 $ & $   0.00148 $ & $   0.02427 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.54844 $ & $   0.02481 $ & $   0.00149 $ & $   0.02471 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.54945 $ & $   0.02779 $ & $   0.00150 $ & $   0.02770 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.55046 $ & $   0.02814 $ & $   0.00150 $ & $   0.02806 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.55148 $ & $   0.02391 $ & $   0.00149 $ & $   0.02384 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.55249 $ & $   0.02870 $ & $   0.00149 $ & $   0.02864 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.55553 $ & $   0.02539 $ & $   0.00149 $ & $   0.02536 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.55654 $ & $   0.02418 $ & $   0.00149 $ & $   0.02416 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.55755 $ & $   0.02566 $ & $   0.00149 $ & $   0.02565 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.55857 $ & $   0.02227 $ & $   0.00148 $ & $   0.02227 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.55958 $ & $   0.02318 $ & $   0.00148 $ & $   0.02319 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.56060 $ & $   0.02525 $ & $   0.00147 $ & $   0.02527 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.56262 $ & $   0.02614 $ & $   0.00147 $ & $   0.02618 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.56363 $ & $   0.02442 $ & $   0.00147 $ & $   0.02447 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.56566 $ & $   0.02424 $ & $   0.00147 $ & $   0.02431 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.56667 $ & $   0.02443 $ & $   0.00147 $ & $   0.02451 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.56870 $ & $   0.02503 $ & $   0.00147 $ & $   0.02513 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.56971 $ & $   0.02546 $ & $   0.00147 $ & $   0.02557 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.57072 $ & $   0.02404 $ & $   0.00147 $ & $   0.02416 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.57173 $ & $   0.02335 $ & $   0.00147 $ & $   0.02348 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.57376 $ & $   0.02509 $ & $   0.00146 $ & $   0.02524 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.57477 $ & $   0.02492 $ & $   0.00146 $ & $   0.02508 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.57578 $ & $   0.02483 $ & $   0.00146 $ & $   0.02500 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.57680 $ & $   0.02479 $ & $   0.00146 $ & $   0.02497 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.57882 $ & $   0.02228 $ & $   0.00145 $ & $   0.02248 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.57983 $ & $   0.02411 $ & $   0.00145 $ & $   0.02432 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.58186 $ & $   0.02131 $ & $   0.00147 $ & $   0.02154 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.58287 $ & $   0.02495 $ & $   0.00147 $ & $   0.02519 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.58388 $ & $   0.02200 $ & $   0.00146 $ & $   0.02225 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.58490 $ & $   0.02281 $ & $   0.00146 $ & $   0.02307 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.58591 $ & $   0.02148 $ & $   0.00146 $ & $   0.02175 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.58692 $ & $   0.02277 $ & $   0.00146 $ & $   0.02305 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.58894 $ & $   0.02287 $ & $   0.00146 $ & $   0.02316 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.59097 $ & $   0.02157 $ & $   0.00145 $ & $   0.02188 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.59198 $ & $   0.02109 $ & $   0.00146 $ & $   0.02141 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.59300 $ & $   0.02001 $ & $   0.00146 $ & $   0.02034 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.59401 $ & $   0.01844 $ & $   0.00145 $ & $   0.01878 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.59502 $ & $   0.02051 $ & $   0.00146 $ & $   0.02086 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.59603 $ & $   0.02268 $ & $   0.00145 $ & $   0.02304 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.59704 $ & $   0.01605 $ & $   0.00145 $ & $   0.01642 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.59805 $ & $   0.01534 $ & $   0.00146 $ & $   0.01572 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.59907 $ & $   0.01455 $ & $   0.00145 $ & $   0.01494 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.60008 $ & $   0.01041 $ & $   0.00144 $ & $   0.01081 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.60210 $ & $   0.01167 $ & $   0.00146 $ & $   0.01209 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.60514 $ & $   0.00592 $ & $   0.00145 $ & $   0.00636 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.60716 $ & $   0.00251 $ & $   0.00143 $ & $   0.00297 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.60818 $ & $   0.00122 $ & $   0.00142 $ & $   0.00169 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.60919 $ & $   0.00358 $ & $   0.00143 $ & $   0.00406 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.61121 $ & $  -0.00269 $ & $   0.00143 $ & $  -0.00219 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.61223 $ & $  -0.00120 $ & $   0.00142 $ & $  -0.00069 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.61425 $ & $   0.00396 $ & $   0.00145 $ & $   0.00449 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.61526 $ & $  -0.00278 $ & $   0.00143 $ & $  -0.00225 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.61627 $ & $  -0.00058 $ & $   0.00143 $ & $  -0.00004 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.61931 $ & $  -0.00252 $ & $   0.00143 $ & $  -0.00195 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.62133 $ & $   0.00362 $ & $   0.00144 $ & $   0.00421 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.62235 $ & $  -0.00150 $ & $   0.00143 $ & $  -0.00090 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.62336 $ & $   0.00223 $ & $   0.00144 $ & $   0.00284 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.62437 $ & $  -0.00269 $ & $   0.00143 $ & $  -0.00208 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.62538 $ & $  -0.00044 $ & $   0.00143 $ & $   0.00018 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.50996 $ & $   0.01415 $ & $   0.00160 $ & $   0.01389 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.51200 $ & $   0.01715 $ & $   0.00163 $ & $   0.01684 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.51301 $ & $   0.01639 $ & $   0.00161 $ & $   0.01606 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.51403 $ & $   0.02062 $ & $   0.00161 $ & $   0.02027 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.51706 $ & $   0.02063 $ & $   0.00163 $ & $   0.02022 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.51808 $ & $   0.02232 $ & $   0.00165 $ & $   0.02189 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.52010 $ & $   0.02346 $ & $   0.00165 $ & $   0.02299 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.52111 $ & $   0.02028 $ & $   0.00165 $ & $   0.01980 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.52617 $ & $   0.01991 $ & $   0.00163 $ & $   0.01935 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.52719 $ & $   0.02584 $ & $   0.00164 $ & $   0.02526 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.52820 $ & $   0.02284 $ & $   0.00163 $ & $   0.02225 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53022 $ & $   0.02317 $ & $   0.00164 $ & $   0.02255 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53123 $ & $   0.02072 $ & $   0.00163 $ & $   0.02009 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53225 $ & $   0.02563 $ & $   0.00165 $ & $   0.02498 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53326 $ & $   0.02455 $ & $   0.00164 $ & $   0.02389 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53427 $ & $   0.02048 $ & $   0.00164 $ & $   0.01981 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53528 $ & $   0.02450 $ & $   0.00164 $ & $   0.02382 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53629 $ & $   0.02552 $ & $   0.00166 $ & $   0.02483 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53731 $ & $   0.02336 $ & $   0.00165 $ & $   0.02266 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53832 $ & $   0.02518 $ & $   0.00166 $ & $   0.02447 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53933 $ & $   0.02318 $ & $   0.00166 $ & $   0.02247 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.54034 $ & $   0.02555 $ & $   0.00166 $ & $   0.02483 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.54135 $ & $   0.02216 $ & $   0.00165 $ & $   0.02143 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.54540 $ & $   0.02361 $ & $   0.00165 $ & $   0.02286 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.54844 $ & $   0.02719 $ & $   0.00166 $ & $   0.02642 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.54945 $ & $   0.02604 $ & $   0.00167 $ & $   0.02527 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.55046 $ & $   0.02679 $ & $   0.00167 $ & $   0.02602 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.55148 $ & $   0.02265 $ & $   0.00166 $ & $   0.02187 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.55249 $ & $   0.02394 $ & $   0.00166 $ & $   0.02316 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.55553 $ & $   0.02544 $ & $   0.00166 $ & $   0.02466 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.55654 $ & $   0.02099 $ & $   0.00167 $ & $   0.02021 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.55755 $ & $   0.02648 $ & $   0.00167 $ & $   0.02570 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.55857 $ & $   0.02429 $ & $   0.00165 $ & $   0.02351 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.55958 $ & $   0.02277 $ & $   0.00165 $ & $   0.02199 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.56060 $ & $   0.02295 $ & $   0.00164 $ & $   0.02218 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.56262 $ & $   0.02379 $ & $   0.00163 $ & $   0.02302 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.56363 $ & $   0.02547 $ & $   0.00164 $ & $   0.02471 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.56566 $ & $   0.02300 $ & $   0.00164 $ & $   0.02225 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.56667 $ & $   0.02557 $ & $   0.00164 $ & $   0.02482 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.56971 $ & $   0.02394 $ & $   0.00164 $ & $   0.02321 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.57072 $ & $   0.02461 $ & $   0.00163 $ & $   0.02389 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.57173 $ & $   0.02205 $ & $   0.00162 $ & $   0.02134 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.57376 $ & $   0.02590 $ & $   0.00161 $ & $   0.02520 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.57477 $ & $   0.02270 $ & $   0.00160 $ & $   0.02201 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.57578 $ & $   0.02502 $ & $   0.00160 $ & $   0.02434 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.57680 $ & $   0.02285 $ & $   0.00161 $ & $   0.02218 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.57781 $ & $   0.02592 $ & $   0.00160 $ & $   0.02527 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.57882 $ & $   0.02275 $ & $   0.00159 $ & $   0.02211 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.57983 $ & $   0.02411 $ & $   0.00159 $ & $   0.02348 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.58186 $ & $   0.02306 $ & $   0.00163 $ & $   0.02246 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.58287 $ & $   0.02329 $ & $   0.00163 $ & $   0.02270 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.58388 $ & $   0.02262 $ & $   0.00162 $ & $   0.02204 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.58490 $ & $   0.02223 $ & $   0.00160 $ & $   0.02167 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.58591 $ & $   0.02166 $ & $   0.00160 $ & $   0.02111 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.58692 $ & $   0.02233 $ & $   0.00161 $ & $   0.02180 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.58894 $ & $   0.02396 $ & $   0.00160 $ & $   0.02346 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.59097 $ & $   0.02108 $ & $   0.00160 $ & $   0.02062 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.59198 $ & $   0.01975 $ & $   0.00161 $ & $   0.01931 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.59300 $ & $   0.02004 $ & $   0.00161 $ & $   0.01962 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.59401 $ & $   0.02239 $ & $   0.00161 $ & $   0.02198 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.59502 $ & $   0.02262 $ & $   0.00161 $ & $   0.02223 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.59603 $ & $   0.01955 $ & $   0.00160 $ & $   0.01918 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.59704 $ & $   0.01770 $ & $   0.00160 $ & $   0.01736 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.59805 $ & $   0.01537 $ & $   0.00162 $ & $   0.01505 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.59907 $ & $   0.01753 $ & $   0.00161 $ & $   0.01723 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.60008 $ & $   0.01091 $ & $   0.00159 $ & $   0.01063 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.60210 $ & $   0.00992 $ & $   0.00159 $ & $   0.00969 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.60514 $ & $   0.00501 $ & $   0.00157 $ & $   0.00485 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.60716 $ & $   0.00407 $ & $   0.00157 $ & $   0.00396 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.60818 $ & $  -0.00032 $ & $   0.00156 $ & $  -0.00040 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.60919 $ & $   0.00108 $ & $   0.00156 $ & $   0.00103 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.61121 $ & $  -0.00012 $ & $   0.00157 $ & $  -0.00012 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.61223 $ & $  -0.00086 $ & $   0.00156 $ & $  -0.00083 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.61526 $ & $   0.00148 $ & $   0.00160 $ & $   0.00160 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.61627 $ & $   0.00147 $ & $   0.00160 $ & $   0.00162 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.61931 $ & $   0.00322 $ & $   0.00159 $ & $   0.00347 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.62133 $ & $  -0.00295 $ & $   0.00159 $ & $  -0.00264 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.62235 $ & $  -0.00061 $ & $   0.00159 $ & $  -0.00026 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.62336 $ & $  -0.00018 $ & $   0.00159 $ & $   0.00020 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.62437 $ & $  -0.00080 $ & $   0.00159 $ & $  -0.00038 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.62538 $ & $  -0.00417 $ & $   0.00159 $ & $  -0.00372 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.62640 $ & $   0.00121 $ & $   0.00159 $ & $   0.00170 $ & $ z$ &      GROND\\
HATS-13 & $ 2456416.24142 $ & $   0.00405 $ & $   0.00830 $ & $  13.92910 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.24292 $ & $   0.00583 $ & $   0.00810 $ & $  13.93080 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.24443 $ & $   0.00210 $ & $   0.00800 $ & $  13.92700 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.24593 $ & $  -0.00133 $ & $   0.00780 $ & $  13.92350 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.24894 $ & $  -0.00980 $ & $   0.00770 $ & $  13.91490 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.25045 $ & $   0.00487 $ & $   0.00780 $ & $  13.92950 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.25195 $ & $  -0.00047 $ & $   0.00790 $ & $  13.92410 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.25347 $ & $  -0.00260 $ & $   0.00760 $ & $  13.92190 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.25601 $ & $  -0.00230 $ & $   0.00740 $ & $  13.92210 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.25752 $ & $  -0.00614 $ & $   0.00730 $ & $  13.91820 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.25902 $ & $   0.00332 $ & $   0.00730 $ & $  13.92760 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.26203 $ & $   0.00384 $ & $   0.00720 $ & $  13.92800 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.26354 $ & $  -0.00830 $ & $   0.00720 $ & $  13.91580 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.26506 $ & $   0.00715 $ & $   0.00720 $ & $  13.93120 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.26658 $ & $   0.00231 $ & $   0.00710 $ & $  13.92630 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.26808 $ & $   0.00146 $ & $   0.00700 $ & $  13.92540 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.26960 $ & $  -0.00089 $ & $   0.00710 $ & $  13.92300 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.27196 $ & $  -0.00781 $ & $   0.00700 $ & $  13.91600 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.27499 $ & $   0.00678 $ & $   0.00710 $ & $  13.93050 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.27650 $ & $   0.00203 $ & $   0.00710 $ & $  13.92570 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.27952 $ & $  -0.00478 $ & $   0.00690 $ & $  13.91880 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.28104 $ & $  -0.00564 $ & $   0.00700 $ & $  13.91790 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.28406 $ & $  -0.00466 $ & $   0.00680 $ & $  13.91880 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.28558 $ & $   0.00918 $ & $   0.00700 $ & $  13.93260 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.28799 $ & $   0.00144 $ & $   0.00680 $ & $  13.92480 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.29252 $ & $   0.00045 $ & $   0.00670 $ & $  13.92370 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.29403 $ & $   0.00508 $ & $   0.00670 $ & $  13.92830 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.29555 $ & $   0.00211 $ & $   0.00660 $ & $  13.92530 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.29706 $ & $  -0.00456 $ & $   0.00670 $ & $  13.91860 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.29857 $ & $   0.00167 $ & $   0.00660 $ & $  13.92480 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.30007 $ & $  -0.00350 $ & $   0.00650 $ & $  13.91960 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.30157 $ & $   0.00192 $ & $   0.00660 $ & $  13.92500 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.30396 $ & $   0.00256 $ & $   0.00650 $ & $  13.92560 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.30699 $ & $   0.00091 $ & $   0.00650 $ & $  13.92390 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.31003 $ & $   0.00115 $ & $   0.00640 $ & $  13.92410 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.31154 $ & $  -0.00983 $ & $   0.00640 $ & $  13.91310 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.31306 $ & $   0.00319 $ & $   0.00650 $ & $  13.92610 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.31458 $ & $  -0.00940 $ & $   0.00640 $ & $  13.91350 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.31609 $ & $   0.00282 $ & $   0.00650 $ & $  13.92570 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.31760 $ & $   0.00703 $ & $   0.00650 $ & $  13.92990 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.31998 $ & $   0.00305 $ & $   0.00630 $ & $  13.92590 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.32150 $ & $   0.00326 $ & $   0.00630 $ & $  13.92610 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.32301 $ & $  -0.00443 $ & $   0.00630 $ & $  13.91840 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.32451 $ & $  -0.00602 $ & $   0.00630 $ & $  13.91680 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.32604 $ & $   0.00739 $ & $   0.00640 $ & $  13.93020 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.32755 $ & $  -0.00561 $ & $   0.00630 $ & $  13.91720 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.32907 $ & $   0.00130 $ & $   0.00630 $ & $  13.92410 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.33058 $ & $  -0.00010 $ & $   0.00640 $ & $  13.92270 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.33210 $ & $   0.00260 $ & $   0.00640 $ & $  13.92540 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.33362 $ & $   0.00401 $ & $   0.00630 $ & $  13.92680 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.33602 $ & $  -0.00399 $ & $   0.00630 $ & $  13.91880 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.33753 $ & $  -0.00720 $ & $   0.00630 $ & $  13.91560 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.33904 $ & $   0.00640 $ & $   0.00630 $ & $  13.92920 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.34054 $ & $  -0.00460 $ & $   0.00620 $ & $  13.91820 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.34206 $ & $  -0.00331 $ & $   0.00620 $ & $  13.91950 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.34358 $ & $   0.00089 $ & $   0.00620 $ & $  13.92370 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.34509 $ & $  -0.00912 $ & $   0.00620 $ & $  13.91370 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.34660 $ & $  -0.00463 $ & $   0.00630 $ & $  13.91820 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.34811 $ & $   0.00586 $ & $   0.00620 $ & $  13.92870 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.34962 $ & $   0.00445 $ & $   0.00620 $ & $  13.92730 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.35202 $ & $   0.00203 $ & $   0.00620 $ & $  13.92490 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.35353 $ & $   0.00901 $ & $   0.00620 $ & $  13.93190 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.35504 $ & $  -0.00600 $ & $   0.00610 $ & $  13.91690 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.35655 $ & $   0.00718 $ & $   0.00600 $ & $  13.93010 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.35807 $ & $  -0.00364 $ & $   0.00600 $ & $  13.91930 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.35958 $ & $   0.00624 $ & $   0.00610 $ & $  13.92920 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.36109 $ & $  -0.00588 $ & $   0.00610 $ & $  13.91710 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.36260 $ & $   0.00620 $ & $   0.00590 $ & $  13.92920 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.36564 $ & $   0.00066 $ & $   0.00590 $ & $  13.92370 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.36803 $ & $  -0.00088 $ & $   0.00590 $ & $  13.92220 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.36954 $ & $   0.01149 $ & $   0.00590 $ & $  13.93460 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.37257 $ & $   0.00583 $ & $   0.00590 $ & $  13.92900 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.37558 $ & $   0.01457 $ & $   0.00600 $ & $  13.93780 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.37709 $ & $   0.01174 $ & $   0.00590 $ & $  13.93500 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.37861 $ & $   0.01630 $ & $   0.00590 $ & $  13.93960 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.38010 $ & $   0.01897 $ & $   0.00600 $ & $  13.94230 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.38161 $ & $   0.03003 $ & $   0.00590 $ & $  13.95340 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.38404 $ & $   0.01937 $ & $   0.00590 $ & $  13.94280 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.38555 $ & $   0.02473 $ & $   0.00610 $ & $  13.94820 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.38707 $ & $   0.02239 $ & $   0.00590 $ & $  13.94590 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.38858 $ & $   0.02415 $ & $   0.00580 $ & $  13.94770 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.39010 $ & $   0.02421 $ & $   0.00580 $ & $  13.94780 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.39161 $ & $   0.02356 $ & $   0.00590 $ & $  13.94720 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.39312 $ & $   0.02372 $ & $   0.00590 $ & $  13.94740 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.39464 $ & $   0.02727 $ & $   0.00590 $ & $  13.95100 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.39615 $ & $   0.02502 $ & $   0.00620 $ & $  13.94880 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.40004 $ & $   0.02560 $ & $   0.00590 $ & $  13.94950 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.40306 $ & $   0.03189 $ & $   0.00590 $ & $  13.95590 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.40457 $ & $   0.02504 $ & $   0.00590 $ & $  13.94910 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.40608 $ & $   0.02418 $ & $   0.00590 $ & $  13.94830 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.40759 $ & $   0.02453 $ & $   0.00590 $ & $  13.94870 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.40910 $ & $   0.02517 $ & $   0.00600 $ & $  13.94940 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.41061 $ & $   0.01851 $ & $   0.00630 $ & $  13.94280 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.41213 $ & $   0.02915 $ & $   0.00620 $ & $  13.95350 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.41603 $ & $   0.02259 $ & $   0.00620 $ & $  13.94710 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.41754 $ & $   0.02752 $ & $   0.00640 $ & $  13.95210 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.41906 $ & $   0.02126 $ & $   0.00670 $ & $  13.94590 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.42057 $ & $   0.03009 $ & $   0.00720 $ & $  13.95480 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.42208 $ & $   0.02472 $ & $   0.00800 $ & $  13.94950 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.08585 $ & $   0.00491 $ & $   0.00740 $ & $  14.32480 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.08736 $ & $   0.00167 $ & $   0.00750 $ & $  14.32150 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.08887 $ & $  -0.00028 $ & $   0.00730 $ & $  14.31950 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.09276 $ & $  -0.00204 $ & $   0.00710 $ & $  14.31760 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.09427 $ & $  -0.00418 $ & $   0.00710 $ & $  14.31540 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.09578 $ & $   0.00637 $ & $   0.00700 $ & $  14.32590 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.09730 $ & $  -0.00807 $ & $   0.00680 $ & $  14.31140 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.09881 $ & $  -0.00742 $ & $   0.00680 $ & $  14.31200 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.10032 $ & $   0.00333 $ & $   0.00670 $ & $  14.32270 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.10184 $ & $  -0.00471 $ & $   0.00670 $ & $  14.31460 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.10335 $ & $  -0.00046 $ & $   0.00650 $ & $  14.31880 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.10485 $ & $   0.00059 $ & $   0.00660 $ & $  14.31980 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.10635 $ & $  -0.00476 $ & $   0.00650 $ & $  14.31440 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.10875 $ & $  -0.00028 $ & $   0.00640 $ & $  14.31880 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.11026 $ & $  -0.00143 $ & $   0.00630 $ & $  14.31760 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.11177 $ & $   0.00062 $ & $   0.00620 $ & $  14.31960 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.11329 $ & $   0.00427 $ & $   0.00620 $ & $  14.32320 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.11479 $ & $   0.00482 $ & $   0.00620 $ & $  14.32370 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.11631 $ & $   0.00467 $ & $   0.00610 $ & $  14.32350 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.11781 $ & $  -0.00938 $ & $   0.00620 $ & $  14.30940 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.11933 $ & $   0.00287 $ & $   0.00620 $ & $  14.32160 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.12082 $ & $  -0.00118 $ & $   0.00600 $ & $  14.31750 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.12233 $ & $  -0.00474 $ & $   0.00600 $ & $  14.31390 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.12473 $ & $   0.00904 $ & $   0.00610 $ & $  14.32760 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.12625 $ & $  -0.00222 $ & $   0.00600 $ & $  14.31630 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.12776 $ & $   0.00913 $ & $   0.00600 $ & $  14.32760 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.12928 $ & $  -0.00332 $ & $   0.00590 $ & $  14.31510 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.13079 $ & $   0.00052 $ & $   0.00590 $ & $  14.31890 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.13230 $ & $   0.00107 $ & $   0.00590 $ & $  14.31940 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.13381 $ & $   0.00511 $ & $   0.00590 $ & $  14.32340 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.13533 $ & $   0.00845 $ & $   0.00590 $ & $  14.32670 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.13684 $ & $   0.00390 $ & $   0.00590 $ & $  14.32210 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.13835 $ & $  -0.00056 $ & $   0.00580 $ & $  14.31760 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.14074 $ & $   0.00121 $ & $   0.00580 $ & $  14.31930 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.14226 $ & $  -0.00475 $ & $   0.00570 $ & $  14.31330 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.14378 $ & $   0.00019 $ & $   0.00580 $ & $  14.31820 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.14529 $ & $   0.00844 $ & $   0.00580 $ & $  14.32640 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.14681 $ & $  -0.00512 $ & $   0.00570 $ & $  14.31280 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.14833 $ & $  -0.00338 $ & $   0.00560 $ & $  14.31450 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.14984 $ & $  -0.00714 $ & $   0.00570 $ & $  14.31070 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.15136 $ & $  -0.00170 $ & $   0.00560 $ & $  14.31610 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.15288 $ & $   0.00304 $ & $   0.00570 $ & $  14.32080 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.15438 $ & $  -0.00412 $ & $   0.00570 $ & $  14.31360 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.15680 $ & $  -0.00226 $ & $   0.00570 $ & $  14.31540 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.15832 $ & $  -0.00302 $ & $   0.00590 $ & $  14.31460 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.16286 $ & $   0.00449 $ & $   0.00570 $ & $  14.32200 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.16436 $ & $   0.00233 $ & $   0.00560 $ & $  14.31980 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.16588 $ & $  -0.00674 $ & $   0.00550 $ & $  14.31070 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.16739 $ & $   0.00400 $ & $   0.00560 $ & $  14.32140 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.16890 $ & $   0.00583 $ & $   0.00560 $ & $  14.32320 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.17041 $ & $  -0.00493 $ & $   0.00560 $ & $  14.31240 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.17280 $ & $   0.00492 $ & $   0.00560 $ & $  14.32220 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.17431 $ & $   0.00496 $ & $   0.00570 $ & $  14.32220 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.17582 $ & $  -0.00571 $ & $   0.00560 $ & $  14.31150 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.17734 $ & $  -0.00478 $ & $   0.00560 $ & $  14.31240 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.17884 $ & $  -0.00994 $ & $   0.00550 $ & $  14.30720 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.18036 $ & $  -0.00451 $ & $   0.00550 $ & $  14.31260 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.18187 $ & $   0.00022 $ & $   0.00550 $ & $  14.31730 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.18338 $ & $  -0.00305 $ & $   0.00550 $ & $  14.31400 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.18489 $ & $   0.00168 $ & $   0.00570 $ & $  14.31870 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.18641 $ & $  -0.00199 $ & $   0.00550 $ & $  14.31500 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.18878 $ & $  -0.00154 $ & $   0.00550 $ & $  14.31540 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.19030 $ & $  -0.00241 $ & $   0.00560 $ & $  14.31450 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.19182 $ & $  -0.00758 $ & $   0.00550 $ & $  14.30930 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.19334 $ & $  -0.00075 $ & $   0.00550 $ & $  14.31610 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.19485 $ & $   0.00088 $ & $   0.00550 $ & $  14.31770 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.19636 $ & $   0.00361 $ & $   0.00550 $ & $  14.32040 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.19787 $ & $   0.00244 $ & $   0.00550 $ & $  14.31920 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.19938 $ & $   0.00356 $ & $   0.00550 $ & $  14.32030 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.20090 $ & $   0.00629 $ & $   0.00550 $ & $  14.32300 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.20479 $ & $   0.00986 $ & $   0.00560 $ & $  14.32650 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.20782 $ & $   0.01641 $ & $   0.00570 $ & $  14.33300 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.20934 $ & $   0.01144 $ & $   0.00560 $ & $  14.32800 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.21085 $ & $   0.01806 $ & $   0.00550 $ & $  14.33460 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.21237 $ & $   0.01738 $ & $   0.00560 $ & $  14.33390 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.21389 $ & $   0.01871 $ & $   0.00560 $ & $  14.33520 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.21539 $ & $   0.01483 $ & $   0.00560 $ & $  14.33130 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.21691 $ & $   0.02706 $ & $   0.00570 $ & $  14.34350 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.21843 $ & $   0.01418 $ & $   0.00560 $ & $  14.33060 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.22083 $ & $   0.01871 $ & $   0.00560 $ & $  14.33510 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.22385 $ & $   0.01916 $ & $   0.00560 $ & $  14.33550 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.22537 $ & $   0.01778 $ & $   0.00560 $ & $  14.33410 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.22688 $ & $   0.02640 $ & $   0.00550 $ & $  14.34270 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.22840 $ & $   0.02022 $ & $   0.00560 $ & $  14.33650 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.22991 $ & $   0.02144 $ & $   0.00550 $ & $  14.33770 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.23143 $ & $   0.02576 $ & $   0.00560 $ & $  14.34200 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.23294 $ & $   0.02798 $ & $   0.00560 $ & $  14.34420 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.23445 $ & $   0.02369 $ & $   0.00550 $ & $  14.33990 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.23683 $ & $   0.02922 $ & $   0.00560 $ & $  14.34540 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.23835 $ & $   0.02824 $ & $   0.00550 $ & $  14.34440 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.23986 $ & $   0.02476 $ & $   0.00550 $ & $  14.34090 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.24138 $ & $   0.02577 $ & $   0.00560 $ & $  14.34190 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.24289 $ & $   0.02949 $ & $   0.00570 $ & $  14.34560 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.24440 $ & $   0.02461 $ & $   0.00560 $ & $  14.34070 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.24742 $ & $   0.03144 $ & $   0.00560 $ & $  14.34750 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.24893 $ & $   0.02325 $ & $   0.00560 $ & $  14.33930 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.25044 $ & $   0.03037 $ & $   0.00570 $ & $  14.34640 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.25283 $ & $   0.02839 $ & $   0.00560 $ & $  14.34440 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.25434 $ & $   0.02910 $ & $   0.00560 $ & $  14.34510 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.25583 $ & $   0.01641 $ & $   0.00560 $ & $  14.33240 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.25733 $ & $   0.03073 $ & $   0.00560 $ & $  14.34670 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.25884 $ & $   0.02504 $ & $   0.00560 $ & $  14.34100 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.26035 $ & $   0.02215 $ & $   0.00560 $ & $  14.33810 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.26337 $ & $   0.03277 $ & $   0.00560 $ & $  14.34870 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.26488 $ & $   0.02008 $ & $   0.00560 $ & $  14.33600 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.26639 $ & $   0.02329 $ & $   0.00560 $ & $  14.33920 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.26879 $ & $   0.02601 $ & $   0.00550 $ & $  14.34190 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.27030 $ & $   0.02242 $ & $   0.00550 $ & $  14.33830 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.27181 $ & $   0.01943 $ & $   0.00550 $ & $  14.33530 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.27333 $ & $   0.02694 $ & $   0.00550 $ & $  14.34280 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.27485 $ & $   0.03455 $ & $   0.00560 $ & $  14.35040 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.27636 $ & $   0.02465 $ & $   0.00550 $ & $  14.34050 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.27787 $ & $   0.01986 $ & $   0.00550 $ & $  14.33570 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.27938 $ & $   0.03337 $ & $   0.00560 $ & $  14.34920 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.28089 $ & $   0.02957 $ & $   0.00560 $ & $  14.34540 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.28240 $ & $   0.02308 $ & $   0.00570 $ & $  14.33890 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.28480 $ & $   0.01649 $ & $   0.00560 $ & $  14.33230 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.28632 $ & $   0.02029 $ & $   0.00550 $ & $  14.33610 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.28935 $ & $   0.01510 $ & $   0.00560 $ & $  14.33090 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.29085 $ & $   0.01301 $ & $   0.00560 $ & $  14.32880 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.29691 $ & $   0.01942 $ & $   0.00550 $ & $  14.33520 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.29842 $ & $   0.00772 $ & $   0.00560 $ & $  14.32350 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.30238 $ & $  -0.00078 $ & $   0.00540 $ & $  14.31500 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.30388 $ & $   0.00823 $ & $   0.00570 $ & $  14.32400 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.30539 $ & $  -0.00617 $ & $   0.00540 $ & $  14.30960 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.30690 $ & $   0.00543 $ & $   0.00550 $ & $  14.32120 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.30993 $ & $   0.00642 $ & $   0.00580 $ & $  14.32220 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.31144 $ & $   0.00582 $ & $   0.00550 $ & $  14.32160 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.31296 $ & $   0.00262 $ & $   0.00560 $ & $  14.31840 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.31447 $ & $  -0.00058 $ & $   0.00560 $ & $  14.31520 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.31685 $ & $  -0.00149 $ & $   0.00560 $ & $  14.31430 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.31836 $ & $  -0.00459 $ & $   0.00560 $ & $  14.31120 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.31988 $ & $   0.00291 $ & $   0.00560 $ & $  14.31870 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.32141 $ & $   0.00350 $ & $   0.00550 $ & $  14.31930 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.32291 $ & $   0.00150 $ & $   0.00550 $ & $  14.31730 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.32443 $ & $   0.00890 $ & $   0.00550 $ & $  14.32470 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.32594 $ & $   0.00569 $ & $   0.00550 $ & $  14.32150 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.32744 $ & $  -0.00012 $ & $   0.00560 $ & $  14.31570 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.32893 $ & $   0.00218 $ & $   0.00560 $ & $  14.31800 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.33043 $ & $   0.00097 $ & $   0.00540 $ & $  14.31680 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.33284 $ & $   0.00276 $ & $   0.00540 $ & $  14.31860 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.33435 $ & $  -0.00604 $ & $   0.00540 $ & $  14.30980 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.33586 $ & $   0.00215 $ & $   0.00550 $ & $  14.31800 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.33736 $ & $  -0.01026 $ & $   0.00540 $ & $  14.30560 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.33887 $ & $  -0.00577 $ & $   0.00550 $ & $  14.31010 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.34039 $ & $  -0.00548 $ & $   0.00540 $ & $  14.31040 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.34191 $ & $   0.00931 $ & $   0.00550 $ & $  14.32520 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.34495 $ & $   0.00209 $ & $   0.00560 $ & $  14.31800 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.34646 $ & $  -0.00462 $ & $   0.00580 $ & $  14.31130 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.34886 $ & $   0.00147 $ & $   0.00580 $ & $  14.31740 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.35037 $ & $   0.00915 $ & $   0.00580 $ & $  14.32510 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.35188 $ & $   0.00014 $ & $   0.00600 $ & $  14.31610 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.35338 $ & $  -0.00267 $ & $   0.00590 $ & $  14.31330 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.35488 $ & $   0.00402 $ & $   0.00570 $ & $  14.32000 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.35640 $ & $  -0.00409 $ & $   0.00570 $ & $  14.31190 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.35791 $ & $  -0.00401 $ & $   0.00570 $ & $  14.31200 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.35942 $ & $   0.00018 $ & $   0.00570 $ & $  14.31620 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.36091 $ & $   0.00436 $ & $   0.00570 $ & $  14.32040 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.36240 $ & $  -0.00045 $ & $   0.00560 $ & $  14.31560 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.36478 $ & $  -0.00237 $ & $   0.00570 $ & $  14.31370 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.36629 $ & $  -0.00329 $ & $   0.00560 $ & $  14.31280 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.36932 $ & $   0.00048 $ & $   0.00570 $ & $  14.31660 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.37084 $ & $  -0.00254 $ & $   0.00580 $ & $  14.31360 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.37236 $ & $   0.00045 $ & $   0.00580 $ & $  14.31660 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.37387 $ & $  -0.00617 $ & $   0.00570 $ & $  14.31000 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.37689 $ & $   0.00239 $ & $   0.00570 $ & $  14.31860 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.37841 $ & $   0.00417 $ & $   0.00570 $ & $  14.32040 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.38078 $ & $  -0.00366 $ & $   0.00560 $ & $  14.31260 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.38230 $ & $   0.00262 $ & $   0.00570 $ & $  14.31890 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.38380 $ & $  -0.00710 $ & $   0.00570 $ & $  14.30920 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.38532 $ & $   0.00028 $ & $   0.00560 $ & $  14.31660 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.38683 $ & $  -0.00304 $ & $   0.00570 $ & $  14.31330 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.38835 $ & $   0.00454 $ & $   0.00560 $ & $  14.32090 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.39137 $ & $   0.00170 $ & $   0.00560 $ & $  14.31810 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.39288 $ & $   0.00578 $ & $   0.00570 $ & $  14.32220 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.39440 $ & $   0.00785 $ & $   0.00570 $ & $  14.32430 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.39679 $ & $   0.00292 $ & $   0.00560 $ & $  14.31940 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.39831 $ & $  -0.00401 $ & $   0.00570 $ & $  14.31250 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.40133 $ & $   0.00224 $ & $   0.00580 $ & $  14.31880 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.40284 $ & $  -0.00068 $ & $   0.00580 $ & $  14.31590 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.40436 $ & $   0.00269 $ & $   0.00610 $ & $  14.31930 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.40740 $ & $  -0.00276 $ & $   0.00590 $ & $  14.31390 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.40891 $ & $  -0.00568 $ & $   0.00580 $ & $  14.31100 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.41042 $ & $  -0.00351 $ & $   0.00590 $ & $  14.31320 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.41279 $ & $   0.00405 $ & $   0.00580 $ & $  14.32080 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.41430 $ & $  -0.00188 $ & $   0.00590 $ & $  14.31490 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.41581 $ & $   0.00469 $ & $   0.00580 $ & $  14.32150 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.41731 $ & $  -0.00584 $ & $   0.00590 $ & $  14.31100 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.41883 $ & $   0.00263 $ & $   0.00570 $ & $  14.31950 $ & $ R$ &       PEST\\


==> HATS582-012_phfu_tab.txt <==
# OBJECT BJD         MAGCORR   MERR      MAGFIT   FIL INST
# [1]    [2]         [3]       [4]       [5]      [6] [7]
# 
HATS-13 55419.49174  -0.01156   0.00605 NULL  r         HS
HATS-13 55434.71221  -0.00680   0.00753 NULL  r         HS
HATS-13 55413.40415   0.00030   0.00605 NULL  r         HS
HATS-13 55416.44831   0.00714   0.00620 NULL  r         HS
HATS-13 55352.52327   0.01857   0.00631 NULL  r         HS
HATS-13 55422.53650  -0.00515   0.00599 NULL  r         HS
HATS-13 55355.56742   0.00957   0.00621 NULL  r         HS
HATS-13 55291.64236   0.02224   0.00758 NULL  r         HS
HATS-13 55373.83182   0.01939   0.00907 NULL  r         HS
HATS-13 55361.65578  -0.00370   0.00583 NULL  r         HS
HATS-13 55358.61181   0.01675   0.00581 NULL  r         HS
HATS-13 55425.58178  -0.00604   0.00633 NULL  r         HS
HATS-13 55407.31757   0.02056   0.00804 NULL  r         HS
HATS-13 55306.86400  -0.00105   0.00597 NULL  r         HS
HATS-13 55309.90812  -0.01754   0.00581 NULL  r         HS
HATS-13 55437.75861   0.00749   0.00663 NULL  r         HS
HATS-13 55367.74572   0.00926   0.01498 NULL  r         HS
HATS-13 55419.49510  -0.00298   0.00591 NULL  r         HS
HATS-13 55410.36309  -0.01230   0.00646 NULL  r         HS
HATS-13 55416.45165  -0.00750   0.00613 NULL  r         HS
HATS-13 55352.52660   0.01908   0.00638 NULL  r         HS
HATS-13 55422.53984  -0.01103   0.00615 NULL  r         HS
HATS-13 55355.57075  -0.01690   0.00609 NULL  r         HS
HATS-13 55413.40780  -0.00672   0.00606 NULL  r         HS
HATS-13 55291.64592  -0.00091   0.00760 NULL  r         HS
HATS-13 55361.65914   0.00713   0.00600 NULL  r         HS
HATS-13 55434.71672   0.01045   0.00788 NULL  r         HS
HATS-13 55428.62874   0.02481   0.00707 NULL  r         HS
HATS-13 55407.32089   0.01154   0.00834 NULL  r         HS
HATS-13 55358.61626  -0.00652   0.00585 NULL  r         HS
HATS-13 55309.91148  -0.00974   0.00595 NULL  r         HS
HATS-13 55306.86762  -0.00244   0.00616 NULL  r         HS
HATS-13 55367.74902   0.01357   0.01508 NULL  r         HS
HATS-13 55148.57744  -0.00995   0.01203 NULL  r         HS
HATS-13 55425.58654  -0.01055   0.00647 NULL  r         HS
HATS-13 55410.36642  -0.00143   0.00654 NULL  r         HS
HATS-13 55416.45500   0.02480   0.00623 NULL  r         HS
HATS-13 55437.76343  -0.01457   0.00692 NULL  r         HS
HATS-13 55291.64917   0.02377   0.00781 NULL  r         HS
HATS-13 55419.49953   0.00647   0.00608 NULL  r         HS
HATS-13 55352.53059   0.01021   0.00621 NULL  r         HS
HATS-13 55434.72009   0.02453   0.00777 NULL  r         HS
HATS-13 55428.63212  -0.01015   0.00663 NULL  r         HS
HATS-13 55413.41247   0.02033   0.00618 NULL  r         HS
HATS-13 55358.61961   0.00305   0.00578 NULL  r         HS
HATS-13 55309.91487  -0.00050   0.00612 NULL  r         HS
HATS-13 55306.87091   0.00098   0.00604 NULL  r         HS
HATS-13 55422.54487   0.02212   0.00611 NULL  r         HS
HATS-13 55361.66397   0.00404   0.00586 NULL  r         HS
HATS-13 55407.32514   0.01069   0.00866 NULL  r         HS
HATS-13 55367.75250   0.00660   0.01412 NULL  r         HS
HATS-13 55425.58987  -0.00845   0.00645 NULL  r         HS
HATS-13 55410.37007   0.00076   0.00659 NULL  r         HS
HATS-13 55437.76679   0.01428   0.00690 NULL  r         HS
HATS-13 55291.65241   0.01850   0.00785 NULL  r         HS
HATS-13 55136.40590   0.01512   0.01695 NULL  r         HS
HATS-13 55419.50287  -0.00485   0.00596 NULL  r         HS
HATS-13 55355.57806   0.00103   0.00612 NULL  r         HS
HATS-13 55352.53428  -0.00541   0.00619 NULL  r         HS
HATS-13 55434.72373  -0.01471   0.00728 NULL  r         HS
HATS-13 55416.45967  -0.00423   0.00602 NULL  r         HS
HATS-13 55413.41578  -0.00974   0.00609 NULL  r         HS
HATS-13 55306.87415  -0.00452   0.00608 NULL  r         HS
HATS-13 55309.91821   0.00980   0.00609 NULL  r         HS
HATS-13 55422.54821   0.01060   0.00609 NULL  r         HS
HATS-13 55361.66732  -0.00300   0.00577 NULL  r         HS
HATS-13 55428.63652   0.03072   0.00672 NULL  r         HS
HATS-13 55407.32844  -0.00224   0.00903 NULL  r         HS
HATS-13 55367.75584   0.02003   0.01695 NULL  r         HS
HATS-13 55148.58426   0.00026   0.01167 NULL  r         HS
HATS-13 55425.59320  -0.01253   0.00640 NULL  r         HS
HATS-13 55358.62442  -0.00922   0.00571 NULL  r         HS
HATS-13 55291.65568   0.00803   0.00794 NULL  r         HS
HATS-13 55437.77017  -0.00351   0.00696 NULL  r         HS
HATS-13 55419.50653  -0.00917   0.00591 NULL  r         HS
HATS-13 55410.37461  -0.00864   0.00642 NULL  r         HS
HATS-13 55416.46299  -0.01429   0.00614 NULL  r         HS
HATS-13 55413.41911  -0.00195   0.00616 NULL  r         HS
HATS-13 55306.87739  -0.00658   0.00610 NULL  r         HS
HATS-13 55352.53828   0.02195   0.00630 NULL  r         HS
HATS-13 55355.58238  -0.01816   0.00602 NULL  r         HS
HATS-13 55422.55155  -0.00147   0.00609 NULL  r         HS
HATS-13 55428.63991  -0.01614   0.00673 NULL  r         HS
HATS-13 55434.72806   0.01563   0.00780 NULL  r         HS
HATS-13 55407.33173   0.00226   0.00947 NULL  r         HS
HATS-13 55367.75944   0.00445   0.01519 NULL  r         HS
HATS-13 55148.58780  -0.00097   0.01221 NULL  r         HS
HATS-13 55358.62782   0.00190   0.00577 NULL  r         HS
HATS-13 55361.67189  -0.00814   0.00580 NULL  r         HS
HATS-13 55291.65902  -0.00822   0.00788 NULL  r         HS
HATS-13 55425.59756   0.00147   0.00646 NULL  r         HS
HATS-13 55410.37796  -0.00244   0.00650 NULL  r         HS
HATS-13 55437.77457  -0.00772   0.00684 NULL  r         HS
HATS-13 55306.88062   0.00922   0.00611 NULL  r         HS
HATS-13 55416.46667   0.00122   0.00613 NULL  r         HS
HATS-13 55352.54160   0.00895   0.00629 NULL  r         HS
HATS-13 55355.58571  -0.00277   0.00612 NULL  r         HS
HATS-13 55419.51085  -0.00035   0.00596 NULL  r         HS
HATS-13 55434.73138  -0.00178   0.00793 NULL  r         HS
HATS-13 55428.64331   0.00432   0.00691 NULL  r         HS
HATS-13 55413.42364  -0.00772   0.00613 NULL  r         HS
HATS-13 55148.59134  -0.03045   0.01221 NULL  r         HS
HATS-13 55422.55620  -0.00348   0.00618 NULL  r         HS
HATS-13 55361.67523  -0.00436   0.00578 NULL  r         HS
HATS-13 55407.33631   0.02329   0.01089 NULL  r         HS
HATS-13 55291.66257   0.02867   0.00747 NULL  r         HS
HATS-13 55425.60123   0.00260   0.00661 NULL  r         HS
HATS-13 55367.76425   0.01594   0.01536 NULL  r         HS
HATS-13 55410.38129  -0.00383   0.00655 NULL  r         HS
HATS-13 55358.63245   0.00594   0.00579 NULL  r         HS
HATS-13 55437.77795   0.00580   0.00696 NULL  r         HS
HATS-13 55306.88419   0.00676   0.00618 NULL  r         HS
HATS-13 55419.51419  -0.00129   0.00594 NULL  r         HS
HATS-13 55434.73475  -0.01367   0.00745 NULL  r         HS
HATS-13 55352.54558   0.00114   0.00622 NULL  r         HS
HATS-13 55355.58969  -0.02218   0.00613 NULL  r         HS
HATS-13 55413.42733  -0.00860   0.00617 NULL  r         HS
HATS-13 55422.55960  -0.00055   0.00616 NULL  r         HS
HATS-13 55428.64794   0.01494   0.00694 NULL  r         HS
HATS-13 55407.33958  -0.00035   0.00995 NULL  r         HS
HATS-13 55291.66582  -0.01379   0.00800 NULL  r         HS
HATS-13 55367.76752  -0.00506   0.01456 NULL  r         HS
HATS-13 55425.60456   0.00540   0.00657 NULL  r         HS
HATS-13 55361.67964   0.00882   0.00587 NULL  r         HS
HATS-13 55358.63580   0.00938   0.00588 NULL  r         HS
HATS-13 55437.78164   0.00599   0.00699 NULL  r         HS
HATS-13 55306.88749  -0.02359   0.00600 NULL  r         HS
HATS-13 55419.51755   0.01811   0.00605 NULL  r         HS
HATS-13 55410.38579   0.00104   0.00643 NULL  r         HS
HATS-13 55352.54891   0.00046   0.00636 NULL  r         HS
HATS-13 55355.59301   0.00206   0.00600 NULL  r         HS
HATS-13 55416.47471   0.00620   0.00607 NULL  r         HS
HATS-13 55434.73908   0.00102   0.00820 NULL  r         HS
HATS-13 55413.43072   0.02743   0.00621 NULL  r         HS
HATS-13 55407.34286   0.00474   0.01076 NULL  r         HS
HATS-13 55148.59850   0.00741   0.01133 NULL  r         HS
HATS-13 55428.65127   0.01541   0.00668 NULL  r         HS
HATS-13 55422.56326   0.00525   0.00622 NULL  r         HS
HATS-13 55334.28620  -0.01729   0.01443 NULL  r         HS
HATS-13 55367.77078   0.00903   0.01373 NULL  r         HS
HATS-13 55288.62594   0.00849   0.01518 NULL  r         HS
HATS-13 55361.68329  -0.00218   0.00585 NULL  r         HS
HATS-13 55306.89078  -0.01132   0.00601 NULL  r         HS
HATS-13 55425.60917  -0.00624   0.00668 NULL  r         HS
HATS-13 55358.64022  -0.02368   0.00572 NULL  r         HS
HATS-13 55124.24847   0.00171   0.01073 NULL  r         HS
HATS-13 55410.38945  -0.01844   0.00638 NULL  r         HS
HATS-13 55437.78602   0.01069   0.00720 NULL  r         HS
HATS-13 55355.59699   0.00725   0.00608 NULL  r         HS
HATS-13 55416.47804  -0.00776   0.00612 NULL  r         HS
HATS-13 55419.52225  -0.00521   0.00597 NULL  r         HS
HATS-13 55352.55324   0.01504   0.00629 NULL  r         HS
HATS-13 55428.65465   0.01592   0.00679 NULL  r         HS
HATS-13 55434.74277   0.02477   0.00795 NULL  r         HS
HATS-13 55148.60214  -0.01491   0.01168 NULL  r         HS
HATS-13 55367.77408   0.00441   0.01583 NULL  r         HS
HATS-13 55407.34707  -0.00362   0.01212 NULL  r         HS
HATS-13 55413.43531   0.00914   0.00616 NULL  r         HS
HATS-13 55422.56772  -0.00662   0.00609 NULL  r         HS
HATS-13 55306.89409  -0.00774   0.00643 NULL  r         HS
HATS-13 55386.03965  -0.01876   0.00996 NULL  r         HS
HATS-13 55425.61253  -0.00562   0.00683 NULL  r         HS
HATS-13 55124.25172  -0.00016   0.01212 NULL  r         HS
HATS-13 55361.68784   0.00510   0.00590 NULL  r         HS
HATS-13 55358.64387  -0.00122   0.00584 NULL  r         HS
HATS-13 55410.39278  -0.02032   0.00645 NULL  r         HS
HATS-13 55437.78939  -0.01746   0.00691 NULL  r         HS
HATS-13 55133.38444   0.00434   0.01067 NULL  r         HS
HATS-13 55352.55657  -0.00659   0.00637 NULL  r         HS
HATS-13 55355.60065   0.00440   0.00628 NULL  r         HS
HATS-13 55434.74615  -0.00366   0.00813 NULL  r         HS
HATS-13 55419.52590   0.00097   0.00599 NULL  r         HS
HATS-13 55148.60581  -0.00540   0.01141 NULL  r         HS
HATS-13 55407.35031  -0.00232   0.01051 NULL  r         HS
HATS-13 55416.48247  -0.00247   0.00607 NULL  r         HS
HATS-13 55367.77767   0.01084   0.01336 NULL  r         HS
HATS-13 55288.63236   0.02652   0.01497 NULL  r         HS
HATS-13 55413.43866  -0.00319   0.00609 NULL  r         HS
HATS-13 55422.57112  -0.01341   0.00602 NULL  r         HS
HATS-13 55306.89739  -0.00058   0.00590 NULL  r         HS
HATS-13 55425.61590  -0.00013   0.00720 NULL  r         HS
HATS-13 55124.25497  -0.03148   0.01026 NULL  r         HS
HATS-13 55361.69117  -0.00197   0.00604 NULL  r         HS
HATS-13 55437.79272  -0.00732   0.00716 NULL  r         HS
HATS-13 55133.38769   0.01191   0.01187 NULL  r         HS
HATS-13 55419.52926  -0.01100   0.00599 NULL  r         HS
HATS-13 55410.39722  -0.00701   0.00638 NULL  r         HS
HATS-13 55358.64836   0.00978   0.00584 NULL  r         HS
HATS-13 55352.56056   0.00141   0.00608 NULL  r         HS
HATS-13 55355.60465  -0.00606   0.00608 NULL  r         HS
HATS-13 55148.60921   0.01542   0.01218 NULL  r         HS
HATS-13 55428.66225   0.00977   0.00669 NULL  r         HS
HATS-13 55407.35390   0.01600   0.01099 NULL  r         HS
HATS-13 55413.44200   0.02255   0.00604 NULL  r         HS
HATS-13 55416.48612   0.00842   0.00617 NULL  r         HS
HATS-13 55434.75056   0.00354   0.00805 NULL  r         HS
HATS-13 55422.57452  -0.00207   0.00616 NULL  r         HS
HATS-13 55306.90100  -0.00538   0.00598 NULL  r         HS
HATS-13 55124.25824  -0.01703   0.00846 NULL  r         HS
HATS-13 55367.78256   0.00246   0.01353 NULL  r         HS
HATS-13 55133.39088  -0.01923   0.01059 NULL  r         HS
HATS-13 55410.40055  -0.01053   0.00641 NULL  r         HS
HATS-13 55425.62083  -0.01168   0.00756 NULL  r         HS
HATS-13 55437.79704   0.01112   0.00694 NULL  r         HS
HATS-13 55358.65171   0.01044   0.00592 NULL  r         HS
HATS-13 55352.56388   0.00355   0.00631 NULL  r         HS
HATS-13 55355.60797   0.00885   0.00609 NULL  r         HS
HATS-13 55148.61289  -0.01108   0.01151 NULL  r         HS
HATS-13 55416.48947   0.00093   0.00608 NULL  r         HS
HATS-13 55434.75394  -0.01439   0.00847 NULL  r         HS
HATS-13 55419.53369  -0.00193   0.00591 NULL  r         HS
HATS-13 55428.66594  -0.02381   0.00687 NULL  r         HS
HATS-13 55306.90429  -0.02262   0.00591 NULL  r         HS
HATS-13 55407.35813   0.01460   0.01216 NULL  r         HS
HATS-13 55124.26151   0.03502   0.00867 NULL  r         HS
HATS-13 55367.78585   0.01175   0.01566 NULL  r         HS
HATS-13 55422.57889  -0.00641   0.00604 NULL  r         HS
HATS-13 55133.39413   0.01705   0.01092 NULL  r         HS
HATS-13 55413.44693   0.01819   0.00604 NULL  r         HS
HATS-13 55410.40394   0.00111   0.00630 NULL  r         HS
HATS-13 55437.80076   0.01358   0.00755 NULL  r         HS
HATS-13 55288.64226  -0.00393   0.01192 NULL  r         HS
HATS-13 55148.61632   0.00886   0.01223 NULL  r         HS
HATS-13 55352.56785   0.00570   0.00628 NULL  r         HS
HATS-13 55434.75727   0.01900   0.00817 NULL  r         HS
HATS-13 55419.53704  -0.00129   0.00630 NULL  r         HS
HATS-13 55355.61195   0.01901   0.00604 NULL  r         HS
HATS-13 55358.65607   0.00035   0.00587 NULL  r         HS
HATS-13 55306.90759  -0.01379   0.00599 NULL  r         HS
HATS-13 55407.36139   0.00541   0.01142 NULL  r         HS
HATS-13 55124.26479   0.01844   0.00806 NULL  r         HS
HATS-13 55367.78912   0.02239   0.01555 NULL  r         HS
HATS-13 55416.49407  -0.00007   0.00613 NULL  r         HS
HATS-13 55428.67035  -0.00540   0.00668 NULL  r         HS
HATS-13 55413.45027   0.00418   0.00609 NULL  r         HS
HATS-13 55422.58256  -0.00009   0.00613 NULL  r         HS
HATS-13 55288.64546   0.00993   0.01133 NULL  r         HS
HATS-13 55437.80412  -0.00685   0.00734 NULL  r         HS
HATS-13 55355.61529   0.00415   0.00599 NULL  r         HS
HATS-13 55419.54039  -0.00072   0.00594 NULL  r         HS
HATS-13 55358.65941  -0.01219   0.00588 NULL  r         HS
HATS-13 55148.62000   0.02153   0.01153 NULL  r         HS
HATS-13 55352.57150  -0.00018   0.00622 NULL  r         HS
HATS-13 55306.91089  -0.00681   0.00607 NULL  r         HS
HATS-13 55407.36465   0.00454   0.01160 NULL  r         HS
HATS-13 55124.26808  -0.03852   0.00805 NULL  r         HS
HATS-13 55410.40901   0.02273   0.00649 NULL  r         HS
HATS-13 55367.79238  -0.00965   0.01174 NULL  r         HS
HATS-13 55416.49740   0.00042   0.00619 NULL  r         HS
HATS-13 55434.76193  -0.00139   0.00840 NULL  r         HS
HATS-13 55413.45359   0.01539   0.00617 NULL  r         HS
HATS-13 55422.58591   0.00551   0.00612 NULL  r         HS
HATS-13 55288.64865   0.02305   0.01140 NULL  r         HS
HATS-13 55306.91419   0.01072   0.00624 NULL  r         HS
HATS-13 55437.80846  -0.01322   0.00748 NULL  r         HS
HATS-13 55124.27136  -0.01666   0.00762 NULL  r         HS
HATS-13 55410.41236  -0.00427   0.00634 NULL  r         HS
HATS-13 55352.57548   0.00751   0.00634 NULL  r         HS
HATS-13 55133.40377  -0.00951   0.01561 NULL  r         HS
HATS-13 55355.61960   0.00656   0.00614 NULL  r         HS
HATS-13 55416.50077  -0.00616   0.00606 NULL  r         HS
HATS-13 55367.79599  -0.01233   0.01275 NULL  r         HS
HATS-13 55428.67702   0.01391   0.00697 NULL  r         HS
HATS-13 55434.76529  -0.00518   0.00806 NULL  r         HS
HATS-13 55407.36890   0.00312   0.01189 NULL  r         HS
HATS-13 55358.66412   0.00640   0.00597 NULL  r         HS
HATS-13 55419.54522  -0.00085   0.00607 NULL  r         HS
HATS-13 55413.45808  -0.01962   0.00611 NULL  r         HS
HATS-13 55422.59031  -0.00857   0.00619 NULL  r         HS
HATS-13 55288.65215  -0.01631   0.01029 NULL  r         HS
HATS-13 55437.81186  -0.01020   0.00777 NULL  r         HS
HATS-13 55124.27465  -0.01264   0.00687 NULL  r         HS
HATS-13 55306.91782   0.02637   0.00621 NULL  r         HS
HATS-13 55133.40698   0.01610   0.01480 NULL  r         HS
HATS-13 55410.41570   0.01089   0.00637 NULL  r         HS
HATS-13 55352.57882   0.01364   0.00628 NULL  r         HS
HATS-13 55355.62295   0.00241   0.00596 NULL  r         HS
HATS-13 55434.76867   0.02080   0.00863 NULL  r         HS
HATS-13 55300.83043   0.00360   0.00666 NULL  r         HS
HATS-13 55358.66745  -0.01058   0.00580 NULL  r         HS
HATS-13 55419.54856  -0.00479   0.00596 NULL  r         HS
HATS-13 55428.68138  -0.00405   0.00673 NULL  r         HS
HATS-13 55413.46142   0.01942   0.00612 NULL  r         HS
HATS-13 55288.65536  -0.00883   0.01057 NULL  r         HS
HATS-13 55422.59366  -0.00682   0.00627 NULL  r         HS
HATS-13 55416.50565  -0.00119   0.00609 NULL  r         HS
HATS-13 55367.80086   0.00796   0.01181 NULL  r         HS
HATS-13 55437.81520   0.01228   0.00775 NULL  r         HS
HATS-13 55124.27796  -0.01921   0.00658 NULL  r         HS
HATS-13 55133.41018  -0.01993   0.01227 NULL  r         HS
HATS-13 55407.37570  -0.02062   0.01210 NULL  r         HS
HATS-13 55419.55191   0.00556   0.00609 NULL  r         HS
HATS-13 55352.58282   0.01607   0.00610 NULL  r         HS
HATS-13 55355.62693   0.00554   0.00606 NULL  r         HS
HATS-13 55300.83414  -0.01623   0.00630 NULL  r         HS
HATS-13 55410.42042  -0.00509   0.00658 NULL  r         HS
HATS-13 55288.65856  -0.00789   0.01054 NULL  r         HS
HATS-13 55434.77317  -0.00664   0.00862 NULL  r         HS
HATS-13 55422.59701  -0.01123   0.00614 NULL  r         HS
HATS-13 55367.80414   0.02140   0.01039 NULL  r         HS
HATS-13 55416.50899   0.01632   0.00612 NULL  r         HS
HATS-13 55358.67208  -0.00843   0.00590 NULL  r         HS
HATS-13 55413.46506  -0.00150   0.00606 NULL  r         HS
HATS-13 55352.58614   0.00869   0.00632 NULL  r         HS
HATS-13 55355.63026   0.00302   0.00610 NULL  r         HS
HATS-13 55300.83747   0.00354   0.00650 NULL  r         HS
HATS-13 55437.82002  -0.01186   0.00782 NULL  r         HS
HATS-13 55410.42376  -0.00158   0.00649 NULL  r         HS
HATS-13 55288.66177  -0.01640   0.01063 NULL  r         HS
HATS-13 55407.37992  -0.01574   0.01205 NULL  r         HS
HATS-13 55434.77651  -0.00668   0.00870 NULL  r         HS
HATS-13 55428.68843   0.03068   0.00690 NULL  r         HS
HATS-13 55367.80745   0.02175   0.01081 NULL  r         HS
HATS-13 55416.51233   0.01248   0.00616 NULL  r         HS
HATS-13 55419.55638   0.00335   0.00605 NULL  r         HS
HATS-13 55358.67542  -0.00322   0.00570 NULL  r         HS
HATS-13 55124.28458  -0.00274   0.00692 NULL  r         HS
HATS-13 55413.46955   0.01042   0.00614 NULL  r         HS
HATS-13 55422.60206   0.01391   0.00619 NULL  r         HS
HATS-13 55300.84086   0.00090   0.00623 NULL  r         HS
HATS-13 55437.82339   0.00725   0.00818 NULL  r         HS
HATS-13 55288.66499  -0.03401   0.01043 NULL  r         HS
HATS-13 55407.38316   0.01892   0.01394 NULL  r         HS
HATS-13 55355.63442  -0.01256   0.00600 NULL  r         HS
HATS-13 55352.59045   0.00444   0.00625 NULL  r         HS
HATS-13 55410.42745  -0.02264   0.00639 NULL  r         HS
HATS-13 55367.81075  -0.00889   0.01242 NULL  r         HS
HATS-13 55419.55975   0.00825   0.00607 NULL  r         HS
HATS-13 55434.78018  -0.01981   0.00855 NULL  r         HS
HATS-13 55428.69271  -0.00008   0.00713 NULL  r         HS
HATS-13 55416.51689   0.00522   0.00615 NULL  r         HS
HATS-13 55358.67996  -0.00225   0.00579 NULL  r         HS
HATS-13 55413.47289  -0.00020   0.00606 NULL  r         HS
HATS-13 55422.60542   0.00011   0.00635 NULL  r         HS
HATS-13 55300.84425  -0.00392   0.00622 NULL  r         HS
HATS-13 55440.87068   0.00356   0.00732 NULL  r         HS
HATS-13 55437.82678   0.00223   0.00843 NULL  r         HS
HATS-13 55407.38640  -0.03272   0.01365 NULL  r         HS
HATS-13 55352.59379   0.00520   0.00623 NULL  r         HS
HATS-13 55355.63806  -0.00528   0.00603 NULL  r         HS
HATS-13 55367.81435  -0.01235   0.01287 NULL  r         HS
HATS-13 55419.56341   0.00306   0.00609 NULL  r         HS
HATS-13 55428.69609   0.01828   0.00714 NULL  r         HS
HATS-13 55434.78445   0.00455   0.00854 NULL  r         HS
HATS-13 55413.47623  -0.02090   0.00592 NULL  r         HS
HATS-13 55410.43220  -0.03036   0.00641 NULL  r         HS
HATS-13 55358.68361  -0.00624   0.00582 NULL  r         HS
HATS-13 55422.60878  -0.00328   0.00625 NULL  r         HS
HATS-13 55440.87398   0.00585   0.00656 NULL  r         HS
HATS-13 55300.84799  -0.01784   0.00629 NULL  r         HS
HATS-13 55437.83119   0.00151   0.00795 NULL  r         HS
HATS-13 55352.59778   0.00964   0.00645 NULL  r         HS
HATS-13 55355.64203   0.00986   0.00603 NULL  r         HS
HATS-13 55407.39092   0.01385   0.01251 NULL  r         HS
HATS-13 55428.69942   0.00487   0.00682 NULL  r         HS
HATS-13 55434.78780   0.00324   0.00880 NULL  r         HS
HATS-13 55410.43553  -0.00833   0.00649 NULL  r         HS
HATS-13 55419.56784   0.00929   0.00609 NULL  r         HS
HATS-13 55416.52400  -0.01490   0.00605 NULL  r         HS
HATS-13 55367.81928   0.01921   0.01234 NULL  r         HS
HATS-13 55440.87730  -0.00465   0.00789 NULL  r         HS
HATS-13 55413.48094  -0.01034   0.00603 NULL  r         HS
HATS-13 55422.61310   0.01674   0.00637 NULL  r         HS
HATS-13 55358.68807  -0.01426   0.00606 NULL  r         HS
HATS-13 55300.85142  -0.01710   0.00607 NULL  r         HS
HATS-13 55352.60111   0.00374   0.00618 NULL  r         HS
HATS-13 55407.39416   0.02738   0.01337 NULL  r         HS
HATS-13 55355.64536  -0.00139   0.00624 NULL  r         HS
HATS-13 55434.79113  -0.01885   0.00907 NULL  r         HS
HATS-13 55410.43886   0.01127   0.00666 NULL  r         HS
HATS-13 55419.57120   0.00810   0.00625 NULL  r         HS
HATS-13 55367.82263  -0.00249   0.01385 NULL  r         HS
HATS-13 55428.70405  -0.00082   0.00666 NULL  r         HS
HATS-13 55440.88062   0.00064   0.01010 NULL  r         HS
HATS-13 55358.69140  -0.00226   0.00615 NULL  r         HS
HATS-13 55422.61648   0.00822   0.00646 NULL  r         HS
HATS-13 55416.52845   0.01121   0.00620 NULL  r         HS
HATS-13 55413.48459  -0.00627   0.00606 NULL  r         HS
HATS-13 55300.85481  -0.01384   0.00617 NULL  r         HS
HATS-13 55407.39739  -0.00183   0.01194 NULL  r         HS
HATS-13 55352.60512   0.00635   0.00607 NULL  r         HS
HATS-13 55355.64936  -0.01382   0.00609 NULL  r         HS
HATS-13 55419.57456  -0.00050   0.00635 NULL  r         HS
HATS-13 55367.82590  -0.00663   0.01543 NULL  r         HS
HATS-13 55434.79544  -0.01164   0.00884 NULL  r         HS
HATS-13 55428.70742  -0.00272   0.00662 NULL  r         HS
HATS-13 55410.44331   0.00066   0.00652 NULL  r         HS
HATS-13 55416.53179   0.00602   0.00606 NULL  r         HS
HATS-13 55440.88421   0.00954   0.00862 NULL  r         HS
HATS-13 55413.48794  -0.00146   0.00607 NULL  r         HS
HATS-13 55422.62015  -0.00293   0.00666 NULL  r         HS
HATS-13 55343.47490   0.01372   0.01032 NULL  r         HS
HATS-13 55300.85818  -0.01259   0.00637 NULL  r         HS
HATS-13 55355.65267   0.01521   0.00608 NULL  r         HS
HATS-13 55352.60879   0.01301   0.00616 NULL  r         HS
HATS-13 55407.40175   0.00777   0.01177 NULL  r         HS
HATS-13 55367.82916   0.02356   0.01456 NULL  r         HS
HATS-13 55428.71081   0.02853   0.00690 NULL  r         HS
HATS-13 55434.79915   0.02153   0.00868 NULL  r         HS
HATS-13 55419.57904   0.01823   0.00647 NULL  r         HS
HATS-13 55410.44699   0.00895   0.00672 NULL  r         HS
HATS-13 55440.88752  -0.01159   0.01184 NULL  r         HS
HATS-13 55416.53513   0.00213   0.00612 NULL  r         HS
HATS-13 55300.86150  -0.00093   0.00623 NULL  r         HS
HATS-13 55343.47829  -0.01969   0.00966 NULL  r         HS
HATS-13 55422.62451  -0.00034   0.00659 NULL  r         HS
HATS-13 55413.49251   0.00146   0.00599 NULL  r         HS
HATS-13 55407.40497   0.02424   0.01338 NULL  r         HS
HATS-13 55367.83276   0.01271   0.01488 NULL  r         HS
HATS-13 55352.61283  -0.00352   0.00615 NULL  r         HS
HATS-13 55355.65699   0.01937   0.00602 NULL  r         HS
HATS-13 55434.80251   0.00874   0.00994 NULL  r         HS
HATS-13 55440.89080  -0.01894   0.00736 NULL  r         HS
HATS-13 55410.45031   0.00221   0.00667 NULL  r         HS
HATS-13 55419.58269   0.00831   0.00608 NULL  r         HS
HATS-13 55428.71512   0.01949   0.00708 NULL  r         HS
HATS-13 55300.86520  -0.00538   0.00643 NULL  r         HS
HATS-13 55416.53969  -0.01647   0.00608 NULL  r         HS
HATS-13 55422.62785  -0.00542   0.00691 NULL  r         HS
HATS-13 55413.49583   0.00459   0.00608 NULL  r         HS
HATS-13 55343.48293  -0.00863   0.00943 NULL  r         HS
HATS-13 55352.61617   0.00285   0.00639 NULL  r         HS
HATS-13 55355.66032   0.00623   0.00616 NULL  r         HS
HATS-13 55440.89412  -0.02075   0.00637 NULL  r         HS
HATS-13 55419.58610   0.02664   0.00612 NULL  r         HS
HATS-13 55428.71850   0.00596   0.00669 NULL  r         HS
HATS-13 55367.83763   0.03353   0.01391 NULL  r         HS
HATS-13 55300.86852  -0.00336   0.00629 NULL  r         HS
HATS-13 55434.80683  -0.00329   0.00922 NULL  r         HS
HATS-13 55410.45475  -0.01074   0.00651 NULL  r         HS
HATS-13 55413.49917  -0.00728   0.00618 NULL  r         HS
HATS-13 55416.54335  -0.00521   0.00603 NULL  r         HS
HATS-13 55343.48649  -0.02992   0.00892 NULL  r         HS
HATS-13 55407.41273  -0.00149   0.01272 NULL  r         HS
HATS-13 55440.89748  -0.00915   0.00630 NULL  r         HS
HATS-13 55352.62017  -0.00150   0.00616 NULL  r         HS
HATS-13 55355.66431   0.00412   0.00598 NULL  r         HS
HATS-13 55401.32516   0.00020   0.01466 NULL  r         HS
HATS-13 55367.84092  -0.02739   0.01077 NULL  r         HS
HATS-13 55300.87182  -0.00599   0.00627 NULL  r         HS
HATS-13 55434.81022   0.00580   0.00982 NULL  r         HS
HATS-13 55428.72216  -0.01356   0.00659 NULL  r         HS
HATS-13 55410.45807  -0.01853   0.00658 NULL  r         HS
HATS-13 55416.54669  -0.00192   0.00609 NULL  r         HS
HATS-13 55419.59081  -0.01562   0.00634 NULL  r         HS
HATS-13 55413.50394  -0.00883   0.00610 NULL  r         HS
HATS-13 55407.41595  -0.03718   0.01167 NULL  r         HS
HATS-13 55343.49110  -0.01077   0.00908 NULL  r         HS
HATS-13 55352.62350   0.00646   0.00616 NULL  r         HS
HATS-13 55355.66763  -0.00785   0.00611 NULL  r         HS
HATS-13 55440.90131  -0.00850   0.00672 NULL  r         HS
HATS-13 55300.87513  -0.00475   0.00621 NULL  r         HS
HATS-13 55434.81360  -0.01166   0.00997 NULL  r         HS
HATS-13 55410.46137   0.00404   0.00679 NULL  r         HS
HATS-13 55401.32937  -0.02469   0.01527 NULL  r         HS
HATS-13 55419.59417  -0.00792   0.00630 NULL  r         HS
HATS-13 55428.72657  -0.00109   0.00675 NULL  r         HS
HATS-13 55416.55116   0.00259   0.00607 NULL  r         HS
HATS-13 55413.50727   0.00252   0.00605 NULL  r         HS
HATS-13 55407.41923  -0.00599   0.01270 NULL  r         HS
HATS-13 55343.49436  -0.00289   0.00951 NULL  r         HS
HATS-13 55440.90466  -0.01740   0.00620 NULL  r         HS
HATS-13 55367.84747  -0.00824   0.01503 NULL  r         HS
HATS-13 55300.87859  -0.00497   0.00627 NULL  r         HS
HATS-13 55355.67163   0.00195   0.00617 NULL  r         HS
HATS-13 55401.33262   0.03064   0.01657 NULL  r         HS
HATS-13 55352.62780  -0.01512   0.00605 NULL  r         HS
HATS-13 55419.59759  -0.00105   0.00618 NULL  r         HS
HATS-13 55428.72995   0.01079   0.00695 NULL  r         HS
HATS-13 55434.81830  -0.00447   0.00920 NULL  r         HS
HATS-13 55410.46635   0.00765   0.00671 NULL  r         HS
HATS-13 55416.55449   0.01137   0.00612 NULL  r         HS
HATS-13 55413.51062  -0.01545   0.00620 NULL  r         HS
HATS-13 55407.42348  -0.03034   0.01278 NULL  r         HS
HATS-13 55440.90813   0.00189   0.00620 NULL  r         HS
HATS-13 55367.85106   0.00505   0.01363 NULL  r         HS
HATS-13 55401.33584  -0.00589   0.01491 NULL  r         HS
HATS-13 55300.88221  -0.01033   0.00617 NULL  r         HS
HATS-13 55352.63112  -0.00363   0.00622 NULL  r         HS
HATS-13 55343.49898  -0.01698   0.00904 NULL  r         HS
HATS-13 55355.67530  -0.00033   0.00621 NULL  r         HS
HATS-13 55428.73333  -0.00343   0.00664 NULL  r         HS
HATS-13 55297.83914  -0.01607   0.00638 NULL  r         HS
HATS-13 55434.82168  -0.00899   0.01025 NULL  r         HS
HATS-13 55410.46964   0.00428   0.00684 NULL  r         HS
HATS-13 55416.55782  -0.00629   0.00619 NULL  r         HS
HATS-13 55419.60251   0.00844   0.00626 NULL  r         HS
HATS-13 55440.91146  -0.02068   0.00629 NULL  r         HS
HATS-13 55413.51511   0.00064   0.00600 NULL  r         HS
HATS-13 55407.42705   0.02156   0.01302 NULL  r         HS
HATS-13 55343.50224   0.01274   0.00901 NULL  r         HS
HATS-13 55300.88555   0.00179   0.00635 NULL  r         HS
HATS-13 55352.63513  -0.00083   0.00614 NULL  r         HS
HATS-13 55355.67928  -0.00465   0.00598 NULL  r         HS
HATS-13 55367.85587  -0.00132   0.01251 NULL  r         HS
HATS-13 55434.82506   0.03497   0.01009 NULL  r         HS
HATS-13 55297.84285   0.01973   0.00638 NULL  r         HS
HATS-13 55410.47299   0.00390   0.00669 NULL  r         HS
HATS-13 55428.73779   0.01350   0.00705 NULL  r         HS
HATS-13 55419.60588   0.00127   0.00619 NULL  r         HS
HATS-13 55440.91480   0.00720   0.00689 NULL  r         HS
HATS-13 55407.43029   0.00480   0.01216 NULL  r         HS
HATS-13 55413.51847   0.01220   0.00610 NULL  r         HS
HATS-13 55416.56269   0.00880   0.00621 NULL  r         HS
HATS-13 55300.88904  -0.00392   0.00628 NULL  r         HS
HATS-13 55352.63846   0.00582   0.00622 NULL  r         HS
HATS-13 55355.68260  -0.00565   0.00622 NULL  r         HS
HATS-13 55373.94695   0.00633   0.00932 NULL  r         HS
HATS-13 55401.34360   0.02401   0.01492 NULL  r         HS
HATS-13 55367.85917   0.01245   0.01277 NULL  r         HS
HATS-13 55343.50717  -0.00662   0.00885 NULL  r         HS
HATS-13 55297.84648   0.00827   0.00625 NULL  r         HS
HATS-13 55419.60923   0.00900   0.00632 NULL  r         HS
HATS-13 55434.82955  -0.00448   0.01038 NULL  r         HS
HATS-13 55428.74148   0.01714   0.00704 NULL  r         HS
HATS-13 55410.47735  -0.02187   0.00645 NULL  r         HS
HATS-13 55416.56602  -0.00837   0.00604 NULL  r         HS
HATS-13 55440.91844  -0.01030   0.00712 NULL  r         HS
HATS-13 55413.52212   0.01550   0.00606 NULL  r         HS
HATS-13 55300.89243  -0.00177   0.00618 NULL  r         HS
HATS-13 55407.43449   0.00137   0.01248 NULL  r         HS
HATS-13 55401.34686   0.02192   0.01407 NULL  r         HS
HATS-13 55367.86246  -0.03089   0.01240 NULL  r         HS
HATS-13 55352.64246  -0.00565   0.00624 NULL  r         HS
HATS-13 55355.68660  -0.00406   0.00617 NULL  r         HS
HATS-13 55343.51053   0.01171   0.00905 NULL  r         HS
HATS-13 55297.84985  -0.00322   0.00639 NULL  r         HS
HATS-13 55434.83293   0.00950   0.01078 NULL  r         HS
HATS-13 55428.74486  -0.00283   0.00669 NULL  r         HS
HATS-13 55410.48065  -0.00494   0.00663 NULL  r         HS
HATS-13 55416.56939   0.01194   0.00615 NULL  r         HS
HATS-13 55300.89575  -0.00070   0.00612 NULL  r         HS
HATS-13 55419.61405   0.00426   0.00623 NULL  r         HS
HATS-13 55407.43791   0.02762   0.01210 NULL  r         HS
HATS-13 55367.86573   0.02482   0.01256 NULL  r         HS
HATS-13 55413.52668  -0.01187   0.00601 NULL  r         HS
HATS-13 55355.68992   0.01088   0.00637 NULL  r         HS
HATS-13 55352.64611   0.00223   0.00607 NULL  r         HS
HATS-13 55297.85322  -0.00556   0.00647 NULL  r         HS
HATS-13 55401.35122   0.02437   0.01331 NULL  r         HS
HATS-13 55434.83664  -0.00004   0.01010 NULL  r         HS
HATS-13 55410.48428  -0.00420   0.00656 NULL  r         HS
HATS-13 55343.51523   0.01719   0.01044 NULL  r         HS
HATS-13 55428.74926   0.00802   0.00679 NULL  r         HS
HATS-13 55300.89935  -0.00062   0.00630 NULL  r         HS
HATS-13 55407.44119  -0.00969   0.01305 NULL  r         HS
HATS-13 55419.61740   0.00434   0.00643 NULL  r         HS
HATS-13 55416.57397  -0.00643   0.00618 NULL  r         HS
HATS-13 55413.53003   0.01152   0.00613 NULL  r         HS
HATS-13 55367.86936   0.01076   0.01188 NULL  r         HS
HATS-13 55297.85655  -0.01000   0.00638 NULL  r         HS
HATS-13 55352.65010   0.01025   0.00611 NULL  r         HS
HATS-13 55343.51849   0.00125   0.00956 NULL  r         HS
HATS-13 55428.75264   0.00760   0.00675 NULL  r         HS
HATS-13 55300.90260  -0.02076   0.00592 NULL  r         HS
HATS-13 55434.84104  -0.00777   0.01085 NULL  r         HS
HATS-13 55419.62110  -0.00046   0.00630 NULL  r         HS
HATS-13 55410.48896  -0.01861   0.00653 NULL  r         HS
HATS-13 55416.57730   0.01295   0.00619 NULL  r         HS
HATS-13 55413.53339  -0.00023   0.00609 NULL  r         HS
HATS-13 55407.44572   0.01460   0.01290 NULL  r         HS
HATS-13 55297.85989   0.01534   0.00664 NULL  r         HS
HATS-13 55401.35774   0.02516   0.01246 NULL  r         HS
HATS-13 55352.65343   0.00244   0.00640 NULL  r         HS
HATS-13 55367.87439  -0.01576   0.01304 NULL  r         HS
HATS-13 55300.90586  -0.01053   0.00605 NULL  r         HS
HATS-13 55428.75603   0.00050   0.00704 NULL  r         HS
HATS-13 55410.49227  -0.00387   0.00671 NULL  r         HS
HATS-13 55343.52338  -0.00946   0.01034 NULL  r         HS
HATS-13 55416.58096   0.01526   0.00631 NULL  r         HS
HATS-13 55419.62555  -0.00314   0.00666 NULL  r         HS
HATS-13 55297.86353   0.01267   0.00623 NULL  r         HS
HATS-13 55413.53811  -0.01323   0.00600 NULL  r         HS
HATS-13 55367.87766  -0.01295   0.01339 NULL  r         HS
HATS-13 55352.65744   0.03009   0.00626 NULL  r         HS
HATS-13 55300.90911  -0.00505   0.00592 NULL  r         HS
HATS-13 55410.49561  -0.00381   0.00679 NULL  r         HS
HATS-13 55343.52691  -0.03673   0.01574 NULL  r         HS
HATS-13 55407.45222   0.01622   0.01246 NULL  r         HS
HATS-13 55428.76068  -0.00135   0.00710 NULL  r         HS
HATS-13 55297.86683  -0.02872   0.00654 NULL  r         HS
HATS-13 55419.62890  -0.00342   0.00673 NULL  r         HS
HATS-13 55416.58542   0.01132   0.00626 NULL  r         HS
HATS-13 55401.36545  -0.01275   0.01300 NULL  r         HS
HATS-13 55367.88095   0.01374   0.01338 NULL  r         HS
HATS-13 55413.54174   0.01163   0.00621 NULL  r         HS
HATS-13 55352.66078   0.02318   0.00627 NULL  r         HS
HATS-13 55300.91235  -0.00754   0.00607 NULL  r         HS
HATS-13 55428.76408   0.01071   0.00698 NULL  r         HS
HATS-13 55410.49996  -0.02257   0.00664 NULL  r         HS
HATS-13 55419.63226   0.00313   0.00691 NULL  r         HS
HATS-13 55297.87021   0.00136   0.00636 NULL  r         HS
HATS-13 55407.45646   0.00844   0.01129 NULL  r         HS
HATS-13 55416.58877   0.01226   0.00628 NULL  r         HS
HATS-13 55343.53156  -0.00846   0.00869 NULL  r         HS
HATS-13 55401.36868  -0.01281   0.01291 NULL  r         HS
HATS-13 55413.54504  -0.00761   0.00611 NULL  r         HS
HATS-13 55367.88439  -0.03439   0.01120 NULL  r         HS
HATS-13 55118.27222  -0.00401   0.00600 NULL  r         HS
HATS-13 55398.32529   0.00584   0.00808 NULL  r         HS
HATS-13 55300.91589   0.02945   0.00636 NULL  r         HS
HATS-13 55352.66509  -0.00081   0.00616 NULL  r         HS
HATS-13 55428.76745   0.01505   0.00710 NULL  r         HS
HATS-13 55297.87355  -0.00814   0.00639 NULL  r         HS
HATS-13 55410.50358  -0.01791   0.00680 NULL  r         HS
HATS-13 55407.45973  -0.00124   0.01150 NULL  r         HS
HATS-13 55343.53481  -0.04003   0.00833 NULL  r         HS
HATS-13 55416.59211   0.00658   0.00630 NULL  r         HS
HATS-13 55419.63658   0.00447   0.00716 NULL  r         HS
HATS-13 55367.88799  -0.00287   0.01469 NULL  r         HS
HATS-13 55398.32877  -0.00542   0.00830 NULL  r         HS
HATS-13 55401.37312  -0.01961   0.01312 NULL  r         HS
HATS-13 55352.66842   0.03048   0.00642 NULL  r         HS
HATS-13 55413.54972  -0.00714   0.00602 NULL  r         HS
HATS-13 55297.87686  -0.01152   0.00621 NULL  r         HS
HATS-13 55410.50689  -0.00428   0.00672 NULL  r         HS
HATS-13 55407.46330   0.01200   0.01244 NULL  r         HS
HATS-13 55428.77182   0.00180   0.00719 NULL  r         HS
HATS-13 55398.33207  -0.00232   0.00777 NULL  r         HS
HATS-13 55401.37635  -0.02568   0.01288 NULL  r         HS
HATS-13 55416.59671  -0.02380   0.00609 NULL  r         HS
HATS-13 55343.53949  -0.02484   0.00792 NULL  r         HS
HATS-13 55413.55303   0.00790   0.00631 NULL  r         HS
HATS-13 55352.67242   0.00976   0.00622 NULL  r         HS
HATS-13 55367.89307  -0.03065   0.01304 NULL  r         HS
HATS-13 55297.88051  -0.02440   0.00636 NULL  r         HS
HATS-13 55428.77522   0.00209   0.00729 NULL  r         HS
HATS-13 55410.51139  -0.00291   0.00661 NULL  r         HS
HATS-13 55343.54275   0.01633   0.00824 NULL  r         HS
HATS-13 55401.37991   0.00126   0.01284 NULL  r         HS
HATS-13 55416.60038  -0.00504   0.00630 NULL  r         HS
HATS-13 55413.55635  -0.00528   0.00611 NULL  r         HS
HATS-13 55398.33632  -0.00976   0.00768 NULL  r         HS
HATS-13 55352.67576   0.01298   0.00646 NULL  r         HS
HATS-13 55367.89635   0.03459   0.01253 NULL  r         HS
HATS-13 55297.88381  -0.02776   0.00629 NULL  r         HS
HATS-13 55124.37306  -0.00356   0.00794 NULL  r         HS
HATS-13 55428.77892  -0.00440   0.00690 NULL  r         HS
HATS-13 55410.51470   0.00251   0.00664 NULL  r         HS
HATS-13 55407.47076   0.01901   0.01171 NULL  r         HS
HATS-13 55416.60373   0.00683   0.00627 NULL  r         HS
HATS-13 55398.33960   0.00049   0.00788 NULL  r         HS
HATS-13 55367.89963   0.01428   0.01551 NULL  r         HS
HATS-13 55401.38435   0.02784   0.01241 NULL  r         HS
HATS-13 55352.67974  -0.01188   0.00598 NULL  r         HS
HATS-13 55343.54789  -0.02538   0.00759 NULL  r         HS
HATS-13 55297.88713  -0.00891   0.00619 NULL  r         HS
HATS-13 55124.37632  -0.00671   0.00822 NULL  r         HS
HATS-13 55413.56125  -0.00291   0.00615 NULL  r         HS
HATS-13 55410.51801  -0.00304   0.00683 NULL  r         HS
HATS-13 55407.47401  -0.01008   0.01202 NULL  r         HS
HATS-13 55428.78331   0.00737   0.00724 NULL  r         HS
HATS-13 55398.34334  -0.00285   0.00784 NULL  r         HS
HATS-13 55367.90290  -0.01367   0.01451 NULL  r         HS
HATS-13 55401.38760   0.00647   0.01258 NULL  r         HS
HATS-13 55416.60805   0.00985   0.00637 NULL  r         HS
HATS-13 55343.55114  -0.02089   0.00772 NULL  r         HS
HATS-13 55297.89044  -0.00608   0.00612 NULL  r         HS
HATS-13 55352.68338   0.01602   0.00618 NULL  r         HS
HATS-13 55413.56457   0.01548   0.00634 NULL  r         HS
HATS-13 55428.78669  -0.01631   0.00716 NULL  r         HS
HATS-13 55407.47834  -0.01519   0.01125 NULL  r         HS
HATS-13 55410.52281  -0.00164   0.00676 NULL  r         HS
HATS-13 55401.39084  -0.01112   0.01271 NULL  r         HS
HATS-13 55416.61139  -0.01594   0.00622 NULL  r         HS
HATS-13 55367.90667   0.02717   0.01649 NULL  r         HS
HATS-13 55297.89375   0.00569   0.00626 NULL  r         HS
HATS-13 55124.38289   0.02962   0.00810 NULL  r         HS
HATS-13 55413.56790  -0.01987   0.00616 NULL  r         HS
HATS-13 55398.34788   0.00623   0.00775 NULL  r         HS
HATS-13 55352.68736   0.01002   0.00635 NULL  r         HS
HATS-13 55343.55603  -0.01377   0.00778 NULL  r         HS
HATS-13 55428.79006   0.01407   0.00748 NULL  r         HS
HATS-13 55407.48190  -0.00737   0.01141 NULL  r         HS
HATS-13 55410.52620   0.00561   0.00690 NULL  r         HS
HATS-13 55121.34172   0.03413   0.00783 NULL  r         HS
HATS-13 55416.61473   0.02194   0.00647 NULL  r         HS
HATS-13 55124.38618  -0.03367   0.00841 NULL  r         HS
HATS-13 55401.39515   0.00906   0.01143 NULL  r         HS
HATS-13 55297.89740   0.01073   0.00626 NULL  r         HS
HATS-13 55398.35123  -0.01608   0.00728 NULL  r         HS
HATS-13 55352.69073  -0.01039   0.00639 NULL  r         HS
HATS-13 55367.91143  -0.00014   0.01565 NULL  r         HS
HATS-13 55343.55936   0.01971   0.00768 NULL  r         HS
HATS-13 55413.57263   0.02228   0.00641 NULL  r         HS
HATS-13 55407.48515  -0.00718   0.01208 NULL  r         HS
HATS-13 55410.52952  -0.01024   0.00699 NULL  r         HS
HATS-13 55121.34501   0.03441   0.00954 NULL  r         HS
HATS-13 55428.79455   0.03075   0.00722 NULL  r         HS
HATS-13 55297.90072   0.01690   0.00619 NULL  r         HS
HATS-13 55398.35454   0.00395   0.00851 NULL  r         HS
HATS-13 55401.39876   0.00525   0.01231 NULL  r         HS
HATS-13 55416.61948   0.00334   0.00637 NULL  r         HS
HATS-13 55367.91470   0.01310   0.01811 NULL  r         HS
HATS-13 55413.57594   0.00083   0.00625 NULL  r         HS
HATS-13 55121.34827   0.03562   0.00827 NULL  r         HS
HATS-13 55343.56408   0.01304   0.00713 NULL  r         HS
HATS-13 55407.48935   0.00573   0.01128 NULL  r         HS
HATS-13 55124.39273   0.02398   0.00815 NULL  r         HS
HATS-13 55297.90406  -0.01226   0.00668 NULL  r         HS
HATS-13 55410.53409   0.00020   0.00693 NULL  r         HS
HATS-13 55401.40205  -0.02184   0.01127 NULL  r         HS
HATS-13 55340.52122  -0.00399   0.00949 NULL  r         HS
HATS-13 55416.62283  -0.01164   0.00615 NULL  r         HS
HATS-13 55398.35880   0.00950   0.00792 NULL  r         HS
HATS-13 55413.57956  -0.00138   0.00634 NULL  r         HS
HATS-13 55121.35155  -0.05734   0.00619 NULL  r         HS
HATS-13 55407.49260  -0.01096   0.01172 NULL  r         HS
HATS-13 55343.56767  -0.00264   0.00779 NULL  r         HS
HATS-13 55124.39600  -0.00084   0.01193 NULL  r         HS
HATS-13 55297.90737  -0.01365   0.00598 NULL  r         HS
HATS-13 55410.53740   0.00688   0.00661 NULL  r         HS
HATS-13 55340.52452  -0.01722   0.00956 NULL  r         HS
HATS-13 55416.62620   0.01048   0.00633 NULL  r         HS
HATS-13 55401.40637   0.02262   0.01111 NULL  r         HS
HATS-13 55398.36242   0.01968   0.00725 NULL  r         HS
HATS-13 55121.35484   0.01815   0.00646 NULL  r         HS
HATS-13 55407.49583   0.02264   0.01162 NULL  r         HS
HATS-13 55413.58397   0.00687   0.00644 NULL  r         HS
HATS-13 55124.39925   0.03340   0.01799 NULL  r         HS
HATS-13 55297.91069   0.00846   0.00632 NULL  r         HS
HATS-13 55410.54104  -0.00900   0.00693 NULL  r         HS
HATS-13 55343.57235   0.00633   0.00777 NULL  r         HS
HATS-13 55367.92481   0.02335   0.01601 NULL  r         HS
HATS-13 55398.36573   0.00888   0.00759 NULL  r         HS
HATS-13 55395.32172   0.00779   0.00692 NULL  r         HS
HATS-13 55401.40986  -0.03888   0.01055 NULL  r         HS
HATS-13 55416.63064  -0.01166   0.00644 NULL  r         HS
HATS-13 55413.58728   0.01429   0.00636 NULL  r         HS
HATS-13 55297.91430   0.01342   0.00669 NULL  r         HS
HATS-13 55407.50035   0.01727   0.01222 NULL  r         HS
HATS-13 55343.57562  -0.00041   0.00755 NULL  r         HS
HATS-13 55340.53166  -0.04463   0.01095 NULL  r         HS
HATS-13 55440.98564   0.00109   0.00604 NULL  r         HS
HATS-13 55401.41315   0.03817   0.01190 NULL  r         HS
HATS-13 55410.54553   0.00083   0.00700 NULL  r         HS
HATS-13 55395.32539   0.00534   0.00719 NULL  r         HS
HATS-13 55416.63400   0.00034   0.00673 NULL  r         HS
HATS-13 55398.37006  -0.00225   0.00724 NULL  r         HS
HATS-13 55121.36140   0.00699   0.00772 NULL  r         HS
HATS-13 55337.48914  -0.01057   0.00629 NULL  r         HS
HATS-13 55367.92983   0.02345   0.01470 NULL  r         HS
HATS-13 55413.59061   0.00454   0.00627 NULL  r         HS
HATS-13 55297.91764  -0.00125   0.00675 NULL  r         HS
HATS-13 55407.50360  -0.02618   0.01181 NULL  r         HS
HATS-13 55440.98916   0.02799   0.00617 NULL  r         HS
HATS-13 55410.54887   0.01044   0.00691 NULL  r         HS
HATS-13 55395.32871  -0.00046   0.00701 NULL  r         HS
HATS-13 55343.58034   0.00883   0.00774 NULL  r         HS
HATS-13 55416.63768   0.00038   0.00660 NULL  r         HS
HATS-13 55398.37337   0.01066   0.00747 NULL  r         HS
HATS-13 55121.36469  -0.00567   0.00628 NULL  r         HS
HATS-13 55367.93309  -0.00963   0.01188 NULL  r         HS
HATS-13 55401.41768  -0.00447   0.01060 NULL  r         HS
HATS-13 55337.49262   0.00143   0.00635 NULL  r         HS
HATS-13 55297.92092   0.00416   0.00798 NULL  r         HS
HATS-13 55407.50685  -0.01680   0.01090 NULL  r         HS
HATS-13 55413.59497  -0.00628   0.00612 NULL  r         HS
HATS-13 55440.99252   0.00198   0.00596 NULL  r         HS
HATS-13 55410.55220  -0.00492   0.00711 NULL  r         HS
HATS-13 55340.53909  -0.00679   0.00823 NULL  r         HS
HATS-13 55121.36797   0.02352   0.01291 NULL  r         HS
HATS-13 55343.58385  -0.01700   0.00722 NULL  r         HS
HATS-13 55401.42092   0.01994   0.01050 NULL  r         HS
HATS-13 55367.93641  -0.00547   0.01438 NULL  r         HS
HATS-13 55395.33305   0.00401   0.00694 NULL  r         HS
HATS-13 55337.49662  -0.00448   0.00615 NULL  r         HS
HATS-13 55416.64216  -0.00814   0.00741 NULL  r         HS
HATS-13 55413.59863  -0.00688   0.00632 NULL  r         HS
HATS-13 55407.51106   0.01136   0.01103 NULL  r         HS
HATS-13 55440.99588  -0.01040   0.00679 NULL  r         HS
HATS-13 55410.55550  -0.00162   0.00696 NULL  r         HS
HATS-13 55121.37121   0.03202   0.01019 NULL  r         HS
HATS-13 55340.54303  -0.00861   0.00971 NULL  r         HS
HATS-13 55401.42415  -0.02088   0.01182 NULL  r         HS
HATS-13 55367.93972   0.01793   0.01388 NULL  r         HS
HATS-13 55395.33638  -0.00108   0.00664 NULL  r         HS
HATS-13 55337.49997  -0.00187   0.00622 NULL  r         HS
HATS-13 55416.64548  -0.01754   0.00724 NULL  r         HS
HATS-13 55398.38153  -0.01417   0.00744 NULL  r         HS
HATS-13 55413.60194   0.03058   0.00648 NULL  r         HS
HATS-13 55343.58899  -0.01205   0.00753 NULL  r         HS
HATS-13 55440.99917   0.00270   0.00651 NULL  r         HS
HATS-13 55121.37448  -0.03194   0.00882 NULL  r         HS
HATS-13 55340.54627  -0.00518   0.00700 NULL  r         HS
HATS-13 55395.33970   0.00022   0.00663 NULL  r         HS
HATS-13 55367.94333   0.00564   0.01294 NULL  r         HS
HATS-13 55410.56041   0.00428   0.00692 NULL  r         HS
HATS-13 55401.42834  -0.01928   0.01062 NULL  r         HS
HATS-13 55398.38485   0.00744   0.00707 NULL  r         HS
HATS-13 55343.59226  -0.00193   0.00784 NULL  r         HS
HATS-13 55337.50430  -0.00251   0.00617 NULL  r         HS
HATS-13 55407.51785   0.01011   0.01097 NULL  r         HS
HATS-13 55441.00281  -0.00183   0.00608 NULL  r         HS
HATS-13 55413.60647   0.00231   0.00641 NULL  r         HS
HATS-13 55112.24548  -0.00719   0.01123 NULL  r         HS
HATS-13 55121.37774  -0.02092   0.00641 NULL  r         HS
HATS-13 55340.55023  -0.01055   0.00646 NULL  r         HS
HATS-13 55410.56373  -0.01101   0.00682 NULL  r         HS
HATS-13 55401.43160  -0.01704   0.01015 NULL  r         HS
HATS-13 55398.38814   0.00482   0.00733 NULL  r         HS
HATS-13 55337.50760  -0.01184   0.00614 NULL  r         HS
HATS-13 55395.34468  -0.00769   0.00673 NULL  r         HS
HATS-13 55112.24870  -0.00047   0.00973 NULL  r         HS
HATS-13 55413.60983  -0.01611   0.00627 NULL  r         HS
HATS-13 55343.59679  -0.00195   0.00732 NULL  r         HS
HATS-13 55407.52204   0.01050   0.01104 NULL  r         HS
HATS-13 55340.55358   0.00174   0.00657 NULL  r         HS
HATS-13 55410.56712   0.01766   0.00706 NULL  r         HS
HATS-13 55346.64310  -0.02262   0.00830 NULL  r         HS
HATS-13 55395.34801  -0.00095   0.00673 NULL  r         HS
HATS-13 55398.39243   0.00924   0.00703 NULL  r         HS
HATS-13 55337.51164   0.00024   0.00612 NULL  r         HS
HATS-13 55413.61315   0.01216   0.00640 NULL  r         HS
HATS-13 55343.60006   0.00068   0.00738 NULL  r         HS
HATS-13 55121.38433   0.01394   0.00699 NULL  r         HS
HATS-13 55407.52530  -0.00213   0.01044 NULL  r         HS
HATS-13 55291.85290   0.01650   0.01037 NULL  r         HS
HATS-13 55340.55792  -0.00003   0.00738 NULL  r         HS
HATS-13 55346.64643   0.00192   0.00848 NULL  r         HS
HATS-13 55401.43936   0.00311   0.01073 NULL  r         HS
HATS-13 55395.35135  -0.00877   0.00655 NULL  r         HS
HATS-13 55398.39574   0.00688   0.00745 NULL  r         HS
HATS-13 55410.57198   0.00563   0.00688 NULL  r         HS
HATS-13 55337.51498   0.00379   0.00626 NULL  r         HS
HATS-13 55121.38763  -0.00127   0.00626 NULL  r         HS
HATS-13 55407.52856   0.00946   0.01125 NULL  r         HS
HATS-13 55413.61778   0.01498   0.00651 NULL  r         HS
HATS-13 55343.60460   0.00179   0.00749 NULL  r         HS
HATS-13 55340.56122   0.00376   0.00701 NULL  r         HS
HATS-13 55291.85650  -0.00101   0.00895 NULL  r         HS
HATS-13 55401.44261  -0.00914   0.01016 NULL  r         HS
HATS-13 55410.57529   0.00588   0.00697 NULL  r         HS
HATS-13 55112.25831   0.02786   0.00884 NULL  r         HS
HATS-13 55398.39936   0.01315   0.00720 NULL  r         HS
HATS-13 55121.39093  -0.03323   0.00619 NULL  r         HS
HATS-13 55395.35585  -0.00663   0.00625 NULL  r         HS
HATS-13 55337.51898   0.01618   0.00613 NULL  r         HS
HATS-13 55346.65147  -0.00383   0.00876 NULL  r         HS
HATS-13 55407.53277  -0.00387   0.01237 NULL  r         HS
HATS-13 55413.62111   0.00600   0.00636 NULL  r         HS
HATS-13 55343.60820  -0.02477   0.00716 NULL  r         HS
HATS-13 55291.85974  -0.00181   0.00895 NULL  r         HS
HATS-13 55401.44586   0.01291   0.00963 NULL  r         HS
HATS-13 55340.56541  -0.01126   0.00640 NULL  r         HS
HATS-13 55410.57892   0.01513   0.00703 NULL  r         HS
HATS-13 55395.35920  -0.00110   0.00631 NULL  r         HS
HATS-13 55346.65470  -0.02011   0.00795 NULL  r         HS
HATS-13 55337.52264  -0.00234   0.00632 NULL  r         HS
HATS-13 55398.40385   0.00143   0.00709 NULL  r         HS
HATS-13 55407.53633   0.01187   0.01285 NULL  r         HS
HATS-13 55413.62444   0.01770   0.00655 NULL  r         HS
HATS-13 55291.86298  -0.01507   0.00737 NULL  r         HS
HATS-13 55112.26481  -0.00366   0.00928 NULL  r         HS
HATS-13 55340.56875   0.00109   0.00720 NULL  r         HS
HATS-13 55343.61296  -0.01920   0.00708 NULL  r         HS
HATS-13 55401.45022  -0.00271   0.01051 NULL  r         HS
HATS-13 55121.39747  -0.02948   0.00627 NULL  r         HS
HATS-13 55395.36285  -0.01606   0.00636 NULL  r         HS
HATS-13 55398.40715   0.00209   0.00725 NULL  r         HS
HATS-13 55407.53958   0.01992   0.01171 NULL  r         HS
HATS-13 55410.58367   0.00707   0.00709 NULL  r         HS
HATS-13 55337.52664   0.01150   0.00626 NULL  r         HS
HATS-13 55346.65925  -0.00853   0.00778 NULL  r         HS
HATS-13 55291.86655   0.00377   0.00738 NULL  r         HS
HATS-13 55413.62883  -0.01795   0.00635 NULL  r         HS
HATS-13 55343.61622  -0.01367   0.00696 NULL  r         HS
HATS-13 55121.40076  -0.02880   0.00635 NULL  r         HS
HATS-13 55340.57271  -0.00578   0.00610 NULL  r         HS
HATS-13 55401.45377  -0.01436   0.01014 NULL  r         HS
HATS-13 55398.41048  -0.00452   0.00670 NULL  r         HS
HATS-13 55410.58699  -0.01024   0.00703 NULL  r         HS
HATS-13 55337.53000  -0.01018   0.00613 NULL  r         HS
HATS-13 55395.36734  -0.01302   0.00663 NULL  r         HS
HATS-13 55291.86980  -0.01444   0.00751 NULL  r         HS
HATS-13 55407.54379   0.02138   0.01163 NULL  r         HS
HATS-13 55346.66283  -0.01648   0.00868 NULL  r         HS
HATS-13 55413.63215  -0.01585   0.00633 NULL  r         HS
HATS-13 55401.45701  -0.01920   0.01062 NULL  r         HS
HATS-13 55340.57634  -0.00620   0.00637 NULL  r         HS
HATS-13 55343.62099   0.00066   0.00698 NULL  r         HS
HATS-13 55410.59032   0.00349   0.00707 NULL  r         HS
HATS-13 55395.37068  -0.00492   0.00638 NULL  r         HS
HATS-13 55398.41484  -0.00367   0.00722 NULL  r         HS
HATS-13 55291.87305   0.00574   0.00769 NULL  r         HS
HATS-13 55407.54704  -0.02326   0.01145 NULL  r         HS
HATS-13 55337.53397  -0.00730   0.00614 NULL  r         HS
HATS-13 55413.63580  -0.00831   0.00646 NULL  r         HS
HATS-13 55121.40729  -0.00364   0.00646 NULL  r         HS
HATS-13 55346.66748   0.01385   0.00852 NULL  r         HS
HATS-13 55343.62426   0.00246   0.00700 NULL  r         HS
HATS-13 55401.46130   0.01621   0.00960 NULL  r         HS
HATS-13 55340.58030  -0.02538   0.00694 NULL  r         HS
HATS-13 55395.37404  -0.01282   0.00634 NULL  r         HS
HATS-13 55407.55028   0.00272   0.01090 NULL  r         HS
HATS-13 55291.87632   0.00143   0.00756 NULL  r         HS
HATS-13 55337.53730   0.01614   0.00622 NULL  r         HS
HATS-13 55398.41847  -0.01274   0.00670 NULL  r         HS
HATS-13 55410.59468   0.00818   0.00708 NULL  r         HS
HATS-13 55121.41059   0.01542   0.00647 NULL  r         HS
HATS-13 55346.67075  -0.02192   0.00883 NULL  r         HS
HATS-13 55413.64015  -0.00334   0.00652 NULL  r         HS
HATS-13 55401.46454   0.03129   0.01052 NULL  r         HS
HATS-13 55340.58377   0.01663   0.00667 NULL  r         HS
HATS-13 55291.87959   0.00321   0.00789 NULL  r         HS
HATS-13 55398.42175   0.00092   0.00695 NULL  r         HS
HATS-13 55410.59832  -0.00826   0.00679 NULL  r         HS
HATS-13 55343.62951  -0.00070   0.00692 NULL  r         HS
HATS-13 55121.41389  -0.01532   0.00638 NULL  r         HS
HATS-13 55337.54164  -0.00015   0.00618 NULL  r         HS
HATS-13 55407.55488  -0.02427   0.01119 NULL  r         HS
HATS-13 55395.37873   0.00586   0.00641 NULL  r         HS
HATS-13 55413.64348  -0.00206   0.00679 NULL  r         HS
HATS-13 55401.46777   0.02927   0.01031 NULL  r         HS
HATS-13 55346.67548  -0.00711   0.00950 NULL  r         HS
HATS-13 55291.88315  -0.01582   0.00855 NULL  r         HS
HATS-13 55410.60163   0.00387   0.00738 NULL  r         HS
HATS-13 55115.32886   0.00105   0.00824 NULL  r         HS
HATS-13 55343.63280  -0.00982   0.00702 NULL  r         HS
HATS-13 55121.41717  -0.03300   0.00624 NULL  r         HS
HATS-13 55337.54497   0.02858   0.00672 NULL  r         HS
HATS-13 55407.55819  -0.00244   0.01133 NULL  r         HS
HATS-13 55398.42626  -0.00216   0.00685 NULL  r         HS
HATS-13 55395.38244  -0.00074   0.00628 NULL  r         HS
HATS-13 55413.64688   0.00881   0.00688 NULL  r         HS
HATS-13 55346.67873  -0.01282   0.00848 NULL  r         HS
HATS-13 55291.88640   0.00736   0.00772 NULL  r         HS
HATS-13 55401.47251   0.03287   0.01073 NULL  r         HS
HATS-13 55121.42045   0.00967   0.00673 NULL  r         HS
HATS-13 55407.56145  -0.03203   0.01157 NULL  r         HS
HATS-13 55398.42957  -0.00744   0.00706 NULL  r         HS
HATS-13 55410.60598   0.00940   0.00727 NULL  r         HS
HATS-13 55395.38579  -0.01225   0.00615 NULL  r         HS
HATS-13 55337.54894   0.01626   0.00619 NULL  r         HS
HATS-13 55343.63755  -0.00780   0.00674 NULL  r         HS
HATS-13 55413.65116  -0.00458   0.00797 NULL  r         HS
HATS-13 55112.29047  -0.00400   0.00746 NULL  r         HS
HATS-13 55291.88965  -0.01224   0.00851 NULL  r         HS
HATS-13 55401.47577   0.03688   0.01044 NULL  r         HS
HATS-13 55392.34427   0.00553   0.00671 NULL  r         HS
HATS-13 55121.42374  -0.03479   0.00633 NULL  r         HS
HATS-13 55346.68373  -0.01815   0.00906 NULL  r         HS
HATS-13 55398.43288  -0.00882   0.00698 NULL  r         HS
HATS-13 55410.60926  -0.01007   0.00702 NULL  r         HS
HATS-13 55337.55226  -0.00709   0.00610 NULL  r         HS
HATS-13 55407.56569  -0.00021   0.01070 NULL  r         HS
HATS-13 55343.64082   0.00606   0.00737 NULL  r         HS
HATS-13 55395.39052  -0.00205   0.00606 NULL  r         HS
HATS-13 55291.89288  -0.02776   0.00957 NULL  r         HS
HATS-13 55401.47900   0.01222   0.00972 NULL  r         HS
HATS-13 55121.42702  -0.00964   0.00644 NULL  r         HS
HATS-13 55346.68697  -0.01022   0.00837 NULL  r         HS
HATS-13 55109.25119  -0.01074   0.01384 NULL  r         HS
HATS-13 55392.34811   0.01071   0.00648 NULL  r         HS
HATS-13 55410.61258  -0.00331   0.00705 NULL  r         HS
HATS-13 55407.56895  -0.01663   0.01064 NULL  r         HS
HATS-13 55337.55626   0.02218   0.00611 NULL  r         HS
HATS-13 55398.43763   0.01140   0.00706 NULL  r         HS
HATS-13 55395.39387  -0.00876   0.00640 NULL  r         HS
HATS-13 55291.89611   0.00033   0.00976 NULL  r         HS
HATS-13 55343.64546  -0.00904   0.00710 NULL  r         HS
HATS-13 55121.43026   0.02811   0.00680 NULL  r         HS
HATS-13 55109.25441   0.01983   0.01017 NULL  r         HS
HATS-13 55401.48343   0.00520   0.01014 NULL  r         HS
HATS-13 55392.35145  -0.00825   0.00660 NULL  r         HS
HATS-13 55407.57253  -0.00934   0.01087 NULL  r         HS
HATS-13 55398.44095  -0.00405   0.00674 NULL  r         HS
HATS-13 55410.61716  -0.02646   0.00705 NULL  r         HS
HATS-13 55337.55993  -0.00452   0.00609 NULL  r         HS
HATS-13 55112.30017  -0.01469   0.00777 NULL  r         HS
HATS-13 55395.39723   0.00313   0.00634 NULL  r         HS
HATS-13 55291.89966  -0.02176   0.01213 NULL  r         HS
HATS-13 55343.64907   0.01732   0.00702 NULL  r         HS
HATS-13 55121.43352  -0.02070   0.00655 NULL  r         HS
HATS-13 55109.25766   0.00527   0.01266 NULL  r         HS
HATS-13 55401.48666  -0.02092   0.00884 NULL  r         HS
HATS-13 55392.35583  -0.00113   0.00640 NULL  r         HS
HATS-13 55112.30338   0.00236   0.01129 NULL  r         HS
HATS-13 55398.44426  -0.01173   0.00651 NULL  r         HS
HATS-13 55410.62048  -0.01144   0.00716 NULL  r         HS
HATS-13 55407.57682   0.01380   0.01023 NULL  r         HS
HATS-13 55337.56395  -0.03237   0.00636 NULL  r         HS
HATS-13 55121.43682   0.01880   0.00665 NULL  r         HS
HATS-13 55401.49025  -0.01554   0.00929 NULL  r         HS
HATS-13 55395.40221  -0.00242   0.00610 NULL  r         HS
HATS-13 55343.65385   0.00690   0.00709 NULL  r         HS
HATS-13 55392.35918  -0.00057   0.00646 NULL  r         HS
HATS-13 55112.30659  -0.02495   0.01042 NULL  r         HS
HATS-13 55410.62378   0.03094   0.00747 NULL  r         HS
HATS-13 55407.58009   0.03349   0.01182 NULL  r         HS
HATS-13 55337.56728   0.02365   0.00623 NULL  r         HS
HATS-13 55121.44011   0.00377   0.00680 NULL  r         HS
HATS-13 55398.44896  -0.00590   0.00720 NULL  r         HS
HATS-13 55395.40557  -0.00577   0.00619 NULL  r         HS
HATS-13 55288.86399  -0.00952   0.00748 NULL  r         HS
HATS-13 55343.65715   0.01337   0.00699 NULL  r         HS
HATS-13 55401.49454   0.01115   0.01042 NULL  r         HS
HATS-13 55392.36251   0.00021   0.00661 NULL  r         HS
HATS-13 55291.90929  -0.03541   0.01199 NULL  r         HS
HATS-13 55407.58341   0.01145   0.01175 NULL  r         HS
HATS-13 55410.62811   0.00869   0.00719 NULL  r         HS
HATS-13 55121.44340  -0.01641   0.00679 NULL  r         HS
HATS-13 55109.26727  -0.01947   0.01256 NULL  r         HS
HATS-13 55398.45227  -0.00884   0.00674 NULL  r         HS
HATS-13 55337.57129   0.00656   0.00598 NULL  r         HS
HATS-13 55395.40894   0.00728   0.00620 NULL  r         HS
HATS-13 55288.86764   0.00083   0.00731 NULL  r         HS
HATS-13 55401.49781  -0.00529   0.00942 NULL  r         HS
HATS-13 55343.66178   0.00092   0.00715 NULL  r         HS
HATS-13 55410.63141  -0.01660   0.00734 NULL  r         HS
HATS-13 55121.44670   0.00865   0.00694 NULL  r         HS
HATS-13 55407.58761   0.03180   0.01135 NULL  r         HS
HATS-13 55392.36737   0.01621   0.00641 NULL  r         HS
HATS-13 55337.57461   0.01009   0.00617 NULL  r         HS
HATS-13 55398.45588   0.00009   0.00675 NULL  r         HS
HATS-13 55288.87089   0.00495   0.00721 NULL  r         HS
HATS-13 55401.50107  -0.02951   0.01045 NULL  r         HS
HATS-13 55395.41342  -0.00264   0.00619 NULL  r         HS
HATS-13 55343.66510  -0.02170   0.00700 NULL  r         HS
HATS-13 55109.27371  -0.01846   0.01581 NULL  r         HS
HATS-13 55392.37069  -0.00439   0.00647 NULL  r         HS
HATS-13 55410.63504   0.00691   0.00742 NULL  r         HS
HATS-13 55407.59124  -0.00165   0.01165 NULL  r         HS
HATS-13 55337.57894   0.00263   0.00604 NULL  r         HS
HATS-13 55288.87414   0.00459   0.00785 NULL  r         HS
HATS-13 55398.46048  -0.00533   0.00665 NULL  r         HS
HATS-13 55395.41677  -0.00515   0.00606 NULL  r         HS
HATS-13 55401.50531  -0.00250   0.01019 NULL  r         HS
HATS-13 55392.37402  -0.01130   0.00645 NULL  r         HS
HATS-13 55407.59450  -0.02576   0.01153 NULL  r         HS
HATS-13 55343.67008  -0.00394   0.00705 NULL  r         HS
HATS-13 55410.63935   0.01198   0.00760 NULL  r         HS
HATS-13 55288.87737   0.02953   0.00771 NULL  r         HS
HATS-13 55337.58229  -0.00488   0.00617 NULL  r         HS
HATS-13 55112.32276   0.00782   0.00903 NULL  r         HS
HATS-13 55398.46377   0.03147   0.00693 NULL  r         HS
HATS-13 55395.42044   0.00125   0.00614 NULL  r         HS
HATS-13 55401.50887   0.02559   0.01076 NULL  r         HS
HATS-13 55343.67338  -0.01832   0.00693 NULL  r         HS
HATS-13 55410.64271   0.00362   0.00743 NULL  r         HS
HATS-13 55392.37841  -0.01024   0.00648 NULL  r         HS
HATS-13 55407.59881  -0.00265   0.01215 NULL  r         HS
HATS-13 55288.88092  -0.01133   0.00766 NULL  r         HS
HATS-13 55398.46707   0.00845   0.00670 NULL  r         HS
HATS-13 55337.58628   0.01221   0.00608 NULL  r         HS
HATS-13 55401.51210   0.00678   0.01028 NULL  r         HS
HATS-13 55109.28328   0.01012   0.01219 NULL  r         HS
HATS-13 55395.42516   0.00835   0.00610 NULL  r         HS
HATS-13 55410.64604  -0.01426   0.00757 NULL  r         HS
HATS-13 55392.38176  -0.00562   0.00661 NULL  r         HS
HATS-13 55407.60206   0.01914   0.01089 NULL  r         HS
HATS-13 55288.88418   0.03061   0.00750 NULL  r         HS
HATS-13 55337.58979   0.00383   0.00604 NULL  r         HS
HATS-13 55343.67806   0.01684   0.00681 NULL  r         HS
HATS-13 55398.47155  -0.01972   0.00690 NULL  r         HS
HATS-13 55401.51634   0.01461   0.01001 NULL  r         HS
HATS-13 55395.42856  -0.00311   0.00598 NULL  r         HS
HATS-13 55407.60531   0.00815   0.01316 NULL  r         HS
HATS-13 55112.33238   0.03071   0.00817 NULL  r         HS
HATS-13 55288.88743   0.00303   0.00769 NULL  r         HS
HATS-13 55392.38544   0.01921   0.00652 NULL  r         HS
HATS-13 55410.65040  -0.00372   0.00823 NULL  r         HS
HATS-13 55343.68139  -0.00767   0.00696 NULL  r         HS
HATS-13 55337.59381  -0.01806   0.00603 NULL  r         HS
HATS-13 55398.47518   0.00106   0.00675 NULL  r         HS
HATS-13 55401.51961   0.01087   0.01040 NULL  r         HS
HATS-13 55395.43190  -0.01340   0.00596 NULL  r         HS
HATS-13 55288.89071  -0.01002   0.00735 NULL  r         HS
HATS-13 55407.60993  -0.01025   0.01202 NULL  r         HS
HATS-13 55410.65401  -0.02947   0.00837 NULL  r         HS
HATS-13 55392.38988  -0.00172   0.00650 NULL  r         HS
HATS-13 55337.59745   0.00203   0.00616 NULL  r         HS
HATS-13 55398.47848   0.00393   0.00705 NULL  r         HS
HATS-13 55401.52289   0.02473   0.00959 NULL  r         HS
HATS-13 55343.68610  -0.00263   0.00668 NULL  r         HS
HATS-13 55112.33883   0.03584   0.00927 NULL  r         HS
HATS-13 55288.89396   0.02086   0.00755 NULL  r         HS
HATS-13 55395.43635  -0.00337   0.00603 NULL  r         HS
HATS-13 55407.61317  -0.00158   0.01211 NULL  r         HS
HATS-13 55410.65733  -0.00329   0.00910 NULL  r         HS
HATS-13 55392.39326   0.00644   0.00655 NULL  r         HS
HATS-13 55337.60145   0.03020   0.00621 NULL  r         HS
HATS-13 55398.48287   0.00617   0.00694 NULL  r         HS
HATS-13 55401.52743   0.00961   0.00979 NULL  r         HS
HATS-13 55288.89754   0.02078   0.00748 NULL  r         HS
HATS-13 55389.35191   0.00510   0.00641 NULL  r         HS
HATS-13 55395.44001   0.00956   0.00605 NULL  r         HS
HATS-13 55407.61642   0.01327   0.01253 NULL  r         HS
HATS-13 55392.39661  -0.00274   0.00649 NULL  r         HS
HATS-13 55410.66164  -0.00196   0.00889 NULL  r         HS
HATS-13 55337.60479   0.00839   0.00708 NULL  r         HS
HATS-13 55398.48618  -0.00290   0.00683 NULL  r         HS
HATS-13 55288.90080  -0.00800   0.00715 NULL  r         HS
HATS-13 55401.53073  -0.00476   0.01045 NULL  r         HS
HATS-13 55395.44337  -0.01529   0.00591 NULL  r         HS
HATS-13 55389.35553  -0.00409   0.00634 NULL  r         HS
HATS-13 55407.62065   0.00549   0.01257 NULL  r         HS
HATS-13 55392.40114   0.00547   0.00650 NULL  r         HS
HATS-13 55112.34851   0.00477   0.01076 NULL  r         HS
HATS-13 55398.48950  -0.00359   0.00676 NULL  r         HS
HATS-13 55337.60878   0.00942   0.00610 NULL  r         HS
HATS-13 55288.90406  -0.02028   0.00744 NULL  r         HS
HATS-13 55401.53398   0.00571   0.01017 NULL  r         HS
HATS-13 55389.35887   0.00278   0.00621 NULL  r         HS
HATS-13 55407.62390  -0.01546   0.01188 NULL  r         HS
HATS-13 55395.44811   0.00280   0.00592 NULL  r         HS
HATS-13 55392.40480   0.00620   0.00641 NULL  r         HS
HATS-13 55337.61211   0.01453   0.00605 NULL  r         HS
HATS-13 55288.90733   0.00659   0.00744 NULL  r         HS
HATS-13 55109.30903   0.00901   0.01080 NULL  r         HS
HATS-13 55401.53818  -0.00240   0.00928 NULL  r         HS
HATS-13 55398.49416  -0.02045   0.00650 NULL  r         HS
HATS-13 55407.62745   0.02466   0.01305 NULL  r         HS
HATS-13 55395.45144   0.00097   0.00596 NULL  r         HS
HATS-13 55392.40814  -0.00202   0.00635 NULL  r         HS
HATS-13 55389.36453  -0.00099   0.00623 NULL  r         HS
HATS-13 55401.54144   0.01400   0.01053 NULL  r         HS
HATS-13 55398.49748  -0.00100   0.00656 NULL  r         HS
HATS-13 55337.61644   0.00111   0.00623 NULL  r         HS
HATS-13 55395.45477   0.00804   0.00592 NULL  r         HS
HATS-13 55407.63171   0.00836   0.01420 NULL  r         HS
HATS-13 55389.36788  -0.00764   0.00621 NULL  r         HS
HATS-13 55109.31549   0.02199   0.01506 NULL  r         HS
HATS-13 55392.41260   0.00750   0.00639 NULL  r         HS
HATS-13 55337.61979   0.01657   0.00622 NULL  r         HS
HATS-13 55398.50084  -0.01404   0.00663 NULL  r         HS
HATS-13 55401.54508   0.00057   0.01004 NULL  r         HS
HATS-13 55389.37122   0.00456   0.00630 NULL  r         HS
HATS-13 55395.45983  -0.01073   0.00591 NULL  r         HS
HATS-13 55392.41596  -0.00217   0.00623 NULL  r         HS
HATS-13 55337.62378  -0.01070   0.00733 NULL  r         HS
HATS-13 55401.54934   0.00261   0.00904 NULL  r         HS
HATS-13 55398.50546  -0.00812   0.00674 NULL  r         HS
HATS-13 55407.63818  -0.00418   0.01302 NULL  r         HS
HATS-13 55395.46319   0.01534   0.00601 NULL  r         HS
HATS-13 55392.41935   0.02885   0.00631 NULL  r         HS
HATS-13 55337.62710  -0.00445   0.00613 NULL  r         HS
HATS-13 55401.55258  -0.01996   0.00993 NULL  r         HS
HATS-13 55398.50876   0.00066   0.00681 NULL  r         HS
HATS-13 55389.37664   0.00514   0.00641 NULL  r         HS
HATS-13 55407.64240   0.01498   0.01467 NULL  r         HS
HATS-13 55395.46656   0.01035   0.00597 NULL  r         HS
HATS-13 55401.55582  -0.01349   0.00945 NULL  r         HS
HATS-13 55337.63108   0.00434   0.00616 NULL  r         HS
HATS-13 55389.38000   0.01841   0.00632 NULL  r         HS
HATS-13 55392.42412  -0.00391   0.00633 NULL  r         HS
HATS-13 55398.51238  -0.00513   0.00651 NULL  r         HS
HATS-13 55407.64596   0.00534   0.01444 NULL  r         HS
HATS-13 55112.37410  -0.03135   0.01069 NULL  r         HS
HATS-13 55395.47113   0.01418   0.00597 NULL  r         HS
HATS-13 55392.42746  -0.01538   0.00628 NULL  r         HS
HATS-13 55389.38369   0.00461   0.00632 NULL  r         HS
HATS-13 55337.63483  -0.01172   0.00637 NULL  r         HS
HATS-13 55109.33150  -0.02358   0.01120 NULL  r         HS
HATS-13 55398.51671  -0.00288   0.00676 NULL  r         HS
HATS-13 55407.64920   0.03117   0.01232 NULL  r         HS
HATS-13 55395.47448   0.01762   0.00597 NULL  r         HS
HATS-13 55392.43079  -0.00563   0.00618 NULL  r         HS
HATS-13 55109.33474  -0.00128   0.01296 NULL  r         HS
HATS-13 55337.63888   0.00775   0.00616 NULL  r         HS
HATS-13 55398.52004  -0.00223   0.00660 NULL  r         HS
HATS-13 55112.38051   0.02274   0.01139 NULL  r         HS
HATS-13 55389.38930   0.01072   0.00631 NULL  r         HS
HATS-13 55395.47813   0.00624   0.00593 NULL  r         HS
HATS-13 55328.50948   0.00136   0.00642 NULL  r         HS
HATS-13 55334.59758   0.01457   0.00635 NULL  r         HS
HATS-13 55392.43510   0.00729   0.00634 NULL  r         HS
HATS-13 55337.64221   0.02955   0.00617 NULL  r         HS
HATS-13 55398.52335   0.00419   0.00667 NULL  r         HS
HATS-13 55407.65666  -0.01181   0.01672 NULL  r         HS
HATS-13 55389.39264   0.00157   0.00619 NULL  r         HS
HATS-13 55334.60095   0.00726   0.00633 NULL  r         HS
HATS-13 55328.51293   0.00078   0.00629 NULL  r         HS
HATS-13 55392.43842   0.00714   0.00613 NULL  r         HS
HATS-13 55395.48251   0.00128   0.00592 NULL  r         HS
HATS-13 55337.64623  -0.01080   0.00608 NULL  r         HS
HATS-13 55407.65990  -0.04011   0.01480 NULL  r         HS
HATS-13 55398.52791   0.00137   0.00652 NULL  r         HS
HATS-13 55389.39600   0.00182   0.00605 NULL  r         HS
HATS-13 55328.51656  -0.00901   0.00624 NULL  r         HS
HATS-13 55395.48585   0.00491   0.00596 NULL  r         HS
HATS-13 55392.44210   0.01001   0.00631 NULL  r         HS
HATS-13 55337.64962  -0.01587   0.00600 NULL  r         HS
HATS-13 55112.39011  -0.02925   0.00902 NULL  r         HS
HATS-13 55334.60589  -0.00314   0.00615 NULL  r         HS
HATS-13 55398.53153   0.00920   0.00651 NULL  r         HS
HATS-13 55407.66446   0.02105   0.01845 NULL  r         HS
HATS-13 55109.34750  -0.01286   0.01538 NULL  r         HS
HATS-13 55106.30395  -0.00085   0.01502 NULL  r         HS
HATS-13 55328.51986   0.01526   0.00639 NULL  r         HS
HATS-13 55395.48919   0.00932   0.00585 NULL  r         HS
HATS-13 55389.40116  -0.00576   0.00617 NULL  r         HS
HATS-13 55334.60931   0.00453   0.00627 NULL  r         HS
HATS-13 55392.44636   0.00365   0.00634 NULL  r         HS
HATS-13 55386.35840   0.00407   0.00639 NULL  r         HS
HATS-13 55398.53486   0.00493   0.00647 NULL  r         HS
HATS-13 55337.65393  -0.00074   0.00626 NULL  r         HS
HATS-13 55109.35072   0.03016   0.01788 NULL  r         HS
HATS-13 55106.30715   0.02214   0.01419 NULL  r         HS
HATS-13 55328.52315   0.00958   0.00637 NULL  r         HS
HATS-13 55447.24137   0.00871   0.00789 NULL  r         HS
HATS-13 55389.40488   0.00055   0.00613 NULL  r         HS
HATS-13 55112.39658   0.00579   0.01350 NULL  r         HS
HATS-13 55392.44972   0.00052   0.00613 NULL  r         HS
HATS-13 55395.49396  -0.00690   0.00585 NULL  r         HS
HATS-13 55337.65726  -0.00224   0.00605 NULL  r         HS
HATS-13 55386.36219  -0.01616   0.00638 NULL  r         HS
HATS-13 55398.53919  -0.00654   0.00670 NULL  r         HS
HATS-13 55447.24471   0.00145   0.00749 NULL  r         HS
HATS-13 55389.40825   0.00345   0.00611 NULL  r         HS
HATS-13 55392.45305   0.00354   0.00612 NULL  r         HS
HATS-13 55395.49761  -0.02946   0.00589 NULL  r         HS
HATS-13 55386.36553   0.02061   0.00636 NULL  r         HS
HATS-13 55109.35710   0.00691   0.01211 NULL  r         HS
HATS-13 55337.66127  -0.01121   0.00594 NULL  r         HS
HATS-13 55398.54251  -0.00437   0.00661 NULL  r         HS
HATS-13 55328.52947  -0.00264   0.00613 NULL  r         HS
HATS-13 55447.24803   0.00503   0.00739 NULL  r         HS
HATS-13 55395.50102   0.00882   0.00597 NULL  r         HS
HATS-13 55392.45743   0.00308   0.00618 NULL  r         HS
HATS-13 55337.66459   0.00125   0.00600 NULL  r         HS
HATS-13 55398.54581  -0.00462   0.00665 NULL  r         HS
HATS-13 55386.36995   0.01942   0.00629 NULL  r         HS
HATS-13 55328.53300   0.01499   0.00624 NULL  r         HS
HATS-13 55389.41473  -0.00148   0.00617 NULL  r         HS
HATS-13 55447.25244  -0.00290   0.00728 NULL  r         HS
HATS-13 55109.36352   0.00171   0.01227 NULL  r         HS
HATS-13 55392.46110  -0.00205   0.00623 NULL  r         HS
HATS-13 55386.37329   0.01036   0.00621 NULL  r         HS
HATS-13 55328.53641  -0.00721   0.00622 NULL  r         HS
HATS-13 55337.66859  -0.00851   0.00604 NULL  r         HS
HATS-13 55395.50578  -0.00422   0.00602 NULL  r         HS
HATS-13 55389.41827   0.00285   0.00616 NULL  r         HS
HATS-13 55398.55061   0.01102   0.00660 NULL  r         HS
HATS-13 55447.25576   0.00904   0.00714 NULL  r         HS
HATS-13 55109.36674  -0.02954   0.01054 NULL  r         HS
HATS-13 55106.32310  -0.02929   0.02710 NULL  r         HS
HATS-13 55392.46444  -0.00742   0.00618 NULL  r         HS
HATS-13 55386.37661  -0.01251   0.00622 NULL  r         HS
HATS-13 55395.50915   0.00209   0.00598 NULL  r         HS
HATS-13 55337.67224  -0.01166   0.00598 NULL  r         HS
HATS-13 55328.54015   0.01042   0.00624 NULL  r         HS
HATS-13 55389.42172  -0.00657   0.00613 NULL  r         HS
HATS-13 55398.55392  -0.01416   0.00640 NULL  r         HS
HATS-13 55307.23284   0.01319   0.00757 NULL  r         HS
HATS-13 55447.25942  -0.01036   0.00704 NULL  r         HS
HATS-13 55395.51250  -0.01006   0.00592 NULL  r         HS
HATS-13 55392.46884  -0.00878   0.00627 NULL  r         HS
HATS-13 55328.54383   0.00414   0.00614 NULL  r         HS
HATS-13 55398.55725  -0.00322   0.00641 NULL  r         HS
HATS-13 55337.67623  -0.01111   0.00594 NULL  r         HS
HATS-13 55307.23595  -0.02083   0.00824 NULL  r         HS
HATS-13 55386.38130   0.01297   0.00620 NULL  r         HS
HATS-13 55447.26381   0.00144   0.00708 NULL  r         HS
HATS-13 55392.47219  -0.00151   0.00617 NULL  r         HS
HATS-13 55389.42838  -0.00281   0.00616 NULL  r         HS
HATS-13 55337.67957  -0.01678   0.00601 NULL  r         HS
HATS-13 55328.54763   0.01412   0.00628 NULL  r         HS
HATS-13 55386.38463  -0.00333   0.00617 NULL  r         HS
HATS-13 55334.63628  -0.00811   0.00647 NULL  r         HS
HATS-13 55395.51745  -0.00301   0.00599 NULL  r         HS
HATS-13 55398.56193  -0.00364   0.00632 NULL  r         HS
HATS-13 55447.26714   0.00257   0.00698 NULL  r         HS
HATS-13 55392.47553  -0.00314   0.00618 NULL  r         HS
HATS-13 55389.43184  -0.01013   0.00608 NULL  r         HS
HATS-13 55328.55102  -0.00285   0.00606 NULL  r         HS
HATS-13 55386.38800   0.01149   0.00622 NULL  r         HS
HATS-13 55337.68358  -0.00593   0.00619 NULL  r         HS
HATS-13 55334.63974   0.00743   0.00657 NULL  r         HS
HATS-13 55395.52079   0.00179   0.00595 NULL  r         HS
HATS-13 55398.56523  -0.01623   0.00606 NULL  r         HS
HATS-13 55447.27047  -0.00522   0.00699 NULL  r         HS
HATS-13 55112.42521   0.00022   0.01124 NULL  r         HS
HATS-13 55389.43521   0.00828   0.00605 NULL  r         HS
HATS-13 55109.38278  -0.00883   0.01323 NULL  r         HS
HATS-13 55328.55469   0.01326   0.00616 NULL  r         HS
HATS-13 55395.52414  -0.00410   0.00597 NULL  r         HS
HATS-13 55392.48023   0.00722   0.00634 NULL  r         HS
HATS-13 55398.56886  -0.00194   0.00624 NULL  r         HS
HATS-13 55386.39267   0.00196   0.00614 NULL  r         HS
HATS-13 55334.64468   0.01898   0.00669 NULL  r         HS
HATS-13 55447.27523  -0.00457   0.00714 NULL  r         HS
HATS-13 55328.55828   0.01199   0.00613 NULL  r         HS
HATS-13 55392.48363   0.01104   0.00630 NULL  r         HS
HATS-13 55386.39601   0.00999   0.00620 NULL  r         HS
HATS-13 55112.43162   0.01936   0.00909 NULL  r         HS
HATS-13 55395.52871   0.00964   0.00597 NULL  r         HS
HATS-13 55389.44067  -0.00560   0.00626 NULL  r         HS
HATS-13 55334.64805   0.01583   0.00699 NULL  r         HS
HATS-13 55398.57354  -0.01099   0.00622 NULL  r         HS
HATS-13 55447.27887  -0.00823   0.00695 NULL  r         HS
HATS-13 55109.38922   0.00209   0.01354 NULL  r         HS
HATS-13 55328.56186  -0.00023   0.00619 NULL  r         HS
HATS-13 55392.48704  -0.00698   0.00613 NULL  r         HS
HATS-13 55386.39966  -0.00771   0.00615 NULL  r         HS
HATS-13 55395.53206  -0.00475   0.00589 NULL  r         HS
HATS-13 55389.44404   0.00371   0.00623 NULL  r         HS
HATS-13 55398.57688   0.00137   0.00614 NULL  r         HS
HATS-13 55109.39243   0.02567   0.01547 NULL  r         HS
HATS-13 55447.28217   0.01772   0.00688 NULL  r         HS
HATS-13 55334.65285   0.00152   0.00764 NULL  r         HS
HATS-13 55328.56569   0.00192   0.00613 NULL  r         HS
HATS-13 55392.49155  -0.00188   0.00608 NULL  r         HS
HATS-13 55395.53571   0.00553   0.00596 NULL  r         HS
HATS-13 55389.44791  -0.00696   0.00599 NULL  r         HS
HATS-13 55398.58019   0.00853   0.00623 NULL  r         HS
HATS-13 55386.40405   0.01335   0.00602 NULL  r         HS
HATS-13 55109.39566  -0.00214   0.01849 NULL  r         HS
HATS-13 55334.65647  -0.00576   0.00720 NULL  r         HS
HATS-13 55447.28689  -0.00269   0.00694 NULL  r         HS
HATS-13 55328.56906   0.01643   0.00614 NULL  r         HS
HATS-13 55392.49492   0.01124   0.00624 NULL  r         HS
HATS-13 55386.40737   0.00632   0.00611 NULL  r         HS
HATS-13 55109.39886  -0.03087   0.01829 NULL  r         HS
HATS-13 55395.54017   0.00079   0.00591 NULL  r         HS
HATS-13 55398.58463  -0.01904   0.00605 NULL  r         HS
HATS-13 55389.45322  -0.00371   0.00606 NULL  r         HS
HATS-13 55447.29021  -0.00815   0.00690 NULL  r         HS
HATS-13 55328.57240  -0.00012   0.00600 NULL  r         HS
HATS-13 55334.66131  -0.01299   0.00631 NULL  r         HS
HATS-13 55392.49859  -0.00578   0.00616 NULL  r         HS
HATS-13 55386.41071   0.00764   0.00606 NULL  r         HS
HATS-13 55395.54352   0.00448   0.00597 NULL  r         HS
HATS-13 55398.58831   0.00523   0.00626 NULL  r         HS
HATS-13 55112.44768   0.02973   0.01513 NULL  r         HS
HATS-13 55447.29350   0.02252   0.00701 NULL  r         HS
HATS-13 55389.45659   0.00415   0.00611 NULL  r         HS
HATS-13 55328.57581  -0.00629   0.00607 NULL  r         HS
HATS-13 55334.66463  -0.01843   0.00645 NULL  r         HS
HATS-13 55395.54686  -0.00621   0.00601 NULL  r         HS
HATS-13 55392.50291  -0.01865   0.00607 NULL  r         HS
HATS-13 55386.41517   0.00151   0.00602 NULL  r         HS
HATS-13 55398.59168   0.00472   0.00630 NULL  r         HS
HATS-13 55389.45996   0.00671   0.00607 NULL  r         HS
HATS-13 55328.57924   0.01531   0.00604 NULL  r         HS
HATS-13 55447.29822   0.01282   0.00711 NULL  r         HS
HATS-13 55100.27725  -0.01160   0.00624 NULL  r         HS
HATS-13 55392.50628  -0.00677   0.00608 NULL  r         HS
HATS-13 55334.66948   0.00453   0.00660 NULL  r         HS
HATS-13 55386.41881   0.01915   0.00616 NULL  r         HS
HATS-13 55395.55133   0.00099   0.00585 NULL  r         HS
HATS-13 55328.58286  -0.00281   0.00600 NULL  r         HS
HATS-13 55398.59608  -0.00187   0.00615 NULL  r         HS
HATS-13 55109.41166   0.01284   0.01933 NULL  r         HS
HATS-13 55447.30158   0.00130   0.00694 NULL  r         HS
HATS-13 55389.46543  -0.00191   0.00604 NULL  r         HS
HATS-13 55100.28059   0.02871   0.00635 NULL  r         HS
HATS-13 55392.50961  -0.00478   0.00609 NULL  r         HS
HATS-13 55334.67280   0.00306   0.00648 NULL  r         HS
HATS-13 55112.45728   0.02606   0.01444 NULL  r         HS
HATS-13 55386.42215  -0.00208   0.00604 NULL  r         HS
HATS-13 55395.55518  -0.00503   0.00600 NULL  r         HS
HATS-13 55398.59941  -0.00623   0.00615 NULL  r         HS
HATS-13 55328.58637  -0.00035   0.00610 NULL  r         HS
HATS-13 55447.30492   0.02328   0.00822 NULL  r         HS
HATS-13 55100.28389  -0.00599   0.00630 NULL  r         HS
HATS-13 55389.46911   0.00211   0.00615 NULL  r         HS
HATS-13 55392.51404   0.01493   0.00604 NULL  r         HS
HATS-13 55395.55856  -0.01537   0.00589 NULL  r         HS
HATS-13 55386.42642   0.00273   0.00593 NULL  r         HS
HATS-13 55398.60275  -0.01493   0.00613 NULL  r         HS
HATS-13 55334.67786  -0.01494   0.00749 NULL  r         HS
HATS-13 55328.59001   0.01335   0.00604 NULL  r         HS
HATS-13 55100.28721  -0.01008   0.00611 NULL  r         HS
HATS-13 55447.30930   0.00119   0.00801 NULL  r         HS
HATS-13 55389.47247  -0.01548   0.00603 NULL  r         HS
HATS-13 55426.00233  -0.00027   0.01038 NULL  r         HS
HATS-13 55386.42977  -0.00846   0.00589 NULL  r         HS
HATS-13 55392.51791  -0.00042   0.00617 NULL  r         HS
HATS-13 55334.68120   0.00407   0.00633 NULL  r         HS
HATS-13 55328.59331  -0.00342   0.00608 NULL  r         HS
HATS-13 55395.56329   0.00105   0.00597 NULL  r         HS
HATS-13 55100.29051   0.00172   0.00640 NULL  r         HS
HATS-13 55398.60762  -0.01419   0.00630 NULL  r         HS
HATS-13 55447.31260   0.03571   0.01178 NULL  r         HS
HATS-13 55426.00563  -0.00085   0.01596 NULL  r         HS
HATS-13 55386.43311   0.01463   0.00606 NULL  r         HS
HATS-13 55392.52131  -0.00751   0.00604 NULL  r         HS
HATS-13 55328.59662  -0.00762   0.00587 NULL  r         HS
HATS-13 55389.47809   0.00212   0.00600 NULL  r         HS
HATS-13 55395.56662   0.00504   0.00591 NULL  r         HS
HATS-13 55100.29380   0.01804   0.00646 NULL  r         HS
HATS-13 55398.61096   0.00137   0.00634 NULL  r         HS
HATS-13 55447.31621  -0.00503   0.00781 NULL  r         HS
HATS-13 55328.60024   0.01431   0.00601 NULL  r         HS
HATS-13 55389.48143   0.00013   0.00597 NULL  r         HS
HATS-13 55392.52570  -0.00495   0.00607 NULL  r         HS
HATS-13 55395.56997  -0.01018   0.00594 NULL  r         HS
HATS-13 55100.29711   0.00224   0.00626 NULL  r         HS
HATS-13 55398.61428  -0.00807   0.00641 NULL  r         HS
HATS-13 55386.43829   0.01444   0.00601 NULL  r         HS
HATS-13 55109.43088   0.01239   0.01395 NULL  r         HS
HATS-13 55447.32062  -0.01749   0.00724 NULL  r         HS
HATS-13 55426.01244  -0.01237   0.01825 NULL  r         HS
HATS-13 55389.48480  -0.00799   0.00613 NULL  r         HS
HATS-13 55328.60396  -0.00742   0.00589 NULL  r         HS
HATS-13 55392.52905  -0.00526   0.00610 NULL  r         HS
HATS-13 55100.30043   0.02271   0.00628 NULL  r         HS
HATS-13 55337.73648   0.01561   0.00998 NULL  r         HS
HATS-13 55386.44162   0.00306   0.00595 NULL  r         HS
HATS-13 55398.61877  -0.00399   0.00623 NULL  r         HS
HATS-13 55395.57474   0.00724   0.00591 NULL  r         HS
HATS-13 55109.43410  -0.00214   0.01588 NULL  r         HS
HATS-13 55447.32398  -0.00205   0.00697 NULL  r         HS
HATS-13 55328.60727  -0.00271   0.00601 NULL  r         HS
HATS-13 55392.53240  -0.01185   0.00614 NULL  r         HS
HATS-13 55100.30374  -0.01942   0.00622 NULL  r         HS
HATS-13 55337.73985  -0.00718   0.00928 NULL  r         HS
HATS-13 55386.44496   0.00720   0.00600 NULL  r         HS
HATS-13 55395.57808  -0.00680   0.00597 NULL  r         HS
HATS-13 55398.62233   0.00170   0.00631 NULL  r         HS
HATS-13 55447.32730   0.01696   0.00685 NULL  r         HS
HATS-13 55389.49045   0.00309   0.00603 NULL  r         HS
HATS-13 55100.30702   0.01199   0.00653 NULL  r         HS
HATS-13 55337.74316   0.02103   0.00720 NULL  r         HS
HATS-13 55328.61107  -0.01499   0.00607 NULL  r         HS
HATS-13 55383.40425  -0.01179   0.00644 NULL  r         HS
HATS-13 55109.44046   0.02904   0.01441 NULL  r         HS
HATS-13 55392.53737  -0.00898   0.00605 NULL  r         HS
HATS-13 55395.58145   0.00125   0.00593 NULL  r         HS
HATS-13 55426.02233  -0.00356   0.01093 NULL  r         HS
HATS-13 55386.44971  -0.01068   0.00595 NULL  r         HS
HATS-13 55389.49379  -0.01742   0.00600 NULL  r         HS
HATS-13 55398.62603  -0.00171   0.00633 NULL  r         HS
HATS-13 55447.33180  -0.03163   0.00903 NULL  r         HS
HATS-13 55100.31033  -0.00188   0.00640 NULL  r         HS
HATS-13 55337.74658  -0.01938   0.00836 NULL  r         HS
HATS-13 55328.61450   0.00270   0.00613 NULL  r         HS
HATS-13 55383.40792  -0.01642   0.00626 NULL  r         HS
HATS-13 55392.54071   0.02356   0.00623 NULL  r         HS
HATS-13 55426.02562   0.01182   0.01131 NULL  r         HS
HATS-13 55386.45305   0.00334   0.00598 NULL  r         HS
HATS-13 55389.49715  -0.00139   0.00610 NULL  r         HS
HATS-13 55395.58594   0.00233   0.00595 NULL  r         HS
HATS-13 55398.63052  -0.00228   0.00626 NULL  r         HS
HATS-13 55447.33542   0.01174   0.00825 NULL  r         HS
HATS-13 55100.31362  -0.01368   0.00626 NULL  r         HS
HATS-13 55301.22182  -0.01272   0.00683 NULL  r         HS
HATS-13 55328.61831  -0.02084   0.00595 NULL  r         HS
HATS-13 55383.41124  -0.01604   0.00630 NULL  r         HS
HATS-13 55392.54404  -0.00800   0.00607 NULL  r         HS
HATS-13 55337.75140  -0.01654   0.00984 NULL  r         HS
HATS-13 55386.45670   0.00872   0.00598 NULL  r         HS
HATS-13 55395.58930   0.00369   0.00595 NULL  r         HS
HATS-13 55398.63386  -0.00729   0.00638 NULL  r         HS
HATS-13 55447.33872  -0.02973   0.00967 NULL  r         HS
HATS-13 55100.31692   0.00334   0.00617 NULL  r         HS
HATS-13 55301.22490  -0.01319   0.00674 NULL  r         HS
HATS-13 55389.50245  -0.00257   0.00610 NULL  r         HS
HATS-13 55328.62178  -0.01803   0.00586 NULL  r         HS
HATS-13 55383.41559  -0.01083   0.00631 NULL  r         HS
HATS-13 55426.03249  -0.00825   0.01385 NULL  r         HS
HATS-13 55392.54854   0.01658   0.00617 NULL  r         HS
HATS-13 55395.59296   0.01117   0.00593 NULL  r         HS
HATS-13 55386.46095   0.00660   0.00590 NULL  r         HS
HATS-13 55447.34202   0.00688   0.00857 NULL  r         HS
HATS-13 55398.63720  -0.00290   0.00629 NULL  r         HS
HATS-13 55100.32021  -0.00202   0.00620 NULL  r         HS
HATS-13 55301.22797  -0.00674   0.00684 NULL  r         HS
HATS-13 55389.50580  -0.00541   0.00597 NULL  r         HS
HATS-13 55328.62512   0.00738   0.00593 NULL  r         HS
HATS-13 55383.41892  -0.01594   0.00622 NULL  r         HS
HATS-13 55337.75815   0.01011   0.01225 NULL  r         HS
HATS-13 55426.03577   0.00472   0.02205 NULL  r         HS
HATS-13 55392.55189   0.02558   0.00620 NULL  r         HS
HATS-13 55380.37577   0.00731   0.00646 NULL  r         HS
HATS-13 55386.46427   0.01303   0.00598 NULL  r         HS
HATS-13 55447.34532   0.00506   0.00773 NULL  r         HS
HATS-13 55100.32349  -0.01004   0.00650 NULL  r         HS
HATS-13 55301.23104   0.01474   0.00683 NULL  r         HS
HATS-13 55398.64161  -0.01842   0.00634 NULL  r         HS
HATS-13 55389.50948  -0.00811   0.00612 NULL  r         HS
HATS-13 55395.59770  -0.00771   0.00592 NULL  r         HS
HATS-13 55328.62865   0.01100   0.00602 NULL  r         HS
HATS-13 55426.03900  -0.00310   0.01677 NULL  r         HS
HATS-13 55337.76153  -0.00309   0.00752 NULL  r         HS
HATS-13 55383.42257  -0.00240   0.00631 NULL  r         HS
HATS-13 55392.55555   0.00061   0.00612 NULL  r         HS
HATS-13 55301.23411  -0.01885   0.00669 NULL  r         HS
HATS-13 55386.46761  -0.00714   0.00594 NULL  r         HS
HATS-13 55100.32680   0.00836   0.00627 NULL  r         HS
HATS-13 55380.37956  -0.00221   0.00658 NULL  r         HS
HATS-13 55447.34971  -0.01190   0.00841 NULL  r         HS
HATS-13 55328.63203   0.00355   0.00606 NULL  r         HS
HATS-13 55395.60131  -0.01226   0.00622 NULL  r         HS
HATS-13 55398.64551  -0.00503   0.00635 NULL  r         HS
HATS-13 55337.76485  -0.02037   0.00742 NULL  r         HS
HATS-13 55389.51486   0.02438   0.00601 NULL  r         HS
HATS-13 55301.23745  -0.00733   0.00657 NULL  r         HS
HATS-13 55100.33011  -0.01135   0.00636 NULL  r         HS
HATS-13 55380.38291  -0.00980   0.00638 NULL  r         HS
HATS-13 55383.42699  -0.00404   0.00626 NULL  r         HS
HATS-13 55392.55990   0.01786   0.00609 NULL  r         HS
HATS-13 55386.47202  -0.00619   0.00586 NULL  r         HS
HATS-13 55447.35334   0.02810   0.00816 NULL  r         HS
HATS-13 55395.60474  -0.01010   0.00596 NULL  r         HS
HATS-13 55398.64890   0.00467   0.00630 NULL  r         HS
HATS-13 55328.63588  -0.00238   0.00595 NULL  r         HS
HATS-13 55301.24052   0.01258   0.00657 NULL  r         HS
HATS-13 55389.51825  -0.00806   0.00625 NULL  r         HS
HATS-13 55100.33340   0.00773   0.00637 NULL  r         HS
HATS-13 55383.43032  -0.00848   0.00620 NULL  r         HS
HATS-13 55337.76971   0.01150   0.00747 NULL  r         HS
HATS-13 55392.56325   0.01601   0.00606 NULL  r         HS
HATS-13 55380.38751   0.00535   0.00644 NULL  r         HS
HATS-13 55447.35666  -0.01173   0.00833 NULL  r         HS
HATS-13 55386.47580  -0.00544   0.00596 NULL  r         HS
HATS-13 55328.63928   0.00966   0.00607 NULL  r         HS
HATS-13 55426.04911  -0.01830   0.01074 NULL  r         HS
HATS-13 55301.24359   0.00992   0.00672 NULL  r         HS
HATS-13 55395.60927  -0.00152   0.00598 NULL  r         HS
HATS-13 55398.65332   0.01134   0.00634 NULL  r         HS
HATS-13 55100.33668   0.01194   0.00625 NULL  r         HS
HATS-13 55389.52168   0.00040   0.00601 NULL  r         HS
HATS-13 55383.43367   0.01079   0.00628 NULL  r         HS
HATS-13 55337.77304   0.00356   0.00679 NULL  r         HS
HATS-13 55392.56661   0.01997   0.00606 NULL  r         HS
HATS-13 55447.35994  -0.00353   0.01069 NULL  r         HS
HATS-13 55380.39084   0.02141   0.00633 NULL  r         HS
HATS-13 55386.47917  -0.00458   0.00597 NULL  r         HS
HATS-13 55328.64284   0.01690   0.00613 NULL  r         HS
HATS-13 55301.24666  -0.01980   0.00643 NULL  r         HS
HATS-13 55398.65666  -0.01135   0.00632 NULL  r         HS
HATS-13 55395.61294   0.00607   0.00603 NULL  r         HS
HATS-13 55100.33999  -0.01086   0.00620 NULL  r         HS
HATS-13 55383.43808  -0.01390   0.00620 NULL  r         HS
HATS-13 55447.36325  -0.01174   0.01205 NULL  r         HS
HATS-13 55380.39419  -0.00159   0.00643 NULL  r         HS
HATS-13 55426.05570  -0.01682   0.01830 NULL  r         HS
HATS-13 55392.57114  -0.00251   0.00599 NULL  r         HS
HATS-13 55301.24973  -0.00595   0.00647 NULL  r         HS
HATS-13 55328.64622  -0.01654   0.00599 NULL  r         HS
HATS-13 55386.48350  -0.02337   0.00585 NULL  r         HS
HATS-13 55398.66000  -0.00234   0.00644 NULL  r         HS
HATS-13 55100.34328  -0.01133   0.00610 NULL  r         HS
HATS-13 55395.61629  -0.01179   0.00608 NULL  r         HS
HATS-13 55337.77996   0.00179   0.00944 NULL  r         HS
HATS-13 55389.52896  -0.00901   0.00603 NULL  r         HS
HATS-13 55447.36655   0.00186   0.00896 NULL  r         HS
HATS-13 55383.44179  -0.00585   0.00613 NULL  r         HS
HATS-13 55426.05897  -0.02508   0.01422 NULL  r         HS
HATS-13 55301.25307  -0.00718   0.00697 NULL  r         HS
HATS-13 55328.64966   0.02469   0.00605 NULL  r         HS
HATS-13 55392.57480  -0.00042   0.00600 NULL  r         HS
HATS-13 55386.48683  -0.01367   0.00594 NULL  r         HS
HATS-13 55380.39903   0.01549   0.00626 NULL  r         HS
HATS-13 55100.34660  -0.00305   0.00628 NULL  r         HS
HATS-13 55337.78338   0.01879   0.00780 NULL  r         HS
HATS-13 55395.62060  -0.00213   0.00609 NULL  r         HS
HATS-13 55398.66475   0.00103   0.00627 NULL  r         HS
HATS-13 55389.53294  -0.00533   0.00598 NULL  r         HS
HATS-13 55447.37015   0.00287   0.00828 NULL  r         HS
HATS-13 55383.44513   0.00652   0.00623 NULL  r         HS
HATS-13 55426.06263   0.00320   0.01283 NULL  r         HS
HATS-13 55392.57813   0.01425   0.00599 NULL  r         HS
HATS-13 55386.49019   0.01267   0.00595 NULL  r         HS
HATS-13 55328.65338   0.00138   0.00607 NULL  r         HS
HATS-13 55334.74157   0.00847   0.00622 NULL  r         HS
HATS-13 55380.40239   0.00337   0.00640 NULL  r         HS
HATS-13 55100.34990  -0.00155   0.00629 NULL  r         HS
HATS-13 55395.62396  -0.01890   0.00597 NULL  r         HS
HATS-13 55398.66808  -0.00411   0.00631 NULL  r         HS
HATS-13 55389.53631  -0.00104   0.00614 NULL  r         HS
HATS-13 55301.25922   0.03190   0.00791 NULL  r         HS
HATS-13 55337.78853  -0.01787   0.00713 NULL  r         HS
HATS-13 55447.37463   0.03246   0.01004 NULL  r         HS
HATS-13 55383.44960  -0.01151   0.00604 NULL  r         HS
HATS-13 55328.65677   0.01670   0.00599 NULL  r         HS
HATS-13 55380.40573   0.02043   0.00648 NULL  r         HS
HATS-13 55100.35322   0.02085   0.00629 NULL  r         HS
HATS-13 55392.58271  -0.00747   0.00585 NULL  r         HS
HATS-13 55334.74576  -0.00796   0.00653 NULL  r         HS
HATS-13 55386.49491  -0.00415   0.00588 NULL  r         HS
HATS-13 55395.62730  -0.00066   0.00609 NULL  r         HS
HATS-13 55398.67143   0.01189   0.00647 NULL  r         HS
HATS-13 55301.26229  -0.01974   0.00752 NULL  r         HS
HATS-13 55337.79197   0.01876   0.00685 NULL  r         HS
HATS-13 55447.37792  -0.02595   0.00952 NULL  r         HS
HATS-13 55383.45294   0.01654   0.00620 NULL  r         HS
HATS-13 55328.66010  -0.00933   0.00608 NULL  r         HS
HATS-13 55100.35652   0.00101   0.00659 NULL  r         HS
HATS-13 55392.58607  -0.00810   0.00592 NULL  r         HS
HATS-13 55334.74912   0.01172   0.00749 NULL  r         HS
HATS-13 55380.41004   0.02498   0.00662 NULL  r         HS
HATS-13 55386.49823   0.01607   0.00591 NULL  r         HS
HATS-13 55301.26536  -0.00650   0.00850 NULL  r         HS
HATS-13 55374.32328  -0.01512   0.03205 NULL  r         HS
HATS-13 55395.63199   0.00316   0.00600 NULL  r         HS
HATS-13 55398.67608   0.00995   0.00650 NULL  r         HS
HATS-13 55389.54399   0.03044   0.00611 NULL  r         HS
HATS-13 55337.79531  -0.01483   0.00689 NULL  r         HS
HATS-13 55447.38124  -0.01089   0.00963 NULL  r         HS
HATS-13 55383.45627  -0.00676   0.00615 NULL  r         HS
HATS-13 55100.35984  -0.00355   0.00623 NULL  r         HS
HATS-13 55328.66373  -0.01230   0.00602 NULL  r         HS
HATS-13 55392.58940   0.00334   0.00615 NULL  r         HS
HATS-13 55334.75243  -0.00354   0.00656 NULL  r         HS
HATS-13 55380.41336   0.00359   0.00647 NULL  r         HS
HATS-13 55386.50157   0.00607   0.00593 NULL  r         HS
HATS-13 55301.26868   0.00127   0.00958 NULL  r         HS
HATS-13 55395.63536  -0.00929   0.00605 NULL  r         HS
HATS-13 55398.67945  -0.00710   0.00668 NULL  r         HS
HATS-13 55389.54739   0.00388   0.00608 NULL  r         HS
HATS-13 55337.79863   0.00150   0.00713 NULL  r         HS
HATS-13 55447.38453   0.00543   0.00733 NULL  r         HS
HATS-13 55100.36314  -0.00269   0.00638 NULL  r         HS
HATS-13 55328.66711   0.00330   0.00606 NULL  r         HS
HATS-13 55334.75585  -0.00809   0.00669 NULL  r         HS
HATS-13 55383.46088   0.00194   0.00615 NULL  r         HS
HATS-13 55380.41701   0.00356   0.00648 NULL  r         HS
HATS-13 55301.27173  -0.00361   0.00898 NULL  r         HS
HATS-13 55386.50589  -0.01243   0.00585 NULL  r         HS
HATS-13 55392.59407   0.00367   0.00612 NULL  r         HS
HATS-13 55395.63870  -0.00093   0.00614 NULL  r         HS
HATS-13 55389.55079  -0.01373   0.00612 NULL  r         HS
HATS-13 55426.07951   0.02075   0.01400 NULL  r         HS
HATS-13 55337.80205   0.00287   0.00683 NULL  r         HS
HATS-13 55398.68311  -0.00648   0.00700 NULL  r         HS
HATS-13 55100.36645  -0.01101   0.00621 NULL  r         HS
HATS-13 55328.67090  -0.00148   0.00602 NULL  r         HS
HATS-13 55301.27478   0.01756   0.00841 NULL  r         HS
HATS-13 55383.46421   0.01222   0.00620 NULL  r         HS
HATS-13 55447.38938  -0.01883   0.00704 NULL  r         HS
HATS-13 55386.50922  -0.01009   0.00588 NULL  r         HS
HATS-13 55392.59742  -0.01019   0.00610 NULL  r         HS
HATS-13 55380.42140  -0.02732   0.00687 NULL  r         HS
HATS-13 55426.08282  -0.00021   0.01254 NULL  r         HS
HATS-13 55100.36976   0.00086   0.00634 NULL  r         HS
HATS-13 55395.64322  -0.00965   0.00604 NULL  r         HS
HATS-13 55301.27783   0.00252   0.00684 NULL  r         HS
HATS-13 55398.68765  -0.02991   0.00700 NULL  r         HS
HATS-13 55328.67459   0.01127   0.00593 NULL  r         HS
HATS-13 55383.46753  -0.00963   0.00613 NULL  r         HS
HATS-13 55447.39270  -0.00721   0.00686 NULL  r         HS
HATS-13 55337.80704  -0.00432   0.00790 NULL  r         HS
HATS-13 55389.55654  -0.01052   0.00590 NULL  r         HS
HATS-13 55392.60077  -0.01264   0.00607 NULL  r         HS
HATS-13 55380.42470   0.00967   0.00668 NULL  r         HS
HATS-13 55386.51285  -0.00863   0.00591 NULL  r         HS
HATS-13 55100.37307   0.02059   0.00642 NULL  r         HS
HATS-13 55301.28088   0.00770   0.00669 NULL  r         HS
HATS-13 55395.64656   0.00068   0.00606 NULL  r         HS
HATS-13 55398.69099   0.02002   0.00793 NULL  r         HS
HATS-13 55328.67792   0.01436   0.00605 NULL  r         HS
HATS-13 55447.39602  -0.02191   0.00690 NULL  r         HS
HATS-13 55337.81045  -0.01183   0.00777 NULL  r         HS
HATS-13 55389.55993  -0.01034   0.00597 NULL  r         HS
HATS-13 55383.47205   0.00700   0.00607 NULL  r         HS
HATS-13 55380.42801   0.00866   0.00702 NULL  r         HS
HATS-13 55392.60512   0.00413   0.00611 NULL  r         HS
HATS-13 55386.51718  -0.00383   0.00587 NULL  r         HS
HATS-13 55100.37636   0.01302   0.00640 NULL  r         HS
HATS-13 55301.28419  -0.00488   0.00658 NULL  r         HS
HATS-13 55395.65022  -0.00587   0.00606 NULL  r         HS
HATS-13 55398.69431  -0.02095   0.00815 NULL  r         HS
HATS-13 55328.68123   0.00395   0.00626 NULL  r         HS
HATS-13 55337.81389  -0.00694   0.00692 NULL  r         HS
HATS-13 55389.56325  -0.02225   0.00594 NULL  r         HS
HATS-13 55383.47539  -0.00242   0.00607 NULL  r         HS
HATS-13 55447.40048  -0.00813   0.00678 NULL  r         HS
HATS-13 55426.09267  -0.00822   0.00862 NULL  r         HS
HATS-13 55392.60845   0.00288   0.00617 NULL  r         HS
HATS-13 55380.43237   0.00988   0.00681 NULL  r         HS
HATS-13 55386.52050  -0.01369   0.00599 NULL  r         HS
HATS-13 55100.37969  -0.01893   0.00614 NULL  r         HS
HATS-13 55301.28726  -0.00296   0.00637 NULL  r         HS
HATS-13 55337.81731  -0.00921   0.00696 NULL  r         HS
HATS-13 55395.65490  -0.00893   0.00609 NULL  r         HS
HATS-13 55447.40396  -0.01069   0.00688 NULL  r         HS
HATS-13 55383.47904   0.01902   0.00603 NULL  r         HS
HATS-13 55301.29034   0.01190   0.00674 NULL  r         HS
HATS-13 55386.52382   0.00733   0.00596 NULL  r         HS
HATS-13 55100.38300   0.02314   0.00661 NULL  r         HS
HATS-13 55392.61209   0.00064   0.00616 NULL  r         HS
HATS-13 55380.43600  -0.01195   0.00669 NULL  r         HS
HATS-13 55389.56846   0.00692   0.00606 NULL  r         HS
HATS-13 55337.82073  -0.00231   0.00662 NULL  r         HS
HATS-13 55395.65830   0.00559   0.00617 NULL  r         HS
HATS-13 55301.29341   0.00151   0.00681 NULL  r         HS
HATS-13 55426.09960  -0.00904   0.01242 NULL  r         HS
HATS-13 55100.38631   0.02813   0.00648 NULL  r         HS
HATS-13 55383.48331   0.01128   0.00609 NULL  r         HS
HATS-13 55380.43931  -0.01066   0.00671 NULL  r         HS
HATS-13 55389.57180  -0.00517   0.00602 NULL  r         HS
HATS-13 55386.52820  -0.00556   0.00605 NULL  r         HS
HATS-13 55392.61644   0.00868   0.00619 NULL  r         HS
HATS-13 55395.66163  -0.00156   0.00613 NULL  r         HS
HATS-13 55301.29648  -0.00067   0.00676 NULL  r         HS
HATS-13 55426.10289  -0.02450   0.00994 NULL  r         HS
HATS-13 55337.82546  -0.00073   0.00640 NULL  r         HS
HATS-13 55100.38959  -0.00676   0.00621 NULL  r         HS
HATS-13 55383.48670  -0.00524   0.00596 NULL  r         HS
HATS-13 55389.57547  -0.02593   0.00594 NULL  r         HS
HATS-13 55447.41248  -0.00564   0.00708 NULL  r         HS
HATS-13 55380.44355  -0.01007   0.00677 NULL  r         HS
HATS-13 55392.61977  -0.01139   0.00612 NULL  r         HS
HATS-13 55386.53184  -0.00888   0.00599 NULL  r         HS
HATS-13 55301.29982  -0.03539   0.01018 NULL  r         HS
HATS-13 55337.82890   0.00856   0.00678 NULL  r         HS
HATS-13 55100.39292   0.02146   0.00642 NULL  r         HS
HATS-13 55395.66600   0.00651   0.00619 NULL  r         HS
HATS-13 55383.49004  -0.00671   0.00602 NULL  r         HS
HATS-13 55435.23916  -0.01255   0.00877 NULL  r         HS
HATS-13 55447.41580   0.00097   0.00691 NULL  r         HS
HATS-13 55380.44686  -0.00976   0.00681 NULL  r         HS
HATS-13 55392.62309   0.01059   0.00632 NULL  r         HS
HATS-13 55386.53518  -0.00380   0.00594 NULL  r         HS
HATS-13 55301.30289  -0.01789   0.00861 NULL  r         HS
HATS-13 55389.58068  -0.01812   0.00611 NULL  r         HS
HATS-13 55100.39622   0.01998   0.00665 NULL  r         HS
HATS-13 55337.83235  -0.00354   0.00687 NULL  r         HS
HATS-13 55435.24254  -0.00281   0.00839 NULL  r         HS
HATS-13 55395.66989   0.00405   0.00617 NULL  r         HS
HATS-13 55447.41913  -0.01801   0.00689 NULL  r         HS
HATS-13 55380.45019  -0.01520   0.00654 NULL  r         HS
HATS-13 55383.49452   0.00139   0.00608 NULL  r         HS
HATS-13 55392.62748  -0.00464   0.00621 NULL  r         HS
HATS-13 55301.30596   0.02213   0.00887 NULL  r         HS
HATS-13 55386.53977  -0.00052   0.00593 NULL  r         HS
HATS-13 55389.58400   0.00067   0.00603 NULL  r         HS
HATS-13 55100.39953   0.02731   0.00627 NULL  r         HS
HATS-13 55337.83569  -0.02677   0.00626 NULL  r         HS
HATS-13 55435.24588   0.01223   0.00828 NULL  r         HS
HATS-13 55395.67324  -0.00611   0.00622 NULL  r         HS
HATS-13 55383.49814  -0.01429   0.00592 NULL  r         HS
HATS-13 55447.42383   0.00844   0.00698 NULL  r         HS
HATS-13 55380.45476  -0.02365   0.00677 NULL  r         HS
HATS-13 55392.63111   0.00240   0.00620 NULL  r         HS
HATS-13 55386.54308   0.00590   0.00592 NULL  r         HS
HATS-13 55389.58732  -0.00769   0.00610 NULL  r         HS
HATS-13 55100.40284   0.01625   0.00648 NULL  r         HS
HATS-13 55337.83912  -0.00192   0.00670 NULL  r         HS
HATS-13 55383.50145   0.00787   0.00610 NULL  r         HS
HATS-13 55395.67771  -0.00004   0.00623 NULL  r         HS
HATS-13 55435.25040  -0.00915   0.00807 NULL  r         HS
HATS-13 55380.45808  -0.00563   0.00668 NULL  r         HS
HATS-13 55392.63443   0.00852   0.00636 NULL  r         HS
HATS-13 55386.54642   0.01710   0.00594 NULL  r         HS
HATS-13 55447.42748  -0.00114   0.00703 NULL  r         HS
HATS-13 55100.40615   0.02947   0.00641 NULL  r         HS
HATS-13 55389.59238   0.02242   0.00618 NULL  r         HS
HATS-13 55337.84405   0.01146   0.00649 NULL  r         HS
HATS-13 55395.68106  -0.00746   0.00610 NULL  r         HS
HATS-13 55435.25374   0.00791   0.00778 NULL  r         HS
HATS-13 55380.46139  -0.00080   0.00676 NULL  r         HS
HATS-13 55447.43079   0.00078   0.00724 NULL  r         HS
HATS-13 55383.50585   0.00809   0.00603 NULL  r         HS
HATS-13 55100.40944  -0.00521   0.00626 NULL  r         HS
HATS-13 55392.63877   0.02454   0.00632 NULL  r         HS
HATS-13 55386.55120   0.00069   0.00592 NULL  r         HS
HATS-13 55389.59622   0.01034   0.00606 NULL  r         HS
HATS-13 55337.84739  -0.00105   0.00642 NULL  r         HS
HATS-13 55395.68440  -0.00574   0.00626 NULL  r         HS
HATS-13 55435.25741   0.00225   0.00773 NULL  r         HS
HATS-13 55383.50923  -0.00131   0.00594 NULL  r         HS
HATS-13 55380.46581   0.00463   0.00683 NULL  r         HS
HATS-13 55392.64215  -0.00840   0.00632 NULL  r         HS
HATS-13 55447.43526  -0.00823   0.00705 NULL  r         HS
HATS-13 55386.55452   0.00938   0.00587 NULL  r         HS
HATS-13 55389.59959  -0.00728   0.00604 NULL  r         HS
HATS-13 55337.85085  -0.00006   0.00690 NULL  r         HS
HATS-13 55383.51256  -0.00529   0.00599 NULL  r         HS
HATS-13 55395.68906   0.00494   0.00638 NULL  r         HS
HATS-13 55100.41606   0.00662   0.00629 NULL  r         HS
HATS-13 55380.46911  -0.00251   0.00688 NULL  r         HS
HATS-13 55435.26211  -0.02274   0.00780 NULL  r         HS
HATS-13 55392.64547   0.00221   0.00642 NULL  r         HS
HATS-13 55447.43858  -0.00356   0.00716 NULL  r         HS
HATS-13 55386.55786   0.01389   0.00592 NULL  r         HS
HATS-13 55337.85428   0.00739   0.00652 NULL  r         HS
HATS-13 55395.69241  -0.00599   0.00684 NULL  r         HS
HATS-13 55389.60462   0.00381   0.00610 NULL  r         HS
HATS-13 55435.26544   0.01761   0.00787 NULL  r         HS
HATS-13 55380.47275  -0.01317   0.00672 NULL  r         HS
HATS-13 55447.44189   0.00878   0.00724 NULL  r         HS
HATS-13 55383.51730  -0.02031   0.00593 NULL  r         HS
HATS-13 55392.65010   0.01124   0.00635 NULL  r         HS
HATS-13 55337.85761   0.00954   0.00680 NULL  r         HS
HATS-13 55386.56255   0.00502   0.00581 NULL  r         HS
HATS-13 55100.42268  -0.00410   0.00635 NULL  r         HS
HATS-13 55395.69575   0.00376   0.00771 NULL  r         HS
HATS-13 55389.60796   0.02260   0.00613 NULL  r         HS
HATS-13 55435.26878  -0.01820   0.00767 NULL  r         HS
HATS-13 55383.52065   0.00235   0.00605 NULL  r         HS
HATS-13 55380.47708  -0.00189   0.00679 NULL  r         HS
HATS-13 55392.65343   0.01077   0.00640 NULL  r         HS
HATS-13 55447.44674   0.00209   0.00714 NULL  r         HS
HATS-13 55386.56587   0.01261   0.00591 NULL  r         HS
HATS-13 55374.39139  -0.01040   0.01303 NULL  r         HS
HATS-13 55383.52397   0.00493   0.00617 NULL  r         HS
HATS-13 55435.27306   0.00876   0.00881 NULL  r         HS
HATS-13 55380.48037  -0.00686   0.00697 NULL  r         HS
HATS-13 55392.65678   0.00885   0.00641 NULL  r         HS
HATS-13 55447.45008  -0.01948   0.00704 NULL  r         HS
HATS-13 55386.56950   0.00192   0.00586 NULL  r         HS
HATS-13 55100.42930  -0.00677   0.00644 NULL  r         HS
HATS-13 55374.39478   0.03244   0.01251 NULL  r         HS
HATS-13 55380.48368  -0.00628   0.00653 NULL  r         HS
HATS-13 55435.27670   0.00136   0.00876 NULL  r         HS
HATS-13 55447.45339  -0.01823   0.00721 NULL  r         HS
HATS-13 55383.52841  -0.00190   0.00605 NULL  r         HS
HATS-13 55389.61691  -0.01271   0.00619 NULL  r         HS
HATS-13 55392.66115   0.00666   0.00642 NULL  r         HS
HATS-13 55386.57404   0.00275   0.00590 NULL  r         HS
HATS-13 55374.39801  -0.01380   0.01211 NULL  r         HS
HATS-13 55435.28002  -0.01103   0.00922 NULL  r         HS
HATS-13 55383.53176   0.00266   0.00620 NULL  r         HS
HATS-13 55389.62024  -0.00831   0.00616 NULL  r         HS
HATS-13 55380.48811  -0.01095   0.00662 NULL  r         HS
HATS-13 55392.66449   0.00927   0.00644 NULL  r         HS
HATS-13 55100.43591   0.02179   0.00645 NULL  r         HS
HATS-13 55447.45804  -0.00121   0.00734 NULL  r         HS
HATS-13 55386.57736   0.00338   0.00600 NULL  r         HS
HATS-13 55374.40122  -0.00259   0.01157 NULL  r         HS
HATS-13 55435.28426   0.00982   0.00979 NULL  r         HS
HATS-13 55383.53541  -0.00277   0.00606 NULL  r         HS
HATS-13 55389.62362   0.00982   0.00622 NULL  r         HS
HATS-13 55380.49172  -0.00748   0.00655 NULL  r         HS
HATS-13 55392.66812  -0.01004   0.00642 NULL  r         HS
HATS-13 55447.46138   0.00271   0.00718 NULL  r         HS
HATS-13 55386.58070   0.00151   0.00588 NULL  r         HS
HATS-13 55374.40474  -0.01158   0.01240 NULL  r         HS
HATS-13 55380.49505   0.02762   0.00676 NULL  r         HS
HATS-13 55383.53966  -0.00878   0.00609 NULL  r         HS
HATS-13 55447.46501  -0.01959   0.00720 NULL  r         HS
HATS-13 55392.67246   0.00371   0.00641 NULL  r         HS
HATS-13 55389.62880   0.00480   0.00626 NULL  r         HS
HATS-13 55386.58498  -0.00101   0.00585 NULL  r         HS
HATS-13 55374.40906  -0.02446   0.01092 NULL  r         HS
HATS-13 55435.29081  -0.01858   0.01011 NULL  r         HS
HATS-13 55383.54299   0.00299   0.00609 NULL  r         HS
HATS-13 55380.49953   0.01210   0.00669 NULL  r         HS
HATS-13 55392.67579   0.00607   0.00658 NULL  r         HS
HATS-13 55389.63215   0.01196   0.00616 NULL  r         HS
HATS-13 55374.41229  -0.02391   0.00993 NULL  r         HS
HATS-13 55447.46956  -0.00491   0.00728 NULL  r         HS
HATS-13 55386.58862   0.00868   0.00596 NULL  r         HS
HATS-13 55383.54631  -0.01986   0.00614 NULL  r         HS
HATS-13 55435.29537  -0.00518   0.01051 NULL  r         HS
HATS-13 55380.50283  -0.01517   0.00642 NULL  r         HS
HATS-13 55392.67911  -0.00121   0.00642 NULL  r         HS
HATS-13 55389.63580   0.00061   0.00636 NULL  r         HS
HATS-13 55447.47288  -0.02135   0.00714 NULL  r         HS
HATS-13 55386.59199   0.00159   0.00592 NULL  r         HS
HATS-13 55334.84397   0.01329   0.00601 NULL  r         HS
HATS-13 55328.75606   0.00674   0.01734 NULL  r         HS
HATS-13 55435.29868  -0.01304   0.01108 NULL  r         HS
HATS-13 55380.50615   0.01143   0.00675 NULL  r         HS
HATS-13 55337.88971   0.00058   0.00667 NULL  r         HS
HATS-13 55383.55071  -0.00134   0.00614 NULL  r         HS
HATS-13 55374.41875   0.01071   0.01142 NULL  r         HS
HATS-13 55447.47620  -0.01565   0.00728 NULL  r         HS
HATS-13 55392.68342  -0.00094   0.00665 NULL  r         HS
HATS-13 55386.59648   0.00841   0.00588 NULL  r         HS
HATS-13 55389.64071  -0.00190   0.00615 NULL  r         HS
HATS-13 55328.75980   0.03015   0.01925 NULL  r         HS
HATS-13 55435.30198   0.03703   0.01218 NULL  r         HS
HATS-13 55337.89314  -0.01141   0.00715 NULL  r         HS
HATS-13 55383.55435   0.00446   0.00603 NULL  r         HS
HATS-13 55374.42229  -0.04765   0.01013 NULL  r         HS
HATS-13 55392.68708  -0.00393   0.00643 NULL  r         HS
HATS-13 55380.51111  -0.01060   0.00650 NULL  r         HS
HATS-13 55447.48071  -0.00735   0.00737 NULL  r         HS
HATS-13 55334.85080  -0.00522   0.00593 NULL  r         HS
HATS-13 55386.59980   0.00730   0.00614 NULL  r         HS
HATS-13 55389.64404   0.00135   0.00633 NULL  r         HS
HATS-13 55328.76308  -0.01720   0.02469 NULL  r         HS
HATS-13 55337.89645   0.01652   0.00676 NULL  r         HS
HATS-13 55435.30630   0.02844   0.01197 NULL  r         HS
HATS-13 55383.55766  -0.01680   0.00602 NULL  r         HS
HATS-13 55392.69041  -0.01544   0.00655 NULL  r         HS
HATS-13 55380.51442  -0.01214   0.00655 NULL  r         HS
HATS-13 55374.42677   0.00993   0.01046 NULL  r         HS
HATS-13 55334.85422   0.00137   0.00648 NULL  r         HS
HATS-13 55386.60313  -0.00836   0.00593 NULL  r         HS
HATS-13 55447.48434  -0.00520   0.00733 NULL  r         HS
HATS-13 55389.64738   0.00687   0.00626 NULL  r         HS
HATS-13 55328.76645   0.00086   0.01119 NULL  r         HS
HATS-13 55337.89976  -0.00696   0.00739 NULL  r         HS
HATS-13 55435.30957   0.01254   0.01168 NULL  r         HS
HATS-13 55380.51770  -0.00105   0.00672 NULL  r         HS
HATS-13 55383.56192  -0.00690   0.00596 NULL  r         HS
HATS-13 55374.43000  -0.04573   0.01014 NULL  r         HS
HATS-13 55447.48765  -0.02488   0.00729 NULL  r         HS
HATS-13 55392.69480  -0.02211   0.00701 NULL  r         HS
HATS-13 55328.76975   0.00720   0.00783 NULL  r         HS
HATS-13 55438.35594  -0.00528   0.00704 NULL  r         HS
HATS-13 55386.60784   0.00201   0.00602 NULL  r         HS
HATS-13 55334.85928   0.01290   0.00625 NULL  r         HS
HATS-13 55435.31316  -0.01226   0.01158 NULL  r         HS
HATS-13 55155.26043   0.00089   0.00734 NULL  r         HS
HATS-13 55389.65245   0.00555   0.00628 NULL  r         HS
HATS-13 55383.56526   0.00159   0.00617 NULL  r         HS
HATS-13 55337.90453   0.00158   0.00677 NULL  r         HS
HATS-13 55374.43322   0.00764   0.01072 NULL  r         HS
HATS-13 55380.52208  -0.00964   0.00655 NULL  r         HS
HATS-13 55328.77344   0.03104   0.00706 NULL  r         HS
HATS-13 55438.35936  -0.00043   0.00717 NULL  r         HS
HATS-13 55447.49212  -0.01280   0.00729 NULL  r         HS
HATS-13 55386.61119  -0.00112   0.00588 NULL  r         HS
HATS-13 55334.86270   0.00105   0.00602 NULL  r         HS
HATS-13 55155.26370   0.00870   0.00682 NULL  r         HS
HATS-13 55389.65610   0.01678   0.00643 NULL  r         HS
HATS-13 55362.26009  -0.01274   0.00673 NULL  r         HS
HATS-13 55435.31743  -0.02640   0.01136 NULL  r         HS
HATS-13 55374.43644  -0.02124   0.01155 NULL  r         HS
HATS-13 55383.56861   0.00137   0.00607 NULL  r         HS
HATS-13 55337.90794   0.00349   0.00663 NULL  r         HS
HATS-13 55380.52542   0.01180   0.00655 NULL  r         HS
HATS-13 55438.36270   0.00771   0.00712 NULL  r         HS
HATS-13 55328.77696   0.01640   0.00675 NULL  r         HS
HATS-13 55447.49544   0.01241   0.00765 NULL  r         HS
HATS-13 55386.61453  -0.00065   0.00604 NULL  r         HS
HATS-13 55155.26696  -0.01329   0.00641 NULL  r         HS
HATS-13 55334.86611  -0.00584   0.00612 NULL  r         HS
HATS-13 55313.55808   0.00658   0.02185 NULL  r         HS
HATS-13 55389.65944   0.00235   0.00639 NULL  r         HS
HATS-13 55435.32067  -0.00819   0.01233 NULL  r         HS
HATS-13 55337.91135  -0.01883   0.00632 NULL  r         HS
HATS-13 55383.57318   0.00666   0.00607 NULL  r         HS
HATS-13 55380.52916   0.02164   0.00669 NULL  r         HS
HATS-13 55328.78061  -0.00757   0.00861 NULL  r         HS
HATS-13 55447.49874   0.00238   0.00766 NULL  r         HS
HATS-13 55155.27025   0.00065   0.00639 NULL  r         HS
HATS-13 55438.36721   0.00611   0.00701 NULL  r         HS
HATS-13 55334.86954   0.00280   0.00622 NULL  r         HS
HATS-13 55313.56128   0.00715   0.01970 NULL  r         HS
HATS-13 55371.39854   0.00055   0.00858 NULL  r         HS
HATS-13 55386.61897   0.00722   0.00593 NULL  r         HS
HATS-13 55435.32393  -0.01650   0.01169 NULL  r         HS
HATS-13 55337.91476  -0.01415   0.00641 NULL  r         HS
HATS-13 55374.44415  -0.00823   0.01046 NULL  r         HS
HATS-13 55389.66459  -0.00694   0.00626 NULL  r         HS
HATS-13 55383.57649  -0.00235   0.00615 NULL  r         HS
HATS-13 55328.78403   0.01106   0.01074 NULL  r         HS
HATS-13 55155.27353   0.00872   0.00649 NULL  r         HS
HATS-13 55438.37055  -0.00940   0.00711 NULL  r         HS
HATS-13 55313.56449   0.00285   0.01516 NULL  r         HS
HATS-13 55380.53365  -0.00238   0.00642 NULL  r         HS
HATS-13 55334.87289  -0.00439   0.00618 NULL  r         HS
HATS-13 55371.40197   0.01273   0.00894 NULL  r         HS
HATS-13 55386.62228   0.00044   0.00599 NULL  r         HS
HATS-13 55447.50340  -0.02246   0.00766 NULL  r         HS
HATS-13 55337.91807  -0.01942   0.00681 NULL  r         HS
HATS-13 55435.32815   0.03419   0.01225 NULL  r         HS
HATS-13 55374.44737  -0.01406   0.01086 NULL  r         HS
HATS-13 55389.66793  -0.00246   0.00621 NULL  r         HS
HATS-13 55383.58000   0.01197   0.00625 NULL  r         HS
HATS-13 55328.78743  -0.03371   0.00875 NULL  r         HS
HATS-13 55155.27682  -0.00125   0.00646 NULL  r         HS
HATS-13 55380.53696   0.00956   0.00665 NULL  r         HS
HATS-13 55313.56800   0.02107   0.01307 NULL  r         HS
HATS-13 55438.37426  -0.00637   0.00703 NULL  r         HS
HATS-13 55447.50673  -0.01061   0.00755 NULL  r         HS
HATS-13 55371.40555  -0.02861   0.00795 NULL  r         HS
HATS-13 55386.62592   0.00861   0.00601 NULL  r         HS
HATS-13 55334.87755  -0.00440   0.00612 NULL  r         HS
HATS-13 55374.45060  -0.00868   0.01118 NULL  r         HS
HATS-13 55389.67128   0.00518   0.00638 NULL  r         HS
HATS-13 55337.92274   0.00526   0.00773 NULL  r         HS
HATS-13 55155.28010   0.00174   0.00650 NULL  r         HS
HATS-13 55328.79132   0.01355   0.00711 NULL  r         HS
HATS-13 55380.54025  -0.02293   0.00647 NULL  r         HS
HATS-13 55313.57121  -0.02458   0.01181 NULL  r         HS
HATS-13 55383.58442   0.00842   0.00613 NULL  r         HS
HATS-13 55447.51005   0.02354   0.00787 NULL  r         HS
HATS-13 55371.40884  -0.00308   0.00806 NULL  r         HS
HATS-13 55438.37871  -0.01329   0.00713 NULL  r         HS
HATS-13 55334.88097  -0.00928   0.00601 NULL  r         HS
HATS-13 55374.45383   0.00842   0.01076 NULL  r         HS
HATS-13 55435.33498   0.00570   0.01289 NULL  r         HS
HATS-13 55386.63026  -0.00219   0.00606 NULL  r         HS
HATS-13 55337.92615  -0.01572   0.00744 NULL  r         HS
HATS-13 55155.28338  -0.00418   0.00653 NULL  r         HS
HATS-13 55328.79465  -0.00879   0.00737 NULL  r         HS
HATS-13 55313.57441   0.02547   0.01193 NULL  r         HS
HATS-13 55383.58777  -0.00030   0.00596 NULL  r         HS
HATS-13 55371.41210  -0.00110   0.00786 NULL  r         HS
HATS-13 55389.67652   0.00438   0.00639 NULL  r         HS
HATS-13 55380.54481  -0.00338   0.00662 NULL  r         HS
HATS-13 55438.38206  -0.01366   0.00715 NULL  r         HS
HATS-13 55334.88440  -0.00817   0.00592 NULL  r         HS
HATS-13 55447.51442   0.02097   0.00776 NULL  r         HS
HATS-13 55386.63359   0.00737   0.00601 NULL  r         HS
HATS-13 55374.45739   0.00008   0.01077 NULL  r         HS
HATS-13 55435.33920  -0.00377   0.01185 NULL  r         HS
HATS-13 55337.92957  -0.01217   0.00721 NULL  r         HS
HATS-13 55155.28666   0.00073   0.00643 NULL  r         HS
HATS-13 55313.57762  -0.00850   0.01150 NULL  r         HS
HATS-13 55328.79807  -0.02025   0.00879 NULL  r         HS
HATS-13 55383.59139   0.01632   0.00610 NULL  r         HS
HATS-13 55094.40660   0.00850   0.00601 NULL  r         HS
HATS-13 55389.67986   0.00080   0.00659 NULL  r         HS
HATS-13 55097.45131   0.01538   0.00723 NULL  r         HS
HATS-13 55438.38537   0.02120   0.00747 NULL  r         HS
HATS-13 55380.54845  -0.00647   0.00658 NULL  r         HS
HATS-13 55371.41641   0.00093   0.00812 NULL  r         HS
HATS-13 55334.88783  -0.00601   0.00590 NULL  r         HS
HATS-13 55386.63690  -0.01201   0.00602 NULL  r         HS
HATS-13 55435.34246  -0.00152   0.01232 NULL  r         HS
HATS-13 55337.93298  -0.00510   0.00754 NULL  r         HS
HATS-13 55155.28993   0.02578   0.00658 NULL  r         HS
HATS-13 55374.46177  -0.01284   0.01082 NULL  r         HS
HATS-13 55313.58084   0.02772   0.01007 NULL  r         HS
HATS-13 55328.80141   0.03489   0.00976 NULL  r         HS
HATS-13 55389.68319  -0.00297   0.00659 NULL  r         HS
HATS-13 55097.45460   0.00256   0.00820 NULL  r         HS
HATS-13 55380.55179   0.00476   0.00670 NULL  r         HS
HATS-13 55371.41968   0.00972   0.00824 NULL  r         HS
HATS-13 55334.89118  -0.00177   0.00596 NULL  r         HS
HATS-13 55383.59603  -0.01928   0.00595 NULL  r         HS
HATS-13 55447.52136  -0.01780   0.00772 NULL  r         HS
HATS-13 55435.34571  -0.00816   0.01161 NULL  r         HS
HATS-13 55438.38980  -0.00103   0.00728 NULL  r         HS
HATS-13 55155.29321  -0.00280   0.00632 NULL  r         HS
HATS-13 55374.46503   0.02475   0.01078 NULL  r         HS
HATS-13 55386.64128  -0.02353   0.00602 NULL  r         HS
HATS-13 55313.58438  -0.00311   0.00940 NULL  r         HS
HATS-13 55328.80479  -0.00374   0.01070 NULL  r         HS
HATS-13 55097.45790  -0.00763   0.00910 NULL  r         HS
HATS-13 55359.24676  -0.00583   0.00728 NULL  r         HS
HATS-13 55383.59935  -0.00176   0.00608 NULL  r         HS
HATS-13 55371.42327   0.00251   0.00761 NULL  r         HS
HATS-13 55389.68811   0.00916   0.00661 NULL  r         HS
HATS-13 55155.29648   0.01874   0.00660 NULL  r         HS
HATS-13 55374.46828   0.00189   0.01048 NULL  r         HS
HATS-13 55380.55641  -0.00040   0.00645 NULL  r         HS
HATS-13 55438.39343  -0.00659   0.00714 NULL  r         HS
HATS-13 55447.52576   0.00127   0.00823 NULL  r         HS
HATS-13 55313.58761   0.00261   0.00927 NULL  r         HS
HATS-13 55334.89604  -0.02302   0.00594 NULL  r         HS
HATS-13 55386.64497   0.00985   0.00605 NULL  r         HS
HATS-13 55325.76400  -0.00634   0.00664 NULL  r         HS
HATS-13 55328.80842  -0.01761   0.01257 NULL  r         HS
HATS-13 55097.46121  -0.01849   0.00891 NULL  r         HS
HATS-13 55383.60264   0.00692   0.00615 NULL  r         HS
HATS-13 55371.42657  -0.00150   0.00805 NULL  r         HS
HATS-13 55389.69143   0.00473   0.00670 NULL  r         HS
HATS-13 55155.29976  -0.01062   0.00657 NULL  r         HS
HATS-13 55374.47154  -0.01701   0.01103 NULL  r         HS
HATS-13 55380.55971   0.00878   0.00661 NULL  r         HS
HATS-13 55438.39672  -0.01640   0.00744 NULL  r         HS
HATS-13 55447.52908   0.01200   0.00784 NULL  r         HS
HATS-13 55313.59085  -0.02453   0.00889 NULL  r         HS
HATS-13 55334.89947   0.01500   0.00605 NULL  r         HS
HATS-13 55386.64835  -0.01070   0.00607 NULL  r         HS
HATS-13 55435.35351   0.01935   0.01259 NULL  r         HS
HATS-13 55328.81188   0.00339   0.01214 NULL  r         HS
HATS-13 55325.76802   0.02127   0.00632 NULL  r         HS
HATS-13 55097.46450   0.03293   0.00872 NULL  r         HS
HATS-13 55371.42987  -0.01390   0.00758 NULL  r         HS
HATS-13 55155.30302  -0.00918   0.00625 NULL  r         HS
HATS-13 55389.69511  -0.01271   0.00694 NULL  r         HS
HATS-13 55380.56300   0.01226   0.00667 NULL  r         HS
HATS-13 55383.60711  -0.01206   0.00620 NULL  r         HS
HATS-13 55374.47510  -0.00401   0.01044 NULL  r         HS
HATS-13 55313.59408  -0.01219   0.00851 NULL  r         HS
HATS-13 55447.53240   0.00474   0.00805 NULL  r         HS
HATS-13 55334.90292   0.00479   0.00594 NULL  r         HS
HATS-13 55435.35677  -0.03190   0.01137 NULL  r         HS
HATS-13 55328.81518   0.00549   0.00931 NULL  r         HS
HATS-13 55438.40137  -0.00934   0.00763 NULL  r         HS
HATS-13 55325.77150  -0.00163   0.00644 NULL  r         HS
HATS-13 55097.46778  -0.01132   0.00722 NULL  r         HS
HATS-13 55386.65280   0.00000   0.00615 NULL  r         HS
HATS-13 55155.30629   0.01944   0.00659 NULL  r         HS
HATS-13 55313.59732   0.00022   0.00866 NULL  r         HS
HATS-13 55371.43436   0.00442   0.00758 NULL  r         HS
HATS-13 55383.61073  -0.00029   0.00615 NULL  r         HS
HATS-13 55334.90634  -0.00251   0.00597 NULL  r         HS
HATS-13 55328.81859  -0.00836   0.00798 NULL  r         HS
HATS-13 55374.47939   0.02448   0.00935 NULL  r         HS
HATS-13 55447.53680  -0.02894   0.00804 NULL  r         HS
HATS-13 55438.40469  -0.00694   0.00766 NULL  r         HS
HATS-13 55097.47108   0.01071   0.00742 NULL  r         HS
HATS-13 55325.77502  -0.00485   0.00634 NULL  r         HS
HATS-13 55380.56802   0.02517   0.00666 NULL  r         HS
HATS-13 55386.65613  -0.01185   0.00603 NULL  r         HS
HATS-13 55435.36122  -0.01393   0.01149 NULL  r         HS
HATS-13 55155.30956  -0.00088   0.00663 NULL  r         HS
HATS-13 55371.43764   0.01693   0.00776 NULL  r         HS
HATS-13 55313.60086   0.01203   0.01265 NULL  r         HS
HATS-13 55383.61406   0.00582   0.00628 NULL  r         HS
HATS-13 55334.90967  -0.01101   0.00580 NULL  r         HS
HATS-13 55374.48262  -0.02239   0.00922 NULL  r         HS
HATS-13 55328.82209   0.00850   0.00751 NULL  r         HS
HATS-13 55438.40803   0.00776   0.00798 NULL  r         HS
HATS-13 55097.47439  -0.01501   0.00733 NULL  r         HS
HATS-13 55447.54042   0.00692   0.00828 NULL  r         HS
HATS-13 55380.57133   0.01317   0.00667 NULL  r         HS
HATS-13 55386.65946  -0.00981   0.00611 NULL  r         HS
HATS-13 55325.77857  -0.00348   0.00619 NULL  r         HS
HATS-13 55310.55833   0.00657   0.00774 NULL  r         HS
HATS-13 55435.36447  -0.00352   0.01159 NULL  r         HS
HATS-13 55155.31283   0.00038   0.00663 NULL  r         HS
HATS-13 55313.60406   0.02155   0.01713 NULL  r         HS
HATS-13 55371.44124  -0.00808   0.00760 NULL  r         HS
HATS-13 55374.48585  -0.00494   0.00897 NULL  r         HS
HATS-13 55383.61852  -0.01205   0.00628 NULL  r         HS
HATS-13 55097.47770   0.00309   0.00997 NULL  r         HS
HATS-13 55380.57462   0.00191   0.00648 NULL  r         HS
HATS-13 55447.54376  -0.00872   0.00824 NULL  r         HS
HATS-13 55328.82585  -0.00560   0.00647 NULL  r         HS
HATS-13 55325.78200  -0.00239   0.00624 NULL  r         HS
HATS-13 55310.56188  -0.00559   0.00711 NULL  r         HS
HATS-13 55435.36805   0.00307   0.01191 NULL  r         HS
HATS-13 55334.91458  -0.00171   0.00589 NULL  r         HS
HATS-13 55438.41290  -0.00249   0.00803 NULL  r         HS
HATS-13 55155.31613   0.01181   0.00667 NULL  r         HS
HATS-13 55426.23682  -0.01250   0.00980 NULL  r         HS
HATS-13 55386.66419  -0.00451   0.00612 NULL  r         HS
HATS-13 55313.60724  -0.00149   0.01422 NULL  r         HS
HATS-13 55371.44451   0.01236   0.00735 NULL  r         HS
HATS-13 55374.48908  -0.00347   0.00968 NULL  r         HS
HATS-13 55097.48097   0.01106   0.01016 NULL  r         HS
HATS-13 55383.62185   0.01742   0.00627 NULL  r         HS
HATS-13 55328.82943  -0.00937   0.00632 NULL  r         HS
HATS-13 55310.56519  -0.01031   0.00710 NULL  r         HS
HATS-13 55334.91801  -0.00232   0.00583 NULL  r         HS
HATS-13 55325.78588  -0.02230   0.00616 NULL  r         HS
HATS-13 55380.57904  -0.01202   0.00671 NULL  r         HS
HATS-13 55447.54819   0.00473   0.00849 NULL  r         HS
HATS-13 55155.31940   0.01013   0.00656 NULL  r         HS
HATS-13 55438.41622   0.00419   0.00764 NULL  r         HS
HATS-13 55435.37229   0.00104   0.01114 NULL  r         HS
HATS-13 55386.66752  -0.01122   0.00616 NULL  r         HS
HATS-13 55426.24019   0.00215   0.00905 NULL  r         HS
HATS-13 55313.61044   0.00204   0.01445 NULL  r         HS
HATS-13 55371.44779   0.00768   0.00745 NULL  r         HS
HATS-13 55374.49262  -0.02547   0.00889 NULL  r         HS
HATS-13 55097.48425  -0.02743   0.00864 NULL  r         HS
HATS-13 55383.62516  -0.01764   0.00814 NULL  r         HS
HATS-13 55310.56847   0.00851   0.00702 NULL  r         HS
HATS-13 55328.83285  -0.00359   0.00632 NULL  r         HS
HATS-13 55334.92144   0.01709   0.00590 NULL  r         HS
HATS-13 55380.58236   0.00274   0.00652 NULL  r         HS
HATS-13 55447.55152  -0.00676   0.00867 NULL  r         HS
HATS-13 55325.78946   0.00656   0.00638 NULL  r         HS
HATS-13 55155.32268  -0.00232   0.00659 NULL  r         HS
HATS-13 55438.41953  -0.01121   0.00773 NULL  r         HS
HATS-13 55435.37552  -0.00113   0.01144 NULL  r         HS
HATS-13 55426.24350  -0.01880   0.00858 NULL  r         HS
HATS-13 55386.67083   0.00282   0.00618 NULL  r         HS
HATS-13 55313.61365   0.00996   0.01253 NULL  r         HS
HATS-13 55368.40667  -0.00774   0.00730 NULL  r         HS
HATS-13 55097.48752  -0.00318   0.00715 NULL  r         HS
HATS-13 55371.45223   0.01642   0.00721 NULL  r         HS
HATS-13 55310.57176  -0.00100   0.00683 NULL  r         HS
HATS-13 55374.49688   0.01378   0.01024 NULL  r         HS
HATS-13 55328.83628  -0.00509   0.00615 NULL  r         HS
HATS-13 55334.92478  -0.01154   0.00594 NULL  r         HS
HATS-13 55447.55484   0.00728   0.00936 NULL  r         HS
HATS-13 55155.32596  -0.00754   0.00644 NULL  r         HS
HATS-13 55435.37875  -0.03121   0.01095 NULL  r         HS
HATS-13 55325.79304   0.00391   0.00639 NULL  r         HS
HATS-13 55380.58599   0.00696   0.00657 NULL  r         HS
HATS-13 55313.61719   0.02742   0.01111 NULL  r         HS
HATS-13 55368.41014   0.01786   0.00691 NULL  r         HS
HATS-13 55438.42377  -0.00376   0.00813 NULL  r         HS
HATS-13 55386.67512   0.00865   0.00627 NULL  r         HS
HATS-13 55426.24781  -0.00527   0.00827 NULL  r         HS
HATS-13 55097.49076   0.00138   0.00773 NULL  r         HS
HATS-13 55371.45552  -0.00631   0.00739 NULL  r         HS
HATS-13 55374.50013   0.00614   0.00910 NULL  r         HS
HATS-13 55310.57538  -0.00006   0.00678 NULL  r         HS
HATS-13 55328.83971  -0.00810   0.00627 NULL  r         HS
HATS-13 55334.92819   0.00513   0.00602 NULL  r         HS
HATS-13 55155.32925  -0.00069   0.00674 NULL  r         HS
HATS-13 55325.79646  -0.00469   0.00643 NULL  r         HS
HATS-13 55313.62040   0.01046   0.01637 NULL  r         HS
HATS-13 55435.38298  -0.00744   0.01141 NULL  r         HS
HATS-13 55438.42708   0.00105   0.00821 NULL  r         HS
HATS-13 55386.67842   0.00155   0.00628 NULL  r         HS
HATS-13 55426.25110  -0.01748   0.00837 NULL  r         HS
HATS-13 55447.55952   0.00357   0.00916 NULL  r         HS
HATS-13 55380.59053  -0.00241   0.00660 NULL  r         HS
HATS-13 55097.49407  -0.01227   0.00725 NULL  r         HS
HATS-13 55368.41467  -0.01563   0.00691 NULL  r         HS
HATS-13 55371.45912   0.00123   0.00725 NULL  r         HS
HATS-13 55374.50335   0.00961   0.00918 NULL  r         HS
HATS-13 55310.57867   0.00563   0.00678 NULL  r         HS
HATS-13 55328.84343  -0.01802   0.00620 NULL  r         HS
HATS-13 55155.33255  -0.00136   0.00661 NULL  r         HS
HATS-13 55313.62359   0.01483   0.01533 NULL  r         HS
HATS-13 55325.79989   0.01372   0.00643 NULL  r         HS
HATS-13 55435.38656  -0.03096   0.01081 NULL  r         HS
HATS-13 55438.43070  -0.01675   0.00807 NULL  r         HS
HATS-13 55334.93307   0.02052   0.00618 NULL  r         HS
HATS-13 55380.59387  -0.00198   0.00678 NULL  r         HS
HATS-13 55426.25472   0.00495   0.00862 NULL  r         HS
HATS-13 55386.68206  -0.00179   0.00621 NULL  r         HS
HATS-13 55097.49737   0.03022   0.00964 NULL  r         HS
HATS-13 55368.41832   0.00008   0.00691 NULL  r         HS
HATS-13 55371.46245  -0.01031   0.00706 NULL  r         HS
HATS-13 55374.50658  -0.00703   0.00884 NULL  r         HS
HATS-13 55310.58194   0.00514   0.00679 NULL  r         HS
HATS-13 55155.33584   0.00208   0.00649 NULL  r         HS
HATS-13 55328.84689  -0.01330   0.00671 NULL  r         HS
HATS-13 55313.62676  -0.01382   0.01523 NULL  r         HS
HATS-13 55325.80366  -0.00487   0.00626 NULL  r         HS
HATS-13 55435.38982  -0.01107   0.01140 NULL  r         HS
HATS-13 55380.59718   0.00287   0.00657 NULL  r         HS
HATS-13 55097.50063  -0.00560   0.01378 NULL  r         HS
HATS-13 55371.46573  -0.01379   0.00684 NULL  r         HS
HATS-13 55438.43493   0.00521   0.00840 NULL  r         HS
HATS-13 55386.68634   0.00379   0.00630 NULL  r         HS
HATS-13 55374.51016  -0.00746   0.00909 NULL  r         HS
HATS-13 55426.25906   0.00010   0.00874 NULL  r         HS
HATS-13 55310.58523  -0.00795   0.00688 NULL  r         HS
HATS-13 55368.42252   0.02726   0.00699 NULL  r         HS
HATS-13 55155.33913  -0.01587   0.00833 NULL  r         HS
HATS-13 55313.62992  -0.00616   0.01165 NULL  r         HS
HATS-13 55328.85027  -0.01667   0.00634 NULL  r         HS
HATS-13 55325.80721  -0.00034   0.00634 NULL  r         HS
HATS-13 55097.50388  -0.00903   0.01004 NULL  r         HS
HATS-13 55435.39404   0.02246   0.01085 NULL  r         HS
HATS-13 55438.43823  -0.00372   0.00805 NULL  r         HS
HATS-13 55426.26232   0.00769   0.00859 NULL  r         HS
HATS-13 55386.68966   0.00355   0.00641 NULL  r         HS
HATS-13 55380.60162   0.00033   0.00656 NULL  r         HS
HATS-13 55310.58851  -0.02022   0.00676 NULL  r         HS
HATS-13 55368.42583  -0.00390   0.00667 NULL  r         HS
HATS-13 55155.34236   0.01519   0.00686 NULL  r         HS
HATS-13 55371.47019   0.00505   0.00738 NULL  r         HS
HATS-13 55149.25444  -0.01034   0.00682 NULL  r         HS
HATS-13 55374.51432   0.01738   0.00914 NULL  r         HS
HATS-13 55313.63341  -0.00742   0.01034 NULL  r         HS
HATS-13 55328.85384  -0.03157   0.00633 NULL  r         HS
HATS-13 55325.81069   0.00549   0.00633 NULL  r         HS
HATS-13 55435.39727   0.02121   0.01237 NULL  r         HS
HATS-13 55438.44151  -0.01056   0.00816 NULL  r         HS
HATS-13 55426.26563   0.01760   0.00827 NULL  r         HS
HATS-13 55386.69297  -0.00975   0.00640 NULL  r         HS
HATS-13 55380.60524   0.00323   0.00665 NULL  r         HS
HATS-13 55310.59212   0.00391   0.00687 NULL  r         HS
HATS-13 55155.34565   0.00346   0.00803 NULL  r         HS
HATS-13 55371.47349   0.00372   0.00708 NULL  r         HS
HATS-13 55149.25774  -0.00017   0.00654 NULL  r         HS
HATS-13 55374.51761  -0.00827   0.00959 NULL  r         HS
HATS-13 55328.85726   0.00171   0.00644 NULL  r         HS
HATS-13 55368.43022   0.01469   0.00666 NULL  r         HS
HATS-13 55325.81423   0.00043   0.00644 NULL  r         HS
HATS-13 55435.40052   0.02511   0.01116 NULL  r         HS
HATS-13 55380.60854  -0.00714   0.00630 NULL  r         HS
HATS-13 55310.59540  -0.00196   0.00686 NULL  r         HS
HATS-13 55155.34888   0.01176   0.00735 NULL  r         HS
HATS-13 55438.44591  -0.01137   0.00835 NULL  r         HS
HATS-13 55149.26105  -0.00369   0.00644 NULL  r         HS
HATS-13 55374.52094  -0.01392   0.00935 NULL  r         HS
HATS-13 55371.47709  -0.00493   0.00688 NULL  r         HS
HATS-13 55426.27009  -0.01074   0.00863 NULL  r         HS
HATS-13 55386.69746  -0.00251   0.00681 NULL  r         HS
HATS-13 55368.43353   0.00293   0.00668 NULL  r         HS
HATS-13 55328.86106   0.01017   0.00622 NULL  r         HS
HATS-13 55325.81769  -0.00214   0.00628 NULL  r         HS
HATS-13 55310.59870  -0.00864   0.00657 NULL  r         HS
HATS-13 55435.40508  -0.02267   0.01076 NULL  r         HS
HATS-13 55374.52417   0.01243   0.00957 NULL  r         HS
HATS-13 55149.26435  -0.00605   0.00631 NULL  r         HS
HATS-13 55371.48038  -0.01247   0.00702 NULL  r         HS
HATS-13 55438.44956   0.01972   0.00836 NULL  r         HS
HATS-13 55380.61289   0.01961   0.00676 NULL  r         HS
HATS-13 55426.27369  -0.02063   0.00794 NULL  r         HS
HATS-13 55328.86444   0.01471   0.00636 NULL  r         HS
HATS-13 55325.82143   0.00238   0.00650 NULL  r         HS
HATS-13 55368.43835   0.00164   0.00665 NULL  r         HS
HATS-13 55310.60198  -0.01414   0.00678 NULL  r         HS
HATS-13 55435.40834  -0.00055   0.01271 NULL  r         HS
HATS-13 55149.26766   0.02047   0.00636 NULL  r         HS
HATS-13 55374.52771   0.01201   0.00888 NULL  r         HS
HATS-13 55371.48370  -0.03157   0.00711 NULL  r         HS
HATS-13 55438.45286   0.00435   0.00824 NULL  r         HS
HATS-13 55380.61619   0.00029   0.00654 NULL  r         HS
HATS-13 55426.27698  -0.00709   0.00838 NULL  r         HS
HATS-13 55328.86802   0.00914   0.00628 NULL  r         HS
HATS-13 55325.82488  -0.00899   0.00635 NULL  r         HS
HATS-13 55368.44165  -0.00632   0.00670 NULL  r         HS
HATS-13 55152.31450  -0.02815   0.00895 NULL  r         HS
HATS-13 55310.60529  -0.00907   0.00675 NULL  r         HS
HATS-13 55435.41160  -0.00020   0.01190 NULL  r         HS
HATS-13 55313.64972   0.00254   0.01074 NULL  r         HS
HATS-13 55149.27100  -0.02611   0.00615 NULL  r         HS
HATS-13 55380.61949   0.00534   0.00657 NULL  r         HS
HATS-13 55374.53199   0.02278   0.00916 NULL  r         HS
HATS-13 55438.45716  -0.00845   0.00850 NULL  r         HS
HATS-13 55371.48815   0.00118   0.00713 NULL  r         HS
HATS-13 55328.87145   0.02276   0.00628 NULL  r         HS
HATS-13 55426.28133   0.00953   0.00819 NULL  r         HS
HATS-13 55325.82829   0.00540   0.00646 NULL  r         HS
HATS-13 55152.31778  -0.00026   0.00696 NULL  r         HS
HATS-13 55310.60890   0.00159   0.00672 NULL  r         HS
HATS-13 55313.65295  -0.00158   0.01066 NULL  r         HS
HATS-13 55149.27434  -0.00267   0.00622 NULL  r         HS
HATS-13 55368.44607   0.01416   0.00692 NULL  r         HS
HATS-13 55435.41581   0.01183   0.01211 NULL  r         HS
HATS-13 55374.53522  -0.03175   0.00855 NULL  r         HS
HATS-13 55438.46045   0.00775   0.00827 NULL  r         HS
HATS-13 55371.49144  -0.00200   0.00666 NULL  r         HS
HATS-13 55426.28466   0.00113   0.00829 NULL  r         HS
HATS-13 55328.87502  -0.00305   0.00629 NULL  r         HS
HATS-13 55380.62434   0.00492   0.00657 NULL  r         HS
HATS-13 55325.83184   0.00118   0.00620 NULL  r         HS
HATS-13 55152.32110  -0.00407   0.00697 NULL  r         HS
HATS-13 55313.65618   0.00800   0.01290 NULL  r         HS
HATS-13 55310.61218  -0.01131   0.00668 NULL  r         HS
HATS-13 55149.27765   0.01985   0.00635 NULL  r         HS
HATS-13 55368.44939  -0.01172   0.00655 NULL  r         HS
HATS-13 55435.41906   0.00808   0.01126 NULL  r         HS
HATS-13 55438.46374   0.00500   0.00822 NULL  r         HS
HATS-13 55423.24362   0.01113   0.00714 NULL  r         HS
HATS-13 55426.28794  -0.00254   0.00821 NULL  r         HS
HATS-13 55371.49505   0.01478   0.00659 NULL  r         HS
HATS-13 55380.62767  -0.00413   0.00644 NULL  r         HS
HATS-13 55328.87890   0.03481   0.00632 NULL  r         HS
HATS-13 55325.83519  -0.01370   0.00626 NULL  r         HS
HATS-13 55152.32439   0.02877   0.00756 NULL  r         HS
HATS-13 55313.65942   0.00195   0.01211 NULL  r         HS
HATS-13 55310.61546  -0.00222   0.00695 NULL  r         HS
HATS-13 55149.28097  -0.03214   0.00622 NULL  r         HS
HATS-13 55435.42264  -0.02699   0.01095 NULL  r         HS
HATS-13 55374.54169  -0.00448   0.00876 NULL  r         HS
HATS-13 55368.45396  -0.00696   0.00683 NULL  r         HS
HATS-13 55423.24702  -0.00270   0.00683 NULL  r         HS
HATS-13 55371.49836   0.00474   0.00664 NULL  r         HS
HATS-13 55380.63099  -0.01377   0.00660 NULL  r         HS
HATS-13 55328.88238   0.00066   0.00627 NULL  r         HS
HATS-13 55152.32766  -0.02365   0.00738 NULL  r         HS
HATS-13 55438.46853  -0.01635   0.00839 NULL  r         HS
HATS-13 55313.66266  -0.00306   0.01003 NULL  r         HS
HATS-13 55426.29268  -0.00818   0.00790 NULL  r         HS
HATS-13 55310.61877   0.01430   0.00659 NULL  r         HS
HATS-13 55325.83905  -0.01677   0.00600 NULL  r         HS
HATS-13 55149.28431  -0.01689   0.00615 NULL  r         HS
HATS-13 55374.54525   0.02192   0.00950 NULL  r         HS
HATS-13 55423.25033   0.00128   0.00683 NULL  r         HS
HATS-13 55371.50164   0.00446   0.00689 NULL  r         HS
HATS-13 55368.45759   0.01195   0.00665 NULL  r         HS
HATS-13 55435.42683  -0.00275   0.01178 NULL  r         HS
HATS-13 55328.88579   0.00982   0.00620 NULL  r         HS
HATS-13 55152.33093  -0.03957   0.00764 NULL  r         HS
HATS-13 55438.47187   0.01031   0.00829 NULL  r         HS
HATS-13 55310.62205  -0.01449   0.00663 NULL  r         HS
HATS-13 55426.29603  -0.00041   0.00779 NULL  r         HS
HATS-13 55380.63537   0.00807   0.00676 NULL  r         HS
HATS-13 55325.84251   0.00809   0.00623 NULL  r         HS
HATS-13 55313.66632   0.00034   0.00842 NULL  r         HS
HATS-13 55149.28770   0.00475   0.00626 NULL  r         HS
HATS-13 55435.43009   0.00335   0.01079 NULL  r         HS
HATS-13 55374.54953   0.01090   0.00919 NULL  r         HS
HATS-13 55423.25472   0.01989   0.00666 NULL  r         HS
HATS-13 55152.33421  -0.02980   0.00660 NULL  r         HS
HATS-13 55438.47514   0.00392   0.00893 NULL  r         HS
HATS-13 55368.46203   0.00811   0.00654 NULL  r         HS
HATS-13 55328.88940  -0.00038   0.00624 NULL  r         HS
HATS-13 55371.50634   0.00165   0.00671 NULL  r         HS
HATS-13 55426.29932   0.01560   0.00824 NULL  r         HS
HATS-13 55380.63869  -0.00943   0.00658 NULL  r         HS
HATS-13 55313.66960  -0.00084   0.00886 NULL  r         HS
HATS-13 55325.84583   0.00624   0.00603 NULL  r         HS
HATS-13 55310.62568   0.01833   0.00673 NULL  r         HS
HATS-13 55149.29105  -0.00021   0.00632 NULL  r         HS
HATS-13 55435.43335   0.00963   0.01157 NULL  r         HS
HATS-13 55374.55275  -0.02952   0.00917 NULL  r         HS
HATS-13 55152.33749   0.02295   0.00943 NULL  r         HS
HATS-13 55368.46535   0.00229   0.00649 NULL  r         HS
HATS-13 55328.89273   0.02954   0.00754 NULL  r         HS
HATS-13 55423.25838  -0.00636   0.00655 NULL  r         HS
HATS-13 55371.50964   0.01337   0.00682 NULL  r         HS
HATS-13 55313.67286  -0.00725   0.00954 NULL  r         HS
HATS-13 55310.62896  -0.01623   0.00675 NULL  r         HS
HATS-13 55325.84923  -0.00490   0.00622 NULL  r         HS
HATS-13 55149.29436   0.01308   0.00624 NULL  r         HS
HATS-13 55380.64231   0.00048   0.00653 NULL  r         HS
HATS-13 55438.47938  -0.01191   0.00848 NULL  r         HS
HATS-13 55426.30376   0.00321   0.00791 NULL  r         HS
HATS-13 55438.48050  -0.00516   0.00722 NULL  r         HS
HATS-13 55374.55599   0.01967   0.00993 NULL  r         HS
HATS-13 55152.34077  -0.02615   0.00985 NULL  r         HS
HATS-13 55435.43762   0.02769   0.01232 NULL  r         HS
HATS-13 55423.26174   0.00720   0.00669 NULL  r         HS
HATS-13 55328.89649   0.00809   0.00745 NULL  r         HS
HATS-13 55371.51326   0.00631   0.00682 NULL  r         HS
HATS-13 55310.63224   0.00225   0.00657 NULL  r         HS
HATS-13 55149.29768  -0.00531   0.00621 NULL  r         HS
HATS-13 55325.85268   0.00288   0.00611 NULL  r         HS
HATS-13 55438.48267  -0.01902   0.00842 NULL  r         HS
HATS-13 55368.46972  -0.01439   0.00660 NULL  r         HS
HATS-13 55426.30707   0.00874   0.00777 NULL  r         HS
HATS-13 55380.64660   0.00012   0.00661 NULL  r         HS
HATS-13 55438.48423   0.01358   0.00666 NULL  r         HS
HATS-13 55374.55922  -0.00828   0.00911 NULL  r         HS
HATS-13 55152.34402  -0.00645   0.00704 NULL  r         HS
HATS-13 55435.44126   0.00353   0.01270 NULL  r         HS
HATS-13 55146.25640   0.00029   0.00669 NULL  r         HS
HATS-13 55371.51655  -0.00653   0.00661 NULL  r         HS
HATS-13 55310.63554  -0.00081   0.00701 NULL  r         HS
HATS-13 55149.30099  -0.00042   0.00626 NULL  r         HS
HATS-13 55328.90005  -0.00110   0.00846 NULL  r         HS
HATS-13 55368.47302   0.00233   0.00647 NULL  r         HS
HATS-13 55438.48625   0.00798   0.00904 NULL  r         HS
HATS-13 55423.26610   0.00628   0.00641 NULL  r         HS
HATS-13 55325.85671   0.00440   0.00619 NULL  r         HS
HATS-13 55426.31068   0.00074   0.00784 NULL  r         HS
HATS-13 55380.64993  -0.02006   0.00650 NULL  r         HS
HATS-13 55438.48756  -0.00822   0.00652 NULL  r         HS
HATS-13 55374.56276  -0.01005   0.00934 NULL  r         HS
HATS-13 55435.44451   0.01477   0.01261 NULL  r         HS
HATS-13 55146.25967   0.03419   0.00648 NULL  r         HS
HATS-13 55371.51984   0.00238   0.00675 NULL  r         HS
HATS-13 55310.63884  -0.00682   0.00659 NULL  r         HS
HATS-13 55149.30431   0.01723   0.00646 NULL  r         HS
HATS-13 55328.90362  -0.02351   0.00693 NULL  r         HS
HATS-13 55423.26944   0.01661   0.00650 NULL  r         HS
HATS-13 55325.86028  -0.01538   0.00597 NULL  r         HS
HATS-13 55380.65321   0.01805   0.00670 NULL  r         HS
HATS-13 55438.49050   0.00896   0.00831 NULL  r         HS
HATS-13 55368.47764  -0.01422   0.00648 NULL  r         HS
HATS-13 55426.31501   0.00728   0.00761 NULL  r         HS
HATS-13 55146.26296   0.03191   0.00628 NULL  r         HS
HATS-13 55438.49209   0.01186   0.00639 NULL  r         HS
HATS-13 55374.56735   0.00698   0.00905 NULL  r         HS
HATS-13 55149.30761  -0.00615   0.00622 NULL  r         HS
HATS-13 55091.47067  -0.00242   0.00644 NULL  r         HS
HATS-13 55310.64245  -0.00656   0.00665 NULL  r         HS
HATS-13 55435.44879  -0.00798   0.01249 NULL  r         HS
HATS-13 55423.27276   0.00332   0.00647 NULL  r         HS
HATS-13 55328.90721   0.02728   0.00660 NULL  r         HS
HATS-13 55371.52438   0.02215   0.00664 NULL  r         HS
HATS-13 55325.86372  -0.00527   0.00597 NULL  r         HS
HATS-13 55438.49378   0.02118   0.00912 NULL  r         HS
HATS-13 55368.48094   0.01442   0.00646 NULL  r         HS
HATS-13 55426.31830  -0.01362   0.00762 NULL  r         HS
HATS-13 55380.65771  -0.00560   0.00648 NULL  r         HS
HATS-13 55146.26627   0.00996   0.00613 NULL  r         HS
HATS-13 55438.49541  -0.01373   0.00643 NULL  r         HS
HATS-13 55374.57059  -0.04161   0.00942 NULL  r         HS
HATS-13 55091.47398  -0.01152   0.00651 NULL  r         HS
HATS-13 55310.64577  -0.00012   0.00654 NULL  r         HS
HATS-13 55435.45206  -0.00583   0.01247 NULL  r         HS
HATS-13 55328.91077   0.00889   0.00698 NULL  r         HS
HATS-13 55371.52768   0.01231   0.00691 NULL  r         HS
HATS-13 55438.49706   0.00672   0.00899 NULL  r         HS
HATS-13 55325.86720  -0.00005   0.00609 NULL  r         HS
HATS-13 55426.32162  -0.01183   0.00738 NULL  r         HS
HATS-13 55423.27759   0.00806   0.00632 NULL  r         HS
HATS-13 55380.66133  -0.01178   0.00670 NULL  r         HS
HATS-13 55368.48531  -0.01677   0.00642 NULL  r         HS
HATS-13 55146.26958  -0.03787   0.00613 NULL  r         HS
HATS-13 55374.57383  -0.01385   0.00969 NULL  r         HS
HATS-13 55149.31424   0.00776   0.00641 NULL  r         HS
HATS-13 55319.78120   0.00076   0.00780 NULL  r         HS
HATS-13 55310.64906  -0.00536   0.00652 NULL  r         HS
HATS-13 55438.49926  -0.01276   0.00627 NULL  r         HS
HATS-13 55435.45530  -0.00282   0.01231 NULL  r         HS
HATS-13 55371.53128  -0.00225   0.00682 NULL  r         HS
HATS-13 55325.87065  -0.02304   0.00604 NULL  r         HS
HATS-13 55328.91476  -0.01297   0.00834 NULL  r         HS
HATS-13 55423.28095  -0.00567   0.00638 NULL  r         HS
HATS-13 55438.50133  -0.00070   0.00883 NULL  r         HS
HATS-13 55380.66465  -0.00084   0.00646 NULL  r         HS
HATS-13 55368.48861  -0.01005   0.00646 NULL  r         HS
HATS-13 55146.27287   0.00603   0.00650 NULL  r         HS
HATS-13 55374.57707   0.00757   0.00908 NULL  r         HS
HATS-13 55426.32606   0.01431   0.00759 NULL  r         HS
HATS-13 55149.31755  -0.02025   0.00631 NULL  r         HS
HATS-13 55310.65237  -0.02082   0.00640 NULL  r         HS
HATS-13 55319.78495  -0.00046   0.00757 NULL  r         HS
HATS-13 55438.50364  -0.01262   0.00612 NULL  r         HS
HATS-13 55371.53458  -0.00149   0.00671 NULL  r         HS
HATS-13 55435.45990   0.01151   0.01255 NULL  r         HS
HATS-13 55328.91832  -0.01329   0.00889 NULL  r         HS
HATS-13 55325.87441  -0.01614   0.00614 NULL  r         HS
HATS-13 55423.28428  -0.00384   0.00633 NULL  r         HS
HATS-13 55438.50493   0.00973   0.00887 NULL  r         HS
HATS-13 55146.27619  -0.01932   0.00624 NULL  r         HS
HATS-13 55374.58063  -0.02725   0.00895 NULL  r         HS
HATS-13 55149.32086  -0.00444   0.00627 NULL  r         HS
HATS-13 55310.65568   0.00568   0.00655 NULL  r         HS
HATS-13 55426.32967  -0.00345   0.00745 NULL  r         HS
HATS-13 55368.49302  -0.00734   0.00614 NULL  r         HS
HATS-13 55380.66931   0.01718   0.00698 NULL  r         HS
HATS-13 55319.78835  -0.01638   0.00784 NULL  r         HS
HATS-13 55438.50698  -0.01254   0.00607 NULL  r         HS
HATS-13 55371.53790  -0.01291   0.00665 NULL  r         HS
HATS-13 55435.46316   0.01775   0.01299 NULL  r         HS
HATS-13 55328.92200   0.00567   0.00657 NULL  r         HS
HATS-13 55325.87796   0.01019   0.00617 NULL  r         HS
HATS-13 55438.50823   0.03647   0.00880 NULL  r         HS
HATS-13 55146.27950  -0.01216   0.00618 NULL  r         HS
HATS-13 55149.32416   0.00393   0.00635 NULL  r         HS
HATS-13 55423.28890  -0.00630   0.00635 NULL  r         HS
HATS-13 55426.33297  -0.00220   0.00776 NULL  r         HS
HATS-13 55310.65930   0.00382   0.00652 NULL  r         HS
HATS-13 55319.79175   0.01528   0.00757 NULL  r         HS
HATS-13 55368.49666  -0.00213   0.00630 NULL  r         HS
HATS-13 55374.58489   0.00888   0.00947 NULL  r         HS
HATS-13 55438.51032  -0.00298   0.00614 NULL  r         HS
HATS-13 55325.88137   0.00051   0.00593 NULL  r         HS
HATS-13 55328.92556  -0.00978   0.00709 NULL  r         HS
HATS-13 55146.28280  -0.01214   0.00613 NULL  r         HS
HATS-13 55371.54265   0.01536   0.00657 NULL  r         HS
HATS-13 55149.32748  -0.02702   0.00617 NULL  r         HS
HATS-13 55438.51246  -0.00494   0.00895 NULL  r         HS
HATS-13 55423.29222  -0.00806   0.00647 NULL  r         HS
HATS-13 55304.57421   0.03319   0.00751 NULL  r         HS
HATS-13 55310.66259  -0.00069   0.00665 NULL  r         HS
HATS-13 55380.67607   0.00866   0.00687 NULL  r         HS
HATS-13 55319.79504   0.01095   0.00765 NULL  r         HS
HATS-13 55374.58811  -0.00110   0.00876 NULL  r         HS
HATS-13 55426.33725  -0.00597   0.00752 NULL  r         HS
HATS-13 55438.51464  -0.00087   0.00613 NULL  r         HS
HATS-13 55368.50147   0.00374   0.00629 NULL  r         HS
HATS-13 55325.88487  -0.00095   0.00609 NULL  r         HS
HATS-13 55328.92919  -0.00232   0.00699 NULL  r         HS
HATS-13 55146.28611  -0.01290   0.00600 NULL  r         HS
HATS-13 55371.54593   0.00943   0.00700 NULL  r         HS
HATS-13 55149.33080  -0.01688   0.00623 NULL  r         HS
HATS-13 55438.51575   0.02329   0.00902 NULL  r         HS
HATS-13 55304.57773  -0.01994   0.00681 NULL  r         HS
HATS-13 55310.66588   0.01128   0.00663 NULL  r         HS
HATS-13 55423.29590   0.00237   0.00649 NULL  r         HS
HATS-13 55426.34055  -0.01050   0.00757 NULL  r         HS
HATS-13 55319.79875   0.01390   0.00748 NULL  r         HS
HATS-13 55380.68080  -0.00831   0.00702 NULL  r         HS
HATS-13 55368.50481   0.01176   0.00616 NULL  r         HS
HATS-13 55435.47398  -0.01152   0.01284 NULL  r         HS
HATS-13 55325.88842  -0.01561   0.00614 NULL  r         HS
HATS-13 55438.51834  -0.00407   0.00622 NULL  r         HS
HATS-13 55146.28942   0.01279   0.00614 NULL  r         HS
HATS-13 55371.54953  -0.01192   0.00665 NULL  r         HS
HATS-13 55149.33411  -0.03664   0.00630 NULL  r         HS
HATS-13 55438.51902  -0.00320   0.00911 NULL  r         HS
HATS-13 55310.66918   0.00357   0.00660 NULL  r         HS
HATS-13 55420.25524  -0.01181   0.00738 NULL  r         HS
HATS-13 55304.58133  -0.00488   0.00691 NULL  r         HS
HATS-13 55374.59456   0.01911   0.00903 NULL  r         HS
HATS-13 55426.34385   0.00076   0.00739 NULL  r         HS
HATS-13 55319.80217  -0.00741   0.00744 NULL  r         HS
HATS-13 55423.30064   0.00620   0.00620 NULL  r         HS
HATS-13 55380.68413   0.01909   0.00702 NULL  r         HS
HATS-13 55146.29274   0.00102   0.00610 NULL  r         HS
HATS-13 55438.52172  -0.00855   0.00611 NULL  r         HS
HATS-13 55371.55282   0.00805   0.00678 NULL  r         HS
HATS-13 55325.89218  -0.00730   0.00602 NULL  r         HS
HATS-13 55149.33742   0.01623   0.00647 NULL  r         HS
HATS-13 55310.67244   0.00080   0.00655 NULL  r         HS
HATS-13 55368.50943  -0.00637   0.00618 NULL  r         HS
HATS-13 55304.58458   0.00418   0.00665 NULL  r         HS
HATS-13 55374.59810   0.00454   0.00891 NULL  r         HS
HATS-13 55420.25890   0.00319   0.00741 NULL  r         HS
HATS-13 55438.52355   0.01618   0.00962 NULL  r         HS
HATS-13 55319.80556   0.01197   0.00718 NULL  r         HS
HATS-13 55435.47955   0.02491   0.00764 NULL  r         HS
HATS-13 55423.30397   0.00516   0.00641 NULL  r         HS
HATS-13 55380.68742   0.02343   0.00725 NULL  r         HS
HATS-13 55426.34857   0.00963   0.00741 NULL  r         HS
HATS-13 55146.29603  -0.01310   0.00599 NULL  r         HS
HATS-13 55371.55612   0.01085   0.00669 NULL  r         HS
HATS-13 55325.89570   0.00007   0.00604 NULL  r         HS
HATS-13 55149.34072  -0.01014   0.00649 NULL  r         HS
HATS-13 55362.42442  -0.01573   0.00644 NULL  r         HS
HATS-13 55435.48176  -0.03404   0.01245 NULL  r         HS
HATS-13 55368.51275  -0.00522   0.00610 NULL  r         HS
HATS-13 55304.58784  -0.00761   0.00682 NULL  r         HS
HATS-13 55438.52632   0.00994   0.00621 NULL  r         HS
HATS-13 55420.26225   0.01944   0.00747 NULL  r         HS
HATS-13 55438.52682   0.01406   0.00993 NULL  r         HS
HATS-13 55319.80886   0.01967   0.00724 NULL  r         HS
HATS-13 55435.48326  -0.01631   0.00684 NULL  r         HS
HATS-13 55374.60236   0.00674   0.00918 NULL  r         HS
HATS-13 55423.30731   0.00724   0.00638 NULL  r         HS
HATS-13 55143.25504  -0.00449   0.00793 NULL  r         HS
HATS-13 55426.35187  -0.00969   0.00748 NULL  r         HS
HATS-13 55146.29935  -0.00179   0.00609 NULL  r         HS
HATS-13 55380.69180  -0.01683   0.00707 NULL  r         HS
HATS-13 55149.34404  -0.02762   0.00636 NULL  r         HS
HATS-13 55435.48501  -0.02876   0.01283 NULL  r         HS
HATS-13 55325.89922  -0.00407   0.00591 NULL  r         HS
HATS-13 55362.42793  -0.00560   0.00613 NULL  r         HS
HATS-13 55304.59110   0.01113   0.00681 NULL  r         HS
HATS-13 55438.52967   0.00285   0.00615 NULL  r         HS
HATS-13 55371.56056   0.00378   0.00687 NULL  r         HS
HATS-13 55438.53010   0.01446   0.00900 NULL  r         HS
HATS-13 55319.81213  -0.00608   0.00747 NULL  r         HS
HATS-13 55435.48660  -0.00025   0.00660 NULL  r         HS
HATS-13 55374.60560  -0.00111   0.00949 NULL  r         HS
HATS-13 55368.51774  -0.00217   0.00614 NULL  r         HS
HATS-13 55420.26674   0.00978   0.00729 NULL  r         HS
HATS-13 55426.35517  -0.00548   0.00736 NULL  r         HS
HATS-13 55146.30264   0.01998   0.00619 NULL  r         HS
HATS-13 55380.69508   0.01140   0.00687 NULL  r         HS
HATS-13 55149.34735  -0.00246   0.00638 NULL  r         HS
HATS-13 55423.31201  -0.00564   0.00620 NULL  r         HS
HATS-13 55435.48828   0.02882   0.01476 NULL  r         HS
HATS-13 55325.90268  -0.00664   0.00598 NULL  r         HS
HATS-13 55304.59437   0.00192   0.00660 NULL  r         HS
HATS-13 55438.53298   0.00835   0.00611 NULL  r         HS
HATS-13 55371.56386  -0.00993   0.00683 NULL  r         HS
HATS-13 55362.43226  -0.00996   0.00598 NULL  r         HS
HATS-13 55319.81580   0.00757   0.00683 NULL  r         HS
HATS-13 55374.60884  -0.01238   0.00923 NULL  r         HS
HATS-13 55368.52107  -0.00769   0.00600 NULL  r         HS
HATS-13 55438.53433   0.03046   0.01040 NULL  r         HS
HATS-13 55420.27008   0.02020   0.00717 NULL  r         HS
HATS-13 55143.26153   0.01586   0.00964 NULL  r         HS
HATS-13 55146.30595   0.01711   0.00620 NULL  r         HS
HATS-13 55435.49111   0.01586   0.00649 NULL  r         HS
HATS-13 55149.35068  -0.02439   0.00638 NULL  r         HS
HATS-13 55423.31567  -0.00112   0.00619 NULL  r         HS
HATS-13 55426.35981  -0.00935   0.00713 NULL  r         HS
HATS-13 55325.90613   0.01298   0.00597 NULL  r         HS
HATS-13 55304.59797  -0.01479   0.00656 NULL  r         HS
HATS-13 55371.56748   0.00405   0.00645 NULL  r         HS
HATS-13 55435.49260  -0.01282   0.01179 NULL  r         HS
HATS-13 55362.43562  -0.01425   0.00607 NULL  r         HS
HATS-13 55374.61209  -0.01133   0.00918 NULL  r         HS
HATS-13 55319.81921   0.00569   0.00720 NULL  r         HS
HATS-13 55438.53760   0.01100   0.01010 NULL  r         HS
HATS-13 55143.26471  -0.00915   0.01119 NULL  r         HS
HATS-13 55420.27342  -0.01434   0.00695 NULL  r         HS
HATS-13 55438.53784   0.01687   0.00606 NULL  r         HS
HATS-13 55146.30925   0.01464   0.00611 NULL  r         HS
HATS-13 55368.52533  -0.00174   0.00597 NULL  r         HS
HATS-13 55435.49451   0.00879   0.00642 NULL  r         HS
HATS-13 55149.35399  -0.00270   0.00660 NULL  r         HS
HATS-13 55423.31901   0.00045   0.00617 NULL  r         HS
HATS-13 55426.36311  -0.00854   0.00737 NULL  r         HS
HATS-13 55304.60122  -0.02196   0.00657 NULL  r         HS
HATS-13 55325.90990  -0.01470   0.00598 NULL  r         HS
HATS-13 55371.57076   0.00333   0.00662 NULL  r         HS
HATS-13 55435.49620   0.00357   0.01342 NULL  r         HS
HATS-13 55319.82257   0.00414   0.00715 NULL  r         HS
HATS-13 55374.61563  -0.00004   0.00955 NULL  r         HS
HATS-13 55438.54119  -0.00180   0.00996 NULL  r         HS
HATS-13 55438.54120   0.00977   0.00613 NULL  r         HS
HATS-13 55362.44020  -0.01105   0.00606 NULL  r         HS
HATS-13 55146.31255   0.02014   0.00624 NULL  r         HS
HATS-13 55368.52870   0.00878   0.00611 NULL  r         HS
HATS-13 55149.35730   0.01501   0.00650 NULL  r         HS
HATS-13 55435.49816  -0.01589   0.00640 NULL  r         HS
HATS-13 55420.27812   0.00152   0.00689 NULL  r         HS
HATS-13 55304.60447   0.01084   0.00687 NULL  r         HS
HATS-13 55426.36672  -0.00425   0.00751 NULL  r         HS
HATS-13 55371.57407   0.01144   0.00669 NULL  r         HS
HATS-13 55325.91350   0.00873   0.00616 NULL  r         HS
HATS-13 55423.32353  -0.01605   0.00607 NULL  r         HS
HATS-13 55319.82593   0.00520   0.00754 NULL  r         HS
HATS-13 55143.27120  -0.00398   0.00728 NULL  r         HS
HATS-13 55438.54457   0.00129   0.00603 NULL  r         HS
HATS-13 55146.31584   0.00188   0.00615 NULL  r         HS
HATS-13 55374.61988   0.00898   0.00964 NULL  r         HS
HATS-13 55362.44385  -0.00275   0.00601 NULL  r         HS
HATS-13 55438.54540   0.02527   0.01033 NULL  r         HS
HATS-13 55149.36061  -0.00446   0.00669 NULL  r         HS
HATS-13 55420.28148  -0.01050   0.00699 NULL  r         HS
HATS-13 55304.60774   0.00006   0.00666 NULL  r         HS
HATS-13 55368.53346   0.00036   0.00609 NULL  r         HS
HATS-13 55435.50273   0.00438   0.00628 NULL  r         HS
HATS-13 55325.91697  -0.00412   0.00621 NULL  r         HS
HATS-13 55423.32688   0.00684   0.00628 NULL  r         HS
HATS-13 55319.82938  -0.00265   0.00715 NULL  r         HS
HATS-13 55426.37126  -0.00810   0.00736 NULL  r         HS
HATS-13 55143.27449  -0.00181   0.01057 NULL  r         HS
HATS-13 55371.57851   0.00639   0.00666 NULL  r         HS
HATS-13 55435.50368   0.01778   0.01379 NULL  r         HS
HATS-13 55146.31916   0.00098   0.00617 NULL  r         HS
HATS-13 55374.62313   0.00492   0.00938 NULL  r         HS
HATS-13 55438.54866   0.01017   0.01019 NULL  r         HS
HATS-13 55149.36392   0.02907   0.00668 NULL  r         HS
HATS-13 55438.54907  -0.00479   0.00613 NULL  r         HS
HATS-13 55420.28483  -0.00001   0.00695 NULL  r         HS
HATS-13 55304.61101   0.00034   0.00648 NULL  r         HS
HATS-13 55362.44817   0.00157   0.00606 NULL  r         HS
HATS-13 55435.50611  -0.02126   0.00623 NULL  r         HS
HATS-13 55368.53709  -0.01271   0.00583 NULL  r         HS
HATS-13 55325.92055  -0.00885   0.00587 NULL  r         HS
HATS-13 55423.33024  -0.00042   0.00641 NULL  r         HS
HATS-13 55426.37457   0.00024   0.00751 NULL  r         HS
HATS-13 55371.58180   0.01325   0.00670 NULL  r         HS
HATS-13 55435.50693   0.02218   0.01353 NULL  r         HS
HATS-13 55319.83307  -0.01348   0.00713 NULL  r         HS
HATS-13 55146.32246  -0.01514   0.00607 NULL  r         HS
HATS-13 55374.62636  -0.00076   0.00973 NULL  r         HS
HATS-13 55316.78951   0.01283   0.00815 NULL  r         HS
HATS-13 55438.55195   0.02290   0.00972 NULL  r         HS
HATS-13 55149.36722   0.00107   0.00662 NULL  r         HS
HATS-13 55438.55246  -0.01808   0.00598 NULL  r         HS
HATS-13 55362.45148  -0.01373   0.00604 NULL  r         HS
HATS-13 55304.61460  -0.00234   0.00641 NULL  r         HS
HATS-13 55435.50948  -0.00389   0.00627 NULL  r         HS
HATS-13 55420.28955  -0.00403   0.00688 NULL  r         HS
HATS-13 55426.37787  -0.01782   0.00752 NULL  r         HS
HATS-13 55435.51019   0.02668   0.01477 NULL  r         HS
HATS-13 55319.83632  -0.00577   0.00700 NULL  r         HS
HATS-13 55371.58540  -0.00946   0.00647 NULL  r         HS
HATS-13 55146.32576  -0.00112   0.00615 NULL  r         HS
HATS-13 55374.62964   0.03106   0.00999 NULL  r         HS
HATS-13 55368.54157   0.01165   0.00601 NULL  r         HS
HATS-13 55316.79311  -0.00334   0.00789 NULL  r         HS
HATS-13 55423.33495   0.00205   0.00618 NULL  r         HS
HATS-13 55149.37057  -0.00160   0.00660 NULL  r         HS
HATS-13 55438.55611  -0.00650   0.00592 NULL  r         HS
HATS-13 55438.55616  -0.02339   0.00981 NULL  r         HS
HATS-13 55304.61790  -0.00454   0.00673 NULL  r         HS
HATS-13 55420.29289   0.01398   0.00690 NULL  r         HS
HATS-13 55362.45592   0.01194   0.00607 NULL  r         HS
HATS-13 55319.83954  -0.00753   0.00703 NULL  r         HS
HATS-13 55325.92793   0.01399   0.00621 NULL  r         HS
HATS-13 55371.58871  -0.00606   0.00646 NULL  r         HS
HATS-13 55435.51386  -0.00088   0.00650 NULL  r         HS
HATS-13 55146.32906  -0.02503   0.00604 NULL  r         HS
HATS-13 55368.54492   0.00714   0.00598 NULL  r         HS
HATS-13 55374.63317   0.00352   0.00967 NULL  r         HS
HATS-13 55316.79631   0.00677   0.00805 NULL  r         HS
HATS-13 55423.33828  -0.01334   0.00619 NULL  r         HS
HATS-13 55426.38247  -0.02071   0.00750 NULL  r         HS
HATS-13 55304.62121   0.00537   0.00684 NULL  r         HS
HATS-13 55438.55974   0.00796   0.01067 NULL  r         HS
HATS-13 55143.28721  -0.02123   0.01152 NULL  r         HS
HATS-13 55362.45925  -0.00041   0.00626 NULL  r         HS
HATS-13 55438.56062   0.00952   0.00600 NULL  r         HS
HATS-13 55420.29654  -0.00888   0.00666 NULL  r         HS
HATS-13 55319.84288   0.01427   0.00741 NULL  r         HS
HATS-13 55374.63594   0.00149   0.01233 NULL  r         HS
HATS-13 55371.59205  -0.00140   0.00671 NULL  r         HS
HATS-13 55146.33237  -0.00859   0.00609 NULL  r         HS
HATS-13 55435.51758  -0.00198   0.00650 NULL  r         HS
HATS-13 55316.79983   0.02086   0.00807 NULL  r         HS
HATS-13 55423.34169  -0.01275   0.00612 NULL  r         HS
HATS-13 55435.51800  -0.02169   0.01451 NULL  r         HS
HATS-13 55426.38609  -0.00218   0.00721 NULL  r         HS
HATS-13 55374.63746   0.00545   0.00867 NULL  r         HS
HATS-13 55368.54942  -0.00267   0.00584 NULL  r         HS
HATS-13 55304.62451   0.00602   0.00660 NULL  r         HS
HATS-13 55438.56301  -0.01146   0.01034 NULL  r         HS
HATS-13 55438.56400  -0.00179   0.00591 NULL  r         HS
HATS-13 55319.84608   0.00363   0.00728 NULL  r         HS
HATS-13 55374.63951  -0.01258   0.01172 NULL  r         HS
HATS-13 55146.33567   0.02125   0.00634 NULL  r         HS
HATS-13 55435.52098   0.02542   0.00655 NULL  r         HS
HATS-13 55316.80311   0.01006   0.00772 NULL  r         HS
HATS-13 55435.52124  -0.02212   0.01332 NULL  r         HS
HATS-13 55362.46403  -0.00669   0.00600 NULL  r         HS
HATS-13 55420.30126   0.01377   0.00672 NULL  r         HS
HATS-13 55371.59645  -0.00214   0.00656 NULL  r         HS
HATS-13 55426.38939  -0.00247   0.00749 NULL  r         HS
HATS-13 55374.64069  -0.03563   0.01001 NULL  r         HS
HATS-13 55368.55274   0.00212   0.00580 NULL  r         HS
HATS-13 55304.62776   0.00091   0.00640 NULL  r         HS
HATS-13 55143.29363   0.01598   0.01154 NULL  r         HS
HATS-13 55423.34649  -0.00910   0.00613 NULL  r         HS
HATS-13 55438.56723   0.02830   0.01099 NULL  r         HS
HATS-13 55438.56737  -0.01938   0.00601 NULL  r         HS
HATS-13 55319.84963  -0.00865   0.00707 NULL  r         HS
HATS-13 55374.64275  -0.02638   0.01151 NULL  r         HS
HATS-13 55146.33897   0.02306   0.00644 NULL  r         HS
HATS-13 55316.80638   0.00568   0.00774 NULL  r         HS
HATS-13 55362.46744   0.00707   0.00601 NULL  r         HS
HATS-13 55371.59975  -0.01423   0.00652 NULL  r         HS
HATS-13 55420.30458   0.00236   0.00662 NULL  r         HS
HATS-13 55374.64394  -0.02000   0.00980 NULL  r         HS
HATS-13 55435.52526  -0.00493   0.00661 NULL  r         HS
HATS-13 55435.52546  -0.00895   0.01479 NULL  r         HS
HATS-13 55304.63137  -0.00164   0.00663 NULL  r         HS
HATS-13 55426.39384  -0.01355   0.00716 NULL  r         HS
HATS-13 55423.34981   0.01735   0.00624 NULL  r         HS
HATS-13 55438.57051  -0.00077   0.01046 NULL  r         HS
HATS-13 55368.55756  -0.00911   0.00587 NULL  r         HS
HATS-13 55319.85295  -0.01719   0.00674 NULL  r         HS
HATS-13 55374.64601  -0.00785   0.01133 NULL  r         HS
HATS-13 55146.34229  -0.01545   0.00612 NULL  r         HS
HATS-13 55316.80975  -0.00794   0.00813 NULL  r         HS
HATS-13 55438.57184  -0.01465   0.00589 NULL  r         HS
HATS-13 55420.30791  -0.00456   0.00663 NULL  r         HS
HATS-13 55374.64717   0.02385   0.01098 NULL  r         HS
HATS-13 55371.60336   0.00692   0.00656 NULL  r         HS
HATS-13 55435.52864   0.00022   0.00696 NULL  r         HS
HATS-13 55435.52871  -0.01506   0.01448 NULL  r         HS
HATS-13 55304.63464  -0.01401   0.00654 NULL  r         HS
HATS-13 55362.47187   0.00449   0.00588 NULL  r         HS
HATS-13 55426.39713  -0.00254   0.00756 NULL  r         HS
HATS-13 55423.35346  -0.00822   0.00609 NULL  r         HS
HATS-13 55438.57385  -0.02914   0.01043 NULL  r         HS
HATS-13 55368.56089   0.00305   0.00593 NULL  r         HS
HATS-13 55140.25718   0.01063   0.00965 NULL  r         HS
HATS-13 55319.85630  -0.02588   0.00692 NULL  r         HS
HATS-13 55374.64930  -0.00755   0.01106 NULL  r         HS
HATS-13 55146.34558   0.01603   0.00621 NULL  r         HS
HATS-13 55316.81307   0.02134   0.00785 NULL  r         HS
HATS-13 55438.57553  -0.00050   0.00594 NULL  r         HS
HATS-13 55374.65073   0.00908   0.00972 NULL  r         HS
HATS-13 55371.60669   0.00642   0.00638 NULL  r         HS
HATS-13 55435.53197  -0.00553   0.00677 NULL  r         HS
HATS-13 55304.63791   0.00945   0.00665 NULL  r         HS
HATS-13 55143.30338  -0.00787   0.01053 NULL  r         HS
HATS-13 55362.47523  -0.00353   0.00591 NULL  r         HS
HATS-13 55359.43123  -0.00379   0.00611 NULL  r         HS
HATS-13 55426.40043  -0.01053   0.00748 NULL  r         HS
HATS-13 55420.31247  -0.00812   0.00687 NULL  r         HS
HATS-13 55140.26044  -0.00239   0.01084 NULL  r         HS
HATS-13 55319.85961  -0.00647   0.00665 NULL  r         HS
HATS-13 55146.34888   0.00459   0.00638 NULL  r         HS
HATS-13 55368.56521   0.00751   0.00599 NULL  r         HS
HATS-13 55423.35819   0.00216   0.00623 NULL  r         HS
HATS-13 55438.57851  -0.01383   0.01183 NULL  r         HS
HATS-13 55374.65358  -0.02195   0.01130 NULL  r         HS
HATS-13 55316.81670  -0.00032   0.00755 NULL  r         HS
HATS-13 55438.57886   0.00840   0.00592 NULL  r         HS
HATS-13 55371.61000   0.01232   0.00654 NULL  r         HS
HATS-13 55304.64119   0.00367   0.00657 NULL  r         HS
HATS-13 55143.30662  -0.00809   0.00868 NULL  r         HS
HATS-13 55374.65487  -0.00912   0.00964 NULL  r         HS
HATS-13 55359.43472  -0.01173   0.00619 NULL  r         HS
HATS-13 55420.31616   0.02538   0.00670 NULL  r         HS
HATS-13 55435.53654   0.02535   0.01542 NULL  r         HS
HATS-13 55140.26364  -0.00211   0.00801 NULL  r         HS
HATS-13 55435.53668   0.01505   0.00693 NULL  r         HS
HATS-13 55319.86300  -0.00487   0.00689 NULL  r         HS
HATS-13 55362.47983   0.00421   0.00602 NULL  r         HS
HATS-13 55146.35218   0.00964   0.00637 NULL  r         HS
HATS-13 55426.40530  -0.00818   0.00757 NULL  r         HS
HATS-13 55368.56854   0.00668   0.00590 NULL  r         HS
HATS-13 55438.58177  -0.05092   0.01233 NULL  r         HS
HATS-13 55423.36155  -0.01078   0.00610 NULL  r         HS
HATS-13 55316.82009   0.01346   0.00739 NULL  r         HS
HATS-13 55374.65714   0.00885   0.01074 NULL  r         HS
HATS-13 55304.64448   0.00280   0.00645 NULL  r         HS
HATS-13 55374.65808   0.01154   0.01008 NULL  r         HS
HATS-13 55438.58326   0.01009   0.00597 NULL  r         HS
HATS-13 55371.61429  -0.01743   0.00652 NULL  r         HS
HATS-13 55420.31950   0.01268   0.00660 NULL  r         HS
HATS-13 55435.53979   0.00710   0.01535 NULL  r         HS
HATS-13 55435.54005  -0.00670   0.00701 NULL  r         HS
HATS-13 55417.27610   0.00483   0.00670 NULL  r         HS
HATS-13 55359.43920  -0.02623   0.00609 NULL  r         HS
HATS-13 55319.86672   0.00760   0.00652 NULL  r         HS
HATS-13 55426.40859   0.00120   0.00743 NULL  r         HS
HATS-13 55362.48354   0.01338   0.00592 NULL  r         HS
HATS-13 55438.58501  -0.00088   0.01215 NULL  r         HS
HATS-13 55423.36489  -0.00198   0.00615 NULL  r         HS
HATS-13 55374.66039   0.01853   0.01138 NULL  r         HS
HATS-13 55316.82343   0.00354   0.00774 NULL  r         HS
HATS-13 55368.57287  -0.00454   0.00587 NULL  r         HS
HATS-13 55143.31305  -0.00929   0.00849 NULL  r         HS
HATS-13 55304.64811  -0.00683   0.00639 NULL  r         HS
HATS-13 55374.66131  -0.00962   0.00953 NULL  r         HS
HATS-13 55438.58663   0.00278   0.00598 NULL  r         HS
HATS-13 55371.61762  -0.00698   0.00648 NULL  r         HS
HATS-13 55435.54305   0.00164   0.01515 NULL  r         HS
HATS-13 55140.27005   0.00331   0.00986 NULL  r         HS
HATS-13 55435.54338   0.02393   0.00701 NULL  r         HS
HATS-13 55146.35878  -0.00807   0.00632 NULL  r         HS
HATS-13 55359.44260  -0.00509   0.00620 NULL  r         HS
HATS-13 55417.27960   0.01299   0.00652 NULL  r         HS
HATS-13 55319.86999   0.01418   0.00698 NULL  r         HS
HATS-13 55426.41189   0.01746   0.00727 NULL  r         HS
HATS-13 55420.32387   0.01388   0.00655 NULL  r         HS
HATS-13 55374.66363   0.01335   0.00996 NULL  r         HS
HATS-13 55316.82671   0.02487   0.00760 NULL  r         HS
HATS-13 55143.31631  -0.01129   0.00742 NULL  r         HS
HATS-13 55362.48827  -0.00082   0.00593 NULL  r         HS
HATS-13 55374.66452  -0.01221   0.00990 NULL  r         HS
HATS-13 55304.65137   0.00761   0.00661 NULL  r         HS
HATS-13 55368.57652   0.00455   0.00578 NULL  r         HS
HATS-13 55423.36965   0.00915   0.00606 NULL  r         HS
HATS-13 55140.27330   0.01387   0.01033 NULL  r         HS
HATS-13 55371.62125  -0.00027   0.00666 NULL  r         HS
HATS-13 55417.28296  -0.00498   0.00649 NULL  r         HS
HATS-13 55319.87341  -0.01434   0.00680 NULL  r         HS
HATS-13 55435.54737   0.01838   0.01706 NULL  r         HS
HATS-13 55420.32720   0.01063   0.00642 NULL  r         HS
HATS-13 55435.54776  -0.01653   0.00710 NULL  r         HS
HATS-13 55374.66688  -0.00739   0.01046 NULL  r         HS
HATS-13 55316.83006   0.00856   0.00796 NULL  r         HS
HATS-13 55143.31960  -0.00168   0.01127 NULL  r         HS
HATS-13 55426.41645  -0.02327   0.00724 NULL  r         HS
HATS-13 55362.49161   0.00218   0.00586 NULL  r         HS
HATS-13 55304.65464  -0.00574   0.00641 NULL  r         HS
HATS-13 55359.44761   0.01215   0.00609 NULL  r         HS
HATS-13 55374.66804   0.00079   0.01044 NULL  r         HS
HATS-13 55423.37337  -0.00904   0.00618 NULL  r         HS
HATS-13 55371.62455  -0.00444   0.00646 NULL  r         HS
HATS-13 55368.58102   0.00929   0.00585 NULL  r         HS
HATS-13 55146.36538  -0.00060   0.00630 NULL  r         HS
HATS-13 55319.87677   0.00795   0.00688 NULL  r         HS
HATS-13 55420.33055   0.00252   0.00654 NULL  r         HS
HATS-13 55435.55100   0.00176   0.01672 NULL  r         HS
HATS-13 55435.55108   0.01617   0.00711 NULL  r         HS
HATS-13 55417.28738  -0.01668   0.00646 NULL  r         HS
HATS-13 55316.83376  -0.00350   0.00766 NULL  r         HS
HATS-13 55143.32282  -0.00297   0.00990 NULL  r         HS
HATS-13 55426.41975   0.01474   0.00743 NULL  r         HS
HATS-13 55304.65791  -0.00538   0.00645 NULL  r         HS
HATS-13 55374.67123   0.00333   0.01014 NULL  r         HS
HATS-13 55359.45101  -0.00268   0.00607 NULL  r         HS
HATS-13 55371.62785   0.00186   0.00652 NULL  r         HS
HATS-13 55423.37673  -0.01504   0.00611 NULL  r         HS
HATS-13 55362.49615   0.00574   0.00590 NULL  r         HS
HATS-13 55374.67242  -0.01105   0.01127 NULL  r         HS
HATS-13 55368.58434  -0.00329   0.00583 NULL  r         HS
HATS-13 55319.88024   0.01573   0.00689 NULL  r         HS
HATS-13 55435.55476  -0.00888   0.00685 NULL  r         HS
HATS-13 55316.83697   0.00691   0.00720 NULL  r         HS
HATS-13 55417.29073  -0.00446   0.00638 NULL  r         HS
HATS-13 55304.66120   0.01791   0.00696 NULL  r         HS
HATS-13 55426.42336  -0.01049   0.00739 NULL  r         HS
HATS-13 55374.67480  -0.01917   0.01102 NULL  r         HS
HATS-13 55420.33559   0.00201   0.00649 NULL  r         HS
HATS-13 55374.67563   0.00434   0.01052 NULL  r         HS
HATS-13 55362.49950   0.00332   0.00583 NULL  r         HS
HATS-13 55359.45547   0.00642   0.00594 NULL  r         HS
HATS-13 55313.79473  -0.00695   0.00873 NULL  r         HS
HATS-13 55371.63236   0.00014   0.00641 NULL  r         HS
HATS-13 55423.38136   0.00262   0.00614 NULL  r         HS
HATS-13 55319.88395   0.01245   0.00684 NULL  r         HS
HATS-13 55368.58879   0.00608   0.00585 NULL  r         HS
HATS-13 55316.84038   0.01242   0.00753 NULL  r         HS
HATS-13 55435.55864   0.00539   0.01605 NULL  r         HS
HATS-13 55417.29438   0.00533   0.00638 NULL  r         HS
HATS-13 55304.66477   0.02263   0.00655 NULL  r         HS
HATS-13 55435.55905   0.00062   0.00697 NULL  r         HS
HATS-13 55374.67805  -0.03673   0.01032 NULL  r         HS
HATS-13 55420.33896   0.00290   0.00632 NULL  r         HS
HATS-13 55374.67883  -0.02593   0.01045 NULL  r         HS
HATS-13 55426.42775  -0.00016   0.00732 NULL  r         HS
HATS-13 55359.45881  -0.00900   0.00597 NULL  r         HS
HATS-13 55313.79832  -0.01548   0.00799 NULL  r         HS
HATS-13 55371.63565  -0.00431   0.00652 NULL  r         HS
HATS-13 55423.38469  -0.00080   0.00599 NULL  r         HS
HATS-13 55368.59211  -0.00763   0.00587 NULL  r         HS
HATS-13 55319.88736   0.01189   0.00684 NULL  r         HS
HATS-13 55143.33249   0.02331   0.01068 NULL  r         HS
HATS-13 55362.50431  -0.01343   0.00594 NULL  r         HS
HATS-13 55316.84362   0.00704   0.00762 NULL  r         HS
HATS-13 55435.56190  -0.00839   0.01720 NULL  r         HS
HATS-13 55304.66807   0.00109   0.00655 NULL  r         HS
HATS-13 55374.68130   0.00140   0.01020 NULL  r         HS
HATS-13 55435.56241   0.00397   0.00709 NULL  r         HS
HATS-13 55420.34231   0.02209   0.00655 NULL  r         HS
HATS-13 55374.68204  -0.02023   0.00998 NULL  r         HS
HATS-13 55426.43107  -0.00309   0.00712 NULL  r         HS
HATS-13 55417.29907  -0.00134   0.00622 NULL  r         HS
HATS-13 55313.80175   0.00262   0.00885 NULL  r         HS
HATS-13 55423.38800  -0.00086   0.00604 NULL  r         HS
HATS-13 55371.63926   0.00429   0.00648 NULL  r         HS
HATS-13 55359.46344   0.00201   0.00598 NULL  r         HS
HATS-13 55319.89079  -0.00619   0.00664 NULL  r         HS
HATS-13 55362.50767   0.01030   0.00585 NULL  r         HS
HATS-13 55316.84696  -0.00755   0.00730 NULL  r         HS
HATS-13 55435.56513  -0.01717   0.01756 NULL  r         HS
HATS-13 55304.67135   0.02187   0.00678 NULL  r         HS
HATS-13 55374.68454   0.02495   0.01132 NULL  r         HS
HATS-13 55435.56578   0.01101   0.00710 NULL  r         HS
HATS-13 55368.59681   0.01333   0.00590 NULL  r         HS
HATS-13 55426.43437  -0.00902   0.00720 NULL  r         HS
HATS-13 55374.68555  -0.01075   0.00977 NULL  r         HS
HATS-13 55417.30240   0.00985   0.00642 NULL  r         HS
HATS-13 55313.80490   0.01032   0.00810 NULL  r         HS
HATS-13 55420.34684   0.00531   0.00645 NULL  r         HS
HATS-13 55438.61118   0.00104   0.00590 NULL  r         HS
HATS-13 55371.64258  -0.01204   0.00635 NULL  r         HS
HATS-13 55143.33894   0.03106   0.00826 NULL  r         HS
HATS-13 55319.89410  -0.00279   0.00652 NULL  r         HS
HATS-13 55359.46712   0.01061   0.00590 NULL  r         HS
HATS-13 55316.85047  -0.01057   0.00755 NULL  r         HS
HATS-13 55423.39273   0.00215   0.00609 NULL  r         HS
HATS-13 55368.60015   0.00544   0.00595 NULL  r         HS
HATS-13 55362.51213  -0.00930   0.00578 NULL  r         HS
HATS-13 55435.56978   0.02763   0.01802 NULL  r         HS
HATS-13 55137.25278   0.00341   0.00726 NULL  r         HS
HATS-13 55374.68891  -0.01015   0.01032 NULL  r         HS
HATS-13 55435.57004   0.01241   0.00699 NULL  r         HS
HATS-13 55417.30575   0.00318   0.00631 NULL  r         HS
HATS-13 55313.80804   0.01393   0.00851 NULL  r         HS
HATS-13 55420.35016   0.00427   0.00653 NULL  r         HS
HATS-13 55438.61469  -0.00173   0.00595 NULL  r         HS
HATS-13 55374.68970   0.00773   0.01083 NULL  r         HS
HATS-13 55371.64587   0.00189   0.00618 NULL  r         HS
HATS-13 55426.43894   0.02197   0.00730 NULL  r         HS
HATS-13 55319.89739   0.00102   0.00667 NULL  r         HS
HATS-13 55316.85375  -0.00338   0.00746 NULL  r         HS
HATS-13 55140.29899  -0.01666   0.00816 NULL  r         HS
HATS-13 55423.39624   0.00193   0.00607 NULL  r         HS
HATS-13 55362.51547  -0.00185   0.00580 NULL  r         HS
HATS-13 55359.47173   0.00138   0.00595 NULL  r         HS
HATS-13 55435.57304   0.01063   0.02034 NULL  r         HS
HATS-13 55137.25603   0.00049   0.00761 NULL  r         HS
HATS-13 55313.81119   0.01815   0.00897 NULL  r         HS
HATS-13 55374.69250  -0.00424   0.01008 NULL  r         HS
HATS-13 55435.57369   0.00110   0.00701 NULL  r         HS
HATS-13 55368.60475  -0.00231   0.00591 NULL  r         HS
HATS-13 55374.69292   0.01404   0.01215 NULL  r         HS
HATS-13 55438.61807   0.00960   0.00588 NULL  r         HS
HATS-13 55420.35383   0.00937   0.00650 NULL  r         HS
HATS-13 55143.34540   0.02590   0.01074 NULL  r         HS
HATS-13 55426.44260  -0.02553   0.00699 NULL  r         HS
HATS-13 55417.31045  -0.00129   0.00634 NULL  r         HS
HATS-13 55316.85705   0.00784   0.00740 NULL  r         HS
HATS-13 55319.90111   0.01937   0.00679 NULL  r         HS
HATS-13 55371.65037  -0.00434   0.00625 NULL  r         HS
HATS-13 55423.39973  -0.00749   0.00611 NULL  r         HS
HATS-13 55435.57629  -0.03355   0.02157 NULL  r         HS
HATS-13 55137.25930   0.00817   0.00759 NULL  r         HS
HATS-13 55359.47508  -0.00079   0.00585 NULL  r         HS
HATS-13 55313.81434  -0.01274   0.00815 NULL  r         HS
HATS-13 55374.69575  -0.01888   0.01023 NULL  r         HS
HATS-13 55435.57705   0.00435   0.00716 NULL  r         HS
HATS-13 55362.51987  -0.00496   0.00582 NULL  r         HS
HATS-13 55374.69613   0.01959   0.01118 NULL  r         HS
HATS-13 55368.60809   0.00050   0.00587 NULL  r         HS
HATS-13 55143.34861  -0.00776   0.01072 NULL  r         HS
HATS-13 55426.44591  -0.00786   0.00722 NULL  r         HS
HATS-13 55438.62235   0.00646   0.00599 NULL  r         HS
HATS-13 55316.86034   0.00272   0.00724 NULL  r         HS
HATS-13 55417.31409   0.00201   0.00617 NULL  r         HS
HATS-13 55319.90446  -0.00624   0.00650 NULL  r         HS
HATS-13 55420.35824  -0.00848   0.00638 NULL  r         HS
HATS-13 55371.65367  -0.01269   0.00626 NULL  r         HS
HATS-13 55137.26256  -0.01858   0.00740 NULL  r         HS
HATS-13 55313.81781  -0.00830   0.00806 NULL  r         HS
HATS-13 55374.69899   0.01677   0.01063 NULL  r         HS
HATS-13 55423.40436  -0.00747   0.00599 NULL  r         HS
HATS-13 55435.58072  -0.00730   0.01964 NULL  r         HS
HATS-13 55362.52353  -0.00159   0.00594 NULL  r         HS
HATS-13 55143.35188   0.01385   0.01623 NULL  r         HS
HATS-13 55359.47957   0.00429   0.00590 NULL  r         HS
HATS-13 55435.58144  -0.00267   0.00694 NULL  r         HS
HATS-13 55438.62567   0.02870   0.00609 NULL  r         HS
HATS-13 55316.86372  -0.00344   0.00739 NULL  r         HS
HATS-13 55417.31743   0.01144   0.00638 NULL  r         HS
HATS-13 55368.61263   0.00032   0.00586 NULL  r         HS
HATS-13 55420.36159  -0.01116   0.00622 NULL  r         HS
HATS-13 55319.90792  -0.00186   0.00662 NULL  r         HS
HATS-13 55371.65728  -0.00283   0.00607 NULL  r         HS
HATS-13 55426.45059  -0.01147   0.00709 NULL  r         HS
HATS-13 55356.43754   0.00721   0.00631 NULL  r         HS
HATS-13 55137.26583  -0.01667   0.00714 NULL  r         HS
HATS-13 55313.82118   0.01208   0.00805 NULL  r         HS
HATS-13 55374.70223  -0.01448   0.00992 NULL  r         HS
HATS-13 55423.40772   0.01246   0.00606 NULL  r         HS
HATS-13 55435.58396  -0.06252   0.01855 NULL  r         HS
HATS-13 55143.35504  -0.00946   0.00956 NULL  r         HS
HATS-13 55359.48295  -0.00553   0.00588 NULL  r         HS
HATS-13 55435.58476   0.01489   0.00702 NULL  r         HS
HATS-13 55420.36495   0.00631   0.00649 NULL  r         HS
HATS-13 55362.52802   0.00494   0.00583 NULL  r         HS
HATS-13 55438.62937  -0.00511   0.00599 NULL  r         HS
HATS-13 55368.61628  -0.01215   0.00577 NULL  r         HS
HATS-13 55316.86742  -0.01695   0.00753 NULL  r         HS
HATS-13 55319.91148  -0.01958   0.00673 NULL  r         HS
HATS-13 55371.66061   0.01076   0.00607 NULL  r         HS
HATS-13 55344.26425  -0.02180   0.01037 NULL  r         HS
HATS-13 55426.45387  -0.00315   0.00717 NULL  r         HS
HATS-13 55417.32178  -0.00404   0.00623 NULL  r         HS
HATS-13 55137.26909  -0.00403   0.00743 NULL  r         HS
HATS-13 55356.44105   0.00212   0.00686 NULL  r         HS
HATS-13 55313.82452  -0.01458   0.00800 NULL  r         HS
HATS-13 55143.35830  -0.00823   0.00837 NULL  r         HS
HATS-13 55435.58755   0.03196   0.02100 NULL  r         HS
HATS-13 55423.41139  -0.01659   0.00604 NULL  r         HS
HATS-13 55374.70660  -0.00012   0.00971 NULL  r         HS
HATS-13 55435.58809  -0.01770   0.00714 NULL  r         HS
HATS-13 55362.53140  -0.00987   0.00577 NULL  r         HS
HATS-13 55316.87069   0.00744   0.00703 NULL  r         HS
HATS-13 55319.91502   0.00873   0.00672 NULL  r         HS
HATS-13 55344.26744  -0.00973   0.01118 NULL  r         HS
HATS-13 55359.48770   0.00001   0.00588 NULL  r         HS
HATS-13 55371.66393   0.00810   0.00598 NULL  r         HS
HATS-13 55426.45725   0.02166   0.00709 NULL  r         HS
HATS-13 55137.27235   0.02192   0.00735 NULL  r         HS
HATS-13 55417.32512  -0.01314   0.00620 NULL  r         HS
HATS-13 55438.63366  -0.00857   0.00597 NULL  r         HS
HATS-13 55313.82780  -0.00380   0.00790 NULL  r         HS
HATS-13 55420.36967  -0.01743   0.00630 NULL  r         HS
HATS-13 55368.62105  -0.00536   0.00597 NULL  r         HS
HATS-13 55356.44505  -0.00156   0.00643 NULL  r         HS
HATS-13 55374.71016   0.02069   0.01021 NULL  r         HS
HATS-13 55316.87397  -0.00575   0.00777 NULL  r         HS
HATS-13 55414.28377   0.00525   0.00660 NULL  r         HS
HATS-13 55344.27059   0.00049   0.01545 NULL  r         HS
HATS-13 55423.41601  -0.02104   0.00600 NULL  r         HS
HATS-13 55359.49103   0.01076   0.00590 NULL  r         HS
HATS-13 55319.91864  -0.01599   0.00672 NULL  r         HS
HATS-13 55137.27562   0.01155   0.00709 NULL  r         HS
HATS-13 55417.32848  -0.00837   0.00621 NULL  r         HS
HATS-13 55435.59289   0.01435   0.00700 NULL  r         HS
HATS-13 55313.83109   0.00527   0.00723 NULL  r         HS
HATS-13 55362.53596  -0.00971   0.00591 NULL  r         HS
HATS-13 55368.62439   0.02372   0.00595 NULL  r         HS
HATS-13 55420.37333  -0.00470   0.00644 NULL  r         HS
HATS-13 55143.36477  -0.00621   0.01242 NULL  r         HS
HATS-13 55371.66878   0.01004   0.00590 NULL  r         HS
HATS-13 55356.44871  -0.00549   0.00643 NULL  r         HS
HATS-13 55374.71341  -0.00726   0.00960 NULL  r         HS
HATS-13 55426.46232   0.01026   0.00703 NULL  r         HS
HATS-13 55344.27374   0.00591   0.02169 NULL  r         HS
HATS-13 55316.87732   0.00055   0.00715 NULL  r         HS
HATS-13 55423.41933  -0.00609   0.00615 NULL  r         HS
HATS-13 55414.28729  -0.01491   0.00642 NULL  r         HS
HATS-13 55137.27890   0.02689   0.00727 NULL  r         HS
HATS-13 55435.59622  -0.02514   0.00687 NULL  r         HS
HATS-13 55438.64031   0.01251   0.00613 NULL  r         HS
HATS-13 55319.92232  -0.01367   0.00659 NULL  r         HS
HATS-13 55362.53931  -0.00678   0.00586 NULL  r         HS
HATS-13 55313.83476  -0.00826   0.00824 NULL  r         HS
HATS-13 55359.49561  -0.01353   0.00582 NULL  r         HS
HATS-13 55420.37666   0.01647   0.00646 NULL  r         HS
HATS-13 55371.67210  -0.01245   0.00593 NULL  r         HS
HATS-13 55374.71665  -0.00619   0.01049 NULL  r         HS
HATS-13 55426.46564   0.00391   0.00748 NULL  r         HS
HATS-13 55417.33351   0.00389   0.00625 NULL  r         HS
HATS-13 55368.62877   0.01377   0.00589 NULL  r         HS
HATS-13 55356.45272   0.01948   0.00673 NULL  r         HS
HATS-13 55316.88063   0.00370   0.00718 NULL  r         HS
HATS-13 55423.42268  -0.01086   0.00596 NULL  r         HS
HATS-13 55414.29063  -0.00280   0.00651 NULL  r         HS
HATS-13 55137.28217   0.03186   0.00716 NULL  r         HS
HATS-13 55435.59962   0.00804   0.00690 NULL  r         HS
HATS-13 55319.92566  -0.01789   0.00666 NULL  r         HS
HATS-13 55143.37121   0.00669   0.01541 NULL  r         HS
HATS-13 55313.83811  -0.01360   0.00803 NULL  r         HS
HATS-13 55359.49895   0.01278   0.00588 NULL  r         HS
HATS-13 55438.64461  -0.01779   0.00608 NULL  r         HS
HATS-13 55371.67574  -0.00428   0.00593 NULL  r         HS
HATS-13 55374.71991   0.02248   0.00932 NULL  r         HS
HATS-13 55426.46894  -0.00695   0.00707 NULL  r         HS
HATS-13 55368.63209   0.01080   0.00590 NULL  r         HS
HATS-13 55417.33707  -0.00524   0.00615 NULL  r         HS
HATS-13 55356.45605  -0.00852   0.00639 NULL  r         HS
HATS-13 55362.54420  -0.01139   0.00581 NULL  r         HS
HATS-13 55420.38135   0.01037   0.00642 NULL  r         HS
HATS-13 55316.88422  -0.00650   0.00740 NULL  r         HS
HATS-13 55137.28544   0.00325   0.00743 NULL  r         HS
HATS-13 55423.42707  -0.00228   0.00615 NULL  r         HS
HATS-13 55143.37437  -0.00667   0.01059 NULL  r         HS
HATS-13 55313.84146  -0.00164   0.00739 NULL  r         HS
HATS-13 55414.29547   0.00525   0.00647 NULL  r         HS
HATS-13 55435.60410  -0.01210   0.00699 NULL  r         HS
HATS-13 55140.33112  -0.00844   0.01136 NULL  r         HS
HATS-13 55371.67906  -0.00976   0.00583 NULL  r         HS
HATS-13 55438.64826  -0.00248   0.00608 NULL  r         HS
HATS-13 55417.34046   0.01189   0.00624 NULL  r         HS
HATS-13 55362.54755  -0.00153   0.00577 NULL  r         HS
HATS-13 55359.50356  -0.00822   0.00585 NULL  r         HS
HATS-13 55420.38473   0.01070   0.00623 NULL  r         HS
HATS-13 55374.72423  -0.00754   0.00928 NULL  r         HS
HATS-13 55356.46005  -0.00614   0.00616 NULL  r         HS
HATS-13 55316.88745  -0.00661   0.00767 NULL  r         HS
HATS-13 55426.47344   0.01650   0.00733 NULL  r         HS
HATS-13 55137.28870   0.02035   0.00759 NULL  r         HS
HATS-13 55368.63679  -0.00257   0.00596 NULL  r         HS
HATS-13 55313.84471  -0.00098   0.00760 NULL  r         HS
HATS-13 55423.43075   0.00471   0.00604 NULL  r         HS
HATS-13 55414.29883   0.00390   0.00638 NULL  r         HS
HATS-13 55371.68239  -0.00567   0.00600 NULL  r         HS
HATS-13 55435.60747   0.00423   0.00701 NULL  r         HS
HATS-13 55438.65158   0.00432   0.00609 NULL  r         HS
HATS-13 55420.38808   0.00602   0.00621 NULL  r         HS
HATS-13 55359.50722   0.00002   0.00594 NULL  r         HS
HATS-13 55316.89069   0.00295   0.00731 NULL  r         HS
HATS-13 55356.46338   0.00052   0.00627 NULL  r         HS
HATS-13 55374.72780   0.01514   0.00987 NULL  r         HS
HATS-13 55426.47675  -0.00949   0.00728 NULL  r         HS
HATS-13 55137.29199   0.00016   0.00767 NULL  r         HS
HATS-13 55368.64012  -0.00440   0.00580 NULL  r         HS
HATS-13 55362.55206   0.01524   0.00594 NULL  r         HS
HATS-13 55417.34518   0.01092   0.00615 NULL  r         HS
HATS-13 55313.84799  -0.01205   0.00837 NULL  r         HS
HATS-13 55423.43409   0.00192   0.00601 NULL  r         HS
HATS-13 55414.30217   0.01147   0.00638 NULL  r         HS
HATS-13 55435.61111  -0.00968   0.00681 NULL  r         HS
HATS-13 55310.80562   0.01996   0.00714 NULL  r         HS
HATS-13 55438.65589   0.02666   0.00622 NULL  r         HS
HATS-13 55316.89395   0.00680   0.00806 NULL  r         HS
HATS-13 55374.73105  -0.00840   0.00966 NULL  r         HS
HATS-13 55371.68707  -0.00931   0.00600 NULL  r         HS
HATS-13 55137.29525  -0.00937   0.00706 NULL  r         HS
HATS-13 55426.48036   0.00373   0.00721 NULL  r         HS
HATS-13 55362.55541   0.00479   0.00578 NULL  r         HS
HATS-13 55417.34853  -0.00159   0.00619 NULL  r         HS
HATS-13 55134.25176  -0.00140   0.00861 NULL  r         HS
HATS-13 55359.51169   0.01265   0.00588 NULL  r         HS
HATS-13 55356.46769  -0.00289   0.00626 NULL  r         HS
HATS-13 55420.39312   0.00070   0.00626 NULL  r         HS
HATS-13 55313.85169   0.00690   0.00743 NULL  r         HS
HATS-13 55368.64483   0.01514   0.00587 NULL  r         HS
HATS-13 55423.43878   0.00339   0.00603 NULL  r         HS
HATS-13 55414.30666   0.01009   0.00658 NULL  r         HS
HATS-13 55438.65925  -0.01490   0.00608 NULL  r         HS
HATS-13 55316.89719  -0.00748   0.00736 NULL  r         HS
HATS-13 55374.73431  -0.01569   0.00912 NULL  r         HS
HATS-13 55371.69040  -0.00136   0.00623 NULL  r         HS
HATS-13 55435.61556   0.01806   0.00678 NULL  r         HS
HATS-13 55137.29851  -0.00030   0.00772 NULL  r         HS
HATS-13 55310.80965  -0.00394   0.00815 NULL  r         HS
HATS-13 55134.25501  -0.02393   0.00770 NULL  r         HS
HATS-13 55359.51503   0.00221   0.00587 NULL  r         HS
HATS-13 55356.47102   0.00758   0.00615 NULL  r         HS
HATS-13 55417.35218   0.01535   0.00627 NULL  r         HS
HATS-13 55420.39647  -0.00602   0.00631 NULL  r         HS
HATS-13 55313.85499  -0.01337   0.00733 NULL  r         HS
HATS-13 55426.48505   0.01644   0.00763 NULL  r         HS
HATS-13 55368.64815  -0.00522   0.00583 NULL  r         HS
HATS-13 55362.56018  -0.01397   0.00589 NULL  r         HS
HATS-13 55423.44212   0.01277   0.00601 NULL  r         HS
HATS-13 55414.30999   0.01209   0.00633 NULL  r         HS
HATS-13 55438.66257  -0.01057   0.00603 NULL  r         HS
HATS-13 55374.73755   0.00202   0.00933 NULL  r         HS
HATS-13 55316.90068   0.01531   0.00747 NULL  r         HS
HATS-13 55137.30176   0.00090   0.00738 NULL  r         HS
HATS-13 55435.61904  -0.00037   0.00666 NULL  r         HS
HATS-13 55371.69407  -0.01036   0.00629 NULL  r         HS
HATS-13 55310.81309  -0.00136   0.00840 NULL  r         HS
HATS-13 55134.25828   0.00455   0.00832 NULL  r         HS
HATS-13 55420.39980  -0.00639   0.00633 NULL  r         HS
HATS-13 55356.47502   0.00207   0.00619 NULL  r         HS
HATS-13 55313.85836  -0.00756   0.00723 NULL  r         HS
HATS-13 55426.48837  -0.00422   0.00728 NULL  r         HS
HATS-13 55359.51962   0.00125   0.00582 NULL  r         HS
HATS-13 55362.56384   0.01066   0.00583 NULL  r         HS
HATS-13 55417.35680  -0.00448   0.00613 NULL  r         HS
HATS-13 55423.44548   0.00348   0.00612 NULL  r         HS
HATS-13 55368.65266   0.01023   0.00588 NULL  r         HS
HATS-13 55316.90383   0.00135   0.00764 NULL  r         HS
HATS-13 55414.31364  -0.01106   0.00628 NULL  r         HS
HATS-13 55137.30504   0.01677   0.00775 NULL  r         HS
HATS-13 55435.62237   0.00022   0.00686 NULL  r         HS
HATS-13 55310.81649  -0.01054   0.00770 NULL  r         HS
HATS-13 55134.26154  -0.00476   0.00829 NULL  r         HS
HATS-13 55374.74171  -0.00097   0.00973 NULL  r         HS
HATS-13 55438.66718  -0.00309   0.00624 NULL  r         HS
HATS-13 55356.47835   0.01476   0.00626 NULL  r         HS
HATS-13 55313.86174   0.01026   0.00724 NULL  r         HS
HATS-13 55426.49168   0.00009   0.00723 NULL  r         HS
HATS-13 55359.52300  -0.00427   0.00577 NULL  r         HS
HATS-13 55417.36012  -0.00129   0.00617 NULL  r         HS
HATS-13 55420.40452   0.00637   0.00619 NULL  r         HS
HATS-13 55316.90699  -0.00132   0.00871 NULL  r         HS
HATS-13 55137.30829  -0.01593   0.00757 NULL  r         HS
HATS-13 55368.65630   0.00241   0.00583 NULL  r         HS
HATS-13 55362.56849  -0.00488   0.00583 NULL  r         HS
HATS-13 55134.26481  -0.02403   0.00813 NULL  r         HS
HATS-13 55310.81982   0.02972   0.01470 NULL  r         HS
HATS-13 55374.74529   0.01404   0.00966 NULL  r         HS
HATS-13 55438.67055  -0.00646   0.00605 NULL  r         HS
HATS-13 55414.31815   0.00102   0.00626 NULL  r         HS
HATS-13 55423.45040   0.00748   0.00600 NULL  r         HS
HATS-13 55435.62678  -0.00621   0.00691 NULL  r         HS
HATS-13 55313.86502   0.00364   0.00759 NULL  r         HS
HATS-13 55356.48238  -0.00241   0.00625 NULL  r         HS
HATS-13 55420.40784  -0.02537   0.00624 NULL  r         HS
HATS-13 55316.91015   0.00026   0.00725 NULL  r         HS
HATS-13 55426.49619  -0.02029   0.00703 NULL  r         HS
HATS-13 55137.31157  -0.00682   0.00773 NULL  r         HS
HATS-13 55362.57182  -0.00771   0.00584 NULL  r         HS
HATS-13 55134.26807  -0.01990   0.00785 NULL  r         HS
HATS-13 55310.82325  -0.00149   0.01482 NULL  r         HS
HATS-13 55359.52822  -0.00730   0.00575 NULL  r         HS
HATS-13 55374.74852   0.00338   0.00932 NULL  r         HS
HATS-13 55368.66064  -0.00589   0.00595 NULL  r         HS
HATS-13 55414.32149  -0.00773   0.00644 NULL  r         HS
HATS-13 55438.67392  -0.00650   0.00616 NULL  r         HS
HATS-13 55423.45375  -0.00565   0.00604 NULL  r         HS
HATS-13 55435.63042  -0.02551   0.00694 NULL  r         HS
HATS-13 55313.86865  -0.00760   0.00755 NULL  r         HS
HATS-13 55316.91331  -0.00025   0.00737 NULL  r         HS
HATS-13 55356.48603   0.00226   0.00629 NULL  r         HS
HATS-13 55420.41155   0.00547   0.00623 NULL  r         HS
HATS-13 55137.31484  -0.01797   0.00737 NULL  r         HS
HATS-13 55426.49981  -0.02496   0.00691 NULL  r         HS
HATS-13 55417.36810   0.00718   0.00612 NULL  r         HS
HATS-13 55374.75177  -0.00478   0.01006 NULL  r         HS
HATS-13 55359.53157  -0.00433   0.00593 NULL  r         HS
HATS-13 55310.82693  -0.01927   0.01584 NULL  r         HS
HATS-13 55368.66395   0.00589   0.00594 NULL  r         HS
HATS-13 55414.32481   0.01453   0.00637 NULL  r         HS
HATS-13 55423.45711   0.00716   0.00604 NULL  r         HS
HATS-13 55362.57644   0.00224   0.00576 NULL  r         HS
HATS-13 55435.63374  -0.00115   0.00687 NULL  r         HS
HATS-13 55313.87191  -0.02220   0.00721 NULL  r         HS
HATS-13 55438.67826  -0.00454   0.00607 NULL  r         HS
HATS-13 55316.91690  -0.00367   0.00689 NULL  r         HS
HATS-13 55137.31809  -0.01951   0.00741 NULL  r         HS
HATS-13 55353.44579   0.01544   0.00624 NULL  r         HS
HATS-13 55426.50313   0.00308   0.00713 NULL  r         HS
HATS-13 55356.49003   0.00633   0.00619 NULL  r         HS
HATS-13 55374.75503   0.00897   0.01013 NULL  r         HS
HATS-13 55417.37178   0.00967   0.00617 NULL  r         HS
HATS-13 55420.41620  -0.00139   0.00628 NULL  r         HS
HATS-13 55362.57978   0.00912   0.00589 NULL  r         HS
HATS-13 55313.87529   0.00863   0.00707 NULL  r         HS
HATS-13 55368.66829  -0.00970   0.00587 NULL  r         HS
HATS-13 55414.32915   0.00534   0.00623 NULL  r         HS
HATS-13 55359.53628  -0.01049   0.00583 NULL  r         HS
HATS-13 55438.68166  -0.00797   0.00609 NULL  r         HS
HATS-13 55423.46165  -0.00044   0.00593 NULL  r         HS
HATS-13 55316.92014  -0.01550   0.00673 NULL  r         HS
HATS-13 55435.63826   0.03320   0.00719 NULL  r         HS
HATS-13 55137.32135  -0.00902   0.00745 NULL  r         HS
HATS-13 55353.44928  -0.00042   0.00613 NULL  r         HS
HATS-13 55356.49338   0.00242   0.00609 NULL  r         HS
HATS-13 55417.37510   0.00384   0.00618 NULL  r         HS
HATS-13 55426.50744  -0.00298   0.00710 NULL  r         HS
HATS-13 55310.83360   0.02639   0.02152 NULL  r         HS
HATS-13 55420.41955   0.00560   0.00645 NULL  r         HS
HATS-13 55374.75921   0.00757   0.00963 NULL  r         HS
HATS-13 55313.87858   0.01144   0.00784 NULL  r         HS
HATS-13 55368.67160  -0.00237   0.00594 NULL  r         HS
HATS-13 55359.53968   0.00850   0.00588 NULL  r         HS
HATS-13 55414.33284  -0.00332   0.00622 NULL  r         HS
HATS-13 55423.46499   0.00074   0.00609 NULL  r         HS
HATS-13 55438.68529   0.00969   0.00615 NULL  r         HS
HATS-13 55316.92356   0.00289   0.00708 NULL  r         HS
HATS-13 55435.64159   0.01554   0.00708 NULL  r         HS
HATS-13 55137.32461   0.01700   0.00810 NULL  r         HS
HATS-13 55362.58469   0.00382   0.00575 NULL  r         HS
HATS-13 55353.45332   0.00545   0.00614 NULL  r         HS
HATS-13 55356.49739  -0.00742   0.00622 NULL  r         HS
HATS-13 55426.51083  -0.00331   0.00694 NULL  r         HS
HATS-13 55420.42291   0.01228   0.00641 NULL  r         HS
HATS-13 55374.76280   0.00937   0.00954 NULL  r         HS
HATS-13 55417.37956  -0.00382   0.00610 NULL  r         HS
HATS-13 55313.88186   0.01219   0.00711 NULL  r         HS
HATS-13 55414.33618  -0.00653   0.00620 NULL  r         HS
HATS-13 55423.46865  -0.00637   0.00593 NULL  r         HS
HATS-13 55435.64491   0.01463   0.00699 NULL  r         HS
HATS-13 55137.32787  -0.03207   0.00772 NULL  r         HS
HATS-13 55362.58802   0.00853   0.00577 NULL  r         HS
HATS-13 55134.28434  -0.00627   0.00838 NULL  r         HS
HATS-13 55438.68957   0.00175   0.00630 NULL  r         HS
HATS-13 55368.67651   0.00387   0.00593 NULL  r         HS
HATS-13 55359.54451  -0.00343   0.00583 NULL  r         HS
HATS-13 55411.29342  -0.00562   0.00683 NULL  r         HS
HATS-13 55140.37287   0.01726   0.01066 NULL  r         HS
HATS-13 55353.45665   0.00905   0.00614 NULL  r         HS
HATS-13 55356.50073   0.01330   0.00616 NULL  r         HS
HATS-13 55426.51420  -0.02342   0.00673 NULL  r         HS
HATS-13 55374.76605  -0.00597   0.00939 NULL  r         HS
HATS-13 55417.38289  -0.00538   0.00606 NULL  r         HS
HATS-13 55313.88559  -0.01300   0.00704 NULL  r         HS
HATS-13 55420.42756   0.00805   0.00635 NULL  r         HS
HATS-13 55137.33114   0.03191   0.00813 NULL  r         HS
HATS-13 55134.28762  -0.01308   0.00810 NULL  r         HS
HATS-13 55438.69290   0.00901   0.00626 NULL  r         HS
HATS-13 55368.67988   0.00103   0.00607 NULL  r         HS
HATS-13 55414.34067   0.01110   0.00637 NULL  r         HS
HATS-13 55423.47307   0.00343   0.00593 NULL  r         HS
HATS-13 55411.29689  -0.00130   0.00690 NULL  r         HS
HATS-13 55359.54821   0.00797   0.00572 NULL  r         HS
HATS-13 55435.64971   0.00822   0.00685 NULL  r         HS
HATS-13 55362.59256  -0.00314   0.00579 NULL  r         HS
HATS-13 55374.76930  -0.00983   0.00908 NULL  r         HS
HATS-13 55356.50503  -0.00281   0.00637 NULL  r         HS
HATS-13 55353.46100   0.00966   0.00614 NULL  r         HS
HATS-13 55417.38624   0.01667   0.00614 NULL  r         HS
HATS-13 55313.88895  -0.00724   0.00673 NULL  r         HS
HATS-13 55426.51895  -0.00536   0.00689 NULL  r         HS
HATS-13 55137.33441  -0.01847   0.00753 NULL  r         HS
HATS-13 55420.43123  -0.01727   0.00633 NULL  r         HS
HATS-13 55134.29088  -0.03314   0.00795 NULL  r         HS
HATS-13 55438.69625  -0.00481   0.00623 NULL  r         HS
HATS-13 55414.34402   0.01126   0.00629 NULL  r         HS
HATS-13 55423.47644   0.00648   0.00603 NULL  r         HS
HATS-13 55411.30024  -0.00698   0.00663 NULL  r         HS
HATS-13 55435.65304   0.01382   0.00688 NULL  r         HS
HATS-13 55362.59592   0.01186   0.00580 NULL  r         HS
HATS-13 55368.68439  -0.00837   0.00602 NULL  r         HS
HATS-13 55374.77254   0.00620   0.00970 NULL  r         HS
HATS-13 55356.50838   0.01255   0.00615 NULL  r         HS
HATS-13 55353.46434   0.01567   0.00608 NULL  r         HS
HATS-13 55359.55271  -0.00432   0.00581 NULL  r         HS
HATS-13 55426.52228  -0.00277   0.00684 NULL  r         HS
HATS-13 55313.89245  -0.02959   0.00673 NULL  r         HS
HATS-13 55137.33767  -0.01586   0.00767 NULL  r         HS
HATS-13 55420.43456   0.00175   0.00630 NULL  r         HS
HATS-13 55134.29414   0.02241   0.00849 NULL  r         HS
HATS-13 55417.39125  -0.02949   0.00603 NULL  r         HS
HATS-13 55414.34742  -0.00069   0.00623 NULL  r         HS
HATS-13 55423.47979   0.01425   0.00615 NULL  r         HS
HATS-13 55435.65637  -0.00789   0.00676 NULL  r         HS
HATS-13 55438.70063   0.00302   0.00633 NULL  r         HS
HATS-13 55368.68775   0.00763   0.00610 NULL  r         HS
HATS-13 55411.30488   0.00375   0.00667 NULL  r         HS
HATS-13 55359.55604   0.00709   0.00586 NULL  r         HS
HATS-13 55356.51239  -0.00636   0.00634 NULL  r         HS
HATS-13 55353.46836  -0.00918   0.00603 NULL  r         HS
HATS-13 55362.60053  -0.00673   0.00568 NULL  r         HS
HATS-13 55426.52564  -0.00596   0.00677 NULL  r         HS
HATS-13 55313.89576  -0.02250   0.00646 NULL  r         HS
HATS-13 55374.77687   0.01204   0.00988 NULL  r         HS
HATS-13 55137.34092   0.00966   0.00803 NULL  r         HS
HATS-13 55134.29743   0.01021   0.00857 NULL  r         HS
HATS-13 55417.39460  -0.01010   0.00617 NULL  r         HS
HATS-13 55420.43894   0.00323   0.00631 NULL  r         HS
HATS-13 55438.70428  -0.01511   0.00616 NULL  r         HS
HATS-13 55310.85412   0.00640   0.02191 NULL  r         HS
HATS-13 55423.48443   0.01020   0.00610 NULL  r         HS
HATS-13 55411.30826  -0.00520   0.00672 NULL  r         HS
HATS-13 55307.81060   0.01667   0.00650 NULL  r         HS
HATS-13 55414.35249  -0.01336   0.00642 NULL  r         HS
HATS-13 55435.66097   0.00947   0.00700 NULL  r         HS
HATS-13 55356.51574  -0.00911   0.00599 NULL  r         HS
HATS-13 55353.47175  -0.00726   0.00599 NULL  r         HS
HATS-13 55137.34414   0.02183   0.00794 NULL  r         HS
HATS-13 55313.89915  -0.02567   0.00662 NULL  r         HS
HATS-13 55368.69228  -0.00473   0.00602 NULL  r         HS
HATS-13 55362.60420  -0.00661   0.00572 NULL  r         HS
HATS-13 55374.78051   0.01210   0.00976 NULL  r         HS
HATS-13 55359.56048  -0.00393   0.00570 NULL  r         HS
HATS-13 55134.30069   0.02314   0.00818 NULL  r         HS
HATS-13 55140.38883  -0.02270   0.01442 NULL  r         HS
HATS-13 55417.39792  -0.00187   0.00603 NULL  r         HS
HATS-13 55426.53021   0.00685   0.00675 NULL  r         HS
HATS-13 55420.44227   0.00213   0.00628 NULL  r         HS
HATS-13 55438.70765  -0.01249   0.00640 NULL  r         HS
HATS-13 55414.35587   0.00530   0.00626 NULL  r         HS
HATS-13 55423.48808  -0.01464   0.00593 NULL  r         HS
HATS-13 55435.66431   0.00114   0.00677 NULL  r         HS
HATS-13 55411.31191   0.00690   0.00652 NULL  r         HS
HATS-13 55137.34739   0.02385   0.00771 NULL  r         HS
HATS-13 55307.81434  -0.00796   0.00656 NULL  r         HS
HATS-13 55374.78376   0.01913   0.00967 NULL  r         HS
HATS-13 55313.90280   0.00506   0.00685 NULL  r         HS
HATS-13 55368.69592  -0.00272   0.00626 NULL  r         HS
HATS-13 55356.51974   0.01014   0.00615 NULL  r         HS
HATS-13 55134.30398  -0.04445   0.00801 NULL  r         HS
HATS-13 55359.56382  -0.01996   0.00570 NULL  r         HS
HATS-13 55353.47577   0.00708   0.00607 NULL  r         HS
HATS-13 55426.53353   0.00629   0.00681 NULL  r         HS
HATS-13 55362.60853  -0.00275   0.00571 NULL  r         HS
HATS-13 55420.44562  -0.00731   0.00632 NULL  r         HS
HATS-13 55417.40250   0.00511   0.00610 NULL  r         HS
HATS-13 55310.86117   0.00054   0.01740 NULL  r         HS
HATS-13 55414.35920  -0.00688   0.00618 NULL  r         HS
HATS-13 55423.49140   0.00805   0.00609 NULL  r         HS
HATS-13 55137.35064   0.01890   0.00777 NULL  r         HS
HATS-13 55307.81768   0.00688   0.00689 NULL  r         HS
HATS-13 55438.71192  -0.00293   0.00633 NULL  r         HS
HATS-13 55435.66796  -0.01168   0.00659 NULL  r         HS
HATS-13 55374.78702  -0.01099   0.00998 NULL  r         HS
HATS-13 55313.90623  -0.01712   0.00674 NULL  r         HS
HATS-13 55134.30727   0.01358   0.00816 NULL  r         HS
HATS-13 55356.52339   0.00641   0.00611 NULL  r         HS
HATS-13 55353.47948   0.02388   0.00607 NULL  r         HS
HATS-13 55411.31652  -0.00922   0.00657 NULL  r         HS
HATS-13 55362.61188   0.00063   0.00590 NULL  r         HS
HATS-13 55426.53718   0.00799   0.00668 NULL  r         HS
HATS-13 55359.56853  -0.00745   0.00580 NULL  r         HS
HATS-13 55417.40598  -0.00718   0.00640 NULL  r         HS
HATS-13 55310.86459   0.03601   0.01085 NULL  r         HS
HATS-13 55420.45047   0.00057   0.00630 NULL  r         HS
HATS-13 55137.35388   0.01313   0.00779 NULL  r         HS
HATS-13 55307.82101  -0.00846   0.00622 NULL  r         HS
HATS-13 55438.71525  -0.01093   0.00632 NULL  r         HS
HATS-13 55374.79031   0.02720   0.00971 NULL  r         HS
HATS-13 55313.90958   0.00771   0.00641 NULL  r         HS
HATS-13 55423.49585   0.00226   0.00607 NULL  r         HS
HATS-13 55414.36374   0.00437   0.00618 NULL  r         HS
HATS-13 55411.31992  -0.00156   0.00651 NULL  r         HS
HATS-13 55435.67242   0.01344   0.00714 NULL  r         HS
HATS-13 55356.52737  -0.00132   0.00604 NULL  r         HS
HATS-13 55353.48349   0.01078   0.00595 NULL  r         HS
HATS-13 55359.57189  -0.00251   0.00586 NULL  r         HS
HATS-13 55362.61614  -0.01615   0.00574 NULL  r         HS
HATS-13 55417.40967   0.00312   0.00609 NULL  r         HS
HATS-13 55426.54193  -0.01170   0.00683 NULL  r         HS
HATS-13 55420.45383   0.00992   0.00625 NULL  r         HS
HATS-13 55307.82432  -0.00272   0.00646 NULL  r         HS
HATS-13 55438.71875   0.00108   0.00623 NULL  r         HS
HATS-13 55134.31378   0.00399   0.00795 NULL  r         HS
HATS-13 55313.91290  -0.00335   0.00628 NULL  r         HS
HATS-13 55292.60482  -0.00418   0.00804 NULL  r         HS
HATS-13 55423.49920   0.00227   0.00612 NULL  r         HS
HATS-13 55414.36707  -0.00207   0.00617 NULL  r         HS
HATS-13 55374.79463   0.00751   0.00936 NULL  r         HS
HATS-13 55411.32329   0.00825   0.00655 NULL  r         HS
HATS-13 55435.67575   0.00965   0.00732 NULL  r         HS
HATS-13 55356.53071  -0.00710   0.00613 NULL  r         HS
HATS-13 55353.48683  -0.00665   0.00592 NULL  r         HS
HATS-13 55362.61949  -0.01621   0.00580 NULL  r         HS
HATS-13 55426.54527  -0.00739   0.00679 NULL  r         HS
HATS-13 55420.45718  -0.00172   0.00612 NULL  r         HS
HATS-13 55137.36039  -0.00126   0.00806 NULL  r         HS
HATS-13 55310.87134  -0.00142   0.01910 NULL  r         HS
HATS-13 55359.57633   0.00769   0.00585 NULL  r         HS
HATS-13 55152.58120  -0.00096   0.01068 NULL  r         HS
HATS-13 55307.82797  -0.01935   0.00670 NULL  r         HS
HATS-13 55313.91627   0.00588   0.00641 NULL  r         HS
HATS-13 55292.60807  -0.00061   0.00778 NULL  r         HS
HATS-13 55417.41439  -0.01760   0.00610 NULL  r         HS
HATS-13 55423.50259  -0.00300   0.00597 NULL  r         HS
HATS-13 55435.67908   0.00118   0.00700 NULL  r         HS
HATS-13 55414.37079   0.01276   0.00649 NULL  r         HS
HATS-13 55374.79819   0.00571   0.00950 NULL  r         HS
HATS-13 55438.72343  -0.00352   0.00622 NULL  r         HS
HATS-13 55356.53470   0.00741   0.00606 NULL  r         HS
HATS-13 55353.49092   0.01897   0.00613 NULL  r         HS
HATS-13 55411.32799  -0.01117   0.00643 NULL  r         HS
HATS-13 55137.36364  -0.03133   0.00807 NULL  r         HS
HATS-13 55426.54861  -0.00849   0.00683 NULL  r         HS
HATS-13 55359.57991   0.00235   0.00570 NULL  r         HS
HATS-13 55152.58443  -0.03331   0.01029 NULL  r         HS
HATS-13 55134.32028  -0.02508   0.00810 NULL  r         HS
HATS-13 55307.83128  -0.00988   0.00628 NULL  r         HS
HATS-13 55362.62423  -0.00008   0.00593 NULL  r         HS
HATS-13 55292.61130   0.03824   0.00787 NULL  r         HS
HATS-13 55420.46170  -0.00352   0.00624 NULL  r         HS
HATS-13 55417.41773   0.00898   0.00611 NULL  r         HS
HATS-13 55313.92002  -0.00188   0.00652 NULL  r         HS
HATS-13 55374.80142  -0.02535   0.00927 NULL  r         HS
HATS-13 55438.72680  -0.00485   0.00640 NULL  r         HS
HATS-13 55435.68337   0.00885   0.00740 NULL  r         HS
HATS-13 55356.53809   0.00605   0.00614 NULL  r         HS
HATS-13 55353.49431   0.00503   0.00605 NULL  r         HS
HATS-13 55423.50752   0.00075   0.00595 NULL  r         HS
HATS-13 55414.37554  -0.00416   0.00612 NULL  r         HS
HATS-13 55137.36689   0.02358   0.00860 NULL  r         HS
HATS-13 55411.33165   0.01777   0.00648 NULL  r         HS
HATS-13 55310.87824   0.03370   0.01790 NULL  r         HS
HATS-13 55152.58766   0.00111   0.01083 NULL  r         HS
HATS-13 55307.83461  -0.00294   0.00665 NULL  r         HS
HATS-13 55362.62755  -0.00024   0.00603 NULL  r         HS
HATS-13 55292.61457   0.00303   0.00773 NULL  r         HS
HATS-13 55420.46502  -0.00983   0.00624 NULL  r         HS
HATS-13 55426.55319  -0.00859   0.00668 NULL  r         HS
HATS-13 55417.42105   0.01860   0.00615 NULL  r         HS
HATS-13 55374.80467  -0.01439   0.00959 NULL  r         HS
HATS-13 55438.73013  -0.00227   0.00630 NULL  r         HS
HATS-13 55359.58514   0.00999   0.00583 NULL  r         HS
HATS-13 55435.68705  -0.00031   0.00690 NULL  r         HS
HATS-13 55423.51091   0.00551   0.00602 NULL  r         HS
HATS-13 55137.37014   0.01916   0.00782 NULL  r         HS
HATS-13 55414.37886   0.00887   0.00614 NULL  r         HS
HATS-13 55411.33499   0.00481   0.00650 NULL  r         HS
HATS-13 55368.71837  -0.02171   0.02037 NULL  r         HS
HATS-13 55310.88167  -0.01802   0.00681 NULL  r         HS
HATS-13 55356.54245  -0.00965   0.00602 NULL  r         HS
HATS-13 55134.32680   0.01581   0.00892 NULL  r         HS
HATS-13 55307.83794  -0.01616   0.00625 NULL  r         HS
HATS-13 55353.49883  -0.00338   0.00604 NULL  r         HS
HATS-13 55292.61815  -0.02019   0.00743 NULL  r         HS
HATS-13 55420.46867   0.00162   0.00622 NULL  r         HS
HATS-13 55374.80791  -0.01310   0.00899 NULL  r         HS
HATS-13 55426.55685   0.00630   0.00693 NULL  r         HS
HATS-13 55362.63190  -0.01655   0.00601 NULL  r         HS
HATS-13 55417.42551  -0.01309   0.00602 NULL  r         HS
HATS-13 55359.58901   0.03507   0.00586 NULL  r         HS
HATS-13 55435.69040  -0.01204   0.00704 NULL  r         HS
HATS-13 55137.37338  -0.01026   0.00798 NULL  r         HS
HATS-13 55423.51426  -0.00297   0.00620 NULL  r         HS
HATS-13 55438.73460  -0.00306   0.00654 NULL  r         HS
HATS-13 55414.38219  -0.01051   0.00615 NULL  r         HS
HATS-13 55152.59414  -0.00491   0.01103 NULL  r         HS
HATS-13 55356.54580  -0.00945   0.00601 NULL  r         HS
HATS-13 55310.88511   0.00397   0.00729 NULL  r         HS
HATS-13 55307.84129  -0.00891   0.00642 NULL  r         HS
HATS-13 55353.50217  -0.00638   0.00593 NULL  r         HS
HATS-13 55411.33935  -0.01272   0.00636 NULL  r         HS
HATS-13 55292.62140   0.00676   0.00757 NULL  r         HS
HATS-13 55146.50738  -0.00384   0.01429 NULL  r         HS
HATS-13 55426.56025  -0.01151   0.00677 NULL  r         HS
HATS-13 55362.63523  -0.00757   0.00598 NULL  r         HS
HATS-13 55304.79891  -0.00815   0.00671 NULL  r         HS
HATS-13 55374.81220   0.01698   0.00951 NULL  r         HS
HATS-13 55417.42918   0.01910   0.00617 NULL  r         HS
HATS-13 55420.47331   0.00400   0.00626 NULL  r         HS
HATS-13 55137.37663   0.03779   0.00843 NULL  r         HS
HATS-13 55438.73798   0.01000   0.00634 NULL  r         HS
HATS-13 55152.59739   0.03273   0.01131 NULL  r         HS
HATS-13 55134.33338  -0.00148   0.00798 NULL  r         HS
HATS-13 55310.88850   0.01258   0.00601 NULL  r         HS
HATS-13 55435.69479   0.00158   0.00692 NULL  r         HS
HATS-13 55292.62463   0.01898   0.00795 NULL  r         HS
HATS-13 55411.34267   0.00908   0.00665 NULL  r         HS
HATS-13 55307.84494   0.00202   0.00620 NULL  r         HS
HATS-13 55414.38675   0.00685   0.00618 NULL  r         HS
HATS-13 55356.54978   0.00282   0.00613 NULL  r         HS
HATS-13 55359.59387  -0.00287   0.00582 NULL  r         HS
HATS-13 55423.51900   0.01098   0.00605 NULL  r         HS
HATS-13 55353.50620   0.00618   0.00605 NULL  r         HS
HATS-13 55362.63954  -0.00033   0.00601 NULL  r         HS
HATS-13 55374.81578  -0.00587   0.01027 NULL  r         HS
HATS-13 55304.80260   0.00313   0.00663 NULL  r         HS
HATS-13 55417.43257   0.00814   0.00611 NULL  r         HS
HATS-13 55137.37987  -0.01226   0.00799 NULL  r         HS
HATS-13 55420.47668   0.00204   0.00632 NULL  r         HS
HATS-13 55426.56497  -0.01561   0.00676 NULL  r         HS
HATS-13 55408.30073  -0.02009   0.00726 NULL  r         HS
HATS-13 55152.60065  -0.01359   0.01090 NULL  r         HS
HATS-13 55149.55668   0.01466   0.01339 NULL  r         HS
HATS-13 55438.74162   0.00264   0.00648 NULL  r         HS
HATS-13 55368.72844   0.00910   0.01262 NULL  r         HS
HATS-13 55310.89192   0.00141   0.00601 NULL  r         HS
HATS-13 55435.69811   0.00623   0.00702 NULL  r         HS
HATS-13 55292.62786   0.00780   0.00774 NULL  r         HS
HATS-13 55411.34601   0.01021   0.00637 NULL  r         HS
HATS-13 55307.84827   0.00086   0.00668 NULL  r         HS
HATS-13 55356.55311   0.01839   0.00606 NULL  r         HS
HATS-13 55423.52234  -0.01212   0.00603 NULL  r         HS
HATS-13 55359.59735   0.00750   0.00587 NULL  r         HS
HATS-13 55414.39038   0.01812   0.00618 NULL  r         HS
HATS-13 55146.51395   0.03037   0.01321 NULL  r         HS
HATS-13 55353.50959   0.00955   0.00597 NULL  r         HS
HATS-13 55374.81904   0.00890   0.00882 NULL  r         HS
HATS-13 55137.38311  -0.03493   0.00814 NULL  r         HS
HATS-13 55420.48004  -0.00027   0.00619 NULL  r         HS
HATS-13 55362.64319  -0.01535   0.00590 NULL  r         HS
HATS-13 55304.80622   0.01622   0.00665 NULL  r         HS
HATS-13 55426.56831  -0.01153   0.00668 NULL  r         HS
HATS-13 55152.60388  -0.01481   0.01089 NULL  r         HS
HATS-13 55408.30427  -0.00507   0.00704 NULL  r         HS
HATS-13 55149.55990   0.03288   0.01365 NULL  r         HS
HATS-13 55368.73170  -0.01208   0.01063 NULL  r         HS
HATS-13 55134.33991  -0.03707   0.00841 NULL  r         HS
HATS-13 55417.43701   0.00497   0.00618 NULL  r         HS
HATS-13 55435.70144   0.00581   0.00709 NULL  r         HS
HATS-13 55292.63111   0.00778   0.00764 NULL  r         HS
HATS-13 55307.85159  -0.01691   0.00629 NULL  r         HS
HATS-13 55438.74599  -0.00409   0.00641 NULL  r         HS
HATS-13 55310.89588  -0.01658   0.00665 NULL  r         HS
HATS-13 55414.39369   0.00863   0.00634 NULL  r         HS
HATS-13 55423.52600   0.02241   0.00618 NULL  r         HS
HATS-13 55356.55711   0.01323   0.00610 NULL  r         HS
HATS-13 55353.51363   0.01388   0.00597 NULL  r         HS
HATS-13 55359.60188  -0.00618   0.00573 NULL  r         HS
HATS-13 55374.82228  -0.02263   0.01008 NULL  r         HS
HATS-13 55137.38635  -0.00171   0.00843 NULL  r         HS
HATS-13 55411.35105  -0.00033   0.00635 NULL  r         HS
HATS-13 55304.80950  -0.00801   0.00657 NULL  r         HS
HATS-13 55426.57164   0.00064   0.00682 NULL  r         HS
HATS-13 55152.60713   0.01938   0.01098 NULL  r         HS
HATS-13 55149.56314   0.02222   0.01380 NULL  r         HS
HATS-13 55408.30761  -0.00248   0.00714 NULL  r         HS
HATS-13 55368.73496   0.00350   0.01480 NULL  r         HS
HATS-13 55417.44036   0.00169   0.00608 NULL  r         HS
HATS-13 55362.64747   0.00395   0.00606 NULL  r         HS
HATS-13 55420.48452   0.00843   0.00620 NULL  r         HS
HATS-13 55307.85490  -0.00534   0.00633 NULL  r         HS
HATS-13 55292.63467  -0.02178   0.00750 NULL  r         HS
HATS-13 55438.74938   0.00012   0.00656 NULL  r         HS
HATS-13 55310.89921  -0.00090   0.00725 NULL  r         HS
HATS-13 55146.52052  -0.00392   0.01277 NULL  r         HS
HATS-13 55435.70609  -0.00404   0.00726 NULL  r         HS
HATS-13 55356.56076   0.01015   0.00613 NULL  r         HS
HATS-13 55414.39808   0.00123   0.00617 NULL  r         HS
HATS-13 55359.60524   0.00409   0.00594 NULL  r         HS
HATS-13 55374.82555  -0.02447   0.00932 NULL  r         HS
HATS-13 55137.38959  -0.00431   0.00822 NULL  r         HS
HATS-13 55353.51734   0.01184   0.00621 NULL  r         HS
HATS-13 55411.35441   0.00137   0.00632 NULL  r         HS
HATS-13 55423.53075  -0.00705   0.00613 NULL  r         HS
HATS-13 55304.81281   0.00428   0.00662 NULL  r         HS
HATS-13 55149.56646  -0.04447   0.01375 NULL  r         HS
HATS-13 55368.73821   0.00401   0.01127 NULL  r         HS
HATS-13 55134.34658   0.00609   0.00844 NULL  r         HS
HATS-13 55417.44371  -0.00160   0.00600 NULL  r         HS
HATS-13 55362.65083  -0.00897   0.00594 NULL  r         HS
HATS-13 55292.63791   0.03194   0.00780 NULL  r         HS
HATS-13 55307.85822  -0.00293   0.00621 NULL  r         HS
HATS-13 55426.57625  -0.00212   0.00689 NULL  r         HS
HATS-13 55420.48818   0.00602   0.00621 NULL  r         HS
HATS-13 55310.90252  -0.01087   0.00663 NULL  r         HS
HATS-13 55438.75271   0.00082   0.00651 NULL  r         HS
HATS-13 55408.31229   0.01412   0.00715 NULL  r         HS
HATS-13 55146.52386  -0.00241   0.01200 NULL  r         HS
HATS-13 55435.70947   0.00717   0.00683 NULL  r         HS
HATS-13 55414.40144   0.01845   0.00614 NULL  r         HS
HATS-13 55137.39283  -0.01175   0.00852 NULL  r         HS
HATS-13 55356.56477   0.01329   0.00614 NULL  r         HS
HATS-13 55411.35778  -0.00371   0.00639 NULL  r         HS
HATS-13 55423.53410   0.00222   0.00607 NULL  r         HS
HATS-13 55304.81609   0.01124   0.00660 NULL  r         HS
HATS-13 55368.74147   0.00981   0.01661 NULL  r         HS
HATS-13 55149.56979   0.01706   0.01494 NULL  r         HS
HATS-13 55353.52136   0.00793   0.00596 NULL  r         HS
HATS-13 55374.83009  -0.00421   0.00947 NULL  r         HS
HATS-13 55359.61015  -0.00640   0.00576 NULL  r         HS
HATS-13 55292.64115   0.01719   0.00730 NULL  r         HS
HATS-13 55426.57958   0.01624   0.00701 NULL  r         HS
HATS-13 55420.49152  -0.01155   0.00622 NULL  r         HS
HATS-13 55307.86188  -0.02030   0.00603 NULL  r         HS
HATS-13 55408.31563   0.01321   0.00709 NULL  r         HS
HATS-13 55310.90613  -0.01471   0.00652 NULL  r         HS
HATS-13 55362.65525   0.01594   0.00602 NULL  r         HS
HATS-13 55435.71285   0.00166   0.00683 NULL  r         HS
HATS-13 55417.44855   0.00064   0.00606 NULL  r         HS
HATS-13 55438.75704   0.00824   0.00664 NULL  r         HS
HATS-13 55137.39607  -0.01161   0.00946 NULL  r         HS
HATS-13 55414.40479   0.01468   0.00618 NULL  r         HS
HATS-13 55356.56810  -0.00707   0.00596 NULL  r         HS
HATS-13 55304.81938   0.00602   0.00657 NULL  r         HS
HATS-13 55423.53745   0.00261   0.00624 NULL  r         HS
HATS-13 55353.52474   0.02683   0.00610 NULL  r         HS
HATS-13 55368.74508   0.02796   0.01129 NULL  r         HS
HATS-13 55374.83364   0.00686   0.00901 NULL  r         HS
HATS-13 55411.36234  -0.01676   0.00646 NULL  r         HS
HATS-13 55292.64437  -0.01632   0.00732 NULL  r         HS
HATS-13 55359.61354  -0.00190   0.00582 NULL  r         HS
HATS-13 55426.58291  -0.00607   0.00692 NULL  r         HS
HATS-13 55307.86521  -0.01158   0.00618 NULL  r         HS
HATS-13 55408.31898  -0.00811   0.00693 NULL  r         HS
HATS-13 55310.90955   0.00424   0.00616 NULL  r         HS
HATS-13 55362.65858  -0.01159   0.00625 NULL  r         HS
HATS-13 55417.45187   0.00962   0.00613 NULL  r         HS
HATS-13 55420.49599  -0.00488   0.00619 NULL  r         HS
HATS-13 55137.39930   0.01336   0.00931 NULL  r         HS
HATS-13 55438.76076   0.00271   0.00656 NULL  r         HS
HATS-13 55435.71712   0.01475   0.00703 NULL  r         HS
HATS-13 55304.82297   0.00592   0.00655 NULL  r         HS
HATS-13 55149.57648   0.00726   0.01453 NULL  r         HS
HATS-13 55356.57209  -0.00356   0.00605 NULL  r         HS
HATS-13 55368.74836   0.01440   0.01175 NULL  r         HS
HATS-13 55374.83687  -0.01084   0.00982 NULL  r         HS
HATS-13 55292.64761  -0.00712   0.00766 NULL  r         HS
HATS-13 55423.54183   0.00272   0.00605 NULL  r         HS
HATS-13 55411.36567   0.02157   0.00653 NULL  r         HS
HATS-13 55353.52876   0.02258   0.00618 NULL  r         HS
HATS-13 55414.40982   0.00912   0.00613 NULL  r         HS
HATS-13 55307.86853  -0.00336   0.00603 NULL  r         HS
HATS-13 55359.61807   0.00370   0.00589 NULL  r         HS
HATS-13 55426.58726  -0.00158   0.00700 NULL  r         HS
HATS-13 55310.91331   0.00621   0.00605 NULL  r         HS
HATS-13 55417.45519  -0.01761   0.00601 NULL  r         HS
HATS-13 55420.49933   0.01095   0.00632 NULL  r         HS
HATS-13 55438.76414   0.00321   0.00654 NULL  r         HS
HATS-13 55408.32373   0.00371   0.00711 NULL  r         HS
HATS-13 55304.82622   0.00459   0.00627 NULL  r         HS
HATS-13 55435.72050  -0.00937   0.00709 NULL  r         HS
HATS-13 55362.66337  -0.00669   0.00588 NULL  r         HS
HATS-13 55356.57541  -0.00429   0.00608 NULL  r         HS
HATS-13 55368.75162   0.00353   0.01284 NULL  r         HS
HATS-13 55134.35968  -0.02458   0.00809 NULL  r         HS
HATS-13 55374.84028   0.00631   0.00925 NULL  r         HS
HATS-13 55414.41314   0.02513   0.00613 NULL  r         HS
HATS-13 55353.53213   0.00049   0.00603 NULL  r         HS
HATS-13 55292.65114   0.01134   0.00772 NULL  r         HS
HATS-13 55423.54548   0.00082   0.00609 NULL  r         HS
HATS-13 55411.36933  -0.00344   0.00640 NULL  r         HS
HATS-13 55307.87186  -0.00499   0.00653 NULL  r         HS
HATS-13 55146.53729   0.01262   0.01189 NULL  r         HS
HATS-13 55359.62142  -0.00618   0.00590 NULL  r         HS
HATS-13 55426.59061   0.00858   0.00711 NULL  r         HS
HATS-13 55310.91677  -0.02057   0.00627 NULL  r         HS
HATS-13 55420.50266   0.00099   0.00617 NULL  r         HS
HATS-13 55408.32706  -0.00312   0.00688 NULL  r         HS
HATS-13 55304.82944   0.01346   0.00630 NULL  r         HS
HATS-13 55362.66676  -0.00432   0.00592 NULL  r         HS
HATS-13 55368.75490  -0.00742   0.01355 NULL  r         HS
HATS-13 55417.45977   0.01142   0.00600 NULL  r         HS
HATS-13 55149.58328  -0.01476   0.01557 NULL  r         HS
HATS-13 55435.72421  -0.00666   0.00756 NULL  r         HS
HATS-13 55438.76843   0.02035   0.00685 NULL  r         HS
HATS-13 55374.84369  -0.01112   0.00915 NULL  r         HS
HATS-13 55292.65439  -0.00113   0.00708 NULL  r         HS
HATS-13 55414.41648   0.01936   0.00618 NULL  r         HS
HATS-13 55356.57973  -0.01094   0.00603 NULL  r         HS
HATS-13 55423.54901  -0.00003   0.00606 NULL  r         HS
HATS-13 55307.87521  -0.01021   0.00602 NULL  r         HS
HATS-13 55353.53648   0.00581   0.00597 NULL  r         HS
HATS-13 55411.37375  -0.00900   0.00652 NULL  r         HS
HATS-13 55310.92021  -0.00903   0.00637 NULL  r         HS
HATS-13 55426.59431  -0.00740   0.00718 NULL  r         HS
HATS-13 55408.33072  -0.00641   0.00692 NULL  r         HS
HATS-13 55368.75814  -0.00109   0.01501 NULL  r         HS
HATS-13 55417.46310   0.00762   0.00629 NULL  r         HS
HATS-13 55134.36640   0.03441   0.00883 NULL  r         HS
HATS-13 55149.58669  -0.02880   0.01568 NULL  r         HS
HATS-13 55420.50742  -0.00849   0.00620 NULL  r         HS
HATS-13 55438.77179  -0.00664   0.00658 NULL  r         HS
HATS-13 55292.65763  -0.01378   0.00749 NULL  r         HS
HATS-13 55356.58308  -0.00949   0.00610 NULL  r         HS
HATS-13 55435.72852   0.00139   0.00715 NULL  r         HS
HATS-13 55362.67132   0.00645   0.00607 NULL  r         HS
HATS-13 55374.84798  -0.01260   0.00922 NULL  r         HS
HATS-13 55307.87887   0.00218   0.00632 NULL  r         HS
HATS-13 55353.53987  -0.00471   0.00602 NULL  r         HS
HATS-13 55411.37709   0.00568   0.00639 NULL  r         HS
HATS-13 55414.42119   0.00351   0.00615 NULL  r         HS
HATS-13 55423.55357   0.00093   0.00621 NULL  r         HS
HATS-13 55368.76174  -0.01327   0.01150 NULL  r         HS
HATS-13 55426.59874  -0.00114   0.00712 NULL  r         HS
HATS-13 55149.59013   0.01613   0.01742 NULL  r         HS
HATS-13 55420.51073   0.00757   0.00622 NULL  r         HS
HATS-13 55359.62977   0.01655   0.00606 NULL  r         HS
HATS-13 55438.77513   0.01827   0.00693 NULL  r         HS
HATS-13 55417.46678   0.01248   0.00608 NULL  r         HS
HATS-13 55289.61676  -0.01173   0.00838 NULL  r         HS
HATS-13 55292.66089   0.01058   0.00753 NULL  r         HS
HATS-13 55408.33514   0.00230   0.00681 NULL  r         HS
HATS-13 55435.73189   0.01125   0.00689 NULL  r         HS
HATS-13 55362.67466  -0.01142   0.00623 NULL  r         HS
HATS-13 55307.88219  -0.00720   0.00609 NULL  r         HS
HATS-13 55356.58709  -0.01737   0.00604 NULL  r         HS
HATS-13 55374.85156  -0.01260   0.00931 NULL  r         HS
HATS-13 55411.38045   0.00123   0.00642 NULL  r         HS
HATS-13 55414.42451   0.01090   0.00620 NULL  r         HS
HATS-13 55423.55691   0.00254   0.00625 NULL  r         HS
HATS-13 55353.54397   0.01628   0.00602 NULL  r         HS
HATS-13 55304.83934   0.00856   0.00622 NULL  r         HS
HATS-13 55368.76505   0.00390   0.01091 NULL  r         HS
HATS-13 55426.60208  -0.00354   0.00709 NULL  r         HS
HATS-13 55420.51410  -0.00645   0.00633 NULL  r         HS
HATS-13 55149.59359  -0.01639   0.01464 NULL  r         HS
HATS-13 55292.66420  -0.01523   0.00768 NULL  r         HS
HATS-13 55289.62025   0.01161   0.00839 NULL  r         HS
HATS-13 55408.33847  -0.01445   0.00679 NULL  r         HS
HATS-13 55435.73522  -0.01623   0.00723 NULL  r         HS
HATS-13 55359.63435  -0.00108   0.00576 NULL  r         HS
HATS-13 55307.88552   0.00288   0.00612 NULL  r         HS
HATS-13 55417.47142   0.00598   0.00602 NULL  r         HS
HATS-13 55438.77979   0.00740   0.00706 NULL  r         HS
HATS-13 55356.59041   0.01305   0.00614 NULL  r         HS
HATS-13 55374.85480  -0.00618   0.00909 NULL  r         HS
HATS-13 55146.55115  -0.00161   0.01145 NULL  r         HS
HATS-13 55423.56026   0.00131   0.00614 NULL  r         HS
HATS-13 55414.42816   0.01667   0.00611 NULL  r         HS
HATS-13 55353.54734  -0.00629   0.00618 NULL  r         HS
HATS-13 55304.84269  -0.00926   0.00660 NULL  r         HS
HATS-13 55368.76834   0.01207   0.01081 NULL  r         HS
HATS-13 55426.60541   0.00823   0.00726 NULL  r         HS
HATS-13 55411.38516  -0.00904   0.00639 NULL  r         HS
HATS-13 55289.62342  -0.03876   0.00783 NULL  r         HS
HATS-13 55149.59707  -0.00237   0.01652 NULL  r         HS
HATS-13 55408.34181  -0.00138   0.00681 NULL  r         HS
HATS-13 55420.51872  -0.00612   0.00624 NULL  r         HS
HATS-13 55307.88885   0.00937   0.00602 NULL  r         HS
HATS-13 55417.47476  -0.00130   0.00597 NULL  r         HS
HATS-13 55438.78318   0.00189   0.00680 NULL  r         HS
HATS-13 55359.63786   0.00350   0.00575 NULL  r         HS
HATS-13 55374.85820   0.01220   0.00952 NULL  r         HS
HATS-13 55435.73960   0.02478   0.00740 NULL  r         HS
HATS-13 55146.55471  -0.03830   0.01255 NULL  r         HS
HATS-13 55356.59441  -0.00089   0.00604 NULL  r         HS
HATS-13 55304.84597   0.00662   0.00648 NULL  r         HS
HATS-13 55362.68301  -0.01034   0.01041 NULL  r         HS
HATS-13 55368.77162  -0.01219   0.01301 NULL  r         HS
HATS-13 55353.55140  -0.00231   0.00612 NULL  r         HS
HATS-13 55289.62660  -0.04170   0.00797 NULL  r         HS
HATS-13 55414.43288   0.02418   0.00617 NULL  r         HS
HATS-13 55423.56518  -0.01061   0.00615 NULL  r         HS
HATS-13 55149.60059   0.02174   0.01496 NULL  r         HS
HATS-13 55411.38905   0.00044   0.00636 NULL  r         HS
HATS-13 55426.60978  -0.01213   0.00735 NULL  r         HS
HATS-13 55307.89219  -0.00979   0.00603 NULL  r         HS
HATS-13 55420.52211   0.00034   0.00632 NULL  r         HS
HATS-13 55417.47812   0.00796   0.00599 NULL  r         HS
HATS-13 55374.86146  -0.01243   0.00925 NULL  r         HS
HATS-13 55438.78654   0.00303   0.00683 NULL  r         HS
HATS-13 55408.34619  -0.01812   0.00659 NULL  r         HS
HATS-13 55435.74325  -0.00570   0.00744 NULL  r         HS
HATS-13 55356.59807  -0.01229   0.00603 NULL  r         HS
HATS-13 55304.84925   0.00160   0.00639 NULL  r         HS
HATS-13 55359.64269   0.00059   0.00586 NULL  r         HS
HATS-13 55368.77493  -0.01688   0.00911 NULL  r         HS
HATS-13 55289.62982  -0.04779   0.00827 NULL  r         HS
HATS-13 55362.68726   0.00322   0.01124 NULL  r         HS
HATS-13 55414.43624   0.01306   0.00615 NULL  r         HS
HATS-13 55353.55521   0.00496   0.00606 NULL  r         HS
HATS-13 55423.56852   0.00809   0.00626 NULL  r         HS
HATS-13 55411.39244  -0.00600   0.00638 NULL  r         HS
HATS-13 55426.61350  -0.00312   0.00769 NULL  r         HS
HATS-13 55307.89584   0.02492   0.00633 NULL  r         HS
HATS-13 55420.52581   0.00570   0.00616 NULL  r         HS
HATS-13 55408.34986  -0.00060   0.00681 NULL  r         HS
HATS-13 55435.74663   0.00926   0.00768 NULL  r         HS
HATS-13 55374.86568  -0.01698   0.00861 NULL  r         HS
HATS-13 55304.85255  -0.00249   0.00634 NULL  r         HS
HATS-13 55438.79085  -0.00045   0.00721 NULL  r         HS
HATS-13 55417.48267   0.02123   0.00609 NULL  r         HS
HATS-13 55356.60206   0.00324   0.00609 NULL  r         HS
HATS-13 55359.64620  -0.03067   0.00573 NULL  r         HS
HATS-13 55289.63303   0.00691   0.00789 NULL  r         HS
HATS-13 55362.69053   0.00569   0.01462 NULL  r         HS
HATS-13 55368.77872  -0.01205   0.00936 NULL  r         HS
HATS-13 55414.43958   0.00129   0.00601 NULL  r         HS
HATS-13 55423.57201   0.00599   0.00618 NULL  r         HS
HATS-13 55353.55942   0.01434   0.00607 NULL  r         HS
HATS-13 55426.61682  -0.02369   0.00852 NULL  r         HS
HATS-13 55307.89916   0.00442   0.00601 NULL  r         HS
HATS-13 55411.39695   0.00432   0.00640 NULL  r         HS
HATS-13 55408.35319  -0.01937   0.00694 NULL  r         HS
HATS-13 55438.79423  -0.00501   0.00718 NULL  r         HS
HATS-13 55374.86926  -0.01348   0.00953 NULL  r         HS
HATS-13 55304.85616  -0.00606   0.00611 NULL  r         HS
HATS-13 55417.48633  -0.01089   0.00602 NULL  r         HS
HATS-13 55356.60544   0.00468   0.00621 NULL  r         HS
HATS-13 55420.53056   0.01056   0.00624 NULL  r         HS
HATS-13 55289.63651  -0.01270   0.00834 NULL  r         HS
HATS-13 55435.75102   0.01831   0.00743 NULL  r         HS
HATS-13 55368.78204   0.00208   0.00760 NULL  r         HS
HATS-13 55353.56276  -0.00321   0.00602 NULL  r         HS
HATS-13 55359.65134   0.00656   0.00604 NULL  r         HS
HATS-13 55414.44428   0.00798   0.00616 NULL  r         HS
HATS-13 55307.90251   0.00077   0.00628 NULL  r         HS
HATS-13 55411.40031  -0.00823   0.00626 NULL  r         HS
HATS-13 55423.57664   0.00113   0.00617 NULL  r         HS
HATS-13 55374.87250   0.02504   0.00987 NULL  r         HS
HATS-13 55304.85945   0.00275   0.00628 NULL  r         HS
HATS-13 55438.79793  -0.00835   0.00709 NULL  r         HS
HATS-13 55146.56902   0.02301   0.01246 NULL  r         HS
HATS-13 55417.48967  -0.00982   0.00613 NULL  r         HS
HATS-13 55408.35761  -0.00519   0.00715 NULL  r         HS
HATS-13 55289.63968   0.00423   0.00778 NULL  r         HS
HATS-13 55420.53391   0.00008   0.00637 NULL  r         HS
HATS-13 55435.75439  -0.00522   0.00731 NULL  r         HS
HATS-13 55368.78536  -0.00911   0.00760 NULL  r         HS
HATS-13 55356.60947  -0.02409   0.00603 NULL  r         HS
HATS-13 55149.61488   0.00723   0.01395 NULL  r         HS
HATS-13 55307.90585  -0.00985   0.00605 NULL  r         HS
HATS-13 55359.65476  -0.00705   0.00602 NULL  r         HS
HATS-13 55411.40366  -0.01165   0.00628 NULL  r         HS
HATS-13 55423.57998   0.00064   0.00621 NULL  r         HS
HATS-13 55353.56683   0.01136   0.00616 NULL  r         HS
HATS-13 55414.44792  -0.00650   0.00612 NULL  r         HS
HATS-13 55374.87575   0.00550   0.00917 NULL  r         HS
HATS-13 55304.86274   0.00198   0.00625 NULL  r         HS
HATS-13 55289.64286  -0.03065   0.00801 NULL  r         HS
HATS-13 55408.36092  -0.00557   0.00738 NULL  r         HS
HATS-13 55146.57263  -0.01130   0.01149 NULL  r         HS
HATS-13 55435.75772   0.01040   0.00740 NULL  r         HS
HATS-13 55368.78866   0.00026   0.00702 NULL  r         HS
HATS-13 55356.61281  -0.01960   0.00614 NULL  r         HS
HATS-13 55438.80231  -0.00045   0.00723 NULL  r         HS
HATS-13 55417.49410   0.00940   0.00614 NULL  r         HS
HATS-13 55307.90917  -0.00199   0.00604 NULL  r         HS
HATS-13 55414.45124   0.00224   0.00616 NULL  r         HS
HATS-13 55353.57027   0.00949   0.00589 NULL  r         HS
HATS-13 55423.58366  -0.01010   0.00622 NULL  r         HS
HATS-13 55374.87900  -0.00822   0.00949 NULL  r         HS
HATS-13 55134.39914   0.01523   0.00973 NULL  r         HS
HATS-13 55304.86604  -0.00650   0.00624 NULL  r         HS
HATS-13 55289.64604  -0.02147   0.00802 NULL  r         HS
HATS-13 55359.65929   0.01582   0.00601 NULL  r         HS
HATS-13 55408.36428  -0.01797   0.00738 NULL  r         HS
HATS-13 55411.40861   0.02155   0.00636 NULL  r         HS
HATS-13 55368.79201   0.00397   0.00758 NULL  r         HS
HATS-13 55146.57628  -0.00143   0.01300 NULL  r         HS
HATS-13 55438.80567   0.01459   0.00731 NULL  r         HS
HATS-13 55417.49744   0.01342   0.00608 NULL  r         HS
HATS-13 55420.54197  -0.00957   0.00633 NULL  r         HS
HATS-13 55435.76246   0.01987   0.00751 NULL  r         HS
HATS-13 55356.61712  -0.00291   0.00631 NULL  r         HS
HATS-13 55307.91278  -0.00985   0.00604 NULL  r         HS
HATS-13 55304.86934   0.01383   0.00612 NULL  r         HS
HATS-13 55289.64922   0.00409   0.00816 NULL  r         HS
HATS-13 55359.66263  -0.01239   0.00589 NULL  r         HS
HATS-13 55353.57458   0.00832   0.00615 NULL  r         HS
HATS-13 55414.45579  -0.01157   0.00601 NULL  r         HS
HATS-13 55374.88328   0.00616   0.00961 NULL  r         HS
HATS-13 55411.41193  -0.00488   0.00645 NULL  r         HS
HATS-13 55423.58818   0.00634   0.00633 NULL  r         HS
HATS-13 55368.79565  -0.00491   0.00722 NULL  r         HS
HATS-13 55146.57993   0.01726   0.01170 NULL  r         HS
HATS-13 55438.80904  -0.00924   0.00773 NULL  r         HS
HATS-13 55417.50078  -0.00200   0.00602 NULL  r         HS
HATS-13 55408.36905   0.00056   0.00767 NULL  r         HS
HATS-13 55435.76579   0.00250   0.00786 NULL  r         HS
HATS-13 55356.62046  -0.00622   0.00605 NULL  r         HS
HATS-13 55420.54562  -0.00511   0.00627 NULL  r         HS
HATS-13 55307.91613  -0.01339   0.00609 NULL  r         HS
HATS-13 55301.82813  -0.01214   0.00684 NULL  r         HS
HATS-13 55134.40566   0.01024   0.00945 NULL  r         HS
HATS-13 55289.65267  -0.01706   0.00766 NULL  r         HS
HATS-13 55304.87296  -0.00222   0.00609 NULL  r         HS
HATS-13 55353.57792   0.01278   0.00610 NULL  r         HS
HATS-13 55414.45914  -0.01416   0.00600 NULL  r         HS
HATS-13 55411.41527  -0.00569   0.00622 NULL  r         HS
HATS-13 55423.59153  -0.00268   0.00620 NULL  r         HS
HATS-13 55374.88701  -0.01302   0.00903 NULL  r         HS
HATS-13 55368.79898  -0.00735   0.00793 NULL  r         HS
HATS-13 55359.66716  -0.00397   0.00617 NULL  r         HS
HATS-13 55408.37239   0.00775   0.00763 NULL  r         HS
HATS-13 55435.76916   0.01155   0.00750 NULL  r         HS
HATS-13 55420.54896  -0.00687   0.00634 NULL  r         HS
HATS-13 55438.81343  -0.00533   0.00765 NULL  r         HS
HATS-13 55307.91946  -0.00945   0.00641 NULL  r         HS
HATS-13 55356.62443  -0.01073   0.00615 NULL  r         HS
HATS-13 55417.50563   0.00450   0.00617 NULL  r         HS
HATS-13 55289.65586  -0.02638   0.00752 NULL  r         HS
HATS-13 55301.83210   0.00473   0.00657 NULL  r         HS
HATS-13 55304.87626  -0.01475   0.00607 NULL  r         HS
HATS-13 55414.46249  -0.01102   0.00600 NULL  r         HS
HATS-13 55423.59487  -0.00523   0.00620 NULL  r         HS
HATS-13 55353.58192   0.00365   0.00604 NULL  r         HS
HATS-13 55374.89028   0.01184   0.00941 NULL  r         HS
HATS-13 55368.80230   0.00595   0.00682 NULL  r         HS
HATS-13 55411.41962   0.02571   0.00641 NULL  r         HS
HATS-13 55359.67081  -0.01545   0.00578 NULL  r         HS
HATS-13 55408.37568  -0.00130   0.00749 NULL  r         HS
HATS-13 55438.81713   0.01312   0.00782 NULL  r         HS
HATS-13 55356.62781  -0.00820   0.00618 NULL  r         HS
HATS-13 55417.50903   0.00244   0.00602 NULL  r         HS
HATS-13 55435.77347  -0.00803   0.00785 NULL  r         HS
HATS-13 55289.65905  -0.01359   0.00788 NULL  r         HS
HATS-13 55420.55341  -0.00760   0.00628 NULL  r         HS
HATS-13 55301.83549  -0.00215   0.00658 NULL  r         HS
HATS-13 55304.87955  -0.00080   0.00602 NULL  r         HS
HATS-13 55374.89353  -0.00401   0.01034 NULL  r         HS
HATS-13 55353.58526  -0.00899   0.00592 NULL  r         HS
HATS-13 55368.80563  -0.00893   0.00701 NULL  r         HS
HATS-13 55411.42295   0.00691   0.00626 NULL  r         HS
HATS-13 55423.59917   0.00149   0.00614 NULL  r         HS
HATS-13 55146.59068   0.01200   0.01331 NULL  r         HS
HATS-13 55414.46729   0.00771   0.00614 NULL  r         HS
HATS-13 55438.82050  -0.00295   0.00764 NULL  r         HS
HATS-13 55408.38013   0.00248   0.00787 NULL  r         HS
HATS-13 55417.51237   0.00470   0.00606 NULL  r         HS
HATS-13 55359.67540   0.00480   0.00581 NULL  r         HS
HATS-13 55289.66224  -0.02984   0.00752 NULL  r         HS
HATS-13 55435.77686   0.01684   0.00770 NULL  r         HS
HATS-13 55420.55674   0.00365   0.00642 NULL  r         HS
HATS-13 55304.88284   0.01214   0.00598 NULL  r         HS
HATS-13 55356.63181   0.00617   0.00615 NULL  r         HS
HATS-13 55301.83889  -0.01405   0.00619 NULL  r         HS
HATS-13 55374.89679  -0.00746   0.00943 NULL  r         HS
HATS-13 55368.80897   0.00023   0.00677 NULL  r         HS
HATS-13 55353.58926   0.00608   0.00605 NULL  r         HS
HATS-13 55414.47063  -0.01228   0.00599 NULL  r         HS
HATS-13 55146.59410  -0.01576   0.01229 NULL  r         HS
HATS-13 55411.42659  -0.01403   0.00613 NULL  r         HS
HATS-13 55423.60284   0.00978   0.00648 NULL  r         HS
HATS-13 55408.38342   0.01518   0.00789 NULL  r         HS
HATS-13 55289.66543  -0.00951   0.00861 NULL  r         HS
HATS-13 55359.67880  -0.00385   0.00589 NULL  r         HS
HATS-13 55420.56010  -0.00489   0.00622 NULL  r         HS
HATS-13 55304.88614  -0.00015   0.00615 NULL  r         HS
HATS-13 55301.84227  -0.02171   0.00632 NULL  r         HS
HATS-13 55435.78065   0.00545   0.00840 NULL  r         HS
HATS-13 55438.82482  -0.00767   0.00760 NULL  r         HS
HATS-13 55356.63545   0.00750   0.00622 NULL  r         HS
HATS-13 55417.51681  -0.02117   0.00602 NULL  r         HS
HATS-13 55368.81265  -0.00167   0.00655 NULL  r         HS
HATS-13 55374.90125  -0.01340   0.00951 NULL  r         HS
HATS-13 55353.59292   0.00814   0.00602 NULL  r         HS
HATS-13 55423.60618   0.00003   0.00630 NULL  r         HS
HATS-13 55146.59753  -0.01495   0.01231 NULL  r         HS
HATS-13 55414.47413   0.01363   0.00606 NULL  r         HS
HATS-13 55408.38702  -0.00412   0.00789 NULL  r         HS
HATS-13 55411.43130  -0.00616   0.00629 NULL  r         HS
HATS-13 55304.88977   0.01416   0.00656 NULL  r         HS
HATS-13 55301.84587  -0.00693   0.00677 NULL  r         HS
HATS-13 55438.82820   0.00612   0.00792 NULL  r         HS
HATS-13 55417.52014   0.00244   0.00608 NULL  r         HS
HATS-13 55356.63944  -0.00651   0.00608 NULL  r         HS
HATS-13 55435.78501  -0.00259   0.00777 NULL  r         HS
HATS-13 55359.68377   0.00660   0.00583 NULL  r         HS
HATS-13 55420.56486   0.01416   0.00645 NULL  r         HS
HATS-13 55368.81601  -0.01041   0.00657 NULL  r         HS
HATS-13 55122.24795   0.02039   0.00911 NULL  r         HS
HATS-13 55146.60100   0.01921   0.01191 NULL  r         HS
HATS-13 55374.90500  -0.00092   0.00923 NULL  r         HS
HATS-13 55353.59695   0.01264   0.00600 NULL  r         HS
HATS-13 55423.61069   0.01403   0.00651 NULL  r         HS
HATS-13 55414.47867   0.00926   0.00621 NULL  r         HS
HATS-13 55411.43465  -0.00036   0.00619 NULL  r         HS
HATS-13 55304.89313   0.01231   0.00600 NULL  r         HS
HATS-13 55438.83157   0.01256   0.00792 NULL  r         HS
HATS-13 55301.84953  -0.00835   0.00663 NULL  r         HS
HATS-13 55408.39138  -0.00522   0.00776 NULL  r         HS
HATS-13 55417.52380  -0.01807   0.00602 NULL  r         HS
HATS-13 55356.64277   0.00415   0.00637 NULL  r         HS
HATS-13 55435.78834   0.00392   0.00833 NULL  r         HS
HATS-13 55359.68713  -0.01290   0.00583 NULL  r         HS
HATS-13 55420.56821  -0.00925   0.00630 NULL  r         HS
HATS-13 55368.81935   0.00207   0.00646 NULL  r         HS
HATS-13 55122.25121   0.02015   0.00745 NULL  r         HS
HATS-13 55146.60425   0.00694   0.01269 NULL  r         HS
HATS-13 55374.90825   0.00299   0.00915 NULL  r         HS
HATS-13 55353.60028  -0.01615   0.00595 NULL  r         HS
HATS-13 55423.61402   0.00692   0.00634 NULL  r         HS
HATS-13 55414.48202  -0.01262   0.00614 NULL  r         HS
HATS-13 55411.43798  -0.00175   0.00634 NULL  r         HS
HATS-13 55304.89643   0.01818   0.00624 NULL  r         HS
HATS-13 55408.39466   0.02533   0.00847 NULL  r         HS
HATS-13 55301.85292   0.00178   0.00661 NULL  r         HS
HATS-13 55435.79171   0.00005   0.00776 NULL  r         HS
HATS-13 55420.57154  -0.00459   0.00633 NULL  r         HS
HATS-13 55122.25449  -0.03964   0.00677 NULL  r         HS
HATS-13 55368.82268   0.01192   0.00652 NULL  r         HS
HATS-13 55356.64678  -0.01148   0.00619 NULL  r         HS
HATS-13 55374.91150   0.00417   0.01028 NULL  r         HS
HATS-13 55417.52836  -0.01098   0.00601 NULL  r         HS
HATS-13 55344.47120  -0.01003   0.01080 NULL  r         HS
HATS-13 55359.69224  -0.01932   0.00616 NULL  r         HS
HATS-13 55423.61738  -0.02305   0.00661 NULL  r         HS
HATS-13 55353.60431  -0.00467   0.00595 NULL  r         HS
HATS-13 55304.89972   0.00992   0.00617 NULL  r         HS
HATS-13 55414.48565  -0.00961   0.00606 NULL  r         HS
HATS-13 55408.39797  -0.00324   0.00790 NULL  r         HS
HATS-13 55301.85639  -0.01262   0.00653 NULL  r         HS
HATS-13 55411.44257   0.00545   0.00639 NULL  r         HS
HATS-13 55122.25777  -0.01282   0.00656 NULL  r         HS
HATS-13 55368.82602   0.01065   0.00667 NULL  r         HS
HATS-13 55356.65017  -0.02096   0.00617 NULL  r         HS
HATS-13 55374.91477   0.02206   0.00999 NULL  r         HS
HATS-13 55146.61097  -0.01641   0.01332 NULL  r         HS
HATS-13 55435.79603  -0.00983   0.00830 NULL  r         HS
HATS-13 55417.53189  -0.00789   0.00604 NULL  r         HS
HATS-13 55420.57598   0.00339   0.00627 NULL  r         HS
HATS-13 55353.60770   0.01203   0.00606 NULL  r         HS
HATS-13 55304.90302  -0.00675   0.00602 NULL  r         HS
HATS-13 55301.85982   0.01032   0.00692 NULL  r         HS
HATS-13 55423.62206   0.00028   0.00747 NULL  r         HS
HATS-13 55411.44625   0.01610   0.00632 NULL  r         HS
HATS-13 55414.49033   0.00736   0.00606 NULL  r         HS
HATS-13 55408.40225  -0.01008   0.00768 NULL  r         HS
HATS-13 55368.82968   0.00381   0.00600 NULL  r         HS
HATS-13 55146.61443   0.01801   0.01177 NULL  r         HS
HATS-13 55420.57932   0.00307   0.00630 NULL  r         HS
HATS-13 55417.53529  -0.00204   0.00602 NULL  r         HS
HATS-13 55435.79974   0.00862   0.00832 NULL  r         HS
HATS-13 55356.65450   0.01061   0.00618 NULL  r         HS
HATS-13 55374.91911   0.00855   0.00943 NULL  r         HS
HATS-13 55304.90660   0.00533   0.00607 NULL  r         HS
HATS-13 55344.47957  -0.01845   0.01027 NULL  r         HS
HATS-13 55353.61202  -0.00074   0.00610 NULL  r         HS
HATS-13 55301.86319   0.00571   0.00633 NULL  r         HS
HATS-13 55423.62540  -0.01067   0.00731 NULL  r         HS
HATS-13 55122.26436   0.00267   0.00638 NULL  r         HS
HATS-13 55411.44955  -0.02133   0.00619 NULL  r         HS
HATS-13 55414.49367  -0.00731   0.00604 NULL  r         HS
HATS-13 55368.83303  -0.00232   0.00600 NULL  r         HS
HATS-13 55408.40586  -0.00515   0.00790 NULL  r         HS
HATS-13 55435.80310   0.00189   0.00842 NULL  r         HS
HATS-13 55356.65784  -0.00281   0.00628 NULL  r         HS
HATS-13 55420.58312   0.02214   0.00637 NULL  r         HS
HATS-13 55374.92267  -0.01950   0.00963 NULL  r         HS
HATS-13 55304.90989  -0.00557   0.00603 NULL  r         HS
HATS-13 55417.53985   0.00862   0.00616 NULL  r         HS
HATS-13 55344.48280   0.02534   0.00986 NULL  r         HS
HATS-13 55353.61537  -0.00658   0.00585 NULL  r         HS
HATS-13 55301.86684  -0.00311   0.00642 NULL  r         HS
HATS-13 55414.49707   0.00154   0.00611 NULL  r         HS
HATS-13 55408.40914   0.02109   0.00841 NULL  r         HS
HATS-13 55368.83654   0.00430   0.00611 NULL  r         HS
HATS-13 55146.62109   0.00188   0.01192 NULL  r         HS
HATS-13 55411.45399   0.01265   0.00627 NULL  r         HS
HATS-13 55374.92591   0.00976   0.00996 NULL  r         HS
HATS-13 55356.66183   0.00371   0.00617 NULL  r         HS
HATS-13 55304.91319   0.00059   0.00602 NULL  r         HS
HATS-13 55435.80760   0.00040   0.00895 NULL  r         HS
HATS-13 55417.54353   0.01232   0.00612 NULL  r         HS
HATS-13 55420.58765   0.01161   0.00648 NULL  r         HS
HATS-13 55122.27099   0.02679   0.00762 NULL  r         HS
HATS-13 55301.87020  -0.00161   0.00648 NULL  r         HS
HATS-13 55353.61939  -0.00651   0.00591 NULL  r         HS
HATS-13 55344.48745  -0.03848   0.00933 NULL  r         HS
HATS-13 55368.83994   0.00447   0.00607 NULL  r         HS
HATS-13 55387.10429   0.02055   0.00798 NULL  r         HS
HATS-13 55146.62452   0.00745   0.01378 NULL  r         HS
HATS-13 55411.45734   0.01302   0.00621 NULL  r         HS
HATS-13 55414.50159   0.00775   0.00608 NULL  r         HS
HATS-13 55408.41358  -0.01563   0.00765 NULL  r         HS
HATS-13 55374.92916   0.01425   0.01042 NULL  r         HS
HATS-13 55356.66517   0.00147   0.00610 NULL  r         HS
HATS-13 55304.91647  -0.01872   0.00637 NULL  r         HS
HATS-13 55435.81098  -0.01671   0.00880 NULL  r         HS
HATS-13 55417.54685   0.00699   0.00611 NULL  r         HS
HATS-13 55420.59098   0.00143   0.00638 NULL  r         HS
HATS-13 55301.87362  -0.00358   0.00643 NULL  r         HS
HATS-13 55353.62273  -0.00868   0.00598 NULL  r         HS
HATS-13 55344.49069   0.02529   0.00938 NULL  r         HS
HATS-13 55368.84328  -0.00187   0.00643 NULL  r         HS
HATS-13 55411.46069  -0.01442   0.00625 NULL  r         HS
HATS-13 55408.41685  -0.02059   0.00814 NULL  r         HS
HATS-13 55374.93241  -0.00196   0.01022 NULL  r         HS
HATS-13 55414.50524  -0.00176   0.00606 NULL  r         HS
HATS-13 55435.81434  -0.00137   0.00868 NULL  r         HS
HATS-13 55356.66916  -0.00413   0.00613 NULL  r         HS
HATS-13 55420.59433  -0.00530   0.00636 NULL  r         HS
HATS-13 55122.27760  -0.01504   0.00643 NULL  r         HS
HATS-13 55301.87698  -0.00544   0.00632 NULL  r         HS
HATS-13 55417.55138  -0.00893   0.00605 NULL  r         HS
HATS-13 55368.84694   0.00317   0.00706 NULL  r         HS
HATS-13 55353.62677  -0.00494   0.00602 NULL  r         HS
HATS-13 55408.42018   0.01489   0.00787 NULL  r         HS
HATS-13 55414.50863  -0.00555   0.00603 NULL  r         HS
HATS-13 55344.49594   0.01194   0.00968 NULL  r         HS
HATS-13 55374.93658   0.01099   0.01096 NULL  r         HS
HATS-13 55411.46562  -0.02023   0.00614 NULL  r         HS
HATS-13 55356.67280   0.00857   0.00606 NULL  r         HS
HATS-13 55301.88030  -0.00273   0.00627 NULL  r         HS
HATS-13 55417.55471   0.00636   0.00608 NULL  r         HS
HATS-13 55420.59876  -0.00213   0.00640 NULL  r         HS
HATS-13 55435.81909  -0.00793   0.00877 NULL  r         HS
HATS-13 55368.85028   0.00530   0.00647 NULL  r         HS
HATS-13 55353.63040  -0.00929   0.00595 NULL  r         HS
HATS-13 55344.49918   0.02694   0.00963 NULL  r         HS
HATS-13 55374.94017  -0.02157   0.01021 NULL  r         HS
HATS-13 55408.42479  -0.00047   0.00793 NULL  r         HS
HATS-13 55411.46894  -0.00726   0.00629 NULL  r         HS
HATS-13 55414.51318  -0.00828   0.00612 NULL  r         HS
HATS-13 55122.28423   0.01178   0.00780 NULL  r         HS
HATS-13 55356.67678  -0.00037   0.00611 NULL  r         HS
HATS-13 55301.88405   0.01315   0.00640 NULL  r         HS
HATS-13 55417.55804   0.00435   0.00612 NULL  r         HS
HATS-13 55435.82246   0.01772   0.00908 NULL  r         HS
HATS-13 55420.60243   0.00598   0.00642 NULL  r         HS
HATS-13 55368.85364  -0.00802   0.00697 NULL  r         HS
HATS-13 55353.63439   0.01150   0.00601 NULL  r         HS
HATS-13 55374.94345   0.01632   0.01133 NULL  r         HS
HATS-13 55408.42807   0.01590   0.00812 NULL  r         HS
HATS-13 55411.47227  -0.00595   0.00630 NULL  r         HS
HATS-13 55414.51657   0.00247   0.00613 NULL  r         HS
HATS-13 55356.68012   0.00731   0.00610 NULL  r         HS
HATS-13 55344.50393   0.00669   0.00940 NULL  r         HS
HATS-13 55301.88748   0.01109   0.00640 NULL  r         HS
HATS-13 55435.82585   0.00964   0.00893 NULL  r         HS
HATS-13 55420.60577   0.00753   0.00649 NULL  r         HS
HATS-13 55368.85697  -0.00528   0.00717 NULL  r         HS
HATS-13 55298.84391   0.03377   0.00652 NULL  r         HS
HATS-13 55353.63779  -0.00772   0.00593 NULL  r         HS
HATS-13 55417.56305   0.00342   0.00616 NULL  r         HS
HATS-13 55374.94669  -0.01912   0.00972 NULL  r         HS
HATS-13 55408.43135   0.00240   0.00764 NULL  r         HS
HATS-13 55122.29081  -0.00640   0.00733 NULL  r         HS
HATS-13 55414.51990  -0.00685   0.00608 NULL  r         HS
HATS-13 55344.50716   0.00448   0.00882 NULL  r         HS
HATS-13 55301.89081   0.01206   0.00646 NULL  r         HS
HATS-13 55411.47686  -0.00238   0.00630 NULL  r         HS
HATS-13 55368.86030   0.01161   0.00652 NULL  r         HS
HATS-13 55356.68412   0.01111   0.00618 NULL  r         HS
HATS-13 55435.83024  -0.00757   0.00920 NULL  r         HS
HATS-13 55420.61029   0.00081   0.00645 NULL  r         HS
HATS-13 55441.91874   0.01934   0.00615 NULL  r         HS
HATS-13 55417.56637   0.01217   0.00624 NULL  r         HS
HATS-13 55353.64184  -0.00763   0.00600 NULL  r         HS
HATS-13 55119.25025  -0.02502   0.01266 NULL  r         HS
HATS-13 55408.43561  -0.00528   0.00810 NULL  r         HS
HATS-13 55301.89416  -0.00050   0.00635 NULL  r         HS
HATS-13 55411.48018  -0.00999   0.00630 NULL  r         HS
HATS-13 55356.68745   0.00437   0.00611 NULL  r         HS
HATS-13 55414.52469  -0.00133   0.00615 NULL  r         HS
HATS-13 55368.86397  -0.00939   0.00621 NULL  r         HS
HATS-13 55344.51181  -0.00660   0.00874 NULL  r         HS
HATS-13 55435.83361   0.00761   0.00926 NULL  r         HS
HATS-13 55420.61362   0.01732   0.00648 NULL  r         HS
HATS-13 55417.56972   0.01133   0.00608 NULL  r         HS
HATS-13 55353.64521   0.01511   0.00606 NULL  r         HS
HATS-13 55408.43894   0.00277   0.00795 NULL  r         HS
HATS-13 55301.89759   0.00418   0.00648 NULL  r         HS
HATS-13 55411.48384   0.01532   0.00640 NULL  r         HS
HATS-13 55414.52802   0.01134   0.00628 NULL  r         HS
HATS-13 55368.86734  -0.00196   0.00652 NULL  r         HS
HATS-13 55356.69176   0.01779   0.00650 NULL  r         HS
HATS-13 55420.61696   0.00028   0.00653 NULL  r         HS
HATS-13 55435.83731   0.01918   0.00975 NULL  r         HS
HATS-13 55441.92557  -0.01957   0.00616 NULL  r         HS
HATS-13 55119.25665   0.03574   0.01130 NULL  r         HS
HATS-13 55417.57442   0.00304   0.00611 NULL  r         HS
HATS-13 55353.64959   0.01207   0.00601 NULL  r         HS
HATS-13 55408.44261  -0.01946   0.00766 NULL  r         HS
HATS-13 55301.90132  -0.00425   0.00618 NULL  r         HS
HATS-13 55414.53137  -0.01230   0.00618 NULL  r         HS
HATS-13 55368.87067   0.01547   0.00735 NULL  r         HS
HATS-13 55411.48838  -0.01067   0.00630 NULL  r         HS
HATS-13 55441.92894   0.00210   0.00598 NULL  r         HS
HATS-13 55420.62174   0.01102   0.00674 NULL  r         HS
HATS-13 55417.57779   0.01341   0.00620 NULL  r         HS
HATS-13 55353.65294   0.00111   0.00595 NULL  r         HS
HATS-13 55301.90464   0.01621   0.00616 NULL  r         HS
HATS-13 55298.86078  -0.00330   0.00616 NULL  r         HS
HATS-13 55368.87400  -0.00739   0.00685 NULL  r         HS
HATS-13 55408.44689  -0.01674   0.00749 NULL  r         HS
HATS-13 55411.49170   0.00056   0.00635 NULL  r         HS
HATS-13 55441.93227  -0.03187   0.00590 NULL  r         HS
HATS-13 55414.53607  -0.00015   0.00608 NULL  r         HS
HATS-13 55420.62509   0.00341   0.00687 NULL  r         HS
HATS-13 55417.58145   0.00258   0.00619 NULL  r         HS
HATS-13 55301.90801  -0.02031   0.00634 NULL  r         HS
HATS-13 55353.65695   0.00758   0.00603 NULL  r         HS
HATS-13 55368.87750   0.00270   0.00908 NULL  r         HS
HATS-13 55408.45017   0.01376   0.00790 NULL  r         HS
HATS-13 55298.86442   0.02315   0.00635 NULL  r         HS
HATS-13 55411.49505  -0.00870   0.00632 NULL  r         HS
HATS-13 55414.53940  -0.00048   0.00606 NULL  r         HS
HATS-13 55441.93592   0.00420   0.00610 NULL  r         HS
HATS-13 55420.62846  -0.00767   0.00709 NULL  r         HS
HATS-13 55301.91142  -0.01768   0.00608 NULL  r         HS
HATS-13 55353.66031   0.00476   0.00600 NULL  r         HS
HATS-13 55408.45345  -0.01561   0.00753 NULL  r         HS
HATS-13 55298.86775   0.00489   0.00612 NULL  r         HS
HATS-13 55417.58577  -0.01195   0.00614 NULL  r         HS
HATS-13 55368.88115  -0.00754   0.00712 NULL  r         HS
HATS-13 55399.32222   0.00989   0.00812 NULL  r         HS
HATS-13 55441.93924  -0.01857   0.00776 NULL  r         HS
HATS-13 55414.54304   0.01471   0.00614 NULL  r         HS
HATS-13 55341.48609   0.01009   0.00773 NULL  r         HS
HATS-13 55411.49952   0.00255   0.00650 NULL  r         HS
HATS-13 55420.63278   0.00456   0.00804 NULL  r         HS
HATS-13 55301.91486  -0.00058   0.00640 NULL  r         HS
HATS-13 55298.87105   0.00639   0.00621 NULL  r         HS
HATS-13 55417.58909   0.00204   0.00610 NULL  r         HS
HATS-13 55368.88447  -0.00186   0.00705 NULL  r         HS
HATS-13 55353.66430   0.00004   0.00594 NULL  r         HS
HATS-13 55408.45788  -0.00733   0.00779 NULL  r         HS
HATS-13 55441.94255  -0.02297   0.00614 NULL  r         HS
HATS-13 55399.32602   0.00121   0.00839 NULL  r         HS
HATS-13 55341.48951   0.02305   0.00772 NULL  r         HS
HATS-13 55411.50318   0.01481   0.00635 NULL  r         HS
HATS-13 55414.54766   0.01360   0.00618 NULL  r         HS
HATS-13 55298.87438  -0.01391   0.00601 NULL  r         HS
HATS-13 55417.59243   0.01352   0.00622 NULL  r         HS
HATS-13 55368.88785  -0.00158   0.00755 NULL  r         HS
HATS-13 55353.66796   0.01186   0.00610 NULL  r         HS
HATS-13 55119.27606  -0.01532   0.00956 NULL  r         HS
HATS-13 55399.32931  -0.00995   0.00806 NULL  r         HS
HATS-13 55408.46147   0.00762   0.00830 NULL  r         HS
HATS-13 55411.50653  -0.00787   0.00621 NULL  r         HS
HATS-13 55414.55100   0.01638   0.00611 NULL  r         HS
HATS-13 55344.53847   0.00163   0.00851 NULL  r         HS
HATS-13 55298.87771   0.01792   0.00624 NULL  r         HS
HATS-13 55368.89119  -0.02536   0.00992 NULL  r         HS
HATS-13 55438.90485   0.00493   0.00611 NULL  r         HS
HATS-13 55417.59685   0.00111   0.00622 NULL  r         HS
HATS-13 55408.46475   0.00680   0.00772 NULL  r         HS
HATS-13 55353.67196  -0.01722   0.00607 NULL  r         HS
HATS-13 55399.33366   0.00422   0.00848 NULL  r         HS
HATS-13 55341.49671  -0.02435   0.01360 NULL  r         HS
HATS-13 55414.55434   0.00933   0.00604 NULL  r         HS
HATS-13 55344.54185   0.00227   0.00908 NULL  r         HS
HATS-13 55411.51100   0.01354   0.00632 NULL  r         HS
HATS-13 55368.89450   0.00161   0.01118 NULL  r         HS
HATS-13 55298.88138  -0.01703   0.00608 NULL  r         HS
HATS-13 55119.28249   0.00526   0.00853 NULL  r         HS
HATS-13 55438.90831   0.00053   0.00611 NULL  r         HS
HATS-13 55353.67530   0.01184   0.00605 NULL  r         HS
HATS-13 55417.60050   0.01408   0.00623 NULL  r         HS
HATS-13 55399.33696  -0.00757   0.00829 NULL  r         HS
HATS-13 55408.46926  -0.01014   0.00748 NULL  r         HS
HATS-13 55411.51435   0.00485   0.00618 NULL  r         HS
HATS-13 55298.88471  -0.00473   0.00603 NULL  r         HS
HATS-13 55119.28570   0.01238   0.00870 NULL  r         HS
HATS-13 55368.89814  -0.00806   0.00870 NULL  r         HS
HATS-13 55344.54578  -0.01511   0.00870 NULL  r         HS
HATS-13 55414.55898  -0.00691   0.00613 NULL  r         HS
HATS-13 55438.91166  -0.02422   0.00611 NULL  r         HS
HATS-13 55417.60384  -0.00638   0.00620 NULL  r         HS
HATS-13 55116.24314  -0.00271   0.01330 NULL  r         HS
HATS-13 55353.67932   0.01521   0.00615 NULL  r         HS
HATS-13 55399.34026  -0.00378   0.00780 NULL  r         HS
HATS-13 55408.47257  -0.00134   0.00750 NULL  r         HS
HATS-13 55341.50416   0.00218   0.00723 NULL  r         HS
HATS-13 55411.51768  -0.00467   0.00630 NULL  r         HS
HATS-13 55298.88803   0.00200   0.00619 NULL  r         HS
HATS-13 55368.90145   0.00816   0.00706 NULL  r         HS
HATS-13 55344.54905   0.02762   0.00824 NULL  r         HS
HATS-13 55438.91500   0.00584   0.00611 NULL  r         HS
HATS-13 55414.56262   0.00179   0.00615 NULL  r         HS
HATS-13 55353.68266   0.00850   0.00603 NULL  r         HS
HATS-13 55408.47587   0.01167   0.00813 NULL  r         HS
HATS-13 55417.60824   0.01195   0.00621 NULL  r         HS
HATS-13 55399.34501  -0.00423   0.00778 NULL  r         HS
HATS-13 55298.89136  -0.00079   0.00620 NULL  r         HS
HATS-13 55341.50811   0.01114   0.00771 NULL  r         HS
HATS-13 55368.90480   0.00144   0.00791 NULL  r         HS
HATS-13 55438.91834   0.00509   0.00616 NULL  r         HS
HATS-13 55414.56596   0.00819   0.00620 NULL  r         HS
HATS-13 55344.55296   0.02133   0.00872 NULL  r         HS
HATS-13 55116.24956  -0.02105   0.00846 NULL  r         HS
HATS-13 55411.52268  -0.01863   0.00634 NULL  r         HS
HATS-13 55417.61157  -0.00223   0.00614 NULL  r         HS
HATS-13 55353.68700  -0.01068   0.00617 NULL  r         HS
HATS-13 55399.34831   0.00259   0.00854 NULL  r         HS
HATS-13 55408.48050   0.00529   0.00802 NULL  r         HS
HATS-13 55341.51138  -0.00682   0.00724 NULL  r         HS
HATS-13 55298.89466   0.00622   0.00596 NULL  r         HS
HATS-13 55368.90813  -0.00347   0.00902 NULL  r         HS
HATS-13 55438.92202   0.00055   0.00613 NULL  r         HS
HATS-13 55320.20405   0.00628   0.01090 NULL  r         HS
HATS-13 55344.55653  -0.00464   0.00819 NULL  r         HS
HATS-13 55116.25278   0.00609   0.01023 NULL  r         HS
HATS-13 55411.52603  -0.01840   0.00634 NULL  r         HS
HATS-13 55414.57042   0.00261   0.00615 NULL  r         HS
HATS-13 55417.61491   0.00337   0.00630 NULL  r         HS
HATS-13 55353.69035   0.01392   0.00630 NULL  r         HS
HATS-13 55399.35160  -0.00655   0.00777 NULL  r         HS
HATS-13 55408.48379   0.00559   0.00779 NULL  r         HS
HATS-13 55368.91146  -0.00664   0.00903 NULL  r         HS
HATS-13 55298.89829  -0.00730   0.00594 NULL  r         HS
HATS-13 55341.51534  -0.01098   0.00715 NULL  r         HS
HATS-13 55438.92538  -0.01371   0.00604 NULL  r         HS
HATS-13 55411.52936   0.01311   0.00641 NULL  r         HS
HATS-13 55344.56045   0.01863   0.00834 NULL  r         HS
HATS-13 55414.57376   0.00072   0.00610 NULL  r         HS
HATS-13 55408.48707  -0.01772   0.00806 NULL  r         HS
HATS-13 55298.90161   0.01920   0.00606 NULL  r         HS
HATS-13 55417.61966  -0.00572   0.00626 NULL  r         HS
HATS-13 55368.91509   0.00267   0.00887 NULL  r         HS
HATS-13 55341.51864   0.01484   0.00733 NULL  r         HS
HATS-13 55438.92874  -0.00267   0.00603 NULL  r         HS
HATS-13 55399.35608  -0.00953   0.00794 NULL  r         HS
HATS-13 55344.56371   0.00124   0.00817 NULL  r         HS
HATS-13 55414.57710  -0.00326   0.00610 NULL  r         HS
HATS-13 55411.53402  -0.00507   0.00652 NULL  r         HS
HATS-13 55298.90495   0.01783   0.00618 NULL  r         HS
HATS-13 55417.62300  -0.00069   0.00625 NULL  r         HS
HATS-13 55368.91842   0.01945   0.00699 NULL  r         HS
HATS-13 55408.49134   0.00973   0.00807 NULL  r         HS
HATS-13 55116.26241  -0.02303   0.01182 NULL  r         HS
HATS-13 55399.35938  -0.00548   0.00799 NULL  r         HS
HATS-13 55438.93207   0.00177   0.00620 NULL  r         HS
HATS-13 55341.52289   0.03208   0.01368 NULL  r         HS
HATS-13 55344.56764  -0.01085   0.00814 NULL  r         HS
HATS-13 55411.53734  -0.01378   0.00641 NULL  r         HS
HATS-13 55414.58180  -0.00464   0.00631 NULL  r         HS
HATS-13 55298.90828  -0.01261   0.00595 NULL  r         HS
HATS-13 55417.62637  -0.01756   0.00647 NULL  r         HS
HATS-13 55368.92178   0.00343   0.00667 NULL  r         HS
HATS-13 55396.31833   0.00031   0.00724 NULL  r         HS
HATS-13 55408.49464   0.01244   0.00787 NULL  r         HS
HATS-13 55438.93544   0.01199   0.00615 NULL  r         HS
HATS-13 55399.36301   0.00992   0.00795 NULL  r         HS
HATS-13 55344.57090  -0.00884   0.00808 NULL  r         HS
HATS-13 55411.54098   0.00595   0.00652 NULL  r         HS
HATS-13 55414.58515   0.00950   0.00639 NULL  r         HS
HATS-13 55298.91159   0.00331   0.00626 NULL  r         HS
HATS-13 55122.35691   0.00248   0.00743 NULL  r         HS
HATS-13 55368.92514  -0.00669   0.00785 NULL  r         HS
HATS-13 55116.26891   0.00631   0.00929 NULL  r         HS
HATS-13 55396.32168   0.00508   0.00732 NULL  r         HS
HATS-13 55408.49826   0.00041   0.00777 NULL  r         HS
HATS-13 55438.93911   0.00717   0.00606 NULL  r         HS
HATS-13 55417.63082  -0.00013   0.00660 NULL  r         HS
HATS-13 55338.48569  -0.00737   0.00675 NULL  r         HS
HATS-13 55344.57514   0.00433   0.00834 NULL  r         HS
HATS-13 55414.58849   0.00799   0.00616 NULL  r         HS
HATS-13 55298.91520  -0.01556   0.00658 NULL  r         HS
HATS-13 55122.36022   0.01703   0.00728 NULL  r         HS
HATS-13 55368.92848  -0.03286   0.00906 NULL  r         HS
HATS-13 55411.54528  -0.00553   0.00648 NULL  r         HS
HATS-13 55396.32532   0.00792   0.00724 NULL  r         HS
HATS-13 55438.94244  -0.01045   0.00605 NULL  r         HS
HATS-13 55417.63419   0.00748   0.00724 NULL  r         HS
HATS-13 55341.53320   0.00876   0.00767 NULL  r         HS
HATS-13 55338.48917   0.00417   0.00666 NULL  r         HS
HATS-13 55408.50251  -0.00042   0.00796 NULL  r         HS
HATS-13 55344.57839  -0.00351   0.00825 NULL  r         HS
HATS-13 55292.82989   0.00452   0.00797 NULL  r         HS
HATS-13 55122.36350   0.00691   0.00730 NULL  r         HS
HATS-13 55298.91852  -0.00523   0.00720 NULL  r         HS
HATS-13 55411.54862  -0.02254   0.00641 NULL  r         HS
HATS-13 55368.93214   0.00012   0.00738 NULL  r         HS
HATS-13 55414.59292   0.00877   0.00621 NULL  r         HS
HATS-13 55438.94579  -0.00478   0.00624 NULL  r         HS
HATS-13 55417.63784  -0.00653   0.00702 NULL  r         HS
HATS-13 55408.50579  -0.00621   0.00803 NULL  r         HS
HATS-13 55396.32972  -0.01223   0.00700 NULL  r         HS
HATS-13 55399.37381  -0.00740   0.00746 NULL  r         HS
HATS-13 55341.53732  -0.00212   0.00686 NULL  r         HS
HATS-13 55338.49348   0.01011   0.00645 NULL  r         HS
HATS-13 55344.58230  -0.00800   0.00860 NULL  r         HS
HATS-13 55292.83352  -0.00488   0.00800 NULL  r         HS
HATS-13 55298.92178  -0.00208   0.00829 NULL  r         HS
HATS-13 55411.55197  -0.00643   0.00656 NULL  r         HS
HATS-13 55368.93547   0.00910   0.00654 NULL  r         HS
HATS-13 55414.59625   0.00810   0.00625 NULL  r         HS
HATS-13 55438.94912   0.00312   0.00606 NULL  r         HS
HATS-13 55408.50906   0.00062   0.00765 NULL  r         HS
HATS-13 55396.33303   0.00108   0.00704 NULL  r         HS
HATS-13 55417.64212  -0.00888   0.00717 NULL  r         HS
HATS-13 55338.49681   0.00186   0.00635 NULL  r         HS
HATS-13 55341.54091  -0.00400   0.00710 NULL  r         HS
HATS-13 55399.37840  -0.00698   0.00802 NULL  r         HS
HATS-13 55344.58559  -0.02463   0.00812 NULL  r         HS
HATS-13 55122.37013  -0.01314   0.00733 NULL  r         HS
HATS-13 55292.83712   0.01592   0.00874 NULL  r         HS
HATS-13 55368.93881   0.00265   0.00628 NULL  r         HS
HATS-13 55414.59990  -0.00175   0.00618 NULL  r         HS
HATS-13 55438.95247  -0.01482   0.00597 NULL  r         HS
HATS-13 55396.33634  -0.01159   0.00668 NULL  r         HS
HATS-13 55411.55676   0.00105   0.00652 NULL  r         HS
HATS-13 55408.51350   0.00090   0.00790 NULL  r         HS
HATS-13 55341.54484  -0.01572   0.01786 NULL  r         HS
HATS-13 55338.50079  -0.00583   0.00628 NULL  r         HS
HATS-13 55399.38201   0.00459   0.00739 NULL  r         HS
HATS-13 55344.58956  -0.02492   0.00789 NULL  r         HS
HATS-13 55292.84077   0.00098   0.00772 NULL  r         HS
HATS-13 55368.94214   0.01564   0.00709 NULL  r         HS
HATS-13 55414.60440   0.01506   0.00628 NULL  r         HS
HATS-13 55411.56046  -0.00135   0.00633 NULL  r         HS
HATS-13 55396.34082   0.01407   0.00678 NULL  r         HS
HATS-13 55408.51710  -0.00554   0.00821 NULL  r         HS
HATS-13 55341.54807  -0.00228   0.00805 NULL  r         HS
HATS-13 55338.50413  -0.00745   0.00634 NULL  r         HS
HATS-13 55399.38538  -0.00290   0.00721 NULL  r         HS
HATS-13 55122.37672  -0.00808   0.00792 NULL  r         HS
HATS-13 55368.94548   0.00863   0.00767 NULL  r         HS
HATS-13 55344.59313  -0.01157   0.00843 NULL  r         HS
HATS-13 55292.84474  -0.00234   0.00782 NULL  r         HS
HATS-13 55350.68176   0.01082   0.00721 NULL  r         HS
HATS-13 55119.33403   0.00745   0.00816 NULL  r         HS
HATS-13 55438.95948   0.01491   0.00610 NULL  r         HS
HATS-13 55414.60775   0.01387   0.00637 NULL  r         HS
HATS-13 55411.56379   0.01995   0.00651 NULL  r         HS
HATS-13 55408.52038   0.01665   0.00777 NULL  r         HS
HATS-13 55396.34446   0.00253   0.00671 NULL  r         HS
HATS-13 55341.55201   0.00719   0.00799 NULL  r         HS
HATS-13 55338.50812   0.00065   0.00634 NULL  r         HS
HATS-13 55399.38978   0.00483   0.00711 NULL  r         HS
HATS-13 55350.68506  -0.01906   0.00724 NULL  r         HS
HATS-13 55344.59706  -0.00812   0.00800 NULL  r         HS
HATS-13 55292.84845  -0.00599   0.00758 NULL  r         HS
HATS-13 55414.61110   0.01060   0.00626 NULL  r         HS
HATS-13 55408.52366   0.00803   0.00797 NULL  r         HS
HATS-13 55396.34779   0.01685   0.00696 NULL  r         HS
HATS-13 55411.56819  -0.01779   0.00643 NULL  r         HS
HATS-13 55122.38331   0.01853   0.00773 NULL  r         HS
HATS-13 55341.55530   0.00616   0.00977 NULL  r         HS
HATS-13 55338.51176  -0.01275   0.00628 NULL  r         HS
HATS-13 55399.39309  -0.00087   0.00761 NULL  r         HS
HATS-13 55344.60031  -0.00510   0.00850 NULL  r         HS
HATS-13 55438.96619  -0.01866   0.00600 NULL  r         HS
HATS-13 55350.68902   0.00119   0.00730 NULL  r         HS
HATS-13 55292.85213  -0.03343   0.00908 NULL  r         HS
HATS-13 55414.61539  -0.00809   0.00637 NULL  r         HS
HATS-13 55411.57152  -0.00907   0.00662 NULL  r         HS
HATS-13 55408.52803   0.00911   0.00804 NULL  r         HS
HATS-13 55119.34362  -0.01139   0.00835 NULL  r         HS
HATS-13 55399.39639   0.00425   0.00712 NULL  r         HS
HATS-13 55396.35235  -0.00472   0.00658 NULL  r         HS
HATS-13 55341.55956   0.03100   0.01331 NULL  r         HS
HATS-13 55338.51577  -0.00987   0.00622 NULL  r         HS
HATS-13 55438.96955  -0.02904   0.00592 NULL  r         HS
HATS-13 55344.60422  -0.01572   0.00803 NULL  r         HS
HATS-13 55292.85551   0.00158   0.00868 NULL  r         HS
HATS-13 55122.38984   0.02530   0.00766 NULL  r         HS
HATS-13 55411.57486  -0.00101   0.00648 NULL  r         HS
HATS-13 55414.61904  -0.00739   0.00637 NULL  r         HS
HATS-13 55408.53137  -0.00591   0.00788 NULL  r         HS
HATS-13 55396.35568   0.01195   0.00669 NULL  r         HS
HATS-13 55341.56280  -0.01798   0.00828 NULL  r         HS
HATS-13 55338.51915  -0.00229   0.00635 NULL  r         HS
HATS-13 55344.60748   0.00209   0.00872 NULL  r         HS
HATS-13 55292.85893   0.00196   0.00982 NULL  r         HS
HATS-13 55399.40103   0.00342   0.00706 NULL  r         HS
HATS-13 55414.62236   0.00655   0.00637 NULL  r         HS
HATS-13 55119.35008   0.03321   0.01093 NULL  r         HS
HATS-13 55408.53502   0.00470   0.00815 NULL  r         HS
HATS-13 55396.35903   0.00102   0.00657 NULL  r         HS
HATS-13 55411.57978  -0.01078   0.00647 NULL  r         HS
HATS-13 55341.56675   0.00618   0.00690 NULL  r         HS
HATS-13 55438.97653   0.00687   0.00598 NULL  r         HS
HATS-13 55338.52317   0.00245   0.00625 NULL  r         HS
HATS-13 55399.40433  -0.00328   0.00724 NULL  r         HS
HATS-13 55292.86265   0.01176   0.00741 NULL  r         HS
HATS-13 55344.61173   0.02097   0.00829 NULL  r         HS
HATS-13 55122.39645  -0.02075   0.00667 NULL  r         HS
HATS-13 55414.62683   0.01543   0.00643 NULL  r         HS
HATS-13 55411.58311   0.00651   0.00653 NULL  r         HS
HATS-13 55341.57004   0.01114   0.00741 NULL  r         HS
HATS-13 55438.97988   0.01858   0.00596 NULL  r         HS
HATS-13 55408.53949   0.01154   0.00829 NULL  r         HS
HATS-13 55338.52651  -0.01152   0.00630 NULL  r         HS
HATS-13 55399.40763  -0.00280   0.00722 NULL  r         HS
HATS-13 55396.36383   0.00025   0.00669 NULL  r         HS
HATS-13 55292.86609   0.02041   0.00924 NULL  r         HS
HATS-13 55344.61501  -0.00763   0.00737 NULL  r         HS
HATS-13 55414.63017  -0.00100   0.00638 NULL  r         HS
HATS-13 55411.58643  -0.00413   0.00647 NULL  r         HS
HATS-13 55438.98323   0.00189   0.00601 NULL  r         HS
HATS-13 55408.54284   0.02130   0.00783 NULL  r         HS
HATS-13 55341.57398   0.00993   0.00867 NULL  r         HS
HATS-13 55396.36716   0.00128   0.00632 NULL  r         HS
HATS-13 55292.86955   0.00530   0.00770 NULL  r         HS
HATS-13 55338.53082   0.00768   0.00630 NULL  r         HS
HATS-13 55344.61893   0.00806   0.00816 NULL  r         HS
HATS-13 55399.41210   0.00381   0.00693 NULL  r         HS
HATS-13 55414.63351   0.00723   0.00638 NULL  r         HS
HATS-13 55438.98659   0.01608   0.00602 NULL  r         HS
HATS-13 55408.54611   0.01521   0.00810 NULL  r         HS
HATS-13 55396.37050   0.00134   0.00644 NULL  r         HS
HATS-13 55341.57757   0.00727   0.00716 NULL  r         HS
HATS-13 55292.87296   0.00663   0.00773 NULL  r         HS
HATS-13 55411.59114   0.01437   0.00674 NULL  r         HS
HATS-13 55344.62219  -0.01120   0.00841 NULL  r         HS
HATS-13 55338.53420  -0.02682   0.00617 NULL  r         HS
HATS-13 55393.32716  -0.01503   0.00669 NULL  r         HS
HATS-13 55399.41540  -0.01253   0.00716 NULL  r         HS
HATS-13 55438.99024  -0.00773   0.00591 NULL  r         HS
HATS-13 55414.63840   0.01570   0.00667 NULL  r         HS
HATS-13 55292.87640  -0.00096   0.00723 NULL  r         HS
HATS-13 55411.59445  -0.00406   0.00659 NULL  r         HS
HATS-13 55122.40967   0.01828   0.00678 NULL  r         HS
HATS-13 55408.55065  -0.00051   0.00774 NULL  r         HS
HATS-13 55393.33092   0.01101   0.00688 NULL  r         HS
HATS-13 55399.41903   0.01251   0.00737 NULL  r         HS
HATS-13 55344.62612   0.00168   0.00820 NULL  r         HS
HATS-13 55338.53820  -0.00572   0.00608 NULL  r         HS
HATS-13 55396.37521  -0.00944   0.00652 NULL  r         HS
HATS-13 55438.99359  -0.01153   0.00595 NULL  r         HS
HATS-13 55414.64174  -0.00356   0.00669 NULL  r         HS
HATS-13 55335.49652  -0.01251   0.00655 NULL  r         HS
HATS-13 55411.59808  -0.00172   0.00666 NULL  r         HS
HATS-13 55119.36919  -0.02595   0.00882 NULL  r         HS
HATS-13 55292.88017   0.01217   0.00835 NULL  r         HS
HATS-13 55408.55425  -0.00298   0.00786 NULL  r         HS
HATS-13 55393.33424   0.00158   0.00665 NULL  r         HS
HATS-13 55338.54153  -0.02143   0.00616 NULL  r         HS
HATS-13 55396.37854   0.01151   0.00651 NULL  r         HS
HATS-13 55344.62970   0.00766   0.00769 NULL  r         HS
HATS-13 55399.42341  -0.01195   0.00715 NULL  r         HS
HATS-13 55438.99691  -0.00011   0.00597 NULL  r         HS
HATS-13 55414.64510  -0.00546   0.00716 NULL  r         HS
HATS-13 55335.50004   0.01954   0.00640 NULL  r         HS
HATS-13 55408.55754   0.01008   0.00789 NULL  r         HS
HATS-13 55292.88359  -0.00422   0.00731 NULL  r         HS
HATS-13 55396.38220  -0.01382   0.00633 NULL  r         HS
HATS-13 55411.60255  -0.00232   0.00659 NULL  r         HS
HATS-13 55344.63361  -0.01489   0.00739 NULL  r         HS
HATS-13 55338.54553   0.01480   0.00654 NULL  r         HS
HATS-13 55393.33859   0.01125   0.00676 NULL  r         HS
HATS-13 55399.42672  -0.00074   0.00677 NULL  r         HS
HATS-13 55439.00023   0.00213   0.00596 NULL  r         HS
HATS-13 55119.37563   0.03740   0.01168 NULL  r         HS
HATS-13 55292.88702   0.01804   0.00829 NULL  r         HS
HATS-13 55414.64947  -0.02332   0.00764 NULL  r         HS
HATS-13 55116.33261  -0.01384   0.00850 NULL  r         HS
HATS-13 55411.60589   0.00401   0.00667 NULL  r         HS
HATS-13 55344.63685  -0.00957   0.00754 NULL  r         HS
HATS-13 55408.56210  -0.00232   0.00832 NULL  r         HS
HATS-13 55335.50487  -0.01376   0.00628 NULL  r         HS
HATS-13 55393.34191   0.00471   0.00661 NULL  r         HS
HATS-13 55399.43019   0.01139   0.00689 NULL  r         HS
HATS-13 55338.54918  -0.00120   0.00608 NULL  r         HS
HATS-13 55396.38671  -0.00288   0.00650 NULL  r         HS
HATS-13 55439.00361  -0.00472   0.00589 NULL  r         HS
HATS-13 55292.89042   0.00070   0.00799 NULL  r         HS
HATS-13 55411.60921  -0.00042   0.00673 NULL  r         HS
HATS-13 55408.56539  -0.01829   0.00774 NULL  r         HS
HATS-13 55110.24834  -0.00988   0.00618 NULL  r         HS
HATS-13 55335.50821  -0.00837   0.00622 NULL  r         HS
HATS-13 55393.34525   0.00462   0.00663 NULL  r         HS
HATS-13 55344.64077  -0.00317   0.00797 NULL  r         HS
HATS-13 55396.39006  -0.00384   0.00640 NULL  r         HS
HATS-13 55338.55318   0.02380   0.00618 NULL  r         HS
HATS-13 55439.00728   0.01282   0.00605 NULL  r         HS
HATS-13 55399.43464   0.01888   0.00688 NULL  r         HS
HATS-13 55119.38203  -0.03424   0.01475 NULL  r         HS
HATS-13 55292.89382   0.02148   0.00867 NULL  r         HS
HATS-13 55408.56866   0.00290   0.00805 NULL  r         HS
HATS-13 55110.25164   0.00658   0.00630 NULL  r         HS
HATS-13 55344.64403  -0.00784   0.00760 NULL  r         HS
HATS-13 55396.39338   0.00272   0.00643 NULL  r         HS
HATS-13 55411.61370  -0.01859   0.00662 NULL  r         HS
HATS-13 55338.55653  -0.00638   0.00615 NULL  r         HS
HATS-13 55439.01061  -0.01159   0.00587 NULL  r         HS
HATS-13 55119.38519   0.01441   0.00884 NULL  r         HS
HATS-13 55399.43827   0.02977   0.00736 NULL  r         HS
HATS-13 55393.35020   0.01076   0.00645 NULL  r         HS
HATS-13 55116.34217   0.00101   0.01037 NULL  r         HS
HATS-13 55292.89757   0.01616   0.00714 NULL  r         HS
HATS-13 55110.25494  -0.00591   0.00614 NULL  r         HS
HATS-13 55408.57325   0.03301   0.00789 NULL  r         HS
HATS-13 55411.61734  -0.01525   0.00667 NULL  r         HS
HATS-13 55344.64831   0.00116   0.00748 NULL  r         HS
HATS-13 55439.01394   0.00388   0.00607 NULL  r         HS
HATS-13 55338.56051   0.00805   0.00637 NULL  r         HS
HATS-13 55399.44159  -0.00715   0.00679 NULL  r         HS
HATS-13 55393.35354   0.01499   0.00635 NULL  r         HS
HATS-13 55396.39791   0.00247   0.00652 NULL  r         HS
HATS-13 55292.90103  -0.00460   0.00868 NULL  r         HS
HATS-13 55110.25824   0.00498   0.00617 NULL  r         HS
HATS-13 55408.57652  -0.00664   0.00821 NULL  r         HS
HATS-13 55411.62067   0.00682   0.00678 NULL  r         HS
HATS-13 55344.65156   0.00783   0.00808 NULL  r         HS
HATS-13 55439.01729   0.01752   0.00611 NULL  r         HS
HATS-13 55338.56383  -0.01121   0.00592 NULL  r         HS
HATS-13 55393.35690  -0.00943   0.00634 NULL  r         HS
HATS-13 55396.40158  -0.00432   0.00643 NULL  r         HS
HATS-13 55399.44612   0.00014   0.00705 NULL  r         HS
HATS-13 55292.90449   0.00016   0.00751 NULL  r         HS
HATS-13 55110.26154   0.02027   0.00619 NULL  r         HS
HATS-13 55289.86098   0.00445   0.00727 NULL  r         HS
HATS-13 55335.52240   0.00394   0.00625 NULL  r         HS
HATS-13 55408.57980  -0.00241   0.00836 NULL  r         HS
HATS-13 55439.02059   0.00402   0.00622 NULL  r         HS
HATS-13 55344.65550  -0.01985   0.00756 NULL  r         HS
HATS-13 55411.62503  -0.01697   0.00669 NULL  r         HS
HATS-13 55396.40491   0.01545   0.00648 NULL  r         HS
HATS-13 55338.56813  -0.00887   0.00592 NULL  r         HS
HATS-13 55399.44943   0.00914   0.00696 NULL  r         HS
HATS-13 55393.36145   0.00526   0.00630 NULL  r         HS
HATS-13 55292.90792   0.01198   0.00870 NULL  r         HS
HATS-13 55110.26484  -0.03168   0.00610 NULL  r         HS
HATS-13 55289.86496   0.03662   0.00698 NULL  r         HS
HATS-13 55335.52576   0.01203   0.00615 NULL  r         HS
HATS-13 55439.02431  -0.00531   0.00960 NULL  r         HS
HATS-13 55344.65876   0.00986   0.00776 NULL  r         HS
HATS-13 55408.58429   0.01498   0.00838 NULL  r         HS
HATS-13 55411.62836  -0.01348   0.00670 NULL  r         HS
HATS-13 55338.57144  -0.01813   0.00601 NULL  r         HS
HATS-13 55399.45271  -0.01835   0.00668 NULL  r         HS
HATS-13 55393.36479   0.00321   0.00637 NULL  r         HS
HATS-13 55110.26813  -0.00863   0.00635 NULL  r         HS
HATS-13 55396.40942  -0.01526   0.00626 NULL  r         HS
HATS-13 55289.86824  -0.02399   0.00726 NULL  r         HS
HATS-13 55341.61765   0.00589   0.00629 NULL  r         HS
HATS-13 55116.35813  -0.01550   0.01114 NULL  r         HS
HATS-13 55439.02763  -0.00594   0.00935 NULL  r         HS
HATS-13 55408.58759   0.01411   0.00829 NULL  r         HS
HATS-13 55411.63167  -0.00260   0.00681 NULL  r         HS
HATS-13 55344.66272  -0.00212   0.00746 NULL  r         HS
HATS-13 55335.53088   0.00511   0.00628 NULL  r         HS
HATS-13 55110.27142   0.01317   0.00655 NULL  r         HS
HATS-13 55338.57544   0.02432   0.00616 NULL  r         HS
HATS-13 55393.36848  -0.00794   0.00633 NULL  r         HS
HATS-13 55396.41273   0.00789   0.00630 NULL  r         HS
HATS-13 55292.91507   0.02871   0.01225 NULL  r         HS
HATS-13 55289.87149  -0.00648   0.00732 NULL  r         HS
HATS-13 55399.45738  -0.00587   0.00693 NULL  r         HS
HATS-13 55341.62115  -0.00892   0.00617 NULL  r         HS
HATS-13 55439.03093  -0.00500   0.00923 NULL  r         HS
HATS-13 55408.59117  -0.00842   0.00849 NULL  r         HS
HATS-13 55344.66632  -0.00419   0.00741 NULL  r         HS
HATS-13 55335.53422  -0.00115   0.00611 NULL  r         HS
HATS-13 55110.27471   0.00301   0.00664 NULL  r         HS
HATS-13 55338.57875   0.01979   0.00607 NULL  r         HS
HATS-13 55396.41607  -0.00657   0.00622 NULL  r         HS
HATS-13 55411.63639  -0.01067   0.00676 NULL  r         HS
HATS-13 55292.91846   0.02033   0.01167 NULL  r         HS
HATS-13 55289.87474   0.00288   0.00715 NULL  r         HS
HATS-13 55399.46070   0.00216   0.00701 NULL  r         HS
HATS-13 55393.37293   0.00205   0.00673 NULL  r         HS
HATS-13 55439.03423   0.01540   0.00604 NULL  r         HS
HATS-13 55110.27800   0.02920   0.00658 NULL  r         HS
HATS-13 55344.67026   0.00970   0.00787 NULL  r         HS
HATS-13 55408.59562   0.01274   0.00793 NULL  r         HS
HATS-13 55411.63972  -0.00364   0.00686 NULL  r         HS
HATS-13 55338.58273   0.00431   0.00621 NULL  r         HS
HATS-13 55289.87800   0.03262   0.00689 NULL  r         HS
HATS-13 55399.46399  -0.01993   0.00688 NULL  r         HS
HATS-13 55113.32344  -0.01425   0.00609 NULL  r         HS
HATS-13 55393.37628   0.00219   0.00643 NULL  r         HS
HATS-13 55335.53943  -0.00817   0.00627 NULL  r         HS
HATS-13 55396.42097   0.01412   0.00656 NULL  r         HS
HATS-13 55341.62847   0.00113   0.00602 NULL  r         HS
HATS-13 55110.28129  -0.01173   0.00649 NULL  r         HS
HATS-13 55344.67353   0.02847   0.00773 NULL  r         HS
HATS-13 55408.59890   0.02290   0.00832 NULL  r         HS
HATS-13 55411.64307  -0.00684   0.00722 NULL  r         HS
HATS-13 55338.58639   0.00968   0.00617 NULL  r         HS
HATS-13 55289.88158   0.01989   0.00685 NULL  r         HS
HATS-13 55113.32677   0.01652   0.00614 NULL  r         HS
HATS-13 55393.37962   0.00905   0.00634 NULL  r         HS
HATS-13 55335.54312  -0.00076   0.00607 NULL  r         HS
HATS-13 55396.42430   0.01530   0.00625 NULL  r         HS
HATS-13 55399.46848  -0.00154   0.00690 NULL  r         HS
HATS-13 55341.63247  -0.00182   0.00653 NULL  r         HS
HATS-13 55110.28457  -0.01513   0.00636 NULL  r         HS
HATS-13 55408.60218  -0.00058   0.00789 NULL  r         HS
HATS-13 55344.67747  -0.00968   0.00704 NULL  r         HS
HATS-13 55289.88483   0.01550   0.00714 NULL  r         HS
HATS-13 55113.33007   0.01547   0.00620 NULL  r         HS
HATS-13 55338.59037   0.00097   0.00596 NULL  r         HS
HATS-13 55411.64765  -0.00437   0.00703 NULL  r         HS
HATS-13 55396.42764  -0.00090   0.00622 NULL  r         HS
HATS-13 55399.47179  -0.00544   0.00701 NULL  r         HS
HATS-13 55393.38404  -0.00651   0.00638 NULL  r         HS
HATS-13 55110.28785   0.00625   0.00652 NULL  r         HS
HATS-13 55341.63610  -0.00994   0.00624 NULL  r         HS
HATS-13 55335.54826   0.00688   0.00603 NULL  r         HS
HATS-13 55344.68073  -0.00497   0.00776 NULL  r         HS
HATS-13 55289.88811  -0.01622   0.00717 NULL  r         HS
HATS-13 55116.37731   0.00115   0.00936 NULL  r         HS
HATS-13 55113.33339  -0.02592   0.00600 NULL  r         HS
HATS-13 55408.60664   0.02705   0.00863 NULL  r         HS
HATS-13 55338.59368  -0.00795   0.00594 NULL  r         HS
HATS-13 55411.65099   0.01417   0.00721 NULL  r         HS
HATS-13 55399.47540  -0.00245   0.00687 NULL  r         HS
HATS-13 55393.38774   0.01298   0.00650 NULL  r         HS
HATS-13 55110.29113   0.03578   0.00691 NULL  r         HS
HATS-13 55396.43206   0.00097   0.00648 NULL  r         HS
HATS-13 55335.55161  -0.00778   0.00613 NULL  r         HS
HATS-13 55341.64010  -0.00835   0.00613 NULL  r         HS
HATS-13 55289.89140   0.02334   0.00720 NULL  r         HS
HATS-13 55113.33669  -0.00870   0.00600 NULL  r         HS
HATS-13 55344.68498   0.01594   0.00795 NULL  r         HS
HATS-13 55408.61024   0.00668   0.00860 NULL  r         HS
HATS-13 55411.65464  -0.00618   0.00702 NULL  r         HS
HATS-13 55338.59767   0.00128   0.00598 NULL  r         HS
HATS-13 55393.39108   0.00908   0.00637 NULL  r         HS
HATS-13 55110.29440   0.00088   0.00657 NULL  r         HS
HATS-13 55396.43541  -0.00445   0.00630 NULL  r         HS
HATS-13 55399.47965  -0.00077   0.00684 NULL  r         HS
HATS-13 55390.34821  -0.00188   0.00645 NULL  r         HS
HATS-13 55289.89466   0.00265   0.00693 NULL  r         HS
HATS-13 55113.34001   0.01073   0.00628 NULL  r         HS
HATS-13 55408.61352   0.00765   0.00844 NULL  r         HS
HATS-13 55335.55654   0.02265   0.00614 NULL  r         HS
HATS-13 55338.60099  -0.00998   0.00603 NULL  r         HS
HATS-13 55110.29769  -0.03864   0.00676 NULL  r         HS
HATS-13 55411.65903  -0.00521   0.00832 NULL  r         HS
HATS-13 55399.48297   0.00545   0.00681 NULL  r         HS
HATS-13 55396.43906  -0.01100   0.00619 NULL  r         HS
HATS-13 55393.39555  -0.00723   0.00633 NULL  r         HS
HATS-13 55390.35169   0.00200   0.00633 NULL  r         HS
HATS-13 55289.89826  -0.01524   0.00672 NULL  r         HS
HATS-13 55113.34331   0.01716   0.00759 NULL  r         HS
HATS-13 55341.64732  -0.00421   0.00756 NULL  r         HS
HATS-13 55335.55992  -0.00321   0.00600 NULL  r         HS
HATS-13 55408.61785  -0.01928   0.00829 NULL  r         HS
HATS-13 55110.30096   0.00049   0.00688 NULL  r         HS
HATS-13 55399.48628   0.00132   0.00677 NULL  r         HS
HATS-13 55338.60534  -0.00465   0.00607 NULL  r         HS
HATS-13 55116.39014  -0.00453   0.00811 NULL  r         HS
HATS-13 55393.39890  -0.00017   0.00639 NULL  r         HS
HATS-13 55390.35505   0.00379   0.00628 NULL  r         HS
HATS-13 55289.90151   0.01938   0.00698 NULL  r         HS
HATS-13 55113.34660  -0.00216   0.00664 NULL  r         HS
HATS-13 55341.65066   0.01826   0.00631 NULL  r         HS
HATS-13 55396.44360   0.00787   0.00636 NULL  r         HS
HATS-13 55408.62113   0.00190   0.00874 NULL  r         HS
HATS-13 55110.30424   0.02816   0.00674 NULL  r         HS
HATS-13 55338.60867   0.00319   0.00605 NULL  r         HS
HATS-13 55116.39343  -0.01164   0.01199 NULL  r         HS
HATS-13 55393.40225   0.01068   0.00645 NULL  r         HS
HATS-13 55335.56530  -0.00748   0.00595 NULL  r         HS
HATS-13 55289.90478   0.01611   0.00760 NULL  r         HS
HATS-13 55113.34990  -0.00689   0.00703 NULL  r         HS
HATS-13 55396.44694   0.01003   0.00623 NULL  r         HS
HATS-13 55399.49099   0.01254   0.00683 NULL  r         HS
HATS-13 55390.35949   0.01394   0.00634 NULL  r         HS
HATS-13 55341.65497   0.00299   0.00715 NULL  r         HS
HATS-13 55408.62446  -0.00676   0.00819 NULL  r         HS
HATS-13 55439.06503   0.01452   0.01243 NULL  r         HS
HATS-13 55110.30752  -0.00945   0.00675 NULL  r         HS
HATS-13 55338.61265   0.01038   0.00627 NULL  r         HS
HATS-13 55335.56862   0.00962   0.00597 NULL  r         HS
HATS-13 55289.90806   0.01063   0.00715 NULL  r         HS
HATS-13 55113.35320   0.02471   0.00668 NULL  r         HS
HATS-13 55107.26538   0.00964   0.01984 NULL  r         HS
HATS-13 55396.45033   0.00699   0.00618 NULL  r         HS
HATS-13 55399.49460   0.00806   0.00684 NULL  r         HS
HATS-13 55390.36282  -0.00729   0.00639 NULL  r         HS
HATS-13 55393.40699   0.01165   0.00610 NULL  r         HS
HATS-13 55341.65828   0.00393   0.00597 NULL  r         HS
HATS-13 55110.31081  -0.01404   0.00657 NULL  r         HS
HATS-13 55116.39982  -0.00141   0.00885 NULL  r         HS
HATS-13 55408.62901  -0.01380   0.00855 NULL  r         HS
HATS-13 55338.61597  -0.01631   0.00593 NULL  r         HS
HATS-13 55113.35649   0.01219   0.00684 NULL  r         HS
HATS-13 55399.49792  -0.00194   0.00670 NULL  r         HS
HATS-13 55393.41039   0.00345   0.00630 NULL  r         HS
HATS-13 55335.57350  -0.01557   0.00601 NULL  r         HS
HATS-13 55390.36649   0.01376   0.00644 NULL  r         HS
HATS-13 55396.45483  -0.01752   0.00609 NULL  r         HS
HATS-13 55110.31409  -0.00876   0.00662 NULL  r         HS
HATS-13 55341.66225   0.00690   0.00835 NULL  r         HS
HATS-13 55408.63229   0.00640   0.00940 NULL  r         HS
HATS-13 55113.35980   0.02077   0.00729 NULL  r         HS
HATS-13 55338.61996  -0.00389   0.00610 NULL  r         HS
HATS-13 55393.41376   0.00425   0.00620 NULL  r         HS
HATS-13 55335.57684  -0.00509   0.00599 NULL  r         HS
HATS-13 55110.31737  -0.00603   0.00668 NULL  r         HS
HATS-13 55396.45848  -0.01065   0.00627 NULL  r         HS
HATS-13 55399.50253  -0.02248   0.00684 NULL  r         HS
HATS-13 55341.66559  -0.00018   0.00603 NULL  r         HS
HATS-13 55390.37080  -0.00246   0.00620 NULL  r         HS
HATS-13 55116.40628   0.03580   0.00963 NULL  r         HS
HATS-13 55408.63558   0.01396   0.00877 NULL  r         HS
HATS-13 55113.36307  -0.01541   0.00665 NULL  r         HS
HATS-13 55338.62360   0.02703   0.00612 NULL  r         HS
HATS-13 55110.32063   0.00360   0.00718 NULL  r         HS
HATS-13 55399.50584   0.00213   0.00673 NULL  r         HS
HATS-13 55396.46186  -0.01934   0.00623 NULL  r         HS
HATS-13 55393.41816  -0.00314   0.00615 NULL  r         HS
HATS-13 55390.37415  -0.00663   0.00643 NULL  r         HS
HATS-13 55116.40957   0.01839   0.01095 NULL  r         HS
HATS-13 55341.66959   0.00381   0.00621 NULL  r         HS
HATS-13 55335.58159   0.01436   0.00602 NULL  r         HS
HATS-13 55113.36637  -0.01088   0.00612 NULL  r         HS
HATS-13 55408.63981  -0.00390   0.00973 NULL  r         HS
HATS-13 55338.62758   0.02543   0.00613 NULL  r         HS
HATS-13 55110.32392  -0.00670   0.00693 NULL  r         HS
HATS-13 55399.50916  -0.01571   0.00671 NULL  r         HS
HATS-13 55390.37751   0.01428   0.00617 NULL  r         HS
HATS-13 55393.42165   0.01517   0.00623 NULL  r         HS
HATS-13 55341.67324   0.00304   0.00598 NULL  r         HS
HATS-13 55335.58524   0.00218   0.00593 NULL  r         HS
HATS-13 55113.36969   0.01227   0.00641 NULL  r         HS
HATS-13 55396.46664   0.00943   0.00634 NULL  r         HS
HATS-13 55408.64308   0.00954   0.00912 NULL  r         HS
HATS-13 55338.63091   0.02538   0.00609 NULL  r         HS
HATS-13 55110.32719   0.01906   0.00731 NULL  r         HS
HATS-13 55393.42538   0.01805   0.00637 NULL  r         HS
HATS-13 55399.51374   0.00548   0.00686 NULL  r         HS
HATS-13 55113.37299  -0.00400   0.00714 NULL  r         HS
HATS-13 55390.38175  -0.00984   0.00627 NULL  r         HS
HATS-13 55396.46998  -0.01549   0.00623 NULL  r         HS
HATS-13 55341.67725   0.00059   0.00619 NULL  r         HS
HATS-13 55408.64667  -0.01710   0.00950 NULL  r         HS
HATS-13 55335.59019   0.00693   0.00596 NULL  r         HS
HATS-13 55110.33048   0.02117   0.00713 NULL  r         HS
HATS-13 55338.63491  -0.01923   0.00594 NULL  r         HS
HATS-13 55116.41915  -0.01634   0.00827 NULL  r         HS
HATS-13 55399.51709  -0.01454   0.00660 NULL  r         HS
HATS-13 55113.37630  -0.00389   0.00667 NULL  r         HS
HATS-13 55396.47333   0.00966   0.00637 NULL  r         HS
HATS-13 55390.38543   0.01212   0.00620 NULL  r         HS
HATS-13 55341.68060  -0.00400   0.00611 NULL  r         HS
HATS-13 55393.42992   0.01124   0.00604 NULL  r         HS
HATS-13 55335.59350  -0.00301   0.00592 NULL  r         HS
HATS-13 55110.33375  -0.00602   0.00700 NULL  r         HS
HATS-13 55408.65093   0.02077   0.00940 NULL  r         HS
HATS-13 55338.63825  -0.01101   0.00592 NULL  r         HS
HATS-13 55399.52041  -0.00276   0.00679 NULL  r         HS
HATS-13 55113.37961  -0.02119   0.00781 NULL  r         HS
HATS-13 55390.38878  -0.00448   0.00619 NULL  r         HS
HATS-13 55393.43327  -0.00467   0.00613 NULL  r         HS
HATS-13 55341.68459  -0.02055   0.00599 NULL  r         HS
HATS-13 55110.33703  -0.01021   0.00679 NULL  r         HS
HATS-13 55408.65419  -0.03331   0.00908 NULL  r         HS
HATS-13 55396.47823  -0.00045   0.00620 NULL  r         HS
HATS-13 55116.42561   0.00234   0.01122 NULL  r         HS
HATS-13 55338.64254  -0.01248   0.00603 NULL  r         HS
HATS-13 55335.59852   0.00811   0.00593 NULL  r         HS
HATS-13 55113.38289  -0.00982   0.00724 NULL  r         HS
HATS-13 55393.43664  -0.00228   0.00609 NULL  r         HS
HATS-13 55399.52478   0.00760   0.00674 NULL  r         HS
HATS-13 55110.34030   0.01063   0.00705 NULL  r         HS
HATS-13 55408.65747  -0.01335   0.00979 NULL  r         HS
HATS-13 55390.39333   0.01511   0.00621 NULL  r         HS
HATS-13 55396.48157  -0.00558   0.00604 NULL  r         HS
HATS-13 55439.09831  -0.00824   0.00678 NULL  r         HS
HATS-13 55338.64586   0.01354   0.00605 NULL  r         HS
HATS-13 55335.60185  -0.01141   0.00586 NULL  r         HS
HATS-13 55399.52807   0.00007   0.00703 NULL  r         HS
HATS-13 55116.43198   0.03738   0.01109 NULL  r         HS
HATS-13 55390.39667   0.01064   0.00616 NULL  r         HS
HATS-13 55396.48491   0.00230   0.00612 NULL  r         HS
HATS-13 55408.66190  -0.00226   0.01080 NULL  r         HS
HATS-13 55329.51756   0.00523   0.00662 NULL  r         HS
HATS-13 55387.35455   0.00878   0.00680 NULL  r         HS
HATS-13 55338.64984   0.00143   0.00602 NULL  r         HS
HATS-13 55399.53169   0.02090   0.00672 NULL  r         HS
HATS-13 55110.34686   0.00354   0.00721 NULL  r         HS
HATS-13 55116.43522   0.00386   0.01185 NULL  r         HS
HATS-13 55335.60696  -0.00437   0.00594 NULL  r         HS
HATS-13 55390.40002  -0.00199   0.00636 NULL  r         HS
HATS-13 55393.44476  -0.00139   0.00624 NULL  r         HS
HATS-13 55408.66548   0.00903   0.01165 NULL  r         HS
HATS-13 55396.48967  -0.00350   0.00597 NULL  r         HS
HATS-13 55338.65317  -0.01157   0.00587 NULL  r         HS
HATS-13 55387.35807   0.01828   0.00688 NULL  r         HS
HATS-13 55329.52125   0.00576   0.00637 NULL  r         HS
HATS-13 55335.61031   0.00058   0.00592 NULL  r         HS
HATS-13 55399.53599  -0.00313   0.00655 NULL  r         HS
HATS-13 55393.44809   0.01879   0.00626 NULL  r         HS
HATS-13 55332.56776   0.00761   0.00640 NULL  r         HS
HATS-13 55390.40476   0.02202   0.00644 NULL  r         HS
HATS-13 55396.49300   0.00455   0.00605 NULL  r         HS
HATS-13 55329.52469   0.00848   0.00625 NULL  r         HS
HATS-13 55387.36192  -0.02825   0.00663 NULL  r         HS
HATS-13 55338.65716   0.00699   0.00605 NULL  r         HS
HATS-13 55110.35343   0.00610   0.00736 NULL  r         HS
HATS-13 55116.44161  -0.00132   0.00787 NULL  r         HS
HATS-13 55399.53928   0.01529   0.00687 NULL  r         HS
HATS-13 55335.61511   0.00299   0.00609 NULL  r         HS
HATS-13 55390.40811   0.01326   0.00607 NULL  r         HS
HATS-13 55332.57113  -0.00480   0.00625 NULL  r         HS
HATS-13 55396.49667   0.01291   0.00610 NULL  r         HS
HATS-13 55393.45266  -0.01031   0.00604 NULL  r         HS
HATS-13 55329.52838   0.00343   0.00644 NULL  r         HS
HATS-13 55338.66080  -0.00361   0.00593 NULL  r         HS
HATS-13 55387.36628  -0.00746   0.00660 NULL  r         HS
HATS-13 55399.54259   0.00629   0.00687 NULL  r         HS
HATS-13 55335.61845  -0.00075   0.00595 NULL  r         HS
HATS-13 55390.41144   0.00597   0.00611 NULL  r         HS
HATS-13 55393.45600   0.00334   0.00668 NULL  r         HS
HATS-13 55110.35997   0.00074   0.00697 NULL  r         HS
HATS-13 55116.44812   0.00273   0.01140 NULL  r         HS
HATS-13 55332.57586   0.00436   0.00619 NULL  r         HS
HATS-13 55329.53182  -0.00287   0.00634 NULL  r         HS
HATS-13 55396.50138  -0.00316   0.00595 NULL  r         HS
HATS-13 55338.66479   0.02823   0.00593 NULL  r         HS
HATS-13 55387.36962  -0.01529   0.00649 NULL  r         HS
HATS-13 55393.45939  -0.00495   0.00648 NULL  r         HS
HATS-13 55390.41573  -0.00278   0.00604 NULL  r         HS
HATS-13 55116.45133   0.00020   0.01351 NULL  r         HS
HATS-13 55332.57920   0.00336   0.00627 NULL  r         HS
HATS-13 55335.62330   0.00464   0.00593 NULL  r         HS
HATS-13 55396.50474   0.01826   0.00618 NULL  r         HS
HATS-13 55329.53561   0.01074   0.00645 NULL  r         HS
HATS-13 55338.66812   0.00558   0.00592 NULL  r         HS
HATS-13 55387.37299   0.00038   0.00671 NULL  r         HS
HATS-13 55439.12214   0.01711   0.00645 NULL  r         HS
HATS-13 55399.55078   0.00537   0.00678 NULL  r         HS
HATS-13 55390.41910   0.00990   0.00600 NULL  r         HS
HATS-13 55110.36652   0.00485   0.00734 NULL  r         HS
HATS-13 55335.62696  -0.00153   0.00601 NULL  r         HS
HATS-13 55396.50809  -0.00286   0.00606 NULL  r         HS
HATS-13 55329.53914  -0.00565   0.00632 NULL  r         HS
HATS-13 55393.46430  -0.01149   0.00708 NULL  r         HS
HATS-13 55439.12549   0.00451   0.00639 NULL  r         HS
HATS-13 55332.58373   0.00096   0.00615 NULL  r         HS
HATS-13 55338.67209   0.01131   0.00587 NULL  r         HS
HATS-13 55387.37726   0.00760   0.00654 NULL  r         HS
HATS-13 55399.55408   0.00030   0.00664 NULL  r         HS
HATS-13 55390.42276  -0.00158   0.00605 NULL  r         HS
HATS-13 55393.46762   0.00091   0.00653 NULL  r         HS
HATS-13 55329.54262   0.01530   0.00631 NULL  r         HS
HATS-13 55338.67541   0.01612   0.00596 NULL  r         HS
HATS-13 55439.12915   0.01585   0.00644 NULL  r         HS
HATS-13 55332.58736  -0.00557   0.00616 NULL  r         HS
HATS-13 55396.51256  -0.00427   0.00616 NULL  r         HS
HATS-13 55335.63197   0.02354   0.00614 NULL  r         HS
HATS-13 55387.38088  -0.00632   0.00651 NULL  r         HS
HATS-13 55399.55868   0.00855   0.00676 NULL  r         HS
HATS-13 55393.47097  -0.00140   0.00631 NULL  r         HS
HATS-13 55390.42709   0.00549   0.00621 NULL  r         HS
HATS-13 55329.54609  -0.01294   0.00636 NULL  r         HS
HATS-13 55439.13250  -0.00091   0.00647 NULL  r         HS
HATS-13 55396.51622  -0.00337   0.00623 NULL  r         HS
HATS-13 55335.63530   0.00905   0.00601 NULL  r         HS
HATS-13 55387.38420  -0.00714   0.00645 NULL  r         HS
HATS-13 55338.67973   0.00901   0.00609 NULL  r         HS
HATS-13 55332.59199  -0.00271   0.00604 NULL  r         HS
HATS-13 55399.56203  -0.00604   0.00665 NULL  r         HS
HATS-13 55390.43044  -0.00633   0.00599 NULL  r         HS
HATS-13 55329.54949   0.00277   0.00628 NULL  r         HS
HATS-13 55439.13587   0.00066   0.00638 NULL  r         HS
HATS-13 55393.47534   0.01231   0.00619 NULL  r         HS
HATS-13 55396.51955   0.00381   0.00608 NULL  r         HS
HATS-13 55338.68304  -0.01105   0.00604 NULL  r         HS
HATS-13 55332.59531  -0.00178   0.00615 NULL  r         HS
HATS-13 55387.38863  -0.00770   0.00647 NULL  r         HS
HATS-13 55399.56535   0.00282   0.00685 NULL  r         HS
HATS-13 55335.64029   0.01106   0.00600 NULL  r         HS
HATS-13 55390.43379   0.01218   0.00607 NULL  r         HS
HATS-13 55329.55328   0.00375   0.00622 NULL  r         HS
HATS-13 55439.13921   0.01119   0.00652 NULL  r         HS
HATS-13 55393.47868   0.00363   0.00613 NULL  r         HS
HATS-13 55387.39197  -0.00820   0.00628 NULL  r         HS
HATS-13 55396.52415  -0.01107   0.00596 NULL  r         HS
HATS-13 55335.64361  -0.00754   0.00599 NULL  r         HS
HATS-13 55332.59998  -0.00419   0.00625 NULL  r         HS
HATS-13 55439.14257   0.00408   0.00681 NULL  r         HS
HATS-13 55399.57002   0.01784   0.00686 NULL  r         HS
HATS-13 55329.55690  -0.00772   0.00611 NULL  r         HS
HATS-13 55390.43828   0.00042   0.00601 NULL  r         HS
HATS-13 55393.48235  -0.00607   0.00622 NULL  r         HS
HATS-13 55387.39531  -0.00299   0.00636 NULL  r         HS
HATS-13 55396.52749  -0.01135   0.00601 NULL  r         HS
HATS-13 55332.60330  -0.00323   0.00642 NULL  r         HS
HATS-13 55399.57334  -0.01442   0.00664 NULL  r         HS
HATS-13 55329.56035   0.01368   0.00617 NULL  r         HS
HATS-13 55439.14622   0.01360   0.00645 NULL  r         HS
HATS-13 55335.64884   0.00086   0.00613 NULL  r         HS
HATS-13 55390.44195   0.00554   0.00593 NULL  r         HS
HATS-13 55396.53083   0.00479   0.00603 NULL  r         HS
HATS-13 55393.48680   0.01884   0.00639 NULL  r         HS
HATS-13 55442.19222  -0.00824   0.00700 NULL  r         HS
HATS-13 55387.40014   0.00669   0.00639 NULL  r         HS
HATS-13 55399.57664  -0.00613   0.00695 NULL  r         HS
HATS-13 55329.56377  -0.01469   0.00623 NULL  r         HS
HATS-13 55335.65217  -0.01358   0.00598 NULL  r         HS
HATS-13 55390.44530   0.01771   0.00603 NULL  r         HS
HATS-13 55332.60843  -0.00531   0.00615 NULL  r         HS
HATS-13 55393.49018  -0.01322   0.00625 NULL  r         HS
HATS-13 55442.19555  -0.02979   0.01186 NULL  r         HS
HATS-13 55396.53555   0.00647   0.00612 NULL  r         HS
HATS-13 55387.40347   0.00764   0.00643 NULL  r         HS
HATS-13 55439.15294   0.01071   0.00666 NULL  r         HS
HATS-13 55329.56725   0.00356   0.00610 NULL  r         HS
HATS-13 55332.61175   0.01968   0.00721 NULL  r         HS
HATS-13 55399.58112  -0.01741   0.00665 NULL  r         HS
HATS-13 55393.49352   0.01973   0.00634 NULL  r         HS
HATS-13 55448.28665  -0.01976   0.00811 NULL  r         HS
HATS-13 55390.44979  -0.00636   0.00583 NULL  r         HS
HATS-13 55335.65693  -0.00221   0.00602 NULL  r         HS
HATS-13 55384.36180  -0.00382   0.00652 NULL  r         HS
HATS-13 55396.53890   0.01129   0.00609 NULL  r         HS
HATS-13 55387.40680   0.02190   0.00641 NULL  r         HS
HATS-13 55439.15630   0.00364   0.00670 NULL  r         HS
HATS-13 55329.57096  -0.00249   0.00613 NULL  r         HS
HATS-13 55399.58445   0.00668   0.00659 NULL  r         HS
HATS-13 55390.45313  -0.00381   0.00588 NULL  r         HS
HATS-13 55335.66028  -0.00537   0.00592 NULL  r         HS
HATS-13 55448.29023  -0.01208   0.00815 NULL  r         HS
HATS-13 55332.61640   0.00805   0.00956 NULL  r         HS
HATS-13 55384.36542  -0.00465   0.00643 NULL  r         HS
HATS-13 55393.49794  -0.00415   0.00617 NULL  r         HS
HATS-13 55396.54223  -0.00492   0.00604 NULL  r         HS
HATS-13 55439.15965  -0.00548   0.00668 NULL  r         HS
HATS-13 55305.22141  -0.00966   0.00721 NULL  r         HS
HATS-13 55387.41119   0.00767   0.00628 NULL  r         HS
HATS-13 55329.57448   0.00895   0.00606 NULL  r         HS
HATS-13 55399.58810  -0.01217   0.00647 NULL  r         HS
HATS-13 55390.45648  -0.00736   0.00592 NULL  r         HS
HATS-13 55448.29357   0.01153   0.00944 NULL  r         HS
HATS-13 55332.61971   0.00693   0.00629 NULL  r         HS
HATS-13 55384.36880   0.00527   0.00646 NULL  r         HS
HATS-13 55393.50159   0.00440   0.00634 NULL  r         HS
HATS-13 55335.66518  -0.01198   0.00614 NULL  r         HS
HATS-13 55439.16332  -0.00283   0.00687 NULL  r         HS
HATS-13 55387.41450  -0.00042   0.00635 NULL  r         HS
HATS-13 55396.54667   0.00028   0.00618 NULL  r         HS
HATS-13 55329.57791  -0.00235   0.00612 NULL  r         HS
HATS-13 55448.29685  -0.00096   0.00865 NULL  r         HS
HATS-13 55399.59241   0.00292   0.00648 NULL  r         HS
HATS-13 55393.50494   0.00064   0.00614 NULL  r         HS
HATS-13 55390.46111  -0.00214   0.00591 NULL  r         HS
HATS-13 55332.62437   0.02392   0.00629 NULL  r         HS
HATS-13 55384.37328  -0.00019   0.00647 NULL  r         HS
HATS-13 55335.66884  -0.01099   0.00598 NULL  r         HS
HATS-13 55110.40902   0.01869   0.00748 NULL  r         HS
HATS-13 55439.16666   0.01620   0.00685 NULL  r         HS
HATS-13 55396.55002  -0.00236   0.00608 NULL  r         HS
HATS-13 55387.41815   0.01905   0.00638 NULL  r         HS
HATS-13 55329.58138   0.00757   0.00616 NULL  r         HS
HATS-13 55448.30016   0.01107   0.00838 NULL  r         HS
HATS-13 55399.59572  -0.01347   0.00656 NULL  r         HS
HATS-13 55390.46444   0.01538   0.00596 NULL  r         HS
HATS-13 55384.37662  -0.00182   0.00651 NULL  r         HS
HATS-13 55332.62803   0.00591   0.00620 NULL  r         HS
HATS-13 55110.41230  -0.00408   0.00722 NULL  r         HS
HATS-13 55439.16997  -0.01392   0.00661 NULL  r         HS
HATS-13 55393.50925  -0.01156   0.00616 NULL  r         HS
HATS-13 55396.55366   0.00744   0.00605 NULL  r         HS
HATS-13 55329.58480  -0.00390   0.00599 NULL  r         HS
HATS-13 55335.67378  -0.01567   0.00681 NULL  r         HS
HATS-13 55448.30378   0.01058   0.00831 NULL  r         HS
HATS-13 55399.59904  -0.00272   0.00645 NULL  r         HS
HATS-13 55387.42284  -0.00388   0.00636 NULL  r         HS
HATS-13 55390.46780   0.00472   0.00583 NULL  r         HS
HATS-13 55110.41556   0.00741   0.00736 NULL  r         HS
HATS-13 55384.38027   0.01310   0.00637 NULL  r         HS
HATS-13 55439.17331  -0.01051   0.00688 NULL  r         HS
HATS-13 55393.51259   0.00655   0.00628 NULL  r         HS
HATS-13 55329.58854   0.02014   0.00612 NULL  r         HS
HATS-13 55332.63261   0.01901   0.00629 NULL  r         HS
HATS-13 55335.67711   0.01312   0.00602 NULL  r         HS
HATS-13 55448.30711   0.01744   0.00823 NULL  r         HS
HATS-13 55387.42618  -0.00008   0.00640 NULL  r         HS
HATS-13 55396.55838   0.00949   0.00616 NULL  r         HS
HATS-13 55110.41877   0.00224   0.00737 NULL  r         HS
HATS-13 55399.60375   0.01197   0.00648 NULL  r         HS
HATS-13 55439.17665   0.01643   0.00706 NULL  r         HS
HATS-13 55393.51596   0.00003   0.00618 NULL  r         HS
HATS-13 55390.47215   0.00247   0.00599 NULL  r         HS
HATS-13 55384.38459  -0.00717   0.00632 NULL  r         HS
HATS-13 55329.59203   0.00074   0.00604 NULL  r         HS
HATS-13 55448.31045   0.02223   0.00824 NULL  r         HS
HATS-13 55387.42952   0.00417   0.00629 NULL  r         HS
HATS-13 55396.56178   0.00352   0.00608 NULL  r         HS
HATS-13 55107.37776   0.02119   0.01977 NULL  r         HS
HATS-13 55110.42204  -0.01143   0.00735 NULL  r         HS
HATS-13 55335.68193  -0.00211   0.00628 NULL  r         HS
HATS-13 55399.60743   0.01833   0.00647 NULL  r         HS
HATS-13 55439.18030   0.02237   0.00707 NULL  r         HS
HATS-13 55390.47552   0.00110   0.00594 NULL  r         HS
HATS-13 55384.38792   0.00036   0.00656 NULL  r         HS
HATS-13 55329.59539   0.00395   0.00608 NULL  r         HS
HATS-13 55393.52074  -0.01123   0.00609 NULL  r         HS
HATS-13 55448.31378   0.00585   0.00795 NULL  r         HS
HATS-13 55396.56517  -0.00112   0.00626 NULL  r         HS
HATS-13 55332.64071  -0.00112   0.00620 NULL  r         HS
HATS-13 55387.43384  -0.00256   0.00622 NULL  r         HS
HATS-13 55110.42530  -0.00156   0.00733 NULL  r         HS
HATS-13 55399.61075  -0.01103   0.00621 NULL  r         HS
HATS-13 55439.18364   0.00222   0.00730 NULL  r         HS
HATS-13 55338.73027  -0.00879   0.01181 NULL  r         HS
HATS-13 55390.47918  -0.01238   0.00594 NULL  r         HS
HATS-13 55384.39129   0.01801   0.00634 NULL  r         HS
HATS-13 55329.59883   0.00207   0.00612 NULL  r         HS
HATS-13 55393.52408  -0.00219   0.00614 NULL  r         HS
HATS-13 55448.31711   0.01062   0.00838 NULL  r         HS
HATS-13 55332.64403  -0.00885   0.00630 NULL  r         HS
HATS-13 55110.42857  -0.01118   0.00749 NULL  r         HS
HATS-13 55387.43748   0.00662   0.00626 NULL  r         HS
HATS-13 55396.56970   0.00107   0.00608 NULL  r         HS
HATS-13 55439.18697  -0.01081   0.00744 NULL  r         HS
HATS-13 55338.73403   0.00683   0.01149 NULL  r         HS
HATS-13 55329.60224  -0.01136   0.00589 NULL  r         HS
HATS-13 55399.61548  -0.00138   0.00615 NULL  r         HS
HATS-13 55393.52742   0.00505   0.00616 NULL  r         HS
HATS-13 55390.48359   0.00435   0.00586 NULL  r         HS
HATS-13 55384.39558   0.00813   0.00641 NULL  r         HS
HATS-13 55448.32075  -0.00303   0.00811 NULL  r         HS
HATS-13 55110.43184   0.01263   0.00794 NULL  r         HS
HATS-13 55387.44081   0.00021   0.00629 NULL  r         HS
HATS-13 55396.57335   0.00782   0.00610 NULL  r         HS
HATS-13 55439.19030  -0.01562   0.00815 NULL  r         HS
HATS-13 55332.64908  -0.00105   0.00628 NULL  r         HS
HATS-13 55338.73739  -0.01581   0.01090 NULL  r         HS
HATS-13 55399.61882  -0.00604   0.00608 NULL  r         HS
HATS-13 55390.48694   0.00009   0.00588 NULL  r         HS
HATS-13 55448.32406  -0.03465   0.00825 NULL  r         HS
HATS-13 55384.39924  -0.00429   0.00638 NULL  r         HS
HATS-13 55329.60636  -0.00373   0.00611 NULL  r         HS
HATS-13 55110.43509  -0.00332   0.00740 NULL  r         HS
HATS-13 55393.53193   0.00190   0.00624 NULL  r         HS
HATS-13 55396.57668  -0.01108   0.00614 NULL  r         HS
HATS-13 55439.19360   0.01739   0.00751 NULL  r         HS
HATS-13 55387.44528  -0.00349   0.00632 NULL  r         HS
HATS-13 55332.65241   0.00941   0.00623 NULL  r         HS
HATS-13 55338.74078   0.00272   0.00982 NULL  r         HS
HATS-13 55399.62216  -0.00108   0.00610 NULL  r         HS
HATS-13 55390.49029   0.00388   0.00614 NULL  r         HS
HATS-13 55448.32737  -0.03684   0.00825 NULL  r         HS
HATS-13 55384.40261  -0.00577   0.00625 NULL  r         HS
HATS-13 55329.60980   0.01181   0.00606 NULL  r         HS
HATS-13 55110.43834   0.00924   0.00768 NULL  r         HS
HATS-13 55393.53529   0.00037   0.00610 NULL  r         HS
HATS-13 55323.52260   0.02234   0.00859 NULL  r         HS
HATS-13 55439.19725   0.00165   0.00741 NULL  r         HS
HATS-13 55387.44864  -0.00969   0.00617 NULL  r         HS
HATS-13 55338.74417   0.03696   0.01225 NULL  r         HS
HATS-13 55396.58124  -0.00386   0.00615 NULL  r         HS
HATS-13 55448.33066   0.02723   0.00855 NULL  r         HS
HATS-13 55329.61312  -0.00416   0.00598 NULL  r         HS
HATS-13 55302.21681  -0.00466   0.00741 NULL  r         HS
HATS-13 55332.65735  -0.00644   0.00631 NULL  r         HS
HATS-13 55110.44160  -0.00008   0.00770 NULL  r         HS
HATS-13 55390.49460  -0.00070   0.00585 NULL  r         HS
HATS-13 55399.62688   0.00116   0.00605 NULL  r         HS
HATS-13 55393.53897   0.00110   0.00629 NULL  r         HS
HATS-13 55323.52609   0.01102   0.00784 NULL  r         HS
HATS-13 55384.40723  -0.00414   0.00625 NULL  r         HS
HATS-13 55439.20057  -0.00384   0.00754 NULL  r         HS
HATS-13 55387.45196  -0.00697   0.00613 NULL  r         HS
HATS-13 55396.58481  -0.00779   0.00627 NULL  r         HS
HATS-13 55448.33395   0.02379   0.00829 NULL  r         HS
HATS-13 55110.44486   0.00440   0.00743 NULL  r         HS
HATS-13 55302.22015   0.00666   0.00738 NULL  r         HS
HATS-13 55329.61662   0.01661   0.00601 NULL  r         HS
HATS-13 55332.66073  -0.00400   0.00605 NULL  r         HS
HATS-13 55338.74911   0.01133   0.01272 NULL  r         HS
HATS-13 55399.63023  -0.00385   0.00615 NULL  r         HS
HATS-13 55390.49826  -0.01760   0.00616 NULL  r         HS
HATS-13 55323.52935  -0.01512   0.00759 NULL  r         HS
HATS-13 55384.41058  -0.00436   0.00618 NULL  r         HS
HATS-13 55305.26530  -0.00874   0.00765 NULL  r         HS
HATS-13 55393.54359  -0.00649   0.00615 NULL  r         HS
HATS-13 55396.58840   0.00123   0.00620 NULL  r         HS
HATS-13 55448.33758  -0.01938   0.01229 NULL  r         HS
HATS-13 55302.22322   0.00011   0.00747 NULL  r         HS
HATS-13 55387.45668   0.00805   0.00617 NULL  r         HS
HATS-13 55110.44812   0.01800   0.00742 NULL  r         HS
HATS-13 55329.62030   0.00067   0.00595 NULL  r         HS
HATS-13 55338.75248  -0.00977   0.00919 NULL  r         HS
HATS-13 55399.63356   0.00739   0.00608 NULL  r         HS
HATS-13 55390.50164   0.00732   0.00589 NULL  r         HS
HATS-13 55384.41393  -0.00486   0.00626 NULL  r         HS
HATS-13 55323.53290   0.02060   0.00778 NULL  r         HS
HATS-13 55439.20714   0.00239   0.00786 NULL  r         HS
HATS-13 55332.66558  -0.00824   0.00616 NULL  r         HS
HATS-13 55393.54693  -0.01684   0.00610 NULL  r         HS
HATS-13 55302.22629  -0.00841   0.00739 NULL  r         HS
HATS-13 55448.34088   0.03836   0.01192 NULL  r         HS
HATS-13 55387.46002  -0.00100   0.00633 NULL  r         HS
HATS-13 55110.45137  -0.00214   0.00760 NULL  r         HS
HATS-13 55381.37204   0.00073   0.00659 NULL  r         HS
HATS-13 55338.75591   0.00507   0.00988 NULL  r         HS
HATS-13 55396.59316   0.00527   0.00619 NULL  r         HS
HATS-13 55329.62403   0.01632   0.00603 NULL  r         HS
HATS-13 55323.53615   0.00882   0.00737 NULL  r         HS
HATS-13 55439.21052   0.01138   0.00781 NULL  r         HS
HATS-13 55399.63809  -0.00860   0.00605 NULL  r         HS
HATS-13 55390.50609  -0.00515   0.00613 NULL  r         HS
HATS-13 55332.66922  -0.02201   0.00621 NULL  r         HS
HATS-13 55393.55027  -0.00060   0.00616 NULL  r         HS
HATS-13 55384.41863   0.00801   0.00622 NULL  r         HS
HATS-13 55302.22937  -0.00831   0.00803 NULL  r         HS
HATS-13 55110.45462  -0.00231   0.00805 NULL  r         HS
HATS-13 55387.46336  -0.00190   0.00617 NULL  r         HS
HATS-13 55381.37553   0.01406   0.00654 NULL  r         HS
HATS-13 55338.75929  -0.00311   0.00941 NULL  r         HS
HATS-13 55396.59654   0.00530   0.00629 NULL  r         HS
HATS-13 55323.53940   0.01288   0.00784 NULL  r         HS
HATS-13 55329.62754  -0.01113   0.00590 NULL  r         HS
HATS-13 55399.64143   0.01249   0.00619 NULL  r         HS
HATS-13 55439.21415   0.01852   0.00813 NULL  r         HS
HATS-13 55390.50945   0.00144   0.00583 NULL  r         HS
HATS-13 55302.23244  -0.01430   0.00719 NULL  r         HS
HATS-13 55384.42195   0.00768   0.00616 NULL  r         HS
HATS-13 55110.45787  -0.01238   0.00779 NULL  r         HS
HATS-13 55393.55483  -0.00593   0.00617 NULL  r         HS
HATS-13 55332.67401   0.01461   0.00622 NULL  r         HS
HATS-13 55381.37918   0.00875   0.00655 NULL  r         HS
HATS-13 55338.76268  -0.01396   0.00924 NULL  r         HS
HATS-13 55396.59987   0.00686   0.00619 NULL  r         HS
HATS-13 55323.54264  -0.02483   0.00772 NULL  r         HS
HATS-13 55101.32688   0.02356   0.00702 NULL  r         HS
HATS-13 55387.46780   0.00065   0.00616 NULL  r         HS
HATS-13 55329.63105  -0.00463   0.00608 NULL  r         HS
HATS-13 55095.23940   0.00128   0.00751 NULL  r         HS
HATS-13 55439.21745   0.00645   0.00836 NULL  r         HS
HATS-13 55390.51279   0.00347   0.00588 NULL  r         HS
HATS-13 55399.64509  -0.00218   0.00607 NULL  r         HS
HATS-13 55302.23577  -0.01530   0.00751 NULL  r         HS
HATS-13 55384.42528  -0.01252   0.00641 NULL  r         HS
HATS-13 55110.46112   0.00577   0.00802 NULL  r         HS
HATS-13 55332.67738   0.00106   0.00627 NULL  r         HS
HATS-13 55393.55850  -0.00278   0.00629 NULL  r         HS
HATS-13 55323.54589   0.00899   0.00778 NULL  r         HS
HATS-13 55101.33016  -0.01363   0.00704 NULL  r         HS
HATS-13 55387.47113  -0.00691   0.00602 NULL  r         HS
HATS-13 55329.63471   0.00660   0.00609 NULL  r         HS
HATS-13 55095.24273  -0.04470   0.01031 NULL  r         HS
HATS-13 55381.38367  -0.00549   0.00635 NULL  r         HS
HATS-13 55439.22075  -0.01040   0.00815 NULL  r         HS
HATS-13 55302.23885  -0.01558   0.00771 NULL  r         HS
HATS-13 55396.60455   0.00145   0.00627 NULL  r         HS
HATS-13 55338.76777  -0.01685   0.00809 NULL  r         HS
HATS-13 55110.46437  -0.01256   0.00822 NULL  r         HS
HATS-13 55399.64956   0.00567   0.00622 NULL  r         HS
HATS-13 55390.51774  -0.00164   0.00590 NULL  r         HS
HATS-13 55384.42965   0.00925   0.00632 NULL  r         HS
HATS-13 55393.56185  -0.01135   0.00595 NULL  r         HS
HATS-13 55101.33344   0.02372   0.00716 NULL  r         HS
HATS-13 55323.54945  -0.01421   0.00803 NULL  r         HS
HATS-13 55387.47477   0.00261   0.00614 NULL  r         HS
HATS-13 55095.24600  -0.00778   0.01031 NULL  r         HS
HATS-13 55332.68208   0.00992   0.00633 NULL  r         HS
HATS-13 55381.38704  -0.00549   0.00641 NULL  r         HS
HATS-13 55329.63818  -0.00358   0.00609 NULL  r         HS
HATS-13 55302.24192  -0.02354   0.00767 NULL  r         HS
HATS-13 55396.60788   0.00390   0.00630 NULL  r         HS
HATS-13 55338.77108  -0.01279   0.00929 NULL  r         HS
HATS-13 55110.46762  -0.00621   0.00833 NULL  r         HS
HATS-13 55399.65292  -0.00920   0.00609 NULL  r         HS
HATS-13 55390.52107  -0.00375   0.00589 NULL  r         HS
HATS-13 55384.43298  -0.00525   0.00630 NULL  r         HS
HATS-13 55101.33673  -0.01779   0.00664 NULL  r         HS
HATS-13 55323.55271   0.02736   0.00798 NULL  r         HS
HATS-13 55393.56630   0.00281   0.00609 NULL  r         HS
HATS-13 55095.24926   0.01045   0.00685 NULL  r         HS
HATS-13 55302.24499  -0.01293   0.00732 NULL  r         HS
HATS-13 55381.39035  -0.00997   0.00652 NULL  r         HS
HATS-13 55329.64215   0.00153   0.00595 NULL  r         HS
HATS-13 55387.47923  -0.00725   0.00601 NULL  r         HS
HATS-13 55396.61158   0.00932   0.00631 NULL  r         HS
HATS-13 55338.77466  -0.00448   0.00772 NULL  r         HS
HATS-13 55399.65626   0.01516   0.00623 NULL  r         HS
HATS-13 55390.52441   0.01990   0.00595 NULL  r         HS
HATS-13 55384.43664   0.00576   0.00622 NULL  r         HS
HATS-13 55101.34002  -0.02361   0.00673 NULL  r         HS
HATS-13 55323.55596   0.00703   0.00750 NULL  r         HS
HATS-13 55095.25252   0.02088   0.00714 NULL  r         HS
HATS-13 55302.24806  -0.00369   0.00775 NULL  r         HS
HATS-13 55393.56966  -0.00707   0.00623 NULL  r         HS
HATS-13 55387.48258  -0.00519   0.00614 NULL  r         HS
HATS-13 55329.64584   0.00192   0.00615 NULL  r         HS
HATS-13 55338.77807   0.01134   0.00820 NULL  r         HS
HATS-13 55381.39490  -0.00737   0.00641 NULL  r         HS
HATS-13 55396.61584   0.01741   0.00644 NULL  r         HS
HATS-13 55101.34332   0.04366   0.00734 NULL  r         HS
HATS-13 55323.55920   0.01822   0.00795 NULL  r         HS
HATS-13 55399.66069   0.00577   0.00628 NULL  r         HS
HATS-13 55302.25139  -0.01167   0.00693 NULL  r         HS
HATS-13 55393.57302   0.00489   0.00612 NULL  r         HS
HATS-13 55390.52901   0.01728   0.00600 NULL  r         HS
HATS-13 55384.44115   0.01248   0.00621 NULL  r         HS
HATS-13 55387.48591   0.01557   0.00613 NULL  r         HS
HATS-13 55329.64953   0.01423   0.00611 NULL  r         HS
HATS-13 55381.39862   0.04447   0.00644 NULL  r         HS
HATS-13 55396.61918   0.02066   0.00643 NULL  r         HS
HATS-13 55323.56250   0.02506   0.00784 NULL  r         HS
HATS-13 55302.25446   0.01882   0.00749 NULL  r         HS
HATS-13 55095.25909   0.00471   0.00661 NULL  r         HS
HATS-13 55399.66437   0.01991   0.00631 NULL  r         HS
HATS-13 55335.73937   0.02281   0.00690 NULL  r         HS
HATS-13 55390.53241   0.01398   0.00604 NULL  r         HS
HATS-13 55384.44448   0.02932   0.00627 NULL  r         HS
HATS-13 55393.57779   0.01990   0.00634 NULL  r         HS
HATS-13 55329.65308   0.00924   0.00599 NULL  r         HS
HATS-13 55381.40200   0.02601   0.00629 NULL  r         HS
HATS-13 55396.62252   0.02264   0.00649 NULL  r         HS
HATS-13 55387.49047   0.01072   0.00621 NULL  r         HS
HATS-13 55101.34991   0.03158   0.00711 NULL  r         HS
HATS-13 55302.25754   0.00280   0.00764 NULL  r         HS
HATS-13 55323.56611   0.00281   0.00753 NULL  r         HS
HATS-13 55399.66785   0.01496   0.00636 NULL  r         HS
HATS-13 55384.44781   0.02970   0.00633 NULL  r         HS
HATS-13 55390.53614   0.01590   0.00598 NULL  r         HS
HATS-13 55335.74354   0.01744   0.00641 NULL  r         HS
HATS-13 55393.58114   0.01343   0.00625 NULL  r         HS
HATS-13 55329.65659   0.01629   0.00610 NULL  r         HS
HATS-13 55302.26061  -0.00197   0.00751 NULL  r         HS
HATS-13 55101.35321   0.03027   0.00686 NULL  r         HS
HATS-13 55387.49416   0.02861   0.00617 NULL  r         HS
HATS-13 55323.56937   0.01899   0.00781 NULL  r         HS
HATS-13 55095.26572   0.02230   0.00698 NULL  r         HS
HATS-13 55381.40660   0.01778   0.00626 NULL  r         HS
HATS-13 55396.62686   0.02791   0.00648 NULL  r         HS
HATS-13 55335.74696   0.01985   0.00672 NULL  r         HS
HATS-13 55399.67238   0.01605   0.00644 NULL  r         HS
HATS-13 55384.45227   0.02233   0.00631 NULL  r         HS
HATS-13 55390.54042   0.00970   0.00596 NULL  r         HS
HATS-13 55393.58448   0.02780   0.00630 NULL  r         HS
HATS-13 55302.26369   0.00359   0.00722 NULL  r         HS
HATS-13 55101.35648   0.01800   0.00718 NULL  r         HS
HATS-13 55387.49750   0.03425   0.00613 NULL  r         HS
HATS-13 55329.66061   0.01672   0.00588 NULL  r         HS
HATS-13 55323.57263   0.02492   0.00807 NULL  r         HS
HATS-13 55381.40994   0.04512   0.00649 NULL  r         HS
HATS-13 55396.63050   0.00463   0.00618 NULL  r         HS
HATS-13 55335.75038   0.03195   0.00640 NULL  r         HS
HATS-13 55399.67574   0.02351   0.00651 NULL  r         HS
HATS-13 55390.54377   0.01913   0.00594 NULL  r         HS
HATS-13 55384.45593   0.02099   0.00618 NULL  r         HS
HATS-13 55302.26703   0.02309   0.00737 NULL  r         HS
HATS-13 55101.35976   0.00468   0.00716 NULL  r         HS
HATS-13 55393.58906   0.01919   0.00628 NULL  r         HS
HATS-13 55323.57590   0.01704   0.00786 NULL  r         HS
HATS-13 55329.66410   0.01392   0.00615 NULL  r         HS
HATS-13 55381.41329   0.02326   0.00632 NULL  r         HS
HATS-13 55396.63384   0.01575   0.00628 NULL  r         HS
HATS-13 55387.50185   0.01814   0.00615 NULL  r         HS
HATS-13 55335.75383   0.01069   0.00631 NULL  r         HS
HATS-13 55299.22523   0.01252   0.00819 NULL  r         HS
HATS-13 55399.67907   0.02011   0.00665 NULL  r         HS
HATS-13 55390.54711   0.02137   0.00619 NULL  r         HS
HATS-13 55384.45927   0.01982   0.00633 NULL  r         HS
HATS-13 55302.27010   0.01566   0.00720 NULL  r         HS
HATS-13 55101.36306   0.01033   0.00706 NULL  r         HS
HATS-13 55323.57916   0.01037   0.00771 NULL  r         HS
HATS-13 55393.59239   0.01929   0.00622 NULL  r         HS
HATS-13 55329.66758   0.03339   0.00611 NULL  r         HS
HATS-13 55387.50517   0.01811   0.00614 NULL  r         HS
HATS-13 55299.22856   0.00781   0.00776 NULL  r         HS
HATS-13 55396.63832   0.03511   0.00636 NULL  r         HS
HATS-13 55381.41814   0.03527   0.00623 NULL  r         HS
HATS-13 55302.27317   0.02391   0.00754 NULL  r         HS
HATS-13 55335.75792   0.04098   0.00672 NULL  r         HS
HATS-13 55101.36635   0.03310   0.00700 NULL  r         HS
HATS-13 55390.55148   0.03990   0.00605 NULL  r         HS
HATS-13 55399.68396   0.01917   0.00698 NULL  r         HS
HATS-13 55095.27887   0.04791   0.00748 NULL  r         HS
HATS-13 55323.58274   0.01336   0.00797 NULL  r         HS
HATS-13 55384.46383   0.02229   0.00618 NULL  r         HS
HATS-13 55393.59604   0.02137   0.00623 NULL  r         HS
HATS-13 55329.67102   0.03342   0.00615 NULL  r         HS
HATS-13 55387.50849   0.01969   0.00620 NULL  r         HS
HATS-13 55299.23164   0.01240   0.00780 NULL  r         HS
HATS-13 55396.64167   0.02015   0.00640 NULL  r         HS
HATS-13 55381.42152   0.02805   0.00632 NULL  r         HS
HATS-13 55302.27624   0.02557   0.00732 NULL  r         HS
HATS-13 55101.36963   0.01724   0.00716 NULL  r         HS
HATS-13 55335.76168   0.02105   0.00632 NULL  r         HS
HATS-13 55323.58598   0.01520   0.00772 NULL  r         HS
HATS-13 55399.68728   0.01275   0.00741 NULL  r         HS
HATS-13 55390.55520   0.02430   0.00607 NULL  r         HS
HATS-13 55384.46716   0.01970   0.00611 NULL  r         HS
HATS-13 55329.67464   0.01458   0.00609 NULL  r         HS
HATS-13 55378.37993   0.02606   0.00923 NULL  r         HS
HATS-13 55299.23471  -0.00466   0.00791 NULL  r         HS
HATS-13 55393.60056   0.01176   0.00621 NULL  r         HS
HATS-13 55302.27933   0.02946   0.00735 NULL  r         HS
HATS-13 55396.64500   0.02040   0.00647 NULL  r         HS
HATS-13 55381.42492   0.02664   0.00628 NULL  r         HS
HATS-13 55387.51312   0.01989   0.00611 NULL  r         HS
HATS-13 55335.76525   0.03636   0.00633 NULL  r         HS
HATS-13 55323.58923   0.01455   0.00744 NULL  r         HS
HATS-13 55399.69063   0.02887   0.00701 NULL  r         HS
HATS-13 55390.55856   0.01281   0.00608 NULL  r         HS
HATS-13 55384.47048   0.01980   0.00613 NULL  r         HS
HATS-13 55299.23780  -0.00011   0.00776 NULL  r         HS
HATS-13 55329.67835   0.02801   0.00618 NULL  r         HS
HATS-13 55378.38336   0.00148   0.00914 NULL  r         HS
HATS-13 55393.60388   0.02776   0.00624 NULL  r         HS
HATS-13 55302.28266   0.03337   0.00764 NULL  r         HS
HATS-13 55387.51646   0.02395   0.00602 NULL  r         HS
HATS-13 55101.37620   0.01605   0.00707 NULL  r         HS
HATS-13 55338.81241   0.01914   0.00645 NULL  r         HS
HATS-13 55396.64968   0.01599   0.00652 NULL  r         HS
HATS-13 55323.59247   0.02841   0.00766 NULL  r         HS
HATS-13 55335.76871   0.02317   0.00637 NULL  r         HS
HATS-13 55381.42951   0.03657   0.00624 NULL  r         HS
HATS-13 55299.24087   0.02182   0.00802 NULL  r         HS
HATS-13 55378.38662   0.04861   0.00902 NULL  r         HS
HATS-13 55329.68182   0.02834   0.00635 NULL  r         HS
HATS-13 55390.56294   0.02819   0.00603 NULL  r         HS
HATS-13 55393.60722   0.03069   0.00622 NULL  r         HS
HATS-13 55302.28573   0.01296   0.00764 NULL  r         HS
HATS-13 55384.47529   0.02488   0.00613 NULL  r         HS
HATS-13 55387.51976   0.02965   0.00622 NULL  r         HS
HATS-13 55338.81585   0.02617   0.00662 NULL  r         HS
HATS-13 55323.59573   0.03972   0.00857 NULL  r         HS
HATS-13 55396.65304   0.03989   0.00656 NULL  r         HS
HATS-13 55381.43286   0.03934   0.00632 NULL  r         HS
HATS-13 55095.29210   0.01240   0.00841 NULL  r         HS
HATS-13 55335.77219   0.03683   0.00641 NULL  r         HS
HATS-13 55299.24420   0.02390   0.00788 NULL  r         HS
HATS-13 55390.56629   0.03390   0.00603 NULL  r         HS
HATS-13 55302.28881   0.01482   0.00748 NULL  r         HS
HATS-13 55378.39019   0.02101   0.00983 NULL  r         HS
HATS-13 55384.47862   0.03154   0.00610 NULL  r         HS
HATS-13 55393.61168   0.01531   0.00622 NULL  r         HS
HATS-13 55101.38276  -0.00060   0.00704 NULL  r         HS
HATS-13 55387.52402   0.03460   0.00621 NULL  r         HS
HATS-13 55338.81925   0.03969   0.00676 NULL  r         HS
HATS-13 55396.65639   0.01346   0.00657 NULL  r         HS
HATS-13 55323.59931   0.01155   0.00735 NULL  r         HS
HATS-13 55381.43652   0.03053   0.00638 NULL  r         HS
HATS-13 55299.24727   0.00525   0.00751 NULL  r         HS
HATS-13 55414.92171   0.01283   0.01378 NULL  r         HS
HATS-13 55335.77638   0.02763   0.00639 NULL  r         HS
HATS-13 55302.29187   0.01772   0.00804 NULL  r         HS
HATS-13 55378.39344   0.01062   0.00915 NULL  r         HS
HATS-13 55390.56969   0.02845   0.00605 NULL  r         HS
HATS-13 55384.48194   0.03001   0.00618 NULL  r         HS
HATS-13 55101.38600   0.00155   0.00700 NULL  r         HS
HATS-13 55393.61533   0.03280   0.00627 NULL  r         HS
HATS-13 55387.52738   0.02864   0.00615 NULL  r         HS
HATS-13 55338.82274   0.01223   0.00664 NULL  r         HS
HATS-13 55323.60258   0.03897   0.00813 NULL  r         HS
HATS-13 55299.25034   0.02565   0.00738 NULL  r         HS
HATS-13 55302.29491   0.01936   0.00748 NULL  r         HS
HATS-13 55414.92504  -0.00300   0.01522 NULL  r         HS
HATS-13 55396.66076   0.03219   0.00664 NULL  r         HS
HATS-13 55335.78017   0.02415   0.00630 NULL  r         HS
HATS-13 55381.44100   0.01599   0.00631 NULL  r         HS
HATS-13 55378.39769   0.04865   0.00880 NULL  r         HS
HATS-13 55101.38929   0.02875   0.00739 NULL  r         HS
HATS-13 55390.57435   0.02928   0.00610 NULL  r         HS
HATS-13 55384.48649   0.02327   0.00615 NULL  r         HS
HATS-13 55393.61870   0.03426   0.00645 NULL  r         HS
HATS-13 55299.25342   0.01399   0.00745 NULL  r         HS
HATS-13 55387.53103   0.02412   0.00621 NULL  r         HS
HATS-13 55302.29823   0.01393   0.00707 NULL  r         HS
HATS-13 55396.66409   0.02795   0.00669 NULL  r         HS
HATS-13 55338.82751   0.02853   0.00729 NULL  r         HS
HATS-13 55381.44436   0.01294   0.00627 NULL  r         HS
HATS-13 55335.78358   0.03280   0.00647 NULL  r         HS
HATS-13 55378.40097   0.01947   0.00874 NULL  r         HS
HATS-13 55390.57769   0.02966   0.00612 NULL  r         HS
HATS-13 55384.48985   0.02008   0.00617 NULL  r         HS
HATS-13 55299.25649   0.00697   0.00734 NULL  r         HS
HATS-13 55436.23946   0.02246   0.00872 NULL  r         HS
HATS-13 55302.30130   0.03445   0.00754 NULL  r         HS
HATS-13 55393.62303   0.02589   0.00619 NULL  r         HS
HATS-13 55387.53542   0.03406   0.00632 NULL  r         HS
HATS-13 55323.61035   0.03686   0.00746 NULL  r         HS
HATS-13 55396.66774   0.02626   0.00665 NULL  r         HS
HATS-13 55338.83091   0.02683   0.00672 NULL  r         HS
HATS-13 55381.44771   0.02732   0.00640 NULL  r         HS
HATS-13 55335.78705   0.03272   0.00649 NULL  r         HS
HATS-13 55378.40422   0.01606   0.00859 NULL  r         HS
HATS-13 55101.39587   0.05584   0.00723 NULL  r         HS
HATS-13 55390.58104   0.01989   0.00606 NULL  r         HS
HATS-13 55299.25983   0.01916   0.00747 NULL  r         HS
HATS-13 55384.49349   0.03193   0.00614 NULL  r         HS
HATS-13 55302.30438   0.02448   0.00710 NULL  r         HS
HATS-13 55436.24284   0.02657   0.00846 NULL  r         HS
HATS-13 55393.62639   0.01952   0.00637 NULL  r         HS
HATS-13 55387.53874   0.02894   0.00620 NULL  r         HS
HATS-13 55323.61388   0.02791   0.00725 NULL  r         HS
HATS-13 55165.32340   0.02737   0.01189 NULL  r         HS
HATS-13 55338.83434   0.03135   0.00671 NULL  r         HS
HATS-13 55335.79049   0.03176   0.00670 NULL  r         HS
HATS-13 55396.67202   0.02293   0.00665 NULL  r         HS
HATS-13 55378.40779   0.02102   0.00865 NULL  r         HS
HATS-13 55381.45208   0.03485   0.00637 NULL  r         HS
HATS-13 55299.26290   0.01947   0.00754 NULL  r         HS
HATS-13 55302.30745   0.01691   0.00765 NULL  r         HS
HATS-13 55436.24613  -0.00157   0.00799 NULL  r         HS
HATS-13 55390.58559   0.03173   0.00610 NULL  r         HS
HATS-13 55393.62972   0.03168   0.00645 NULL  r         HS
HATS-13 55384.49796   0.02844   0.00604 NULL  r         HS
HATS-13 55387.54211   0.02087   0.00625 NULL  r         HS
HATS-13 55323.61712   0.00526   0.00759 NULL  r         HS
HATS-13 55338.83775   0.02325   0.00629 NULL  r         HS
HATS-13 55378.41104   0.03559   0.00872 NULL  r         HS
HATS-13 55396.67536   0.02414   0.00684 NULL  r         HS
HATS-13 55101.40245   0.01428   0.00742 NULL  r         HS
HATS-13 55299.26597   0.00012   0.00720 NULL  r         HS
HATS-13 55335.79459   0.02917   0.00627 NULL  r         HS
HATS-13 55381.45575   0.02472   0.00633 NULL  r         HS
HATS-13 55390.58891   0.02430   0.00608 NULL  r         HS
HATS-13 55384.50130   0.02225   0.00612 NULL  r         HS
HATS-13 55323.62039   0.02802   0.00730 NULL  r         HS
HATS-13 55436.25040   0.01824   0.00806 NULL  r         HS
HATS-13 55338.84108   0.04113   0.00671 NULL  r         HS
HATS-13 55393.63450   0.02461   0.00637 NULL  r         HS
HATS-13 55299.26904   0.00692   0.00752 NULL  r         HS
HATS-13 55396.67870   0.04438   0.00682 NULL  r         HS
HATS-13 55387.54655   0.02309   0.00619 NULL  r         HS
HATS-13 55381.45909   0.02956   0.00644 NULL  r         HS
HATS-13 55335.79851   0.03338   0.00625 NULL  r         HS
HATS-13 55378.41549   0.01333   0.00885 NULL  r         HS
HATS-13 55390.59257   0.02856   0.00617 NULL  r         HS
HATS-13 55384.50463   0.02742   0.00617 NULL  r         HS
HATS-13 55323.62365   0.04182   0.00739 NULL  r         HS
HATS-13 55436.25373   0.04575   0.00813 NULL  r         HS
HATS-13 55299.27211   0.00625   0.00742 NULL  r         HS
HATS-13 55393.63783   0.01711   0.00638 NULL  r         HS
HATS-13 55101.40900   0.02541   0.00730 NULL  r         HS
HATS-13 55387.55019   0.02823   0.00623 NULL  r         HS
HATS-13 55335.80185   0.01805   0.00606 NULL  r         HS
HATS-13 55396.68304   0.02947   0.00687 NULL  r         HS
HATS-13 55338.84607   0.04723   0.00766 NULL  r         HS
HATS-13 55378.41875   0.01488   0.00831 NULL  r         HS
HATS-13 55381.46356   0.00573   0.00641 NULL  r         HS
HATS-13 55323.62722   0.03956   0.00744 NULL  r         HS
HATS-13 55436.25740   0.02094   0.00803 NULL  r         HS
HATS-13 55390.59689   0.02467   0.00624 NULL  r         HS
HATS-13 55299.27546   0.01127   0.00752 NULL  r         HS
HATS-13 55393.64118   0.03773   0.00639 NULL  r         HS
HATS-13 55384.50914   0.03067   0.00618 NULL  r         HS
HATS-13 55387.55351   0.02639   0.00620 NULL  r         HS
HATS-13 55378.42200   0.01556   0.00856 NULL  r         HS
HATS-13 55335.80530   0.02037   0.00605 NULL  r         HS
HATS-13 55338.84937   0.02244   0.00705 NULL  r         HS
HATS-13 55396.68673   0.01188   0.00706 NULL  r         HS
HATS-13 55381.46687   0.01111   0.00666 NULL  r         HS
HATS-13 55323.63048   0.01483   0.00759 NULL  r         HS
HATS-13 55299.27853   0.02152   0.00771 NULL  r         HS
HATS-13 55390.60023   0.03066   0.00622 NULL  r         HS
HATS-13 55101.41550   0.01073   0.00728 NULL  r         HS
HATS-13 55384.51277   0.01410   0.00594 NULL  r         HS
HATS-13 55436.26206   0.03140   0.00768 NULL  r         HS
HATS-13 55338.85270   0.01390   0.00693 NULL  r         HS
HATS-13 55393.64563   0.02838   0.00635 NULL  r         HS
HATS-13 55335.80869   0.01828   0.00611 NULL  r         HS
HATS-13 55378.42559   0.01508   0.00834 NULL  r         HS
HATS-13 55396.69007   0.01911   0.00726 NULL  r         HS
HATS-13 55387.55804   0.02248   0.00609 NULL  r         HS
HATS-13 55381.47020   0.01748   0.00634 NULL  r         HS
HATS-13 55323.63376   0.02398   0.00727 NULL  r         HS
HATS-13 55299.28160   0.01203   0.00784 NULL  r         HS
HATS-13 55390.60357   0.04234   0.00624 NULL  r         HS
HATS-13 55384.51610   0.03460   0.00610 NULL  r         HS
HATS-13 55436.26539   0.03476   0.00788 NULL  r         HS
HATS-13 55393.64897   0.02036   0.00638 NULL  r         HS
HATS-13 55338.85614   0.03158   0.00679 NULL  r         HS
HATS-13 55378.42884   0.02831   0.00830 NULL  r         HS
HATS-13 55387.56136   0.02000   0.00617 NULL  r         HS
HATS-13 55335.81282   0.03239   0.00630 NULL  r         HS
HATS-13 55323.63702   0.03716   0.00778 NULL  r         HS
HATS-13 55299.28467   0.01678   0.00778 NULL  r         HS
HATS-13 55396.69444   0.04394   0.00905 NULL  r         HS
HATS-13 55381.47494   0.02844   0.00639 NULL  r         HS
HATS-13 55390.60788   0.03076   0.00617 NULL  r         HS
HATS-13 55436.26872   0.02638   0.00761 NULL  r         HS
HATS-13 55375.38777   0.02802   0.01583 NULL  r         HS
HATS-13 55338.85956   0.01146   0.00828 NULL  r         HS
HATS-13 55384.52048   0.02756   0.00609 NULL  r         HS
HATS-13 55393.65264   0.01598   0.00659 NULL  r         HS
HATS-13 55387.56469   0.01752   0.00613 NULL  r         HS
HATS-13 55299.28774   0.01776   0.00730 NULL  r         HS
HATS-13 55378.43320   0.02705   0.00849 NULL  r         HS
HATS-13 55323.64029   0.01295   0.00733 NULL  r         HS
HATS-13 55335.81663   0.01718   0.00621 NULL  r         HS
HATS-13 55381.47825   0.00932   0.00663 NULL  r         HS
HATS-13 55390.61157   0.02355   0.00630 NULL  r         HS
HATS-13 55384.52381   0.01238   0.00604 NULL  r         HS
HATS-13 55436.27329   0.01902   0.00753 NULL  r         HS
HATS-13 55299.29108   0.01495   0.00722 NULL  r         HS
HATS-13 55378.43652   0.03289   0.00836 NULL  r         HS
HATS-13 55335.82001   0.01818   0.00615 NULL  r         HS
HATS-13 55323.64387   0.01141   0.00718 NULL  r         HS
HATS-13 55393.65713   0.01564   0.00649 NULL  r         HS
HATS-13 55387.56928   0.01940   0.00615 NULL  r         HS
HATS-13 55381.48159   0.01129   0.00654 NULL  r         HS
HATS-13 55375.39440   0.03917   0.01444 NULL  r         HS
HATS-13 55390.61498   0.02487   0.00622 NULL  r         HS
HATS-13 55384.52715   0.01436   0.00608 NULL  r         HS
HATS-13 55299.29415  -0.01059   0.00773 NULL  r         HS
HATS-13 55378.43981   0.01200   0.00828 NULL  r         HS
HATS-13 55436.27694   0.02115   0.00768 NULL  r         HS
HATS-13 55323.64715   0.01384   0.00711 NULL  r         HS
HATS-13 55393.66046   0.01374   0.00645 NULL  r         HS
HATS-13 55335.82348   0.01930   0.00607 NULL  r         HS
HATS-13 55387.57268   0.01071   0.00610 NULL  r         HS
HATS-13 55375.39762   0.00496   0.01313 NULL  r         HS
HATS-13 55381.48606   0.00897   0.00647 NULL  r         HS
HATS-13 55299.29722  -0.00697   0.00737 NULL  r         HS
HATS-13 55390.61943   0.00702   0.00637 NULL  r         HS
HATS-13 55436.28028   0.00554   0.00741 NULL  r         HS
HATS-13 55323.65041   0.00474   0.00721 NULL  r         HS
HATS-13 55378.44339   0.00980   0.00819 NULL  r         HS
HATS-13 55393.66380   0.00606   0.00633 NULL  r         HS
HATS-13 55335.82695  -0.01625   0.00601 NULL  r         HS
HATS-13 55387.57601  -0.01445   0.00610 NULL  r         HS
HATS-13 55384.53196  -0.00966   0.00595 NULL  r         HS
HATS-13 55375.40084  -0.00206   0.01206 NULL  r         HS
HATS-13 55381.48937   0.00598   0.00655 NULL  r         HS
HATS-13 55299.30030   0.02005   0.00786 NULL  r         HS
HATS-13 55390.62277   0.00909   0.00632 NULL  r         HS
HATS-13 55323.65367  -0.01222   0.00713 NULL  r         HS
HATS-13 55378.44665  -0.00748   0.00799 NULL  r         HS
HATS-13 55384.53531   0.02599   0.00608 NULL  r         HS
HATS-13 55335.83104  -0.00666   0.00641 NULL  r         HS
HATS-13 55393.66829   0.01692   0.00660 NULL  r         HS
HATS-13 55436.28502  -0.00960   0.00741 NULL  r         HS
HATS-13 55387.58051   0.01437   0.00616 NULL  r         HS
HATS-13 55299.30337  -0.02029   0.00769 NULL  r         HS
HATS-13 55381.49303   0.00447   0.00639 NULL  r         HS
HATS-13 55323.65693  -0.00482   0.00716 NULL  r         HS
HATS-13 55390.62612   0.00819   0.00622 NULL  r         HS
HATS-13 55384.53865  -0.01265   0.00628 NULL  r         HS
HATS-13 55378.45099   0.00702   0.00872 NULL  r         HS
HATS-13 55436.28834   0.00391   0.00740 NULL  r         HS
HATS-13 55335.83471   0.00790   0.00609 NULL  r         HS
HATS-13 55387.58382   0.00849   0.00611 NULL  r         HS
HATS-13 55393.67197  -0.01381   0.00646 NULL  r         HS
HATS-13 55299.30670  -0.00634   0.00792 NULL  r         HS
HATS-13 55375.40863  -0.02198   0.01324 NULL  r         HS
HATS-13 55381.49741  -0.00482   0.00655 NULL  r         HS
HATS-13 55323.66051  -0.01516   0.00697 NULL  r         HS
HATS-13 55378.45426   0.00090   0.00784 NULL  r         HS
HATS-13 55390.63081  -0.00755   0.00609 NULL  r         HS
HATS-13 55095.35784  -0.03300   0.00614 NULL  r         HS
HATS-13 55436.29168   0.00337   0.00770 NULL  r         HS
HATS-13 55384.54293  -0.00763   0.00608 NULL  r         HS
HATS-13 55335.83817   0.00723   0.00627 NULL  r         HS
HATS-13 55393.67530  -0.00149   0.00646 NULL  r         HS
HATS-13 55299.30977  -0.00968   0.00818 NULL  r         HS
HATS-13 55387.58745  -0.00595   0.00616 NULL  r         HS
HATS-13 55375.41185   0.01389   0.01271 NULL  r         HS
HATS-13 55381.50074  -0.01646   0.00621 NULL  r         HS
HATS-13 55323.66376   0.00813   0.00762 NULL  r         HS
HATS-13 55329.75263   0.01616   0.00743 NULL  r         HS
HATS-13 55378.45754   0.00429   0.00819 NULL  r         HS
HATS-13 55390.63413   0.00048   0.00631 NULL  r         HS
HATS-13 55384.54626  -0.00491   0.00620 NULL  r         HS
HATS-13 55299.31285   0.00916   0.00862 NULL  r         HS
HATS-13 55335.84155  -0.00486   0.00597 NULL  r         HS
HATS-13 55375.41507  -0.00594   0.01205 NULL  r         HS
HATS-13 55393.67969   0.01580   0.00651 NULL  r         HS
HATS-13 55436.29654   0.01518   0.00755 NULL  r         HS
HATS-13 55387.59178  -0.00782   0.00612 NULL  r         HS
HATS-13 55323.66701   0.02179   0.00704 NULL  r         HS
HATS-13 55381.50404   0.00353   0.00660 NULL  r         HS
HATS-13 55378.46113  -0.00091   0.00843 NULL  r         HS
HATS-13 55390.63747   0.00968   0.00633 NULL  r         HS
HATS-13 55335.84492  -0.00748   0.00592 NULL  r         HS
HATS-13 55384.54990  -0.00645   0.00623 NULL  r         HS
HATS-13 55375.41829   0.01630   0.01243 NULL  r         HS
HATS-13 55393.68303   0.00638   0.00648 NULL  r         HS
HATS-13 55436.29986  -0.00750   0.00751 NULL  r         HS
HATS-13 55387.59516   0.01715   0.00613 NULL  r         HS
HATS-13 55323.67026   0.01122   0.00729 NULL  r         HS
HATS-13 55378.46439   0.00650   0.00812 NULL  r         HS
HATS-13 55381.50849  -0.00766   0.00621 NULL  r         HS
HATS-13 55390.64178  -0.01491   0.00624 NULL  r         HS
HATS-13 55335.84903  -0.02053   0.00577 NULL  r         HS
HATS-13 55393.68637  -0.00303   0.00665 NULL  r         HS
HATS-13 55436.30319  -0.00481   0.00747 NULL  r         HS
HATS-13 55384.55439  -0.00643   0.00598 NULL  r         HS
HATS-13 55387.59848  -0.01087   0.00608 NULL  r         HS
HATS-13 55323.67352  -0.00287   0.00704 NULL  r         HS
HATS-13 55375.42285   0.00385   0.01274 NULL  r         HS
HATS-13 55095.37100  -0.01881   0.00907 NULL  r         HS
HATS-13 55381.51220  -0.00530   0.00654 NULL  r         HS
HATS-13 55378.46884   0.00231   0.00797 NULL  r         HS
HATS-13 55390.64510   0.00621   0.00627 NULL  r         HS
HATS-13 55384.55772   0.00378   0.00603 NULL  r         HS
HATS-13 55335.85299  -0.00101   0.00605 NULL  r         HS
HATS-13 55323.67709  -0.00473   0.00757 NULL  r         HS
HATS-13 55436.30760   0.00365   0.00792 NULL  r         HS
HATS-13 55387.60305   0.00949   0.00617 NULL  r         HS
HATS-13 55393.69115  -0.00377   0.00683 NULL  r         HS
HATS-13 55095.37426  -0.00370   0.00768 NULL  r         HS
HATS-13 55381.51551   0.00525   0.00633 NULL  r         HS
HATS-13 55378.47213   0.00456   0.00770 NULL  r         HS
HATS-13 55390.64874   0.00396   0.00616 NULL  r         HS
HATS-13 55384.56105   0.00263   0.00601 NULL  r         HS
HATS-13 55335.85633  -0.00068   0.00606 NULL  r         HS
HATS-13 55375.42932  -0.02856   0.01323 NULL  r         HS
HATS-13 55354.12110  -0.00185   0.00755 NULL  r         HS
HATS-13 55314.54878  -0.02468   0.01080 NULL  r         HS
HATS-13 55436.31093  -0.01499   0.00802 NULL  r         HS
HATS-13 55393.69450  -0.00979   0.00711 NULL  r         HS
HATS-13 55095.37755   0.00874   0.00695 NULL  r         HS
HATS-13 55387.60669  -0.00831   0.00616 NULL  r         HS
HATS-13 55448.48850   0.01688   0.00787 NULL  r         HS
HATS-13 55378.47540   0.01368   0.00826 NULL  r         HS
HATS-13 55381.51992  -0.02037   0.00636 NULL  r         HS
HATS-13 55335.85967  -0.00472   0.00588 NULL  r         HS
HATS-13 55156.26076   0.00154   0.01204 NULL  r         HS
HATS-13 55375.43254   0.00954   0.01238 NULL  r         HS
HATS-13 55390.65326  -0.00451   0.00620 NULL  r         HS
HATS-13 55384.56536  -0.00698   0.00598 NULL  r         HS
HATS-13 55436.31456   0.00921   0.00820 NULL  r         HS
HATS-13 55314.55253   0.01460   0.01090 NULL  r         HS
HATS-13 55095.38085   0.00307   0.00617 NULL  r         HS
HATS-13 55387.61001   0.01365   0.00621 NULL  r         HS
HATS-13 55448.49210  -0.02127   0.00758 NULL  r         HS
HATS-13 55378.47900   0.02047   0.00789 NULL  r         HS
HATS-13 55381.52329  -0.00741   0.00639 NULL  r         HS
HATS-13 55338.90661  -0.00476   0.00606 NULL  r         HS
HATS-13 55375.43578  -0.00971   0.01178 NULL  r         HS
HATS-13 55335.86311  -0.00621   0.00589 NULL  r         HS
HATS-13 55314.55575  -0.00165   0.01085 NULL  r         HS
HATS-13 55384.56899  -0.00233   0.00596 NULL  r         HS
HATS-13 55095.38415   0.00406   0.00630 NULL  r         HS
HATS-13 55436.31893  -0.01270   0.00851 NULL  r         HS
HATS-13 55448.49543  -0.00827   0.00873 NULL  r         HS
HATS-13 55378.48227   0.00713   0.00794 NULL  r         HS
HATS-13 55387.61450  -0.01143   0.00609 NULL  r         HS
HATS-13 55381.52664   0.01625   0.00650 NULL  r         HS
HATS-13 55338.91025  -0.01394   0.00640 NULL  r         HS
HATS-13 55335.86730   0.00234   0.00594 NULL  r         HS
HATS-13 55314.55898  -0.00304   0.01020 NULL  r         HS
HATS-13 55384.57230   0.00854   0.00604 NULL  r         HS
HATS-13 55375.44030  -0.00367   0.01149 NULL  r         HS
HATS-13 55372.39660  -0.00334   0.00918 NULL  r         HS
HATS-13 55436.32220  -0.01936   0.00876 NULL  r         HS
HATS-13 55387.61782  -0.01649   0.00609 NULL  r         HS
HATS-13 55338.91370   0.01196   0.00677 NULL  r         HS
HATS-13 55101.47783   0.00575   0.00748 NULL  r         HS
HATS-13 55448.49980  -0.00955   0.00968 NULL  r         HS
HATS-13 55378.48683  -0.01219   0.00791 NULL  r         HS
HATS-13 55314.56220   0.01851   0.00985 NULL  r         HS
HATS-13 55095.39069   0.02127   0.00691 NULL  r         HS
HATS-13 55375.44352  -0.02255   0.01149 NULL  r         HS
HATS-13 55335.87098  -0.01151   0.00598 NULL  r         HS
HATS-13 55381.53176  -0.01124   0.00630 NULL  r         HS
HATS-13 55372.40002   0.01539   0.00906 NULL  r         HS
HATS-13 55436.32548   0.01028   0.00909 NULL  r         HS
HATS-13 55384.57663  -0.00229   0.00604 NULL  r         HS
HATS-13 55387.62116   0.00196   0.00619 NULL  r         HS
HATS-13 55338.91711  -0.00222   0.00656 NULL  r         HS
HATS-13 55101.48112  -0.02021   0.00704 NULL  r         HS
HATS-13 55448.50311  -0.00523   0.00812 NULL  r         HS
HATS-13 55378.49009  -0.00627   0.00784 NULL  r         HS
HATS-13 55314.56541   0.00622   0.01067 NULL  r         HS
HATS-13 55095.39394  -0.03895   0.00721 NULL  r         HS
HATS-13 55375.44677  -0.00251   0.01262 NULL  r         HS
HATS-13 55381.53509  -0.00842   0.00640 NULL  r         HS
HATS-13 55335.87443   0.01540   0.00612 NULL  r         HS
HATS-13 55372.40358  -0.01705   0.00879 NULL  r         HS
HATS-13 55384.57996  -0.00251   0.00603 NULL  r         HS
HATS-13 55436.32983   0.00780   0.00944 NULL  r         HS
HATS-13 55378.49336   0.01194   0.00781 NULL  r         HS
HATS-13 55448.50675   0.00110   0.00960 NULL  r         HS
HATS-13 55095.39719  -0.01514   0.01168 NULL  r         HS
HATS-13 55314.56896  -0.00676   0.01023 NULL  r         HS
HATS-13 55375.45001  -0.02470   0.01252 NULL  r         HS
HATS-13 55381.53841  -0.00714   0.00631 NULL  r         HS
HATS-13 55335.87780  -0.00571   0.00590 NULL  r         HS
HATS-13 55338.92208   0.00145   0.00661 NULL  r         HS
HATS-13 55372.40685  -0.01645   0.00817 NULL  r         HS
HATS-13 55384.58330   0.00866   0.00603 NULL  r         HS
HATS-13 55101.48768   0.00589   0.00740 NULL  r         HS
HATS-13 55436.33342  -0.01914   0.00929 NULL  r         HS
HATS-13 55448.51006  -0.02079   0.00871 NULL  r         HS
HATS-13 55156.28113  -0.01045   0.00644 NULL  r         HS
HATS-13 55378.49693   0.01109   0.00781 NULL  r         HS
HATS-13 55314.57218  -0.00110   0.01052 NULL  r         HS
HATS-13 55375.45324  -0.01403   0.01154 NULL  r         HS
HATS-13 55335.88123   0.00263   0.00610 NULL  r         HS
HATS-13 55372.41011   0.00021   0.00840 NULL  r         HS
HATS-13 55381.54298  -0.00235   0.00649 NULL  r         HS
HATS-13 55101.49096   0.03413   0.00720 NULL  r         HS
HATS-13 55436.33670   0.00670   0.00898 NULL  r         HS
HATS-13 55384.58803   0.00205   0.00606 NULL  r         HS
HATS-13 55448.51337  -0.02088   0.00750 NULL  r         HS
HATS-13 55156.28442  -0.03493   0.00699 NULL  r         HS
HATS-13 55378.50019   0.02349   0.00852 NULL  r         HS
HATS-13 55314.57540   0.02719   0.01013 NULL  r         HS
HATS-13 55375.45777  -0.01921   0.01170 NULL  r         HS
HATS-13 55335.88523  -0.01727   0.00590 NULL  r         HS
HATS-13 55381.54636  -0.01093   0.00647 NULL  r         HS
HATS-13 55372.41446  -0.00617   0.00864 NULL  r         HS
HATS-13 55101.49424   0.00147   0.00770 NULL  r         HS
HATS-13 55384.59136   0.02228   0.00612 NULL  r         HS
HATS-13 55156.28769  -0.03119   0.00966 NULL  r         HS
HATS-13 55448.51668  -0.00364   0.00773 NULL  r         HS
HATS-13 55314.57864  -0.00043   0.01005 NULL  r         HS
HATS-13 55436.34105   0.01745   0.00958 NULL  r         HS
HATS-13 55378.50498   0.00013   0.00780 NULL  r         HS
HATS-13 55375.46098  -0.04476   0.01118 NULL  r         HS
HATS-13 55335.88902   0.01755   0.00608 NULL  r         HS
HATS-13 55372.41771  -0.00232   0.00823 NULL  r         HS
HATS-13 55381.55004   0.01745   0.00657 NULL  r         HS
HATS-13 55384.59468  -0.00667   0.00594 NULL  r         HS
HATS-13 55156.29095  -0.00241   0.00696 NULL  r         HS
HATS-13 55448.52000   0.01589   0.00794 NULL  r         HS
HATS-13 55314.58190   0.00229   0.01004 NULL  r         HS
HATS-13 55095.41020  -0.02755   0.00630 NULL  r         HS
HATS-13 55436.34434   0.00119   0.00991 NULL  r         HS
HATS-13 55098.45518  -0.00241   0.01409 NULL  r         HS
HATS-13 55378.50824  -0.00255   0.00789 NULL  r         HS
HATS-13 55375.46419   0.02193   0.01216 NULL  r         HS
HATS-13 55335.89238   0.01365   0.00600 NULL  r         HS
HATS-13 55372.42146   0.00136   0.00834 NULL  r         HS
HATS-13 55326.76075   0.00201   0.00649 NULL  r         HS
HATS-13 55156.29425  -0.01206   0.00697 NULL  r         HS
HATS-13 55381.55453  -0.00660   0.00647 NULL  r         HS
HATS-13 55314.58546   0.00648   0.01005 NULL  r         HS
HATS-13 55436.34757  -0.00223   0.00941 NULL  r         HS
HATS-13 55384.59903   0.01038   0.00612 NULL  r         HS
HATS-13 55375.46741  -0.02005   0.01039 NULL  r         HS
HATS-13 55378.51149   0.00476   0.00831 NULL  r         HS
HATS-13 55448.52483  -0.00728   0.00783 NULL  r         HS
HATS-13 55335.89583   0.00073   0.00597 NULL  r         HS
HATS-13 55354.16021  -0.01313   0.00727 NULL  r         HS
HATS-13 55372.42473   0.00059   0.00794 NULL  r         HS
HATS-13 55156.29752  -0.00265   0.00755 NULL  r         HS
HATS-13 55326.76458  -0.00766   0.00647 NULL  r         HS
HATS-13 55095.41676   0.00265   0.00691 NULL  r         HS
HATS-13 55314.58869   0.00497   0.00946 NULL  r         HS
HATS-13 55381.55787  -0.01475   0.00662 NULL  r         HS
HATS-13 55384.60235  -0.00210   0.00600 NULL  r         HS
HATS-13 55098.46169   0.00493   0.00938 NULL  r         HS
HATS-13 55375.47063  -0.00061   0.01063 NULL  r         HS
HATS-13 55448.52814   0.02188   0.00783 NULL  r         HS
HATS-13 55378.51505   0.00915   0.00807 NULL  r         HS
HATS-13 55436.35224   0.01530   0.01018 NULL  r         HS
HATS-13 55335.89928  -0.00287   0.00604 NULL  r         HS
HATS-13 55372.42800  -0.02292   0.00830 NULL  r         HS
HATS-13 55156.30078  -0.02585   0.00700 NULL  r         HS
HATS-13 55095.42005  -0.01426   0.00683 NULL  r         HS
HATS-13 55326.76798  -0.01139   0.00677 NULL  r         HS
HATS-13 55314.59191  -0.00410   0.00931 NULL  r         HS
HATS-13 55381.56126   0.00276   0.00681 NULL  r         HS
HATS-13 55384.60599   0.00972   0.00597 NULL  r         HS
HATS-13 55448.53147   0.01882   0.00773 NULL  r         HS
HATS-13 55378.51830   0.00643   0.00745 NULL  r         HS
HATS-13 55436.35550   0.02379   0.00951 NULL  r         HS
HATS-13 55156.30408  -0.00259   0.00776 NULL  r         HS
HATS-13 55335.90341  -0.00116   0.00583 NULL  r         HS
HATS-13 55314.59514  -0.00773   0.00928 NULL  r         HS
HATS-13 55326.77149  -0.00745   0.00668 NULL  r         HS
HATS-13 55372.43233   0.00320   0.00801 NULL  r         HS
HATS-13 55448.53479  -0.00088   0.00791 NULL  r         HS
HATS-13 55381.56574  -0.00827   0.00651 NULL  r         HS
HATS-13 55436.35873   0.02702   0.01059 NULL  r         HS
HATS-13 55384.61058   0.00145   0.00598 NULL  r         HS
HATS-13 55375.47847  -0.01147   0.01084 NULL  r         HS
HATS-13 55378.52262   0.01484   0.00805 NULL  r         HS
HATS-13 55156.30733   0.01837   0.00672 NULL  r         HS
HATS-13 55095.42657   0.03739   0.00702 NULL  r         HS
HATS-13 55314.59837   0.00132   0.00961 NULL  r         HS
HATS-13 55372.43560  -0.01621   0.00816 NULL  r         HS
HATS-13 55326.77496  -0.01276   0.00662 NULL  r         HS
HATS-13 55335.90721  -0.00170   0.00595 NULL  r         HS
HATS-13 55098.47148  -0.06380   0.01167 NULL  r         HS
HATS-13 55381.56944  -0.00974   0.00698 NULL  r         HS
HATS-13 55375.48168  -0.01464   0.01045 NULL  r         HS
HATS-13 55384.61391  -0.01112   0.00599 NULL  r         HS
HATS-13 55378.52587  -0.00182   0.00771 NULL  r         HS
HATS-13 55448.53917   0.00568   0.00772 NULL  r         HS
HATS-13 55436.36306  -0.02078   0.00999 NULL  r         HS
HATS-13 55156.31063   0.01675   0.00720 NULL  r         HS
HATS-13 55095.42988  -0.02771   0.00686 NULL  r         HS
HATS-13 55314.60191   0.01509   0.00957 NULL  r         HS
HATS-13 55335.91056   0.00142   0.00590 NULL  r         HS
HATS-13 55326.77870   0.01198   0.00647 NULL  r         HS
HATS-13 55381.57279  -0.00698   0.00647 NULL  r         HS
HATS-13 55375.48491  -0.01952   0.01025 NULL  r         HS
HATS-13 55384.61723   0.00179   0.00605 NULL  r         HS
HATS-13 55378.52913  -0.01134   0.00756 NULL  r         HS
HATS-13 55436.36632  -0.02120   0.01004 NULL  r         HS
HATS-13 55448.54281  -0.01243   0.00776 NULL  r         HS
HATS-13 55156.31394  -0.03753   0.00965 NULL  r         HS
HATS-13 55095.43319  -0.03626   0.00631 NULL  r         HS
HATS-13 55314.60514   0.01234   0.00950 NULL  r         HS
HATS-13 55372.44255  -0.01318   0.00819 NULL  r         HS
HATS-13 55335.91415  -0.00423   0.00593 NULL  r         HS
HATS-13 55326.78220   0.01058   0.00650 NULL  r         HS
HATS-13 55375.48816  -0.01551   0.01132 NULL  r         HS
HATS-13 55427.23736  -0.00215   0.01332 NULL  r         HS
HATS-13 55378.53271  -0.00306   0.00808 NULL  r         HS
HATS-13 55436.36992   0.01199   0.01019 NULL  r         HS
HATS-13 55448.54613   0.00697   0.00838 NULL  r         HS
HATS-13 55156.31720  -0.01680   0.00669 NULL  r         HS
HATS-13 55095.43652  -0.01224   0.00619 NULL  r         HS
HATS-13 55381.57739  -0.02737   0.00653 NULL  r         HS
HATS-13 55314.60839   0.00696   0.00939 NULL  r         HS
HATS-13 55360.26925   0.01045   0.00725 NULL  r         HS
HATS-13 55384.62179  -0.01629   0.00598 NULL  r         HS
HATS-13 55098.48118  -0.00943   0.01648 NULL  r         HS
HATS-13 55372.44587  -0.00208   0.00835 NULL  r         HS
HATS-13 55335.91759   0.01551   0.00593 NULL  r         HS
HATS-13 55326.78585   0.00404   0.00646 NULL  r         HS
HATS-13 55427.24068  -0.00315   0.01220 NULL  r         HS
HATS-13 55378.53597  -0.01662   0.00834 NULL  r         HS
HATS-13 55369.40411   0.01197   0.00729 NULL  r         HS
HATS-13 55156.32051   0.02115   0.00702 NULL  r         HS
HATS-13 55381.58074   0.00057   0.00651 NULL  r         HS
HATS-13 55314.61162   0.02170   0.00935 NULL  r         HS
HATS-13 55360.27247  -0.01096   0.00877 NULL  r         HS
HATS-13 55375.49273  -0.03233   0.01041 NULL  r         HS
HATS-13 55436.37413   0.00595   0.00997 NULL  r         HS
HATS-13 55448.55052   0.00599   0.00826 NULL  r         HS
HATS-13 55384.62551  -0.02054   0.00615 NULL  r         HS
HATS-13 55326.78941  -0.00374   0.00686 NULL  r         HS
HATS-13 55372.45031   0.00046   0.00825 NULL  r         HS
HATS-13 55335.92179   0.01436   0.00584 NULL  r         HS
HATS-13 55427.24396   0.01758   0.01269 NULL  r         HS
HATS-13 55156.32378  -0.02996   0.00789 NULL  r         HS
HATS-13 55369.40756  -0.00188   0.00706 NULL  r         HS
HATS-13 55095.44309  -0.01106   0.00825 NULL  r         HS
HATS-13 55314.61487   0.01890   0.00951 NULL  r         HS
HATS-13 55375.49595  -0.01111   0.01008 NULL  r         HS
HATS-13 55381.58411  -0.00513   0.00654 NULL  r         HS
HATS-13 55378.54028  -0.00409   0.00747 NULL  r         HS
HATS-13 55436.37740  -0.00151   0.00978 NULL  r         HS
HATS-13 55448.55384   0.00074   0.00833 NULL  r         HS
HATS-13 55384.62889   0.02559   0.00610 NULL  r         HS
HATS-13 55372.45362   0.00759   0.00837 NULL  r         HS
HATS-13 55326.79292  -0.00668   0.00640 NULL  r         HS
HATS-13 55335.92563  -0.01038   0.00590 NULL  r         HS
HATS-13 55156.32702   0.00563   0.00775 NULL  r         HS
HATS-13 55095.44635   0.02196   0.00720 NULL  r         HS
HATS-13 55375.49919  -0.02436   0.01075 NULL  r         HS
HATS-13 55427.24822   0.00492   0.01212 NULL  r         HS
HATS-13 55314.61844   0.00370   0.00857 NULL  r         HS
HATS-13 55378.54352   0.02322   0.00829 NULL  r         HS
HATS-13 55436.38066  -0.00570   0.01011 NULL  r         HS
HATS-13 55448.55716  -0.00230   0.00829 NULL  r         HS
HATS-13 55369.41194  -0.01717   0.00718 NULL  r         HS
HATS-13 55381.58889  -0.00858   0.00631 NULL  r         HS
HATS-13 55372.45721  -0.00493   0.00791 NULL  r         HS
HATS-13 55384.63345  -0.00632   0.00609 NULL  r         HS
HATS-13 55326.79668  -0.01316   0.00633 NULL  r         HS
HATS-13 55335.92898   0.00134   0.00605 NULL  r         HS
HATS-13 55156.33030  -0.02008   0.00747 NULL  r         HS
HATS-13 55095.44965   0.02590   0.00747 NULL  r         HS
HATS-13 55375.50241  -0.00041   0.01062 NULL  r         HS
HATS-13 55427.25150  -0.02954   0.01063 NULL  r         HS
HATS-13 55314.62167  -0.00646   0.00839 NULL  r         HS
HATS-13 55378.54679  -0.01478   0.00798 NULL  r         HS
HATS-13 55369.41524   0.00057   0.00707 NULL  r         HS
HATS-13 55436.38487   0.02158   0.01059 NULL  r         HS
HATS-13 55381.59219  -0.00389   0.00671 NULL  r         HS
HATS-13 55372.46049   0.01336   0.00765 NULL  r         HS
HATS-13 55384.63677   0.00155   0.00606 NULL  r         HS
HATS-13 55326.80024  -0.01028   0.00642 NULL  r         HS
HATS-13 55335.93242   0.01153   0.00613 NULL  r         HS
HATS-13 55156.33356   0.02072   0.01108 NULL  r         HS
HATS-13 55095.45294   0.00037   0.00660 NULL  r         HS
HATS-13 55314.62492  -0.00676   0.00886 NULL  r         HS
HATS-13 55427.25509   0.00780   0.01096 NULL  r         HS
HATS-13 55378.55038  -0.00679   0.00795 NULL  r         HS
HATS-13 55381.59551  -0.00930   0.00656 NULL  r         HS
HATS-13 55436.38848  -0.00817   0.00996 NULL  r         HS
HATS-13 55372.46375  -0.02183   0.00738 NULL  r         HS
HATS-13 55384.64011   0.00598   0.00628 NULL  r         HS
HATS-13 55369.42007  -0.00091   0.00692 NULL  r         HS
HATS-13 55156.33677   0.02310   0.00742 NULL  r         HS
HATS-13 55326.80379  -0.00356   0.00652 NULL  r         HS
HATS-13 55314.62816  -0.01205   0.00902 NULL  r         HS
HATS-13 55098.50057  -0.02025   0.01145 NULL  r         HS
HATS-13 55378.55363   0.00650   0.00827 NULL  r         HS
HATS-13 55427.25932  -0.01685   0.01104 NULL  r         HS
HATS-13 55436.39175   0.02974   0.00982 NULL  r         HS
HATS-13 55375.51076  -0.00602   0.01057 NULL  r         HS
HATS-13 55369.42339  -0.00490   0.00689 NULL  r         HS
HATS-13 55156.34005  -0.02761   0.00858 NULL  r         HS
HATS-13 55381.59989  -0.00067   0.00634 NULL  r         HS
HATS-13 55372.46807   0.00014   0.00777 NULL  r         HS
HATS-13 55326.80735   0.00178   0.00647 NULL  r         HS
HATS-13 55095.45957  -0.01836   0.00691 NULL  r         HS
HATS-13 55314.63140   0.00456   0.00845 NULL  r         HS
HATS-13 55384.64476   0.00568   0.00611 NULL  r         HS
HATS-13 55427.26260  -0.00182   0.01128 NULL  r         HS
HATS-13 55378.55791   0.00444   0.00754 NULL  r         HS
HATS-13 55375.51397  -0.00582   0.01060 NULL  r         HS
HATS-13 55436.39604   0.00430   0.01002 NULL  r         HS
HATS-13 55156.34331  -0.00203   0.00851 NULL  r         HS
HATS-13 55381.60317   0.00062   0.00677 NULL  r         HS
HATS-13 55372.47134   0.01861   0.00761 NULL  r         HS
HATS-13 55095.46287  -0.02320   0.00636 NULL  r         HS
HATS-13 55326.81085   0.00852   0.00646 NULL  r         HS
HATS-13 55369.42778  -0.00836   0.00707 NULL  r         HS
HATS-13 55384.64807   0.00259   0.00612 NULL  r         HS
HATS-13 55314.63497  -0.01194   0.00846 NULL  r         HS
HATS-13 55427.26587  -0.01394   0.01046 NULL  r         HS
HATS-13 55378.56117  -0.01485   0.00738 NULL  r         HS
HATS-13 55375.51719  -0.02850   0.01029 NULL  r         HS
HATS-13 55150.25810  -0.00561   0.00674 NULL  r         HS
HATS-13 55156.34656  -0.00174   0.00864 NULL  r         HS
HATS-13 55436.39935  -0.01416   0.01002 NULL  r         HS
HATS-13 55381.60679  -0.00793   0.00647 NULL  r         HS
HATS-13 55095.46619   0.00326   0.01097 NULL  r         HS
HATS-13 55372.47492   0.00161   0.00753 NULL  r         HS
HATS-13 55369.43106   0.00594   0.00683 NULL  r         HS
HATS-13 55384.65138   0.00685   0.00629 NULL  r         HS
HATS-13 55314.63821   0.00622   0.00808 NULL  r         HS
HATS-13 55326.81471   0.00779   0.00657 NULL  r         HS
HATS-13 55323.77124   0.00166   0.00675 NULL  r         HS
HATS-13 55378.56445   0.02490   0.00803 NULL  r         HS
HATS-13 55375.52041  -0.01107   0.01064 NULL  r         HS
HATS-13 55150.26140   0.00859   0.00627 NULL  r         HS
HATS-13 55427.27020  -0.02910   0.01121 NULL  r         HS
HATS-13 55156.34980  -0.02034   0.01905 NULL  r         HS
HATS-13 55436.40265   0.02958   0.01107 NULL  r         HS
HATS-13 55372.47821   0.00787   0.00756 NULL  r         HS
HATS-13 55314.64146  -0.01743   0.00822 NULL  r         HS
HATS-13 55326.81823  -0.00504   0.00630 NULL  r         HS
HATS-13 55381.61130  -0.01192   0.00656 NULL  r         HS
HATS-13 55369.43550  -0.00751   0.00656 NULL  r         HS
HATS-13 55384.65580   0.01226   0.00635 NULL  r         HS
HATS-13 55375.52372   0.00296   0.01090 NULL  r         HS
HATS-13 55323.77503   0.02312   0.00660 NULL  r         HS
HATS-13 55378.56802   0.02604   0.00784 NULL  r         HS
HATS-13 55150.26471  -0.00620   0.00640 NULL  r         HS
HATS-13 55427.27379   0.00599   0.01060 NULL  r         HS
HATS-13 55095.47272  -0.03460   0.00740 NULL  r         HS
HATS-13 55372.48147  -0.00995   0.00791 NULL  r         HS
HATS-13 55314.64468  -0.00288   0.00835 NULL  r         HS
HATS-13 55381.61460   0.01185   0.00646 NULL  r         HS
HATS-13 55326.82168  -0.01983   0.00650 NULL  r         HS
HATS-13 55384.65913   0.03594   0.00629 NULL  r         HS
HATS-13 55369.43913  -0.00623   0.00677 NULL  r         HS
HATS-13 55378.57131   0.03602   0.00839 NULL  r         HS
HATS-13 55323.77843  -0.01197   0.00647 NULL  r         HS
HATS-13 55150.26806   0.01806   0.00617 NULL  r         HS
HATS-13 55427.27706  -0.01196   0.01014 NULL  r         HS
HATS-13 55375.52834   0.03449   0.01129 NULL  r         HS
HATS-13 55308.55935  -0.01927   0.00679 NULL  r         HS
HATS-13 55095.47602  -0.02133   0.00729 NULL  r         HS
HATS-13 55314.64791  -0.00300   0.00836 NULL  r         HS
HATS-13 55436.41043   0.00482   0.01085 NULL  r         HS
HATS-13 55372.48590  -0.00680   0.00732 NULL  r         HS
HATS-13 55381.61808   0.01391   0.00650 NULL  r         HS
HATS-13 55326.82520   0.00072   0.00651 NULL  r         HS
HATS-13 55323.78170  -0.00260   0.00666 NULL  r         HS
HATS-13 55384.66278   0.00555   0.00647 NULL  r         HS
HATS-13 55150.27137   0.00839   0.00630 NULL  r         HS
HATS-13 55375.53159   0.03847   0.01064 NULL  r         HS
HATS-13 55369.44351   0.01103   0.00690 NULL  r         HS
HATS-13 55378.57575   0.02810   0.00816 NULL  r         HS
HATS-13 55095.47932   0.00891   0.00677 NULL  r         HS
HATS-13 55308.56319  -0.01121   0.00681 NULL  r         HS
HATS-13 55314.65147  -0.01588   0.00812 NULL  r         HS
HATS-13 55427.28151   0.00436   0.00996 NULL  r         HS
HATS-13 55436.41368   0.00973   0.01079 NULL  r         HS
HATS-13 55372.48918   0.01546   0.00729 NULL  r         HS
HATS-13 55326.82862   0.00620   0.00636 NULL  r         HS
HATS-13 55323.78498  -0.00439   0.00650 NULL  r         HS
HATS-13 55150.27472   0.02686   0.00629 NULL  r         HS
HATS-13 55381.62268  -0.00807   0.00658 NULL  r         HS
HATS-13 55375.53481  -0.00496   0.01098 NULL  r         HS
HATS-13 55384.66708   0.00499   0.00622 NULL  r         HS
HATS-13 55369.44683   0.00352   0.00680 NULL  r         HS
HATS-13 55378.57900  -0.01269   0.00782 NULL  r         HS
HATS-13 55095.48265  -0.00777   0.00674 NULL  r         HS
HATS-13 55308.56645  -0.00256   0.00693 NULL  r         HS
HATS-13 55314.65470  -0.02917   0.00808 NULL  r         HS
HATS-13 55427.28479   0.01456   0.00992 NULL  r         HS
HATS-13 55372.49276   0.02008   0.00779 NULL  r         HS
HATS-13 55436.41791  -0.00807   0.01078 NULL  r         HS
HATS-13 55326.83251  -0.00208   0.00629 NULL  r         HS
HATS-13 55323.78857  -0.01709   0.00645 NULL  r         HS
HATS-13 55150.27806  -0.00220   0.00618 NULL  r         HS
HATS-13 55375.53802  -0.00216   0.01022 NULL  r         HS
HATS-13 55378.58225  -0.00009   0.00777 NULL  r         HS
HATS-13 55381.62632   0.00131   0.00629 NULL  r         HS
HATS-13 55384.67040  -0.00439   0.00622 NULL  r         HS
HATS-13 55095.48597   0.03060   0.00843 NULL  r         HS
HATS-13 55308.56971  -0.00734   0.00663 NULL  r         HS
HATS-13 55424.24369   0.00523   0.00701 NULL  r         HS
HATS-13 55314.65793   0.01228   0.00823 NULL  r         HS
HATS-13 55427.28829  -0.01482   0.00936 NULL  r         HS
HATS-13 55369.45152   0.01225   0.00662 NULL  r         HS
HATS-13 55372.49604   0.01698   0.00724 NULL  r         HS
HATS-13 55436.42125  -0.03181   0.01058 NULL  r         HS
HATS-13 55326.83597  -0.00521   0.00648 NULL  r         HS
HATS-13 55323.79195  -0.01251   0.00648 NULL  r         HS
HATS-13 55150.28138  -0.01133   0.00614 NULL  r         HS
HATS-13 55375.54126   0.00772   0.01017 NULL  r         HS
HATS-13 55381.62962  -0.01240   0.00654 NULL  r         HS
HATS-13 55384.67378  -0.01170   0.00634 NULL  r         HS
HATS-13 55378.58583  -0.01224   0.00781 NULL  r         HS
HATS-13 55095.48925   0.01239   0.00776 NULL  r         HS
HATS-13 55308.57297  -0.00859   0.00656 NULL  r         HS
HATS-13 55314.66118   0.02580   0.00847 NULL  r         HS
HATS-13 55424.24710  -0.00579   0.00690 NULL  r         HS
HATS-13 55369.45481   0.00382   0.00666 NULL  r         HS
HATS-13 55372.49931  -0.01371   0.00729 NULL  r         HS
HATS-13 55436.42488   0.00960   0.01194 NULL  r         HS
HATS-13 55427.29289   0.02438   0.00997 NULL  r         HS
HATS-13 55323.79525  -0.00246   0.00641 NULL  r         HS
HATS-13 55326.83958  -0.00672   0.00640 NULL  r         HS
HATS-13 55150.28471  -0.00305   0.00616 NULL  r         HS
HATS-13 55378.58926  -0.01260   0.00774 NULL  r         HS
HATS-13 55308.57627   0.02026   0.00680 NULL  r         HS
HATS-13 55314.66443   0.02162   0.00782 NULL  r         HS
HATS-13 55424.25042   0.01282   0.00706 NULL  r         HS
HATS-13 55375.54578   0.02634   0.01153 NULL  r         HS
HATS-13 55381.63418  -0.00755   0.00671 NULL  r         HS
HATS-13 55384.67829  -0.00437   0.00610 NULL  r         HS
HATS-13 55427.29616   0.01033   0.00959 NULL  r         HS
HATS-13 55323.79869  -0.00305   0.00656 NULL  r         HS
HATS-13 55372.50365  -0.00321   0.00712 NULL  r         HS
HATS-13 55369.45974  -0.00082   0.00665 NULL  r         HS
HATS-13 55150.28804  -0.00075   0.00614 NULL  r         HS
HATS-13 55326.84307   0.01817   0.00628 NULL  r         HS
HATS-13 55436.42924   0.00728   0.01072 NULL  r         HS
HATS-13 55095.49577   0.00014   0.00979 NULL  r         HS
HATS-13 55375.54899   0.00260   0.01099 NULL  r         HS
HATS-13 55314.66800   0.02176   0.00843 NULL  r         HS
HATS-13 55308.57990   0.01438   0.00690 NULL  r         HS
HATS-13 55381.63747   0.00076   0.00672 NULL  r         HS
HATS-13 55384.68195  -0.01889   0.00631 NULL  r         HS
HATS-13 55378.59393   0.00802   0.00817 NULL  r         HS
HATS-13 55427.29944  -0.00803   0.00934 NULL  r         HS
HATS-13 55323.80197  -0.00461   0.00670 NULL  r         HS
HATS-13 55372.50692  -0.01168   0.00716 NULL  r         HS
HATS-13 55369.46306  -0.00547   0.00645 NULL  r         HS
HATS-13 55150.29136  -0.00149   0.00619 NULL  r         HS
HATS-13 55326.84652  -0.00416   0.00624 NULL  r         HS
HATS-13 55436.43250   0.01468   0.01081 NULL  r         HS
HATS-13 55095.49905  -0.00539   0.00790 NULL  r         HS
HATS-13 55375.55221  -0.02587   0.01074 NULL  r         HS
HATS-13 55308.58322   0.01268   0.00667 NULL  r         HS
HATS-13 55381.64079  -0.01018   0.00653 NULL  r         HS
HATS-13 55384.68528   0.00487   0.00659 NULL  r         HS
HATS-13 55378.59718  -0.00233   0.00796 NULL  r         HS
HATS-13 55424.25835  -0.00246   0.00679 NULL  r         HS
HATS-13 55150.29467   0.00643   0.00614 NULL  r         HS
HATS-13 55323.80568   0.00750   0.00667 NULL  r         HS
HATS-13 55372.51051  -0.00813   0.00725 NULL  r         HS
HATS-13 55436.43576  -0.01823   0.01057 NULL  r         HS
HATS-13 55427.30366   0.02573   0.00971 NULL  r         HS
HATS-13 55095.50232   0.00530   0.00884 NULL  r         HS
HATS-13 55326.85039  -0.00180   0.00639 NULL  r         HS
HATS-13 55375.55544  -0.00509   0.00980 NULL  r         HS
HATS-13 55314.67450   0.00941   0.00834 NULL  r         HS
HATS-13 55369.46753  -0.00802   0.00671 NULL  r         HS
HATS-13 55308.58649   0.00674   0.00663 NULL  r         HS
HATS-13 55378.60043   0.00098   0.00811 NULL  r         HS
HATS-13 55424.26165   0.01039   0.00672 NULL  r         HS
HATS-13 55381.64542  -0.00185   0.00672 NULL  r         HS
HATS-13 55384.68954  -0.00392   0.00680 NULL  r         HS
HATS-13 55366.42534   0.00475   0.00634 NULL  r         HS
HATS-13 55150.29799  -0.03739   0.00603 NULL  r         HS
HATS-13 55323.80896   0.01931   0.00663 NULL  r         HS
HATS-13 55372.51380   0.00866   0.00792 NULL  r         HS
HATS-13 55427.30695  -0.01163   0.00989 NULL  r         HS
HATS-13 55095.50562  -0.01014   0.00710 NULL  r         HS
HATS-13 55375.55865   0.02581   0.01086 NULL  r         HS
HATS-13 55326.85402  -0.00711   0.00624 NULL  r         HS
HATS-13 55308.58976  -0.00589   0.00677 NULL  r         HS
HATS-13 55436.43998   0.01196   0.01028 NULL  r         HS
HATS-13 55369.47086   0.02634   0.00688 NULL  r         HS
HATS-13 55378.60405  -0.00809   0.00786 NULL  r         HS
HATS-13 55381.64872   0.00794   0.00677 NULL  r         HS
HATS-13 55147.25682  -0.01217   0.00711 NULL  r         HS
HATS-13 55384.69286   0.01257   0.00654 NULL  r         HS
HATS-13 55366.42868  -0.00253   0.00627 NULL  r         HS
HATS-13 55150.30130  -0.01370   0.00609 NULL  r         HS
HATS-13 55372.51707  -0.01294   0.00750 NULL  r         HS
HATS-13 55323.81231  -0.01192   0.00659 NULL  r         HS
HATS-13 55424.26602   0.00025   0.00655 NULL  r         HS
HATS-13 55095.50893  -0.01645   0.00707 NULL  r         HS
HATS-13 55427.31056   0.01240   0.00919 NULL  r         HS
HATS-13 55308.59303  -0.00717   0.00646 NULL  r         HS
HATS-13 55326.85758  -0.01841   0.00630 NULL  r         HS
HATS-13 55436.44356   0.01687   0.01041 NULL  r         HS
HATS-13 55375.56316   0.01905   0.01020 NULL  r         HS
HATS-13 55378.60737   0.02976   0.00798 NULL  r         HS
HATS-13 55369.47540  -0.00948   0.00649 NULL  r         HS
HATS-13 55381.65201   0.01066   0.00669 NULL  r         HS
HATS-13 55147.26012  -0.01574   0.00654 NULL  r         HS
HATS-13 55384.69616  -0.01196   0.00670 NULL  r         HS
HATS-13 55150.30462   0.01416   0.00616 NULL  r         HS
HATS-13 55323.81558   0.00150   0.00628 NULL  r         HS
HATS-13 55424.26934   0.00978   0.00652 NULL  r         HS
HATS-13 55372.52146   0.00362   0.00724 NULL  r         HS
HATS-13 55366.43337  -0.00666   0.00628 NULL  r         HS
HATS-13 55308.59663   0.01249   0.00659 NULL  r         HS
HATS-13 55436.44683   0.00502   0.01097 NULL  r         HS
HATS-13 55427.31483  -0.00554   0.00852 NULL  r         HS
HATS-13 55326.86120  -0.00328   0.00627 NULL  r         HS
HATS-13 55375.56638   0.01361   0.01022 NULL  r         HS
HATS-13 55369.47904   0.00190   0.00649 NULL  r         HS
HATS-13 55147.26343   0.00138   0.00633 NULL  r         HS
HATS-13 55378.61162  -0.00134   0.00819 NULL  r         HS
HATS-13 55150.30794  -0.00708   0.00625 NULL  r         HS
HATS-13 55323.81895  -0.00100   0.00661 NULL  r         HS
HATS-13 55424.27269  -0.00723   0.00654 NULL  r         HS
HATS-13 55381.65652  -0.00704   0.00666 NULL  r         HS
HATS-13 55372.52473   0.01523   0.00754 NULL  r         HS
HATS-13 55366.43674   0.00240   0.00623 NULL  r         HS
HATS-13 55308.59988  -0.01196   0.00655 NULL  r         HS
HATS-13 55427.31812  -0.00200   0.00935 NULL  r         HS
HATS-13 55326.86461  -0.00961   0.00618 NULL  r         HS
HATS-13 55375.56961  -0.03023   0.01063 NULL  r         HS
HATS-13 55436.45104   0.02611   0.01090 NULL  r         HS
HATS-13 55147.26674  -0.00440   0.00625 NULL  r         HS
HATS-13 55320.77780   0.01241   0.00786 NULL  r         HS
HATS-13 55378.61488  -0.00683   0.00779 NULL  r         HS
HATS-13 55305.55767   0.00376   0.00736 NULL  r         HS
HATS-13 55150.31126  -0.02815   0.00627 NULL  r         HS
HATS-13 55323.82265   0.00577   0.00674 NULL  r         HS
HATS-13 55369.48354   0.00355   0.00668 NULL  r         HS
HATS-13 55381.65985   0.00337   0.00679 NULL  r         HS
HATS-13 55308.60315  -0.00680   0.00678 NULL  r         HS
HATS-13 55372.52831  -0.00836   0.00731 NULL  r         HS
HATS-13 55427.32140   0.01503   0.00965 NULL  r         HS
HATS-13 55424.27762   0.00636   0.00662 NULL  r         HS
HATS-13 55326.86839  -0.00920   0.00607 NULL  r         HS
HATS-13 55436.45431  -0.01089   0.01056 NULL  r         HS
HATS-13 55366.44121   0.00230   0.00617 NULL  r         HS
HATS-13 55147.27004   0.00671   0.00625 NULL  r         HS
HATS-13 55378.61815  -0.01294   0.00781 NULL  r         HS
HATS-13 55150.31457  -0.02110   0.00620 NULL  r         HS
HATS-13 55320.78156   0.02172   0.00766 NULL  r         HS
HATS-13 55323.82593   0.01365   0.00652 NULL  r         HS
HATS-13 55369.48684  -0.00463   0.00627 NULL  r         HS
HATS-13 55381.66348  -0.00226   0.00676 NULL  r         HS
HATS-13 55308.60645   0.01434   0.00683 NULL  r         HS
HATS-13 55372.53159  -0.00638   0.00727 NULL  r         HS
HATS-13 55424.28095  -0.00747   0.00636 NULL  r         HS
HATS-13 55436.45757  -0.02596   0.01059 NULL  r         HS
HATS-13 55326.87182  -0.00288   0.00630 NULL  r         HS
HATS-13 55427.32564   0.00573   0.00878 NULL  r         HS
HATS-13 55366.44485   0.00315   0.00609 NULL  r         HS
HATS-13 55147.27335   0.00460   0.00637 NULL  r         HS
HATS-13 55378.62172   0.02477   0.00823 NULL  r         HS
HATS-13 55150.31786   0.01826   0.00648 NULL  r         HS
HATS-13 55320.78484  -0.00757   0.00739 NULL  r         HS
HATS-13 55323.82921  -0.00357   0.00641 NULL  r         HS
HATS-13 55308.60975  -0.01644   0.00659 NULL  r         HS
HATS-13 55372.53489   0.00106   0.00745 NULL  r         HS
HATS-13 55424.28428   0.01171   0.00648 NULL  r         HS
HATS-13 55381.66781  -0.00208   0.00663 NULL  r         HS
HATS-13 55369.49164   0.00682   0.00654 NULL  r         HS
HATS-13 55326.87526  -0.00233   0.00612 NULL  r         HS
HATS-13 55427.32924   0.01004   0.00951 NULL  r         HS
HATS-13 55147.27665  -0.00911   0.00621 NULL  r         HS
HATS-13 55378.62500   0.01824   0.00780 NULL  r         HS
HATS-13 55150.32117   0.00652   0.00634 NULL  r         HS
HATS-13 55436.46211   0.01333   0.01165 NULL  r         HS
HATS-13 55323.83257  -0.00233   0.00636 NULL  r         HS
HATS-13 55320.78856   0.00428   0.00756 NULL  r         HS
HATS-13 55366.44934   0.01345   0.00610 NULL  r         HS
HATS-13 55363.40550   0.00199   0.00642 NULL  r         HS
HATS-13 55308.61334   0.00294   0.00669 NULL  r         HS
HATS-13 55381.67113  -0.00490   0.00688 NULL  r         HS
HATS-13 55369.49494   0.01014   0.00637 NULL  r         HS
HATS-13 55348.18682  -0.02563   0.01372 NULL  r         HS
HATS-13 55372.53945   0.01937   0.00728 NULL  r         HS
HATS-13 55427.33252  -0.01331   0.00842 NULL  r         HS
HATS-13 55326.87882  -0.00580   0.00632 NULL  r         HS
HATS-13 55305.57061  -0.00218   0.00736 NULL  r         HS
HATS-13 55147.27995  -0.00880   0.00620 NULL  r         HS
HATS-13 55424.28897   0.01213   0.00650 NULL  r         HS
HATS-13 55150.32448   0.01258   0.00646 NULL  r         HS
HATS-13 55436.46536  -0.01757   0.01057 NULL  r         HS
HATS-13 55320.79183   0.03250   0.00790 NULL  r         HS
HATS-13 55366.45266   0.00122   0.00598 NULL  r         HS
HATS-13 55323.83595  -0.00991   0.00632 NULL  r         HS
HATS-13 55363.40899  -0.01733   0.01190 NULL  r         HS
HATS-13 55378.62941   0.00265   0.00800 NULL  r         HS
HATS-13 55308.61661   0.01429   0.00659 NULL  r         HS
HATS-13 55381.67443  -0.00306   0.00658 NULL  r         HS
HATS-13 55372.54272   0.02256   0.00691 NULL  r         HS
HATS-13 55326.88229   0.00769   0.00624 NULL  r         HS
HATS-13 55147.28325   0.02059   0.00643 NULL  r         HS
HATS-13 55305.57408   0.00836   0.00697 NULL  r         HS
HATS-13 55424.29232  -0.00114   0.00657 NULL  r         HS
HATS-13 55436.46861   0.00028   0.01130 NULL  r         HS
HATS-13 55150.32778   0.00709   0.00632 NULL  r         HS
HATS-13 55369.49977  -0.02577   0.00639 NULL  r         HS
HATS-13 55427.33697  -0.00806   0.00901 NULL  r         HS
HATS-13 55320.79532  -0.00875   0.00742 NULL  r         HS
HATS-13 55323.83964  -0.00279   0.00609 NULL  r         HS
HATS-13 55378.63265   0.00340   0.00809 NULL  r         HS
HATS-13 55308.61989   0.02431   0.00671 NULL  r         HS
HATS-13 55366.45712   0.00661   0.00603 NULL  r         HS
HATS-13 55363.41338   0.00903   0.00904 NULL  r         HS
HATS-13 55372.54630   0.03078   0.00722 NULL  r         HS
HATS-13 55147.28655   0.00568   0.00620 NULL  r         HS
HATS-13 55305.57737  -0.01595   0.00705 NULL  r         HS
HATS-13 55381.67882   0.00559   0.00682 NULL  r         HS
HATS-13 55326.88601   0.01412   0.00638 NULL  r         HS
HATS-13 55421.25167   0.01259   0.00691 NULL  r         HS
HATS-13 55150.33110  -0.01177   0.00647 NULL  r         HS
HATS-13 55424.29597   0.00789   0.00644 NULL  r         HS
HATS-13 55369.50327  -0.02887   0.00633 NULL  r         HS
HATS-13 55427.34025  -0.01067   0.00865 NULL  r         HS
HATS-13 55320.79873   0.01850   0.00746 NULL  r         HS
HATS-13 55439.51684  -0.01046   0.00630 NULL  r         HS
HATS-13 55323.84293  -0.01184   0.00612 NULL  r         HS
HATS-13 55378.63590   0.00119   0.00778 NULL  r         HS
HATS-13 55436.47295  -0.00581   0.01048 NULL  r         HS
HATS-13 55308.62318   0.01343   0.00665 NULL  r         HS
HATS-13 55366.46046   0.01048   0.00603 NULL  r         HS
HATS-13 55363.41667   0.00699   0.00691 NULL  r         HS
HATS-13 55372.54957   0.01036   0.00737 NULL  r         HS
HATS-13 55147.28985   0.00247   0.00621 NULL  r         HS
HATS-13 55305.58062  -0.00372   0.00718 NULL  r         HS
HATS-13 55150.33439   0.00066   0.00637 NULL  r         HS
HATS-13 55421.25506   0.01059   0.00675 NULL  r         HS
HATS-13 55381.68244   0.01231   0.00679 NULL  r         HS
HATS-13 55326.88963  -0.00281   0.00614 NULL  r         HS
HATS-13 55427.34353   0.00241   0.00933 NULL  r         HS
HATS-13 55320.80212  -0.01501   0.00741 NULL  r         HS
HATS-13 55323.84620   0.00511   0.00628 NULL  r         HS
HATS-13 55439.52017   0.00333   0.00628 NULL  r         HS
HATS-13 55436.47620   0.01083   0.01000 NULL  r         HS
HATS-13 55378.63947  -0.00728   0.00756 NULL  r         HS
HATS-13 55424.30040  -0.00911   0.00641 NULL  r         HS
HATS-13 55308.62645  -0.01294   0.00663 NULL  r         HS
HATS-13 55369.50778  -0.00435   0.00620 NULL  r         HS
HATS-13 55372.55284  -0.01366   0.00707 NULL  r         HS
HATS-13 55147.29316  -0.00378   0.00620 NULL  r         HS
HATS-13 55305.58422   0.00157   0.00684 NULL  r         HS
HATS-13 55366.46535   0.01410   0.00592 NULL  r         HS
HATS-13 55363.42132  -0.01782   0.00655 NULL  r         HS
HATS-13 55150.33772  -0.01118   0.00649 NULL  r         HS
HATS-13 55381.68573  -0.00310   0.00696 NULL  r         HS
HATS-13 55326.89307   0.00321   0.00608 NULL  r         HS
HATS-13 55421.25872  -0.00201   0.00680 NULL  r         HS
HATS-13 55323.84958  -0.01356   0.00639 NULL  r         HS
HATS-13 55436.47970  -0.00932   0.00705 NULL  r         HS
HATS-13 55378.64274   0.02286   0.00779 NULL  r         HS
HATS-13 55436.47978   0.02887   0.01196 NULL  r         HS
HATS-13 55320.80590   0.01321   0.00764 NULL  r         HS
HATS-13 55424.30374  -0.00333   0.00633 NULL  r         HS
HATS-13 55369.51108   0.01093   0.00623 NULL  r         HS
HATS-13 55427.34828  -0.00715   0.00854 NULL  r         HS
HATS-13 55147.29648   0.02129   0.00619 NULL  r         HS
HATS-13 55305.58754   0.02271   0.00701 NULL  r         HS
HATS-13 55366.46865   0.00155   0.00594 NULL  r         HS
HATS-13 55150.34103   0.02782   0.00660 NULL  r         HS
HATS-13 55363.42469   0.02507   0.00648 NULL  r         HS
HATS-13 55372.55705  -0.00543   0.00701 NULL  r         HS
HATS-13 55326.89673  -0.00398   0.00608 NULL  r         HS
HATS-13 55323.85295  -0.00103   0.00618 NULL  r         HS
HATS-13 55436.48307   0.00438   0.00657 NULL  r         HS
HATS-13 55381.69027  -0.01239   0.00704 NULL  r         HS
HATS-13 55320.80928   0.00445   0.00752 NULL  r         HS
HATS-13 55424.30707  -0.01145   0.00637 NULL  r         HS
HATS-13 55421.26304  -0.00769   0.00662 NULL  r         HS
HATS-13 55427.35157   0.01265   0.00860 NULL  r         HS
HATS-13 55378.64727  -0.00602   0.00796 NULL  r         HS
HATS-13 55144.25552  -0.00702   0.00695 NULL  r         HS
HATS-13 55369.51550  -0.00151   0.00637 NULL  r         HS
HATS-13 55147.29978  -0.00427   0.00627 NULL  r         HS
HATS-13 55305.59085   0.00840   0.00690 NULL  r         HS
HATS-13 55372.56031   0.01420   0.00733 NULL  r         HS
HATS-13 55326.90033  -0.01873   0.00611 NULL  r         HS
HATS-13 55363.42908  -0.00296   0.00641 NULL  r         HS
HATS-13 55436.48642  -0.00843   0.00636 NULL  r         HS
HATS-13 55381.69354   0.00913   0.00720 NULL  r         HS
HATS-13 55366.47335   0.00391   0.00590 NULL  r         HS
HATS-13 55320.81269  -0.00921   0.00712 NULL  r         HS
HATS-13 55421.26640   0.01563   0.00673 NULL  r         HS
HATS-13 55323.85697   0.00554   0.00635 NULL  r         HS
HATS-13 55427.35485  -0.00123   0.00848 NULL  r         HS
HATS-13 55436.48723   0.02247   0.01188 NULL  r         HS
HATS-13 55378.65051  -0.01114   0.00779 NULL  r         HS
HATS-13 55144.25882   0.01566   0.00681 NULL  r         HS
HATS-13 55424.31159  -0.00872   0.00628 NULL  r         HS
HATS-13 55147.30310  -0.00253   0.00628 NULL  r         HS
HATS-13 55439.53230   0.00116   0.00620 NULL  r         HS
HATS-13 55369.51915  -0.00181   0.00637 NULL  r         HS
HATS-13 55305.59413   0.00791   0.00680 NULL  r         HS
HATS-13 55150.34767  -0.01957   0.00623 NULL  r         HS
HATS-13 55372.56394  -0.00849   0.00709 NULL  r         HS
HATS-13 55363.43244   0.02301   0.00632 NULL  r         HS
HATS-13 55381.69683   0.00270   0.00736 NULL  r         HS
HATS-13 55366.47668  -0.00736   0.00588 NULL  r         HS
HATS-13 55326.90412   0.00431   0.00607 NULL  r         HS
HATS-13 55421.26974  -0.01323   0.00664 NULL  r         HS
HATS-13 55320.81614   0.01736   0.00751 NULL  r         HS
HATS-13 55323.86028   0.01000   0.00622 NULL  r         HS
HATS-13 55436.49048   0.00393   0.01134 NULL  r         HS
HATS-13 55378.65376   0.01979   0.00796 NULL  r         HS
HATS-13 55436.49091   0.01042   0.00617 NULL  r         HS
HATS-13 55144.26212   0.00722   0.00787 NULL  r         HS
HATS-13 55147.30640   0.01831   0.00639 NULL  r         HS
HATS-13 55427.35920   0.00843   0.00886 NULL  r         HS
HATS-13 55424.31528  -0.00758   0.00637 NULL  r         HS
HATS-13 55439.53564   0.01064   0.00623 NULL  r         HS
HATS-13 55305.59743   0.00625   0.00688 NULL  r         HS
HATS-13 55372.56723   0.00953   0.00701 NULL  r         HS
HATS-13 55369.52370   0.00061   0.00632 NULL  r         HS
HATS-13 55320.81954   0.00357   0.00710 NULL  r         HS
HATS-13 55323.86365  -0.01366   0.00635 NULL  r         HS
HATS-13 55326.90783   0.01367   0.00613 NULL  r         HS
HATS-13 55363.43669  -0.00478   0.00635 NULL  r         HS
HATS-13 55436.49427  -0.00385   0.00635 NULL  r         HS
HATS-13 55366.48109   0.01585   0.00594 NULL  r         HS
HATS-13 55378.65734   0.01271   0.00791 NULL  r         HS
HATS-13 55144.26540  -0.00134   0.00751 NULL  r         HS
HATS-13 55421.27431  -0.00319   0.00649 NULL  r         HS
HATS-13 55147.30972   0.00960   0.00635 NULL  r         HS
HATS-13 55427.36248  -0.00545   0.00897 NULL  r         HS
HATS-13 55436.49470  -0.01590   0.01242 NULL  r         HS
HATS-13 55424.31862   0.00507   0.00630 NULL  r         HS
HATS-13 55439.53897   0.03183   0.00623 NULL  r         HS
HATS-13 55305.60101   0.00165   0.00681 NULL  r         HS
HATS-13 55372.57050  -0.01181   0.00725 NULL  r         HS
HATS-13 55369.52702   0.00310   0.00630 NULL  r         HS
HATS-13 55308.64644  -0.01709   0.00647 NULL  r         HS
HATS-13 55323.86703   0.00521   0.00623 NULL  r         HS
HATS-13 55320.82315   0.00392   0.00702 NULL  r         HS
HATS-13 55326.91138   0.02108   0.00599 NULL  r         HS
HATS-13 55378.66061  -0.00771   0.00775 NULL  r         HS
HATS-13 55363.44036  -0.00831   0.00631 NULL  r         HS
HATS-13 55144.26870  -0.00724   0.00746 NULL  r         HS
HATS-13 55436.49792   0.00831   0.00618 NULL  r         HS
HATS-13 55147.31302   0.00294   0.00643 NULL  r         HS
HATS-13 55366.48476   0.00271   0.00592 NULL  r         HS
HATS-13 55421.27797  -0.00367   0.00647 NULL  r         HS
HATS-13 55427.36608   0.01922   0.00828 NULL  r         HS
HATS-13 55436.49827  -0.00780   0.01222 NULL  r         HS
HATS-13 55305.60422  -0.00482   0.00674 NULL  r         HS
HATS-13 55439.54355   0.00376   0.00606 NULL  r         HS
HATS-13 55424.32330  -0.00232   0.00627 NULL  r         HS
HATS-13 55308.64974  -0.00230   0.00640 NULL  r         HS
HATS-13 55372.57487  -0.00002   0.00672 NULL  r         HS
HATS-13 55323.87039  -0.00911   0.00617 NULL  r         HS
HATS-13 55320.82647  -0.02094   0.00695 NULL  r         HS
HATS-13 55326.91489  -0.01145   0.00606 NULL  r         HS
HATS-13 55369.53168  -0.01149   0.00628 NULL  r         HS
HATS-13 55144.27199  -0.00450   0.00683 NULL  r         HS
HATS-13 55147.31633  -0.01250   0.00631 NULL  r         HS
HATS-13 55436.50153   0.00062   0.01163 NULL  r         HS
HATS-13 55421.28130  -0.00514   0.00662 NULL  r         HS
HATS-13 55305.60742   0.00178   0.00683 NULL  r         HS
HATS-13 55378.66488   0.01002   0.00819 NULL  r         HS
HATS-13 55363.44483  -0.01141   0.00765 NULL  r         HS
HATS-13 55436.50242   0.00297   0.00629 NULL  r         HS
HATS-13 55366.48930  -0.00815   0.00589 NULL  r         HS
HATS-13 55439.54688   0.00408   0.00609 NULL  r         HS
HATS-13 55424.32666   0.00476   0.00624 NULL  r         HS
HATS-13 55427.37082  -0.01174   0.00844 NULL  r         HS
HATS-13 55308.65303  -0.00307   0.00643 NULL  r         HS
HATS-13 55372.57814  -0.00264   0.00759 NULL  r         HS
HATS-13 55320.82975   0.00466   0.00710 NULL  r         HS
HATS-13 55323.87408   0.01127   0.00622 NULL  r         HS
HATS-13 55369.53501  -0.00506   0.00631 NULL  r         HS
HATS-13 55144.27528  -0.01482   0.00848 NULL  r         HS
HATS-13 55326.91858  -0.01017   0.00634 NULL  r         HS
HATS-13 55147.31965  -0.00145   0.00625 NULL  r         HS
HATS-13 55305.61068  -0.00447   0.00669 NULL  r         HS
HATS-13 55378.66816   0.00883   0.00806 NULL  r         HS
HATS-13 55363.44814   0.00015   0.00665 NULL  r         HS
HATS-13 55436.50573   0.02458   0.01265 NULL  r         HS
HATS-13 55436.50579  -0.00938   0.00609 NULL  r         HS
HATS-13 55366.49263   0.00293   0.00580 NULL  r         HS
HATS-13 55421.28580   0.00098   0.00638 NULL  r         HS
HATS-13 55439.55022   0.00450   0.00611 NULL  r         HS
HATS-13 55424.32999  -0.00187   0.00631 NULL  r         HS
HATS-13 55427.37411  -0.00755   0.00850 NULL  r         HS
HATS-13 55308.65631  -0.00521   0.00646 NULL  r         HS
HATS-13 55372.58191   0.01383   0.00708 NULL  r         HS
HATS-13 55320.83316  -0.00233   0.00700 NULL  r         HS
HATS-13 55323.87744  -0.02041   0.00616 NULL  r         HS
HATS-13 55144.27853   0.00202   0.00709 NULL  r         HS
HATS-13 55147.32297  -0.01208   0.00633 NULL  r         HS
HATS-13 55305.61395  -0.01574   0.00685 NULL  r         HS
HATS-13 55326.92255  -0.01585   0.00606 NULL  r         HS
HATS-13 55378.67143   0.00760   0.00786 NULL  r         HS
HATS-13 55369.53981   0.00738   0.00618 NULL  r         HS
HATS-13 55436.50899   0.00459   0.01294 NULL  r         HS
HATS-13 55436.50913   0.00168   0.00617 NULL  r         HS
HATS-13 55421.28915   0.00805   0.00645 NULL  r         HS
HATS-13 55427.37740  -0.01909   0.00908 NULL  r         HS
HATS-13 55363.45242   0.00798   0.00640 NULL  r         HS
HATS-13 55308.65960   0.00443   0.00653 NULL  r         HS
HATS-13 55372.58524   0.01165   0.00753 NULL  r         HS
HATS-13 55366.49720  -0.00355   0.00581 NULL  r         HS
HATS-13 55320.83662  -0.01497   0.00713 NULL  r         HS
HATS-13 55323.88079  -0.01272   0.00611 NULL  r         HS
HATS-13 55439.55475  -0.00879   0.00608 NULL  r         HS
HATS-13 55144.28184   0.00908   0.00701 NULL  r         HS
HATS-13 55147.32629  -0.00664   0.00633 NULL  r         HS
HATS-13 55424.33504  -0.00817   0.00626 NULL  r         HS
HATS-13 55305.61750  -0.00979   0.00687 NULL  r         HS
HATS-13 55326.92610   0.01063   0.00642 NULL  r         HS
HATS-13 55378.67502   0.00832   0.00783 NULL  r         HS
HATS-13 55436.51225  -0.04886   0.01263 NULL  r         HS
HATS-13 55369.54313   0.01848   0.00626 NULL  r         HS
HATS-13 55421.29251   0.01418   0.00642 NULL  r         HS
HATS-13 55363.45582   0.00260   0.00616 NULL  r         HS
HATS-13 55308.66318   0.01443   0.00653 NULL  r         HS
HATS-13 55436.51344   0.00618   0.00607 NULL  r         HS
HATS-13 55372.58851   0.00315   0.00717 NULL  r         HS
HATS-13 55427.38166   0.00422   0.00797 NULL  r         HS
HATS-13 55366.50067  -0.00047   0.00593 NULL  r         HS
HATS-13 55439.55810  -0.00160   0.00610 NULL  r         HS
HATS-13 55323.88415   0.00624   0.00651 NULL  r         HS
HATS-13 55144.28513  -0.00685   0.00701 NULL  r         HS
HATS-13 55320.84014   0.01799   0.00711 NULL  r         HS
HATS-13 55147.32959  -0.01250   0.00641 NULL  r         HS
HATS-13 55424.33838   0.00365   0.00625 NULL  r         HS
HATS-13 55305.62076  -0.00709   0.00712 NULL  r         HS
HATS-13 55378.67829  -0.00912   0.00810 NULL  r         HS
HATS-13 55308.66645  -0.00215   0.00641 NULL  r         HS
HATS-13 55369.54761  -0.00136   0.00618 NULL  r         HS
HATS-13 55436.51676  -0.01715   0.01316 NULL  r         HS
HATS-13 55436.51708   0.01419   0.00618 NULL  r         HS
HATS-13 55323.88746   0.02032   0.00616 NULL  r         HS
HATS-13 55144.28842   0.00718   0.00733 NULL  r         HS
HATS-13 55439.56143   0.00919   0.00608 NULL  r         HS
HATS-13 55317.79946   0.01055   0.00862 NULL  r         HS
HATS-13 55320.84352  -0.00071   0.00713 NULL  r         HS
HATS-13 55427.38533  -0.00754   0.00865 NULL  r         HS
HATS-13 55363.46039   0.01435   0.00623 NULL  r         HS
HATS-13 55421.29754  -0.01482   0.00626 NULL  r         HS
HATS-13 55147.33290   0.01662   0.00640 NULL  r         HS
HATS-13 55372.59274   0.00956   0.00731 NULL  r         HS
HATS-13 55424.34171   0.00050   0.00626 NULL  r         HS
HATS-13 55305.62406  -0.00757   0.00679 NULL  r         HS
HATS-13 55366.50566  -0.00999   0.00590 NULL  r         HS
HATS-13 55378.68274  -0.00489   0.00817 NULL  r         HS
HATS-13 55308.66972  -0.00630   0.00655 NULL  r         HS
HATS-13 55436.52001  -0.00456   0.01253 NULL  r         HS
HATS-13 55369.55098  -0.00187   0.00611 NULL  r         HS
HATS-13 55436.52044   0.00035   0.00617 NULL  r         HS
HATS-13 55317.80264  -0.02062   0.00822 NULL  r         HS
HATS-13 55144.29172  -0.00128   0.00760 NULL  r         HS
HATS-13 55427.38868  -0.03606   0.00815 NULL  r         HS
HATS-13 55320.84692   0.02812   0.00734 NULL  r         HS
HATS-13 55363.46373   0.00828   0.00612 NULL  r         HS
HATS-13 55323.89114   0.00520   0.00617 NULL  r         HS
HATS-13 55372.59602   0.00335   0.00732 NULL  r         HS
HATS-13 55147.33621  -0.00205   0.00646 NULL  r         HS
HATS-13 55421.30088  -0.00631   0.00637 NULL  r         HS
HATS-13 55305.62733  -0.02249   0.00684 NULL  r         HS
HATS-13 55439.56587   0.01563   0.00615 NULL  r         HS
HATS-13 55366.50902  -0.00865   0.00587 NULL  r         HS
HATS-13 55424.34630   0.00243   0.00617 NULL  r         HS
HATS-13 55378.68599  -0.00620   0.00787 NULL  r         HS
HATS-13 55308.67301   0.00012   0.00682 NULL  r         HS
HATS-13 55436.52327  -0.03005   0.01215 NULL  r         HS
HATS-13 55317.80585   0.00876   0.00842 NULL  r         HS
HATS-13 55144.29500   0.01927   0.00781 NULL  r         HS
HATS-13 55320.85035  -0.00098   0.00666 NULL  r         HS
HATS-13 55323.89451   0.00374   0.00636 NULL  r         HS
HATS-13 55147.33952   0.00862   0.00635 NULL  r         HS
HATS-13 55421.30423  -0.00452   0.00627 NULL  r         HS
HATS-13 55369.55548  -0.00360   0.00611 NULL  r         HS
HATS-13 55372.59961   0.00861   0.00720 NULL  r         HS
HATS-13 55305.63059  -0.01202   0.00723 NULL  r         HS
HATS-13 55436.52505  -0.00959   0.00605 NULL  r         HS
HATS-13 55427.39297  -0.01011   0.00861 NULL  r         HS
HATS-13 55439.56921   0.01424   0.00613 NULL  r         HS
HATS-13 55363.46855   0.01061   0.00613 NULL  r         HS
HATS-13 55424.34966   0.00133   0.00642 NULL  r         HS
HATS-13 55378.68926   0.00989   0.00822 NULL  r         HS
HATS-13 55366.51354   0.00018   0.00586 NULL  r         HS
HATS-13 55317.80902  -0.00169   0.00818 NULL  r         HS
HATS-13 55144.29827  -0.01226   0.00676 NULL  r         HS
HATS-13 55360.42594   0.00437   0.00616 NULL  r         HS
HATS-13 55436.52755   0.03212   0.01235 NULL  r         HS
HATS-13 55320.85364   0.02757   0.00716 NULL  r         HS
HATS-13 55323.89782   0.00584   0.00621 NULL  r         HS
HATS-13 55372.60289   0.00065   0.00710 NULL  r         HS
HATS-13 55369.55912   0.00978   0.00625 NULL  r         HS
HATS-13 55305.63418  -0.02964   0.00753 NULL  r         HS
HATS-13 55427.39626   0.00313   0.00869 NULL  r         HS
HATS-13 55436.52844   0.00583   0.00610 NULL  r         HS
HATS-13 55439.57253   0.00107   0.00602 NULL  r         HS
HATS-13 55421.30877   0.00926   0.00635 NULL  r         HS
HATS-13 55363.47191   0.01584   0.00603 NULL  r         HS
HATS-13 55424.35332  -0.02769   0.00606 NULL  r         HS
HATS-13 55378.69285   0.00087   0.00877 NULL  r         HS
HATS-13 55366.51684   0.00136   0.00600 NULL  r         HS
HATS-13 55144.30159  -0.01569   0.00728 NULL  r         HS
HATS-13 55317.81254  -0.01120   0.00828 NULL  r         HS
HATS-13 55141.25770  -0.00673   0.00699 NULL  r         HS
HATS-13 55360.42944   0.00899   0.00624 NULL  r         HS
HATS-13 55436.53078   0.01203   0.01292 NULL  r         HS
HATS-13 55147.34612  -0.01060   0.00640 NULL  r         HS
HATS-13 55323.90119   0.01390   0.00630 NULL  r         HS
HATS-13 55372.60614   0.01146   0.00746 NULL  r         HS
HATS-13 55320.85735   0.01348   0.00695 NULL  r         HS
HATS-13 55305.63744  -0.01727   0.00718 NULL  r         HS
HATS-13 55427.39953  -0.00693   0.00898 NULL  r         HS
HATS-13 55436.53177  -0.01357   0.00611 NULL  r         HS
HATS-13 55421.31212   0.01491   0.00630 NULL  r         HS
HATS-13 55369.56357   0.00561   0.00592 NULL  r         HS
HATS-13 55439.57689   0.00375   0.00608 NULL  r         HS
HATS-13 55378.69610   0.01620   0.00905 NULL  r         HS
HATS-13 55363.47618   0.00339   0.00606 NULL  r         HS
HATS-13 55144.30488  -0.00471   0.00714 NULL  r         HS
HATS-13 55317.81585   0.02708   0.00887 NULL  r         HS
HATS-13 55424.35774  -0.00361   0.00607 NULL  r         HS
HATS-13 55141.26141  -0.00821   0.00631 NULL  r         HS
HATS-13 55323.90461  -0.00710   0.00648 NULL  r         HS
HATS-13 55320.86066   0.02340   0.00708 NULL  r         HS
HATS-13 55366.52152   0.00920   0.00581 NULL  r         HS
HATS-13 55305.64069  -0.00076   0.00701 NULL  r         HS
HATS-13 55360.43396   0.00117   0.00633 NULL  r         HS
HATS-13 55372.61068  -0.00920   0.00723 NULL  r         HS
HATS-13 55369.56688   0.00243   0.00600 NULL  r         HS
HATS-13 55421.31578  -0.00918   0.00647 NULL  r         HS
HATS-13 55439.58022   0.01314   0.00611 NULL  r         HS
HATS-13 55436.53639  -0.00129   0.00595 NULL  r         HS
HATS-13 55427.40428   0.02070   0.00851 NULL  r         HS
HATS-13 55363.47984  -0.00095   0.00604 NULL  r         HS
HATS-13 55144.30817  -0.01118   0.01384 NULL  r         HS
HATS-13 55317.81928   0.00309   0.00798 NULL  r         HS
HATS-13 55424.36110   0.00068   0.00620 NULL  r         HS
HATS-13 55147.35272   0.00735   0.00650 NULL  r         HS
HATS-13 55141.26478   0.00037   0.00621 NULL  r         HS
HATS-13 55320.86406   0.00734   0.00698 NULL  r         HS
HATS-13 55305.64394  -0.00921   0.00744 NULL  r         HS
HATS-13 55366.52516  -0.01200   0.00590 NULL  r         HS
HATS-13 55323.90848   0.02744   0.00602 NULL  r         HS
HATS-13 55360.43730   0.00251   0.00611 NULL  r         HS
HATS-13 55436.53860   0.01120   0.01416 NULL  r         HS
HATS-13 55372.61396  -0.00055   0.00729 NULL  r         HS
HATS-13 55418.27482   0.01213   0.00702 NULL  r         HS
HATS-13 55439.58354   0.01701   0.00610 NULL  r         HS
HATS-13 55436.53972   0.01324   0.00608 NULL  r         HS
HATS-13 55427.40758  -0.00649   0.00839 NULL  r         HS
HATS-13 55144.31140  -0.01455   0.00738 NULL  r         HS
HATS-13 55369.57139   0.00209   0.00595 NULL  r         HS
HATS-13 55424.36444  -0.01025   0.00613 NULL  r         HS
HATS-13 55317.82264   0.01479   0.00857 NULL  r         HS
HATS-13 55421.32040  -0.00050   0.00625 NULL  r         HS
HATS-13 55141.26812  -0.00913   0.00767 NULL  r         HS
HATS-13 55320.86738  -0.00332   0.00684 NULL  r         HS
HATS-13 55363.48415  -0.00616   0.00598 NULL  r         HS
HATS-13 55305.64720  -0.00125   0.00688 NULL  r         HS
HATS-13 55323.91186  -0.01886   0.00615 NULL  r         HS
HATS-13 55436.54184   0.01890   0.01417 NULL  r         HS
HATS-13 55372.61756   0.00372   0.00734 NULL  r         HS
HATS-13 55366.52971  -0.00181   0.00585 NULL  r         HS
HATS-13 55418.27869  -0.00246   0.00689 NULL  r         HS
HATS-13 55427.41086   0.01197   0.00876 NULL  r         HS
HATS-13 55436.54310  -0.00472   0.00598 NULL  r         HS
HATS-13 55360.44187   0.00861   0.00614 NULL  r         HS
HATS-13 55144.31469  -0.00085   0.00846 NULL  r         HS
HATS-13 55369.57472  -0.01249   0.00593 NULL  r         HS
HATS-13 55439.58795   0.01032   0.00608 NULL  r         HS
HATS-13 55421.32374   0.00730   0.00629 NULL  r         HS
HATS-13 55317.82602   0.00987   0.00813 NULL  r         HS
HATS-13 55147.35931  -0.00366   0.00662 NULL  r         HS
HATS-13 55141.27141   0.00424   0.00752 NULL  r         HS
HATS-13 55363.48750   0.00029   0.00606 NULL  r         HS
HATS-13 55320.87084   0.02553   0.00738 NULL  r         HS
HATS-13 55305.65078   0.00947   0.00684 NULL  r         HS
HATS-13 55323.91515  -0.00773   0.00618 NULL  r         HS
HATS-13 55436.54509   0.00835   0.01430 NULL  r         HS
HATS-13 55424.36920  -0.01728   0.00602 NULL  r         HS
HATS-13 55372.62087  -0.01093   0.00702 NULL  r         HS
HATS-13 55366.53305  -0.00531   0.00587 NULL  r         HS
HATS-13 55418.28201   0.00121   0.00738 NULL  r         HS
HATS-13 55360.44549  -0.00239   0.00607 NULL  r         HS
HATS-13 55144.31796   0.01268   0.00817 NULL  r         HS
HATS-13 55439.59129  -0.00555   0.00609 NULL  r         HS
HATS-13 55421.32710   0.00974   0.00630 NULL  r         HS
HATS-13 55427.41522  -0.00951   0.00839 NULL  r         HS
HATS-13 55436.54744   0.00016   0.00604 NULL  r         HS
HATS-13 55317.82973  -0.01613   0.00785 NULL  r         HS
HATS-13 55305.65400   0.00576   0.00676 NULL  r         HS
HATS-13 55323.91855  -0.01181   0.00620 NULL  r         HS
HATS-13 55320.87459  -0.00740   0.00701 NULL  r         HS
HATS-13 55369.57953  -0.00880   0.00584 NULL  r         HS
HATS-13 55363.49182  -0.00764   0.00600 NULL  r         HS
HATS-13 55424.37286  -0.01325   0.00614 NULL  r         HS
HATS-13 55372.62416   0.00443   0.00737 NULL  r         HS
HATS-13 55436.54933  -0.00152   0.01351 NULL  r         HS
HATS-13 55144.32122   0.00141   0.00890 NULL  r         HS
HATS-13 55439.59463   0.01937   0.00608 NULL  r         HS
HATS-13 55427.41853  -0.00741   0.00802 NULL  r         HS
HATS-13 55436.55076   0.01230   0.00624 NULL  r         HS
HATS-13 55366.53761  -0.00835   0.00591 NULL  r         HS
HATS-13 55141.27808   0.01684   0.00724 NULL  r         HS
HATS-13 55418.28681  -0.00261   0.00648 NULL  r         HS
HATS-13 55317.83318  -0.00429   0.00850 NULL  r         HS
HATS-13 55360.44997  -0.00267   0.00676 NULL  r         HS
HATS-13 55305.65723  -0.01507   0.00668 NULL  r         HS
HATS-13 55421.33146   0.00566   0.00634 NULL  r         HS
HATS-13 55323.92193   0.00410   0.00615 NULL  r         HS
HATS-13 55320.87798   0.00331   0.00703 NULL  r         HS
HATS-13 55369.58284   0.00082   0.00593 NULL  r         HS
HATS-13 55424.37618   0.00005   0.00619 NULL  r         HS
HATS-13 55363.49528  -0.00115   0.00605 NULL  r         HS
HATS-13 55436.55289  -0.00119   0.01473 NULL  r         HS
HATS-13 55144.32449  -0.01074   0.00779 NULL  r         HS
HATS-13 55372.62860  -0.00374   0.00693 NULL  r         HS
HATS-13 55366.54102   0.00636   0.00599 NULL  r         HS
HATS-13 55427.42211   0.00764   0.00894 NULL  r         HS
HATS-13 55314.79222   0.02130   0.00857 NULL  r         HS
HATS-13 55141.28140   0.00737   0.00625 NULL  r         HS
HATS-13 55436.55444  -0.00357   0.00606 NULL  r         HS
HATS-13 55418.29016  -0.00307   0.00689 NULL  r         HS
HATS-13 55317.83646   0.00730   0.01169 NULL  r         HS
HATS-13 55360.45330   0.00537   0.00604 NULL  r         HS
HATS-13 55305.66043  -0.02005   0.00671 NULL  r         HS
HATS-13 55439.59898   0.02483   0.00605 NULL  r         HS
HATS-13 55421.33513   0.00187   0.00638 NULL  r         HS
HATS-13 55320.88146   0.00437   0.00695 NULL  r         HS
HATS-13 55323.92568   0.03211   0.00617 NULL  r         HS
HATS-13 55436.55614  -0.01317   0.01611 NULL  r         HS
HATS-13 55369.58739  -0.01123   0.00582 NULL  r         HS
HATS-13 55144.32778  -0.01859   0.00995 NULL  r         HS
HATS-13 55424.38073  -0.01699   0.00619 NULL  r         HS
HATS-13 55372.63187   0.00182   0.00734 NULL  r         HS
HATS-13 55363.49991   0.00250   0.00598 NULL  r         HS
HATS-13 55141.28473   0.02965   0.00778 NULL  r         HS
HATS-13 55418.29349   0.01647   0.00667 NULL  r         HS
HATS-13 55305.66364  -0.00372   0.00681 NULL  r         HS
HATS-13 55314.79586  -0.00907   0.00848 NULL  r         HS
HATS-13 55427.42652  -0.00829   0.00847 NULL  r         HS
HATS-13 55421.33846   0.00237   0.00624 NULL  r         HS
HATS-13 55436.55873   0.00128   0.00611 NULL  r         HS
HATS-13 55320.88485   0.00670   0.00659 NULL  r         HS
HATS-13 55360.45779  -0.01050   0.00597 NULL  r         HS
HATS-13 55366.54607   0.00394   0.00589 NULL  r         HS
HATS-13 55369.59073  -0.00150   0.00582 NULL  r         HS
HATS-13 55144.33104  -0.01552   0.01385 NULL  r         HS
HATS-13 55424.38407  -0.00584   0.00610 NULL  r         HS
HATS-13 55436.56045  -0.00930   0.01591 NULL  r         HS
HATS-13 55363.50325   0.00287   0.00606 NULL  r         HS
HATS-13 55372.63545  -0.00159   0.00714 NULL  r         HS
HATS-13 55141.28803   0.00607   0.00631 NULL  r         HS
HATS-13 55317.84317   0.00922   0.00999 NULL  r         HS
HATS-13 55314.79924  -0.01194   0.00829 NULL  r         HS
HATS-13 55305.66715   0.00160   0.00671 NULL  r         HS
HATS-13 55427.42981   0.02094   0.00856 NULL  r         HS
HATS-13 55436.56210   0.01201   0.00625 NULL  r         HS
HATS-13 55320.88830   0.00526   0.00658 NULL  r         HS
HATS-13 55360.46113   0.00808   0.00595 NULL  r         HS
HATS-13 55418.29829   0.01310   0.00621 NULL  r         HS
HATS-13 55366.54943  -0.00319   0.00588 NULL  r         HS
HATS-13 55421.34291  -0.00907   0.00628 NULL  r         HS
HATS-13 55144.33429   0.00024   0.01298 NULL  r         HS
HATS-13 55424.38741  -0.01159   0.00605 NULL  r         HS
HATS-13 55436.56370   0.03227   0.01780 NULL  r         HS
HATS-13 55372.63873  -0.00172   0.00705 NULL  r         HS
HATS-13 55369.59509   0.00327   0.00584 NULL  r         HS
HATS-13 55141.29136  -0.01553   0.00608 NULL  r         HS
HATS-13 55314.80251  -0.02303   0.00873 NULL  r         HS
HATS-13 55305.67047  -0.00803   0.00693 NULL  r         HS
HATS-13 55317.84686   0.00627   0.00816 NULL  r         HS
HATS-13 55363.50769   0.00931   0.00610 NULL  r         HS
HATS-13 55427.43310   0.00484   0.00868 NULL  r         HS
HATS-13 55436.56542   0.01593   0.00653 NULL  r         HS
HATS-13 55418.30164  -0.00114   0.00662 NULL  r         HS
HATS-13 55144.33752   0.00769   0.00820 NULL  r         HS
HATS-13 55421.34626  -0.00436   0.00616 NULL  r         HS
HATS-13 55436.56699  -0.02675   0.01665 NULL  r         HS
HATS-13 55366.55386  -0.00585   0.00590 NULL  r         HS
HATS-13 55372.64199  -0.00948   0.00718 NULL  r         HS
HATS-13 55360.46585  -0.00763   0.00602 NULL  r         HS
HATS-13 55314.80575   0.02583   0.00857 NULL  r         HS
HATS-13 55369.59874   0.01035   0.00593 NULL  r         HS
HATS-13 55317.85023  -0.01505   0.01048 NULL  r         HS
HATS-13 55363.51104  -0.00099   0.00611 NULL  r         HS
HATS-13 55424.39217  -0.00440   0.00625 NULL  r         HS
HATS-13 55418.30498   0.00841   0.00647 NULL  r         HS
HATS-13 55427.43735  -0.00791   0.00815 NULL  r         HS
HATS-13 55144.34080  -0.00857   0.00947 NULL  r         HS
HATS-13 55421.34963   0.01231   0.00621 NULL  r         HS
HATS-13 55436.56992   0.01043   0.00649 NULL  r         HS
HATS-13 55366.55720   0.00114   0.00591 NULL  r         HS
HATS-13 55360.46919  -0.00309   0.00608 NULL  r         HS
HATS-13 55141.29803   0.00619   0.01098 NULL  r         HS
HATS-13 55372.64637  -0.00484   0.00691 NULL  r         HS
HATS-13 55314.80945  -0.00447   0.00896 NULL  r         HS
HATS-13 55317.85354   0.01591   0.01110 NULL  r         HS
HATS-13 55436.57166   0.01685   0.01575 NULL  r         HS
HATS-13 55424.39552  -0.00425   0.00620 NULL  r         HS
HATS-13 55369.60316   0.00265   0.00614 NULL  r         HS
HATS-13 55363.51533   0.00883   0.00595 NULL  r         HS
HATS-13 55144.34405  -0.02744   0.00986 NULL  r         HS
HATS-13 55427.44115   0.02755   0.00869 NULL  r         HS
HATS-13 55436.57357  -0.02571   0.00631 NULL  r         HS
HATS-13 55418.30928  -0.00711   0.00631 NULL  r         HS
HATS-13 55421.35445  -0.01439   0.00621 NULL  r         HS
HATS-13 55372.64972  -0.01326   0.00685 NULL  r         HS
HATS-13 55436.57491  -0.02114   0.01805 NULL  r         HS
HATS-13 55314.81290  -0.00493   0.00819 NULL  r         HS
HATS-13 55360.47373  -0.00699   0.00601 NULL  r         HS
HATS-13 55424.39886  -0.00008   0.00609 NULL  r         HS
HATS-13 55366.56204  -0.00172   0.00581 NULL  r         HS
HATS-13 55369.60650   0.00460   0.00596 NULL  r         HS
HATS-13 55363.51898  -0.00970   0.00590 NULL  r         HS
HATS-13 55144.34732   0.02032   0.01066 NULL  r         HS
HATS-13 55138.25952  -0.00538   0.01445 NULL  r         HS
HATS-13 55427.44448  -0.02290   0.00859 NULL  r         HS
HATS-13 55436.57693   0.00750   0.00663 NULL  r         HS
HATS-13 55418.31263   0.00681   0.00665 NULL  r         HS
HATS-13 55141.30461   0.00460   0.00647 NULL  r         HS
HATS-13 55421.35778   0.01074   0.00611 NULL  r         HS
HATS-13 55436.57816  -0.00958   0.01806 NULL  r         HS
HATS-13 55314.81630  -0.00777   0.00841 NULL  r         HS
HATS-13 55299.59609   0.03737   0.00784 NULL  r         HS
HATS-13 55360.47712   0.01060   0.00609 NULL  r         HS
HATS-13 55372.65340  -0.00331   0.00718 NULL  r         HS
HATS-13 55366.56575   0.00714   0.00592 NULL  r         HS
HATS-13 55424.40316   0.00193   0.00621 NULL  r         HS
HATS-13 55138.26275   0.01068   0.01447 NULL  r         HS
HATS-13 55369.61098  -0.01403   0.00574 NULL  r         HS
HATS-13 55418.31630  -0.00456   0.00829 NULL  r         HS
HATS-13 55363.52346   0.00457   0.00600 NULL  r         HS
HATS-13 55357.43549   0.01044   0.00724 NULL  r         HS
HATS-13 55372.65575  -0.00872   0.00832 NULL  r         HS
HATS-13 55427.44873   0.00771   0.00846 NULL  r         HS
HATS-13 55141.30792   0.00628   0.00612 NULL  r         HS
HATS-13 55436.58127  -0.00838   0.00635 NULL  r         HS
HATS-13 55421.36114   0.00646   0.00622 NULL  r         HS
HATS-13 55299.59935   0.00997   0.00714 NULL  r         HS
HATS-13 55314.81966   0.00784   0.00849 NULL  r         HS
HATS-13 55372.65670   0.00580   0.00691 NULL  r         HS
HATS-13 55424.40659  -0.01810   0.00616 NULL  r         HS
HATS-13 55360.48159  -0.00529   0.00603 NULL  r         HS
HATS-13 55369.61430  -0.00462   0.00581 NULL  r         HS
HATS-13 55366.57046   0.00029   0.00596 NULL  r         HS
HATS-13 55363.52680   0.01038   0.00599 NULL  r         HS
HATS-13 55372.65902  -0.00709   0.00816 NULL  r         HS
HATS-13 55427.45198  -0.00038   0.00899 NULL  r         HS
HATS-13 55141.31124  -0.02154   0.00629 NULL  r         HS
HATS-13 55436.58465  -0.01340   0.00641 NULL  r         HS
HATS-13 55357.43931  -0.00576   0.00634 NULL  r         HS
HATS-13 55299.60260   0.02136   0.00743 NULL  r         HS
HATS-13 55418.32069   0.00542   0.00654 NULL  r         HS
HATS-13 55372.65998  -0.00338   0.00702 NULL  r         HS
HATS-13 55314.82304  -0.00365   0.00822 NULL  r         HS
HATS-13 55415.27729   0.00517   0.00654 NULL  r         HS
HATS-13 55421.36583   0.01002   0.00622 NULL  r         HS
HATS-13 55360.48525   0.00091   0.00609 NULL  r         HS
HATS-13 55366.57379   0.00467   0.00584 NULL  r         HS
HATS-13 55372.66231   0.00040   0.00881 NULL  r         HS
HATS-13 55427.45524   0.01337   0.00886 NULL  r         HS
HATS-13 55436.58798   0.00622   0.00645 NULL  r         HS
HATS-13 55369.61918  -0.00811   0.00599 NULL  r         HS
HATS-13 55418.32403  -0.00989   0.00866 NULL  r         HS
HATS-13 55363.53141  -0.00372   0.00588 NULL  r         HS
HATS-13 55314.82663  -0.02027   0.00803 NULL  r         HS
HATS-13 55357.44361  -0.01381   0.00617 NULL  r         HS
HATS-13 55415.28087   0.01828   0.00670 NULL  r         HS
HATS-13 55436.58933  -0.00412   0.02199 NULL  r         HS
HATS-13 55421.36917  -0.00542   0.00618 NULL  r         HS
HATS-13 55372.66456   0.00119   0.00733 NULL  r         HS
HATS-13 55372.66562  -0.00487   0.00848 NULL  r         HS
HATS-13 55141.31784   0.02245   0.00725 NULL  r         HS
HATS-13 55424.41474  -0.00839   0.00605 NULL  r         HS
HATS-13 55360.48995  -0.00643   0.00598 NULL  r         HS
HATS-13 55418.32736   0.01074   0.00650 NULL  r         HS
HATS-13 55369.62254   0.00229   0.00579 NULL  r         HS
HATS-13 55366.57849  -0.00720   0.00592 NULL  r         HS
HATS-13 55299.60941  -0.02003   0.00807 NULL  r         HS
HATS-13 55363.53475   0.00215   0.00603 NULL  r         HS
HATS-13 55427.45991   0.00492   0.00888 NULL  r         HS
HATS-13 55314.83003  -0.01941   0.00882 NULL  r         HS
HATS-13 55357.44696  -0.00188   0.00610 NULL  r         HS
HATS-13 55436.59259  -0.00242   0.00651 NULL  r         HS
HATS-13 55415.28455   0.01402   0.00646 NULL  r         HS
HATS-13 55372.66786  -0.01043   0.00705 NULL  r         HS
HATS-13 55421.37288  -0.00651   0.00616 NULL  r         HS
HATS-13 55372.66918   0.00286   0.00813 NULL  r         HS
HATS-13 55424.41808  -0.00573   0.00638 NULL  r         HS
HATS-13 55360.49329   0.00643   0.00602 NULL  r         HS
HATS-13 55366.58180   0.00293   0.00592 NULL  r         HS
HATS-13 55299.61268   0.00086   0.00700 NULL  r         HS
HATS-13 55314.83324  -0.00406   0.00866 NULL  r         HS
HATS-13 55427.46320   0.02151   0.00884 NULL  r         HS
HATS-13 55138.27868   0.00173   0.01288 NULL  r         HS
HATS-13 55436.59592   0.00529   0.00656 NULL  r         HS
HATS-13 55415.28791  -0.00332   0.00639 NULL  r         HS
HATS-13 55418.33198   0.00237   0.00691 NULL  r         HS
HATS-13 55369.62720   0.00173   0.00578 NULL  r         HS
HATS-13 55372.67147   0.00217   0.00693 NULL  r         HS
HATS-13 55357.45153   0.00448   0.00616 NULL  r         HS
HATS-13 55363.53967  -0.00819   0.00589 NULL  r         HS
HATS-13 55141.32444   0.01883   0.00769 NULL  r         HS
HATS-13 55372.67245  -0.01291   0.00827 NULL  r         HS
HATS-13 55424.42144   0.00460   0.00605 NULL  r         HS
HATS-13 55421.37753  -0.02046   0.00619 NULL  r         HS
HATS-13 55299.61593   0.01129   0.00728 NULL  r         HS
HATS-13 55439.64235  -0.00457   0.00610 NULL  r         HS
HATS-13 55314.83644  -0.00740   0.00742 NULL  r         HS
HATS-13 55427.46648  -0.02112   0.00861 NULL  r         HS
HATS-13 55360.49793   0.00350   0.00589 NULL  r         HS
HATS-13 55436.59927  -0.01461   0.00649 NULL  r         HS
HATS-13 55415.29126   0.01207   0.00637 NULL  r         HS
HATS-13 55369.63053   0.02067   0.00595 NULL  r         HS
HATS-13 55372.67475   0.00366   0.00667 NULL  r         HS
HATS-13 55418.33563   0.00010   0.00636 NULL  r         HS
HATS-13 55366.58682  -0.00511   0.00587 NULL  r         HS
HATS-13 55357.45488   0.00519   0.00618 NULL  r         HS
HATS-13 55363.54300  -0.00094   0.00592 NULL  r         HS
HATS-13 55372.67572   0.01934   0.00742 NULL  r         HS
HATS-13 55421.38088   0.00830   0.00612 NULL  r         HS
HATS-13 55299.61917  -0.02074   0.00687 NULL  r         HS
HATS-13 55314.83964   0.02021   0.00855 NULL  r         HS
HATS-13 55424.42588  -0.00576   0.00615 NULL  r         HS
HATS-13 55138.28509   0.00391   0.01581 NULL  r         HS
HATS-13 55360.50127  -0.01278   0.00583 NULL  r         HS
HATS-13 55415.29462  -0.00277   0.00648 NULL  r         HS
HATS-13 55427.47084  -0.03395   0.00852 NULL  r         HS
HATS-13 55372.67804   0.00843   0.00718 NULL  r         HS
HATS-13 55418.33901   0.00671   0.00648 NULL  r         HS
HATS-13 55366.59019  -0.00462   0.00583 NULL  r         HS
HATS-13 55436.60368  -0.00916   0.00650 NULL  r         HS
HATS-13 55372.67899  -0.00460   0.00826 NULL  r         HS
HATS-13 55141.33118   0.00806   0.00659 NULL  r         HS
HATS-13 55369.63521   0.00376   0.00580 NULL  r         HS
HATS-13 55421.38423  -0.00484   0.00622 NULL  r         HS
HATS-13 55363.54730  -0.00129   0.00608 NULL  r         HS
HATS-13 55299.62242  -0.02118   0.00688 NULL  r         HS
HATS-13 55357.45965   0.01220   0.00608 NULL  r         HS
HATS-13 55314.84313  -0.00789   0.00823 NULL  r         HS
HATS-13 55424.42955   0.01094   0.00608 NULL  r         HS
HATS-13 55427.47414   0.01254   0.00881 NULL  r         HS
HATS-13 55415.29799   0.01349   0.00641 NULL  r         HS
HATS-13 55436.60700   0.00892   0.00648 NULL  r         HS
HATS-13 55360.50609  -0.00588   0.00586 NULL  r         HS
HATS-13 55372.68235  -0.00006   0.00681 NULL  r         HS
HATS-13 55372.68245   0.03114   0.00816 NULL  r         HS
HATS-13 55418.34341  -0.00560   0.00759 NULL  r         HS
HATS-13 55363.55064   0.00732   0.00596 NULL  r         HS
HATS-13 55439.65200  -0.00757   0.00616 NULL  r         HS
HATS-13 55369.63884   0.00325   0.00591 NULL  r         HS
HATS-13 55366.59488  -0.01062   0.00588 NULL  r         HS
HATS-13 55299.62601  -0.01316   0.00697 NULL  r         HS
HATS-13 55357.46300  -0.00964   0.00606 NULL  r         HS
HATS-13 55314.84633  -0.00810   0.00828 NULL  r         HS
HATS-13 55424.43287  -0.00571   0.00601 NULL  r         HS
HATS-13 55421.38899   0.00489   0.00629 NULL  r         HS
HATS-13 55427.47773   0.00175   0.00902 NULL  r         HS
HATS-13 55415.30168  -0.00342   0.00627 NULL  r         HS
HATS-13 55436.61064  -0.00688   0.00651 NULL  r         HS
HATS-13 55372.68564   0.00178   0.00661 NULL  r         HS
HATS-13 55360.50944   0.00999   0.00591 NULL  r         HS
HATS-13 55141.33797   0.02722   0.00644 NULL  r         HS
HATS-13 55418.34678  -0.00541   0.00731 NULL  r         HS
HATS-13 55372.68604  -0.00034   0.00826 NULL  r         HS
HATS-13 55366.59821  -0.01165   0.00588 NULL  r         HS
HATS-13 55314.84952  -0.01391   0.00892 NULL  r         HS
HATS-13 55299.62930  -0.00462   0.00684 NULL  r         HS
HATS-13 55363.55493   0.00634   0.00588 NULL  r         HS
HATS-13 55369.64338  -0.00021   0.00588 NULL  r         HS
HATS-13 55357.46738   0.00402   0.00607 NULL  r         HS
HATS-13 55421.39263  -0.01025   0.00621 NULL  r         HS
HATS-13 55415.30508  -0.01063   0.00637 NULL  r         HS
HATS-13 55424.43751  -0.00373   0.00606 NULL  r         HS
HATS-13 55427.48201   0.00300   0.00901 NULL  r         HS
HATS-13 55372.68925  -0.00586   0.00655 NULL  r         HS
HATS-13 55418.35012  -0.00212   0.00720 NULL  r         HS
HATS-13 55372.68949   0.00676   0.00783 NULL  r         HS
HATS-13 55314.85271  -0.00944   0.00844 NULL  r         HS
HATS-13 55299.63265  -0.01190   0.00695 NULL  r         HS
HATS-13 55436.61514   0.00194   0.00651 NULL  r         HS
HATS-13 55360.51413   0.01426   0.00590 NULL  r         HS
HATS-13 55363.55857   0.00399   0.00592 NULL  r         HS
HATS-13 55369.64671  -0.00749   0.00584 NULL  r         HS
HATS-13 55366.60280  -0.00348   0.00588 NULL  r         HS
HATS-13 55357.47072   0.00967   0.00602 NULL  r         HS
HATS-13 55421.39598  -0.01287   0.00616 NULL  r         HS
HATS-13 55415.30846   0.00334   0.00641 NULL  r         HS
HATS-13 55424.44089  -0.00621   0.00595 NULL  r         HS
HATS-13 55369.64803   0.03706   0.01319 NULL  r         HS
HATS-13 55439.66147   0.00263   0.00608 NULL  r         HS
HATS-13 55427.48531   0.01274   0.00887 NULL  r         HS
HATS-13 55372.69256  -0.00605   0.00657 NULL  r         HS
HATS-13 55372.69281  -0.00272   0.00827 NULL  r         HS
HATS-13 55314.85592  -0.00161   0.00759 NULL  r         HS
HATS-13 55299.63591  -0.00810   0.00685 NULL  r         HS
HATS-13 55436.61846   0.00803   0.00674 NULL  r         HS
HATS-13 55360.51751  -0.00662   0.00588 NULL  r         HS
HATS-13 55418.35495  -0.00953   0.00815 NULL  r         HS
HATS-13 55366.60648   0.00302   0.00584 NULL  r         HS
HATS-13 55415.31181   0.00653   0.00632 NULL  r         HS
HATS-13 55363.56303   0.03361   0.00597 NULL  r         HS
HATS-13 55357.47499  -0.00175   0.00600 NULL  r         HS
HATS-13 55424.44426  -0.00355   0.00606 NULL  r         HS
HATS-13 55369.65137  -0.00449   0.00591 NULL  r         HS
HATS-13 55427.48862  -0.00802   0.00854 NULL  r         HS
HATS-13 55421.40053   0.00065   0.00610 NULL  r         HS
HATS-13 55296.59445  -0.01902   0.00804 NULL  r         HS
HATS-13 55372.69590  -0.00635   0.00752 NULL  r         HS
HATS-13 55372.69609   0.02044   0.00766 NULL  r         HS
HATS-13 55314.85945   0.00115   0.00773 NULL  r         HS
HATS-13 55299.63920   0.01874   0.00687 NULL  r         HS
HATS-13 55436.62179   0.01008   0.00655 NULL  r         HS
HATS-13 55418.35834   0.00628   0.01086 NULL  r         HS
HATS-13 55360.52199  -0.00158   0.00591 NULL  r         HS
HATS-13 55415.31517  -0.00904   0.00627 NULL  r         HS
HATS-13 55363.56637   0.02456   0.00598 NULL  r         HS
HATS-13 55369.65469  -0.00824   0.00603 NULL  r         HS
HATS-13 55357.47865   0.00080   0.00609 NULL  r         HS
HATS-13 55366.61081  -0.00975   0.00585 NULL  r         HS
HATS-13 55421.40388  -0.02239   0.00601 NULL  r         HS
HATS-13 55141.35118  -0.00610   0.00721 NULL  r         HS
HATS-13 55296.59793   0.00369   0.00729 NULL  r         HS
HATS-13 55372.69938   0.00899   0.00782 NULL  r         HS
HATS-13 55314.86274  -0.00637   0.00878 NULL  r         HS
HATS-13 55427.49291  -0.00490   0.00819 NULL  r         HS
HATS-13 55424.44936   0.00751   0.00597 NULL  r         HS
HATS-13 55418.36153  -0.00450   0.00653 NULL  r         HS
HATS-13 55436.62616  -0.00401   0.00647 NULL  r         HS
HATS-13 55360.52566   0.00467   0.00585 NULL  r         HS
HATS-13 55415.31887   0.01035   0.00624 NULL  r         HS
HATS-13 55366.61414   0.00485   0.00578 NULL  r         HS
HATS-13 55421.40721   0.02784   0.00614 NULL  r         HS
HATS-13 55296.60120  -0.01392   0.00730 NULL  r         HS
HATS-13 55363.57075  -0.01035   0.00587 NULL  r         HS
HATS-13 55372.70299  -0.01746   0.00731 NULL  r         HS
HATS-13 55314.86616  -0.01112   0.00752 NULL  r         HS
HATS-13 55357.48322  -0.00267   0.00605 NULL  r         HS
HATS-13 55369.65950  -0.00057   0.00597 NULL  r         HS
HATS-13 55427.49650  -0.01145   0.00876 NULL  r         HS
HATS-13 55424.45270  -0.00380   0.00600 NULL  r         HS
HATS-13 55436.62980  -0.02986   0.00628 NULL  r         HS
HATS-13 55418.36587  -0.00240   0.00638 NULL  r         HS
HATS-13 55415.32239   0.00523   0.00615 NULL  r         HS
HATS-13 55296.60477  -0.01753   0.00723 NULL  r         HS
HATS-13 55363.57408  -0.00899   0.00587 NULL  r         HS
HATS-13 55372.70626   0.01564   0.00760 NULL  r         HS
HATS-13 55360.53019   0.01596   0.00579 NULL  r         HS
HATS-13 55314.86952  -0.01395   0.00811 NULL  r         HS
HATS-13 55366.61854  -0.00332   0.00598 NULL  r         HS
HATS-13 55357.48656  -0.00729   0.00605 NULL  r         HS
HATS-13 55369.66281   0.00029   0.00580 NULL  r         HS
HATS-13 55427.49980   0.00652   0.00868 NULL  r         HS
HATS-13 55424.45603   0.01045   0.00611 NULL  r         HS
HATS-13 55354.44290   0.00876   0.00650 NULL  r         HS
HATS-13 55421.41219   0.00907   0.00613 NULL  r         HS
HATS-13 55436.63312   0.01503   0.00664 NULL  r         HS
HATS-13 55439.67757   0.01727   0.00625 NULL  r         HS
HATS-13 55418.36924  -0.00233   0.00727 NULL  r         HS
HATS-13 55415.32580   0.01588   0.00615 NULL  r         HS
HATS-13 55296.60801  -0.00363   0.00707 NULL  r         HS
HATS-13 55372.70956  -0.00283   0.00788 NULL  r         HS
HATS-13 55360.53356  -0.00281   0.00585 NULL  r         HS
HATS-13 55314.87291   0.00787   0.00759 NULL  r         HS
HATS-13 55366.62185   0.00217   0.00597 NULL  r         HS
HATS-13 55354.44639   0.00926   0.00635 NULL  r         HS
HATS-13 55421.41553   0.00068   0.00609 NULL  r         HS
HATS-13 55363.57875  -0.00493   0.00590 NULL  r         HS
HATS-13 55427.50416   0.01517   0.00875 NULL  r         HS
HATS-13 55357.49112   0.02219   0.00604 NULL  r         HS
HATS-13 55369.66751   0.01233   0.00588 NULL  r         HS
HATS-13 55424.46067   0.00000   0.00598 NULL  r         HS
HATS-13 55418.37289   0.00418   0.00696 NULL  r         HS
HATS-13 55436.63741   0.03011   0.00680 NULL  r         HS
HATS-13 55138.32046  -0.00432   0.01274 NULL  r         HS
HATS-13 55415.32917   0.00007   0.00619 NULL  r         HS
HATS-13 55296.61127  -0.02117   0.00718 NULL  r         HS
HATS-13 55372.71283   0.02275   0.00802 NULL  r         HS
HATS-13 55314.87659   0.01768   0.00778 NULL  r         HS
HATS-13 55421.41888   0.00244   0.00615 NULL  r         HS
HATS-13 55360.53796   0.00532   0.00587 NULL  r         HS
HATS-13 55363.58216   0.00047   0.00594 NULL  r         HS
HATS-13 55427.50746   0.02355   0.00873 NULL  r         HS
HATS-13 55366.62658  -0.00367   0.00588 NULL  r         HS
HATS-13 55357.49446   0.00386   0.00604 NULL  r         HS
HATS-13 55354.45042   0.00002   0.00618 NULL  r         HS
HATS-13 55369.67084  -0.00337   0.00601 NULL  r         HS
HATS-13 55424.46404  -0.01024   0.00607 NULL  r         HS
HATS-13 55436.64072   0.01164   0.00645 NULL  r         HS
HATS-13 55296.61455  -0.00122   0.00703 NULL  r         HS
HATS-13 55415.33257   0.00474   0.00619 NULL  r         HS
HATS-13 55372.71618  -0.01577   0.00785 NULL  r         HS
HATS-13 55418.37716   0.01036   0.00669 NULL  r         HS
HATS-13 55299.65920  -0.00667   0.00746 NULL  r         HS
HATS-13 55412.28966   0.00437   0.00675 NULL  r         HS
HATS-13 55314.88004  -0.00618   0.00804 NULL  r         HS
HATS-13 55439.68664   0.00378   0.00642 NULL  r         HS
HATS-13 55360.54131   0.00933   0.00593 NULL  r         HS
HATS-13 55427.51073  -0.01472   0.00814 NULL  r         HS
HATS-13 55366.62991   0.01431   0.00589 NULL  r         HS
HATS-13 55354.45376  -0.00349   0.00624 NULL  r         HS
HATS-13 55421.42343  -0.01075   0.00606 NULL  r         HS
HATS-13 55363.58646   0.00569   0.00601 NULL  r         HS
HATS-13 55424.46772  -0.00227   0.00605 NULL  r         HS
HATS-13 55436.64404   0.00753   0.00656 NULL  r         HS
HATS-13 55296.61781  -0.00698   0.00708 NULL  r         HS
HATS-13 55415.33626   0.01690   0.00622 NULL  r         HS
HATS-13 55369.67550  -0.00116   0.00600 NULL  r         HS
HATS-13 55357.49933  -0.01658   0.00594 NULL  r         HS
HATS-13 55299.66248  -0.00884   0.00749 NULL  r         HS
HATS-13 55372.71978   0.01613   0.00765 NULL  r         HS
HATS-13 55418.38057  -0.00206   0.00622 NULL  r         HS
HATS-13 55314.88346   0.00569   0.00813 NULL  r         HS
HATS-13 55439.69006   0.01277   0.00638 NULL  r         HS
HATS-13 55412.29370  -0.00331   0.00659 NULL  r         HS
HATS-13 55421.42676  -0.00964   0.00599 NULL  r         HS
HATS-13 55363.58982  -0.01423   0.00594 NULL  r         HS
HATS-13 55354.45779  -0.00384   0.00607 NULL  r         HS
HATS-13 55360.54614   0.00659   0.00597 NULL  r         HS
HATS-13 55427.51528  -0.00489   0.00840 NULL  r         HS
HATS-13 55366.63433  -0.00876   0.00581 NULL  r         HS
HATS-13 55296.62139  -0.01105   0.00703 NULL  r         HS
HATS-13 55415.33963   0.01181   0.00632 NULL  r         HS
HATS-13 55357.50270   0.00484   0.00597 NULL  r         HS
HATS-13 55299.66573   0.00208   0.00748 NULL  r         HS
HATS-13 55372.72306  -0.01570   0.00768 NULL  r         HS
HATS-13 55418.38393  -0.00234   0.00621 NULL  r         HS
HATS-13 55369.67921  -0.01232   0.00582 NULL  r         HS
HATS-13 55424.47248  -0.00601   0.00607 NULL  r         HS
HATS-13 55436.64870   0.00963   0.00666 NULL  r         HS
HATS-13 55314.88681   0.00758   0.00715 NULL  r         HS
HATS-13 55439.69346  -0.02331   0.00614 NULL  r         HS
HATS-13 55412.29702   0.00851   0.00661 NULL  r         HS
HATS-13 55421.43040   0.01261   0.00612 NULL  r         HS
HATS-13 55427.51857  -0.01184   0.00843 NULL  r         HS
HATS-13 55360.54948   0.00078   0.00581 NULL  r         HS
HATS-13 55366.63766   0.01213   0.00599 NULL  r         HS
HATS-13 55354.46147   0.00753   0.00606 NULL  r         HS
HATS-13 55296.62466  -0.00811   0.00692 NULL  r         HS
HATS-13 55299.66900  -0.01123   0.00728 NULL  r         HS
HATS-13 55363.59411   0.00247   0.00600 NULL  r         HS
HATS-13 55415.34302   0.00782   0.00623 NULL  r         HS
HATS-13 55372.72632   0.01668   0.00754 NULL  r         HS
HATS-13 55436.65203   0.01904   0.00673 NULL  r         HS
HATS-13 55424.47590   0.00450   0.00598 NULL  r         HS
HATS-13 55314.89021  -0.01084   0.00730 NULL  r         HS
HATS-13 55357.50730   0.01094   0.00597 NULL  r         HS
HATS-13 55369.68374   0.00862   0.00592 NULL  r         HS
HATS-13 55418.38887  -0.00017   0.00663 NULL  r         HS
HATS-13 55439.69783  -0.01045   0.00619 NULL  r         HS
HATS-13 55412.30154   0.01381   0.00656 NULL  r         HS
HATS-13 55427.52187  -0.00249   0.00811 NULL  r         HS
HATS-13 55296.62791  -0.00956   0.00710 NULL  r         HS
HATS-13 55372.72961   0.01004   0.00757 NULL  r         HS
HATS-13 55415.34641   0.00466   0.00612 NULL  r         HS
HATS-13 55354.46548  -0.00403   0.00612 NULL  r         HS
HATS-13 55363.59777   0.01153   0.00612 NULL  r         HS
HATS-13 55366.64199   0.00037   0.00589 NULL  r         HS
HATS-13 55421.43499  -0.01987   0.00598 NULL  r         HS
HATS-13 55360.55396  -0.00386   0.00590 NULL  r         HS
HATS-13 55436.65535  -0.00538   0.00651 NULL  r         HS
HATS-13 55424.47925  -0.00862   0.00601 NULL  r         HS
HATS-13 55357.51065   0.00084   0.00600 NULL  r         HS
HATS-13 55314.89396  -0.01419   0.00707 NULL  r         HS
HATS-13 55369.68707   0.00314   0.00597 NULL  r         HS
HATS-13 55418.39258   0.00389   0.00647 NULL  r         HS
HATS-13 55439.70122   0.01066   0.00626 NULL  r         HS
HATS-13 55412.30487  -0.01888   0.00645 NULL  r         HS
HATS-13 55296.63118  -0.00691   0.00695 NULL  r         HS
HATS-13 55372.73290  -0.00111   0.00763 NULL  r         HS
HATS-13 55415.34979  -0.01383   0.00606 NULL  r         HS
HATS-13 55354.46886   0.00432   0.00594 NULL  r         HS
HATS-13 55427.52612   0.00896   0.00814 NULL  r         HS
HATS-13 55308.80814   0.00152   0.00627 NULL  r         HS
HATS-13 55360.55730  -0.00847   0.00589 NULL  r         HS
HATS-13 55421.43838   0.00320   0.00609 NULL  r         HS
HATS-13 55366.64565  -0.00884   0.00598 NULL  r         HS
HATS-13 55363.60205  -0.01266   0.00594 NULL  r         HS
HATS-13 55314.89737   0.00300   0.00686 NULL  r         HS
HATS-13 55436.65972  -0.00567   0.00659 NULL  r         HS
HATS-13 55424.48397   0.00190   0.00602 NULL  r         HS
HATS-13 55357.51497   0.00120   0.00602 NULL  r         HS
HATS-13 55418.39607   0.01398   0.00621 NULL  r         HS
HATS-13 55439.70459   0.01163   0.00629 NULL  r         HS
HATS-13 55412.30823   0.00057   0.00653 NULL  r         HS
HATS-13 55369.69152  -0.01965   0.00598 NULL  r         HS
HATS-13 55296.63446   0.01385   0.00695 NULL  r         HS
HATS-13 55427.52939  -0.01355   0.00798 NULL  r         HS
HATS-13 55372.73651  -0.00041   0.00765 NULL  r         HS
HATS-13 55415.35349  -0.00685   0.00606 NULL  r         HS
HATS-13 55421.44172   0.00032   0.00613 NULL  r         HS
HATS-13 55354.47286   0.00553   0.00598 NULL  r         HS
HATS-13 55308.81227   0.00104   0.00617 NULL  r         HS
HATS-13 55363.60538   0.00719   0.00604 NULL  r         HS
HATS-13 55314.90073   0.00112   0.00685 NULL  r         HS
HATS-13 55360.56185   0.00715   0.00592 NULL  r         HS
HATS-13 55436.66321  -0.00017   0.00646 NULL  r         HS
HATS-13 55366.65007   0.00881   0.00590 NULL  r         HS
HATS-13 55424.48764   0.01094   0.00604 NULL  r         HS
HATS-13 55357.51862   0.00428   0.00613 NULL  r         HS
HATS-13 55369.69486   0.00881   0.00637 NULL  r         HS
HATS-13 55296.63806  -0.00553   0.00683 NULL  r         HS
HATS-13 55439.70891  -0.00798   0.00631 NULL  r         HS
HATS-13 55372.73981  -0.00107   0.00763 NULL  r         HS
HATS-13 55418.40066  -0.00762   0.00682 NULL  r         HS
HATS-13 55427.53301  -0.01905   0.00804 NULL  r         HS
HATS-13 55415.35688   0.00053   0.00621 NULL  r         HS
HATS-13 55354.47623  -0.00617   0.00606 NULL  r         HS
HATS-13 55412.31323   0.00858   0.00642 NULL  r         HS
HATS-13 55308.81557  -0.01561   0.00602 NULL  r         HS
HATS-13 55314.90419  -0.02227   0.00676 NULL  r         HS
HATS-13 55421.44615  -0.00553   0.00608 NULL  r         HS
HATS-13 55366.65339   0.00248   0.00592 NULL  r         HS
HATS-13 55360.56548   0.01234   0.00597 NULL  r         HS
HATS-13 55436.66686  -0.01989   0.00661 NULL  r         HS
HATS-13 55363.60984  -0.00497   0.00601 NULL  r         HS
HATS-13 55424.49099   0.00008   0.00606 NULL  r         HS
HATS-13 55296.64131   0.01701   0.00699 NULL  r         HS
HATS-13 55372.74310  -0.00238   0.00749 NULL  r         HS
HATS-13 55439.71226   0.00414   0.00634 NULL  r         HS
HATS-13 55418.40399   0.00610   0.00614 NULL  r         HS
HATS-13 55357.52305   0.00467   0.00625 NULL  r         HS
HATS-13 55415.36024  -0.00422   0.00614 NULL  r         HS
HATS-13 55412.31657   0.00668   0.00640 NULL  r         HS
HATS-13 55308.81891  -0.00491   0.00649 NULL  r         HS
HATS-13 55427.53727  -0.01772   0.00778 NULL  r         HS
HATS-13 55314.90750   0.01412   0.00702 NULL  r         HS
HATS-13 55354.48055   0.02199   0.00593 NULL  r         HS
HATS-13 55421.44981   0.00479   0.00616 NULL  r         HS
HATS-13 55363.61319  -0.01194   0.00604 NULL  r         HS
HATS-13 55296.64460  -0.00061   0.00682 NULL  r         HS
HATS-13 55366.65785  -0.00047   0.00592 NULL  r         HS
HATS-13 55360.56992  -0.00817   0.00580 NULL  r         HS
HATS-13 55436.67128  -0.00648   0.00642 NULL  r         HS
HATS-13 55372.74636   0.01303   0.00773 NULL  r         HS
HATS-13 55439.71563  -0.00263   0.00643 NULL  r         HS
HATS-13 55418.40735   0.01615   0.00664 NULL  r         HS
HATS-13 55357.52643   0.00446   0.00613 NULL  r         HS
HATS-13 55424.49561   0.00073   0.00594 NULL  r         HS
HATS-13 55415.36364  -0.00582   0.00607 NULL  r         HS
HATS-13 55412.31988  -0.01791   0.00637 NULL  r         HS
HATS-13 55308.82229  -0.01683   0.00635 NULL  r         HS
HATS-13 55427.54057  -0.00840   0.00785 NULL  r         HS
HATS-13 55314.91123  -0.01371   0.00680 NULL  r         HS
HATS-13 55354.48393   0.00685   0.00598 NULL  r         HS
HATS-13 55421.45316   0.00138   0.00608 NULL  r         HS
HATS-13 55296.64789  -0.02328   0.00668 NULL  r         HS
HATS-13 55366.66117   0.01232   0.00590 NULL  r         HS
HATS-13 55360.57327  -0.00961   0.00584 NULL  r         HS
HATS-13 55436.67460   0.01012   0.00669 NULL  r         HS
HATS-13 55372.74965   0.01839   0.00788 NULL  r         HS
HATS-13 55363.61785  -0.01392   0.00600 NULL  r         HS
HATS-13 55424.49897   0.00323   0.00602 NULL  r         HS
HATS-13 55415.36702  -0.00561   0.00616 NULL  r         HS
HATS-13 55308.82569  -0.00219   0.00693 NULL  r         HS
HATS-13 55439.72011   0.00485   0.00657 NULL  r         HS
HATS-13 55357.53075  -0.02052   0.00593 NULL  r         HS
HATS-13 55427.54393  -0.01996   0.00772 NULL  r         HS
HATS-13 55418.41230   0.01409   0.00616 NULL  r         HS
HATS-13 55314.91460  -0.00650   0.00869 NULL  r         HS
HATS-13 55412.32447  -0.01339   0.00629 NULL  r         HS
HATS-13 55354.48796  -0.00139   0.00593 NULL  r         HS
HATS-13 55296.65118  -0.00924   0.00686 NULL  r         HS
HATS-13 55421.45761   0.00263   0.00611 NULL  r         HS
HATS-13 55436.67798   0.01073   0.00643 NULL  r         HS
HATS-13 55372.75326   0.01567   0.00743 NULL  r         HS
HATS-13 55363.62119  -0.00311   0.00596 NULL  r         HS
HATS-13 55424.50229  -0.01376   0.00598 NULL  r         HS
HATS-13 55360.57769   0.00380   0.00575 NULL  r         HS
HATS-13 55415.37073  -0.00018   0.00619 NULL  r         HS
HATS-13 55366.66597   0.00016   0.00599 NULL  r         HS
HATS-13 55439.72347   0.00268   0.00635 NULL  r         HS
HATS-13 55357.53409   0.00892   0.00607 NULL  r         HS
HATS-13 55308.82942  -0.00565   0.00605 NULL  r         HS
HATS-13 55418.41565   0.01733   0.00618 NULL  r         HS
HATS-13 55314.91806  -0.01683   0.00675 NULL  r         HS
HATS-13 55412.32782   0.00035   0.00637 NULL  r         HS
HATS-13 55427.54854   0.01670   0.00794 NULL  r         HS
HATS-13 55354.49131  -0.01225   0.00596 NULL  r         HS
HATS-13 55296.65481   0.00638   0.00686 NULL  r         HS
HATS-13 55421.46095  -0.01359   0.00602 NULL  r         HS
HATS-13 55372.75656  -0.00612   0.00746 NULL  r         HS
HATS-13 55360.58103   0.00160   0.00582 NULL  r         HS
HATS-13 55436.68240  -0.01317   0.00639 NULL  r         HS
HATS-13 55415.37408   0.00753   0.00612 NULL  r         HS
HATS-13 55366.66931  -0.00283   0.00596 NULL  r         HS
HATS-13 55363.62556   0.00129   0.00610 NULL  r         HS
HATS-13 55439.72686   0.00038   0.00667 NULL  r         HS
HATS-13 55308.83278   0.00940   0.00623 NULL  r         HS
HATS-13 55424.50707   0.00502   0.00611 NULL  r         HS
HATS-13 55418.41901  -0.00682   0.00597 NULL  r         HS
HATS-13 55314.92136  -0.01640   0.00749 NULL  r         HS
HATS-13 55412.33148   0.00785   0.00646 NULL  r         HS
HATS-13 55427.55217  -0.01845   0.00723 NULL  r         HS
HATS-13 55296.65808  -0.01793   0.00679 NULL  r         HS
HATS-13 55153.58770  -0.01916   0.01029 NULL  r         HS
HATS-13 55421.46428   0.00180   0.00607 NULL  r         HS
HATS-13 55354.49538   0.01187   0.00590 NULL  r         HS
HATS-13 55372.75985   0.01741   0.00711 NULL  r         HS
HATS-13 55351.45191  -0.00082   0.00745 NULL  r         HS
HATS-13 55138.36865   0.02058   0.01642 NULL  r         HS
HATS-13 55415.37750   0.01406   0.00621 NULL  r         HS
HATS-13 55436.68611   0.00241   0.00650 NULL  r         HS
HATS-13 55363.62889  -0.00725   0.00601 NULL  r         HS
HATS-13 55308.83613   0.00233   0.00615 NULL  r         HS
HATS-13 55424.51042  -0.00063   0.00611 NULL  r         HS
HATS-13 55439.73121   0.00632   0.00644 NULL  r         HS
HATS-13 55366.67404   0.01097   0.00609 NULL  r         HS
HATS-13 55427.55548  -0.02374   0.00740 NULL  r         HS
HATS-13 55296.66135   0.01733   0.00689 NULL  r         HS
HATS-13 55153.59095   0.01744   0.01067 NULL  r         HS
HATS-13 55418.42364   0.02044   0.00609 NULL  r         HS
HATS-13 55372.76315   0.00390   0.00717 NULL  r         HS
HATS-13 55412.33590  -0.00136   0.00642 NULL  r         HS
HATS-13 55354.49907   0.00149   0.00591 NULL  r         HS
HATS-13 55351.45535  -0.00243   0.00717 NULL  r         HS
HATS-13 55415.38090   0.00871   0.00626 NULL  r         HS
HATS-13 55305.79521   0.01312   0.00667 NULL  r         HS
HATS-13 55436.68944  -0.01367   0.00649 NULL  r         HS
HATS-13 55421.46926   0.00020   0.00602 NULL  r         HS
HATS-13 55308.83944   0.01043   0.00675 NULL  r         HS
HATS-13 55424.51376   0.00611   0.00608 NULL  r         HS
HATS-13 55363.63313  -0.00402   0.00602 NULL  r         HS
HATS-13 55360.58919  -0.00652   0.00576 NULL  r         HS
HATS-13 55439.73460   0.00625   0.00657 NULL  r         HS
HATS-13 55366.67737   0.00498   0.00616 NULL  r         HS
HATS-13 55296.66459   0.01186   0.00716 NULL  r         HS
HATS-13 55153.59419  -0.00683   0.01082 NULL  r         HS
HATS-13 55418.42698   0.00770   0.00624 NULL  r         HS
HATS-13 55372.76645  -0.00183   0.00743 NULL  r         HS
HATS-13 55412.33924   0.00764   0.00629 NULL  r         HS
HATS-13 55427.55996  -0.00617   0.00716 NULL  r         HS
HATS-13 55138.37508  -0.01708   0.01326 NULL  r         HS
HATS-13 55354.50314   0.00196   0.00598 NULL  r         HS
HATS-13 55415.38430  -0.00320   0.00611 NULL  r         HS
HATS-13 55421.47260  -0.01284   0.00605 NULL  r         HS
HATS-13 55308.84279  -0.00690   0.00610 NULL  r         HS
HATS-13 55351.45964   0.01793   0.00711 NULL  r         HS
HATS-13 55305.79889  -0.00435   0.00655 NULL  r         HS
HATS-13 55436.69392  -0.00271   0.00673 NULL  r         HS
HATS-13 55439.73799  -0.01446   0.00672 NULL  r         HS
HATS-13 55409.29749  -0.01918   0.00700 NULL  r         HS
HATS-13 55363.63678  -0.01438   0.00598 NULL  r         HS
HATS-13 55153.59743  -0.01089   0.01090 NULL  r         HS
HATS-13 55296.66787   0.00751   0.00717 NULL  r         HS
HATS-13 55424.51821  -0.00873   0.00602 NULL  r         HS
HATS-13 55418.43063  -0.01531   0.00637 NULL  r         HS
HATS-13 55412.34258  -0.00965   0.00634 NULL  r         HS
HATS-13 55360.59375  -0.00666   0.00581 NULL  r         HS
HATS-13 55372.77008  -0.01092   0.00740 NULL  r         HS
HATS-13 55366.68199   0.00239   0.00611 NULL  r         HS
HATS-13 55138.37829  -0.00516   0.01702 NULL  r         HS
HATS-13 55427.56328   0.01863   0.00711 NULL  r         HS
HATS-13 55354.50653   0.00526   0.00631 NULL  r         HS
HATS-13 55421.47598   0.01259   0.00604 NULL  r         HS
HATS-13 55351.46292  -0.01136   0.00728 NULL  r         HS
HATS-13 55415.38802   0.00261   0.00607 NULL  r         HS
HATS-13 55305.80218   0.00976   0.00671 NULL  r         HS
HATS-13 55308.84648  -0.00091   0.00608 NULL  r         HS
HATS-13 55436.69730   0.00020   0.00682 NULL  r         HS
HATS-13 55409.30102  -0.01144   0.00686 NULL  r         HS
HATS-13 55424.52155  -0.00414   0.00598 NULL  r         HS
HATS-13 55439.74234   0.02582   0.00657 NULL  r         HS
HATS-13 55363.64113  -0.01819   0.00592 NULL  r         HS
HATS-13 55360.59709  -0.00269   0.00584 NULL  r         HS
HATS-13 55372.77334   0.00612   0.00752 NULL  r         HS
HATS-13 55427.56662  -0.00020   0.00722 NULL  r         HS
HATS-13 55366.68562  -0.00187   0.00609 NULL  r         HS
HATS-13 55418.43505   0.00385   0.00610 NULL  r         HS
HATS-13 55412.34719  -0.00637   0.00622 NULL  r         HS
HATS-13 55305.80546  -0.01218   0.00629 NULL  r         HS
HATS-13 55415.39140  -0.01714   0.00601 NULL  r         HS
HATS-13 55354.51054   0.00894   0.00586 NULL  r         HS
HATS-13 55308.84988  -0.01519   0.00619 NULL  r         HS
HATS-13 55351.46687  -0.00810   0.00735 NULL  r         HS
HATS-13 55436.70068   0.00252   0.00695 NULL  r         HS
HATS-13 55153.60393   0.00450   0.01118 NULL  r         HS
HATS-13 55409.30437  -0.01907   0.00696 NULL  r         HS
HATS-13 55421.48070   0.00859   0.00599 NULL  r         HS
HATS-13 55424.52523   0.00172   0.00607 NULL  r         HS
HATS-13 55439.74571   0.01514   0.00668 NULL  r         HS
HATS-13 55363.64447   0.00298   0.00588 NULL  r         HS
HATS-13 55372.77665   0.01402   0.00749 NULL  r         HS
HATS-13 55138.38470   0.01900   0.02641 NULL  r         HS
HATS-13 55418.43840   0.00059   0.00603 NULL  r         HS
HATS-13 55360.60148  -0.00376   0.00582 NULL  r         HS
HATS-13 55415.39480   0.00587   0.00615 NULL  r         HS
HATS-13 55366.68997   0.00965   0.00617 NULL  r         HS
HATS-13 55412.35085   0.00350   0.00623 NULL  r         HS
HATS-13 55354.51389   0.00038   0.00587 NULL  r         HS
HATS-13 55305.80908   0.00398   0.00656 NULL  r         HS
HATS-13 55308.85333  -0.00067   0.00619 NULL  r         HS
HATS-13 55351.47018   0.00413   0.00717 NULL  r         HS
HATS-13 55427.57168  -0.00602   0.00720 NULL  r         HS
HATS-13 55421.48404   0.01692   0.00613 NULL  r         HS
HATS-13 55439.74909  -0.00764   0.00657 NULL  r         HS
HATS-13 55330.16324  -0.02577   0.00743 NULL  r         HS
HATS-13 55372.77999  -0.00519   0.00742 NULL  r         HS
HATS-13 55409.30879  -0.01048   0.00694 NULL  r         HS
HATS-13 55436.70535   0.00021   0.00662 NULL  r         HS
HATS-13 55424.52956  -0.00487   0.00604 NULL  r         HS
HATS-13 55418.44181  -0.00770   0.00617 NULL  r         HS
HATS-13 55363.64905  -0.00468   0.00592 NULL  r         HS
HATS-13 55360.60513   0.01205   0.00584 NULL  r         HS
HATS-13 55366.69335  -0.00853   0.00646 NULL  r         HS
HATS-13 55305.81238  -0.00083   0.00642 NULL  r         HS
HATS-13 55412.35420  -0.01428   0.00625 NULL  r         HS
HATS-13 55415.39838  -0.00706   0.00604 NULL  r         HS
HATS-13 55308.85669  -0.00861   0.00592 NULL  r         HS
HATS-13 55427.57501   0.01947   0.00742 NULL  r         HS
HATS-13 55351.47413   0.01572   0.00733 NULL  r         HS
HATS-13 55354.51822   0.02489   0.00598 NULL  r         HS
HATS-13 55421.48772   0.00716   0.00602 NULL  r         HS
HATS-13 55372.78329   0.00888   0.00734 NULL  r         HS
HATS-13 55436.70873   0.00110   0.00655 NULL  r         HS
HATS-13 55409.31244  -0.00578   0.00681 NULL  r         HS
HATS-13 55424.53292   0.00006   0.00603 NULL  r         HS
HATS-13 55439.75349  -0.00547   0.00687 NULL  r         HS
HATS-13 55363.65239  -0.01213   0.00585 NULL  r         HS
HATS-13 55305.81569   0.00315   0.00640 NULL  r         HS
HATS-13 55415.40181   0.02705   0.00618 NULL  r         HS
HATS-13 55308.86002  -0.00756   0.00590 NULL  r         HS
HATS-13 55427.57835   0.00722   0.00729 NULL  r         HS
HATS-13 55418.44657   0.00154   0.00605 NULL  r         HS
HATS-13 55354.52161  -0.00343   0.00584 NULL  r         HS
HATS-13 55360.60981   0.00436   0.00584 NULL  r         HS
HATS-13 55351.47775   0.00156   0.00708 NULL  r         HS
HATS-13 55412.35890  -0.00205   0.00640 NULL  r         HS
HATS-13 55372.78692  -0.01079   0.00720 NULL  r         HS
HATS-13 55436.71210   0.00726   0.00687 NULL  r         HS
HATS-13 55409.31578  -0.00450   0.00686 NULL  r         HS
HATS-13 55421.49216   0.00556   0.00602 NULL  r         HS
HATS-13 55424.53627   0.00775   0.00603 NULL  r         HS
HATS-13 55439.75688   0.01096   0.00657 NULL  r         HS
HATS-13 55305.81899  -0.01247   0.00637 NULL  r         HS
HATS-13 55415.40552  -0.00078   0.00602 NULL  r         HS
HATS-13 55308.86382  -0.02511   0.00675 NULL  r         HS
HATS-13 55150.57356   0.00760   0.01128 NULL  r         HS
HATS-13 55363.65718  -0.00023   0.00592 NULL  r         HS
HATS-13 55360.61315  -0.00111   0.00577 NULL  r         HS
HATS-13 55418.45023  -0.00764   0.00603 NULL  r         HS
HATS-13 55138.39753   0.00331   0.02038 NULL  r         HS
HATS-13 55412.36226   0.00254   0.00620 NULL  r         HS
HATS-13 55354.52563   0.00513   0.00591 NULL  r         HS
HATS-13 55351.48172   0.00307   0.00702 NULL  r         HS
HATS-13 55427.58302   0.01237   0.00736 NULL  r         HS
HATS-13 55372.79025   0.01444   0.00784 NULL  r         HS
HATS-13 55421.49550   0.00874   0.00612 NULL  r         HS
HATS-13 55439.76025   0.00648   0.00689 NULL  r         HS
HATS-13 55436.71644   0.00464   0.00669 NULL  r         HS
HATS-13 55305.82229   0.03102   0.00629 NULL  r         HS
HATS-13 55409.32029  -0.01352   0.00676 NULL  r         HS
HATS-13 55424.54076  -0.00006   0.00618 NULL  r         HS
HATS-13 55415.40888  -0.01659   0.00606 NULL  r         HS
HATS-13 55308.86734  -0.01411   0.00592 NULL  r         HS
HATS-13 55150.57680   0.02432   0.01091 NULL  r         HS
HATS-13 55363.66050  -0.00934   0.00591 NULL  r         HS
HATS-13 55418.45357   0.01420   0.00604 NULL  r         HS
HATS-13 55412.36566   0.00551   0.00615 NULL  r         HS
HATS-13 55354.52899   0.00206   0.00594 NULL  r         HS
HATS-13 55351.48502  -0.01765   0.00680 NULL  r         HS
HATS-13 55427.58635  -0.00825   0.00733 NULL  r         HS
HATS-13 55372.79353  -0.00020   0.00779 NULL  r         HS
HATS-13 55360.61761   0.00350   0.00581 NULL  r         HS
HATS-13 55421.49883   0.01303   0.00612 NULL  r         HS
HATS-13 55436.71981  -0.01354   0.00663 NULL  r         HS
HATS-13 55409.32361  -0.00573   0.00684 NULL  r         HS
HATS-13 55305.82590  -0.00908   0.00628 NULL  r         HS
HATS-13 55439.76466  -0.01135   0.00703 NULL  r         HS
HATS-13 55424.54441   0.02487   0.00626 NULL  r         HS
HATS-13 55415.41228   0.00027   0.00608 NULL  r         HS
HATS-13 55150.58006   0.00308   0.01071 NULL  r         HS
HATS-13 55308.87077  -0.00736   0.00603 NULL  r         HS
HATS-13 55372.79679  -0.00523   0.00759 NULL  r         HS
HATS-13 55363.66483   0.00018   0.00599 NULL  r         HS
HATS-13 55427.59001  -0.01234   0.00726 NULL  r         HS
HATS-13 55360.62094   0.00856   0.00582 NULL  r         HS
HATS-13 55418.45795   0.01724   0.00604 NULL  r         HS
HATS-13 55354.53300   0.01011   0.00591 NULL  r         HS
HATS-13 55351.48898  -0.01028   0.00658 NULL  r         HS
HATS-13 55412.37042  -0.01576   0.00628 NULL  r         HS
HATS-13 55369.75396  -0.01536   0.00767 NULL  r         HS
HATS-13 55305.82920  -0.01293   0.00624 NULL  r         HS
HATS-13 55409.32696  -0.01673   0.00654 NULL  r         HS
HATS-13 55436.72350   0.00720   0.00673 NULL  r         HS
HATS-13 55421.50334   0.00520   0.00611 NULL  r         HS
HATS-13 55439.76804   0.01220   0.00708 NULL  r         HS
HATS-13 55424.54778   0.00053   0.00614 NULL  r         HS
HATS-13 55415.41566  -0.00535   0.00612 NULL  r         HS
HATS-13 55308.87432  -0.00243   0.00593 NULL  r         HS
HATS-13 55372.80005  -0.00663   0.00725 NULL  r         HS
HATS-13 55363.66816   0.00604   0.00592 NULL  r         HS
HATS-13 55418.46129   0.01115   0.00606 NULL  r         HS
HATS-13 55351.49227   0.00876   0.00685 NULL  r         HS
HATS-13 55354.53667  -0.00547   0.00589 NULL  r         HS
HATS-13 55412.37381   0.00392   0.00618 NULL  r         HS
HATS-13 55369.75727   0.02466   0.01110 NULL  r         HS
HATS-13 55305.83249   0.01187   0.00652 NULL  r         HS
HATS-13 55427.59465  -0.00482   0.00738 NULL  r         HS
HATS-13 55360.62585  -0.00531   0.00579 NULL  r         HS
HATS-13 55421.50700   0.00323   0.00606 NULL  r         HS
HATS-13 55439.77140  -0.00297   0.00698 NULL  r         HS
HATS-13 55415.41907   0.00374   0.00603 NULL  r         HS
HATS-13 55308.87766  -0.01878   0.00578 NULL  r         HS
HATS-13 55436.72786   0.00898   0.00663 NULL  r         HS
HATS-13 55409.33176   0.00124   0.00667 NULL  r         HS
HATS-13 55424.55240   0.00163   0.00617 NULL  r         HS
HATS-13 55372.80384  -0.01766   0.00719 NULL  r         HS
HATS-13 55418.46463  -0.01759   0.00601 NULL  r         HS
HATS-13 55412.37720   0.00141   0.00612 NULL  r         HS
HATS-13 55369.76053  -0.01906   0.00720 NULL  r         HS
HATS-13 55363.67244   0.00172   0.00605 NULL  r         HS
HATS-13 55351.49656   0.00392   0.00680 NULL  r         HS
HATS-13 55305.83582  -0.01324   0.00624 NULL  r         HS
HATS-13 55354.54069  -0.00508   0.00601 NULL  r         HS
HATS-13 55427.59801  -0.01002   0.00741 NULL  r         HS
HATS-13 55360.62917   0.00443   0.00584 NULL  r         HS
HATS-13 55421.51037   0.01834   0.00613 NULL  r         HS
HATS-13 55415.42279  -0.00589   0.00609 NULL  r         HS
HATS-13 55436.73125  -0.00730   0.00695 NULL  r         HS
HATS-13 55409.33510   0.00043   0.00666 NULL  r         HS
HATS-13 55308.88151   0.00500   0.00584 NULL  r         HS
HATS-13 55439.77585   0.00664   0.00695 NULL  r         HS
HATS-13 55424.55574   0.01123   0.00615 NULL  r         HS
HATS-13 55372.80710  -0.01314   0.00713 NULL  r         HS
HATS-13 55369.76385   0.00121   0.00694 NULL  r         HS
HATS-13 55351.49986   0.00060   0.00690 NULL  r         HS
HATS-13 55363.67609   0.00924   0.00599 NULL  r         HS
HATS-13 55305.83913  -0.01036   0.00621 NULL  r         HS
HATS-13 55354.54402  -0.00320   0.00612 NULL  r         HS
HATS-13 55427.60135  -0.02894   0.00734 NULL  r         HS
HATS-13 55418.46941  -0.00150   0.00600 NULL  r         HS
HATS-13 55412.38196   0.00252   0.00627 NULL  r         HS
HATS-13 55415.42621  -0.00124   0.00613 NULL  r         HS
HATS-13 55436.73464   0.01832   0.00677 NULL  r         HS
HATS-13 55409.33843  -0.02407   0.00661 NULL  r         HS
HATS-13 55308.88487  -0.01788   0.00587 NULL  r         HS
HATS-13 55360.63382   0.00283   0.00582 NULL  r         HS
HATS-13 55439.77922  -0.00299   0.00704 NULL  r         HS
HATS-13 55424.55909  -0.01426   0.00616 NULL  r         HS
HATS-13 55421.51515   0.00892   0.00608 NULL  r         HS
HATS-13 55372.81036  -0.01353   0.00734 NULL  r         HS
HATS-13 55150.59561   0.01120   0.01080 NULL  r         HS
HATS-13 55369.76748  -0.00069   0.00885 NULL  r         HS
HATS-13 55305.84274   0.00683   0.00623 NULL  r         HS
HATS-13 55418.47276  -0.00071   0.00602 NULL  r         HS
HATS-13 55351.50382  -0.01257   0.00675 NULL  r         HS
HATS-13 55354.54805   0.01836   0.00591 NULL  r         HS
HATS-13 55363.68040  -0.00338   0.00611 NULL  r         HS
HATS-13 55412.38530   0.00041   0.00610 NULL  r         HS
HATS-13 55427.60568  -0.01261   0.00757 NULL  r         HS
HATS-13 55415.42960  -0.00514   0.00598 NULL  r         HS
HATS-13 55360.63713   0.00398   0.00586 NULL  r         HS
HATS-13 55308.88833   0.00920   0.00616 NULL  r         HS
HATS-13 55439.78262   0.00651   0.00712 NULL  r         HS
HATS-13 55372.81363  -0.00728   0.00739 NULL  r         HS
HATS-13 55421.51853   0.00973   0.00610 NULL  r         HS
HATS-13 55436.73901  -0.00571   0.00690 NULL  r         HS
HATS-13 55409.34287  -0.00065   0.00657 NULL  r         HS
HATS-13 55150.59886   0.01486   0.01091 NULL  r         HS
HATS-13 55369.77077   0.00433   0.00754 NULL  r         HS
HATS-13 55424.56378   0.00335   0.00626 NULL  r         HS
HATS-13 55305.84607  -0.00037   0.00608 NULL  r         HS
HATS-13 55418.47609  -0.00448   0.00604 NULL  r         HS
HATS-13 55351.50714   0.00253   0.00671 NULL  r         HS
HATS-13 55354.55140   0.01375   0.00618 NULL  r         HS
HATS-13 55363.68371  -0.01347   0.00609 NULL  r         HS
HATS-13 55415.43296  -0.00231   0.00596 NULL  r         HS
HATS-13 55412.38896  -0.01369   0.00611 NULL  r         HS
HATS-13 55427.60934  -0.01081   0.00787 NULL  r         HS
HATS-13 55308.89166   0.00487   0.00585 NULL  r         HS
HATS-13 55372.81689   0.00555   0.00716 NULL  r         HS
HATS-13 55421.52208   0.02148   0.00614 NULL  r         HS
HATS-13 55409.34622   0.01345   0.00660 NULL  r         HS
HATS-13 55436.74285   0.00800   0.00696 NULL  r         HS
HATS-13 55360.64165  -0.00756   0.00573 NULL  r         HS
HATS-13 55439.78700   0.01427   0.00755 NULL  r         HS
HATS-13 55150.60211  -0.02409   0.01048 NULL  r         HS
HATS-13 55369.77406  -0.00200   0.00795 NULL  r         HS
HATS-13 55424.56712   0.00603   0.00617 NULL  r         HS
HATS-13 55305.84937   0.00017   0.00629 NULL  r         HS
HATS-13 55351.51112  -0.00418   0.00668 NULL  r         HS
HATS-13 55415.43633   0.00075   0.00593 NULL  r         HS
HATS-13 55418.48045   0.01036   0.00615 NULL  r         HS
HATS-13 55427.61264  -0.02449   0.00839 NULL  r         HS
HATS-13 55354.55577   0.01658   0.00597 NULL  r         HS
HATS-13 55308.89511  -0.00910   0.00583 NULL  r         HS
HATS-13 55363.68806   0.00991   0.00623 NULL  r         HS
HATS-13 55372.82046   0.00729   0.00731 NULL  r         HS
HATS-13 55412.39353  -0.00811   0.00618 NULL  r         HS
HATS-13 55436.74621  -0.00955   0.00695 NULL  r         HS
HATS-13 55150.60545  -0.01898   0.01106 NULL  r         HS
HATS-13 55439.79037   0.02340   0.00707 NULL  r         HS
HATS-13 55409.34987   0.01668   0.00671 NULL  r         HS
HATS-13 55369.77737   0.00271   0.00731 NULL  r         HS
HATS-13 55360.64531  -0.00437   0.00579 NULL  r         HS
HATS-13 55424.57045  -0.00437   0.00608 NULL  r         HS
HATS-13 55305.85267   0.00579   0.00622 NULL  r         HS
HATS-13 55421.52721  -0.01624   0.00599 NULL  r         HS
HATS-13 55418.48382  -0.00531   0.00597 NULL  r         HS
HATS-13 55351.51492   0.01573   0.00682 NULL  r         HS
HATS-13 55415.44001   0.02122   0.00607 NULL  r         HS
HATS-13 55354.55911  -0.00213   0.00588 NULL  r         HS
HATS-13 55363.69139  -0.01110   0.00639 NULL  r         HS
HATS-13 55372.82373   0.01378   0.00755 NULL  r         HS
HATS-13 55308.89877  -0.00914   0.00579 NULL  r         HS
HATS-13 55412.39690   0.02419   0.00620 NULL  r         HS
HATS-13 55150.60878  -0.00349   0.01129 NULL  r         HS
HATS-13 55439.79374   0.01886   0.00743 NULL  r         HS
HATS-13 55369.78067   0.01241   0.00740 NULL  r         HS
HATS-13 55305.85597  -0.00616   0.00614 NULL  r         HS
HATS-13 55436.75055  -0.00185   0.00679 NULL  r         HS
HATS-13 55421.53057  -0.01867   0.00609 NULL  r         HS
HATS-13 55360.64972  -0.00002   0.00581 NULL  r         HS
HATS-13 55424.57481  -0.00596   0.00620 NULL  r         HS
HATS-13 55409.35458  -0.00200   0.00650 NULL  r         HS
HATS-13 55415.44341  -0.02607   0.00595 NULL  r         HS
HATS-13 55418.48749   0.00052   0.00602 NULL  r         HS
HATS-13 55372.82702   0.00445   0.00742 NULL  r         HS
HATS-13 55351.51890   0.01991   0.00668 NULL  r         HS
HATS-13 55308.90219   0.01175   0.00594 NULL  r         HS
HATS-13 55412.40025  -0.00298   0.00608 NULL  r         HS
HATS-13 55354.56333   0.00504   0.00596 NULL  r         HS
HATS-13 55150.61214  -0.01101   0.01153 NULL  r         HS
HATS-13 55369.78432  -0.00796   0.00877 NULL  r         HS
HATS-13 55305.85960  -0.00362   0.00606 NULL  r         HS
HATS-13 55436.75391  -0.00890   0.00698 NULL  r         HS
HATS-13 55421.53392   0.00823   0.00612 NULL  r         HS
HATS-13 55439.79835   0.00786   0.00765 NULL  r         HS
HATS-13 55360.65304  -0.00182   0.00578 NULL  r         HS
HATS-13 55424.57817  -0.00429   0.00617 NULL  r         HS
HATS-13 55409.35792  -0.00952   0.00656 NULL  r         HS
HATS-13 55415.44680   0.02334   0.00600 NULL  r         HS
HATS-13 55372.83028  -0.01786   0.00730 NULL  r         HS
HATS-13 55351.52222   0.02005   0.00689 NULL  r         HS
HATS-13 55308.90565  -0.00294   0.00585 NULL  r         HS
HATS-13 55354.56672   0.00700   0.00596 NULL  r         HS
HATS-13 55418.49224   0.01078   0.00606 NULL  r         HS
HATS-13 55369.78766  -0.00031   0.00774 NULL  r         HS
HATS-13 55305.86285  -0.00506   0.00654 NULL  r         HS
HATS-13 55412.40476  -0.00023   0.00627 NULL  r         HS
HATS-13 55436.75730  -0.00024   0.00689 NULL  r         HS
HATS-13 55439.80172  -0.00668   0.00738 NULL  r         HS
HATS-13 55409.36125  -0.00832   0.00638 NULL  r         HS
HATS-13 55424.58182  -0.00783   0.00636 NULL  r         HS
HATS-13 55415.45017   0.00469   0.00607 NULL  r         HS
HATS-13 55372.83355   0.01776   0.00726 NULL  r         HS
HATS-13 55360.65750   0.00292   0.00581 NULL  r         HS
HATS-13 55421.53859  -0.00914   0.00607 NULL  r         HS
HATS-13 55308.90907  -0.00027   0.00584 NULL  r         HS
HATS-13 55351.52639  -0.00761   0.00690 NULL  r         HS
HATS-13 55418.49558  -0.00010   0.00594 NULL  r         HS
HATS-13 55369.79097   0.00205   0.00717 NULL  r         HS
HATS-13 55354.57074   0.00437   0.00617 NULL  r         HS
HATS-13 55147.57533   0.00972   0.01203 NULL  r         HS
HATS-13 55305.86610  -0.01633   0.00637 NULL  r         HS
HATS-13 55412.40840   0.00595   0.00620 NULL  r         HS
HATS-13 55439.80509  -0.02229   0.00750 NULL  r         HS
HATS-13 55415.45356   0.00294   0.00608 NULL  r         HS
HATS-13 55436.76194   0.01935   0.00704 NULL  r         HS
HATS-13 55360.66085   0.00513   0.00581 NULL  r         HS
HATS-13 55421.54194   0.00099   0.00604 NULL  r         HS
HATS-13 55372.83714   0.02012   0.00747 NULL  r         HS
HATS-13 55409.36597  -0.01330   0.00648 NULL  r         HS
HATS-13 55424.58625   0.00636   0.00632 NULL  r         HS
HATS-13 55308.91255  -0.00367   0.00587 NULL  r         HS
HATS-13 55351.52970   0.01633   0.00662 NULL  r         HS
HATS-13 55418.49894  -0.00072   0.00595 NULL  r         HS
HATS-13 55369.79428   0.00637   0.00707 NULL  r         HS
HATS-13 55305.86932  -0.00412   0.00630 NULL  r         HS
HATS-13 55354.57441   0.01712   0.00597 NULL  r         HS
HATS-13 55412.41175  -0.00157   0.00617 NULL  r         HS
HATS-13 55436.76532   0.00973   0.00688 NULL  r         HS
HATS-13 55372.84041   0.00542   0.00751 NULL  r         HS
HATS-13 55439.80964   0.01219   0.00827 NULL  r         HS
HATS-13 55415.45733   0.00143   0.00601 NULL  r         HS
HATS-13 55424.58960   0.00545   0.00623 NULL  r         HS
HATS-13 55421.54559  -0.00261   0.00618 NULL  r         HS
HATS-13 55409.36963   0.00588   0.00647 NULL  r         HS
HATS-13 55308.91630   0.00352   0.00572 NULL  r         HS
HATS-13 55369.79761   0.01182   0.00758 NULL  r         HS
HATS-13 55147.58188  -0.00472   0.01152 NULL  r         HS
HATS-13 55305.87257   0.00654   0.00600 NULL  r         HS
HATS-13 55360.66564  -0.00200   0.00574 NULL  r         HS
HATS-13 55351.53398   0.01544   0.00672 NULL  r         HS
HATS-13 55418.50347   0.01288   0.00610 NULL  r         HS
HATS-13 55354.57843   0.00178   0.00594 NULL  r         HS
HATS-13 55302.83000   0.02581   0.01366 NULL  r         HS
HATS-13 55436.76865  -0.00662   0.00709 NULL  r         HS
HATS-13 55412.41630   0.01013   0.00630 NULL  r         HS
HATS-13 55372.84373  -0.00523   0.00746 NULL  r         HS
HATS-13 55439.81305   0.00008   0.00771 NULL  r         HS
HATS-13 55415.46070   0.01344   0.00606 NULL  r         HS
HATS-13 55424.59296  -0.01825   0.00634 NULL  r         HS
HATS-13 55409.37298  -0.00685   0.00644 NULL  r         HS
HATS-13 55308.91961   0.00918   0.00593 NULL  r         HS
HATS-13 55147.58515  -0.00333   0.01175 NULL  r         HS
HATS-13 55421.55005   0.01707   0.00616 NULL  r         HS
HATS-13 55360.66903  -0.01446   0.00589 NULL  r         HS
HATS-13 55305.87613  -0.00388   0.00623 NULL  r         HS
HATS-13 55369.80125  -0.00578   0.00764 NULL  r         HS
HATS-13 55351.53728   0.01404   0.00662 NULL  r         HS
HATS-13 55354.58178   0.01005   0.00588 NULL  r         HS
HATS-13 55418.50713  -0.00507   0.00615 NULL  r         HS
HATS-13 55302.83324  -0.01639   0.01664 NULL  r         HS
HATS-13 55412.41963  -0.01786   0.00617 NULL  r         HS
HATS-13 55372.84704   0.01488   0.00743 NULL  r         HS
HATS-13 55439.81642  -0.00557   0.00775 NULL  r         HS
HATS-13 55415.46410  -0.00384   0.00607 NULL  r         HS
HATS-13 55436.77304   0.00019   0.00727 NULL  r         HS
HATS-13 55147.58843  -0.01671   0.01141 NULL  r         HS
HATS-13 55421.55339   0.01152   0.00622 NULL  r         HS
HATS-13 55305.87944   0.01857   0.00600 NULL  r         HS
HATS-13 55369.80455   0.01499   0.00756 NULL  r         HS
HATS-13 55424.59755  -0.00074   0.00629 NULL  r         HS
HATS-13 55409.37770  -0.00666   0.00643 NULL  r         HS
HATS-13 55351.54127   0.00107   0.00651 NULL  r         HS
HATS-13 55418.51047   0.00696   0.00598 NULL  r         HS
HATS-13 55360.67353  -0.00285   0.00578 NULL  r         HS
HATS-13 55354.58578   0.00576   0.00607 NULL  r         HS
HATS-13 55372.85034   0.01552   0.00738 NULL  r         HS
HATS-13 55412.42302   0.00443   0.00617 NULL  r         HS
HATS-13 55287.61718   0.01736   0.01001 NULL  r         HS
HATS-13 55415.46748   0.00525   0.00603 NULL  r         HS
HATS-13 55436.77641   0.00062   0.00726 NULL  r         HS
HATS-13 55147.59172  -0.02916   0.01133 NULL  r         HS
HATS-13 55439.82095  -0.00268   0.00864 NULL  r         HS
HATS-13 55421.55670   0.00692   0.00623 NULL  r         HS
HATS-13 55305.88277  -0.00077   0.00611 NULL  r         HS
HATS-13 55369.80785  -0.00267   0.00656 NULL  r         HS
HATS-13 55424.60119  -0.01171   0.00631 NULL  r         HS
HATS-13 55409.38104  -0.02288   0.00650 NULL  r         HS
HATS-13 55351.54457   0.01140   0.00669 NULL  r         HS
HATS-13 55360.67688   0.00385   0.00582 NULL  r         HS
HATS-13 55354.58911  -0.00836   0.00604 NULL  r         HS
HATS-13 55372.85395  -0.00588   0.00740 NULL  r         HS
HATS-13 55287.62066   0.02361   0.00909 NULL  r         HS
HATS-13 55415.47086   0.00356   0.00610 NULL  r         HS
HATS-13 55418.51494  -0.00472   0.00600 NULL  r         HS
HATS-13 55147.59504  -0.02596   0.01187 NULL  r         HS
HATS-13 55436.78006   0.00058   0.00718 NULL  r         HS
HATS-13 55439.82432   0.00375   0.00840 NULL  r         HS
HATS-13 55412.42788   0.00171   0.00609 NULL  r         HS
HATS-13 55305.88607  -0.01079   0.00604 NULL  r         HS
HATS-13 55369.81117  -0.00356   0.00648 NULL  r         HS
HATS-13 55424.60454  -0.01613   0.00625 NULL  r         HS
HATS-13 55409.38438  -0.00103   0.00624 NULL  r         HS
HATS-13 55421.56113   0.01459   0.00628 NULL  r         HS
HATS-13 55351.54870   0.01762   0.00637 NULL  r         HS
HATS-13 55372.85724  -0.01705   0.00708 NULL  r         HS
HATS-13 55287.62387   0.01835   0.00917 NULL  r         HS
HATS-13 55418.51827   0.00685   0.00600 NULL  r         HS
HATS-13 55360.68141  -0.00824   0.00575 NULL  r         HS
HATS-13 55354.59348   0.00271   0.00605 NULL  r         HS
HATS-13 55415.47463   0.01145   0.00615 NULL  r         HS
HATS-13 55305.88937   0.01292   0.00607 NULL  r         HS
HATS-13 55412.43122   0.00956   0.00619 NULL  r         HS
HATS-13 55439.82770   0.01803   0.00905 NULL  r         HS
HATS-13 55369.81456   0.02267   0.01153 NULL  r         HS
HATS-13 55436.78441  -0.00497   0.00741 NULL  r         HS
HATS-13 55421.56477   0.00098   0.00615 NULL  r         HS
HATS-13 55424.60893  -0.01900   0.00633 NULL  r         HS
HATS-13 55123.24814  -0.00418   0.01854 NULL  r         HS
HATS-13 55372.86053  -0.00656   0.00735 NULL  r         HS
HATS-13 55287.62709  -0.00032   0.00891 NULL  r         HS
HATS-13 55409.38917  -0.00079   0.00655 NULL  r         HS
HATS-13 55351.55237   0.00345   0.00681 NULL  r         HS
HATS-13 55418.52163  -0.00731   0.00595 NULL  r         HS
HATS-13 55354.59683   0.01955   0.00609 NULL  r         HS
HATS-13 55360.68505  -0.00273   0.00585 NULL  r         HS
HATS-13 55415.47808  -0.00456   0.00606 NULL  r         HS
HATS-13 55147.60165  -0.00544   0.01224 NULL  r         HS
HATS-13 55412.43455   0.01239   0.00619 NULL  r         HS
HATS-13 55305.89296  -0.00961   0.00597 NULL  r         HS
HATS-13 55436.78778   0.00643   0.00748 NULL  r         HS
HATS-13 55302.84957  -0.01622   0.02076 NULL  r         HS
HATS-13 55421.56809   0.00896   0.00627 NULL  r         HS
HATS-13 55424.61228  -0.00629   0.00649 NULL  r         HS
HATS-13 55287.63037  -0.03968   0.00855 NULL  r         HS
HATS-13 55372.86383  -0.00766   0.00722 NULL  r         HS
HATS-13 55409.39251  -0.00305   0.00647 NULL  r         HS
HATS-13 55351.55634   0.01147   0.00664 NULL  r         HS
HATS-13 55415.48148   0.00684   0.00599 NULL  r         HS
HATS-13 55147.60500  -0.02194   0.01202 NULL  r         HS
HATS-13 55354.60085  -0.00280   0.00590 NULL  r         HS
HATS-13 55305.89627  -0.00274   0.00605 NULL  r         HS
HATS-13 55369.82149  -0.01193   0.00612 NULL  r         HS
HATS-13 55418.52642   0.00440   0.00592 NULL  r         HS
HATS-13 55360.68964  -0.00781   0.00592 NULL  r         HS
HATS-13 55436.79115  -0.00649   0.00729 NULL  r         HS
HATS-13 55345.46965   0.00371   0.01035 NULL  r         HS
HATS-13 55412.43922  -0.01006   0.00605 NULL  r         HS
HATS-13 55424.61563   0.00430   0.00655 NULL  r         HS
HATS-13 55372.86712  -0.00716   0.00695 NULL  r         HS
HATS-13 55409.39586  -0.01217   0.00655 NULL  r         HS
HATS-13 55287.63395   0.02575   0.00895 NULL  r         HS
HATS-13 55421.57258   0.01369   0.00626 NULL  r         HS
HATS-13 55351.55965   0.01023   0.00651 NULL  r         HS
HATS-13 55415.48486   0.01572   0.00605 NULL  r         HS
HATS-13 55354.60421  -0.00463   0.00590 NULL  r         HS
HATS-13 55305.89959  -0.02032   0.00610 NULL  r         HS
HATS-13 55369.82487  -0.01247   0.00641 NULL  r         HS
HATS-13 55418.52977   0.00183   0.00598 NULL  r         HS
HATS-13 55360.69299  -0.02009   0.00604 NULL  r         HS
HATS-13 55345.47306  -0.01266   0.00937 NULL  r         HS
HATS-13 55412.44258   0.00150   0.00610 NULL  r         HS
HATS-13 55123.25784  -0.02996   0.02161 NULL  r         HS
HATS-13 55436.79552   0.02326   0.00747 NULL  r         HS
HATS-13 55287.63715  -0.00396   0.00841 NULL  r         HS
HATS-13 55372.87073  -0.01845   0.00719 NULL  r         HS
HATS-13 55421.57592  -0.00069   0.00625 NULL  r         HS
HATS-13 55424.62035   0.00758   0.00717 NULL  r         HS
HATS-13 55147.61169   0.02097   0.01193 NULL  r         HS
HATS-13 55415.48825  -0.00662   0.00606 NULL  r         HS
HATS-13 55409.40026   0.00115   0.00666 NULL  r         HS
HATS-13 55351.56361   0.00822   0.00666 NULL  r         HS
HATS-13 55305.90289  -0.00427   0.00598 NULL  r         HS
HATS-13 55369.82824  -0.00660   0.00671 NULL  r         HS
HATS-13 55418.53312  -0.00134   0.00618 NULL  r         HS
HATS-13 55354.60824   0.00505   0.00592 NULL  r         HS
HATS-13 55123.26107   0.00561   0.02101 NULL  r         HS
HATS-13 55412.44621   0.00089   0.00613 NULL  r         HS
HATS-13 55287.64036   0.01367   0.00888 NULL  r         HS
HATS-13 55372.87403  -0.02266   0.00722 NULL  r         HS
HATS-13 55345.47762  -0.02143   0.00968 NULL  r         HS
HATS-13 55436.79922   0.01098   0.00760 NULL  r         HS
HATS-13 55421.57924  -0.00463   0.00621 NULL  r         HS
HATS-13 55424.62368  -0.00057   0.00682 NULL  r         HS
HATS-13 55147.61507  -0.01942   0.01261 NULL  r         HS
HATS-13 55409.40358  -0.00177   0.00661 NULL  r         HS
HATS-13 55415.49197   0.00404   0.00595 NULL  r         HS
HATS-13 55351.56691  -0.03324   0.00641 NULL  r         HS
HATS-13 55305.90621   0.00515   0.00605 NULL  r         HS
HATS-13 55369.83157  -0.00708   0.00746 NULL  r         HS
HATS-13 55302.86264   0.01992   0.02119 NULL  r         HS
HATS-13 55354.61193  -0.01298   0.00592 NULL  r         HS
HATS-13 55123.26431  -0.02590   0.01286 NULL  r         HS
HATS-13 55418.53758   0.00498   0.00599 NULL  r         HS
HATS-13 55287.64359   0.03214   0.00868 NULL  r         HS
HATS-13 55372.87733   0.00811   0.00769 NULL  r         HS
HATS-13 55345.48087  -0.02271   0.00942 NULL  r         HS
HATS-13 55436.80258  -0.01638   0.00779 NULL  r         HS
HATS-13 55147.61843   0.00498   0.01219 NULL  r         HS
HATS-13 55412.45098  -0.00587   0.00608 NULL  r         HS
HATS-13 55409.40721   0.00719   0.00693 NULL  r         HS
HATS-13 55415.49535   0.00038   0.00600 NULL  r         HS
HATS-13 55305.90983  -0.01210   0.00616 NULL  r         HS
HATS-13 55302.86579  -0.00319   0.00935 NULL  r         HS
HATS-13 55421.58395   0.01430   0.00615 NULL  r         HS
HATS-13 55369.83522  -0.00596   0.00770 NULL  r         HS
HATS-13 55351.57120  -0.00079   0.00654 NULL  r         HS
HATS-13 55123.26758  -0.00368   0.01391 NULL  r         HS
HATS-13 55418.54093  -0.01273   0.00588 NULL  r         HS
HATS-13 55354.61595  -0.00146   0.00600 NULL  r         HS
HATS-13 55287.64682   0.01328   0.00855 NULL  r         HS
HATS-13 55372.88064   0.01108   0.00729 NULL  r         HS
HATS-13 55147.62184   0.03222   0.01330 NULL  r         HS
HATS-13 55412.45438  -0.00639   0.00605 NULL  r         HS
HATS-13 55436.80690  -0.00700   0.00773 NULL  r         HS
HATS-13 55415.49874  -0.02353   0.00593 NULL  r         HS
HATS-13 55345.48573  -0.00889   0.00964 NULL  r         HS
HATS-13 55305.91312   0.00719   0.00612 NULL  r         HS
HATS-13 55421.58727  -0.02327   0.00611 NULL  r         HS
HATS-13 55302.86929   0.00039   0.00914 NULL  r         HS
HATS-13 55369.83854  -0.00931   0.00725 NULL  r         HS
HATS-13 55123.27084   0.00914   0.01339 NULL  r         HS
HATS-13 55409.41175  -0.01375   0.00704 NULL  r         HS
HATS-13 55354.61930  -0.00676   0.00589 NULL  r         HS
HATS-13 55418.54458  -0.00504   0.00602 NULL  r         HS
HATS-13 55287.65037  -0.02278   0.00805 NULL  r         HS
HATS-13 55372.88396  -0.01829   0.00705 NULL  r         HS
HATS-13 55412.45772  -0.01552   0.00602 NULL  r         HS
HATS-13 55436.81027   0.00850   0.00746 NULL  r         HS
HATS-13 55415.50216  -0.00648   0.00598 NULL  r         HS
HATS-13 55305.91645   0.02570   0.00635 NULL  r         HS
HATS-13 55345.48929   0.00296   0.00933 NULL  r         HS
HATS-13 55302.87257  -0.01276   0.01860 NULL  r         HS
HATS-13 55421.59064  -0.00730   0.00618 NULL  r         HS
HATS-13 55369.84187  -0.01371   0.00740 NULL  r         HS
HATS-13 55409.41509  -0.00797   0.00666 NULL  r         HS
HATS-13 55351.57849  -0.01197   0.00646 NULL  r         HS
HATS-13 55287.65359   0.00548   0.00843 NULL  r         HS
HATS-13 55372.88758   0.00074   0.00733 NULL  r         HS
HATS-13 55354.62332   0.00967   0.00588 NULL  r         HS
HATS-13 55418.54921   0.00429   0.00597 NULL  r         HS
HATS-13 55436.81365   0.00943   0.00855 NULL  r         HS
HATS-13 55415.50553   0.00608   0.00590 NULL  r         HS
HATS-13 55302.87581  -0.00614   0.01726 NULL  r         HS
HATS-13 55369.84519  -0.00728   0.00775 NULL  r         HS
HATS-13 55123.27738  -0.01510   0.01204 NULL  r         HS
HATS-13 55412.46242  -0.00051   0.00624 NULL  r         HS
HATS-13 55409.41841  -0.00009   0.00705 NULL  r         HS
HATS-13 55351.58180   0.01351   0.00644 NULL  r         HS
HATS-13 55287.65683  -0.01828   0.00796 NULL  r         HS
HATS-13 55421.59524   0.00675   0.00621 NULL  r         HS
HATS-13 55345.49416  -0.01584   0.00842 NULL  r         HS
HATS-13 55372.89087   0.00367   0.00757 NULL  r         HS
HATS-13 55354.62668  -0.00525   0.00590 NULL  r         HS
HATS-13 55418.55256  -0.00552   0.00598 NULL  r         HS
HATS-13 55302.87905  -0.00482   0.01090 NULL  r         HS
HATS-13 55415.50922   0.01272   0.00610 NULL  r         HS
HATS-13 55369.84854   0.00386   0.00770 NULL  r         HS
HATS-13 55123.28064   0.02282   0.01272 NULL  r         HS
HATS-13 55436.81830   0.02380   0.00775 NULL  r         HS
HATS-13 55412.46608  -0.00545   0.00623 NULL  r         HS
HATS-13 55287.66005  -0.01126   0.00816 NULL  r         HS
HATS-13 55421.59857  -0.00945   0.00628 NULL  r         HS
HATS-13 55345.49742  -0.01738   0.00929 NULL  r         HS
HATS-13 55372.89418   0.01281   0.00724 NULL  r         HS
HATS-13 55409.42299   0.01070   0.00690 NULL  r         HS
HATS-13 55418.55592  -0.00016   0.00599 NULL  r         HS
HATS-13 55354.63108   0.00567   0.00600 NULL  r         HS
HATS-13 55302.88234   0.02725   0.01219 NULL  r         HS
HATS-13 55415.51259   0.01649   0.00611 NULL  r         HS
HATS-13 55369.85219  -0.00576   0.00760 NULL  r         HS
HATS-13 55436.82166   0.00903   0.00823 NULL  r         HS
HATS-13 55287.66327  -0.00238   0.00795 NULL  r         HS
HATS-13 55412.46944   0.01613   0.00632 NULL  r         HS
HATS-13 55421.60225   0.00591   0.00628 NULL  r         HS
HATS-13 55372.89748   0.01597   0.00736 NULL  r         HS
HATS-13 55351.58940   0.02276   0.00668 NULL  r         HS
HATS-13 55439.86699  -0.00041   0.00813 NULL  r         HS
HATS-13 55409.42663   0.01769   0.00704 NULL  r         HS
HATS-13 55345.50200   0.00017   0.00925 NULL  r         HS
HATS-13 55354.63444   0.00975   0.00611 NULL  r         HS
HATS-13 55415.51596   0.01195   0.00603 NULL  r         HS
HATS-13 55418.56033   0.00952   0.00601 NULL  r         HS
HATS-13 55369.85551   0.02323   0.00849 NULL  r         HS
HATS-13 55436.82502  -0.01209   0.00797 NULL  r         HS
HATS-13 55372.90078   0.00725   0.00714 NULL  r         HS
HATS-13 55439.87036  -0.01705   0.00728 NULL  r         HS
HATS-13 55409.42994   0.00569   0.00695 NULL  r         HS
HATS-13 55412.47435  -0.01204   0.00611 NULL  r         HS
HATS-13 55345.50525  -0.01264   0.00876 NULL  r         HS
HATS-13 55421.60658  -0.00033   0.00630 NULL  r         HS
HATS-13 55351.59340   0.00735   0.00659 NULL  r         HS
HATS-13 55415.51935  -0.00366   0.00600 NULL  r         HS
HATS-13 55369.85883  -0.01264   0.00900 NULL  r         HS
HATS-13 55354.63860  -0.00522   0.00600 NULL  r         HS
HATS-13 55418.56397   0.00745   0.00609 NULL  r         HS
HATS-13 55436.82936   0.00096   0.00848 NULL  r         HS
HATS-13 55372.90439   0.00211   0.00730 NULL  r         HS
HATS-13 55439.87369   0.00326   0.00675 NULL  r         HS
HATS-13 55351.59669  -0.00912   0.00639 NULL  r         HS
HATS-13 55421.60992   0.00475   0.00629 NULL  r         HS
HATS-13 55412.47777   0.00171   0.00632 NULL  r         HS
HATS-13 55409.43440   0.02134   0.00694 NULL  r         HS
HATS-13 55123.29369   0.01152   0.01557 NULL  r         HS
HATS-13 55415.52272   0.00412   0.00607 NULL  r         HS
HATS-13 55369.86215   0.01557   0.01046 NULL  r         HS
HATS-13 55354.64196  -0.00487   0.00598 NULL  r         HS
HATS-13 55418.56730   0.01111   0.00606 NULL  r         HS
HATS-13 55345.51034  -0.02019   0.00897 NULL  r         HS
HATS-13 55436.83274  -0.00538   0.00879 NULL  r         HS
HATS-13 55372.90768  -0.00824   0.00731 NULL  r         HS
HATS-13 55439.87704  -0.01499   0.00649 NULL  r         HS
HATS-13 55421.61326  -0.01174   0.00627 NULL  r         HS
HATS-13 55412.48111  -0.00688   0.00624 NULL  r         HS
HATS-13 55351.60067  -0.01142   0.00639 NULL  r         HS
HATS-13 55409.43769   0.00282   0.00696 NULL  r         HS
HATS-13 55369.86564   0.00203   0.00915 NULL  r         HS
HATS-13 55415.52642   0.01047   0.00613 NULL  r         HS
HATS-13 55345.51361  -0.00726   0.00894 NULL  r         HS
HATS-13 55354.64598   0.01511   0.00597 NULL  r         HS
HATS-13 55372.91098   0.01502   0.00746 NULL  r         HS
HATS-13 55418.57184   0.00051   0.00615 NULL  r         HS
HATS-13 55439.88038  -0.01100   0.00640 NULL  r         HS
HATS-13 55436.83660   0.01662   0.00877 NULL  r         HS
HATS-13 55351.60398  -0.02858   0.00649 NULL  r         HS
HATS-13 55409.44099   0.01445   0.00716 NULL  r         HS
HATS-13 55421.61756   0.00759   0.00647 NULL  r         HS
HATS-13 55415.52986  -0.01254   0.00595 NULL  r         HS
HATS-13 55412.48595  -0.02488   0.00607 NULL  r         HS
HATS-13 55369.86927   0.00292   0.00916 NULL  r         HS
HATS-13 55342.47323  -0.00846   0.00888 NULL  r         HS
HATS-13 55354.64966   0.00229   0.00601 NULL  r         HS
HATS-13 55372.91427  -0.00972   0.00725 NULL  r         HS
HATS-13 55418.57533  -0.01160   0.00600 NULL  r         HS
HATS-13 55345.51826  -0.00036   0.00999 NULL  r         HS
HATS-13 55439.88406  -0.00354   0.00636 NULL  r         HS
HATS-13 55123.30349   0.02277   0.01321 NULL  r         HS
HATS-13 55421.62125  -0.00301   0.00654 NULL  r         HS
HATS-13 55415.53325   0.03541   0.00616 NULL  r         HS
HATS-13 55412.48928   0.01080   0.00612 NULL  r         HS
HATS-13 55369.87256   0.01257   0.01021 NULL  r         HS
HATS-13 55351.60845   0.00618   0.00668 NULL  r         HS
HATS-13 55409.44567  -0.00399   0.00684 NULL  r         HS
HATS-13 55342.47665   0.01017   0.00828 NULL  r         HS
HATS-13 55372.91758   0.01815   0.00750 NULL  r         HS
HATS-13 55418.57873  -0.00166   0.00606 NULL  r         HS
HATS-13 55345.52151  -0.01689   0.00884 NULL  r         HS
HATS-13 55354.65372   0.01552   0.00596 NULL  r         HS
HATS-13 55439.88740  -0.00392   0.00623 NULL  r         HS
HATS-13 55421.62461   0.01021   0.00699 NULL  r         HS
HATS-13 55415.53663   0.01185   0.00617 NULL  r         HS
HATS-13 55369.87586   0.00913   0.00843 NULL  r         HS
HATS-13 55412.49262  -0.00169   0.00630 NULL  r         HS
HATS-13 55351.61180   0.00869   0.00655 NULL  r         HS
HATS-13 55409.44897   0.02865   0.00727 NULL  r         HS
HATS-13 55342.48058  -0.02640   0.00793 NULL  r         HS
HATS-13 55372.92120   0.02025   0.00783 NULL  r         HS
HATS-13 55354.65709  -0.00153   0.00590 NULL  r         HS
HATS-13 55439.89080  -0.00808   0.00628 NULL  r         HS
HATS-13 55123.30999   0.00158   0.01385 NULL  r         HS
HATS-13 55345.52621  -0.02627   0.00950 NULL  r         HS
HATS-13 55418.58352  -0.00125   0.00617 NULL  r         HS
HATS-13 55369.87916  -0.02147   0.00839 NULL  r         HS
HATS-13 55415.54003   0.02066   0.00620 NULL  r         HS
HATS-13 55351.61576   0.00476   0.00631 NULL  r         HS
HATS-13 55421.62914  -0.00256   0.00738 NULL  r         HS
HATS-13 55342.48383   0.00261   0.00827 NULL  r         HS
HATS-13 55412.49703  -0.01386   0.00617 NULL  r         HS
HATS-13 55372.92451   0.02086   0.00755 NULL  r         HS
HATS-13 55439.89415   0.00027   0.00627 NULL  r         HS
HATS-13 55354.66112  -0.00483   0.00593 NULL  r         HS
HATS-13 55400.32200   0.00558   0.00958 NULL  r         HS
HATS-13 55418.58687  -0.00171   0.00619 NULL  r         HS
HATS-13 55345.52979  -0.01102   0.00842 NULL  r         HS
HATS-13 55369.88248   0.00157   0.00846 NULL  r         HS
HATS-13 55415.54374   0.00930   0.00602 NULL  r         HS
HATS-13 55351.61908   0.00561   0.00682 NULL  r         HS
HATS-13 55421.63249  -0.00602   0.00745 NULL  r         HS
HATS-13 55412.50037  -0.00024   0.00605 NULL  r         HS
HATS-13 55372.92779   0.00495   0.00749 NULL  r         HS
HATS-13 55409.45678  -0.00228   0.00701 NULL  r         HS
HATS-13 55342.48776  -0.00036   0.00818 NULL  r         HS
HATS-13 55439.89751  -0.00642   0.00624 NULL  r         HS
HATS-13 55123.31650   0.02537   0.01003 NULL  r         HS
HATS-13 55354.66450   0.01257   0.00602 NULL  r         HS
HATS-13 55400.32577  -0.00286   0.00986 NULL  r         HS
HATS-13 55418.59023   0.00242   0.00607 NULL  r         HS
HATS-13 55369.88611  -0.01010   0.00763 NULL  r         HS
HATS-13 55415.54708  -0.01203   0.00595 NULL  r         HS
HATS-13 55345.53445  -0.00603   0.00858 NULL  r         HS
HATS-13 55372.93109  -0.00473   0.00749 NULL  r         HS
HATS-13 55412.50402  -0.00077   0.00614 NULL  r         HS
HATS-13 55351.62305   0.00143   0.00651 NULL  r         HS
HATS-13 55409.46009  -0.00005   0.00732 NULL  r         HS
HATS-13 55342.49134  -0.00150   0.00784 NULL  r         HS
HATS-13 55439.90122   0.01213   0.00627 NULL  r         HS
HATS-13 55400.32903  -0.03279   0.00889 NULL  r         HS
HATS-13 55354.66887   0.00128   0.00599 NULL  r         HS
HATS-13 55415.55044  -0.00404   0.00606 NULL  r         HS
HATS-13 55418.59463   0.00892   0.00605 NULL  r         HS
HATS-13 55345.53772  -0.02229   0.00880 NULL  r         HS
HATS-13 55372.93439   0.00063   0.00748 NULL  r         HS
HATS-13 55351.62668   0.00226   0.00642 NULL  r         HS
HATS-13 55409.46370   0.00348   0.00711 NULL  r         HS
HATS-13 55342.49525  -0.01168   0.00820 NULL  r         HS
HATS-13 55412.50860  -0.00407   0.00613 NULL  r         HS
HATS-13 55354.67221   0.01194   0.00596 NULL  r         HS
HATS-13 55400.33324  -0.00335   0.00912 NULL  r         HS
HATS-13 55415.55379  -0.00552   0.00598 NULL  r         HS
HATS-13 55418.59802   0.00105   0.00619 NULL  r         HS
HATS-13 55372.93801   0.00590   0.00766 NULL  r         HS
HATS-13 55439.90791   0.02037   0.00632 NULL  r         HS
HATS-13 55345.54232  -0.01509   0.00867 NULL  r         HS
HATS-13 55351.63065   0.01512   0.00640 NULL  r         HS
HATS-13 55342.49851   0.00654   0.00782 NULL  r         HS
HATS-13 55412.51197   0.00797   0.00624 NULL  r         HS
HATS-13 55409.46803  -0.00114   0.00708 NULL  r         HS
HATS-13 55400.33652   0.00340   0.00903 NULL  r         HS
HATS-13 55415.55713   0.01850   0.00630 NULL  r         HS
HATS-13 55354.67622   0.00257   0.00587 NULL  r         HS
HATS-13 55418.60168   0.00535   0.00612 NULL  r         HS
HATS-13 55372.94130   0.00628   0.00766 NULL  r         HS
HATS-13 55123.32957  -0.00203   0.01230 NULL  r         HS
HATS-13 55345.54560   0.00728   0.00903 NULL  r         HS
HATS-13 55439.91126   0.00558   0.00620 NULL  r         HS
HATS-13 55351.63396   0.00560   0.00653 NULL  r         HS
HATS-13 55412.51535  -0.01153   0.00610 NULL  r         HS
HATS-13 55409.47134  -0.00783   0.00680 NULL  r         HS
HATS-13 55342.50243   0.00235   0.00831 NULL  r         HS
HATS-13 55400.33978  -0.00803   0.00910 NULL  r         HS
HATS-13 55296.84218   0.01733   0.00697 NULL  r         HS
HATS-13 55354.67957   0.00477   0.00599 NULL  r         HS
HATS-13 55415.56083   0.02295   0.00616 NULL  r         HS
HATS-13 55372.94460  -0.01124   0.00780 NULL  r         HS
HATS-13 55418.60615  -0.00135   0.00613 NULL  r         HS
HATS-13 55409.47466  -0.01218   0.00711 NULL  r         HS
HATS-13 55342.50570  -0.00471   0.00791 NULL  r         HS
HATS-13 55351.63793  -0.00827   0.00646 NULL  r         HS
HATS-13 55296.84588   0.00385   0.00654 NULL  r         HS
HATS-13 55345.55072   0.01760   0.00849 NULL  r         HS
HATS-13 55412.51992  -0.00271   0.00622 NULL  r         HS
HATS-13 55415.56419  -0.00701   0.00597 NULL  r         HS
HATS-13 55400.34434  -0.01384   0.00860 NULL  r         HS
HATS-13 55354.68357   0.00042   0.00602 NULL  r         HS
HATS-13 55372.94790   0.01015   0.00765 NULL  r         HS
HATS-13 55123.33612   0.03210   0.01083 NULL  r         HS
HATS-13 55418.60950   0.00845   0.00618 NULL  r         HS
HATS-13 55439.91830   0.01220   0.00623 NULL  r         HS
HATS-13 55351.64123  -0.00819   0.00626 NULL  r         HS
HATS-13 55296.84915   0.01611   0.00644 NULL  r         HS
HATS-13 55345.55399  -0.01580   0.00762 NULL  r         HS
HATS-13 55342.50995  -0.00114   0.00738 NULL  r         HS
HATS-13 55409.47916  -0.00306   0.00702 NULL  r         HS
HATS-13 55415.56757   0.00035   0.00608 NULL  r         HS
HATS-13 55412.52356  -0.00472   0.00612 NULL  r         HS
HATS-13 55400.34760  -0.00799   0.00865 NULL  r         HS
HATS-13 55354.68725  -0.00850   0.00599 NULL  r         HS
HATS-13 55418.61286  -0.01058   0.00613 NULL  r         HS
HATS-13 55439.92167   0.00715   0.00618 NULL  r         HS
HATS-13 55342.51322  -0.00561   0.00779 NULL  r         HS
HATS-13 55351.64553  -0.00327   0.00657 NULL  r         HS
HATS-13 55296.85284   0.00223   0.00638 NULL  r         HS
HATS-13 55409.48278  -0.00742   0.00733 NULL  r         HS
HATS-13 55412.52687   0.00722   0.00620 NULL  r         HS
HATS-13 55415.57101  -0.01455   0.00608 NULL  r         HS
HATS-13 55400.35087  -0.01113   0.00879 NULL  r         HS
HATS-13 55345.55868   0.00025   0.00806 NULL  r         HS
HATS-13 55354.69125  -0.00246   0.00631 NULL  r         HS
HATS-13 55418.61721  -0.00313   0.00619 NULL  r         HS
HATS-13 55351.64884  -0.01144   0.00629 NULL  r         HS
HATS-13 55415.57437   0.00435   0.00623 NULL  r         HS
HATS-13 55296.85638  -0.00940   0.00637 NULL  r         HS
HATS-13 55342.51715   0.00118   0.00699 NULL  r         HS
HATS-13 55409.48632  -0.01139   0.00706 NULL  r         HS
HATS-13 55345.56195   0.00916   0.00817 NULL  r         HS
HATS-13 55412.53132  -0.00602   0.00612 NULL  r         HS
HATS-13 55400.35525  -0.00117   0.00840 NULL  r         HS
HATS-13 55439.92839   0.01561   0.00622 NULL  r         HS
HATS-13 55418.62090  -0.00080   0.00627 NULL  r         HS
HATS-13 55342.52043  -0.01795   0.00743 NULL  r         HS
HATS-13 55296.85986   0.00707   0.00643 NULL  r         HS
HATS-13 55351.65284   0.00380   0.00659 NULL  r         HS
HATS-13 55415.57808   0.01083   0.00616 NULL  r         HS
HATS-13 55123.34927  -0.00273   0.00823 NULL  r         HS
HATS-13 55412.53465  -0.00618   0.00627 NULL  r         HS
HATS-13 55400.35854  -0.01570   0.00879 NULL  r         HS
HATS-13 55409.49080  -0.00508   0.00688 NULL  r         HS
HATS-13 55345.56654  -0.00493   0.00900 NULL  r         HS
HATS-13 55418.62424   0.00607   0.00659 NULL  r         HS
HATS-13 55351.65615   0.01340   0.00676 NULL  r         HS
HATS-13 55415.58145  -0.00120   0.00628 NULL  r         HS
HATS-13 55296.86349   0.00647   0.00643 NULL  r         HS
HATS-13 55342.52436  -0.01138   0.00715 NULL  r         HS
HATS-13 55412.53798  -0.00761   0.00625 NULL  r         HS
HATS-13 55409.49410  -0.00335   0.00693 NULL  r         HS
HATS-13 55439.93545   0.02250   0.00616 NULL  r         HS
HATS-13 55345.57013   0.01011   0.00844 NULL  r         HS
HATS-13 55339.48314   0.01009   0.00729 NULL  r         HS
HATS-13 55418.62871   0.00920   0.00639 NULL  r         HS
HATS-13 55123.35586   0.00623   0.00753 NULL  r         HS
HATS-13 55415.58482   0.00282   0.00627 NULL  r         HS
HATS-13 55296.86699   0.00437   0.00632 NULL  r         HS
HATS-13 55342.52795  -0.00706   0.00746 NULL  r         HS
HATS-13 55351.66013  -0.00935   0.00640 NULL  r         HS
HATS-13 55409.49746  -0.01377   0.00691 NULL  r         HS
HATS-13 55439.93882  -0.00489   0.00616 NULL  r         HS
HATS-13 55412.54272   0.00730   0.00634 NULL  r         HS
HATS-13 55400.36653   0.00797   0.00858 NULL  r         HS
HATS-13 55345.57467  -0.01772   0.00830 NULL  r         HS
HATS-13 55339.48657   0.00397   0.00689 NULL  r         HS
HATS-13 55418.63206   0.01048   0.00698 NULL  r         HS
HATS-13 55415.58818   0.00046   0.00619 NULL  r         HS
HATS-13 55351.66375   0.00526   0.00656 NULL  r         HS
HATS-13 55296.87088  -0.00291   0.00638 NULL  r         HS
HATS-13 55342.53189   0.01031   0.00727 NULL  r         HS
HATS-13 55439.94216  -0.01817   0.00610 NULL  r         HS
HATS-13 55400.36980   0.00126   0.00833 NULL  r         HS
HATS-13 55412.54610  -0.01328   0.00617 NULL  r         HS
HATS-13 55409.50229   0.01694   0.00720 NULL  r         HS
HATS-13 55345.57794  -0.00075   0.00845 NULL  r         HS
HATS-13 55418.63539   0.02131   0.00717 NULL  r         HS
HATS-13 55415.59158  -0.00334   0.00628 NULL  r         HS
HATS-13 55339.49056  -0.00072   0.00719 NULL  r         HS
HATS-13 55342.53517  -0.00045   0.00707 NULL  r         HS
HATS-13 55296.87455   0.00330   0.00651 NULL  r         HS
HATS-13 55351.66773   0.00448   0.00633 NULL  r         HS
HATS-13 55439.94552  -0.01239   0.00609 NULL  r         HS
HATS-13 55400.37307   0.02075   0.00827 NULL  r         HS
HATS-13 55412.54942  -0.00386   0.00627 NULL  r         HS
HATS-13 55409.50563  -0.01719   0.00688 NULL  r         HS
HATS-13 55339.49386   0.00061   0.00676 NULL  r         HS
HATS-13 55415.59529   0.00117   0.00621 NULL  r         HS
HATS-13 55345.58262   0.00455   0.00868 NULL  r         HS
HATS-13 55296.87787  -0.00797   0.00630 NULL  r         HS
HATS-13 55397.33158   0.00178   0.00867 NULL  r         HS
HATS-13 55418.64015   0.00940   0.00847 NULL  r         HS
HATS-13 55351.67109   0.00562   0.00655 NULL  r         HS
HATS-13 55342.53911  -0.00477   0.00732 NULL  r         HS
HATS-13 55439.94882  -0.01018   0.00606 NULL  r         HS
HATS-13 55409.50896   0.00402   0.00683 NULL  r         HS
HATS-13 55400.37742  -0.00243   0.00903 NULL  r         HS
HATS-13 55123.36906  -0.01679   0.00755 NULL  r         HS
HATS-13 55412.55408  -0.00039   0.00630 NULL  r         HS
HATS-13 55415.59866  -0.00921   0.00614 NULL  r         HS
HATS-13 55345.58587  -0.00791   0.00827 NULL  r         HS
HATS-13 55339.49780   0.01356   0.00689 NULL  r         HS
HATS-13 55397.33506   0.00747   0.00866 NULL  r         HS
HATS-13 55296.88139  -0.00552   0.00642 NULL  r         HS
HATS-13 55342.54238   0.00939   0.00802 NULL  r         HS
HATS-13 55439.95249  -0.01959   0.00605 NULL  r         HS
HATS-13 55351.67505  -0.00005   0.00681 NULL  r         HS
HATS-13 55400.38102  -0.00036   0.00837 NULL  r         HS
HATS-13 55123.37237   0.00177   0.00793 NULL  r         HS
HATS-13 55412.55739  -0.00537   0.00633 NULL  r         HS
HATS-13 55409.51352   0.00109   0.00704 NULL  r         HS
HATS-13 55415.60201   0.01066   0.00624 NULL  r         HS
HATS-13 55397.33836  -0.00333   0.00853 NULL  r         HS
HATS-13 55339.50142  -0.00020   0.00684 NULL  r         HS
HATS-13 55296.88485  -0.00217   0.00619 NULL  r         HS
HATS-13 55439.95583   0.01276   0.00605 NULL  r         HS
HATS-13 55351.67835   0.01090   0.00650 NULL  r         HS
HATS-13 55342.54663   0.02002   0.00708 NULL  r         HS
HATS-13 55345.59085  -0.00316   0.00822 NULL  r         HS
HATS-13 55400.38428  -0.02776   0.00855 NULL  r         HS
HATS-13 55123.37565   0.00518   0.00804 NULL  r         HS
HATS-13 55409.51682  -0.02676   0.00692 NULL  r         HS
HATS-13 55412.56104   0.01456   0.00639 NULL  r         HS
HATS-13 55415.60544  -0.00585   0.00618 NULL  r         HS
HATS-13 55339.50538   0.00890   0.00674 NULL  r         HS
HATS-13 55296.88886  -0.00631   0.00614 NULL  r         HS
HATS-13 55439.95931   0.01392   0.00626 NULL  r         HS
HATS-13 55342.54991   0.00138   0.00734 NULL  r         HS
HATS-13 55345.59412  -0.00301   0.00735 NULL  r         HS
HATS-13 55397.34305  -0.03197   0.00812 NULL  r         HS
HATS-13 55351.68265   0.00352   0.00671 NULL  r         HS
HATS-13 55123.37896  -0.01365   0.00811 NULL  r         HS
HATS-13 55409.52043   0.01439   0.00711 NULL  r         HS
HATS-13 55400.38851  -0.00217   0.00798 NULL  r         HS
HATS-13 55415.60882   0.00186   0.00622 NULL  r         HS
HATS-13 55412.56551   0.02102   0.00645 NULL  r         HS
HATS-13 55339.50870  -0.00035   0.00693 NULL  r         HS
HATS-13 55439.96266   0.00740   0.00592 NULL  r         HS
HATS-13 55296.89233   0.01807   0.00651 NULL  r         HS
HATS-13 55397.34635  -0.00443   0.00823 NULL  r         HS
HATS-13 55351.68597  -0.00355   0.00660 NULL  r         HS
HATS-13 55342.55386  -0.00073   0.00700 NULL  r         HS
HATS-13 55123.38226  -0.01536   0.00780 NULL  r         HS
HATS-13 55345.59866  -0.01922   0.00774 NULL  r         HS
HATS-13 55400.39178   0.00632   0.00814 NULL  r         HS
HATS-13 55415.61254   0.02379   0.00627 NULL  r         HS
HATS-13 55412.56882   0.01610   0.00648 NULL  r         HS
HATS-13 55409.52496  -0.02152   0.00687 NULL  r         HS
HATS-13 55439.96601   0.00815   0.00605 NULL  r         HS
HATS-13 55296.89588   0.00073   0.00637 NULL  r         HS
HATS-13 55339.51266   0.01417   0.00653 NULL  r         HS
HATS-13 55397.34964   0.01612   0.00817 NULL  r         HS
HATS-13 55342.55717   0.00924   0.00688 NULL  r         HS
HATS-13 55123.38557  -0.00850   0.00741 NULL  r         HS
HATS-13 55351.68994  -0.01110   0.00653 NULL  r         HS
HATS-13 55345.60194  -0.01377   0.00844 NULL  r         HS
HATS-13 55400.39505   0.01537   0.00781 NULL  r         HS
HATS-13 55415.61590  -0.00546   0.00624 NULL  r         HS
HATS-13 55412.57215  -0.00437   0.00624 NULL  r         HS
HATS-13 55409.52830  -0.00683   0.00702 NULL  r         HS
HATS-13 55114.25558   0.02342   0.00853 NULL  r         HS
HATS-13 55439.96968  -0.01583   0.00603 NULL  r         HS
HATS-13 55339.51597  -0.00013   0.00662 NULL  r         HS
HATS-13 55296.89953  -0.01299   0.00633 NULL  r         HS
HATS-13 55123.38887  -0.01807   0.00731 NULL  r         HS
HATS-13 55342.56112  -0.01193   0.00715 NULL  r         HS
HATS-13 55397.35414   0.00105   0.00788 NULL  r         HS
HATS-13 55415.61927  -0.00368   0.00629 NULL  r         HS
HATS-13 55409.53160  -0.00255   0.00691 NULL  r         HS
HATS-13 55345.60661  -0.01420   0.00772 NULL  r         HS
HATS-13 55114.25886   0.03804   0.00723 NULL  r         HS
HATS-13 55400.39983   0.01199   0.00822 NULL  r         HS
HATS-13 55439.97300  -0.00301   0.00599 NULL  r         HS
HATS-13 55412.57687   0.00306   0.00633 NULL  r         HS
HATS-13 55296.90294  -0.01480   0.00603 NULL  r         HS
HATS-13 55339.52027  -0.00086   0.00637 NULL  r         HS
HATS-13 55397.35744  -0.00554   0.00785 NULL  r         HS
HATS-13 55342.56470  -0.00697   0.00705 NULL  r         HS
HATS-13 55415.62268   0.00882   0.00634 NULL  r         HS
HATS-13 55114.26216   0.00966   0.01310 NULL  r         HS
HATS-13 55400.40310   0.02074   0.00823 NULL  r         HS
HATS-13 55345.61020  -0.00374   0.00774 NULL  r         HS
HATS-13 55439.97636   0.02280   0.00701 NULL  r         HS
HATS-13 55123.39550   0.00968   0.00715 NULL  r         HS
HATS-13 55409.53640  -0.00572   0.00686 NULL  r         HS
HATS-13 55412.58053   0.00850   0.00629 NULL  r         HS
HATS-13 55296.90677   0.01462   0.00619 NULL  r         HS
HATS-13 55339.52359  -0.00437   0.00636 NULL  r         HS
HATS-13 55397.36105  -0.01087   0.00755 NULL  r         HS
HATS-13 55342.56870   0.02624   0.00710 NULL  r         HS
HATS-13 55415.62605   0.00792   0.00632 NULL  r         HS
HATS-13 55114.26543  -0.00077   0.01293 NULL  r         HS
HATS-13 55400.40637  -0.00800   0.00861 NULL  r         HS
HATS-13 55439.97967   0.02047   0.00598 NULL  r         HS
HATS-13 55412.58386  -0.00071   0.00632 NULL  r         HS
HATS-13 55345.61490  -0.01332   0.00840 NULL  r         HS
HATS-13 55409.54006   0.00855   0.00730 NULL  r         HS
HATS-13 55296.91026  -0.00487   0.00624 NULL  r         HS
HATS-13 55339.52759   0.00403   0.00628 NULL  r         HS
HATS-13 55342.57204  -0.01019   0.00714 NULL  r         HS
HATS-13 55397.36541  -0.00657   0.00733 NULL  r         HS
HATS-13 55415.62974  -0.00240   0.00635 NULL  r         HS
HATS-13 55439.98302  -0.00090   0.00598 NULL  r         HS
HATS-13 55400.41077  -0.01463   0.00808 NULL  r         HS
HATS-13 55123.40213  -0.00666   0.00748 NULL  r         HS
HATS-13 55345.61818  -0.00478   0.00795 NULL  r         HS
HATS-13 55409.54340   0.01261   0.00707 NULL  r         HS
HATS-13 55296.91372  -0.00025   0.00637 NULL  r         HS
HATS-13 55394.32374  -0.01476   0.00679 NULL  r         HS
HATS-13 55339.53089  -0.02252   0.00610 NULL  r         HS
HATS-13 55412.58859  -0.01099   0.00635 NULL  r         HS
HATS-13 55397.36870  -0.00167   0.00767 NULL  r         HS
HATS-13 55415.63314  -0.01501   0.00640 NULL  r         HS
HATS-13 55342.57599  -0.00761   0.00693 NULL  r         HS
HATS-13 55439.98668   0.01865   0.00602 NULL  r         HS
HATS-13 55400.41408   0.01455   0.00769 NULL  r         HS
HATS-13 55296.91724  -0.00452   0.00714 NULL  r         HS
HATS-13 55394.32708   0.00363   0.00670 NULL  r         HS
HATS-13 55409.54787  -0.01125   0.00695 NULL  r         HS
HATS-13 55412.59194  -0.00781   0.00630 NULL  r         HS
HATS-13 55339.53488   0.00244   0.00608 NULL  r         HS
HATS-13 55397.37199  -0.00867   0.00752 NULL  r         HS
HATS-13 55345.62313  -0.01643   0.00748 NULL  r         HS
HATS-13 55342.57928  -0.01649   0.00669 NULL  r         HS
HATS-13 55415.63652   0.00419   0.00669 NULL  r         HS
HATS-13 55336.49133   0.01279   0.00637 NULL  r         HS
HATS-13 55439.99002  -0.00251   0.00601 NULL  r         HS
HATS-13 55123.40871   0.02954   0.00786 NULL  r         HS
HATS-13 55400.41766   0.01864   0.00798 NULL  r         HS
HATS-13 55296.92069   0.02683   0.00833 NULL  r         HS
HATS-13 55394.33072   0.00176   0.00670 NULL  r         HS
HATS-13 55409.55122  -0.01279   0.00689 NULL  r         HS
HATS-13 55412.59532   0.01040   0.00645 NULL  r         HS
HATS-13 55345.62639   0.01833   0.00835 NULL  r         HS
HATS-13 55339.53854  -0.00904   0.00610 NULL  r         HS
HATS-13 55415.63989   0.00777   0.00672 NULL  r         HS
HATS-13 55336.49513   0.00900   0.00635 NULL  r         HS
HATS-13 55342.58354  -0.00604   0.00658 NULL  r         HS
HATS-13 55397.37654   0.01255   0.00725 NULL  r         HS
HATS-13 55439.99339   0.01267   0.00600 NULL  r         HS
HATS-13 55400.42189   0.00545   0.00794 NULL  r         HS
HATS-13 55409.55452   0.00388   0.00724 NULL  r         HS
HATS-13 55415.64329   0.00136   0.00690 NULL  r         HS
HATS-13 55394.33505   0.00632   0.00668 NULL  r         HS
HATS-13 55339.54254   0.00955   0.00602 NULL  r         HS
HATS-13 55342.58685  -0.02931   0.00682 NULL  r         HS
HATS-13 55412.60017  -0.00197   0.00650 NULL  r         HS
HATS-13 55123.41531  -0.00522   0.00782 NULL  r         HS
HATS-13 55439.99672   0.01657   0.00606 NULL  r         HS
HATS-13 55397.38016   0.00477   0.00759 NULL  r         HS
HATS-13 55345.63138  -0.03203   0.00858 NULL  r         HS
HATS-13 55336.50003  -0.01633   0.00639 NULL  r         HS
HATS-13 55400.42517   0.00145   0.00783 NULL  r         HS
HATS-13 55394.33839  -0.00309   0.00669 NULL  r         HS
HATS-13 55415.64696   0.00617   0.00781 NULL  r         HS
HATS-13 55339.54587  -0.00970   0.00610 NULL  r         HS
HATS-13 55409.55933  -0.01066   0.00694 NULL  r         HS
HATS-13 55412.60350  -0.00570   0.00640 NULL  r         HS
HATS-13 55440.00005  -0.01605   0.00605 NULL  r         HS
HATS-13 55397.38347  -0.00880   0.00766 NULL  r         HS
HATS-13 55345.63465  -0.01375   0.00845 NULL  r         HS
HATS-13 55342.59080  -0.00260   0.00641 NULL  r         HS
HATS-13 55400.42844   0.02457   0.00781 NULL  r         HS
HATS-13 55336.50337  -0.00713   0.00638 NULL  r         HS
HATS-13 55394.34174  -0.00678   0.00667 NULL  r         HS
HATS-13 55111.24534   0.02799   0.00650 NULL  r         HS
HATS-13 55409.56264   0.01762   0.00737 NULL  r         HS
HATS-13 55412.60684   0.02259   0.00655 NULL  r         HS
HATS-13 55339.54986   0.00377   0.00607 NULL  r         HS
HATS-13 55342.59410  -0.01348   0.00672 NULL  r         HS
HATS-13 55440.00391  -0.00213   0.00616 NULL  r         HS
HATS-13 55397.38803   0.01152   0.00741 NULL  r         HS
HATS-13 55345.63955  -0.00460   0.00782 NULL  r         HS
HATS-13 55400.43275   0.00566   0.00788 NULL  r         HS
HATS-13 55336.50827  -0.00424   0.00646 NULL  r         HS
HATS-13 55111.24864  -0.02524   0.00608 NULL  r         HS
HATS-13 55409.56610  -0.02757   0.00706 NULL  r         HS
HATS-13 55339.55324   0.00946   0.00604 NULL  r         HS
HATS-13 55394.34622  -0.02260   0.00673 NULL  r         HS
HATS-13 55440.00727  -0.00706   0.00614 NULL  r         HS
HATS-13 55412.61113  -0.00766   0.00632 NULL  r         HS
HATS-13 55342.59804   0.00788   0.00849 NULL  r         HS
HATS-13 55397.39132   0.00099   0.00739 NULL  r         HS
HATS-13 55345.64284  -0.02385   0.00799 NULL  r         HS
HATS-13 55400.43638   0.00923   0.00745 NULL  r         HS
HATS-13 55336.51160  -0.00107   0.00616 NULL  r         HS
HATS-13 55111.25194   0.01518   0.00605 NULL  r         HS
HATS-13 55440.01062  -0.00165   0.00602 NULL  r         HS
HATS-13 55394.34987   0.00498   0.00675 NULL  r         HS
HATS-13 55412.61448  -0.00248   0.00641 NULL  r         HS
HATS-13 55342.60161   0.01085   0.00770 NULL  r         HS
HATS-13 55339.55759   0.01069   0.00618 NULL  r         HS
HATS-13 55397.39463  -0.00092   0.00750 NULL  r         HS
HATS-13 55409.57085  -0.00128   0.00714 NULL  r         HS
HATS-13 55400.43991  -0.00052   0.00798 NULL  r         HS
HATS-13 55111.25526  -0.03204   0.00577 NULL  r         HS
HATS-13 55345.64748  -0.00426   0.00858 NULL  r         HS
HATS-13 55440.01398   0.01518   0.00604 NULL  r         HS
HATS-13 55394.35322  -0.00623   0.00656 NULL  r         HS
HATS-13 55336.51678  -0.00605   0.00630 NULL  r         HS
HATS-13 55412.61812  -0.01138   0.00643 NULL  r         HS
HATS-13 55339.56095   0.01060   0.00596 NULL  r         HS
HATS-13 55409.57416   0.01026   0.00732 NULL  r         HS
HATS-13 55342.60553  -0.00673   0.00863 NULL  r         HS
HATS-13 55397.39935   0.00598   0.00738 NULL  r         HS
HATS-13 55111.25856   0.01775   0.00609 NULL  r         HS
HATS-13 55290.85776   0.01119   0.01255 NULL  r         HS
HATS-13 55345.65107   0.00961   0.00798 NULL  r         HS
HATS-13 55400.44420  -0.00236   0.00746 NULL  r         HS
HATS-13 55440.01734  -0.00391   0.00595 NULL  r         HS
HATS-13 55336.52012   0.00343   0.00629 NULL  r         HS
HATS-13 55409.57779   0.01175   0.00727 NULL  r         HS
HATS-13 55394.35759  -0.00013   0.00695 NULL  r         HS
HATS-13 55342.60877  -0.00329   0.00718 NULL  r         HS
HATS-13 55339.56493   0.00748   0.00594 NULL  r         HS
HATS-13 55412.62263  -0.01041   0.00647 NULL  r         HS
HATS-13 55397.40267  -0.00757   0.00735 NULL  r         HS
HATS-13 55111.26186   0.00888   0.00607 NULL  r         HS
HATS-13 55290.86136   0.01718   0.01365 NULL  r         HS
HATS-13 55400.44748  -0.00640   0.00730 NULL  r         HS
HATS-13 55440.02104  -0.01805   0.00616 NULL  r         HS
HATS-13 55345.65578  -0.00701   0.00794 NULL  r         HS
HATS-13 55394.36092   0.00467   0.00644 NULL  r         HS
HATS-13 55339.56827  -0.00767   0.00588 NULL  r         HS
HATS-13 55342.61271  -0.00375   0.00686 NULL  r         HS
HATS-13 55412.62597   0.00335   0.00683 NULL  r         HS
HATS-13 55336.52481   0.00882   0.00636 NULL  r         HS
HATS-13 55397.40599  -0.00518   0.00760 NULL  r         HS
HATS-13 55111.26518  -0.00647   0.00604 NULL  r         HS
HATS-13 55409.58229  -0.02287   0.00738 NULL  r         HS
HATS-13 55290.86457  -0.02442   0.01306 NULL  r         HS
HATS-13 55400.45075   0.01815   0.00810 NULL  r         HS
HATS-13 55345.65907  -0.00653   0.00811 NULL  r         HS
HATS-13 55394.36427   0.00381   0.00684 NULL  r         HS
HATS-13 55342.61600   0.01123   0.00666 NULL  r         HS
HATS-13 55412.62931   0.00893   0.00667 NULL  r         HS
HATS-13 55336.52814  -0.00346   0.00608 NULL  r         HS
HATS-13 55339.57226  -0.00579   0.00594 NULL  r         HS
HATS-13 55111.26850  -0.00147   0.00601 NULL  r         HS
HATS-13 55409.58560  -0.01265   0.00719 NULL  r         HS
HATS-13 55290.86808  -0.00601   0.01082 NULL  r         HS
HATS-13 55397.41055  -0.00966   0.00727 NULL  r         HS
HATS-13 55440.02775   0.03563   0.00606 NULL  r         HS
HATS-13 55400.45560   0.01645   0.00761 NULL  r         HS
HATS-13 55111.27182  -0.00795   0.00594 NULL  r         HS
HATS-13 55409.58890   0.00494   0.00762 NULL  r         HS
HATS-13 55345.66391  -0.00885   0.00768 NULL  r         HS
HATS-13 55339.57590   0.00993   0.00604 NULL  r         HS
HATS-13 55394.36886   0.00262   0.00661 NULL  r         HS
HATS-13 55290.87127   0.02127   0.00993 NULL  r         HS
HATS-13 55342.62025   0.01423   0.00704 NULL  r         HS
HATS-13 55412.63376  -0.00917   0.00671 NULL  r         HS
HATS-13 55397.41386  -0.00122   0.00720 NULL  r         HS
HATS-13 55440.03113   0.02225   0.00595 NULL  r         HS
HATS-13 55400.45887   0.00401   0.00752 NULL  r         HS
HATS-13 55111.27513   0.00519   0.00607 NULL  r         HS
HATS-13 55345.66718   0.01268   0.00833 NULL  r         HS
HATS-13 55290.87444   0.01175   0.00882 NULL  r         HS
HATS-13 55394.37222   0.00289   0.00638 NULL  r         HS
HATS-13 55342.62353  -0.01370   0.00670 NULL  r         HS
HATS-13 55339.57988   0.02865   0.00602 NULL  r         HS
HATS-13 55409.59326   0.00223   0.00770 NULL  r         HS
HATS-13 55412.63740  -0.00987   0.00664 NULL  r         HS
HATS-13 55397.41748   0.00502   0.00727 NULL  r         HS
HATS-13 55440.03446   0.01774   0.00606 NULL  r         HS
HATS-13 55336.53684  -0.00500   0.00609 NULL  r         HS
HATS-13 55400.46215  -0.01888   0.00785 NULL  r         HS
HATS-13 55111.27844   0.00534   0.00608 NULL  r         HS
HATS-13 55290.87760  -0.01430   0.01436 NULL  r         HS
HATS-13 55394.37555   0.01629   0.00642 NULL  r         HS
HATS-13 55339.58323   0.01456   0.00593 NULL  r         HS
HATS-13 55342.62747  -0.01270   0.00672 NULL  r         HS
HATS-13 55412.64074  -0.00872   0.00685 NULL  r         HS
HATS-13 55409.59690  -0.00132   0.00748 NULL  r         HS
HATS-13 55345.67214  -0.00313   0.00850 NULL  r         HS
HATS-13 55440.03811  -0.01446   0.00599 NULL  r         HS
HATS-13 55397.42191   0.00601   0.00734 NULL  r         HS
HATS-13 55400.46643   0.01556   0.00775 NULL  r         HS
HATS-13 55290.88077  -0.04883   0.01537 NULL  r         HS
HATS-13 55111.28175   0.01281   0.00597 NULL  r         HS
HATS-13 55336.54163  -0.01034   0.00620 NULL  r         HS
HATS-13 55333.49816  -0.00299   0.00672 NULL  r         HS
HATS-13 55342.63077   0.00156   0.00652 NULL  r         HS
HATS-13 55394.37985  -0.01943   0.00614 NULL  r         HS
HATS-13 55409.60019  -0.00099   0.00763 NULL  r         HS
HATS-13 55339.58719  -0.00660   0.00587 NULL  r         HS
HATS-13 55345.67541  -0.00626   0.00780 NULL  r         HS
HATS-13 55440.04144  -0.00282   0.00601 NULL  r         HS
HATS-13 55412.64516  -0.00154   0.00680 NULL  r         HS
HATS-13 55397.42522  -0.00863   0.00719 NULL  r         HS
HATS-13 55400.46971  -0.00329   0.00776 NULL  r         HS
HATS-13 55111.28505  -0.01397   0.00609 NULL  r         HS
HATS-13 55290.88423  -0.00145   0.01874 NULL  r         HS
HATS-13 55336.54503   0.00281   0.00620 NULL  r         HS
HATS-13 55333.50165  -0.01185   0.00652 NULL  r         HS
HATS-13 55394.38321  -0.00949   0.00630 NULL  r         HS
HATS-13 55339.59052   0.00091   0.00584 NULL  r         HS
HATS-13 55342.63495  -0.00054   0.00650 NULL  r         HS
HATS-13 55440.04480   0.01458   0.00599 NULL  r         HS
HATS-13 55412.64849   0.00417   0.00678 NULL  r         HS
HATS-13 55409.60453   0.00748   0.00754 NULL  r         HS
HATS-13 55397.42856   0.01355   0.00725 NULL  r         HS
HATS-13 55345.68000  -0.02124   0.00782 NULL  r         HS
HATS-13 55400.47331  -0.00365   0.00782 NULL  r         HS
HATS-13 55290.88746   0.00522   0.02128 NULL  r         HS
HATS-13 55336.54989  -0.01469   0.00633 NULL  r         HS
HATS-13 55394.38687   0.00945   0.00633 NULL  r         HS
HATS-13 55333.50626  -0.01623   0.00647 NULL  r         HS
HATS-13 55440.04817  -0.00070   0.00605 NULL  r         HS
HATS-13 55342.63863  -0.00508   0.00654 NULL  r         HS
HATS-13 55412.65182   0.02164   0.00769 NULL  r         HS
HATS-13 55409.60783  -0.01306   0.00775 NULL  r         HS
HATS-13 55339.59483   0.01047   0.00596 NULL  r         HS
HATS-13 55345.68327   0.00372   0.00826 NULL  r         HS
HATS-13 55290.89066  -0.00610   0.01614 NULL  r         HS
HATS-13 55111.29166   0.00832   0.00594 NULL  r         HS
HATS-13 55397.43318   0.00293   0.00694 NULL  r         HS
HATS-13 55400.47761   0.00057   0.00765 NULL  r         HS
HATS-13 55391.34611   0.01686   0.00678 NULL  r         HS
HATS-13 55336.55321  -0.00806   0.00614 NULL  r         HS
HATS-13 55440.05152   0.00531   0.00597 NULL  r         HS
HATS-13 55409.61114  -0.00401   0.00818 NULL  r         HS
HATS-13 55333.50989  -0.00717   0.00666 NULL  r         HS
HATS-13 55120.42641  -0.03368   0.00673 NULL  r         HS
HATS-13 55339.59819  -0.00942   0.00591 NULL  r         HS
HATS-13 55342.64262   0.00317   0.00628 NULL  r         HS
HATS-13 55394.39151   0.00487   0.00620 NULL  r         HS
HATS-13 55290.89385  -0.01257   0.01336 NULL  r         HS
HATS-13 55111.29496   0.00266   0.00606 NULL  r         HS
HATS-13 55412.65644  -0.00128   0.00749 NULL  r         HS
HATS-13 55397.43681  -0.03278   0.00704 NULL  r         HS
HATS-13 55400.48088  -0.01133   0.00793 NULL  r         HS
HATS-13 55345.68805  -0.00950   0.00828 NULL  r         HS
HATS-13 55391.34961  -0.00041   0.00664 NULL  r         HS
HATS-13 55120.42974   0.02166   0.00780 NULL  r         HS
HATS-13 55342.64593  -0.00076   0.00631 NULL  r         HS
HATS-13 55290.89707   0.03356   0.02345 NULL  r         HS
HATS-13 55394.39487   0.01458   0.00612 NULL  r         HS
HATS-13 55111.29828  -0.00765   0.00607 NULL  r         HS
HATS-13 55339.60217  -0.00272   0.00600 NULL  r         HS
HATS-13 55336.55837  -0.01204   0.00608 NULL  r         HS
HATS-13 55333.51450   0.00279   0.00643 NULL  r         HS
HATS-13 55409.61588  -0.00501   0.00772 NULL  r         HS
HATS-13 55400.48414  -0.01587   0.00766 NULL  r         HS
HATS-13 55397.44012   0.00709   0.00714 NULL  r         HS
HATS-13 55391.35296   0.00740   0.00661 NULL  r         HS
HATS-13 55120.43304  -0.01232   0.00674 NULL  r         HS
HATS-13 55440.05857  -0.01971   0.00583 NULL  r         HS
HATS-13 55394.39821   0.01412   0.00615 NULL  r         HS
HATS-13 55111.30158   0.00872   0.00600 NULL  r         HS
HATS-13 55339.60550   0.00013   0.00598 NULL  r         HS
HATS-13 55336.56171  -0.00673   0.00628 NULL  r         HS
HATS-13 55342.64989   0.01648   0.01774 NULL  r         HS
HATS-13 55333.51786   0.00487   0.00641 NULL  r         HS
HATS-13 55409.61918   0.00529   0.00814 NULL  r         HS
HATS-13 55400.48857   0.00063   0.00753 NULL  r         HS
HATS-13 55397.44480  -0.01440   0.00686 NULL  r         HS
HATS-13 55120.43633  -0.02983   0.00723 NULL  r         HS
HATS-13 55391.35738  -0.00416   0.00651 NULL  r         HS
HATS-13 55290.90374   0.01977   0.01692 NULL  r         HS
HATS-13 55111.30488   0.00309   0.00616 NULL  r         HS
HATS-13 55342.65310  -0.01160   0.00635 NULL  r         HS
HATS-13 55409.62247   0.00582   0.00775 NULL  r         HS
HATS-13 55339.60949   0.00498   0.00596 NULL  r         HS
HATS-13 55394.40275  -0.00316   0.00620 NULL  r         HS
HATS-13 55333.52254   0.00211   0.00658 NULL  r         HS
HATS-13 55336.56667   0.00331   0.00598 NULL  r         HS
HATS-13 55397.44810   0.02236   0.00697 NULL  r         HS
HATS-13 55400.49216  -0.01217   0.00768 NULL  r         HS
HATS-13 55120.43964  -0.02803   0.00679 NULL  r         HS
HATS-13 55440.06527   0.01249   0.00597 NULL  r         HS
HATS-13 55391.36072   0.00214   0.00649 NULL  r         HS
HATS-13 55111.30818  -0.00785   0.00613 NULL  r         HS
HATS-13 55409.62578   0.00765   0.00782 NULL  r         HS
HATS-13 55339.61317   0.00350   0.00597 NULL  r         HS
HATS-13 55342.65739  -0.02755   0.00614 NULL  r         HS
HATS-13 55394.40641  -0.01083   0.00611 NULL  r         HS
HATS-13 55333.52588   0.00253   0.00645 NULL  r         HS
HATS-13 55336.57000   0.01459   0.00614 NULL  r         HS
HATS-13 55400.49542  -0.00785   0.00757 NULL  r         HS
HATS-13 55397.45141  -0.01051   0.00704 NULL  r         HS
HATS-13 55120.44294   0.00172   0.00692 NULL  r         HS
HATS-13 55287.86583   0.02872   0.00912 NULL  r         HS
HATS-13 55440.06864  -0.00684   0.00591 NULL  r         HS
HATS-13 55290.91012   0.00341   0.01891 NULL  r         HS
HATS-13 55391.36435  -0.01027   0.00631 NULL  r         HS
HATS-13 55409.62909  -0.02101   0.00750 NULL  r         HS
HATS-13 55342.66072   0.00392   0.00704 NULL  r         HS
HATS-13 55394.40977   0.02390   0.00613 NULL  r         HS
HATS-13 55339.61720   0.01726   0.00586 NULL  r         HS
HATS-13 55120.44623   0.01292   0.00703 NULL  r         HS
HATS-13 55400.49966  -0.00776   0.00769 NULL  r         HS
HATS-13 55287.86980   0.01237   0.00843 NULL  r         HS
HATS-13 55333.53090  -0.00320   0.00658 NULL  r         HS
HATS-13 55336.57511   0.00319   0.00601 NULL  r         HS
HATS-13 55397.45642  -0.01246   0.00694 NULL  r         HS
HATS-13 55409.63268   0.00595   0.00841 NULL  r         HS
HATS-13 55391.36877   0.00743   0.00657 NULL  r         HS
HATS-13 55339.62054  -0.01043   0.00598 NULL  r         HS
HATS-13 55342.66466   0.01017   0.00764 NULL  r         HS
HATS-13 55120.44953  -0.03970   0.00680 NULL  r         HS
HATS-13 55394.41430   0.01147   0.00613 NULL  r         HS
HATS-13 55400.50293   0.00274   0.00756 NULL  r         HS
HATS-13 55287.87303  -0.00220   0.00811 NULL  r         HS
HATS-13 55333.53428  -0.00703   0.00633 NULL  r         HS
HATS-13 55397.45972  -0.00419   0.00692 NULL  r         HS
HATS-13 55409.63599  -0.01393   0.00795 NULL  r         HS
HATS-13 55336.57875   0.00735   0.00592 NULL  r         HS
HATS-13 55391.37212   0.00064   0.00641 NULL  r         HS
HATS-13 55342.66796   0.00389   0.00750 NULL  r         HS
HATS-13 55120.45282   0.00896   0.00757 NULL  r         HS
HATS-13 55339.62454  -0.00229   0.00583 NULL  r         HS
HATS-13 55394.41764   0.00768   0.00607 NULL  r         HS
HATS-13 55287.87626  -0.01033   0.00735 NULL  r         HS
HATS-13 55400.50620  -0.00081   0.00722 NULL  r         HS
HATS-13 55111.32137  -0.01517   0.00636 NULL  r         HS
HATS-13 55397.46302  -0.00619   0.00692 NULL  r         HS
HATS-13 55409.63929  -0.00678   0.00831 NULL  r         HS
HATS-13 55391.37546   0.02067   0.00657 NULL  r         HS
HATS-13 55333.53907  -0.00869   0.00620 NULL  r         HS
HATS-13 55336.58366  -0.00140   0.00600 NULL  r         HS
HATS-13 55339.62787   0.00283   0.00583 NULL  r         HS
HATS-13 55342.67193  -0.00621   0.00808 NULL  r         HS
HATS-13 55394.42101  -0.00119   0.00611 NULL  r         HS
HATS-13 55287.87951   0.03284   0.00802 NULL  r         HS
HATS-13 55400.51108   0.00353   0.00751 NULL  r         HS
HATS-13 55397.46733  -0.00755   0.00703 NULL  r         HS
HATS-13 55409.64370  -0.00017   0.00863 NULL  r         HS
HATS-13 55333.54242  -0.00163   0.00642 NULL  r         HS
HATS-13 55391.37988  -0.00111   0.00633 NULL  r         HS
HATS-13 55336.58699   0.00275   0.00604 NULL  r         HS
HATS-13 55342.67554  -0.00998   0.00611 NULL  r         HS
HATS-13 55287.88275  -0.00751   0.00796 NULL  r         HS
HATS-13 55339.63222  -0.00824   0.00588 NULL  r         HS
HATS-13 55394.42593   0.00286   0.00607 NULL  r         HS
HATS-13 55400.51436  -0.01351   0.00733 NULL  r         HS
HATS-13 55397.47064  -0.02023   0.00680 NULL  r         HS
HATS-13 55409.64705  -0.00074   0.00812 NULL  r         HS
HATS-13 55391.38354  -0.01313   0.00654 NULL  r         HS
HATS-13 55287.88631   0.02067   0.00763 NULL  r         HS
HATS-13 55333.54725   0.00307   0.00665 NULL  r         HS
HATS-13 55342.67951   0.02009   0.00763 NULL  r         HS
HATS-13 55339.63565  -0.00104   0.00605 NULL  r         HS
HATS-13 55336.59170  -0.00509   0.00595 NULL  r         HS
HATS-13 55394.42930  -0.00395   0.00605 NULL  r         HS
HATS-13 55400.51765   0.01015   0.00733 NULL  r         HS
HATS-13 55397.47426  -0.00085   0.00677 NULL  r         HS
HATS-13 55409.65065   0.01757   0.00866 NULL  r         HS
HATS-13 55391.38690  -0.00150   0.00636 NULL  r         HS
HATS-13 55287.88957   0.01239   0.00781 NULL  r         HS
HATS-13 55342.68282   0.00990   0.00783 NULL  r         HS
HATS-13 55333.55093  -0.01330   0.00619 NULL  r         HS
HATS-13 55440.09274  -0.00310   0.00797 NULL  r         HS
HATS-13 55336.59503  -0.00204   0.00606 NULL  r         HS
HATS-13 55105.24737   0.01987   0.01972 NULL  r         HS
HATS-13 55339.63968   0.00534   0.00595 NULL  r         HS
HATS-13 55394.43264   0.00178   0.00605 NULL  r         HS
HATS-13 55400.52220   0.00421   0.00757 NULL  r         HS
HATS-13 55397.47869  -0.01172   0.00676 NULL  r         HS
HATS-13 55287.89284  -0.00260   0.00785 NULL  r         HS
HATS-13 55409.65522   0.01281   0.00897 NULL  r         HS
HATS-13 55440.09605  -0.01751   0.00790 NULL  r         HS
HATS-13 55391.39138  -0.00083   0.00632 NULL  r         HS
HATS-13 55105.25058   0.00719   0.02241 NULL  r         HS
HATS-13 55342.68678   0.00154   0.00975 NULL  r         HS
HATS-13 55339.64302  -0.02472   0.00596 NULL  r         HS
HATS-13 55333.55569   0.00827   0.00635 NULL  r         HS
HATS-13 55336.60011  -0.00320   0.00605 NULL  r         HS
HATS-13 55394.43726  -0.00179   0.00609 NULL  r         HS
HATS-13 55400.52548  -0.00531   0.00803 NULL  r         HS
HATS-13 55287.89610   0.00617   0.00775 NULL  r         HS
HATS-13 55397.48202  -0.00920   0.00679 NULL  r         HS
HATS-13 55409.65851  -0.01639   0.00859 NULL  r         HS
HATS-13 55391.39472  -0.00319   0.00623 NULL  r         HS
HATS-13 55339.64702   0.00905   0.00580 NULL  r         HS
HATS-13 55333.55901  -0.01616   0.00638 NULL  r         HS
HATS-13 55336.60345   0.00315   0.00597 NULL  r         HS
HATS-13 55394.44066   0.00718   0.00607 NULL  r         HS
HATS-13 55400.52908   0.01885   0.00762 NULL  r         HS
HATS-13 55287.89938   0.01436   0.00730 NULL  r         HS
HATS-13 55397.48535   0.01311   0.00687 NULL  r         HS
HATS-13 55409.66182   0.03142   0.01017 NULL  r         HS
HATS-13 55440.10271  -0.01112   0.00736 NULL  r         HS
HATS-13 55391.39807   0.01303   0.00649 NULL  r         HS
HATS-13 55388.35448   0.00596   0.00665 NULL  r         HS
HATS-13 55339.65068   0.00092   0.00591 NULL  r         HS
HATS-13 55394.44436   0.01457   0.00603 NULL  r         HS
HATS-13 55333.56370   0.01347   0.00666 NULL  r         HS
HATS-13 55287.90293  -0.01651   0.00776 NULL  r         HS
HATS-13 55409.66510  -0.00278   0.01057 NULL  r         HS
HATS-13 55400.53336  -0.00386   0.00743 NULL  r         HS
HATS-13 55336.60843  -0.00921   0.00594 NULL  r         HS
HATS-13 55440.10635  -0.00142   0.00762 NULL  r         HS
HATS-13 55397.48995  -0.00548   0.00688 NULL  r         HS
HATS-13 55388.35802   0.00411   0.00653 NULL  r         HS
HATS-13 55391.40274   0.00777   0.00626 NULL  r         HS
HATS-13 55339.65465  -0.00842   0.00587 NULL  r         HS
HATS-13 55287.90613   0.01844   0.00731 NULL  r         HS
HATS-13 55333.56702  -0.00232   0.00629 NULL  r         HS
HATS-13 55400.53664   0.00193   0.00754 NULL  r         HS
HATS-13 55336.61176   0.02355   0.00610 NULL  r         HS
HATS-13 55394.44876  -0.00671   0.00592 NULL  r         HS
HATS-13 55449.24173  -0.00556   0.00711 NULL  r         HS
HATS-13 55440.10965   0.00381   0.00831 NULL  r         HS
HATS-13 55388.36137  -0.00735   0.00644 NULL  r         HS
HATS-13 55397.49361  -0.00325   0.00677 NULL  r         HS
HATS-13 55391.40607  -0.00355   0.00619 NULL  r         HS
HATS-13 55339.65799  -0.01225   0.00590 NULL  r         HS
HATS-13 55287.90931   0.00420   0.00754 NULL  r         HS
HATS-13 55400.53989   0.01983   0.00767 NULL  r         HS
HATS-13 55394.45214  -0.00927   0.00597 NULL  r         HS
HATS-13 55449.24509  -0.00195   0.00688 NULL  r         HS
HATS-13 55440.11297   0.00345   0.00929 NULL  r         HS
HATS-13 55397.49692   0.00266   0.00680 NULL  r         HS
HATS-13 55333.57207  -0.00505   0.00629 NULL  r         HS
HATS-13 55391.40941   0.01168   0.00625 NULL  r         HS
HATS-13 55336.61663  -0.00151   0.00611 NULL  r         HS
HATS-13 55388.36614   0.01071   0.00647 NULL  r         HS
HATS-13 55339.66197   0.00318   0.00607 NULL  r         HS
HATS-13 55449.24840   0.00907   0.00668 NULL  r         HS
HATS-13 55394.45554   0.00326   0.00596 NULL  r         HS
HATS-13 55440.11644   0.01336   0.01043 NULL  r         HS
HATS-13 55400.54420   0.00532   0.00754 NULL  r         HS
HATS-13 55333.57539   0.00776   0.00630 NULL  r         HS
HATS-13 55336.62034  -0.00344   0.00596 NULL  r         HS
HATS-13 55397.50152  -0.00197   0.00680 NULL  r         HS
HATS-13 55388.36954   0.00374   0.00631 NULL  r         HS
HATS-13 55391.41390   0.00259   0.00626 NULL  r         HS
HATS-13 55339.66532  -0.00501   0.00589 NULL  r         HS
HATS-13 55440.11974  -0.01224   0.00848 NULL  r         HS
HATS-13 55400.54780   0.00015   0.00776 NULL  r         HS
HATS-13 55449.25313  -0.00221   0.00679 NULL  r         HS
HATS-13 55394.46048  -0.02037   0.00595 NULL  r         HS
HATS-13 55397.50484  -0.00021   0.00667 NULL  r         HS
HATS-13 55388.37287   0.01469   0.00623 NULL  r         HS
HATS-13 55333.58006   0.01314   0.00615 NULL  r         HS
HATS-13 55391.41724  -0.00045   0.00617 NULL  r         HS
HATS-13 55336.62521  -0.01251   0.00609 NULL  r         HS
HATS-13 55339.66961   0.01279   0.00594 NULL  r         HS
HATS-13 55440.12335   0.01822   0.01195 NULL  r         HS
HATS-13 55400.55108  -0.01645   0.00748 NULL  r         HS
HATS-13 55397.50817  -0.00821   0.00668 NULL  r         HS
HATS-13 55394.46412   0.00531   0.00588 NULL  r         HS
HATS-13 55333.58338   0.00551   0.00616 NULL  r         HS
HATS-13 55391.42089  -0.01872   0.00612 NULL  r         HS
HATS-13 55336.62856  -0.00279   0.00611 NULL  r         HS
HATS-13 55388.37752   0.00509   0.00636 NULL  r         HS
HATS-13 55440.12662   0.00836   0.01442 NULL  r         HS
HATS-13 55339.67293   0.00348   0.00607 NULL  r         HS
HATS-13 55400.55539  -0.00087   0.00784 NULL  r         HS
HATS-13 55449.26026  -0.00226   0.00661 NULL  r         HS
HATS-13 55108.32654   0.00658   0.00855 NULL  r         HS
HATS-13 55394.46747  -0.01383   0.00591 NULL  r         HS
HATS-13 55388.38089   0.01174   0.00630 NULL  r         HS
HATS-13 55397.51308  -0.01661   0.00648 NULL  r         HS
HATS-13 55440.12992   0.01856   0.01043 NULL  r         HS
HATS-13 55333.58813   0.00504   0.00637 NULL  r         HS
HATS-13 55391.42547   0.00504   0.00639 NULL  r         HS
HATS-13 55339.67689   0.01045   0.00609 NULL  r         HS
HATS-13 55400.55866   0.00472   0.00772 NULL  r         HS
HATS-13 55336.63358   0.00069   0.00601 NULL  r         HS
HATS-13 55108.32979  -0.03582   0.00812 NULL  r         HS
HATS-13 55449.26487  -0.00358   0.00652 NULL  r         HS
HATS-13 55394.47198   0.00457   0.00594 NULL  r         HS
HATS-13 55440.13319  -0.00640   0.00891 NULL  r         HS
HATS-13 55397.51647  -0.01367   0.00646 NULL  r         HS
HATS-13 55388.38456  -0.00344   0.00629 NULL  r         HS
HATS-13 55333.59180   0.00758   0.00614 NULL  r         HS
HATS-13 55391.42887  -0.01011   0.00613 NULL  r         HS
HATS-13 55339.68021  -0.01199   0.00582 NULL  r         HS
HATS-13 55400.56193   0.00309   0.00780 NULL  r         HS
HATS-13 55108.33303  -0.00363   0.00868 NULL  r         HS
HATS-13 55336.63690   0.00356   0.00608 NULL  r         HS
HATS-13 55449.26822  -0.00447   0.00652 NULL  r         HS
HATS-13 55394.47540  -0.01556   0.00589 NULL  r         HS
HATS-13 55397.51983  -0.00484   0.00645 NULL  r         HS
HATS-13 55391.43219  -0.01018   0.00616 NULL  r         HS
HATS-13 55339.68420  -0.00387   0.00600 NULL  r         HS
HATS-13 55108.33627   0.01317   0.00866 NULL  r         HS
HATS-13 55388.38904   0.00423   0.00630 NULL  r         HS
HATS-13 55333.59652  -0.00334   0.00610 NULL  r         HS
HATS-13 55400.56651   0.00288   0.00800 NULL  r         HS
HATS-13 55449.27156  -0.00587   0.00651 NULL  r         HS
HATS-13 55394.47874   0.00743   0.00614 NULL  r         HS
HATS-13 55336.64211   0.00018   0.00595 NULL  r         HS
HATS-13 55440.14011   0.02670   0.01186 NULL  r         HS
HATS-13 55397.52435  -0.02052   0.00632 NULL  r         HS
HATS-13 55108.33950  -0.01961   0.00844 NULL  r         HS
HATS-13 55388.39240  -0.00538   0.00636 NULL  r         HS
HATS-13 55391.43668   0.00201   0.00611 NULL  r         HS
HATS-13 55333.59985   0.00540   0.00620 NULL  r         HS
HATS-13 55400.56980   0.00738   0.00762 NULL  r         HS
HATS-13 55336.64542  -0.00354   0.00601 NULL  r         HS
HATS-13 55440.14339  -0.00326   0.02038 NULL  r         HS
HATS-13 55449.27599  -0.00555   0.00655 NULL  r         HS
HATS-13 55394.48358   0.01264   0.00594 NULL  r         HS
HATS-13 55108.34274  -0.00980   0.00851 NULL  r         HS
HATS-13 55397.52768   0.00406   0.00625 NULL  r         HS
HATS-13 55388.39575   0.01308   0.00621 NULL  r         HS
HATS-13 55391.44034  -0.01608   0.00605 NULL  r         HS
HATS-13 55400.57308   0.00686   0.00790 NULL  r         HS
HATS-13 55102.25627   0.02298   0.00757 NULL  r         HS
HATS-13 55333.60459   0.01495   0.00631 NULL  r         HS
HATS-13 55440.14663   0.00053   0.01058 NULL  r         HS
HATS-13 55449.27964  -0.00090   0.00641 NULL  r         HS
HATS-13 55108.34599  -0.01049   0.00862 NULL  r         HS
HATS-13 55394.48692  -0.00465   0.00609 NULL  r         HS
HATS-13 55397.53134  -0.01601   0.00627 NULL  r         HS
HATS-13 55336.65047   0.00027   0.00598 NULL  r         HS
HATS-13 55391.44371   0.01856   0.00624 NULL  r         HS
HATS-13 55388.40022  -0.00740   0.00625 NULL  r         HS
HATS-13 55333.60792  -0.00539   0.00621 NULL  r         HS
HATS-13 55400.57733   0.00519   0.00806 NULL  r         HS
HATS-13 55449.28295   0.01050   0.00647 NULL  r         HS
HATS-13 55108.34923  -0.01108   0.00944 NULL  r         HS
HATS-13 55394.49025  -0.01164   0.00587 NULL  r         HS
HATS-13 55336.65380   0.00863   0.00599 NULL  r         HS
HATS-13 55385.35925   0.01060   0.00666 NULL  r         HS
HATS-13 55397.53595   0.00285   0.00628 NULL  r         HS
HATS-13 55388.40389   0.00267   0.00614 NULL  r         HS
HATS-13 55391.44806   0.01714   0.00616 NULL  r         HS
HATS-13 55440.15315  -0.00306   0.02007 NULL  r         HS
HATS-13 55400.58062   0.00560   0.00806 NULL  r         HS
HATS-13 55108.35246  -0.00927   0.00881 NULL  r         HS
HATS-13 55333.61293   0.00531   0.00635 NULL  r         HS
HATS-13 55449.28755   0.01955   0.00645 NULL  r         HS
HATS-13 55394.49494   0.00981   0.00596 NULL  r         HS
HATS-13 55385.36308  -0.00247   0.00630 NULL  r         HS
HATS-13 55397.53929  -0.01037   0.00642 NULL  r         HS
HATS-13 55388.40723   0.00901   0.00620 NULL  r         HS
HATS-13 55391.45140  -0.02300   0.00616 NULL  r         HS
HATS-13 55336.65873  -0.00320   0.00591 NULL  r         HS
HATS-13 55440.15675   0.01060   0.00919 NULL  r         HS
HATS-13 55400.58421   0.00401   0.00800 NULL  r         HS
HATS-13 55105.31124   0.02061   0.02207 NULL  r         HS
HATS-13 55108.35569   0.02236   0.00879 NULL  r         HS
HATS-13 55333.61625  -0.00251   0.00605 NULL  r         HS
HATS-13 55449.29090  -0.01176   0.00646 NULL  r         HS
HATS-13 55394.49827  -0.00422   0.00592 NULL  r         HS
HATS-13 55102.26932  -0.00881   0.00812 NULL  r         HS
HATS-13 55385.36639   0.00801   0.00625 NULL  r         HS
HATS-13 55397.54264   0.01253   0.00633 NULL  r         HS
HATS-13 55391.45473  -0.00467   0.00609 NULL  r         HS
HATS-13 55440.16006   0.01089   0.00719 NULL  r         HS
HATS-13 55336.66236  -0.01094   0.00584 NULL  r         HS
HATS-13 55108.35893  -0.02539   0.00862 NULL  r         HS
HATS-13 55388.41195  -0.00080   0.00620 NULL  r         HS
HATS-13 55400.58845   0.01570   0.00783 NULL  r         HS
HATS-13 55449.29422  -0.00585   0.00653 NULL  r         HS
HATS-13 55394.50194  -0.00059   0.00594 NULL  r         HS
HATS-13 55333.62097   0.01487   0.00637 NULL  r         HS
HATS-13 55440.16340  -0.01153   0.00671 NULL  r         HS
HATS-13 55108.36218  -0.01948   0.00860 NULL  r         HS
HATS-13 55385.37094   0.00566   0.00633 NULL  r         HS
HATS-13 55397.54718  -0.00397   0.00624 NULL  r         HS
HATS-13 55111.40652   0.01043   0.00708 NULL  r         HS
HATS-13 55388.41530  -0.01632   0.00604 NULL  r         HS
HATS-13 55391.45947  -0.00397   0.00615 NULL  r         HS
HATS-13 55400.59171   0.00101   0.00790 NULL  r         HS
HATS-13 55336.66726  -0.00197   0.00589 NULL  r         HS
HATS-13 55102.27588  -0.00061   0.00807 NULL  r         HS
HATS-13 55333.62431   0.01706   0.00642 NULL  r         HS
HATS-13 55105.32078   0.01836   0.01791 NULL  r         HS
HATS-13 55449.29895   0.00588   0.00636 NULL  r         HS
HATS-13 55440.16689   0.00086   0.00715 NULL  r         HS
HATS-13 55108.36541  -0.01451   0.00893 NULL  r         HS
HATS-13 55385.37427   0.00246   0.00622 NULL  r         HS
HATS-13 55394.50665   0.00846   0.00598 NULL  r         HS
HATS-13 55388.41866   0.00343   0.00602 NULL  r         HS
HATS-13 55397.55083   0.00079   0.00624 NULL  r         HS
HATS-13 55391.46281   0.00483   0.00620 NULL  r         HS
HATS-13 55400.59498   0.01715   0.00790 NULL  r         HS
HATS-13 55336.67058  -0.00410   0.00590 NULL  r         HS
HATS-13 55102.27914  -0.00528   0.00875 NULL  r         HS
HATS-13 55449.30230  -0.01364   0.00655 NULL  r         HS
HATS-13 55440.17023  -0.02749   0.00703 NULL  r         HS
HATS-13 55108.36864   0.01064   0.00893 NULL  r         HS
HATS-13 55385.37759   0.00916   0.00626 NULL  r         HS
HATS-13 55394.50999  -0.00362   0.00598 NULL  r         HS
HATS-13 55333.62898  -0.01636   0.00622 NULL  r         HS
HATS-13 55397.55417   0.01880   0.00627 NULL  r         HS
HATS-13 55391.46614   0.00541   0.00610 NULL  r         HS
HATS-13 55400.59923  -0.00484   0.00756 NULL  r         HS
HATS-13 55102.28240  -0.04308   0.00791 NULL  r         HS
HATS-13 55388.42346   0.00552   0.00608 NULL  r         HS
HATS-13 55336.67549   0.00049   0.00592 NULL  r         HS
HATS-13 55108.37187   0.02136   0.00938 NULL  r         HS
HATS-13 55449.30568  -0.00607   0.00651 NULL  r         HS
HATS-13 55099.24000   0.01618   0.00851 NULL  r         HS
HATS-13 55440.17388  -0.00315   0.00724 NULL  r         HS
HATS-13 55394.51331   0.00805   0.00595 NULL  r         HS
HATS-13 55333.63262  -0.00039   0.00606 NULL  r         HS
HATS-13 55391.47045  -0.00134   0.00621 NULL  r         HS
HATS-13 55385.38236   0.01220   0.00624 NULL  r         HS
HATS-13 55397.55860  -0.00882   0.00626 NULL  r         HS
HATS-13 55400.60282   0.01443   0.00801 NULL  r         HS
HATS-13 55388.42685   0.01125   0.00610 NULL  r         HS
HATS-13 55336.67883   0.00872   0.00593 NULL  r         HS
HATS-13 55108.37511  -0.00185   0.00929 NULL  r         HS
HATS-13 55440.17722  -0.00099   0.00796 NULL  r         HS
HATS-13 55449.31035  -0.00155   0.00657 NULL  r         HS
HATS-13 55385.38567   0.00089   0.00610 NULL  r         HS
HATS-13 55102.28887   0.02009   0.01372 NULL  r         HS
HATS-13 55394.51785   0.00961   0.00602 NULL  r         HS
HATS-13 55391.47382   0.01002   0.00620 NULL  r         HS
HATS-13 55397.56194   0.00877   0.00626 NULL  r         HS
HATS-13 55400.60610   0.01045   0.00764 NULL  r         HS
HATS-13 55388.43021   0.00303   0.00607 NULL  r         HS
HATS-13 55333.63742   0.03303   0.00630 NULL  r         HS
HATS-13 55108.37834  -0.00386   0.00897 NULL  r         HS
HATS-13 55111.42294  -0.01119   0.00705 NULL  r         HS
HATS-13 55440.18056  -0.02901   0.00757 NULL  r         HS
HATS-13 55449.31367   0.01217   0.00658 NULL  r         HS
HATS-13 55336.68405   0.00121   0.00613 NULL  r         HS
HATS-13 55385.38901   0.00140   0.00623 NULL  r         HS
HATS-13 55397.56526  -0.02795   0.00624 NULL  r         HS
HATS-13 55330.59627  -0.00006   0.00638 NULL  r         HS
HATS-13 55391.47745  -0.00926   0.00612 NULL  r         HS
HATS-13 55394.52151  -0.01438   0.00594 NULL  r         HS
HATS-13 55333.64073   0.00016   0.00612 NULL  r         HS
HATS-13 55400.61052   0.00079   0.00819 NULL  r         HS
HATS-13 55108.38157   0.00099   0.00962 NULL  r         HS
HATS-13 55388.43481  -0.00491   0.00604 NULL  r         HS
HATS-13 55111.42622   0.01903   0.00700 NULL  r         HS
HATS-13 55440.18389   0.00158   0.00772 NULL  r         HS
HATS-13 55102.29536   0.00235   0.00799 NULL  r         HS
HATS-13 55449.31732  -0.01557   0.00639 NULL  r         HS
HATS-13 55330.59961  -0.00045   0.00635 NULL  r         HS
HATS-13 55394.52485   0.00699   0.00598 NULL  r         HS
HATS-13 55385.39346   0.00531   0.00617 NULL  r         HS
HATS-13 55108.38481  -0.00255   0.00851 NULL  r         HS
HATS-13 55400.61379   0.00291   0.00804 NULL  r         HS
HATS-13 55397.57006  -0.01058   0.00624 NULL  r         HS
HATS-13 55391.48203   0.01790   0.00627 NULL  r         HS
HATS-13 55388.43818  -0.01468   0.00614 NULL  r         HS
HATS-13 55111.42950   0.00539   0.00720 NULL  r         HS
HATS-13 55440.18720  -0.00651   0.00760 NULL  r         HS
HATS-13 55333.64551   0.00264   0.00613 NULL  r         HS
HATS-13 55105.34310  -0.02877   0.01907 NULL  r         HS
HATS-13 55108.38805  -0.00334   0.00907 NULL  r         HS
HATS-13 55385.39681   0.00498   0.00615 NULL  r         HS
HATS-13 55400.61708   0.00001   0.00797 NULL  r         HS
HATS-13 55449.32196   0.00921   0.00642 NULL  r         HS
HATS-13 55394.52929  -0.00728   0.00599 NULL  r         HS
HATS-13 55397.57344  -0.00623   0.00626 NULL  r         HS
HATS-13 55391.48534  -0.02562   0.00610 NULL  r         HS
HATS-13 55111.43277   0.01401   0.00716 NULL  r         HS
HATS-13 55333.64888   0.00536   0.00616 NULL  r         HS
HATS-13 55388.44187   0.00386   0.00593 NULL  r         HS
HATS-13 55440.19087  -0.02185   0.00859 NULL  r         HS
HATS-13 55102.30188  -0.02990   0.00787 NULL  r         HS
HATS-13 55108.39128  -0.01195   0.00951 NULL  r         HS
HATS-13 55449.32529  -0.00689   0.00630 NULL  r         HS
HATS-13 55385.40046   0.01745   0.00611 NULL  r         HS
HATS-13 55394.53262  -0.00037   0.00594 NULL  r         HS
HATS-13 55391.48867  -0.00642   0.00611 NULL  r         HS
HATS-13 55397.57683  -0.00774   0.00635 NULL  r         HS
HATS-13 55111.43603  -0.01387   0.00701 NULL  r         HS
HATS-13 55440.19418  -0.00151   0.00766 NULL  r         HS
HATS-13 55400.62192   0.00090   0.00782 NULL  r         HS
HATS-13 55333.65396   0.01539   0.00618 NULL  r         HS
HATS-13 55388.44700  -0.00344   0.00592 NULL  r         HS
HATS-13 55108.39451  -0.00788   0.00836 NULL  r         HS
HATS-13 55449.32863  -0.01123   0.00645 NULL  r         HS
HATS-13 55394.53595   0.01156   0.00608 NULL  r         HS
HATS-13 55111.43931   0.00733   0.00730 NULL  r         HS
HATS-13 55440.19750   0.00210   0.00825 NULL  r         HS
HATS-13 55385.40473   0.01871   0.00627 NULL  r         HS
HATS-13 55400.62522   0.00235   0.00743 NULL  r         HS
HATS-13 55391.49313   0.00487   0.00619 NULL  r         HS
HATS-13 55397.58134  -0.00733   0.00629 NULL  r         HS
HATS-13 55102.30840  -0.03515   0.00853 NULL  r         HS
HATS-13 55333.65729  -0.00638   0.00611 NULL  r         HS
HATS-13 55108.39773  -0.00265   0.00903 NULL  r         HS
HATS-13 55388.45055   0.00341   0.00611 NULL  r         HS
HATS-13 55111.44259   0.00332   0.00727 NULL  r         HS
HATS-13 55440.20080   0.00969   0.00783 NULL  r         HS
HATS-13 55449.33306  -0.00368   0.00641 NULL  r         HS
HATS-13 55385.40809  -0.00395   0.00604 NULL  r         HS
HATS-13 55400.62849   0.01005   0.00752 NULL  r         HS
HATS-13 55397.58469   0.01269   0.00635 NULL  r         HS
HATS-13 55394.54064  -0.00438   0.00594 NULL  r         HS
HATS-13 55391.49683  -0.01756   0.00629 NULL  r         HS
HATS-13 55108.40097  -0.01582   0.00888 NULL  r         HS
HATS-13 55388.45395   0.00891   0.00619 NULL  r         HS
HATS-13 55111.44588  -0.00338   0.00771 NULL  r         HS
HATS-13 55333.66215  -0.00374   0.00618 NULL  r         HS
HATS-13 55440.20412   0.00951   0.00800 NULL  r         HS
HATS-13 55385.41143  -0.00092   0.00610 NULL  r         HS
HATS-13 55449.33670   0.01426   0.00649 NULL  r         HS
HATS-13 55394.54397   0.00667   0.00600 NULL  r         HS
HATS-13 55391.50018  -0.00742   0.00604 NULL  r         HS
HATS-13 55397.58834  -0.01083   0.00622 NULL  r         HS
HATS-13 55400.63305  -0.00350   0.00750 NULL  r         HS
HATS-13 55108.40420   0.03214   0.00948 NULL  r         HS
HATS-13 55111.44915  -0.00368   0.00743 NULL  r         HS
HATS-13 55388.45843   0.00710   0.00611 NULL  r         HS
HATS-13 55333.66550   0.01531   0.00620 NULL  r         HS
HATS-13 55440.20777  -0.00381   0.00776 NULL  r         HS
HATS-13 55449.34002  -0.00032   0.00630 NULL  r         HS
HATS-13 55394.54731   0.01197   0.00602 NULL  r         HS
HATS-13 55385.41578  -0.01122   0.00592 NULL  r         HS
HATS-13 55108.40742   0.01620   0.00980 NULL  r         HS
HATS-13 55400.63639   0.00460   0.00721 NULL  r         HS
HATS-13 55391.50465  -0.00769   0.00609 NULL  r         HS
HATS-13 55397.59302   0.00162   0.00630 NULL  r         HS
HATS-13 55111.45242  -0.03372   0.00789 NULL  r         HS
HATS-13 55388.46207  -0.00767   0.00624 NULL  r         HS
HATS-13 55440.21107  -0.00854   0.00792 NULL  r         HS
HATS-13 55333.67020  -0.00858   0.00614 NULL  r         HS
HATS-13 55108.41065   0.00150   0.00918 NULL  r         HS
HATS-13 55449.34446   0.00812   0.00633 NULL  r         HS
HATS-13 55385.41942   0.01847   0.00603 NULL  r         HS
HATS-13 55394.55202  -0.00072   0.00598 NULL  r         HS
HATS-13 55391.50799  -0.00741   0.00617 NULL  r         HS
HATS-13 55400.64021   0.00387   0.00696 NULL  r         HS
HATS-13 55397.59636  -0.00219   0.00631 NULL  r         HS
HATS-13 55111.45569   0.00045   0.00810 NULL  r         HS
HATS-13 55388.46541   0.00103   0.00630 NULL  r         HS
HATS-13 55105.36869  -0.01080   0.01956 NULL  r         HS
HATS-13 55108.41389   0.02094   0.00971 NULL  r         HS
HATS-13 55449.34780   0.00518   0.00653 NULL  r         HS
HATS-13 55333.67385   0.00655   0.00620 NULL  r         HS
HATS-13 55385.42277  -0.00397   0.00624 NULL  r         HS
HATS-13 55394.55536   0.00381   0.00593 NULL  r         HS
HATS-13 55391.51136   0.00223   0.00603 NULL  r         HS
HATS-13 55397.59969  -0.01407   0.00634 NULL  r         HS
HATS-13 55111.45895  -0.00731   0.00799 NULL  r         HS
HATS-13 55400.64463  -0.00895   0.00684 NULL  r         HS
HATS-13 55440.21779   0.00486   0.00816 NULL  r         HS
HATS-13 55388.46970  -0.00521   0.00637 NULL  r         HS
HATS-13 55108.41711  -0.00166   0.00968 NULL  r         HS
HATS-13 55449.35116  -0.01186   0.00635 NULL  r         HS
HATS-13 55111.46221   0.00833   0.00855 NULL  r         HS
HATS-13 55394.55918  -0.00897   0.00597 NULL  r         HS
HATS-13 55385.42730  -0.01523   0.00606 NULL  r         HS
HATS-13 55333.67863  -0.00666   0.00604 NULL  r         HS
HATS-13 55400.64800   0.00564   0.00654 NULL  r         HS
HATS-13 55397.60420   0.00972   0.00641 NULL  r         HS
HATS-13 55391.51633   0.00167   0.00652 NULL  r         HS
HATS-13 55330.63570   0.01853   0.00645 NULL  r         HS
HATS-13 55388.47302  -0.01154   0.00644 NULL  r         HS
HATS-13 55108.42034  -0.01069   0.00943 NULL  r         HS
HATS-13 55111.46547   0.00583   0.00798 NULL  r         HS
HATS-13 55385.43064   0.00377   0.00602 NULL  r         HS
HATS-13 55333.68195  -0.00857   0.00625 NULL  r         HS
HATS-13 55105.37828  -0.03667   0.01936 NULL  r         HS
HATS-13 55400.65137  -0.00197   0.00652 NULL  r         HS
HATS-13 55449.35620   0.00005   0.00634 NULL  r         HS
HATS-13 55391.51974  -0.00817   0.00609 NULL  r         HS
HATS-13 55394.56379   0.00089   0.00598 NULL  r         HS
HATS-13 55397.60786  -0.00262   0.00636 NULL  r         HS
HATS-13 55330.63907  -0.01649   0.00645 NULL  r         HS
HATS-13 55388.47633  -0.00303   0.00652 NULL  r         HS
HATS-13 55108.42359   0.01373   0.00886 NULL  r         HS
HATS-13 55385.43399  -0.00789   0.00602 NULL  r         HS
HATS-13 55096.24916  -0.01422   0.01393 NULL  r         HS
HATS-13 55449.35953   0.01814   0.00635 NULL  r         HS
HATS-13 55391.52306   0.00231   0.00606 NULL  r         HS
HATS-13 55397.61119   0.01063   0.00655 NULL  r         HS
HATS-13 55394.56714  -0.00565   0.00599 NULL  r         HS
HATS-13 55400.65564  -0.00192   0.00659 NULL  r         HS
HATS-13 55108.42681  -0.00063   0.00972 NULL  r         HS
HATS-13 55330.64304   0.01617   0.00653 NULL  r         HS
HATS-13 55388.48108  -0.00904   0.00685 NULL  r         HS
HATS-13 55449.36287   0.00420   0.00630 NULL  r         HS
HATS-13 55394.57048   0.00209   0.00594 NULL  r         HS
HATS-13 55385.43864  -0.00187   0.00599 NULL  r         HS
HATS-13 55108.43004  -0.01603   0.01022 NULL  r         HS
HATS-13 55400.65927  -0.00533   0.00648 NULL  r         HS
HATS-13 55330.64633  -0.01817   0.00644 NULL  r         HS
HATS-13 55391.52746   0.00183   0.00612 NULL  r         HS
HATS-13 55397.61568   0.02134   0.00646 NULL  r         HS
HATS-13 55382.39579  -0.00532   0.00647 NULL  r         HS
HATS-13 55388.48440  -0.00850   0.00709 NULL  r         HS
HATS-13 55336.73706  -0.00032   0.00673 NULL  r         HS
HATS-13 55108.43328   0.00038   0.01029 NULL  r         HS
HATS-13 55385.44199  -0.00056   0.00598 NULL  r         HS
HATS-13 55400.66257  -0.00441   0.00647 NULL  r         HS
HATS-13 55449.36758  -0.00867   0.00627 NULL  r         HS
HATS-13 55391.53078   0.00345   0.00619 NULL  r         HS
HATS-13 55394.57491   0.02137   0.00594 NULL  r         HS
HATS-13 55397.61901   0.03230   0.00645 NULL  r         HS
HATS-13 55330.65028   0.01310   0.00644 NULL  r         HS
HATS-13 55382.39919  -0.00823   0.00643 NULL  r         HS
HATS-13 55388.48769  -0.00563   0.00738 NULL  r         HS
HATS-13 55096.25885   0.00839   0.01103 NULL  r         HS
HATS-13 55108.43653   0.00650   0.00974 NULL  r         HS
HATS-13 55385.44532   0.00042   0.00596 NULL  r         HS
HATS-13 55336.74079   0.00388   0.00694 NULL  r         HS
HATS-13 55449.37093  -0.00603   0.00627 NULL  r         HS
HATS-13 55397.62234  -0.00364   0.00631 NULL  r         HS
HATS-13 55391.53443  -0.01319   0.00614 NULL  r         HS
HATS-13 55394.57857  -0.00126   0.00592 NULL  r         HS
HATS-13 55382.40250   0.00198   0.00644 NULL  r         HS
HATS-13 55330.65391   0.00029   0.00641 NULL  r         HS
HATS-13 55400.66717  -0.01532   0.00647 NULL  r         HS
HATS-13 55388.49208  -0.01244   0.00743 NULL  r         HS
HATS-13 55108.43976   0.00055   0.00977 NULL  r         HS
HATS-13 55336.74412   0.00727   0.00871 NULL  r         HS
HATS-13 55449.37459   0.00710   0.00636 NULL  r         HS
HATS-13 55385.44970  -0.00586   0.00594 NULL  r         HS
HATS-13 55394.58191   0.01211   0.00603 NULL  r         HS
HATS-13 55400.67049  -0.00303   0.00653 NULL  r         HS
HATS-13 55096.26541  -0.02861   0.00850 NULL  r         HS
HATS-13 55391.53887  -0.00531   0.00629 NULL  r         HS
HATS-13 55330.65787   0.01532   0.00654 NULL  r         HS
HATS-13 55382.40683  -0.01362   0.00635 NULL  r         HS
HATS-13 55397.62713   0.01605   0.00653 NULL  r         HS
HATS-13 55388.49539  -0.01864   0.00778 NULL  r         HS
HATS-13 55108.44300  -0.01707   0.01106 NULL  r         HS
HATS-13 55336.74792   0.00511   0.00706 NULL  r         HS
HATS-13 55385.45305  -0.00333   0.00600 NULL  r         HS
HATS-13 55400.67383  -0.00955   0.00679 NULL  r         HS
HATS-13 55096.26868   0.01746   0.00878 NULL  r         HS
HATS-13 55330.66115   0.01227   0.00636 NULL  r         HS
HATS-13 55449.37920  -0.00157   0.00634 NULL  r         HS
HATS-13 55394.58633  -0.01027   0.00591 NULL  r         HS
HATS-13 55391.54229  -0.00613   0.00621 NULL  r         HS
HATS-13 55382.41013   0.01587   0.00644 NULL  r         HS
HATS-13 55397.63046  -0.00310   0.00637 NULL  r         HS
HATS-13 55388.49899  -0.01228   0.00841 NULL  r         HS
HATS-13 55336.75122  -0.01297   0.00745 NULL  r         HS
HATS-13 55105.40393  -0.00503   0.02157 NULL  r         HS
HATS-13 55385.45672   0.01010   0.00600 NULL  r         HS
HATS-13 55096.27194   0.02967   0.01224 NULL  r         HS
HATS-13 55449.38253  -0.02084   0.00622 NULL  r         HS
HATS-13 55394.58970  -0.00246   0.00596 NULL  r         HS
HATS-13 55391.54569  -0.00507   0.00623 NULL  r         HS
HATS-13 55397.63380  -0.00941   0.00644 NULL  r         HS
HATS-13 55300.22421  -0.01118   0.00710 NULL  r         HS
HATS-13 55382.41378   0.00799   0.00624 NULL  r         HS
HATS-13 55330.66509  -0.02010   0.00758 NULL  r         HS
HATS-13 55108.44947   0.01900   0.01029 NULL  r         HS
HATS-13 55400.67853  -0.00479   0.00709 NULL  r         HS
HATS-13 55327.62160  -0.01411   0.00603 NULL  r         HS
HATS-13 55388.50331   0.01437   0.00931 NULL  r         HS
HATS-13 55300.22728  -0.00216   0.00728 NULL  r         HS
HATS-13 55449.38586  -0.01422   0.00631 NULL  r         HS
HATS-13 55336.75600  -0.00195   0.00683 NULL  r         HS
HATS-13 55394.59303  -0.02499   0.00588 NULL  r         HS
HATS-13 55385.46116   0.00426   0.00599 NULL  r         HS
HATS-13 55330.66837   0.00136   0.00645 NULL  r         HS
HATS-13 55108.45269  -0.01448   0.01019 NULL  r         HS
HATS-13 55400.68186  -0.01208   0.00718 NULL  r         HS
HATS-13 55391.55006   0.00224   0.00644 NULL  r         HS
HATS-13 55327.62505  -0.01693   0.00614 NULL  r         HS
HATS-13 55397.63827   0.01127   0.00660 NULL  r         HS
HATS-13 55382.41829  -0.00613   0.00639 NULL  r         HS
HATS-13 55388.50661  -0.01165   0.00973 NULL  r         HS
HATS-13 55379.37504   0.02050   0.00707 NULL  r         HS
HATS-13 55300.23035  -0.01559   0.00708 NULL  r         HS
HATS-13 55336.75943   0.02142   0.00645 NULL  r         HS
HATS-13 55385.46449   0.00298   0.00595 NULL  r         HS
HATS-13 55108.45592   0.01891   0.01060 NULL  r         HS
HATS-13 55400.68519   0.00148   0.00802 NULL  r         HS
HATS-13 55449.39038   0.00121   0.00641 NULL  r         HS
HATS-13 55327.62840  -0.00641   0.00605 NULL  r         HS
HATS-13 55397.64162   0.01054   0.00650 NULL  r         HS
HATS-13 55330.67265  -0.00865   0.00641 NULL  r         HS
HATS-13 55391.55370   0.00022   0.00616 NULL  r         HS
HATS-13 55382.42162  -0.00394   0.00635 NULL  r         HS
HATS-13 55394.59795  -0.00790   0.00599 NULL  r         HS
HATS-13 55388.50988   0.02079   0.01153 NULL  r         HS
HATS-13 55096.28168  -0.00251   0.01945 NULL  r         HS
HATS-13 55300.23342   0.01507   0.00709 NULL  r         HS
HATS-13 55379.37887  -0.00202   0.00718 NULL  r         HS
HATS-13 55336.76285   0.00694   0.00635 NULL  r         HS
HATS-13 55385.46780   0.02029   0.00593 NULL  r         HS
HATS-13 55108.45916  -0.01140   0.01074 NULL  r         HS
HATS-13 55327.63174  -0.00157   0.00624 NULL  r         HS
HATS-13 55330.67597  -0.00733   0.00658 NULL  r         HS
HATS-13 55391.55703   0.00372   0.00613 NULL  r         HS
HATS-13 55449.39403  -0.01578   0.00628 NULL  r         HS
HATS-13 55382.42495   0.00405   0.00630 NULL  r         HS
HATS-13 55397.64534  -0.00447   0.00635 NULL  r         HS
HATS-13 55394.60133   0.00887   0.00608 NULL  r         HS
HATS-13 55400.68950   0.00872   0.00790 NULL  r         HS
HATS-13 55096.28495   0.03021   0.00924 NULL  r         HS
HATS-13 55300.23650  -0.02524   0.00690 NULL  r         HS
HATS-13 55388.51407  -0.01096   0.01176 NULL  r         HS
HATS-13 55379.38219  -0.00640   0.00706 NULL  r         HS
HATS-13 55108.46242  -0.00228   0.01109 NULL  r         HS
HATS-13 55336.76650   0.00138   0.00614 NULL  r         HS
HATS-13 55327.63504  -0.00009   0.00621 NULL  r         HS
HATS-13 55385.47205  -0.00265   0.00592 NULL  r         HS
HATS-13 55449.39735   0.00544   0.00638 NULL  r         HS
HATS-13 55394.60466  -0.00476   0.00610 NULL  r         HS
HATS-13 55330.67992  -0.02847   0.00803 NULL  r         HS
HATS-13 55300.23984  -0.00466   0.00696 NULL  r         HS
HATS-13 55382.42935   0.00998   0.00637 NULL  r         HS
HATS-13 55391.56157   0.01015   0.00616 NULL  r         HS
HATS-13 55379.38549  -0.01095   0.00697 NULL  r         HS
HATS-13 55397.64982   0.00321   0.00647 NULL  r         HS
HATS-13 55108.46565  -0.00550   0.01056 NULL  r         HS
HATS-13 55336.76993   0.00391   0.00631 NULL  r         HS
HATS-13 55327.63867   0.00316   0.00606 NULL  r         HS
HATS-13 55385.47570  -0.01320   0.00599 NULL  r         HS
HATS-13 55300.24291  -0.00015   0.00701 NULL  r         HS
HATS-13 55096.29154   0.03223   0.00768 NULL  r         HS
HATS-13 55449.40176  -0.01073   0.00625 NULL  r         HS
HATS-13 55391.56492  -0.00577   0.00617 NULL  r         HS
HATS-13 55388.52092  -0.01229   0.01524 NULL  r         HS
HATS-13 55379.38878  -0.00073   0.00710 NULL  r         HS
HATS-13 55397.65315  -0.01231   0.00657 NULL  r         HS
HATS-13 55394.60917  -0.00896   0.00599 NULL  r         HS
HATS-13 55382.43299   0.01193   0.00628 NULL  r         HS
HATS-13 55108.46890  -0.01181   0.01045 NULL  r         HS
HATS-13 55327.64197  -0.00779   0.00610 NULL  r         HS
HATS-13 55385.47907  -0.00482   0.00594 NULL  r         HS
HATS-13 55336.77444   0.00058   0.00635 NULL  r         HS
HATS-13 55300.24598   0.00390   0.00682 NULL  r         HS
HATS-13 55449.40507   0.00971   0.00639 NULL  r         HS
HATS-13 55391.56823  -0.00957   0.00624 NULL  r         HS
HATS-13 55397.65646   0.00137   0.00655 NULL  r         HS
HATS-13 55382.43628   0.00146   0.00609 NULL  r         HS
HATS-13 55394.61253  -0.00378   0.00615 NULL  r         HS
HATS-13 55108.47218  -0.02933   0.01017 NULL  r         HS
HATS-13 55388.52516   0.00205   0.01681 NULL  r         HS
HATS-13 55379.39323  -0.00202   0.00738 NULL  r         HS
HATS-13 55327.64528  -0.00278   0.00606 NULL  r         HS
HATS-13 55300.24905  -0.01398   0.00663 NULL  r         HS
HATS-13 55336.77789  -0.01806   0.00607 NULL  r         HS
HATS-13 55096.29812   0.03165   0.00752 NULL  r         HS
HATS-13 55102.38629   0.01479   0.00932 NULL  r         HS
HATS-13 55449.40841   0.01844   0.00644 NULL  r         HS
HATS-13 55385.48344   0.00831   0.00599 NULL  r         HS
HATS-13 55394.61618   0.00408   0.00597 NULL  r         HS
HATS-13 55397.66096  -0.01486   0.00641 NULL  r         HS
HATS-13 55379.39684  -0.00930   0.00723 NULL  r         HS
HATS-13 55382.44096  -0.00049   0.00617 NULL  r         HS
HATS-13 55391.57315  -0.00361   0.00629 NULL  r         HS
HATS-13 55327.64858  -0.01396   0.00605 NULL  r         HS
HATS-13 55300.25213  -0.01721   0.00665 NULL  r         HS
HATS-13 55336.78131  -0.00366   0.00644 NULL  r         HS
HATS-13 55385.48677   0.00659   0.00592 NULL  r         HS
HATS-13 55388.53169   0.01274   0.01905 NULL  r         HS
HATS-13 55449.41326  -0.00583   0.00629 NULL  r         HS
HATS-13 55379.40014  -0.01935   0.00765 NULL  r         HS
HATS-13 55382.44431  -0.00359   0.00626 NULL  r         HS
HATS-13 55391.57653   0.00172   0.00616 NULL  r         HS
HATS-13 55397.66467   0.01012   0.00655 NULL  r         HS
HATS-13 55394.62071  -0.00496   0.00605 NULL  r         HS
HATS-13 55327.65190  -0.00093   0.00612 NULL  r         HS
HATS-13 55300.25546   0.00223   0.00695 NULL  r         HS
HATS-13 55102.39276  -0.00622   0.01153 NULL  r         HS
HATS-13 55096.30471   0.01289   0.00767 NULL  r         HS
HATS-13 55336.78515   0.00481   0.00624 NULL  r         HS
HATS-13 55385.49012  -0.00940   0.00602 NULL  r         HS
HATS-13 55437.23929   0.00379   0.00998 NULL  r         HS
HATS-13 55449.41656  -0.01217   0.00627 NULL  r         HS
HATS-13 55379.40342  -0.00517   0.00752 NULL  r         HS
HATS-13 55382.44764  -0.00570   0.00615 NULL  r         HS
HATS-13 55391.57986  -0.01615   0.00627 NULL  r         HS
HATS-13 55397.66801  -0.00801   0.00654 NULL  r         HS
HATS-13 55394.62407   0.01580   0.00609 NULL  r         HS
HATS-13 55300.25853  -0.00598   0.00669 NULL  r         HS
HATS-13 55327.65553  -0.00135   0.00607 NULL  r         HS
HATS-13 55102.39602  -0.05235   0.00873 NULL  r         HS
HATS-13 55336.78857  -0.02019   0.00686 NULL  r         HS
HATS-13 55437.24268  -0.01404   0.00905 NULL  r         HS
HATS-13 55449.41988   0.00220   0.00633 NULL  r         HS
HATS-13 55379.40670   0.00451   0.00732 NULL  r         HS
HATS-13 55385.49491   0.01617   0.00596 NULL  r         HS
HATS-13 55300.26160  -0.00808   0.00670 NULL  r         HS
HATS-13 55394.62741   0.00201   0.00605 NULL  r         HS
HATS-13 55327.65883   0.00919   0.00592 NULL  r         HS
HATS-13 55102.39928   0.03665   0.00885 NULL  r         HS
HATS-13 55391.58437   0.02011   0.00613 NULL  r         HS
HATS-13 55382.45234   0.00300   0.00617 NULL  r         HS
HATS-13 55397.67264  -0.00298   0.00665 NULL  r         HS
HATS-13 55437.24598  -0.01652   0.00883 NULL  r         HS
HATS-13 55336.79324  -0.00513   0.00635 NULL  r         HS
HATS-13 55300.26467  -0.00635   0.00654 NULL  r         HS
HATS-13 55385.49823   0.01088   0.00592 NULL  r         HS
HATS-13 55379.41095   0.00843   0.00723 NULL  r         HS
HATS-13 55327.66214  -0.00634   0.00604 NULL  r         HS
HATS-13 55449.42437  -0.01673   0.00624 NULL  r         HS
HATS-13 55382.45567   0.01792   0.00622 NULL  r         HS
HATS-13 55391.58785   0.01222   0.00632 NULL  r         HS
HATS-13 55397.67597  -0.00857   0.00657 NULL  r         HS
HATS-13 55394.63201  -0.01207   0.00600 NULL  r         HS
HATS-13 55300.26774   0.00596   0.00659 NULL  r         HS
HATS-13 55336.79657   0.00598   0.00654 NULL  r         HS
HATS-13 55385.50156   0.00606   0.00593 NULL  r         HS
HATS-13 55437.25051  -0.00872   0.00885 NULL  r         HS
HATS-13 55327.66547  -0.01326   0.00605 NULL  r         HS
HATS-13 55102.40578   0.03086   0.00798 NULL  r         HS
HATS-13 55449.42768  -0.01540   0.00627 NULL  r         HS
HATS-13 55379.41456   0.01443   0.00769 NULL  r         HS
HATS-13 55096.31788  -0.03361   0.00764 NULL  r         HS
HATS-13 55382.45899  -0.00161   0.00645 NULL  r         HS
HATS-13 55397.67932  -0.00662   0.00666 NULL  r         HS
HATS-13 55391.59153   0.00857   0.00621 NULL  r         HS
HATS-13 55394.63567   0.00608   0.00613 NULL  r         HS
HATS-13 55300.27107  -0.01706   0.00671 NULL  r         HS
HATS-13 55336.80002   0.00201   0.00685 NULL  r         HS
HATS-13 55437.25383   0.00601   0.00851 NULL  r         HS
HATS-13 55327.66877  -0.00068   0.00595 NULL  r         HS
HATS-13 55379.41786   0.00771   0.00713 NULL  r         HS
HATS-13 55385.50617   0.00089   0.00591 NULL  r         HS
HATS-13 55449.43137  -0.00767   0.00627 NULL  r         HS
HATS-13 55394.63899  -0.00498   0.00624 NULL  r         HS
HATS-13 55382.46343  -0.01129   0.00612 NULL  r         HS
HATS-13 55300.27414  -0.01729   0.00641 NULL  r         HS
HATS-13 55391.59593  -0.00482   0.00626 NULL  r         HS
HATS-13 55397.68422  -0.01207   0.00653 NULL  r         HS
HATS-13 55437.25750   0.00275   0.00862 NULL  r         HS
HATS-13 55336.80383  -0.00832   0.00616 NULL  r         HS
HATS-13 55102.41230  -0.02779   0.00907 NULL  r         HS
HATS-13 55379.42115  -0.00283   0.00726 NULL  r         HS
HATS-13 55327.67242   0.00334   0.00601 NULL  r         HS
HATS-13 55385.50948   0.00678   0.00606 NULL  r         HS
HATS-13 55300.27721   0.01890   0.00668 NULL  r         HS
HATS-13 55382.46676   0.00062   0.00721 NULL  r         HS
HATS-13 55449.43611  -0.00019   0.00629 NULL  r         HS
HATS-13 55391.59927  -0.00551   0.00611 NULL  r         HS
HATS-13 55394.64334  -0.00146   0.00618 NULL  r         HS
HATS-13 55397.68756   0.00269   0.00676 NULL  r         HS
HATS-13 55336.80717   0.01071   0.00665 NULL  r         HS
HATS-13 55379.42443   0.00403   0.00730 NULL  r         HS
HATS-13 55327.67574  -0.00275   0.00593 NULL  r         HS
HATS-13 55385.51312   0.00563   0.00592 NULL  r         HS
HATS-13 55437.26209  -0.00032   0.00835 NULL  r         HS
HATS-13 55300.28028   0.00737   0.00655 NULL  r         HS
HATS-13 55449.43944   0.00385   0.00625 NULL  r         HS
HATS-13 55391.60260   0.00993   0.00631 NULL  r         HS
HATS-13 55394.64667  -0.00188   0.00631 NULL  r         HS
HATS-13 55397.69089   0.00308   0.00758 NULL  r         HS
HATS-13 55096.33107   0.01874   0.00768 NULL  r         HS
HATS-13 55327.67904  -0.00015   0.00625 NULL  r         HS
HATS-13 55336.81167   0.00140   0.00619 NULL  r         HS
HATS-13 55437.26544  -0.00453   0.00837 NULL  r         HS
HATS-13 55300.28335   0.00965   0.00657 NULL  r         HS
HATS-13 55379.42876   0.01208   0.00735 NULL  r         HS
HATS-13 55385.51763   0.01650   0.00617 NULL  r         HS
HATS-13 55449.44283   0.00957   0.00641 NULL  r         HS
HATS-13 55394.65002   0.00592   0.00629 NULL  r         HS
HATS-13 55382.47469   0.01000   0.00907 NULL  r         HS
HATS-13 55102.42199   0.03286   0.00842 NULL  r         HS
HATS-13 55391.60708  -0.00175   0.00611 NULL  r         HS
HATS-13 55397.69524   0.00541   0.00843 NULL  r         HS
HATS-13 55336.81499   0.00082   0.00650 NULL  r         HS
HATS-13 55437.26878  -0.01091   0.00819 NULL  r         HS
HATS-13 55300.28668   0.00269   0.00642 NULL  r         HS
HATS-13 55379.43239   0.01187   0.00719 NULL  r         HS
HATS-13 55385.52098  -0.00656   0.00583 NULL  r         HS
HATS-13 55102.42524   0.01508   0.00933 NULL  r         HS
HATS-13 55382.47816   0.02515   0.00849 NULL  r         HS
HATS-13 55449.44747   0.00268   0.00632 NULL  r         HS
HATS-13 55394.65463  -0.00497   0.00615 NULL  r         HS
HATS-13 55096.33769   0.01403   0.00738 NULL  r         HS
HATS-13 55391.61073  -0.00501   0.00623 NULL  r         HS
HATS-13 55300.28975  -0.00194   0.00648 NULL  r         HS
HATS-13 55336.81843   0.00670   0.00635 NULL  r         HS
HATS-13 55379.43569  -0.00982   0.00708 NULL  r         HS
HATS-13 55385.52430  -0.00514   0.00598 NULL  r         HS
HATS-13 55437.27342  -0.00361   0.00844 NULL  r         HS
HATS-13 55382.48149   0.01008   0.00692 NULL  r         HS
HATS-13 55394.65796   0.00055   0.00621 NULL  r         HS
HATS-13 55391.61404  -0.01460   0.00630 NULL  r         HS
HATS-13 55449.45116  -0.00438   0.00637 NULL  r         HS
HATS-13 55300.29282  -0.00352   0.00702 NULL  r         HS
HATS-13 55336.82207  -0.00948   0.00592 NULL  r         HS
HATS-13 55379.43899   0.00397   0.00732 NULL  r         HS
HATS-13 55437.27707  -0.00432   0.00793 NULL  r         HS
HATS-13 55385.52872  -0.00629   0.00588 NULL  r         HS
HATS-13 55394.66130   0.00286   0.00617 NULL  r         HS
HATS-13 55300.29589  -0.00363   0.00650 NULL  r         HS
HATS-13 55449.45449  -0.00503   0.00636 NULL  r         HS
HATS-13 55382.48585  -0.00317   0.00691 NULL  r         HS
HATS-13 55391.61840  -0.00235   0.00628 NULL  r         HS
HATS-13 55336.82551  -0.00020   0.00602 NULL  r         HS
HATS-13 55379.44229  -0.01437   0.00711 NULL  r         HS
HATS-13 55437.28054   0.00842   0.00820 NULL  r         HS
HATS-13 55385.53238   0.02091   0.00592 NULL  r         HS
HATS-13 55300.29896   0.00899   0.00663 NULL  r         HS
HATS-13 55394.66560   0.00285   0.00628 NULL  r         HS
HATS-13 55382.48949   0.01900   0.01014 NULL  r         HS
HATS-13 55391.62175  -0.01221   0.00649 NULL  r         HS
HATS-13 55449.45904  -0.01070   0.00624 NULL  r         HS
HATS-13 55379.44660   0.01486   0.00749 NULL  r         HS
HATS-13 55336.82989  -0.00507   0.00626 NULL  r         HS
HATS-13 55385.53571   0.00170   0.00583 NULL  r         HS
HATS-13 55300.30230  -0.00225   0.00643 NULL  r         HS
HATS-13 55437.28527  -0.00105   0.00810 NULL  r         HS
HATS-13 55394.66896   0.00640   0.00633 NULL  r         HS
HATS-13 55382.49276  -0.00964   0.01235 NULL  r         HS
HATS-13 55391.62507  -0.00471   0.00663 NULL  r         HS
HATS-13 55449.46237   0.01101   0.00638 NULL  r         HS
HATS-13 55336.83336   0.00462   0.00618 NULL  r         HS
HATS-13 55379.45022  -0.01159   0.00705 NULL  r         HS
HATS-13 55300.30537  -0.00619   0.00726 NULL  r         HS
HATS-13 55437.28860  -0.00002   0.00789 NULL  r         HS
HATS-13 55385.54018  -0.00861   0.00584 NULL  r         HS
HATS-13 55394.67261  -0.00961   0.00639 NULL  r         HS
HATS-13 55449.46570   0.00176   0.00641 NULL  r         HS
HATS-13 55382.49735  -0.01539   0.00701 NULL  r         HS
HATS-13 55336.83678   0.00602   0.00606 NULL  r         HS
HATS-13 55379.45351   0.01845   0.00744 NULL  r         HS
HATS-13 55391.62982  -0.00897   0.00634 NULL  r         HS
HATS-13 55160.28284  -0.01884   0.00793 NULL  r         HS
HATS-13 55437.29195   0.00019   0.00807 NULL  r         HS
HATS-13 55385.54353   0.00925   0.00587 NULL  r         HS
HATS-13 55379.45679  -0.00277   0.00714 NULL  r         HS
HATS-13 55394.67711   0.01314   0.00639 NULL  r         HS
HATS-13 55391.63318  -0.00528   0.00629 NULL  r         HS
HATS-13 55336.84053  -0.01113   0.00602 NULL  r         HS
HATS-13 55449.47044   0.00728   0.00650 NULL  r         HS
HATS-13 55385.54686  -0.00863   0.00587 NULL  r         HS
HATS-13 55437.29693   0.00295   0.00797 NULL  r         HS
HATS-13 55379.46008  -0.03260   0.00721 NULL  r         HS
HATS-13 55394.68047   0.00630   0.00629 NULL  r         HS
HATS-13 55391.63652  -0.00860   0.00624 NULL  r         HS
HATS-13 55449.47380  -0.00499   0.00650 NULL  r         HS
HATS-13 55336.84394   0.00312   0.00600 NULL  r         HS
HATS-13 55437.30026   0.00828   0.00796 NULL  r         HS
HATS-13 55385.55155  -0.00681   0.00589 NULL  r         HS
HATS-13 55394.68382  -0.00379   0.00644 NULL  r         HS
HATS-13 55449.47715  -0.00177   0.00660 NULL  r         HS
HATS-13 55379.46451   0.00197   0.00703 NULL  r         HS
HATS-13 55391.64085  -0.00956   0.00616 NULL  r         HS
HATS-13 55434.25808   0.01944   0.01791 NULL  r         HS
HATS-13 55336.84860   0.00418   0.00604 NULL  r         HS
HATS-13 55437.30360  -0.00219   0.00784 NULL  r         HS
HATS-13 55385.55511   0.01187   0.00607 NULL  r         HS
HATS-13 55160.29595   0.02120   0.00786 NULL  r         HS
HATS-13 55391.64417  -0.00547   0.00642 NULL  r         HS
HATS-13 55394.68836  -0.00064   0.00651 NULL  r         HS
HATS-13 55379.46815   0.00554   0.00691 NULL  r         HS
HATS-13 55449.48163   0.00607   0.00645 NULL  r         HS
HATS-13 55434.26140  -0.01560   0.02173 NULL  r         HS
HATS-13 55336.85203  -0.00795   0.00607 NULL  r         HS
HATS-13 55385.55851  -0.00069   0.00593 NULL  r         HS
HATS-13 55160.29921   0.01929   0.00747 NULL  r         HS
HATS-13 55437.30812  -0.01901   0.00792 NULL  r         HS
HATS-13 55379.47145   0.00082   0.00711 NULL  r         HS
HATS-13 55391.64783  -0.00081   0.00632 NULL  r         HS
HATS-13 55394.69202   0.00937   0.00649 NULL  r         HS
HATS-13 55449.48498  -0.00637   0.00635 NULL  r         HS
HATS-13 55336.85536  -0.00264   0.00610 NULL  r         HS
HATS-13 55160.30247  -0.00332   0.00765 NULL  r         HS
HATS-13 55437.31146   0.00369   0.00785 NULL  r         HS
HATS-13 55379.47473  -0.00390   0.00719 NULL  r         HS
HATS-13 55385.56293   0.00469   0.00591 NULL  r         HS
HATS-13 55394.69536  -0.01534   0.00689 NULL  r         HS
HATS-13 55449.48864  -0.01144   0.00642 NULL  r         HS
HATS-13 55336.85911   0.00013   0.00595 NULL  r         HS
HATS-13 55391.65238  -0.00272   0.00629 NULL  r         HS
HATS-13 55160.30572  -0.02165   0.00780 NULL  r         HS
HATS-13 55379.47807   0.00522   0.00707 NULL  r         HS
HATS-13 55437.31510   0.02031   0.00772 NULL  r         HS
HATS-13 55385.56626  -0.00894   0.00595 NULL  r         HS
HATS-13 55336.86256  -0.00773   0.00594 NULL  r         HS
HATS-13 55391.65572   0.00969   0.00631 NULL  r         HS
HATS-13 55449.49301   0.01709   0.00642 NULL  r         HS
HATS-13 55160.30898   0.01246   0.00772 NULL  r         HS
HATS-13 55373.39307  -0.03302   0.01137 NULL  r         HS
HATS-13 55385.56992   0.00172   0.00597 NULL  r         HS
HATS-13 55379.48253   0.01482   0.00712 NULL  r         HS
HATS-13 55434.27575   0.00237   0.01891 NULL  r         HS
HATS-13 55437.31982  -0.01813   0.00771 NULL  r         HS
HATS-13 55391.65929  -0.00350   0.00651 NULL  r         HS
HATS-13 55449.49634  -0.00846   0.00647 NULL  r         HS
HATS-13 55160.31223   0.03508   0.00808 NULL  r         HS
HATS-13 55336.86724  -0.00221   0.00589 NULL  r         HS
HATS-13 55373.39647   0.01875   0.01106 NULL  r         HS
HATS-13 55379.48614  -0.01307   0.00701 NULL  r         HS
HATS-13 55437.32316  -0.00455   0.00782 NULL  r         HS
HATS-13 55385.57449   0.00026   0.00600 NULL  r         HS
HATS-13 55449.49966  -0.00494   0.00651 NULL  r         HS
HATS-13 55160.31547  -0.02058   0.00794 NULL  r         HS
HATS-13 55434.28013   0.01650   0.02299 NULL  r         HS
HATS-13 55336.87059  -0.00322   0.00603 NULL  r         HS
HATS-13 55391.66380   0.00013   0.00644 NULL  r         HS
HATS-13 55373.39971   0.00099   0.01131 NULL  r         HS
HATS-13 55379.48944  -0.00385   0.00723 NULL  r         HS
HATS-13 55437.32648   0.00846   0.00761 NULL  r         HS
HATS-13 55385.57782  -0.01183   0.00592 NULL  r         HS
HATS-13 55160.31871  -0.00874   0.00767 NULL  r         HS
HATS-13 55434.28339  -0.00658   0.02111 NULL  r         HS
HATS-13 55336.87402  -0.00780   0.00593 NULL  r         HS
HATS-13 55449.50409   0.01204   0.00661 NULL  r         HS
HATS-13 55391.66745   0.01041   0.00645 NULL  r         HS
HATS-13 55373.40326  -0.00664   0.01008 NULL  r         HS
HATS-13 55379.49273   0.01048   0.00691 NULL  r         HS
HATS-13 55385.58121  -0.00453   0.00598 NULL  r         HS
HATS-13 55160.32196   0.00842   0.00791 NULL  r         HS
HATS-13 55437.33124  -0.00972   0.00781 NULL  r         HS
HATS-13 55449.50775  -0.01583   0.00645 NULL  r         HS
HATS-13 55336.87785   0.01006   0.00607 NULL  r         HS
HATS-13 55391.67078  -0.01304   0.00627 NULL  r         HS
HATS-13 55373.40652   0.00355   0.01036 NULL  r         HS
HATS-13 55382.53936  -0.01308   0.00676 NULL  r         HS
HATS-13 55379.49602   0.01172   0.00698 NULL  r         HS
HATS-13 55160.32519  -0.00707   0.00872 NULL  r         HS
HATS-13 55385.58578   0.00175   0.00595 NULL  r         HS
HATS-13 55449.51108   0.00708   0.00648 NULL  r         HS
HATS-13 55437.33495   0.00256   0.00782 NULL  r         HS
HATS-13 55336.88127   0.01463   0.00590 NULL  r         HS
HATS-13 55382.54284  -0.00166   0.00634 NULL  r         HS
HATS-13 55373.41079  -0.00661   0.00974 NULL  r         HS
HATS-13 55391.67519   0.00058   0.00645 NULL  r         HS
HATS-13 55160.32843  -0.00591   0.00813 NULL  r         HS
HATS-13 55379.50050  -0.00355   0.00685 NULL  r         HS
HATS-13 55437.33829   0.01635   0.00769 NULL  r         HS
HATS-13 55385.58944  -0.00143   0.00602 NULL  r         HS
HATS-13 55382.54614  -0.00442   0.00710 NULL  r         HS
HATS-13 55373.41404  -0.00107   0.00931 NULL  r         HS
HATS-13 55449.51543  -0.00578   0.00660 NULL  r         HS
HATS-13 55391.67854  -0.00709   0.00634 NULL  r         HS
HATS-13 55336.88592   0.00764   0.00600 NULL  r         HS
HATS-13 55160.33172   0.00830   0.00846 NULL  r         HS
HATS-13 55379.50411   0.00600   0.00704 NULL  r         HS
HATS-13 55385.59278   0.00800   0.00604 NULL  r         HS
HATS-13 55373.41727   0.01822   0.00979 NULL  r         HS
HATS-13 55449.51875  -0.00073   0.00655 NULL  r         HS
HATS-13 55437.34260  -0.00357   0.00788 NULL  r         HS
HATS-13 55391.68187  -0.00575   0.00645 NULL  r         HS
HATS-13 55336.88937  -0.00985   0.00596 NULL  r         HS
HATS-13 55160.33498  -0.02351   0.01138 NULL  r         HS
HATS-13 55382.55075  -0.01488   0.00634 NULL  r         HS
HATS-13 55379.50741  -0.01298   0.00698 NULL  r         HS
HATS-13 55449.52209   0.00262   0.00649 NULL  r         HS
HATS-13 55373.42083   0.00029   0.00920 NULL  r         HS
HATS-13 55437.34592   0.00500   0.00824 NULL  r         HS
HATS-13 55327.76038   0.02611   0.00655 NULL  r         HS
HATS-13 55336.89280   0.01256   0.00596 NULL  r         HS
HATS-13 55160.33824   0.01500   0.00827 NULL  r         HS
HATS-13 55382.55409   0.00579   0.00651 NULL  r         HS
HATS-13 55391.68651  -0.00654   0.00642 NULL  r         HS
HATS-13 55379.51071  -0.00609   0.00692 NULL  r         HS
HATS-13 55373.42409   0.02873   0.00902 NULL  r         HS
HATS-13 55437.34923   0.00118   0.00828 NULL  r         HS
HATS-13 55327.76411   0.01675   0.00637 NULL  r         HS
HATS-13 55336.89655  -0.01532   0.00600 NULL  r         HS
HATS-13 55449.52679  -0.00317   0.00660 NULL  r         HS
HATS-13 55391.68985  -0.01363   0.00651 NULL  r         HS
HATS-13 55382.55774  -0.01390   0.00784 NULL  r         HS
HATS-13 55379.51401  -0.00981   0.00686 NULL  r         HS
HATS-13 55434.30830  -0.01002   0.02145 NULL  r         HS
HATS-13 55327.76742   0.00612   0.00657 NULL  r         HS
HATS-13 55154.25664  -0.02022   0.01016 NULL  r         HS
HATS-13 55373.42843   0.01158   0.00926 NULL  r         HS
HATS-13 55336.89997  -0.01525   0.00590 NULL  r         HS
HATS-13 55437.35388  -0.01458   0.00828 NULL  r         HS
HATS-13 55449.53014   0.00218   0.00665 NULL  r         HS
HATS-13 55391.69319  -0.02391   0.00644 NULL  r         HS
HATS-13 55382.56208  -0.00189   0.00827 NULL  r         HS
HATS-13 55379.51832  -0.01479   0.00677 NULL  r         HS
HATS-13 55154.25987   0.00368   0.00727 NULL  r         HS
HATS-13 55373.43167  -0.01166   0.00938 NULL  r         HS
HATS-13 55327.77090   0.01604   0.00656 NULL  r         HS
HATS-13 55437.35716   0.00116   0.00905 NULL  r         HS
HATS-13 55449.53347   0.00518   0.00669 NULL  r         HS
HATS-13 55382.56538   0.00762   0.00668 NULL  r         HS
HATS-13 55336.90461  -0.04458   0.00579 NULL  r         HS
HATS-13 55391.69761  -0.00590   0.00729 NULL  r         HS
HATS-13 55379.52194  -0.00794   0.00693 NULL  r         HS
HATS-13 55154.26313   0.02468   0.00819 NULL  r         HS
HATS-13 55373.43493   0.00100   0.00890 NULL  r         HS
HATS-13 55327.77432  -0.00139   0.00651 NULL  r         HS
HATS-13 55437.36046  -0.00335   0.00876 NULL  r         HS
HATS-13 55449.53782   0.00493   0.00674 NULL  r         HS
HATS-13 55382.56870   0.01107   0.01279 NULL  r         HS
HATS-13 55336.90809   0.01813   0.00610 NULL  r         HS
HATS-13 55379.52523  -0.01534   0.00681 NULL  r         HS
HATS-13 55154.26638  -0.01510   0.00665 NULL  r         HS
HATS-13 55373.43850  -0.00442   0.00913 NULL  r         HS
HATS-13 55327.77816  -0.02090   0.00629 NULL  r         HS
HATS-13 55437.36490   0.00913   0.00847 NULL  r         HS
HATS-13 55449.54117  -0.00446   0.00659 NULL  r         HS
HATS-13 55336.91150   0.01442   0.00595 NULL  r         HS
HATS-13 55379.52853   0.01427   0.00690 NULL  r         HS
HATS-13 55385.61705  -0.01090   0.00599 NULL  r         HS
HATS-13 55382.57303  -0.00356   0.01926 NULL  r         HS
HATS-13 55154.26968   0.01136   0.00680 NULL  r         HS
HATS-13 55373.44175  -0.01429   0.00956 NULL  r         HS
HATS-13 55434.32344   0.01214   0.02094 NULL  r         HS
HATS-13 55327.78170  -0.00952   0.00659 NULL  r         HS
HATS-13 55437.36817   0.00107   0.00906 NULL  r         HS
HATS-13 55370.39912  -0.00333   0.00788 NULL  r         HS
HATS-13 55449.54484   0.00452   0.00678 NULL  r         HS
HATS-13 55379.53181   0.00386   0.00697 NULL  r         HS
HATS-13 55336.91526  -0.00451   0.00592 NULL  r         HS
HATS-13 55385.62080   0.00082   0.00599 NULL  r         HS
HATS-13 55154.27296   0.02746   0.00839 NULL  r         HS
HATS-13 55327.78513   0.00090   0.00656 NULL  r         HS
HATS-13 55373.44620  -0.00063   0.00930 NULL  r         HS
HATS-13 55370.40259  -0.00081   0.00793 NULL  r         HS
HATS-13 55437.37180   0.00014   0.00913 NULL  r         HS
HATS-13 55428.24021   0.01755   0.01811 NULL  r         HS
HATS-13 55336.91875  -0.00410   0.00590 NULL  r         HS
HATS-13 55154.27621  -0.01554   0.00637 NULL  r         HS
HATS-13 55385.62415   0.00872   0.00606 NULL  r         HS
HATS-13 55449.54927   0.01735   0.00700 NULL  r         HS
HATS-13 55379.53616   0.01183   0.00689 NULL  r         HS
HATS-13 55327.78868   0.02199   0.00687 NULL  r         HS
HATS-13 55373.44946   0.00464   0.00887 NULL  r         HS
HATS-13 55370.40696  -0.01823   0.00777 NULL  r         HS
HATS-13 55437.37629   0.01349   0.00941 NULL  r         HS
HATS-13 55154.27953  -0.01953   0.00688 NULL  r         HS
HATS-13 55449.55265   0.01163   0.00749 NULL  r         HS
HATS-13 55379.53978   0.01098   0.00677 NULL  r         HS
HATS-13 55096.44312   0.01329   0.00910 NULL  r         HS
HATS-13 55336.92330   0.00152   0.00590 NULL  r         HS
HATS-13 55385.62864   0.00099   0.00604 NULL  r         HS
HATS-13 55373.45271   0.00211   0.00921 NULL  r         HS
HATS-13 55327.79230   0.01127   0.00655 NULL  r         HS
HATS-13 55428.24673  -0.00613   0.01554 NULL  r         HS
HATS-13 55370.41027  -0.01419   0.00760 NULL  r         HS
HATS-13 55437.37958  -0.00814   0.00960 NULL  r         HS
HATS-13 55154.28280   0.03205   0.00857 NULL  r         HS
HATS-13 55379.54306  -0.00870   0.00680 NULL  r         HS
HATS-13 55096.44643  -0.01274   0.00937 NULL  r         HS
HATS-13 55336.92662  -0.00709   0.00592 NULL  r         HS
HATS-13 55385.63197  -0.00446   0.00594 NULL  r         HS
HATS-13 55373.45626  -0.03051   0.00818 NULL  r         HS
HATS-13 55434.33767  -0.06143   0.02055 NULL  r         HS
HATS-13 55327.79611   0.01971   0.00651 NULL  r         HS
HATS-13 55437.38288   0.00470   0.00952 NULL  r         HS
HATS-13 55154.28608   0.01091   0.00661 NULL  r         HS
HATS-13 55428.25097  -0.00976   0.01539 NULL  r         HS
HATS-13 55379.54636  -0.00146   0.00671 NULL  r         HS
HATS-13 55370.41455   0.00522   0.00745 NULL  r         HS
HATS-13 55336.93004  -0.02590   0.00589 NULL  r         HS
HATS-13 55385.63561  -0.00749   0.00603 NULL  r         HS
HATS-13 55373.45952   0.01322   0.00850 NULL  r         HS
HATS-13 55327.79958   0.01029   0.00651 NULL  r         HS
HATS-13 55154.28937   0.00821   0.00681 NULL  r         HS
HATS-13 55428.25421  -0.01472   0.01511 NULL  r         HS
HATS-13 55379.54967   0.00604   0.00685 NULL  r         HS
HATS-13 55096.45292   0.00522   0.01533 NULL  r         HS
HATS-13 55437.38711   0.00108   0.00988 NULL  r         HS
HATS-13 55370.41817   0.00206   0.00767 NULL  r         HS
HATS-13 55336.93381  -0.01494   0.00611 NULL  r         HS
HATS-13 55385.63993  -0.00157   0.00605 NULL  r         HS
HATS-13 55327.80311   0.00714   0.00661 NULL  r         HS
HATS-13 55373.46397  -0.00130   0.00869 NULL  r         HS
HATS-13 55154.29265   0.00707   0.00712 NULL  r         HS
HATS-13 55428.25781  -0.00346   0.01763 NULL  r         HS
HATS-13 55437.39073  -0.00294   0.00979 NULL  r         HS
HATS-13 55379.55394   0.00186   0.00682 NULL  r         HS
HATS-13 55370.42261  -0.00183   0.00760 NULL  r         HS
HATS-13 55385.64325   0.01171   0.00604 NULL  r         HS
HATS-13 55373.46723   0.00516   0.00853 NULL  r         HS
HATS-13 55327.80673   0.01177   0.00644 NULL  r         HS
HATS-13 55154.29593  -0.01260   0.00679 NULL  r         HS
HATS-13 55443.48204  -0.01594   0.00798 NULL  r         HS
HATS-13 55428.26203  -0.00776   0.01506 NULL  r         HS
HATS-13 55379.55751   0.01433   0.00715 NULL  r         HS
HATS-13 55370.42589   0.00005   0.00735 NULL  r         HS
HATS-13 55385.64656  -0.00046   0.00602 NULL  r         HS
HATS-13 55373.47050  -0.02047   0.00771 NULL  r         HS
HATS-13 55154.29920   0.01190   0.00771 NULL  r         HS
HATS-13 55327.81028  -0.00260   0.00635 NULL  r         HS
HATS-13 55096.46269   0.00413   0.01090 NULL  r         HS
HATS-13 55443.48550   0.00627   0.00729 NULL  r         HS
HATS-13 55428.26527  -0.00979   0.01363 NULL  r         HS
HATS-13 55379.56084   0.00606   0.00703 NULL  r         HS
HATS-13 55437.39829  -0.00350   0.00976 NULL  r         HS
HATS-13 55324.76873   0.00896   0.00698 NULL  r         HS
HATS-13 55373.47407   0.00602   0.00862 NULL  r         HS
HATS-13 55154.30246   0.01822   0.00657 NULL  r         HS
HATS-13 55151.25857   0.02557   0.00715 NULL  r         HS
HATS-13 55370.43033   0.00508   0.00721 NULL  r         HS
HATS-13 55096.46597  -0.01042   0.00887 NULL  r         HS
HATS-13 55385.65087  -0.00331   0.00601 NULL  r         HS
HATS-13 55327.81418   0.00273   0.00643 NULL  r         HS
HATS-13 55428.26852   0.01223   0.01465 NULL  r         HS
HATS-13 55443.48900   0.00048   0.00713 NULL  r         HS
HATS-13 55379.56412  -0.00959   0.00679 NULL  r         HS
HATS-13 55437.40159  -0.00778   0.00956 NULL  r         HS
HATS-13 55373.47737   0.00185   0.00892 NULL  r         HS
HATS-13 55154.30577  -0.00223   0.00746 NULL  r         HS
HATS-13 55151.26186  -0.01375   0.00663 NULL  r         HS
HATS-13 55370.43362   0.01029   0.00718 NULL  r         HS
HATS-13 55324.77293  -0.01334   0.00648 NULL  r         HS
HATS-13 55096.46923  -0.00518   0.00904 NULL  r         HS
HATS-13 55434.35931   0.01408   0.02305 NULL  r         HS
HATS-13 55385.65452   0.01262   0.00601 NULL  r         HS
HATS-13 55327.81785  -0.00455   0.00634 NULL  r         HS
HATS-13 55379.56741   0.00867   0.00718 NULL  r         HS
HATS-13 55437.40487  -0.01580   0.00967 NULL  r         HS
HATS-13 55428.27282  -0.02654   0.01336 NULL  r         HS
HATS-13 55443.49343   0.01022   0.00703 NULL  r         HS
HATS-13 55154.30903   0.00419   0.00977 NULL  r         HS
HATS-13 55151.26516  -0.00600   0.00655 NULL  r         HS
HATS-13 55324.77634  -0.01509   0.00651 NULL  r         HS
HATS-13 55096.47251   0.00096   0.00961 NULL  r         HS
HATS-13 55434.36252   0.00559   0.02007 NULL  r         HS
HATS-13 55385.65783   0.01475   0.00619 NULL  r         HS
HATS-13 55373.48169   0.00351   0.00865 NULL  r         HS
HATS-13 55327.82146  -0.00125   0.00624 NULL  r         HS
HATS-13 55370.43837   0.00394   0.00727 NULL  r         HS
HATS-13 55428.27640  -0.02537   0.01447 NULL  r         HS
HATS-13 55379.57176   0.00254   0.00700 NULL  r         HS
HATS-13 55443.49707  -0.01340   0.00704 NULL  r         HS
HATS-13 55154.31228  -0.01649   0.00655 NULL  r         HS
HATS-13 55151.26845  -0.02091   0.00640 NULL  r         HS
HATS-13 55437.40944  -0.00188   0.00980 NULL  r         HS
HATS-13 55324.77969  -0.02300   0.00648 NULL  r         HS
HATS-13 55373.48495   0.02524   0.00947 NULL  r         HS
HATS-13 55327.82491   0.00416   0.00629 NULL  r         HS
HATS-13 55370.44164   0.00760   0.00695 NULL  r         HS
HATS-13 55385.66233   0.00840   0.00609 NULL  r         HS
HATS-13 55428.27964   0.01114   0.01366 NULL  r         HS
HATS-13 55309.56206   0.00773   0.00717 NULL  r         HS
HATS-13 55154.31557   0.00052   0.00681 NULL  r         HS
HATS-13 55379.57544   0.03456   0.00709 NULL  r         HS
HATS-13 55151.27175   0.01941   0.00658 NULL  r         HS
HATS-13 55443.50078  -0.00099   0.00708 NULL  r         HS
HATS-13 55437.41270  -0.00422   0.00987 NULL  r         HS
HATS-13 55324.78308   0.01112   0.00656 NULL  r         HS
HATS-13 55288.25470   0.03377   0.00867 NULL  r         HS
HATS-13 55373.48826  -0.00563   0.00891 NULL  r         HS
HATS-13 55327.82839  -0.01475   0.00626 NULL  r         HS
HATS-13 55385.66565  -0.00633   0.00607 NULL  r         HS
HATS-13 55370.44617  -0.00258   0.00683 NULL  r         HS
HATS-13 55154.31884   0.00478   0.00754 NULL  r         HS
HATS-13 55309.56557  -0.00657   0.00675 NULL  r         HS
HATS-13 55379.57879  -0.00614   0.00666 NULL  r         HS
HATS-13 55151.27506  -0.02241   0.00625 NULL  r         HS
HATS-13 55437.41598  -0.01923   0.00996 NULL  r         HS
HATS-13 55428.28400  -0.00581   0.01314 NULL  r         HS
HATS-13 55288.25777   0.00458   0.00855 NULL  r         HS
HATS-13 55324.78660  -0.02040   0.00651 NULL  r         HS
HATS-13 55373.49188  -0.00724   0.00819 NULL  r         HS
HATS-13 55443.50514   0.00155   0.00672 NULL  r         HS
HATS-13 55385.66900   0.01290   0.00635 NULL  r         HS
HATS-13 55327.83229  -0.00115   0.00637 NULL  r         HS
HATS-13 55370.44946  -0.00574   0.00728 NULL  r         HS
HATS-13 55154.32210  -0.00698   0.00702 NULL  r         HS
HATS-13 55309.56887  -0.00443   0.00704 NULL  r         HS
HATS-13 55379.58213  -0.01143   0.00672 NULL  r         HS
HATS-13 55151.27834   0.00045   0.00641 NULL  r         HS
HATS-13 55096.48544  -0.01891   0.00878 NULL  r         HS
HATS-13 55428.28724  -0.00933   0.01233 NULL  r         HS
HATS-13 55425.24330  -0.00951   0.00772 NULL  r         HS
HATS-13 55288.26111   0.02350   0.00873 NULL  r         HS
HATS-13 55437.42022  -0.00312   0.01040 NULL  r         HS
HATS-13 55373.49514  -0.00354   0.00863 NULL  r         HS
HATS-13 55324.79044  -0.00169   0.00639 NULL  r         HS
HATS-13 55443.50861   0.00228   0.00726 NULL  r         HS
HATS-13 55327.83572   0.00032   0.00627 NULL  r         HS
HATS-13 55154.32538   0.00288   0.00736 NULL  r         HS
HATS-13 55309.57214   0.00544   0.00688 NULL  r         HS
HATS-13 55379.58540  -0.00489   0.00684 NULL  r         HS
HATS-13 55385.67369  -0.00530   0.00616 NULL  r         HS
HATS-13 55428.29049  -0.04600   0.01252 NULL  r         HS
HATS-13 55288.26418   0.00436   0.00771 NULL  r         HS
HATS-13 55425.24669  -0.01203   0.00704 NULL  r         HS
HATS-13 55370.45395   0.00891   0.00700 NULL  r         HS
HATS-13 55437.42350  -0.00852   0.01005 NULL  r         HS
HATS-13 55367.41064   0.02589   0.00719 NULL  r         HS
HATS-13 55324.79392  -0.00246   0.00655 NULL  r         HS
HATS-13 55443.51204   0.00117   0.00680 NULL  r         HS
HATS-13 55373.49946  -0.00352   0.00868 NULL  r         HS
HATS-13 55327.83924   0.00987   0.00634 NULL  r         HS
HATS-13 55154.32864   0.02267   0.00678 NULL  r         HS
HATS-13 55288.26725  -0.00873   0.00790 NULL  r         HS
HATS-13 55151.28494  -0.00293   0.00636 NULL  r         HS
HATS-13 55385.67703  -0.00600   0.00608 NULL  r         HS
HATS-13 55309.57574   0.00699   0.00685 NULL  r         HS
HATS-13 55425.24999   0.01804   0.00710 NULL  r         HS
HATS-13 55370.45758  -0.00179   0.00684 NULL  r         HS
HATS-13 55379.58980  -0.00656   0.00676 NULL  r         HS
HATS-13 55382.63398  -0.02963   0.01129 NULL  r         HS
HATS-13 55437.42711  -0.01425   0.00983 NULL  r         HS
HATS-13 55367.41414   0.00905   0.00704 NULL  r         HS
HATS-13 55324.79754  -0.01022   0.00665 NULL  r         HS
HATS-13 55373.50271   0.01806   0.00882 NULL  r         HS
HATS-13 55443.51640  -0.01419   0.00672 NULL  r         HS
HATS-13 55327.84282  -0.00770   0.00618 NULL  r         HS
HATS-13 55154.33192  -0.00645   0.00746 NULL  r         HS
HATS-13 55288.27032   0.01423   0.00862 NULL  r         HS
HATS-13 55096.49517  -0.00405   0.00956 NULL  r         HS
HATS-13 55151.28824   0.02454   0.00644 NULL  r         HS
HATS-13 55309.57902  -0.00262   0.00687 NULL  r         HS
HATS-13 55385.68034  -0.00362   0.00631 NULL  r         HS
HATS-13 55382.63730   0.02500   0.00947 NULL  r         HS
HATS-13 55379.59340   0.00704   0.00680 NULL  r         HS
HATS-13 55425.25425  -0.00751   0.00718 NULL  r         HS
HATS-13 55428.29844   0.00254   0.01204 NULL  r         HS
HATS-13 55324.80106   0.01361   0.00642 NULL  r         HS
HATS-13 55373.50595   0.00637   0.00823 NULL  r         HS
HATS-13 55370.46215  -0.00571   0.00706 NULL  r         HS
HATS-13 55437.43135  -0.00899   0.01007 NULL  r         HS
HATS-13 55288.27338   0.00861   0.00807 NULL  r         HS
HATS-13 55154.33521   0.02412   0.01200 NULL  r         HS
HATS-13 55443.52014   0.00224   0.00655 NULL  r         HS
HATS-13 55327.84629   0.01558   0.00621 NULL  r         HS
HATS-13 55367.41898   0.00041   0.00695 NULL  r         HS
HATS-13 55096.49845  -0.00764   0.01310 NULL  r         HS
HATS-13 55151.29155  -0.01151   0.00643 NULL  r         HS
HATS-13 55309.58231   0.00619   0.00684 NULL  r         HS
HATS-13 55379.59667  -0.00159   0.00684 NULL  r         HS
HATS-13 55385.68486  -0.01097   0.00622 NULL  r         HS
HATS-13 55428.30186   0.01319   0.01212 NULL  r         HS
HATS-13 55425.25791   0.01033   0.00704 NULL  r         HS
HATS-13 55324.80446   0.01669   0.00651 NULL  r         HS
HATS-13 55382.64160   0.02778   0.00736 NULL  r         HS
HATS-13 55370.46545   0.00403   0.00669 NULL  r         HS
HATS-13 55437.43460  -0.00058   0.01052 NULL  r         HS
HATS-13 55373.50952   0.00288   0.00842 NULL  r         HS
HATS-13 55154.33844   0.00438   0.00688 NULL  r         HS
HATS-13 55288.27671  -0.02716   0.00790 NULL  r         HS
HATS-13 55443.52357  -0.01121   0.00663 NULL  r         HS
HATS-13 55096.50171  -0.01612   0.00926 NULL  r         HS
HATS-13 55367.42233  -0.00413   0.00688 NULL  r         HS
HATS-13 55151.29484  -0.00481   0.00656 NULL  r         HS
HATS-13 55309.58559  -0.00713   0.00672 NULL  r         HS
HATS-13 55327.85028  -0.01142   0.00618 NULL  r         HS
HATS-13 55440.48029  -0.01125   0.00755 NULL  r         HS
HATS-13 55379.59996   0.00198   0.00682 NULL  r         HS
HATS-13 55385.68816  -0.00106   0.00615 NULL  r         HS
HATS-13 55425.26125   0.00798   0.00716 NULL  r         HS
HATS-13 55382.64492  -0.00281   0.00713 NULL  r         HS
HATS-13 55373.51277   0.00531   0.00846 NULL  r         HS
HATS-13 55437.43788   0.00081   0.00969 NULL  r         HS
HATS-13 55324.80819  -0.00676   0.00650 NULL  r         HS
HATS-13 55428.30609  -0.00093   0.01308 NULL  r         HS
HATS-13 55288.27980   0.00482   0.00809 NULL  r         HS
HATS-13 55154.34172  -0.04205   0.01130 NULL  r         HS
HATS-13 55096.50500   0.00474   0.00864 NULL  r         HS
HATS-13 55370.46974   0.00693   0.00669 NULL  r         HS
HATS-13 55151.29815  -0.00942   0.00638 NULL  r         HS
HATS-13 55309.58885  -0.02245   0.00681 NULL  r         HS
HATS-13 55327.85371   0.00603   0.00625 NULL  r         HS
HATS-13 55443.52795  -0.00122   0.00656 NULL  r         HS
HATS-13 55367.42673   0.01081   0.00663 NULL  r         HS
HATS-13 55440.48409   0.00409   0.00751 NULL  r         HS
HATS-13 55379.60343   0.00932   0.00691 NULL  r         HS
HATS-13 55385.69181  -0.00318   0.00629 NULL  r         HS
HATS-13 55288.28286   0.02038   0.00854 NULL  r         HS
HATS-13 55382.64851   0.02900   0.01956 NULL  r         HS
HATS-13 55428.30933  -0.00024   0.01302 NULL  r         HS
HATS-13 55324.81171  -0.00832   0.00650 NULL  r         HS
HATS-13 55154.34495  -0.01031   0.00784 NULL  r         HS
HATS-13 55425.26556  -0.00947   0.00715 NULL  r         HS
HATS-13 55373.51694  -0.01684   0.00865 NULL  r         HS
HATS-13 55096.50830  -0.00189   0.00864 NULL  r         HS
HATS-13 55437.44211   0.01167   0.01062 NULL  r         HS
HATS-13 55148.25722   0.00663   0.00958 NULL  r         HS
HATS-13 55370.47303  -0.01366   0.00690 NULL  r         HS
HATS-13 55309.59245  -0.01821   0.00665 NULL  r         HS
HATS-13 55327.85721  -0.00438   0.00621 NULL  r         HS
HATS-13 55367.43006   0.00192   0.00685 NULL  r         HS
HATS-13 55443.53137  -0.00214   0.00663 NULL  r         HS
HATS-13 55440.48743   0.00772   0.00735 NULL  r         HS
HATS-13 55288.28593  -0.00530   0.00799 NULL  r         HS
HATS-13 55379.60777  -0.00317   0.00681 NULL  r         HS
HATS-13 55385.69607  -0.00142   0.00642 NULL  r         HS
HATS-13 55154.34821  -0.00745   0.00764 NULL  r         HS
HATS-13 55324.81514  -0.00087   0.00657 NULL  r         HS
HATS-13 55425.26888   0.00643   0.00683 NULL  r         HS
HATS-13 55428.31295   0.01730   0.01302 NULL  r         HS
HATS-13 55373.52018  -0.00612   0.00769 NULL  r         HS
HATS-13 55148.26050   0.01412   0.01085 NULL  r         HS
HATS-13 55151.30477   0.02535   0.00647 NULL  r         HS
HATS-13 55437.44573  -0.01471   0.00991 NULL  r         HS
HATS-13 55382.65284  -0.02216   0.00677 NULL  r         HS
HATS-13 55309.59573  -0.00802   0.00694 NULL  r         HS
HATS-13 55327.86073   0.02413   0.00639 NULL  r         HS
HATS-13 55443.53484   0.00539   0.00662 NULL  r         HS
HATS-13 55370.47785   0.01481   0.00692 NULL  r         HS
HATS-13 55288.28900   0.00043   0.00768 NULL  r         HS
HATS-13 55367.43459  -0.00576   0.00668 NULL  r         HS
HATS-13 55440.49193  -0.00183   0.00713 NULL  r         HS
HATS-13 55379.61138   0.00046   0.00655 NULL  r         HS
HATS-13 55425.27220   0.01227   0.00706 NULL  r         HS
HATS-13 55373.52343  -0.00343   0.00858 NULL  r         HS
HATS-13 55324.81868  -0.00965   0.00665 NULL  r         HS
HATS-13 55151.30807   0.02257   0.00657 NULL  r         HS
HATS-13 55437.44901  -0.02559   0.00975 NULL  r         HS
HATS-13 55382.65617  -0.00590   0.00689 NULL  r         HS
HATS-13 55309.59903  -0.01722   0.00664 NULL  r         HS
HATS-13 55428.31720   0.02531   0.01184 NULL  r         HS
HATS-13 55327.86426  -0.00850   0.00619 NULL  r         HS
HATS-13 55370.48115   0.00750   0.00690 NULL  r         HS
HATS-13 55288.29233  -0.01037   0.00779 NULL  r         HS
HATS-13 55440.49530   0.00935   0.00701 NULL  r         HS
HATS-13 55367.43823   0.00269   0.00652 NULL  r         HS
HATS-13 55379.61466   0.02208   0.00699 NULL  r         HS
HATS-13 55443.53999  -0.00669   0.00664 NULL  r         HS
HATS-13 55373.52701  -0.00316   0.00819 NULL  r         HS
HATS-13 55324.82219   0.00503   0.00660 NULL  r         HS
HATS-13 55151.31136   0.02055   0.00649 NULL  r         HS
HATS-13 55382.65946   0.00098   0.00674 NULL  r         HS
HATS-13 55309.60235  -0.00261   0.00659 NULL  r         HS
HATS-13 55428.32043  -0.01859   0.01159 NULL  r         HS
HATS-13 55437.45322   0.00078   0.00999 NULL  r         HS
HATS-13 55425.27702   0.00303   0.00678 NULL  r         HS
HATS-13 55288.29540   0.00708   0.00746 NULL  r         HS
HATS-13 55327.86817   0.00895   0.00628 NULL  r         HS
HATS-13 55154.35760  -0.00960   0.00942 NULL  r         HS
HATS-13 55370.48571   0.00285   0.00666 NULL  r         HS
HATS-13 55379.61797  -0.01064   0.00673 NULL  r         HS
HATS-13 55373.53027  -0.00628   0.00797 NULL  r         HS
HATS-13 55443.54347   0.01253   0.00659 NULL  r         HS
HATS-13 55151.31465  -0.02759   0.00636 NULL  r         HS
HATS-13 55324.82582   0.00283   0.00638 NULL  r         HS
HATS-13 55309.60562   0.02252   0.00684 NULL  r         HS
HATS-13 55428.32368  -0.03489   0.01154 NULL  r         HS
HATS-13 55367.44288  -0.00658   0.00657 NULL  r         HS
HATS-13 55437.45649   0.00275   0.01016 NULL  r         HS
HATS-13 55425.28035  -0.01920   0.00685 NULL  r         HS
HATS-13 55382.66403  -0.00641   0.00651 NULL  r         HS
HATS-13 55288.29847   0.02721   0.00841 NULL  r         HS
HATS-13 55327.87153  -0.00497   0.00630 NULL  r         HS
HATS-13 55370.48901   0.01106   0.00673 NULL  r         HS
HATS-13 55379.62125   0.02199   0.00694 NULL  r         HS
HATS-13 55148.27337   0.00786   0.01004 NULL  r         HS
HATS-13 55151.31796   0.01834   0.00662 NULL  r         HS
HATS-13 55443.54695  -0.00722   0.00677 NULL  r         HS
HATS-13 55324.82933   0.00204   0.00660 NULL  r         HS
HATS-13 55309.60925   0.02210   0.00666 NULL  r         HS
HATS-13 55367.44643  -0.02089   0.00654 NULL  r         HS
HATS-13 55437.45976  -0.01313   0.01009 NULL  r         HS
HATS-13 55373.53479  -0.00530   0.00810 NULL  r         HS
HATS-13 55425.28369  -0.00983   0.00668 NULL  r         HS
HATS-13 55428.32798  -0.00335   0.01159 NULL  r         HS
HATS-13 55382.66767  -0.00914   0.00657 NULL  r         HS
HATS-13 55327.87503  -0.01373   0.00626 NULL  r         HS
HATS-13 55148.27666  -0.01970   0.01295 NULL  r         HS
HATS-13 55151.32125  -0.04727   0.00634 NULL  r         HS
HATS-13 55370.49337  -0.00116   0.00667 NULL  r         HS
HATS-13 55309.61252   0.00315   0.00681 NULL  r         HS
HATS-13 55379.62574   0.00058   0.00683 NULL  r         HS
HATS-13 55324.83298  -0.00782   0.00632 NULL  r         HS
HATS-13 55373.53805   0.01574   0.00787 NULL  r         HS
HATS-13 55443.55148   0.01213   0.00648 NULL  r         HS
HATS-13 55428.33154  -0.00306   0.01150 NULL  r         HS
HATS-13 55382.67099   0.01609   0.00693 NULL  r         HS
HATS-13 55367.45100   0.00585   0.00675 NULL  r         HS
HATS-13 55327.87842   0.01063   0.00623 NULL  r         HS
HATS-13 55437.46432   0.01894   0.01028 NULL  r         HS
HATS-13 55425.28817   0.00171   0.00672 NULL  r         HS
HATS-13 55151.32456  -0.00653   0.00647 NULL  r         HS
HATS-13 55309.61579   0.00737   0.00660 NULL  r         HS
HATS-13 55370.49697   0.01457   0.00661 NULL  r         HS
HATS-13 55324.83627  -0.02483   0.00627 NULL  r         HS
HATS-13 55379.62935   0.01445   0.00710 NULL  r         HS
HATS-13 55373.54131   0.00674   0.00844 NULL  r         HS
HATS-13 55443.55496  -0.01321   0.00630 NULL  r         HS
HATS-13 55428.33480   0.00071   0.01225 NULL  r         HS
HATS-13 55422.24710  -0.00114   0.00689 NULL  r         HS
HATS-13 55367.45433   0.01717   0.00639 NULL  r         HS
HATS-13 55437.46760  -0.01057   0.01080 NULL  r         HS
HATS-13 55425.29153   0.01011   0.00665 NULL  r         HS
HATS-13 55327.88214   0.01332   0.00631 NULL  r         HS
HATS-13 55382.67551   0.01264   0.00694 NULL  r         HS
HATS-13 55309.61907   0.00082   0.00668 NULL  r         HS
HATS-13 55324.83981   0.00330   0.00651 NULL  r         HS
HATS-13 55373.54489  -0.00363   0.00774 NULL  r         HS
HATS-13 55370.50134  -0.00222   0.00654 NULL  r         HS
HATS-13 55443.55873   0.00829   0.00633 NULL  r         HS
HATS-13 55422.25045   0.00113   0.00685 NULL  r         HS
HATS-13 55437.47088  -0.00158   0.01083 NULL  r         HS
HATS-13 55428.33911   0.01680   0.01205 NULL  r         HS
HATS-13 55425.29517   0.00343   0.00663 NULL  r         HS
HATS-13 55148.28648   0.01763   0.00964 NULL  r         HS
HATS-13 55382.67882   0.00964   0.00725 NULL  r         HS
HATS-13 55327.88592   0.00985   0.00619 NULL  r         HS
HATS-13 55367.45924   0.00201   0.00644 NULL  r         HS
HATS-13 55309.62236  -0.00016   0.00661 NULL  r         HS
HATS-13 55379.63606   0.00275   0.00678 NULL  r         HS
HATS-13 55373.54818   0.00752   0.00800 NULL  r         HS
HATS-13 55324.84352   0.01258   0.00641 NULL  r         HS
HATS-13 55370.50464  -0.00773   0.00651 NULL  r         HS
HATS-13 55422.25381  -0.00159   0.00677 NULL  r         HS
HATS-13 55428.34237   0.00407   0.01103 NULL  r         HS
HATS-13 55148.28975  -0.00134   0.01090 NULL  r         HS
HATS-13 55443.56310   0.00290   0.00647 NULL  r         HS
HATS-13 55382.68211  -0.01192   0.00711 NULL  r         HS
HATS-13 55437.47510   0.01241   0.01106 NULL  r         HS
HATS-13 55327.88934   0.00907   0.00625 NULL  r         HS
HATS-13 55367.46255  -0.00025   0.00637 NULL  r         HS
HATS-13 55425.29956  -0.01801   0.00660 NULL  r         HS
HATS-13 55309.62598  -0.01632   0.00645 NULL  r         HS
HATS-13 55379.63933  -0.00564   0.00720 NULL  r         HS
HATS-13 55324.84710  -0.01118   0.00628 NULL  r         HS
HATS-13 55373.55261   0.00884   0.00813 NULL  r         HS
HATS-13 55428.34562   0.00372   0.01261 NULL  r         HS
HATS-13 55148.29300  -0.02751   0.00792 NULL  r         HS
HATS-13 55370.50915   0.00246   0.00648 NULL  r         HS
HATS-13 55437.47839   0.00172   0.01106 NULL  r         HS
HATS-13 55443.56658   0.00061   0.00638 NULL  r         HS
HATS-13 55327.89282  -0.02011   0.00616 NULL  r         HS
HATS-13 55422.25850   0.02652   0.00675 NULL  r         HS
HATS-13 55425.30291  -0.00739   0.00640 NULL  r         HS
HATS-13 55309.62929  -0.00261   0.00663 NULL  r         HS
HATS-13 55382.68693  -0.00325   0.00713 NULL  r         HS
HATS-13 55367.46683  -0.00474   0.00629 NULL  r         HS
HATS-13 55324.85057   0.00333   0.00632 NULL  r         HS
HATS-13 55437.48054   0.01028   0.00694 NULL  r         HS
HATS-13 55379.64358   0.00703   0.00697 NULL  r         HS
HATS-13 55373.55588  -0.00206   0.00753 NULL  r         HS
HATS-13 55370.51245  -0.00448   0.00645 NULL  r         HS
HATS-13 55145.25266  -0.01278   0.00740 NULL  r         HS
HATS-13 55443.57004   0.00675   0.00641 NULL  r         HS
HATS-13 55437.48199   0.01456   0.01070 NULL  r         HS
HATS-13 55422.26185  -0.00345   0.00660 NULL  r         HS
HATS-13 55327.89635   0.00385   0.00617 NULL  r         HS
HATS-13 55428.35018   0.02325   0.01204 NULL  r         HS
HATS-13 55425.30637  -0.00804   0.00684 NULL  r         HS
HATS-13 55309.63260  -0.02048   0.00664 NULL  r         HS
HATS-13 55382.69025  -0.01343   0.00667 NULL  r         HS
HATS-13 55367.47014   0.00800   0.00631 NULL  r         HS
HATS-13 55324.85406  -0.00499   0.00605 NULL  r         HS
HATS-13 55379.64718   0.00953   0.00704 NULL  r         HS
HATS-13 55373.55919  -0.00213   0.00816 NULL  r         HS
HATS-13 55437.48429  -0.00553   0.00639 NULL  r         HS
HATS-13 55145.25594  -0.00194   0.00675 NULL  r         HS
HATS-13 55422.26519  -0.01272   0.00646 NULL  r         HS
HATS-13 55428.35350  -0.01942   0.01106 NULL  r         HS
HATS-13 55327.89979  -0.00470   0.00612 NULL  r         HS
HATS-13 55309.63588  -0.01859   0.00653 NULL  r         HS
HATS-13 55437.48634  -0.00865   0.01098 NULL  r         HS
HATS-13 55443.57450   0.00757   0.00634 NULL  r         HS
HATS-13 55370.51730   0.00809   0.00666 NULL  r         HS
HATS-13 55382.69356   0.00840   0.00737 NULL  r         HS
HATS-13 55425.31117  -0.00487   0.00646 NULL  r         HS
HATS-13 55379.65054   0.00164   0.00687 NULL  r         HS
HATS-13 55324.85763  -0.01804   0.00634 NULL  r         HS
HATS-13 55367.47447   0.00430   0.00625 NULL  r         HS
HATS-13 55148.30276  -0.01777   0.00883 NULL  r         HS
HATS-13 55437.48768  -0.00735   0.00638 NULL  r         HS
HATS-13 55373.56276   0.00970   0.00781 NULL  r         HS
HATS-13 55145.25924  -0.00626   0.00655 NULL  r         HS
HATS-13 55428.35680  -0.00018   0.01122 NULL  r         HS
HATS-13 55309.63916  -0.00038   0.00666 NULL  r         HS
HATS-13 55327.90356   0.03600   0.00635 NULL  r         HS
HATS-13 55437.48961  -0.00523   0.01083 NULL  r         HS
HATS-13 55370.52061  -0.01499   0.00651 NULL  r         HS
HATS-13 55422.26949   0.00976   0.00651 NULL  r         HS
HATS-13 55443.57824   0.00328   0.00639 NULL  r         HS
HATS-13 55379.65388  -0.00381   0.00698 NULL  r         HS
HATS-13 55425.31482   0.01388   0.00664 NULL  r         HS
HATS-13 55373.56603   0.01437   0.00813 NULL  r         HS
HATS-13 55367.47812   0.00255   0.00621 NULL  r         HS
HATS-13 55324.86152  -0.01383   0.00615 NULL  r         HS
HATS-13 55145.26253  -0.01014   0.00623 NULL  r         HS
HATS-13 55437.49206  -0.01118   0.00628 NULL  r         HS
HATS-13 55437.49287  -0.01539   0.01114 NULL  r         HS
HATS-13 55309.64278  -0.00216   0.00657 NULL  r         HS
HATS-13 55327.90713  -0.01473   0.00613 NULL  r         HS
HATS-13 55422.27285   0.00722   0.00652 NULL  r         HS
HATS-13 55428.36112   0.01944   0.01202 NULL  r         HS
HATS-13 55443.58169  -0.00598   0.00646 NULL  r         HS
HATS-13 55148.30919  -0.00682   0.00936 NULL  r         HS
HATS-13 55370.52497   0.00134   0.00642 NULL  r         HS
HATS-13 55379.65717   0.00943   0.00721 NULL  r         HS
HATS-13 55425.31818   0.00307   0.00649 NULL  r         HS
HATS-13 55145.26582   0.00653   0.00637 NULL  r         HS
HATS-13 55324.86500   0.00587   0.00622 NULL  r         HS
HATS-13 55437.49542  -0.01034   0.00624 NULL  r         HS
HATS-13 55373.57058   0.01639   0.00816 NULL  r         HS
HATS-13 55367.48269  -0.01276   0.00602 NULL  r         HS
HATS-13 55309.64606   0.00157   0.00670 NULL  r         HS
HATS-13 55327.91058  -0.03836   0.00610 NULL  r         HS
HATS-13 55428.36435   0.00460   0.01082 NULL  r         HS
HATS-13 55422.27651   0.00943   0.00653 NULL  r         HS
HATS-13 55437.49707   0.00006   0.01180 NULL  r         HS
HATS-13 55370.52826  -0.00015   0.00648 NULL  r         HS
HATS-13 55443.58601  -0.00205   0.00627 NULL  r         HS
HATS-13 55145.26913  -0.01029   0.00633 NULL  r         HS
HATS-13 55324.86854  -0.00960   0.00623 NULL  r         HS
HATS-13 55379.66148   0.00678   0.00693 NULL  r         HS
HATS-13 55373.57382   0.01732   0.00853 NULL  r         HS
HATS-13 55437.49907   0.00063   0.00630 NULL  r         HS
HATS-13 55425.32289   0.02063   0.00650 NULL  r         HS
HATS-13 55367.48601  -0.01043   0.00609 NULL  r         HS
HATS-13 55309.64937   0.01357   0.00663 NULL  r         HS
HATS-13 55327.91421   0.02710   0.00631 NULL  r         HS
HATS-13 55428.36792  -0.00237   0.01073 NULL  r         HS
HATS-13 55437.50067  -0.00759   0.01133 NULL  r         HS
HATS-13 55422.28107  -0.00741   0.00666 NULL  r         HS
HATS-13 55443.58943  -0.00895   0.00625 NULL  r         HS
HATS-13 55145.27243  -0.01000   0.00632 NULL  r         HS
HATS-13 55324.87189   0.00599   0.00625 NULL  r         HS
HATS-13 55370.53279   0.00892   0.00652 NULL  r         HS
HATS-13 55379.66508   0.00247   0.00718 NULL  r         HS
HATS-13 55373.57709  -0.00284   0.00839 NULL  r         HS
HATS-13 55425.32622   0.00024   0.00650 NULL  r         HS
HATS-13 55309.65270  -0.01553   0.00657 NULL  r         HS
HATS-13 55437.50348   0.00556   0.00618 NULL  r         HS
HATS-13 55327.91773   0.02784   0.00614 NULL  r         HS
HATS-13 55367.49055  -0.01189   0.00598 NULL  r         HS
HATS-13 55437.50392   0.00444   0.01150 NULL  r         HS
HATS-13 55428.37222  -0.00888   0.01153 NULL  r         HS
HATS-13 55422.28444   0.02236   0.00643 NULL  r         HS
HATS-13 55145.27575   0.00042   0.00623 NULL  r         HS
HATS-13 55443.59285  -0.01258   0.00632 NULL  r         HS
HATS-13 55324.87543  -0.00381   0.00604 NULL  r         HS
HATS-13 55379.66837  -0.00234   0.00713 NULL  r         HS
HATS-13 55370.53640  -0.00836   0.00646 NULL  r         HS
HATS-13 55425.32956   0.00454   0.00654 NULL  r         HS
HATS-13 55373.58072   0.00332   0.00847 NULL  r         HS
HATS-13 55309.65598   0.00249   0.00666 NULL  r         HS
HATS-13 55437.50682  -0.00557   0.00616 NULL  r         HS
HATS-13 55367.49387   0.00548   0.00606 NULL  r         HS
HATS-13 55151.36652  -0.01116   0.00766 NULL  r         HS
HATS-13 55327.92167  -0.00742   0.00620 NULL  r         HS
HATS-13 55428.37552  -0.01850   0.01046 NULL  r         HS
HATS-13 55145.27906  -0.00826   0.00623 NULL  r         HS
HATS-13 55422.28778   0.00981   0.00637 NULL  r         HS
HATS-13 55148.32314  -0.00496   0.00701 NULL  r         HS
HATS-13 55437.50813   0.01484   0.01212 NULL  r         HS
HATS-13 55379.67164  -0.01236   0.00686 NULL  r         HS
HATS-13 55373.58397  -0.00249   0.00756 NULL  r         HS
HATS-13 55324.87932  -0.00753   0.00604 NULL  r         HS
HATS-13 55443.59753  -0.00619   0.00637 NULL  r         HS
HATS-13 55309.65959   0.01475   0.00648 NULL  r         HS
HATS-13 55370.54092   0.00043   0.00641 NULL  r         HS
HATS-13 55437.51019  -0.00533   0.00610 NULL  r         HS
HATS-13 55425.33445  -0.00288   0.00659 NULL  r         HS
HATS-13 55428.37877   0.00233   0.01161 NULL  r         HS
HATS-13 55327.92509   0.00099   0.00615 NULL  r         HS
HATS-13 55145.28237  -0.00174   0.00629 NULL  r         HS
HATS-13 55437.51140   0.02165   0.01164 NULL  r         HS
HATS-13 55379.67492  -0.00686   0.00714 NULL  r         HS
HATS-13 55367.49886  -0.01364   0.00597 NULL  r         HS
HATS-13 55422.29253  -0.01192   0.00630 NULL  r         HS
HATS-13 55324.88292  -0.02198   0.00589 NULL  r         HS
HATS-13 55443.60095  -0.00355   0.00638 NULL  r         HS
HATS-13 55309.66285  -0.00870   0.00656 NULL  r         HS
HATS-13 55370.54422   0.00014   0.00658 NULL  r         HS
HATS-13 55373.58829   0.00426   0.00862 NULL  r         HS
HATS-13 55425.33778  -0.00590   0.00648 NULL  r         HS
HATS-13 55437.51445   0.00588   0.00604 NULL  r         HS
HATS-13 55145.28567  -0.01129   0.00629 NULL  r         HS
HATS-13 55437.51466   0.00559   0.01217 NULL  r         HS
HATS-13 55148.32980   0.00042   0.00650 NULL  r         HS
HATS-13 55428.38321   0.00182   0.01079 NULL  r         HS
HATS-13 55367.50222   0.00758   0.00594 NULL  r         HS
HATS-13 55324.88635   0.00504   0.00616 NULL  r         HS
HATS-13 55309.66612   0.00220   0.00667 NULL  r         HS
HATS-13 55443.60441   0.00755   0.00630 NULL  r         HS
HATS-13 55379.67935  -0.00428   0.00730 NULL  r         HS
HATS-13 55422.29620   0.00626   0.00626 NULL  r         HS
HATS-13 55373.59157   0.01043   0.00823 NULL  r         HS
HATS-13 55425.34110   0.00317   0.00657 NULL  r         HS
HATS-13 55370.54878  -0.00349   0.00658 NULL  r         HS
HATS-13 55145.28897   0.00372   0.00635 NULL  r         HS
HATS-13 55148.33320  -0.00242   0.00677 NULL  r         HS
HATS-13 55437.51832  -0.00455   0.00604 NULL  r         HS
HATS-13 55428.38676   0.02845   0.01178 NULL  r         HS
HATS-13 55437.51922  -0.00357   0.01178 NULL  r         HS
HATS-13 55309.66941  -0.00775   0.00659 NULL  r         HS
HATS-13 55422.29954  -0.00415   0.00640 NULL  r         HS
HATS-13 55373.59482  -0.01309   0.00838 NULL  r         HS
HATS-13 55379.68296   0.00770   0.00714 NULL  r         HS
HATS-13 55367.50685  -0.02530   0.00593 NULL  r         HS
HATS-13 55324.89014  -0.01185   0.00610 NULL  r         HS
HATS-13 55443.60883   0.01061   0.00646 NULL  r         HS
HATS-13 55370.55209  -0.00080   0.00648 NULL  r         HS
HATS-13 55145.29228   0.00114   0.00640 NULL  r         HS
HATS-13 55148.33661   0.00472   0.00979 NULL  r         HS
HATS-13 55437.52165   0.00029   0.00617 NULL  r         HS
HATS-13 55425.34547   0.00357   0.00651 NULL  r         HS
HATS-13 55428.39002  -0.00779   0.01080 NULL  r         HS
HATS-13 55437.52248   0.01154   0.01200 NULL  r         HS
HATS-13 55309.67268   0.00744   0.00664 NULL  r         HS
HATS-13 55379.68625  -0.00735   0.00733 NULL  r         HS
HATS-13 55367.51017   0.00357   0.00594 NULL  r         HS
HATS-13 55373.59842  -0.00757   0.00848 NULL  r         HS
HATS-13 55324.89362  -0.00850   0.00609 NULL  r         HS
HATS-13 55434.47975   0.02001   0.00733 NULL  r         HS
HATS-13 55443.61228   0.00199   0.00666 NULL  r         HS
HATS-13 55422.30405   0.00760   0.00640 NULL  r         HS
HATS-13 55145.29559   0.00395   0.00636 NULL  r         HS
HATS-13 55148.34002  -0.00333   0.00677 NULL  r         HS
HATS-13 55425.34887  -0.00566   0.00651 NULL  r         HS
HATS-13 55437.52574   0.03161   0.01160 NULL  r         HS
HATS-13 55437.52613   0.00795   0.00615 NULL  r         HS
HATS-13 55370.55700   0.00245   0.00639 NULL  r         HS
HATS-13 55361.42513   0.00593   0.00615 NULL  r         HS
HATS-13 55379.68954   0.00171   0.00720 NULL  r         HS
HATS-13 55428.39441  -0.00696   0.01023 NULL  r         HS
HATS-13 55373.60166  -0.00392   0.00789 NULL  r         HS
HATS-13 55434.48321   0.00821   0.00741 NULL  r         HS
HATS-13 55324.89751   0.00801   0.00602 NULL  r         HS
HATS-13 55422.30742   0.00113   0.00625 NULL  r         HS
HATS-13 55145.29891  -0.02830   0.00681 NULL  r         HS
HATS-13 55367.51467   0.03043   0.00594 NULL  r         HS
HATS-13 55443.61606  -0.00073   0.00638 NULL  r         HS
HATS-13 55148.34346  -0.00614   0.00726 NULL  r         HS
HATS-13 55425.35252  -0.01263   0.00646 NULL  r         HS
HATS-13 55370.56031   0.01379   0.00632 NULL  r         HS
HATS-13 55437.52950  -0.01362   0.00607 NULL  r         HS
HATS-13 55440.57361   0.00848   0.00668 NULL  r         HS
HATS-13 55379.69283   0.00738   0.00742 NULL  r         HS
HATS-13 55428.39771   0.01949   0.01199 NULL  r         HS
HATS-13 55361.42863   0.01107   0.00615 NULL  r         HS
HATS-13 55437.52996  -0.02922   0.01178 NULL  r         HS
HATS-13 55434.48653  -0.00408   0.00743 NULL  r         HS
HATS-13 55324.90105   0.00604   0.00619 NULL  r         HS
HATS-13 55422.31076  -0.00218   0.00624 NULL  r         HS
HATS-13 55373.60594   0.00828   0.00820 NULL  r         HS
HATS-13 55145.30222   0.01242   0.00637 NULL  r         HS
HATS-13 55367.51832  -0.00151   0.00593 NULL  r         HS
HATS-13 55148.34694   0.00369   0.00945 NULL  r         HS
HATS-13 55443.62089   0.00254   0.00630 NULL  r         HS
HATS-13 55437.53283   0.00186   0.00605 NULL  r         HS
HATS-13 55428.40096   0.01516   0.01102 NULL  r         HS
HATS-13 55425.35695   0.00511   0.00662 NULL  r         HS
HATS-13 55437.53319  -0.00639   0.01179 NULL  r         HS
HATS-13 55370.56481   0.00328   0.00635 NULL  r         HS
HATS-13 55419.26965   0.00355   0.00697 NULL  r         HS
HATS-13 55440.57824   0.00643   0.00680 NULL  r         HS
HATS-13 55373.60920   0.00394   0.00839 NULL  r         HS
HATS-13 55361.43306  -0.00729   0.00597 NULL  r         HS
HATS-13 55379.69741   0.00816   0.00763 NULL  r         HS
HATS-13 55324.90452   0.00309   0.00613 NULL  r         HS
HATS-13 55145.30552  -0.00403   0.00637 NULL  r         HS
HATS-13 55434.49089  -0.00667   0.00736 NULL  r         HS
HATS-13 55148.35044   0.00953   0.00646 NULL  r         HS
HATS-13 55367.52277   0.01191   0.00592 NULL  r         HS
HATS-13 55422.31579   0.00189   0.00623 NULL  r         HS
HATS-13 55443.62436  -0.00411   0.00629 NULL  r         HS
HATS-13 55425.36044  -0.00353   0.00651 NULL  r         HS
HATS-13 55437.53674   0.01095   0.01270 NULL  r         HS
HATS-13 55370.56812  -0.01437   0.00626 NULL  r         HS
HATS-13 55419.27317   0.00974   0.00678 NULL  r         HS
HATS-13 55440.58160   0.01641   0.00692 NULL  r         HS
HATS-13 55373.61248  -0.02210   0.00807 NULL  r         HS
HATS-13 55437.53757   0.01600   0.00608 NULL  r         HS
HATS-13 55428.40550   0.03784   0.01073 NULL  r         HS
HATS-13 55361.43639  -0.00141   0.00606 NULL  r         HS
HATS-13 55145.30885   0.00803   0.00631 NULL  r         HS
HATS-13 55324.90792  -0.00152   0.00613 NULL  r         HS
HATS-13 55434.49422   0.00994   0.00739 NULL  r         HS
HATS-13 55148.35403   0.02720   0.00831 NULL  r         HS
HATS-13 55367.52609   0.01225   0.00585 NULL  r         HS
HATS-13 55422.31913   0.00860   0.00635 NULL  r         HS
HATS-13 55443.62785  -0.01564   0.00630 NULL  r         HS
HATS-13 55425.36380  -0.01629   0.00644 NULL  r         HS
HATS-13 55440.58494   0.00143   0.00677 NULL  r         HS
HATS-13 55437.54090  -0.00152   0.00603 NULL  r         HS
HATS-13 55428.40877   0.01008   0.01071 NULL  r         HS
HATS-13 55145.31215  -0.00936   0.00628 NULL  r         HS
HATS-13 55373.61606   0.01612   0.00806 NULL  r         HS
HATS-13 55419.27685   0.00966   0.00660 NULL  r         HS
HATS-13 55324.91150   0.01043   0.00605 NULL  r         HS
HATS-13 55370.57238   0.00280   0.00647 NULL  r         HS
HATS-13 55434.49790  -0.00354   0.00731 NULL  r         HS
HATS-13 55361.44076   0.00499   0.00605 NULL  r         HS
HATS-13 55148.35747  -0.02946   0.00810 NULL  r         HS
HATS-13 55422.32247   0.01831   0.00627 NULL  r         HS
HATS-13 55367.53059   0.00752   0.00593 NULL  r         HS
HATS-13 55443.63219  -0.01017   0.00634 NULL  r         HS
HATS-13 55437.54417   0.01218   0.01301 NULL  r         HS
HATS-13 55428.41204   0.00871   0.01154 NULL  r         HS
HATS-13 55437.54426  -0.00450   0.00592 NULL  r         HS
HATS-13 55373.61930  -0.00681   0.00842 NULL  r         HS
HATS-13 55145.31545  -0.01119   0.00626 NULL  r         HS
HATS-13 55425.36840  -0.00087   0.00661 NULL  r         HS
HATS-13 55370.57600  -0.01017   0.00633 NULL  r         HS
HATS-13 55324.91530   0.01061   0.00617 NULL  r         HS
HATS-13 55440.58955   0.00858   0.00699 NULL  r         HS
HATS-13 55419.28131   0.00507   0.00640 NULL  r         HS
HATS-13 55361.44440   0.00488   0.00609 NULL  r         HS
HATS-13 55148.36090   0.00841   0.00674 NULL  r         HS
HATS-13 55434.50226   0.00956   0.00791 NULL  r         HS
HATS-13 55367.53390  -0.00319   0.00585 NULL  r         HS
HATS-13 55422.32707   0.00101   0.00619 NULL  r         HS
HATS-13 55437.54748  -0.00612   0.01280 NULL  r         HS
HATS-13 55145.31874  -0.00080   0.00634 NULL  r         HS
HATS-13 55443.63593   0.01110   0.00640 NULL  r         HS
HATS-13 55425.37205  -0.00038   0.00624 NULL  r         HS
HATS-13 55428.41635  -0.01113   0.01118 NULL  r         HS
HATS-13 55437.54865   0.01352   0.00605 NULL  r         HS
HATS-13 55324.91879   0.02099   0.00629 NULL  r         HS
HATS-13 55373.62369  -0.00251   0.01084 NULL  r         HS
HATS-13 55440.59294   0.00774   0.00664 NULL  r         HS
HATS-13 55419.28472  -0.00672   0.00651 NULL  r         HS
HATS-13 55370.58050  -0.01054   0.00623 NULL  r         HS
HATS-13 55434.50563  -0.00687   0.00807 NULL  r         HS
HATS-13 55361.44887   0.00223   0.00625 NULL  r         HS
HATS-13 55422.33042   0.00816   0.00647 NULL  r         HS
HATS-13 55145.32204  -0.00058   0.00638 NULL  r         HS
HATS-13 55443.63936   0.01022   0.00632 NULL  r         HS
HATS-13 55425.37539  -0.01161   0.00667 NULL  r         HS
HATS-13 55428.41958   0.01671   0.00989 NULL  r         HS
HATS-13 55437.55180  -0.03338   0.01205 NULL  r         HS
HATS-13 55367.53866   0.01609   0.00600 NULL  r         HS
HATS-13 55373.62694   0.01374   0.00855 NULL  r         HS
HATS-13 55437.55203  -0.02584   0.00584 NULL  r         HS
HATS-13 55440.59630   0.00159   0.00670 NULL  r         HS
HATS-13 55324.92239  -0.01143   0.00604 NULL  r         HS
HATS-13 55419.28809  -0.01610   0.00642 NULL  r         HS
HATS-13 55148.36802  -0.00050   0.00919 NULL  r         HS
HATS-13 55370.58380   0.01964   0.00635 NULL  r         HS
HATS-13 55434.50902   0.02653   0.00819 NULL  r         HS
HATS-13 55315.79134   0.00958   0.01022 NULL  r         HS
HATS-13 55361.45221   0.01077   0.00632 NULL  r         HS
HATS-13 55145.32534   0.00956   0.00649 NULL  r         HS
HATS-13 55422.33412  -0.01113   0.00611 NULL  r         HS
HATS-13 55367.54198  -0.00984   0.00591 NULL  r         HS
HATS-13 55428.42315  -0.00371   0.01065 NULL  r         HS
HATS-13 55373.63026  -0.01352   0.00925 NULL  r         HS
HATS-13 55437.55536  -0.01944   0.01338 NULL  r         HS
HATS-13 55443.64370   0.01894   0.00639 NULL  r         HS
HATS-13 55437.55573   0.01620   0.00605 NULL  r         HS
HATS-13 55324.92590   0.01805   0.00619 NULL  r         HS
HATS-13 55425.37991   0.00007   0.00643 NULL  r         HS
HATS-13 55148.37132   0.00634   0.00680 NULL  r         HS
HATS-13 55440.60083  -0.00054   0.00656 NULL  r         HS
HATS-13 55419.29259   0.01487   0.00657 NULL  r         HS
HATS-13 55315.79514  -0.01212   0.00863 NULL  r         HS
HATS-13 55434.51335  -0.01329   0.00814 NULL  r         HS
HATS-13 55370.58829   0.00165   0.00632 NULL  r         HS
HATS-13 55145.32864   0.00221   0.00646 NULL  r         HS
HATS-13 55361.45656  -0.00720   0.00622 NULL  r         HS
HATS-13 55437.55862   0.00181   0.01385 NULL  r         HS
HATS-13 55422.33851  -0.00228   0.00621 NULL  r         HS
HATS-13 55373.63387   0.00933   0.00995 NULL  r         HS
HATS-13 55443.64714  -0.00101   0.00624 NULL  r         HS
HATS-13 55425.38323   0.00535   0.00652 NULL  r         HS
HATS-13 55428.42735   0.01286   0.01125 NULL  r         HS
HATS-13 55367.54653   0.01102   0.00594 NULL  r         HS
HATS-13 55440.60423  -0.00842   0.00655 NULL  r         HS
HATS-13 55437.56027  -0.00817   0.00595 NULL  r         HS
HATS-13 55315.79850  -0.00381   0.00831 NULL  r         HS
HATS-13 55419.29628   0.00626   0.00626 NULL  r         HS
HATS-13 55370.59159   0.00189   0.00628 NULL  r         HS
HATS-13 55145.33194   0.01325   0.00662 NULL  r         HS
HATS-13 55434.51704   0.02003   0.00793 NULL  r         HS
HATS-13 55361.45990  -0.01380   0.00628 NULL  r         HS
HATS-13 55422.34187  -0.01887   0.00615 NULL  r         HS
HATS-13 55373.63710  -0.01853   0.00920 NULL  r         HS
HATS-13 55443.65062   0.00006   0.00626 NULL  r         HS
HATS-13 55425.38656  -0.00131   0.00643 NULL  r         HS
HATS-13 55428.43061  -0.00055   0.01119 NULL  r         HS
HATS-13 55437.56283  -0.01404   0.01412 NULL  r         HS
HATS-13 55367.54985   0.00156   0.00589 NULL  r         HS
HATS-13 55440.60759   0.00418   0.00680 NULL  r         HS
HATS-13 55437.56360  -0.01236   0.00594 NULL  r         HS
HATS-13 55315.80177   0.02700   0.00867 NULL  r         HS
HATS-13 55419.29966   0.00173   0.00633 NULL  r         HS
HATS-13 55145.33519   0.00561   0.00651 NULL  r         HS
HATS-13 55434.52036  -0.00356   0.00855 NULL  r         HS
HATS-13 55352.33185  -0.00628   0.00808 NULL  r         HS
HATS-13 55422.34523  -0.00026   0.00610 NULL  r         HS
HATS-13 55370.59640  -0.00452   0.00616 NULL  r         HS
HATS-13 55361.46464  -0.01182   0.00641 NULL  r         HS
HATS-13 55428.43384  -0.00640   0.01052 NULL  r         HS
HATS-13 55437.56608   0.00124   0.01419 NULL  r         HS
HATS-13 55373.64142   0.00968   0.00999 NULL  r         HS
HATS-13 55437.56700  -0.00011   0.00591 NULL  r         HS
HATS-13 55443.65525  -0.01081   0.00634 NULL  r         HS
HATS-13 55145.33848  -0.01416   0.00639 NULL  r         HS
HATS-13 55367.55428   0.01091   0.00602 NULL  r         HS
HATS-13 55315.80546   0.00919   0.00861 NULL  r         HS
HATS-13 55300.58540   0.00620   0.00818 NULL  r         HS
HATS-13 55425.39158   0.00736   0.00639 NULL  r         HS
HATS-13 55440.61204   0.00027   0.00653 NULL  r         HS
HATS-13 55419.30397   0.01584   0.00639 NULL  r         HS
HATS-13 55434.52468   0.01622   0.00802 NULL  r         HS
HATS-13 55370.59974   0.00245   0.00647 NULL  r         HS
HATS-13 55361.46795  -0.00926   0.00642 NULL  r         HS
HATS-13 55437.56933  -0.01097   0.01356 NULL  r         HS
HATS-13 55373.64466   0.00165   0.00915 NULL  r         HS
HATS-13 55422.34994  -0.00991   0.00617 NULL  r         HS
HATS-13 55373.64530   0.00984   0.01081 NULL  r         HS
HATS-13 55428.43838  -0.00849   0.00988 NULL  r         HS
HATS-13 55443.65868  -0.00631   0.00633 NULL  r         HS
HATS-13 55139.25356   0.00731   0.00672 NULL  r         HS
HATS-13 55145.34179   0.00368   0.00654 NULL  r         HS
HATS-13 55315.80875   0.02710   0.00900 NULL  r         HS
HATS-13 55425.39490   0.00359   0.00634 NULL  r         HS
HATS-13 55367.55793   0.00139   0.00591 NULL  r         HS
HATS-13 55300.58889  -0.01716   0.00773 NULL  r         HS
HATS-13 55440.61542   0.00564   0.00685 NULL  r         HS
HATS-13 55437.57142   0.03080   0.00612 NULL  r         HS
HATS-13 55419.30734  -0.00253   0.00631 NULL  r         HS
HATS-13 55434.52803   0.00310   0.00772 NULL  r         HS
HATS-13 55373.64789  -0.00931   0.00897 NULL  r         HS
HATS-13 55370.60427   0.00409   0.00620 NULL  r         HS
HATS-13 55361.47228   0.00024   0.00625 NULL  r         HS
HATS-13 55373.64856   0.00693   0.01032 NULL  r         HS
HATS-13 55422.35359  -0.01675   0.00612 NULL  r         HS
HATS-13 55139.25682  -0.00780   0.00655 NULL  r         HS
HATS-13 55437.57396  -0.00473   0.01438 NULL  r         HS
HATS-13 55443.66212   0.00185   0.00632 NULL  r         HS
HATS-13 55145.34508   0.00356   0.00659 NULL  r         HS
HATS-13 55428.44197   0.02118   0.01092 NULL  r         HS
HATS-13 55315.81222   0.01303   0.00788 NULL  r         HS
HATS-13 55425.39822  -0.00166   0.00628 NULL  r         HS
HATS-13 55440.61878   0.01225   0.00678 NULL  r         HS
HATS-13 55300.59248   0.02124   0.01055 NULL  r         HS
HATS-13 55419.31072  -0.01481   0.00641 NULL  r         HS
HATS-13 55437.57508   0.00184   0.00594 NULL  r         HS
HATS-13 55434.53137  -0.00308   0.00830 NULL  r         HS
HATS-13 55367.56236   0.00031   0.00603 NULL  r         HS
HATS-13 55373.65144   0.02537   0.00980 NULL  r         HS
HATS-13 55303.63844  -0.00603   0.00695 NULL  r         HS
HATS-13 55370.60759   0.01386   0.00632 NULL  r         HS
HATS-13 55373.65180  -0.02346   0.00995 NULL  r         HS
HATS-13 55361.47563   0.00314   0.00625 NULL  r         HS
HATS-13 55437.57718  -0.03200   0.01627 NULL  r         HS
HATS-13 55139.26013  -0.01242   0.00661 NULL  r         HS
HATS-13 55422.35693  -0.01194   0.00605 NULL  r         HS
HATS-13 55145.34839   0.00167   0.00652 NULL  r         HS
HATS-13 55428.44522   0.01524   0.01055 NULL  r         HS
HATS-13 55315.81564   0.00669   0.00900 NULL  r         HS
HATS-13 55437.57846   0.00820   0.00609 NULL  r         HS
HATS-13 55367.56570  -0.00218   0.00590 NULL  r         HS
HATS-13 55425.40281  -0.01213   0.00641 NULL  r         HS
HATS-13 55440.62329  -0.00565   0.00670 NULL  r         HS
HATS-13 55358.43428   0.00351   0.00641 NULL  r         HS
HATS-13 55373.65470   0.01611   0.00899 NULL  r         HS
HATS-13 55419.31560   0.01164   0.00639 NULL  r         HS
HATS-13 55303.64178  -0.01395   0.00648 NULL  r         HS
HATS-13 55434.53624  -0.00924   0.00774 NULL  r         HS
HATS-13 55373.65525  -0.01831   0.01213 NULL  r         HS
HATS-13 55437.58043  -0.00891   0.01776 NULL  r         HS
HATS-13 55139.26342   0.00446   0.00673 NULL  r         HS
HATS-13 55145.35169  -0.00416   0.00675 NULL  r         HS
HATS-13 55370.61196   0.00376   0.00602 NULL  r         HS
HATS-13 55315.81908   0.00942   0.00842 NULL  r         HS
HATS-13 55361.48009   0.00789   0.00631 NULL  r         HS
HATS-13 55428.44943   0.00566   0.01022 NULL  r         HS
HATS-13 55422.36163  -0.00169   0.00633 NULL  r         HS
HATS-13 55425.40613   0.00048   0.00629 NULL  r         HS
HATS-13 55440.62666  -0.00024   0.00664 NULL  r         HS
HATS-13 55437.58296  -0.00928   0.00593 NULL  r         HS
HATS-13 55358.43778   0.00166   0.00645 NULL  r         HS
HATS-13 55419.31897   0.00208   0.00636 NULL  r         HS
HATS-13 55303.64504  -0.02259   0.00651 NULL  r         HS
HATS-13 55367.57019  -0.00781   0.00584 NULL  r         HS
HATS-13 55434.53962   0.01557   0.00782 NULL  r         HS
HATS-13 55139.26673   0.00032   0.00704 NULL  r         HS
HATS-13 55373.65887   0.02719   0.01119 NULL  r         HS
HATS-13 55145.35500  -0.00848   0.00670 NULL  r         HS
HATS-13 55373.65904  -0.01113   0.00927 NULL  r         HS
HATS-13 55315.82263   0.01037   0.00846 NULL  r         HS
HATS-13 55370.61567   0.00896   0.00604 NULL  r         HS
HATS-13 55428.45268   0.01097   0.01075 NULL  r         HS
HATS-13 55437.58485   0.00914   0.01726 NULL  r         HS
HATS-13 55416.27651  -0.00559   0.00664 NULL  r         HS
HATS-13 55361.48376  -0.02201   0.00634 NULL  r         HS
HATS-13 55422.36499   0.00764   0.00616 NULL  r         HS
HATS-13 55443.67354  -0.00097   0.00631 NULL  r         HS
HATS-13 55440.63002  -0.00516   0.00681 NULL  r         HS
HATS-13 55425.40987  -0.00562   0.00628 NULL  r         HS
HATS-13 55437.58630  -0.01723   0.00603 NULL  r         HS
HATS-13 55303.64830   0.03216   0.00666 NULL  r         HS
HATS-13 55419.32234  -0.00612   0.00635 NULL  r         HS
HATS-13 55367.57357  -0.00229   0.00592 NULL  r         HS
HATS-13 55434.54295   0.01704   0.00829 NULL  r         HS
HATS-13 55139.27004   0.00200   0.00712 NULL  r         HS
HATS-13 55373.66211  -0.00668   0.01048 NULL  r         HS
HATS-13 55145.35830  -0.02040   0.00693 NULL  r         HS
HATS-13 55358.44205  -0.00811   0.00631 NULL  r         HS
HATS-13 55373.66231  -0.01436   0.00948 NULL  r         HS
HATS-13 55315.82602   0.00259   0.00846 NULL  r         HS
HATS-13 55428.45594  -0.00093   0.01128 NULL  r         HS
HATS-13 55437.58810   0.00335   0.02009 NULL  r         HS
HATS-13 55416.28006  -0.02519   0.00637 NULL  r         HS
HATS-13 55422.36834  -0.00089   0.00602 NULL  r         HS
HATS-13 55443.67701   0.01533   0.00633 NULL  r         HS
HATS-13 55370.62011   0.01115   0.00593 NULL  r         HS
HATS-13 55361.48816  -0.00693   0.00636 NULL  r         HS
HATS-13 55437.58967   0.00508   0.00598 NULL  r         HS
HATS-13 55303.65156   0.01542   0.00663 NULL  r         HS
HATS-13 55139.27332   0.00191   0.00726 NULL  r         HS
HATS-13 55440.63445  -0.00613   0.00683 NULL  r         HS
HATS-13 55373.66535   0.00408   0.00991 NULL  r         HS
HATS-13 55373.66562  -0.00862   0.00927 NULL  r         HS
HATS-13 55425.41459   0.01421   0.00628 NULL  r         HS
HATS-13 55358.44572   0.00931   0.00627 NULL  r         HS
HATS-13 55419.32702   0.00593   0.00609 NULL  r         HS
HATS-13 55315.82931   0.00169   0.00868 NULL  r         HS
HATS-13 55434.54736   0.01350   0.00794 NULL  r         HS
HATS-13 55367.57833   0.00784   0.00611 NULL  r         HS
HATS-13 55416.28339   0.01184   0.00651 NULL  r         HS
HATS-13 55443.68051   0.00945   0.00636 NULL  r         HS
HATS-13 55370.62342  -0.01386   0.00585 NULL  r         HS
HATS-13 55428.46047   0.01348   0.01101 NULL  r         HS
HATS-13 55361.49150   0.00219   0.00639 NULL  r         HS
HATS-13 55422.37300   0.00067   0.00613 NULL  r         HS
HATS-13 55303.65515   0.00207   0.00663 NULL  r         HS
HATS-13 55139.27661   0.00046   0.01263 NULL  r         HS
HATS-13 55373.66859  -0.01835   0.01021 NULL  r         HS
HATS-13 55440.63785   0.00029   0.00689 NULL  r         HS
HATS-13 55145.36488  -0.00186   0.00682 NULL  r         HS
HATS-13 55425.41799  -0.00564   0.00622 NULL  r         HS
HATS-13 55437.59428   0.02322   0.00614 NULL  r         HS
HATS-13 55373.66921   0.00305   0.00855 NULL  r         HS
HATS-13 55419.33035  -0.01378   0.00614 NULL  r         HS
HATS-13 55315.83266   0.00018   0.00779 NULL  r         HS
HATS-13 55434.55073  -0.00308   0.00779 NULL  r         HS
HATS-13 55367.58166  -0.01025   0.00583 NULL  r         HS
HATS-13 55358.44997   0.00331   0.00660 NULL  r         HS
HATS-13 55428.46370   0.01409   0.00997 NULL  r         HS
HATS-13 55416.28792  -0.00068   0.00654 NULL  r         HS
HATS-13 55422.37633   0.00638   0.00607 NULL  r         HS
HATS-13 55303.65843  -0.01789   0.00642 NULL  r         HS
HATS-13 55443.68492   0.02006   0.00642 NULL  r         HS
HATS-13 55139.27983   0.00602   0.00785 NULL  r         HS
HATS-13 55373.67184   0.00856   0.00972 NULL  r         HS
HATS-13 55361.49572  -0.02125   0.00667 NULL  r         HS
HATS-13 55370.62797   0.00858   0.00593 NULL  r         HS
HATS-13 55373.67247  -0.00410   0.00880 NULL  r         HS
HATS-13 55425.42138   0.00029   0.00643 NULL  r         HS
HATS-13 55437.59766  -0.00035   0.00608 NULL  r         HS
HATS-13 55315.83606   0.01060   0.00873 NULL  r         HS
HATS-13 55419.33407  -0.00869   0.00643 NULL  r         HS
HATS-13 55434.55442  -0.00004   0.00776 NULL  r         HS
HATS-13 55358.45332   0.00086   0.00620 NULL  r         HS
HATS-13 55428.46695  -0.01860   0.01060 NULL  r         HS
HATS-13 55416.29125   0.00753   0.00642 NULL  r         HS
HATS-13 55422.37969  -0.00215   0.00607 NULL  r         HS
HATS-13 55303.66170  -0.00058   0.00664 NULL  r         HS
HATS-13 55139.28311   0.01559   0.00746 NULL  r         HS
HATS-13 55443.68835   0.00642   0.00634 NULL  r         HS
HATS-13 55361.49904  -0.01189   0.00652 NULL  r         HS
HATS-13 55370.63129   0.01240   0.00583 NULL  r         HS
HATS-13 55145.37147   0.02052   0.00663 NULL  r         HS
HATS-13 55373.67543   0.02090   0.00999 NULL  r         HS
HATS-13 55437.60099  -0.01502   0.00603 NULL  r         HS
HATS-13 55315.83984   0.00119   0.00828 NULL  r         HS
HATS-13 55373.67683   0.02089   0.00962 NULL  r         HS
HATS-13 55425.42578  -0.00595   0.00636 NULL  r         HS
HATS-13 55367.58954  -0.00810   0.00588 NULL  r         HS
HATS-13 55358.45757  -0.00375   0.00643 NULL  r         HS
HATS-13 55419.33871   0.00339   0.00616 NULL  r         HS
HATS-13 55434.55905   0.00676   0.00804 NULL  r         HS
HATS-13 55303.66497  -0.00690   0.00668 NULL  r         HS
HATS-13 55416.29491  -0.00528   0.00641 NULL  r         HS
HATS-13 55428.47118  -0.01682   0.00930 NULL  r         HS
HATS-13 55139.28639   0.02596   0.00756 NULL  r         HS
HATS-13 55373.67866  -0.00065   0.00952 NULL  r         HS
HATS-13 55443.69213  -0.00262   0.00639 NULL  r         HS
HATS-13 55422.38428  -0.01768   0.00605 NULL  r         HS
HATS-13 55370.63601  -0.00553   0.00595 NULL  r         HS
HATS-13 55373.68008  -0.03328   0.00929 NULL  r         HS
HATS-13 55361.50395  -0.00638   0.00612 NULL  r         HS
HATS-13 55315.84322  -0.00075   0.00782 NULL  r         HS
HATS-13 55437.60530  -0.01630   0.00604 NULL  r         HS
HATS-13 55312.79948   0.00462   0.00807 NULL  r         HS
HATS-13 55425.42943  -0.00170   0.00636 NULL  r         HS
HATS-13 55358.46090  -0.00495   0.00613 NULL  r         HS
HATS-13 55419.34207  -0.00358   0.00616 NULL  r         HS
HATS-13 55434.56243   0.00797   0.00768 NULL  r         HS
HATS-13 55303.66823  -0.02223   0.00648 NULL  r         HS
HATS-13 55428.47443   0.02805   0.01057 NULL  r         HS
HATS-13 55139.28967   0.01147   0.00720 NULL  r         HS
HATS-13 55373.68191  -0.01514   0.00986 NULL  r         HS
HATS-13 55367.59415  -0.00613   0.00589 NULL  r         HS
HATS-13 55416.29919  -0.00548   0.00642 NULL  r         HS
HATS-13 55422.38760   0.00668   0.00604 NULL  r         HS
HATS-13 55443.69651   0.00649   0.00640 NULL  r         HS
HATS-13 55373.68333  -0.01308   0.00895 NULL  r         HS
HATS-13 55370.63937   0.00025   0.00594 NULL  r         HS
HATS-13 55361.50729  -0.00385   0.00623 NULL  r         HS
HATS-13 55437.60861  -0.01486   0.00611 NULL  r         HS
HATS-13 55315.84662   0.00864   0.00829 NULL  r         HS
HATS-13 55425.43275  -0.00355   0.00629 NULL  r         HS
HATS-13 55312.80323   0.00384   0.00731 NULL  r         HS
HATS-13 55419.34543   0.00492   0.00625 NULL  r         HS
HATS-13 55434.56581   0.01592   0.00794 NULL  r         HS
HATS-13 55139.29295   0.01479   0.00797 NULL  r         HS
HATS-13 55428.47801  -0.01047   0.00978 NULL  r         HS
HATS-13 55373.68515   0.00869   0.01015 NULL  r         HS
HATS-13 55416.30254   0.00424   0.00641 NULL  r         HS
HATS-13 55358.46560   0.00844   0.00620 NULL  r         HS
HATS-13 55154.51414   0.00965   0.01027 NULL  r         HS
HATS-13 55367.59778  -0.00064   0.00597 NULL  r         HS
HATS-13 55422.39125   0.00325   0.00622 NULL  r         HS
HATS-13 55443.69998  -0.00553   0.00638 NULL  r         HS
HATS-13 55373.68689  -0.01269   0.00932 NULL  r         HS
HATS-13 55315.84999   0.00858   0.00721 NULL  r         HS
HATS-13 55437.61226   0.01099   0.00620 NULL  r         HS
HATS-13 55312.80688  -0.01294   0.00744 NULL  r         HS
HATS-13 55370.64391   0.00047   0.00594 NULL  r         HS
HATS-13 55361.51185   0.00921   0.00617 NULL  r         HS
HATS-13 55139.29621   0.01146   0.00786 NULL  r         HS
HATS-13 55373.68840   0.02085   0.00992 NULL  r         HS
HATS-13 55425.43737   0.00014   0.00646 NULL  r         HS
HATS-13 55416.30587   0.00809   0.00633 NULL  r         HS
HATS-13 55434.57020  -0.00962   0.00768 NULL  r         HS
HATS-13 55358.46896  -0.00063   0.00614 NULL  r         HS
HATS-13 55154.51753  -0.00389   0.00675 NULL  r         HS
HATS-13 55419.35026  -0.00043   0.00602 NULL  r         HS
HATS-13 55428.48244  -0.00860   0.01057 NULL  r         HS
HATS-13 55373.69016  -0.01291   0.00866 NULL  r         HS
HATS-13 55443.70339   0.00037   0.00639 NULL  r         HS
HATS-13 55315.85329   0.01582   0.00814 NULL  r         HS
HATS-13 55367.60226  -0.01170   0.00582 NULL  r         HS
HATS-13 55422.39596  -0.02679   0.00612 NULL  r         HS
HATS-13 55312.81023  -0.00336   0.00750 NULL  r         HS
HATS-13 55370.64729   0.00248   0.00595 NULL  r         HS
HATS-13 55361.51518   0.00325   0.00625 NULL  r         HS
HATS-13 55437.61684  -0.01558   0.00618 NULL  r         HS
HATS-13 55425.44071  -0.00424   0.00634 NULL  r         HS
HATS-13 55373.69196  -0.00144   0.00894 NULL  r         HS
HATS-13 55154.52080  -0.00533   0.00641 NULL  r         HS
HATS-13 55428.48569   0.00139   0.01035 NULL  r         HS
HATS-13 55434.57388   0.00276   0.00766 NULL  r         HS
HATS-13 55419.35392  -0.01153   0.00602 NULL  r         HS
HATS-13 55367.60559   0.02626   0.00599 NULL  r         HS
HATS-13 55416.31048  -0.00105   0.00628 NULL  r         HS
HATS-13 55315.85697   0.01207   0.00748 NULL  r         HS
HATS-13 55358.47377   0.00512   0.00623 NULL  r         HS
HATS-13 55373.69434  -0.02151   0.00884 NULL  r         HS
HATS-13 55422.39933  -0.00711   0.00601 NULL  r         HS
HATS-13 55443.70779   0.01414   0.00653 NULL  r         HS
HATS-13 55312.81365   0.00148   0.00758 NULL  r         HS
HATS-13 55437.62016  -0.02536   0.00608 NULL  r         HS
HATS-13 55425.44404  -0.01425   0.00635 NULL  r         HS
HATS-13 55373.69520  -0.01007   0.00946 NULL  r         HS
HATS-13 55154.52407   0.00502   0.00650 NULL  r         HS
HATS-13 55361.51965  -0.00686   0.00606 NULL  r         HS
HATS-13 55370.65181   0.01039   0.00591 NULL  r         HS
HATS-13 55428.48896  -0.00640   0.01117 NULL  r         HS
HATS-13 55434.57726  -0.01511   0.00796 NULL  r         HS
HATS-13 55419.35727   0.00731   0.00611 NULL  r         HS
HATS-13 55315.86023   0.01668   0.00743 NULL  r         HS
HATS-13 55358.47710   0.00364   0.00621 NULL  r         HS
HATS-13 55416.31411  -0.00006   0.00635 NULL  r         HS
HATS-13 55422.40268  -0.02028   0.00609 NULL  r         HS
HATS-13 55312.81693   0.00169   0.00726 NULL  r         HS
HATS-13 55367.60996  -0.00630   0.00597 NULL  r         HS
HATS-13 55136.26208   0.01152   0.01123 NULL  r         HS
HATS-13 55443.71154   0.01494   0.00663 NULL  r         HS
HATS-13 55437.62349  -0.01344   0.00618 NULL  r         HS
HATS-13 55373.69845  -0.02371   0.00885 NULL  r         HS
HATS-13 55154.52735  -0.00581   0.00643 NULL  r         HS
HATS-13 55370.65543   0.01218   0.00596 NULL  r         HS
HATS-13 55361.52331  -0.00304   0.00612 NULL  r         HS
HATS-13 55425.44896   0.00310   0.00619 NULL  r         HS
HATS-13 55428.49318   0.01985   0.01079 NULL  r         HS
HATS-13 55434.58153   0.01333   0.00784 NULL  r         HS
HATS-13 55416.31745  -0.00467   0.00625 NULL  r         HS
HATS-13 55315.86377   0.00710   0.00805 NULL  r         HS
HATS-13 55419.36185   0.01102   0.00602 NULL  r         HS
HATS-13 55139.30919  -0.00827   0.00779 NULL  r         HS
HATS-13 55312.82021   0.00129   0.00706 NULL  r         HS
HATS-13 55367.61331  -0.00165   0.00594 NULL  r         HS
HATS-13 55440.67082  -0.00323   0.00660 NULL  r         HS
HATS-13 55373.70169   0.00645   0.00928 NULL  r         HS
HATS-13 55358.48146   0.00261   0.00616 NULL  r         HS
HATS-13 55443.71502   0.00370   0.00638 NULL  r         HS
HATS-13 55422.40710   0.00157   0.00600 NULL  r         HS
HATS-13 55154.53063   0.00669   0.00642 NULL  r         HS
HATS-13 55437.62793  -0.01001   0.00609 NULL  r         HS
HATS-13 55425.45230  -0.01586   0.00625 NULL  r         HS
HATS-13 55428.49676   0.01456   0.01025 NULL  r         HS
HATS-13 55434.58490   0.02385   0.00788 NULL  r         HS
HATS-13 55361.52766   0.00472   0.00613 NULL  r         HS
HATS-13 55297.60263   0.00056   0.00685 NULL  r         HS
HATS-13 55315.86714  -0.00928   0.00766 NULL  r         HS
HATS-13 55370.66010  -0.00567   0.00594 NULL  r         HS
HATS-13 55419.36520  -0.00281   0.00605 NULL  r         HS
HATS-13 55136.26851   0.01837   0.01191 NULL  r         HS
HATS-13 55355.44027   0.01615   0.00651 NULL  r         HS
HATS-13 55312.82388  -0.00770   0.00736 NULL  r         HS
HATS-13 55373.70495  -0.02105   0.00915 NULL  r         HS
HATS-13 55440.67429   0.00497   0.00679 NULL  r         HS
HATS-13 55416.32200  -0.00225   0.00623 NULL  r         HS
HATS-13 55358.48512   0.01805   0.00612 NULL  r         HS
HATS-13 55154.53391  -0.00358   0.00644 NULL  r         HS
HATS-13 55422.41075  -0.00061   0.00609 NULL  r         HS
HATS-13 55443.71935   0.01196   0.00643 NULL  r         HS
HATS-13 55367.61817  -0.01971   0.00589 NULL  r         HS
HATS-13 55437.63157  -0.00382   0.00628 NULL  r         HS
HATS-13 55425.45564   0.00908   0.00628 NULL  r         HS
HATS-13 55428.50003  -0.00041   0.01106 NULL  r         HS
HATS-13 55434.58821  -0.00400   0.00755 NULL  r         HS
HATS-13 55297.60593   0.00608   0.00691 NULL  r         HS
HATS-13 55361.53107  -0.00283   0.00602 NULL  r         HS
HATS-13 55370.66342  -0.00098   0.00600 NULL  r         HS
HATS-13 55315.87052   0.00055   0.00737 NULL  r         HS
HATS-13 55139.31571  -0.03164   0.00748 NULL  r         HS
HATS-13 55136.27174   0.01644   0.01268 NULL  r         HS
HATS-13 55419.36855   0.00618   0.00608 NULL  r         HS
HATS-13 55355.44374   0.01692   0.00644 NULL  r         HS
HATS-13 55312.82719  -0.01005   0.00710 NULL  r         HS
HATS-13 55440.67764   0.00893   0.00687 NULL  r         HS
HATS-13 55373.70853   0.00792   0.00976 NULL  r         HS
HATS-13 55416.32537  -0.00616   0.00629 NULL  r         HS
HATS-13 55154.53719   0.02217   0.00647 NULL  r         HS
HATS-13 55422.41410  -0.00597   0.00603 NULL  r         HS
HATS-13 55367.62148   0.00449   0.00594 NULL  r         HS
HATS-13 55358.48937  -0.00479   0.00613 NULL  r         HS
HATS-13 55443.72282   0.00513   0.00655 NULL  r         HS
HATS-13 55437.63493   0.00747   0.00625 NULL  r         HS
HATS-13 55297.60920  -0.02042   0.00702 NULL  r         HS
HATS-13 55136.27497   0.02679   0.01207 NULL  r         HS
HATS-13 55315.87413  -0.00191   0.00720 NULL  r         HS
HATS-13 55425.46014  -0.01011   0.00643 NULL  r         HS
HATS-13 55428.50427  -0.00459   0.01066 NULL  r         HS
HATS-13 55312.83052  -0.01103   0.00680 NULL  r         HS
HATS-13 55373.71178   0.01150   0.00940 NULL  r         HS
HATS-13 55434.59289  -0.01536   0.00785 NULL  r         HS
HATS-13 55361.53566  -0.00296   0.00602 NULL  r         HS
HATS-13 55416.32871  -0.01816   0.00620 NULL  r         HS
HATS-13 55355.44775  -0.01091   0.00640 NULL  r         HS
HATS-13 55370.66812  -0.00003   0.00597 NULL  r         HS
HATS-13 55154.54049   0.01027   0.00651 NULL  r         HS
HATS-13 55419.37343   0.00564   0.00612 NULL  r         HS
HATS-13 55440.68207   0.00323   0.00698 NULL  r         HS
HATS-13 55358.49270   0.00467   0.00606 NULL  r         HS
HATS-13 55443.72629   0.00383   0.00657 NULL  r         HS
HATS-13 55297.61247  -0.01939   0.00679 NULL  r         HS
HATS-13 55413.28653   0.00000   0.00653 NULL  r         HS
HATS-13 55422.41870  -0.00744   0.00614 NULL  r         HS
HATS-13 55367.62590  -0.01210   0.00592 NULL  r         HS
HATS-13 55437.63925  -0.00525   0.00629 NULL  r         HS
HATS-13 55315.87750   0.01823   0.00808 NULL  r         HS
HATS-13 55425.46347  -0.00264   0.00630 NULL  r         HS
HATS-13 55428.50753   0.02878   0.01098 NULL  r         HS
HATS-13 55312.83379   0.00322   0.00729 NULL  r         HS
HATS-13 55373.71502  -0.00720   0.00915 NULL  r         HS
HATS-13 55361.53899   0.00291   0.00593 NULL  r         HS
HATS-13 55434.59626  -0.01948   0.00758 NULL  r         HS
HATS-13 55154.54375  -0.03130   0.00650 NULL  r         HS
HATS-13 55370.67144   0.00904   0.00604 NULL  r         HS
HATS-13 55355.45142  -0.02205   0.00626 NULL  r         HS
HATS-13 55419.37676  -0.00193   0.00600 NULL  r         HS
HATS-13 55440.68544   0.00928   0.00687 NULL  r         HS
HATS-13 55416.33355  -0.00315   0.00620 NULL  r         HS
HATS-13 55297.61573  -0.01337   0.00680 NULL  r         HS
HATS-13 55422.42205   0.00590   0.00602 NULL  r         HS
HATS-13 55358.49707   0.00717   0.00600 NULL  r         HS
HATS-13 55367.62923   0.01313   0.00604 NULL  r         HS
HATS-13 55413.29005  -0.00314   0.00656 NULL  r         HS
HATS-13 55437.64258  -0.01953   0.00613 NULL  r         HS
HATS-13 55315.88076   0.02104   0.00785 NULL  r         HS
HATS-13 55443.73100   0.00379   0.00655 NULL  r         HS
HATS-13 55428.51078   0.01081   0.01102 NULL  r         HS
HATS-13 55312.83705  -0.01418   0.00790 NULL  r         HS
HATS-13 55425.46713  -0.02021   0.00636 NULL  r         HS
HATS-13 55373.71829  -0.02121   0.00912 NULL  r         HS
HATS-13 55434.59958   0.01195   0.00794 NULL  r         HS
HATS-13 55154.54704  -0.00595   0.00642 NULL  r         HS
HATS-13 55419.38009   0.00231   0.00615 NULL  r         HS
HATS-13 55440.68881   0.00196   0.00689 NULL  r         HS
HATS-13 55355.45539  -0.00221   0.00634 NULL  r         HS
HATS-13 55361.54370   0.00236   0.00585 NULL  r         HS
HATS-13 55416.33690   0.01041   0.00642 NULL  r         HS
HATS-13 55370.67626   0.01389   0.00600 NULL  r         HS
HATS-13 55422.42539  -0.00702   0.00602 NULL  r         HS
HATS-13 55297.61933   0.00215   0.00688 NULL  r         HS
HATS-13 55358.50042   0.00352   0.00612 NULL  r         HS
HATS-13 55437.64591  -0.00237   0.00611 NULL  r         HS
HATS-13 55315.88400   0.00007   0.00749 NULL  r         HS
HATS-13 55413.29372  -0.01275   0.00643 NULL  r         HS
HATS-13 55443.73447   0.02116   0.00660 NULL  r         HS
HATS-13 55373.72157   0.01164   0.00951 NULL  r         HS
HATS-13 55312.84058   0.01629   0.00699 NULL  r         HS
HATS-13 55367.63356   0.01701   0.00599 NULL  r         HS
HATS-13 55154.55032   0.00530   0.00648 NULL  r         HS
HATS-13 55428.51533  -0.00325   0.01073 NULL  r         HS
HATS-13 55425.47174   0.00730   0.00624 NULL  r         HS
HATS-13 55355.45875  -0.00713   0.00632 NULL  r         HS
HATS-13 55434.60424   0.00934   0.00785 NULL  r         HS
HATS-13 55361.54705   0.00155   0.00592 NULL  r         HS
HATS-13 55416.34024   0.01029   0.00617 NULL  r         HS
HATS-13 55370.67958   0.01514   0.00589 NULL  r         HS
HATS-13 55297.62259  -0.00150   0.00698 NULL  r         HS
HATS-13 55419.38467   0.01120   0.00611 NULL  r         HS
HATS-13 55440.69317   0.00294   0.00693 NULL  r         HS
HATS-13 55315.88733   0.00551   0.00724 NULL  r         HS
HATS-13 55443.73795   0.00164   0.00663 NULL  r         HS
HATS-13 55312.84391   0.00016   0.00729 NULL  r         HS
HATS-13 55373.72514  -0.00786   0.00943 NULL  r         HS
HATS-13 55367.63721  -0.00240   0.00594 NULL  r         HS
HATS-13 55154.55359   0.01010   0.00662 NULL  r         HS
HATS-13 55358.50510   0.00572   0.00599 NULL  r         HS
HATS-13 55422.43029   0.00201   0.00602 NULL  r         HS
HATS-13 55437.65056   0.00119   0.00627 NULL  r         HS
HATS-13 55413.29820   0.00821   0.00667 NULL  r         HS
HATS-13 55428.51859  -0.01164   0.01027 NULL  r         HS
HATS-13 55425.47509  -0.00831   0.00627 NULL  r         HS
HATS-13 55434.60757   0.00252   0.00766 NULL  r         HS
HATS-13 55355.46278   0.00040   0.00632 NULL  r         HS
HATS-13 55297.62585  -0.02400   0.00676 NULL  r         HS
HATS-13 55419.38806   0.00592   0.00611 NULL  r         HS
HATS-13 55440.69654  -0.00046   0.00690 NULL  r         HS
HATS-13 55315.89086   0.00350   0.00722 NULL  r         HS
HATS-13 55361.55171  -0.01170   0.00581 NULL  r         HS
HATS-13 55416.34480  -0.01504   0.00621 NULL  r         HS
HATS-13 55312.84719   0.01744   0.00684 NULL  r         HS
HATS-13 55370.68432  -0.01567   0.00589 NULL  r         HS
HATS-13 55373.72839  -0.01797   0.00941 NULL  r         HS
HATS-13 55154.55688   0.01159   0.00651 NULL  r         HS
HATS-13 55358.50846  -0.00381   0.00603 NULL  r         HS
HATS-13 55437.65389  -0.01217   0.00620 NULL  r         HS
HATS-13 55422.43366  -0.00903   0.00607 NULL  r         HS
HATS-13 55413.30155   0.00521   0.00643 NULL  r         HS
HATS-13 55428.52186  -0.00564   0.01135 NULL  r         HS
HATS-13 55443.74233   0.01537   0.00668 NULL  r         HS
HATS-13 55425.47842  -0.01267   0.00609 NULL  r         HS
HATS-13 55367.64155  -0.01630   0.00589 NULL  r         HS
HATS-13 55434.61121   0.00336   0.00788 NULL  r         HS
HATS-13 55297.62913   0.00720   0.00681 NULL  r         HS
HATS-13 55355.46615   0.00204   0.00615 NULL  r         HS
HATS-13 55440.69988   0.02129   0.00690 NULL  r         HS
HATS-13 55419.39170  -0.00226   0.00614 NULL  r         HS
HATS-13 55315.89413  -0.02194   0.00749 NULL  r         HS
HATS-13 55361.55505   0.00142   0.00601 NULL  r         HS
HATS-13 55416.34814  -0.00865   0.00616 NULL  r         HS
HATS-13 55312.85055  -0.00700   0.00663 NULL  r         HS
HATS-13 55373.73165  -0.03342   0.00848 NULL  r         HS
HATS-13 55370.68765   0.00738   0.00596 NULL  r         HS
HATS-13 55154.56015  -0.00569   0.00691 NULL  r         HS
HATS-13 55437.65722   0.00867   0.00628 NULL  r         HS
HATS-13 55422.43699  -0.01380   0.00593 NULL  r         HS
HATS-13 55413.30490   0.00518   0.00642 NULL  r         HS
HATS-13 55309.80732   0.01172   0.00638 NULL  r         HS
HATS-13 55443.74579   0.00206   0.00654 NULL  r         HS
HATS-13 55367.64488   0.01111   0.00616 NULL  r         HS
HATS-13 55358.51290  -0.00346   0.00598 NULL  r         HS
HATS-13 55428.52609   0.01737   0.01081 NULL  r         HS
HATS-13 55136.29746  -0.02985   0.01271 NULL  r         HS
HATS-13 55297.63242  -0.00523   0.00691 NULL  r         HS
HATS-13 55425.48306   0.01109   0.00625 NULL  r         HS
HATS-13 55315.89762  -0.01047   0.00700 NULL  r         HS
HATS-13 55434.61564   0.02740   0.00789 NULL  r         HS
HATS-13 55355.47045  -0.00351   0.00610 NULL  r         HS
HATS-13 55373.73487  -0.01651   0.00888 NULL  r         HS
HATS-13 55312.85394   0.00474   0.00662 NULL  r         HS
HATS-13 55416.35184   0.00434   0.00636 NULL  r         HS
HATS-13 55440.70428   0.01458   0.00698 NULL  r         HS
HATS-13 55361.55943  -0.01292   0.00586 NULL  r         HS
HATS-13 55419.39642   0.00767   0.00598 NULL  r         HS
HATS-13 55309.81110  -0.00501   0.00609 NULL  r         HS
HATS-13 55370.69222  -0.00315   0.00602 NULL  r         HS
HATS-13 55443.74960   0.00956   0.00663 NULL  r         HS
HATS-13 55428.52935  -0.01822   0.01108 NULL  r         HS
HATS-13 55437.66158  -0.00914   0.00612 NULL  r         HS
HATS-13 55358.51624  -0.01127   0.00599 NULL  r         HS
HATS-13 55422.44142  -0.00445   0.00598 NULL  r         HS
HATS-13 55413.30941  -0.00534   0.00630 NULL  r         HS
HATS-13 55297.63601  -0.01100   0.00672 NULL  r         HS
HATS-13 55367.64949   0.02130   0.00604 NULL  r         HS
HATS-13 55315.90090   0.01666   0.00878 NULL  r         HS
HATS-13 55434.61904   0.00342   0.00799 NULL  r         HS
HATS-13 55425.48694   0.00270   0.00622 NULL  r         HS
HATS-13 55355.47378   0.00078   0.00621 NULL  r         HS
HATS-13 55373.73812  -0.00103   0.00938 NULL  r         HS
HATS-13 55440.70764  -0.00589   0.00690 NULL  r         HS
HATS-13 55312.85771  -0.00917   0.00668 NULL  r         HS
HATS-13 55419.39976   0.00215   0.00605 NULL  r         HS
HATS-13 55361.56308  -0.01357   0.00591 NULL  r         HS
HATS-13 55309.81447  -0.00657   0.00620 NULL  r         HS
HATS-13 55437.66492   0.00726   0.00633 NULL  r         HS
HATS-13 55416.35660  -0.00056   0.00618 NULL  r         HS
HATS-13 55370.69585  -0.00699   0.00630 NULL  r         HS
HATS-13 55422.44478   0.00193   0.00606 NULL  r         HS
HATS-13 55428.53292   0.02503   0.01109 NULL  r         HS
HATS-13 55413.31305   0.00425   0.00638 NULL  r         HS
HATS-13 55297.63927  -0.00043   0.00717 NULL  r         HS
HATS-13 55443.75397   0.01353   0.00667 NULL  r         HS
HATS-13 55367.65280  -0.00839   0.00592 NULL  r         HS
HATS-13 55358.52088   0.00843   0.00596 NULL  r         HS
HATS-13 55315.90434   0.00517   0.00785 NULL  r         HS
HATS-13 55434.62240   0.01330   0.00759 NULL  r         HS
HATS-13 55425.49034   0.01116   0.00616 NULL  r         HS
HATS-13 55373.74170  -0.00686   0.00882 NULL  r         HS
HATS-13 55440.71100   0.01059   0.00693 NULL  r         HS
HATS-13 55428.53503  -0.01493   0.00728 NULL  r         HS
HATS-13 55355.47779   0.00289   0.00619 NULL  r         HS
HATS-13 55312.86116  -0.01167   0.00679 NULL  r         HS
HATS-13 55419.40311   0.00836   0.00604 NULL  r         HS
HATS-13 55309.81782  -0.02776   0.00619 NULL  r         HS
HATS-13 55416.35993   0.00216   0.00612 NULL  r         HS
HATS-13 55437.66857   0.01473   0.00647 NULL  r         HS
HATS-13 55422.44845  -0.00495   0.00603 NULL  r         HS
HATS-13 55413.31640  -0.00474   0.00633 NULL  r         HS
HATS-13 55361.56754  -0.01066   0.00587 NULL  r         HS
HATS-13 55297.64253   0.00319   0.00693 NULL  r         HS
HATS-13 55443.75744  -0.00334   0.00660 NULL  r         HS
HATS-13 55358.52455   0.00932   0.00604 NULL  r         HS
HATS-13 55373.74497   0.00467   0.00882 NULL  r         HS
HATS-13 55315.90801   0.02249   0.00706 NULL  r         HS
HATS-13 55440.71438   0.00512   0.00700 NULL  r         HS
HATS-13 55355.48112  -0.00307   0.00616 NULL  r         HS
HATS-13 55312.86457   0.01708   0.00679 NULL  r         HS
HATS-13 55367.65758  -0.00421   0.00586 NULL  r         HS
HATS-13 55434.62673  -0.00838   0.00760 NULL  r         HS
HATS-13 55428.53881   0.02074   0.00728 NULL  r         HS
HATS-13 55425.49498  -0.00460   0.00604 NULL  r         HS
HATS-13 55154.57440  -0.00249   0.00652 NULL  r         HS
HATS-13 55136.31025   0.01224   0.01596 NULL  r         HS
HATS-13 55416.36327   0.01213   0.00634 NULL  r         HS
HATS-13 55309.82150  -0.00622   0.00634 NULL  r         HS
HATS-13 55419.40783   0.00611   0.00601 NULL  r         HS
HATS-13 55361.57088   0.00109   0.00591 NULL  r         HS
HATS-13 55297.64581  -0.00742   0.00675 NULL  r         HS
HATS-13 55428.54043  -0.02224   0.00999 NULL  r         HS
HATS-13 55443.76090   0.00268   0.00656 NULL  r         HS
HATS-13 55437.67292  -0.00469   0.00622 NULL  r         HS
HATS-13 55413.32075   0.00554   0.00644 NULL  r         HS
HATS-13 55422.45293   0.00503   0.00621 NULL  r         HS
HATS-13 55373.74822  -0.01282   0.00893 NULL  r         HS
HATS-13 55315.91166   0.01504   0.00725 NULL  r         HS
HATS-13 55312.86790  -0.00658   0.00621 NULL  r         HS
HATS-13 55367.66092   0.00559   0.00609 NULL  r         HS
HATS-13 55358.52892   0.00460   0.00600 NULL  r         HS
HATS-13 55428.54218  -0.00268   0.00704 NULL  r         HS
HATS-13 55154.57770   0.00226   0.00657 NULL  r         HS
HATS-13 55355.48512   0.00368   0.00618 NULL  r         HS
HATS-13 55425.49834   0.00199   0.00616 NULL  r         HS
HATS-13 55434.63058   0.00270   0.00755 NULL  r         HS
HATS-13 55440.71917  -0.00085   0.00720 NULL  r         HS
HATS-13 55309.82508   0.00538   0.00627 NULL  r         HS
HATS-13 55297.64910  -0.00783   0.00670 NULL  r         HS
HATS-13 55419.41149  -0.01194   0.00612 NULL  r         HS
HATS-13 55428.54370   0.01470   0.01122 NULL  r         HS
HATS-13 55416.36777   0.00398   0.00615 NULL  r         HS
HATS-13 55437.67624   0.00301   0.00629 NULL  r         HS
HATS-13 55413.32407  -0.01269   0.00629 NULL  r         HS
HATS-13 55422.45627   0.00916   0.00606 NULL  r         HS
HATS-13 55373.75146   0.01166   0.00886 NULL  r         HS
HATS-13 55361.57542  -0.00101   0.00584 NULL  r         HS
HATS-13 55315.91495   0.00781   0.00796 NULL  r         HS
HATS-13 55443.76530  -0.00773   0.00710 NULL  r         HS
HATS-13 55312.87131  -0.00712   0.00667 NULL  r         HS
HATS-13 55358.53225   0.00450   0.00596 NULL  r         HS
HATS-13 55154.58099   0.00683   0.00669 NULL  r         HS
HATS-13 55425.50168   0.00954   0.00630 NULL  r         HS
HATS-13 55355.48876   0.00509   0.00622 NULL  r         HS
HATS-13 55440.72255   0.01320   0.00699 NULL  r         HS
HATS-13 55309.82847   0.01451   0.00624 NULL  r         HS
HATS-13 55367.66546  -0.00960   0.00602 NULL  r         HS
HATS-13 55428.54655   0.00273   0.00715 NULL  r         HS
HATS-13 55297.65268   0.01221   0.00706 NULL  r         HS
HATS-13 55419.41484   0.01037   0.00606 NULL  r         HS
HATS-13 55437.67958  -0.00700   0.00626 NULL  r         HS
HATS-13 55416.37143  -0.00795   0.00617 NULL  r         HS
HATS-13 55373.75474  -0.00925   0.00862 NULL  r         HS
HATS-13 55413.32743  -0.01446   0.00629 NULL  r         HS
HATS-13 55422.45961  -0.00594   0.00608 NULL  r         HS
HATS-13 55361.57877  -0.00514   0.00588 NULL  r         HS
HATS-13 55428.54793  -0.04213   0.01059 NULL  r         HS
HATS-13 55315.91846  -0.00446   0.00696 NULL  r         HS
HATS-13 55443.76908   0.00165   0.00686 NULL  r         HS
HATS-13 55154.58428   0.00010   0.00649 NULL  r         HS
HATS-13 55312.87517   0.00019   0.00615 NULL  r         HS
HATS-13 55352.44840  -0.00751   0.00640 NULL  r         HS
HATS-13 55440.72592   0.00293   0.00707 NULL  r         HS
HATS-13 55358.53656  -0.01492   0.00592 NULL  r         HS
HATS-13 55367.66887  -0.00779   0.00592 NULL  r         HS
HATS-13 55428.54993  -0.00363   0.00713 NULL  r         HS
HATS-13 55309.83192   0.00052   0.00623 NULL  r         HS
HATS-13 55355.49273  -0.00819   0.00608 NULL  r         HS
HATS-13 55434.63821   0.00336   0.00744 NULL  r         HS
HATS-13 55297.65596  -0.01244   0.00659 NULL  r         HS
HATS-13 55425.50649   0.01187   0.00621 NULL  r         HS
HATS-13 55416.37479  -0.00203   0.00618 NULL  r         HS
HATS-13 55373.75832  -0.00595   0.00900 NULL  r         HS
HATS-13 55428.55152  -0.00220   0.01082 NULL  r         HS
HATS-13 55419.41947   0.00061   0.00597 NULL  r         HS
HATS-13 55315.92181  -0.01154   0.00743 NULL  r         HS
HATS-13 55437.68390   0.01015   0.00630 NULL  r         HS
HATS-13 55154.58757  -0.02138   0.00653 NULL  r         HS
HATS-13 55443.77253   0.01278   0.00694 NULL  r         HS
HATS-13 55413.33215  -0.00605   0.00633 NULL  r         HS
HATS-13 55312.87847  -0.00308   0.00614 NULL  r         HS
HATS-13 55422.46435   0.01421   0.00602 NULL  r         HS
HATS-13 55361.58369  -0.00863   0.00599 NULL  r         HS
HATS-13 55358.53989   0.00089   0.00601 NULL  r         HS
HATS-13 55352.45189   0.01291   0.00625 NULL  r         HS
HATS-13 55309.83525   0.00520   0.00619 NULL  r         HS
HATS-13 55355.49606   0.00822   0.00608 NULL  r         HS
HATS-13 55434.64153   0.02280   0.00809 NULL  r         HS
HATS-13 55297.65923  -0.01736   0.00686 NULL  r         HS
HATS-13 55428.55364  -0.00473   0.00709 NULL  r         HS
HATS-13 55425.50981   0.01836   0.00625 NULL  r         HS
HATS-13 55367.67317  -0.01145   0.00591 NULL  r         HS
HATS-13 55440.73046   0.01721   0.00764 NULL  r         HS
HATS-13 55373.76157  -0.00965   0.00852 NULL  r         HS
HATS-13 55428.55477  -0.00860   0.01068 NULL  r         HS
HATS-13 55419.42281   0.00852   0.00604 NULL  r         HS
HATS-13 55437.68761  -0.01269   0.00632 NULL  r         HS
HATS-13 55154.59086  -0.01968   0.00646 NULL  r         HS
HATS-13 55416.37952  -0.01518   0.00614 NULL  r         HS
HATS-13 55413.33549   0.01250   0.00628 NULL  r         HS
HATS-13 55422.46798   0.00422   0.00604 NULL  r         HS
HATS-13 55312.88214   0.00041   0.00606 NULL  r         HS
HATS-13 55361.58702  -0.00730   0.00573 NULL  r         HS
HATS-13 55443.77690   0.01225   0.00732 NULL  r         HS
HATS-13 55297.66247  -0.00859   0.00689 NULL  r         HS
HATS-13 55434.64490  -0.01091   0.00785 NULL  r         HS
HATS-13 55309.83898  -0.00169   0.00622 NULL  r         HS
HATS-13 55425.51315  -0.01475   0.00615 NULL  r         HS
HATS-13 55352.45592  -0.00194   0.00646 NULL  r         HS
HATS-13 55355.50005   0.00368   0.00604 NULL  r         HS
HATS-13 55440.73382   0.00539   0.00719 NULL  r         HS
HATS-13 55358.54454  -0.00626   0.00590 NULL  r         HS
HATS-13 55373.76482  -0.00393   0.00891 NULL  r         HS
HATS-13 55367.67681   0.00423   0.00607 NULL  r         HS
HATS-13 55428.55804  -0.00100   0.00699 NULL  r         HS
HATS-13 55419.42615  -0.00192   0.00617 NULL  r         HS
HATS-13 55410.29426   0.01613   0.00724 NULL  r         HS
HATS-13 55154.59413   0.00506   0.00669 NULL  r         HS
HATS-13 55437.69095  -0.01622   0.00641 NULL  r         HS
HATS-13 55428.55900  -0.00351   0.01005 NULL  r         HS
HATS-13 55413.33882  -0.00111   0.00625 NULL  r         HS
HATS-13 55416.38287   0.00164   0.00617 NULL  r         HS
HATS-13 55312.88547   0.00312   0.00605 NULL  r         HS
HATS-13 55422.47132   0.02176   0.00606 NULL  r         HS
HATS-13 55297.66578   0.02003   0.00696 NULL  r         HS
HATS-13 55443.78036   0.00155   0.00702 NULL  r         HS
HATS-13 55309.84235  -0.01316   0.00597 NULL  r         HS
HATS-13 55355.50338   0.01440   0.00607 NULL  r         HS
HATS-13 55361.59164   0.00500   0.00583 NULL  r         HS
HATS-13 55352.45958  -0.00991   0.00631 NULL  r         HS
HATS-13 55440.73720  -0.00472   0.00743 NULL  r         HS
HATS-13 55358.54789  -0.01500   0.00591 NULL  r         HS
HATS-13 55373.76826  -0.00339   0.00829 NULL  r         HS
HATS-13 55434.64950   0.00781   0.00746 NULL  r         HS
HATS-13 55428.56142  -0.00594   0.00687 NULL  r         HS
HATS-13 55425.51777  -0.01073   0.00621 NULL  r         HS
HATS-13 55151.55324   0.01446   0.01039 NULL  r         HS
HATS-13 55410.29778   0.01733   0.00710 NULL  r         HS
HATS-13 55367.68121  -0.00884   0.00596 NULL  r         HS
HATS-13 55428.56228   0.02840   0.01030 NULL  r         HS
HATS-13 55416.38622   0.01342   0.00612 NULL  r         HS
HATS-13 55312.88878  -0.01233   0.00601 NULL  r         HS
HATS-13 55437.69529  -0.01198   0.00631 NULL  r         HS
HATS-13 55419.43101  -0.00683   0.00605 NULL  r         HS
HATS-13 55297.66937   0.00959   0.00709 NULL  r         HS
HATS-13 55413.34342   0.00070   0.00635 NULL  r         HS
HATS-13 55309.84570  -0.00214   0.00602 NULL  r         HS
HATS-13 55443.78398   0.00872   0.00721 NULL  r         HS
HATS-13 55422.47599  -0.02558   0.00605 NULL  r         HS
HATS-13 55361.59499   0.00093   0.00594 NULL  r         HS
HATS-13 55440.74059   0.02922   0.00766 NULL  r         HS
HATS-13 55373.77155   0.00369   0.00832 NULL  r         HS
HATS-13 55434.65282  -0.00652   0.00799 NULL  r         HS
HATS-13 55428.56475  -0.01139   0.00706 NULL  r         HS
HATS-13 55352.46357   0.00910   0.00633 NULL  r         HS
HATS-13 55355.50792  -0.00854   0.00605 NULL  r         HS
HATS-13 55425.52111   0.01224   0.00622 NULL  r         HS
HATS-13 55410.30111  -0.00652   0.00691 NULL  r         HS
HATS-13 55358.55227   0.00129   0.00592 NULL  r         HS
HATS-13 55428.56554   0.01325   0.01005 NULL  r         HS
HATS-13 55367.68453   0.02683   0.00603 NULL  r         HS
HATS-13 55312.89250   0.00318   0.00591 NULL  r         HS
HATS-13 55437.69866   0.00513   0.00647 NULL  r         HS
HATS-13 55419.43440   0.00177   0.00607 NULL  r         HS
HATS-13 55413.34676   0.00301   0.00630 NULL  r         HS
HATS-13 55309.84922  -0.00155   0.00611 NULL  r         HS
HATS-13 55416.39104   0.01790   0.00611 NULL  r         HS
HATS-13 55422.47934   0.00314   0.00600 NULL  r         HS
HATS-13 55434.65612   0.01373   0.00788 NULL  r         HS
HATS-13 55373.77518  -0.01803   0.00865 NULL  r         HS
HATS-13 55352.46688   0.01089   0.00628 NULL  r         HS
HATS-13 55151.55977  -0.04326   0.01032 NULL  r         HS
HATS-13 55443.78874   0.00981   0.00715 NULL  r         HS
HATS-13 55355.51125  -0.00545   0.00607 NULL  r         HS
HATS-13 55361.59943   0.00353   0.00580 NULL  r         HS
HATS-13 55358.55560   0.00749   0.00596 NULL  r         HS
HATS-13 55425.52477  -0.00434   0.00626 NULL  r         HS
HATS-13 55428.56905  -0.02493   0.00671 NULL  r         HS
HATS-13 55437.70198   0.00428   0.00652 NULL  r         HS
HATS-13 55312.89593   0.00017   0.00601 NULL  r         HS
HATS-13 55419.43776  -0.01217   0.00610 NULL  r         HS
HATS-13 55410.30566  -0.00471   0.00695 NULL  r         HS
HATS-13 55367.68897   0.00432   0.00617 NULL  r         HS
HATS-13 55428.57012   0.00628   0.00984 NULL  r         HS
HATS-13 55416.39436  -0.00740   0.00611 NULL  r         HS
HATS-13 55309.85260   0.01147   0.00608 NULL  r         HS
HATS-13 55413.35046   0.00736   0.00626 NULL  r         HS
HATS-13 55422.48270  -0.00038   0.00607 NULL  r         HS
HATS-13 55136.34235   0.03130   0.01470 NULL  r         HS
HATS-13 55373.77844  -0.00677   0.00873 NULL  r         HS
HATS-13 55443.79221   0.00019   0.00723 NULL  r         HS
HATS-13 55352.47089   0.00217   0.00631 NULL  r         HS
HATS-13 55361.60309  -0.00099   0.00574 NULL  r         HS
HATS-13 55434.66045   0.00758   0.00771 NULL  r         HS
HATS-13 55355.51526   0.01104   0.00675 NULL  r         HS
HATS-13 55428.57269   0.02069   0.00712 NULL  r         HS
HATS-13 55410.30900   0.01103   0.00695 NULL  r         HS
HATS-13 55358.56017   0.01068   0.00616 NULL  r         HS
HATS-13 55428.57339   0.00667   0.00930 NULL  r         HS
HATS-13 55312.89946  -0.01390   0.00585 NULL  r         HS
HATS-13 55425.52940  -0.00586   0.00625 NULL  r         HS
HATS-13 55416.39767   0.01398   0.00619 NULL  r         HS
HATS-13 55419.44217   0.00917   0.00616 NULL  r         HS
HATS-13 55309.85634  -0.00346   0.00592 NULL  r         HS
HATS-13 55437.70658   0.00430   0.00637 NULL  r         HS
HATS-13 55373.78170   0.01933   0.00832 NULL  r         HS
HATS-13 55151.56627  -0.02746   0.01020 NULL  r         HS
HATS-13 55337.25379  -0.02373   0.00851 NULL  r         HS
HATS-13 55443.79567   0.00963   0.00733 NULL  r         HS
HATS-13 55306.81336  -0.01624   0.00642 NULL  r         HS
HATS-13 55413.35522   0.00741   0.00626 NULL  r         HS
HATS-13 55352.47423   0.02341   0.00638 NULL  r         HS
HATS-13 55422.48748   0.00394   0.00604 NULL  r         HS
HATS-13 55434.66377   0.03166   0.00773 NULL  r         HS
HATS-13 55355.51860   0.00995   0.00620 NULL  r         HS
HATS-13 55428.57606  -0.02367   0.00696 NULL  r         HS
HATS-13 55428.57667   0.01936   0.00934 NULL  r         HS
HATS-13 55425.53274  -0.00808   0.00620 NULL  r         HS
HATS-13 55361.60766   0.00628   0.00579 NULL  r         HS
HATS-13 55312.90289   0.00203   0.00600 NULL  r         HS
HATS-13 55410.31266   0.00121   0.00686 NULL  r         HS
HATS-13 55358.56382   0.00494   0.00598 NULL  r         HS
HATS-13 55419.44557   0.00070   0.00599 NULL  r         HS
HATS-13 55309.85972   0.00297   0.00599 NULL  r         HS
HATS-13 55437.70996  -0.00249   0.00635 NULL  r         HS
HATS-13 55373.78495  -0.01670   0.00860 NULL  r         HS
HATS-13 55151.56953  -0.02077   0.01085 NULL  r         HS
HATS-13 55416.40212  -0.01604   0.00608 NULL  r         HS
HATS-13 55337.25699  -0.00070   0.00951 NULL  r         HS
HATS-13 55413.35858  -0.01177   0.00624 NULL  r         HS
HATS-13 55422.49082   0.00106   0.00602 NULL  r         HS
HATS-13 55434.66740   0.01263   0.00785 NULL  r         HS
HATS-13 55306.81737  -0.00086   0.00639 NULL  r         HS
HATS-13 55355.52258  -0.00860   0.00600 NULL  r         HS
HATS-13 55352.47854   0.00028   0.00623 NULL  r         HS
HATS-13 55443.80009  -0.00261   0.00722 NULL  r         HS
HATS-13 55361.61099   0.00711   0.00587 NULL  r         HS
HATS-13 55425.53609  -0.00035   0.00631 NULL  r         HS
HATS-13 55312.90636   0.00502   0.00601 NULL  r         HS
HATS-13 55428.58036  -0.02161   0.00694 NULL  r         HS
HATS-13 55428.58107   0.00741   0.00911 NULL  r         HS
HATS-13 55309.86310  -0.01232   0.00601 NULL  r         HS
HATS-13 55437.71335   0.01054   0.00639 NULL  r         HS
HATS-13 55373.78841   0.00810   0.00876 NULL  r         HS
HATS-13 55419.44931  -0.00226   0.00601 NULL  r         HS
HATS-13 55358.56833  -0.00080   0.00586 NULL  r         HS
HATS-13 55151.57282  -0.01629   0.01095 NULL  r         HS
HATS-13 55416.40547  -0.01602   0.00610 NULL  r         HS
HATS-13 55410.31740  -0.01032   0.00679 NULL  r         HS
HATS-13 55337.26017   0.01249   0.01135 NULL  r         HS
HATS-13 55413.36194   0.00264   0.00615 NULL  r         HS
HATS-13 55422.49418  -0.00111   0.00607 NULL  r         HS
HATS-13 55306.82065   0.00028   0.00654 NULL  r         HS
HATS-13 55352.48187  -0.00071   0.00640 NULL  r         HS
HATS-13 55443.80355   0.00908   0.00741 NULL  r         HS
HATS-13 55355.52620  -0.00495   0.00601 NULL  r         HS
HATS-13 55434.67173   0.00737   0.00821 NULL  r         HS
HATS-13 55428.58374   0.00835   0.00673 NULL  r         HS
HATS-13 55312.91011  -0.01773   0.00595 NULL  r         HS
HATS-13 55428.58440   0.00671   0.00885 NULL  r         HS
HATS-13 55309.86650   0.00303   0.00600 NULL  r         HS
HATS-13 55425.54051   0.01264   0.00643 NULL  r         HS
HATS-13 55151.57612  -0.00904   0.01106 NULL  r         HS
HATS-13 55358.57166  -0.00234   0.00589 NULL  r         HS
HATS-13 55361.61572  -0.00762   0.00572 NULL  r         HS
HATS-13 55373.79199  -0.03036   0.00821 NULL  r         HS
HATS-13 55291.60266  -0.02774   0.00848 NULL  r         HS
HATS-13 55410.32072  -0.00780   0.00686 NULL  r         HS
HATS-13 55416.40911   0.01327   0.00613 NULL  r         HS
HATS-13 55437.71762  -0.00011   0.00641 NULL  r         HS
HATS-13 55306.82395   0.00234   0.00640 NULL  r         HS
HATS-13 55419.45408   0.01574   0.00597 NULL  r         HS
HATS-13 55413.36633   0.00578   0.00619 NULL  r         HS
HATS-13 55422.49882  -0.00527   0.00607 NULL  r         HS
HATS-13 55434.67505   0.00216   0.00790 NULL  r         HS
HATS-13 55443.80733  -0.00495   0.00739 NULL  r         HS
HATS-13 55428.58711  -0.00322   0.00705 NULL  r         HS
HATS-13 55352.48586   0.01679   0.00634 NULL  r         HS
HATS-13 55312.91346  -0.00131   0.00586 NULL  r         HS
HATS-13 55355.53023  -0.00711   0.00603 NULL  r         HS
HATS-13 55309.86986  -0.00075   0.00601 NULL  r         HS
HATS-13 55428.58801  -0.00452   0.00786 NULL  r         HS
HATS-13 55151.57940   0.00218   0.01119 NULL  r         HS
HATS-13 55373.79525   0.01204   0.00930 NULL  r         HS
HATS-13 55361.61907  -0.00592   0.00577 NULL  r         HS
HATS-13 55425.54419   0.00435   0.00630 NULL  r         HS
HATS-13 55410.32408  -0.00816   0.00663 NULL  r         HS
HATS-13 55291.60610  -0.00831   0.00795 NULL  r         HS
HATS-13 55437.72100   0.00183   0.00653 NULL  r         HS
HATS-13 55306.82724  -0.00799   0.00632 NULL  r         HS
HATS-13 55358.57622  -0.01330   0.00581 NULL  r         HS
HATS-13 55419.45743   0.00915   0.00601 NULL  r         HS
HATS-13 55416.41384  -0.00929   0.00617 NULL  r         HS
HATS-13 55413.36998   0.00085   0.00623 NULL  r         HS
HATS-13 55434.67837   0.01327   0.00759 NULL  r         HS
HATS-13 55422.50218   0.00509   0.00610 NULL  r         HS
HATS-13 55136.36155   0.02581   0.01494 NULL  r         HS
HATS-13 55352.48923   0.00215   0.00644 NULL  r         HS
HATS-13 55355.53355   0.01465   0.00618 NULL  r         HS
HATS-13 55312.91690   0.00548   0.00596 NULL  r         HS
HATS-13 55151.58271  -0.00730   0.01079 NULL  r         HS
HATS-13 55373.79849  -0.02579   0.00842 NULL  r         HS
HATS-13 55443.81174   0.00065   0.00747 NULL  r         HS
HATS-13 55309.87356  -0.00806   0.00593 NULL  r         HS
HATS-13 55425.54753   0.00194   0.00622 NULL  r         HS
HATS-13 55291.60933  -0.01143   0.00804 NULL  r         HS
HATS-13 55428.59169   0.03189   0.00693 NULL  r         HS
HATS-13 55428.59222   0.01198   0.00807 NULL  r         HS
HATS-13 55437.72472   0.00628   0.00653 NULL  r         HS
HATS-13 55306.83054   0.01363   0.00657 NULL  r         HS
HATS-13 55358.57955  -0.00602   0.00589 NULL  r         HS
HATS-13 55410.32851   0.01506   0.00661 NULL  r         HS
HATS-13 55419.46075  -0.00073   0.00611 NULL  r         HS
HATS-13 55361.62389   0.00232   0.00588 NULL  r         HS
HATS-13 55416.41718   0.01714   0.00622 NULL  r         HS
HATS-13 55413.37332   0.02432   0.00622 NULL  r         HS
HATS-13 55367.71263   0.02602   0.02037 NULL  r         HS
HATS-13 55422.50583  -0.00397   0.00609 NULL  r         HS
HATS-13 55312.92022  -0.00635   0.00604 NULL  r         HS
HATS-13 55434.68264   0.01929   0.00753 NULL  r         HS
HATS-13 55352.49326   0.00407   0.00640 NULL  r         HS
HATS-13 55373.80174   0.00393   0.00910 NULL  r         HS
HATS-13 55151.58602  -0.02047   0.01102 NULL  r         HS
HATS-13 55355.53752   0.00419   0.00622 NULL  r         HS
HATS-13 55443.81515  -0.00705   0.00762 NULL  r         HS
HATS-13 55309.87695   0.01244   0.00609 NULL  r         HS
HATS-13 55428.59507  -0.01219   0.00692 NULL  r         HS
HATS-13 55291.61288   0.00759   0.00775 NULL  r         HS
HATS-13 55428.59550   0.01098   0.00808 NULL  r         HS
HATS-13 55306.83408  -0.00954   0.00624 NULL  r         HS
HATS-13 55425.55216  -0.00164   0.00623 NULL  r         HS
HATS-13 55361.62723  -0.00749   0.00578 NULL  r         HS
HATS-13 55410.33217   0.00351   0.00661 NULL  r         HS
HATS-13 55416.42051  -0.02011   0.00606 NULL  r         HS
HATS-13 55136.36800   0.02390   0.01358 NULL  r         HS
HATS-13 55437.72913   0.01267   0.00659 NULL  r         HS
HATS-13 55419.46533  -0.00125   0.00599 NULL  r         HS
HATS-13 55358.58452   0.00625   0.00581 NULL  r         HS
HATS-13 55373.80496  -0.01021   0.00851 NULL  r         HS
HATS-13 55413.37779  -0.00350   0.00619 NULL  r         HS
HATS-13 55151.58935  -0.00293   0.01122 NULL  r         HS
HATS-13 55355.54085   0.02760   0.00599 NULL  r         HS
HATS-13 55352.49692   0.01534   0.00639 NULL  r         HS
HATS-13 55434.68633   0.00621   0.00759 NULL  r         HS
HATS-13 55428.59839  -0.00668   0.00672 NULL  r         HS
HATS-13 55309.88043  -0.01184   0.00597 NULL  r         HS
HATS-13 55291.61614  -0.00864   0.00788 NULL  r         HS
HATS-13 55422.51046  -0.00272   0.00606 NULL  r         HS
HATS-13 55428.59878  -0.00083   0.00810 NULL  r         HS
HATS-13 55306.83738  -0.00778   0.00648 NULL  r         HS
HATS-13 55425.55549  -0.00253   0.00623 NULL  r         HS
HATS-13 55410.33553  -0.01441   0.00660 NULL  r         HS
HATS-13 55437.73247  -0.01281   0.00636 NULL  r         HS
HATS-13 55361.63188  -0.00092   0.00582 NULL  r         HS
HATS-13 55419.46903   0.01581   0.00619 NULL  r         HS
HATS-13 55358.58801  -0.01084   0.00571 NULL  r         HS
HATS-13 55416.42500   0.02642   0.00625 NULL  r         HS
HATS-13 55413.38112  -0.01390   0.00613 NULL  r         HS
HATS-13 55151.59270  -0.00640   0.01062 NULL  r         HS
HATS-13 55373.80852  -0.00425   0.00852 NULL  r         HS
HATS-13 55434.68964  -0.00378   0.00762 NULL  r         HS
HATS-13 55291.61942   0.00798   0.00809 NULL  r         HS
HATS-13 55309.88383  -0.01887   0.00590 NULL  r         HS
HATS-13 55422.51380   0.01503   0.00610 NULL  r         HS
HATS-13 55352.50093   0.00017   0.00634 NULL  r         HS
HATS-13 55355.54514   0.01059   0.00616 NULL  r         HS
HATS-13 55306.84067  -0.01436   0.00621 NULL  r         HS
HATS-13 55428.60281   0.00800   0.00682 NULL  r         HS
HATS-13 55425.55884   0.00209   0.00619 NULL  r         HS
HATS-13 55428.60349  -0.01058   0.00797 NULL  r         HS
HATS-13 55437.73586   0.00882   0.00661 NULL  r         HS
HATS-13 55367.72271   0.03764   0.02081 NULL  r         HS
HATS-13 55331.19467  -0.00162   0.00760 NULL  r         HS
HATS-13 55361.63522   0.00582   0.00589 NULL  r         HS
HATS-13 55410.34013   0.00746   0.00663 NULL  r         HS
HATS-13 55419.47239   0.00486   0.00600 NULL  r         HS
HATS-13 55413.38444   0.00389   0.00615 NULL  r         HS
HATS-13 55373.81177   0.00442   0.00838 NULL  r         HS
HATS-13 55151.59605  -0.01120   0.01094 NULL  r         HS
HATS-13 55416.42866   0.00591   0.00619 NULL  r         HS
HATS-13 55291.62264  -0.00998   0.00773 NULL  r         HS
HATS-13 55309.88720  -0.02352   0.00594 NULL  r         HS
HATS-13 55422.51714  -0.01732   0.00600 NULL  r         HS
HATS-13 55352.50426  -0.00961   0.00630 NULL  r         HS
HATS-13 55358.59237   0.01101   0.00584 NULL  r         HS
HATS-13 55355.54848  -0.01418   0.00606 NULL  r         HS
HATS-13 55434.69395  -0.01237   0.00755 NULL  r         HS
HATS-13 55306.84395  -0.00058   0.00628 NULL  r         HS
HATS-13 55428.60613   0.01404   0.00687 NULL  r         HS
HATS-13 55428.60715  -0.00040   0.00830 NULL  r         HS
HATS-13 55425.56363  -0.01080   0.00632 NULL  r         HS
HATS-13 55410.34351   0.00977   0.00662 NULL  r         HS
HATS-13 55373.81500   0.02253   0.00891 NULL  r         HS
HATS-13 55291.62585   0.01179   0.00765 NULL  r         HS
HATS-13 55416.43199   0.00916   0.00614 NULL  r         HS
HATS-13 55437.74036  -0.00639   0.00648 NULL  r         HS
HATS-13 55367.72755   0.03450   0.01850 NULL  r         HS
HATS-13 55358.59571  -0.00057   0.00580 NULL  r         HS
HATS-13 55309.89091   0.01931   0.00605 NULL  r         HS
HATS-13 55361.63982   0.00933   0.00577 NULL  r         HS
HATS-13 55419.47696  -0.00393   0.00597 NULL  r         HS
HATS-13 55434.69727   0.00882   0.00811 NULL  r         HS
HATS-13 55306.84723   0.01090   0.00669 NULL  r         HS
HATS-13 55352.50826   0.00219   0.00628 NULL  r         HS
HATS-13 55422.52153   0.01694   0.00613 NULL  r         HS
HATS-13 55355.55247   0.00368   0.00612 NULL  r         HS
HATS-13 55136.38078  -0.00081   0.01134 NULL  r         HS
HATS-13 55413.38948  -0.01775   0.00612 NULL  r         HS
HATS-13 55428.60977  -0.00238   0.00665 NULL  r         HS
HATS-13 55148.55768   0.02012   0.01126 NULL  r         HS
HATS-13 55428.61049   0.01778   0.00885 NULL  r         HS
HATS-13 55407.30247   0.00349   0.00779 NULL  r         HS
HATS-13 55425.56696  -0.01201   0.00635 NULL  r         HS
HATS-13 55410.34688  -0.01369   0.00657 NULL  r         HS
HATS-13 55373.81842  -0.01349   0.00841 NULL  r         HS
HATS-13 55151.60278  -0.00536   0.01160 NULL  r         HS
HATS-13 55291.62942  -0.00399   0.00798 NULL  r         HS
HATS-13 55437.74401   0.01422   0.00673 NULL  r         HS
HATS-13 55367.73082   0.03134   0.01826 NULL  r         HS
HATS-13 55309.89429   0.00812   0.00588 NULL  r         HS
HATS-13 55419.48030   0.00702   0.00599 NULL  r         HS
HATS-13 55434.70059   0.02087   0.00772 NULL  r         HS
HATS-13 55361.64349  -0.00129   0.00581 NULL  r         HS
HATS-13 55416.43650   0.01297   0.00609 NULL  r         HS
HATS-13 55352.51158  -0.01069   0.00626 NULL  r         HS
HATS-13 55306.85086  -0.01329   0.00680 NULL  r         HS
HATS-13 55355.55580   0.00466   0.00617 NULL  r         HS
HATS-13 55413.39280   0.00326   0.00622 NULL  r         HS
HATS-13 55422.52518   0.00826   0.00607 NULL  r         HS
HATS-13 55358.60039  -0.00715   0.00580 NULL  r         HS
HATS-13 55428.61405   0.03572   0.00717 NULL  r         HS
HATS-13 55407.30599  -0.00381   0.00793 NULL  r         HS
HATS-13 55425.57032  -0.00580   0.00633 NULL  r         HS
HATS-13 55373.82169  -0.00023   0.00878 NULL  r         HS
HATS-13 55151.60617   0.01331   0.01068 NULL  r         HS
HATS-13 55291.63266  -0.02108   0.00775 NULL  r         HS
HATS-13 55367.73407  -0.01368   0.01384 NULL  r         HS
HATS-13 55437.74738   0.00432   0.00644 NULL  r         HS
HATS-13 55309.89762   0.00764   0.00597 NULL  r         HS
HATS-13 55419.48365  -0.00506   0.00603 NULL  r         HS
HATS-13 55416.43997   0.00160   0.00623 NULL  r         HS
HATS-13 55306.85413   0.00215   0.00642 NULL  r         HS
HATS-13 55410.35189  -0.00476   0.00664 NULL  r         HS
HATS-13 55413.39618  -0.02055   0.00605 NULL  r         HS
HATS-13 55422.52850  -0.00191   0.00597 NULL  r         HS
HATS-13 55148.56418   0.03287   0.01147 NULL  r         HS
HATS-13 55355.55979   0.01174   0.00624 NULL  r         HS
HATS-13 55361.64795   0.01704   0.00593 NULL  r         HS
HATS-13 55352.51592  -0.01071   0.00632 NULL  r         HS
HATS-13 55358.60405  -0.01318   0.00583 NULL  r         HS
HATS-13 55428.61744  -0.00385   0.00682 NULL  r         HS
HATS-13 55434.70556  -0.00950   0.00743 NULL  r         HS
HATS-13 55407.30932  -0.00049   0.00771 NULL  r         HS
HATS-13 55373.82529   0.00894   0.00812 NULL  r         HS
HATS-13 55291.63590   0.00744   0.00757 NULL  r         HS
HATS-13 55151.60958  -0.02372   0.01098 NULL  r         HS
HATS-13 55367.73736   0.01727   0.01620 NULL  r         HS
HATS-13 55425.57477  -0.01924   0.00629 NULL  r         HS
HATS-13 55309.90103  -0.01218   0.00594 NULL  r         HS
HATS-13 55306.85742  -0.01072   0.00633 NULL  r         HS
HATS-13 55437.75168   0.00419   0.00667 NULL  r         HS
HATS-13 55410.35522   0.01098   0.00657 NULL  r         HS
HATS-13 55416.44336  -0.00678   0.00620 NULL  r         HS
HATS-13 55148.56748  -0.00750   0.01157 NULL  r         HS
HATS-13 55361.65128  -0.00010   0.00582 NULL  r         HS
HATS-13 55352.51924   0.00246   0.00631 NULL  r         HS
HATS-13 55419.48840   0.00165   0.00597 NULL  r         HS
HATS-13 55355.56344   0.00558   0.00627 NULL  r         HS
HATS-13 55428.62077   0.00672   0.00683 NULL  r         HS
HATS-13 55434.70889  -0.00185   0.00778 NULL  r         HS
HATS-13 55413.40083   0.01605   0.00620 NULL  r         HS
HATS-13 55422.53310   0.00716   0.00601 NULL  r         HS
HATS-13 55291.63913   0.00910   0.00756 NULL  r         HS
HATS-13 55373.82856   0.01490   0.00859 NULL  r         HS
HATS-13 55358.60847   0.00628   0.00583 NULL  r         HS
HATS-13 55367.74095  -0.05081   0.02289 NULL  r         HS
HATS-13 55425.57812   0.00219   0.00639 NULL  r         HS
HATS-13 55407.31394  -0.01401   0.00779 NULL  r         HS
HATS-13 55309.90442  -0.00009   0.00600 NULL  r         HS
HATS-13 55306.86071  -0.01635   0.00653 NULL  r         HS
HATS-13 55410.35854  -0.00216   0.00658 NULL  r         HS
HATS-13 55437.75522  -0.01545   0.00652 NULL  r         HS
HATS-13 55148.57077  -0.04265   0.01172 NULL  r         HS
HATS-13 2456166.68041  -0.00392   0.00100   2.35620  z     CTIO09
HATS-13 2456166.68383  -0.00097   0.00100   2.35950  z     CTIO09
HATS-13 2456166.68800  -0.00157   0.00100   2.37020  z     CTIO09
HATS-13 2456166.69146   0.00126   0.00100   2.37360  z     CTIO09
HATS-13 2456166.69358  -0.00087   0.00100   2.37220  z     CTIO09
HATS-13 2456166.69632  -0.00147   0.00100   2.37190  z     CTIO09
HATS-13 2456166.69908   0.00045   0.00100   2.37360  z     CTIO09
HATS-13 2456166.70119   0.00333   0.00100   2.37720  z     CTIO09
HATS-13 2456166.70399   0.00388   0.00100   2.37760  z     CTIO09
HATS-13 2456166.70605   0.00221   0.00100   2.37620  z     CTIO09
HATS-13 2456166.70890  -0.00082   0.00100   2.37400  z     CTIO09
HATS-13 2456166.71093  -0.00025   0.00100   2.37460  z     CTIO09
HATS-13 2456166.71367   0.00113   0.00100   2.37530  z     CTIO09
HATS-13 2456166.73036   0.00039   0.00100   2.37720  z     CTIO09
HATS-13 2456166.73320  -0.00164   0.00100   2.37350  z     CTIO09
HATS-13 2456166.73523   0.00066   0.00100   2.37740  z     CTIO09
HATS-13 2456166.73797  -0.00226   0.00100   2.37340  z     CTIO09
HATS-13 2456166.74009  -0.00324   0.00100   2.37320  z     CTIO09
HATS-13 2456166.74284   0.00036   0.00100   2.37700  z     CTIO09
HATS-13 2456166.74497  -0.00148   0.00100   2.37450  z     CTIO09
HATS-13 2456166.74771   0.00080   0.00100   2.37750  z     CTIO09
HATS-13 2456166.74983  -0.00134   0.00100   2.37410  z     CTIO09
HATS-13 2456166.75257   0.00451   0.00100   2.38060  z     CTIO09
HATS-13 2456166.75469   0.00655   0.00100   2.38220  z     CTIO09
HATS-13 2456166.75744   0.01123   0.00100   2.38790  z     CTIO09
HATS-13 2456166.76022   0.01310   0.00100   2.38830  z     CTIO09
HATS-13 2456166.76230   0.01514   0.00100   2.39140  z     CTIO09
HATS-13 2456166.76514   0.01535   0.00100   2.39210  z     CTIO09
HATS-13 2456166.76718   0.02290   0.00100   2.39590  z     CTIO09
HATS-13 2456166.76992   0.01871   0.00100   2.39490  z     CTIO09
HATS-13 2456166.77204   0.02254   0.00100   2.39760  z     CTIO09
HATS-13 2456166.77478   0.01648   0.00100   2.39150  z     CTIO09
HATS-13 2456166.77690   0.02363   0.00100   2.40030  z     CTIO09
HATS-13 2456166.77965   0.02078   0.00100   2.39740  z     CTIO09
HATS-13 2456166.78177   0.02393   0.00100   2.39890  z     CTIO09
HATS-13 2456166.78451   0.02469   0.00100   2.40050  z     CTIO09
HATS-13 2456166.78663   0.02831   0.00100   2.40360  z     CTIO09
HATS-13 2456166.78939   0.02442   0.00100   2.39980  z     CTIO09
HATS-13 2456166.79215   0.02518   0.00100   2.40140  z     CTIO09
HATS-13 2456166.79425   0.02074   0.00100   2.39590  z     CTIO09
HATS-13 2456166.79707   0.02100   0.00100   2.39670  z     CTIO09
HATS-13 2456166.79911   0.02638   0.00100   2.40230  z     CTIO09
HATS-13 2456166.80186   0.03248   0.00100   2.40510  z     CTIO09
HATS-13 2456166.80398   0.02386   0.00100   2.40000  z     CTIO09
HATS-13 2456166.80672   0.02603   0.00100   2.40240  z     CTIO09
HATS-13 2456166.80884   0.02150   0.00100   2.39680  z     CTIO09
HATS-13 2456166.81159   0.02497   0.00100   2.39990  z     CTIO09
HATS-13 2456166.81371   0.02676   0.00100   2.40160  z     CTIO09
HATS-13 2456166.81646   0.02521   0.00100   2.40020  z     CTIO09
HATS-13 2456166.81857   0.02198   0.00100   2.39830  z     CTIO09
HATS-13 2456166.82132   0.02211   0.00100   2.39820  z     CTIO09
HATS-13 2456166.82408   0.01924   0.00100   2.39480  z     CTIO09
HATS-13 2456166.82619   0.02909   0.00200   2.40530  z     CTIO09
HATS-13 2456166.83105   0.01842   0.00200   2.39490  z     CTIO09
HATS-13 2456166.83380   0.02321   0.00100   2.39930  z     CTIO09
HATS-13 2456166.83592   0.02392   0.00100   2.39840  z     CTIO09
HATS-13 2456166.83867   0.02121   0.00100   2.39680  z     CTIO09
HATS-13 2456166.84078   0.02324   0.00100   2.39790  z     CTIO09
HATS-13 2456166.84353   0.02051   0.00100   2.39560  z     CTIO09
HATS-13 2456166.84566   0.01867   0.00100   2.39530  z     CTIO09
HATS-13 2456166.84840   0.01381   0.00100   2.39020  z     CTIO09
HATS-13 2456166.85052   0.00848   0.00100   2.38370  z     CTIO09
HATS-13 2456166.85399   0.01287   0.00100   2.38500  z     CTIO09
HATS-13 2456166.85605   0.00311   0.00100   2.37730  z     CTIO09
HATS-13 2456166.85880   0.00221   0.00100   2.37780  z     CTIO09
HATS-13 2456166.86092  -0.00335   0.00100   2.37220  z     CTIO09
HATS-13 2456166.86366   0.00379   0.00100   2.37810  z     CTIO09
HATS-13 2456166.86578   0.00703   0.00100   2.38130  z     CTIO09
HATS-13 2456218.50996   0.01010   0.00135   0.00908  g      GROND
HATS-13 2456218.51200   0.01366   0.00137   0.01271  g      GROND
HATS-13 2456218.51301   0.01715   0.00136   0.01624  g      GROND
HATS-13 2456218.51403   0.01593   0.00136   0.01505  g      GROND
HATS-13 2456218.51706   0.01908   0.00137   0.01830  g      GROND
HATS-13 2456218.51808   0.01920   0.00137   0.01845  g      GROND
HATS-13 2456218.52010   0.02225   0.00138   0.02156  g      GROND
HATS-13 2456218.52617   0.02312   0.00139   0.02260  g      GROND
HATS-13 2456218.52719   0.02228   0.00139   0.02179  g      GROND
HATS-13 2456218.52820   0.02418   0.00138   0.02371  g      GROND
HATS-13 2456218.53022   0.02373   0.00138   0.02331  g      GROND
HATS-13 2456218.53123   0.02471   0.00139   0.02432  g      GROND
HATS-13 2456218.53225   0.02666   0.00140   0.02629  g      GROND
HATS-13 2456218.53326   0.02944   0.00140   0.02909  g      GROND
HATS-13 2456218.53427   0.02745   0.00139   0.02712  g      GROND
HATS-13 2456218.53528   0.02434   0.00138   0.02403  g      GROND
HATS-13 2456218.53629   0.02549   0.00140   0.02520  g      GROND
HATS-13 2456218.53731   0.02796   0.00141   0.02769  g      GROND
HATS-13 2456218.53832   0.02740   0.00142   0.02715  g      GROND
HATS-13 2456218.53933   0.02767   0.00141   0.02744  g      GROND
HATS-13 2456218.54034   0.02812   0.00141   0.02791  g      GROND
HATS-13 2456218.54135   0.02779   0.00138   0.02759  g      GROND
HATS-13 2456218.54540   0.02549   0.00138   0.02535  g      GROND
HATS-13 2456218.54844   0.02952   0.00140   0.02942  g      GROND
HATS-13 2456218.54945   0.03085   0.00140   0.03077  g      GROND
HATS-13 2456218.55046   0.03035   0.00140   0.03028  g      GROND
HATS-13 2456218.55148   0.02769   0.00139   0.02763  g      GROND
HATS-13 2456218.55249   0.02754   0.00139   0.02749  g      GROND
HATS-13 2456218.55553   0.02540   0.00139   0.02537  g      GROND
HATS-13 2456218.55654   0.02762   0.00140   0.02760  g      GROND
HATS-13 2456218.55755   0.02797   0.00138   0.02796  g      GROND
HATS-13 2456218.55857   0.03019   0.00138   0.03018  g      GROND
HATS-13 2456218.55958   0.02805   0.00138   0.02805  g      GROND
HATS-13 2456218.56060   0.02526   0.00138   0.02526  g      GROND
HATS-13 2456218.56262   0.02601   0.00138   0.02602  g      GROND
HATS-13 2456218.56363   0.02532   0.00138   0.02534  g      GROND
HATS-13 2456218.56566   0.02629   0.00138   0.02631  g      GROND
HATS-13 2456218.56667   0.02701   0.00138   0.02703  g      GROND
HATS-13 2456218.56870   0.02700   0.00138   0.02702  g      GROND
HATS-13 2456218.56971   0.02597   0.00138   0.02599  g      GROND
HATS-13 2456218.57072   0.02701   0.00138   0.02703  g      GROND
HATS-13 2456218.57173   0.02718   0.00138   0.02720  g      GROND
HATS-13 2456218.57376   0.02716   0.00138   0.02717  g      GROND
HATS-13 2456218.57477   0.02667   0.00137   0.02668  g      GROND
HATS-13 2456218.57578   0.02442   0.00137   0.02442  g      GROND
HATS-13 2456218.57680   0.02626   0.00138   0.02626  g      GROND
HATS-13 2456218.57781   0.02618   0.00137   0.02617  g      GROND
HATS-13 2456218.57882   0.02744   0.00138   0.02742  g      GROND
HATS-13 2456218.57983   0.02583   0.00137   0.02581  g      GROND
HATS-13 2456218.58186   0.02518   0.00139   0.02514  g      GROND
HATS-13 2456218.58287   0.02363   0.00138   0.02358  g      GROND
HATS-13 2456218.58388   0.02331   0.00138   0.02325  g      GROND
HATS-13 2456218.58490   0.02548   0.00138   0.02541  g      GROND
HATS-13 2456218.58692   0.02088   0.00137   0.02079  g      GROND
HATS-13 2456218.58894   0.02112   0.00137   0.02100  g      GROND
HATS-13 2456218.59097   0.02128   0.00137   0.02113  g      GROND
HATS-13 2456218.59198   0.02068   0.00137   0.02052  g      GROND
HATS-13 2456218.59300   0.01847   0.00138   0.01829  g      GROND
HATS-13 2456218.59401   0.02052   0.00138   0.02033  g      GROND
HATS-13 2456218.59502   0.01757   0.00137   0.01736  g      GROND
HATS-13 2456218.59603   0.01645   0.00137   0.01622  g      GROND
HATS-13 2456218.59704   0.01480   0.00137   0.01456  g      GROND
HATS-13 2456218.59805   0.01373   0.00137   0.01347  g      GROND
HATS-13 2456218.59907   0.01165   0.00136   0.01137  g      GROND
HATS-13 2456218.60008   0.01063   0.00137   0.01033  g      GROND
HATS-13 2456218.60210   0.01061   0.00137   0.01027  g      GROND
HATS-13 2456218.60514   0.00299   0.00137   0.00258  g      GROND
HATS-13 2456218.60716   0.00005   0.00135  -0.00041  g      GROND
HATS-13 2456218.60818  -0.00055   0.00135  -0.00103  g      GROND
HATS-13 2456218.60919  -0.00110   0.00136  -0.00161  g      GROND
HATS-13 2456218.61121  -0.00253   0.00139  -0.00309  g      GROND
HATS-13 2456218.61223  -0.00090   0.00136  -0.00149  g      GROND
HATS-13 2456218.61425  -0.00084   0.00139  -0.00149  g      GROND
HATS-13 2456218.61526  -0.00039   0.00136  -0.00107  g      GROND
HATS-13 2456218.61627   0.00185   0.00137   0.00114  g      GROND
HATS-13 2456218.61931  -0.00107   0.00136  -0.00187  g      GROND
HATS-13 2456218.62133  -0.00050   0.00136  -0.00137  g      GROND
HATS-13 2456218.62235   0.00156   0.00137   0.00066  g      GROND
HATS-13 2456218.62336   0.00206   0.00137   0.00112  g      GROND
HATS-13 2456218.62437   0.00017   0.00136  -0.00080  g      GROND
HATS-13 2456218.62538   0.00068   0.00136  -0.00033  g      GROND
HATS-13 2456218.62640   0.00250   0.00138   0.00146  g      GROND
HATS-13 2456218.50996   0.01019   0.00098   0.00977  r      GROND
HATS-13 2456218.51200   0.01460   0.00099   0.01419  r      GROND
HATS-13 2456218.51301   0.01804   0.00099   0.01763  r      GROND
HATS-13 2456218.51403   0.01679   0.00099   0.01639  r      GROND
HATS-13 2456218.51706   0.02031   0.00098   0.01992  r      GROND
HATS-13 2456218.51808   0.02219   0.00099   0.02181  r      GROND
HATS-13 2456218.52010   0.02144   0.00099   0.02106  r      GROND
HATS-13 2456218.52111   0.02227   0.00100   0.02190  r      GROND
HATS-13 2456218.52617   0.02220   0.00100   0.02185  r      GROND
HATS-13 2456218.52719   0.02422   0.00100   0.02387  r      GROND
HATS-13 2456218.52820   0.02309   0.00100   0.02274  r      GROND
HATS-13 2456218.53022   0.02488   0.00101   0.02454  r      GROND
HATS-13 2456218.53123   0.02154   0.00100   0.02120  r      GROND
HATS-13 2456218.53225   0.02597   0.00100   0.02563  r      GROND
HATS-13 2456218.53326   0.02512   0.00100   0.02479  r      GROND
HATS-13 2456218.53427   0.02538   0.00100   0.02505  r      GROND
HATS-13 2456218.53528   0.02379   0.00100   0.02346  r      GROND
HATS-13 2456218.53629   0.02685   0.00101   0.02653  r      GROND
HATS-13 2456218.53731   0.02657   0.00101   0.02625  r      GROND
HATS-13 2456218.53832   0.02662   0.00102   0.02630  r      GROND
HATS-13 2456218.53933   0.02644   0.00102   0.02612  r      GROND
HATS-13 2456218.54034   0.02527   0.00102   0.02496  r      GROND
HATS-13 2456218.54135   0.02617   0.00101   0.02586  r      GROND
HATS-13 2456218.54540   0.02662   0.00101   0.02632  r      GROND
HATS-13 2456218.54844   0.02734   0.00102   0.02704  r      GROND
HATS-13 2456218.54945   0.02628   0.00102   0.02598  r      GROND
HATS-13 2456218.55046   0.02736   0.00102   0.02706  r      GROND
HATS-13 2456218.55148   0.02635   0.00102   0.02606  r      GROND
HATS-13 2456218.55249   0.02488   0.00102   0.02459  r      GROND
HATS-13 2456218.55553   0.02401   0.00102   0.02372  r      GROND
HATS-13 2456218.55654   0.02824   0.00102   0.02795  r      GROND
HATS-13 2456218.55755   0.02685   0.00103   0.02656  r      GROND
HATS-13 2456218.55857   0.02586   0.00103   0.02557  r      GROND
HATS-13 2456218.55958   0.02468   0.00103   0.02439  r      GROND
HATS-13 2456218.56060   0.02677   0.00103   0.02648  r      GROND
HATS-13 2456218.56262   0.02369   0.00103   0.02341  r      GROND
HATS-13 2456218.56363   0.02827   0.00103   0.02799  r      GROND
HATS-13 2456218.56566   0.02575   0.00103   0.02547  r      GROND
HATS-13 2456218.56667   0.02510   0.00104   0.02482  r      GROND
HATS-13 2456218.56870   0.02651   0.00104   0.02623  r      GROND
HATS-13 2456218.56971   0.02698   0.00104   0.02670  r      GROND
HATS-13 2456218.57072   0.02529   0.00104   0.02501  r      GROND
HATS-13 2456218.57173   0.02441   0.00103   0.02413  r      GROND
HATS-13 2456218.57376   0.02683   0.00104   0.02655  r      GROND
HATS-13 2456218.57477   0.02258   0.00103   0.02230  r      GROND
HATS-13 2456218.57578   0.02457   0.00103   0.02429  r      GROND
HATS-13 2456218.57680   0.02334   0.00104   0.02306  r      GROND
HATS-13 2456218.57781   0.02427   0.00104   0.02398  r      GROND
HATS-13 2456218.57882   0.02458   0.00104   0.02429  r      GROND
HATS-13 2456218.57983   0.02369   0.00104   0.02340  r      GROND
HATS-13 2456218.58186   0.02202   0.00105   0.02173  r      GROND
HATS-13 2456218.58287   0.02363   0.00104   0.02334  r      GROND
HATS-13 2456218.58388   0.02223   0.00104   0.02194  r      GROND
HATS-13 2456218.58490   0.02388   0.00104   0.02359  r      GROND
HATS-13 2456218.58591   0.02354   0.00104   0.02325  r      GROND
HATS-13 2456218.58692   0.02245   0.00104   0.02216  r      GROND
HATS-13 2456218.58894   0.02229   0.00104   0.02199  r      GROND
HATS-13 2456218.59097   0.01968   0.00104   0.01938  r      GROND
HATS-13 2456218.59198   0.02015   0.00104   0.01985  r      GROND
HATS-13 2456218.59300   0.02015   0.00104   0.01985  r      GROND
HATS-13 2456218.59401   0.02031   0.00104   0.02000  r      GROND
HATS-13 2456218.59502   0.01794   0.00103   0.01763  r      GROND
HATS-13 2456218.59603   0.01927   0.00103   0.01896  r      GROND
HATS-13 2456218.59704   0.01651   0.00102   0.01620  r      GROND
HATS-13 2456218.59805   0.01628   0.00103   0.01597  r      GROND
HATS-13 2456218.59907   0.01539   0.00102   0.01507  r      GROND
HATS-13 2456218.60008   0.01444   0.00101   0.01412  r      GROND
HATS-13 2456218.60514   0.00377   0.00101   0.00344  r      GROND
HATS-13 2456218.60716   0.00146   0.00098   0.00112  r      GROND
HATS-13 2456218.60818   0.00018   0.00099  -0.00016  r      GROND
HATS-13 2456218.60919  -0.00164   0.00098  -0.00199  r      GROND
HATS-13 2456218.61121  -0.00042   0.00099  -0.00077  r      GROND
HATS-13 2456218.61223   0.00065   0.00097   0.00029  r      GROND
HATS-13 2456218.61425   0.00024   0.00099  -0.00012  r      GROND
HATS-13 2456218.61526  -0.00236   0.00098  -0.00273  r      GROND
HATS-13 2456218.61627  -0.00005   0.00098  -0.00042  r      GROND
HATS-13 2456218.61931  -0.00030   0.00098  -0.00068  r      GROND
HATS-13 2456218.62133  -0.00026   0.00097  -0.00065  r      GROND
HATS-13 2456218.62235  -0.00019   0.00098  -0.00058  r      GROND
HATS-13 2456218.62336   0.00170   0.00098   0.00130  r      GROND
HATS-13 2456218.62437   0.00022   0.00098  -0.00018  r      GROND
HATS-13 2456218.62538   0.00166   0.00098   0.00125  r      GROND
HATS-13 2456218.62640   0.00036   0.00098  -0.00005  r      GROND
HATS-13 2456218.50996   0.01171   0.00144   0.01122  i      GROND
HATS-13 2456218.51200   0.01684   0.00147   0.01637  i      GROND
HATS-13 2456218.51301   0.01831   0.00147   0.01785  i      GROND
HATS-13 2456218.51403   0.02147   0.00147   0.02102  i      GROND
HATS-13 2456218.51706   0.01901   0.00146   0.01860  i      GROND
HATS-13 2456218.51808   0.01832   0.00146   0.01792  i      GROND
HATS-13 2456218.52010   0.02152   0.00146   0.02114  i      GROND
HATS-13 2456218.52111   0.02453   0.00149   0.02416  i      GROND
HATS-13 2456218.52617   0.02424   0.00147   0.02392  i      GROND
HATS-13 2456218.52719   0.01955   0.00147   0.01924  i      GROND
HATS-13 2456218.52820   0.02353   0.00147   0.02323  i      GROND
HATS-13 2456218.53022   0.02364   0.00148   0.02336  i      GROND
HATS-13 2456218.53123   0.02278   0.00147   0.02251  i      GROND
HATS-13 2456218.53225   0.02328   0.00148   0.02302  i      GROND
HATS-13 2456218.53326   0.02457   0.00148   0.02432  i      GROND
HATS-13 2456218.53427   0.02298   0.00147   0.02274  i      GROND
HATS-13 2456218.53528   0.02441   0.00147   0.02418  i      GROND
HATS-13 2456218.53629   0.02498   0.00149   0.02476  i      GROND
HATS-13 2456218.53731   0.02693   0.00150   0.02672  i      GROND
HATS-13 2456218.53832   0.02269   0.00150   0.02249  i      GROND
HATS-13 2456218.53933   0.02757   0.00150   0.02738  i      GROND
HATS-13 2456218.54034   0.02316   0.00149   0.02298  i      GROND
HATS-13 2456218.54135   0.02600   0.00148   0.02583  i      GROND
HATS-13 2456218.54540   0.02440   0.00148   0.02427  i      GROND
HATS-13 2456218.54844   0.02481   0.00149   0.02471  i      GROND
HATS-13 2456218.54945   0.02779   0.00150   0.02770  i      GROND
HATS-13 2456218.55046   0.02814   0.00150   0.02806  i      GROND
HATS-13 2456218.55148   0.02391   0.00149   0.02384  i      GROND
HATS-13 2456218.55249   0.02870   0.00149   0.02864  i      GROND
HATS-13 2456218.55553   0.02539   0.00149   0.02536  i      GROND
HATS-13 2456218.55654   0.02418   0.00149   0.02416  i      GROND
HATS-13 2456218.55755   0.02566   0.00149   0.02565  i      GROND
HATS-13 2456218.55857   0.02227   0.00148   0.02227  i      GROND
HATS-13 2456218.55958   0.02318   0.00148   0.02319  i      GROND
HATS-13 2456218.56060   0.02525   0.00147   0.02527  i      GROND
HATS-13 2456218.56262   0.02614   0.00147   0.02618  i      GROND
HATS-13 2456218.56363   0.02442   0.00147   0.02447  i      GROND
HATS-13 2456218.56566   0.02424   0.00147   0.02431  i      GROND
HATS-13 2456218.56667   0.02443   0.00147   0.02451  i      GROND
HATS-13 2456218.56870   0.02503   0.00147   0.02513  i      GROND
HATS-13 2456218.56971   0.02546   0.00147   0.02557  i      GROND
HATS-13 2456218.57072   0.02404   0.00147   0.02416  i      GROND
HATS-13 2456218.57173   0.02335   0.00147   0.02348  i      GROND
HATS-13 2456218.57376   0.02509   0.00146   0.02524  i      GROND
HATS-13 2456218.57477   0.02492   0.00146   0.02508  i      GROND
HATS-13 2456218.57578   0.02483   0.00146   0.02500  i      GROND
HATS-13 2456218.57680   0.02479   0.00146   0.02497  i      GROND
HATS-13 2456218.57882   0.02228   0.00145   0.02248  i      GROND
HATS-13 2456218.57983   0.02411   0.00145   0.02432  i      GROND
HATS-13 2456218.58186   0.02131   0.00147   0.02154  i      GROND
HATS-13 2456218.58287   0.02495   0.00147   0.02519  i      GROND
HATS-13 2456218.58388   0.02200   0.00146   0.02225  i      GROND
HATS-13 2456218.58490   0.02281   0.00146   0.02307  i      GROND
HATS-13 2456218.58591   0.02148   0.00146   0.02175  i      GROND
HATS-13 2456218.58692   0.02277   0.00146   0.02305  i      GROND
HATS-13 2456218.58894   0.02287   0.00146   0.02316  i      GROND
HATS-13 2456218.59097   0.02157   0.00145   0.02188  i      GROND
HATS-13 2456218.59198   0.02109   0.00146   0.02141  i      GROND
HATS-13 2456218.59300   0.02001   0.00146   0.02034  i      GROND
HATS-13 2456218.59401   0.01844   0.00145   0.01878  i      GROND
HATS-13 2456218.59502   0.02051   0.00146   0.02086  i      GROND
HATS-13 2456218.59603   0.02268   0.00145   0.02304  i      GROND
HATS-13 2456218.59704   0.01605   0.00145   0.01642  i      GROND
HATS-13 2456218.59805   0.01534   0.00146   0.01572  i      GROND
HATS-13 2456218.59907   0.01455   0.00145   0.01494  i      GROND
HATS-13 2456218.60008   0.01041   0.00144   0.01081  i      GROND
HATS-13 2456218.60210   0.01167   0.00146   0.01209  i      GROND
HATS-13 2456218.60514   0.00592   0.00145   0.00636  i      GROND
HATS-13 2456218.60716   0.00251   0.00143   0.00297  i      GROND
HATS-13 2456218.60818   0.00122   0.00142   0.00169  i      GROND
HATS-13 2456218.60919   0.00358   0.00143   0.00406  i      GROND
HATS-13 2456218.61121  -0.00269   0.00143  -0.00219  i      GROND
HATS-13 2456218.61223  -0.00120   0.00142  -0.00069  i      GROND
HATS-13 2456218.61425   0.00396   0.00145   0.00449  i      GROND
HATS-13 2456218.61526  -0.00278   0.00143  -0.00225  i      GROND
HATS-13 2456218.61627  -0.00058   0.00143  -0.00004  i      GROND
HATS-13 2456218.61931  -0.00252   0.00143  -0.00195  i      GROND
HATS-13 2456218.62133   0.00362   0.00144   0.00421  i      GROND
HATS-13 2456218.62235  -0.00150   0.00143  -0.00090  i      GROND
HATS-13 2456218.62336   0.00223   0.00144   0.00284  i      GROND
HATS-13 2456218.62437  -0.00269   0.00143  -0.00208  i      GROND
HATS-13 2456218.62538  -0.00044   0.00143   0.00018  i      GROND
HATS-13 2456218.50996   0.01415   0.00160   0.01389  z      GROND
HATS-13 2456218.51200   0.01715   0.00163   0.01684  z      GROND
HATS-13 2456218.51301   0.01639   0.00161   0.01606  z      GROND
HATS-13 2456218.51403   0.02062   0.00161   0.02027  z      GROND
HATS-13 2456218.51706   0.02063   0.00163   0.02022  z      GROND
HATS-13 2456218.51808   0.02232   0.00165   0.02189  z      GROND
HATS-13 2456218.52010   0.02346   0.00165   0.02299  z      GROND
HATS-13 2456218.52111   0.02028   0.00165   0.01980  z      GROND
HATS-13 2456218.52617   0.01991   0.00163   0.01935  z      GROND
HATS-13 2456218.52719   0.02584   0.00164   0.02526  z      GROND
HATS-13 2456218.52820   0.02284   0.00163   0.02225  z      GROND
HATS-13 2456218.53022   0.02317   0.00164   0.02255  z      GROND
HATS-13 2456218.53123   0.02072   0.00163   0.02009  z      GROND
HATS-13 2456218.53225   0.02563   0.00165   0.02498  z      GROND
HATS-13 2456218.53326   0.02455   0.00164   0.02389  z      GROND
HATS-13 2456218.53427   0.02048   0.00164   0.01981  z      GROND
HATS-13 2456218.53528   0.02450   0.00164   0.02382  z      GROND
HATS-13 2456218.53629   0.02552   0.00166   0.02483  z      GROND
HATS-13 2456218.53731   0.02336   0.00165   0.02266  z      GROND
HATS-13 2456218.53832   0.02518   0.00166   0.02447  z      GROND
HATS-13 2456218.53933   0.02318   0.00166   0.02247  z      GROND
HATS-13 2456218.54034   0.02555   0.00166   0.02483  z      GROND
HATS-13 2456218.54135   0.02216   0.00165   0.02143  z      GROND
HATS-13 2456218.54540   0.02361   0.00165   0.02286  z      GROND
HATS-13 2456218.54844   0.02719   0.00166   0.02642  z      GROND
HATS-13 2456218.54945   0.02604   0.00167   0.02527  z      GROND
HATS-13 2456218.55046   0.02679   0.00167   0.02602  z      GROND
HATS-13 2456218.55148   0.02265   0.00166   0.02187  z      GROND
HATS-13 2456218.55249   0.02394   0.00166   0.02316  z      GROND
HATS-13 2456218.55553   0.02544   0.00166   0.02466  z      GROND
HATS-13 2456218.55654   0.02099   0.00167   0.02021  z      GROND
HATS-13 2456218.55755   0.02648   0.00167   0.02570  z      GROND
HATS-13 2456218.55857   0.02429   0.00165   0.02351  z      GROND
HATS-13 2456218.55958   0.02277   0.00165   0.02199  z      GROND
HATS-13 2456218.56060   0.02295   0.00164   0.02218  z      GROND
HATS-13 2456218.56262   0.02379   0.00163   0.02302  z      GROND
HATS-13 2456218.56363   0.02547   0.00164   0.02471  z      GROND
HATS-13 2456218.56566   0.02300   0.00164   0.02225  z      GROND
HATS-13 2456218.56667   0.02557   0.00164   0.02482  z      GROND
HATS-13 2456218.56971   0.02394   0.00164   0.02321  z      GROND
HATS-13 2456218.57072   0.02461   0.00163   0.02389  z      GROND
HATS-13 2456218.57173   0.02205   0.00162   0.02134  z      GROND
HATS-13 2456218.57376   0.02590   0.00161   0.02520  z      GROND
HATS-13 2456218.57477   0.02270   0.00160   0.02201  z      GROND
HATS-13 2456218.57578   0.02502   0.00160   0.02434  z      GROND
HATS-13 2456218.57680   0.02285   0.00161   0.02218  z      GROND
HATS-13 2456218.57781   0.02592   0.00160   0.02527  z      GROND
HATS-13 2456218.57882   0.02275   0.00159   0.02211  z      GROND
HATS-13 2456218.57983   0.02411   0.00159   0.02348  z      GROND
HATS-13 2456218.58186   0.02306   0.00163   0.02246  z      GROND
HATS-13 2456218.58287   0.02329   0.00163   0.02270  z      GROND
HATS-13 2456218.58388   0.02262   0.00162   0.02204  z      GROND
HATS-13 2456218.58490   0.02223   0.00160   0.02167  z      GROND
HATS-13 2456218.58591   0.02166   0.00160   0.02111  z      GROND
HATS-13 2456218.58692   0.02233   0.00161   0.02180  z      GROND
HATS-13 2456218.58894   0.02396   0.00160   0.02346  z      GROND
HATS-13 2456218.59097   0.02108   0.00160   0.02062  z      GROND
HATS-13 2456218.59198   0.01975   0.00161   0.01931  z      GROND
HATS-13 2456218.59300   0.02004   0.00161   0.01962  z      GROND
HATS-13 2456218.59401   0.02239   0.00161   0.02198  z      GROND
HATS-13 2456218.59502   0.02262   0.00161   0.02223  z      GROND
HATS-13 2456218.59603   0.01955   0.00160   0.01918  z      GROND
HATS-13 2456218.59704   0.01770   0.00160   0.01736  z      GROND
HATS-13 2456218.59805   0.01537   0.00162   0.01505  z      GROND
HATS-13 2456218.59907   0.01753   0.00161   0.01723  z      GROND
HATS-13 2456218.60008   0.01091   0.00159   0.01063  z      GROND
HATS-13 2456218.60210   0.00992   0.00159   0.00969  z      GROND
HATS-13 2456218.60514   0.00501   0.00157   0.00485  z      GROND
HATS-13 2456218.60716   0.00407   0.00157   0.00396  z      GROND
HATS-13 2456218.60818  -0.00032   0.00156  -0.00040  z      GROND
HATS-13 2456218.60919   0.00108   0.00156   0.00103  z      GROND
HATS-13 2456218.61121  -0.00012   0.00157  -0.00012  z      GROND
HATS-13 2456218.61223  -0.00086   0.00156  -0.00083  z      GROND
HATS-13 2456218.61526   0.00148   0.00160   0.00160  z      GROND
HATS-13 2456218.61627   0.00147   0.00160   0.00162  z      GROND
HATS-13 2456218.61931   0.00322   0.00159   0.00347  z      GROND
HATS-13 2456218.62133  -0.00295   0.00159  -0.00264  z      GROND
HATS-13 2456218.62235  -0.00061   0.00159  -0.00026  z      GROND
HATS-13 2456218.62336  -0.00018   0.00159   0.00020  z      GROND
HATS-13 2456218.62437  -0.00080   0.00159  -0.00038  z      GROND
HATS-13 2456218.62538  -0.00417   0.00159  -0.00372  z      GROND
HATS-13 2456218.62640   0.00121   0.00159   0.00170  z      GROND
HATS-13 2456416.24142   0.00405   0.00830  13.92910  R       PEST
HATS-13 2456416.24292   0.00583   0.00810  13.93080  R       PEST
HATS-13 2456416.24443   0.00210   0.00800  13.92700  R       PEST
HATS-13 2456416.24593  -0.00133   0.00780  13.92350  R       PEST
HATS-13 2456416.24894  -0.00980   0.00770  13.91490  R       PEST
HATS-13 2456416.25045   0.00487   0.00780  13.92950  R       PEST
HATS-13 2456416.25195  -0.00047   0.00790  13.92410  R       PEST
HATS-13 2456416.25347  -0.00260   0.00760  13.92190  R       PEST
HATS-13 2456416.25601  -0.00230   0.00740  13.92210  R       PEST
HATS-13 2456416.25752  -0.00614   0.00730  13.91820  R       PEST
HATS-13 2456416.25902   0.00332   0.00730  13.92760  R       PEST
HATS-13 2456416.26203   0.00384   0.00720  13.92800  R       PEST
HATS-13 2456416.26354  -0.00830   0.00720  13.91580  R       PEST
HATS-13 2456416.26506   0.00715   0.00720  13.93120  R       PEST
HATS-13 2456416.26658   0.00231   0.00710  13.92630  R       PEST
HATS-13 2456416.26808   0.00146   0.00700  13.92540  R       PEST
HATS-13 2456416.26960  -0.00089   0.00710  13.92300  R       PEST
HATS-13 2456416.27196  -0.00781   0.00700  13.91600  R       PEST
HATS-13 2456416.27499   0.00678   0.00710  13.93050  R       PEST
HATS-13 2456416.27650   0.00203   0.00710  13.92570  R       PEST
HATS-13 2456416.27952  -0.00478   0.00690  13.91880  R       PEST
HATS-13 2456416.28104  -0.00564   0.00700  13.91790  R       PEST
HATS-13 2456416.28406  -0.00466   0.00680  13.91880  R       PEST
HATS-13 2456416.28558   0.00918   0.00700  13.93260  R       PEST
HATS-13 2456416.28799   0.00144   0.00680  13.92480  R       PEST
HATS-13 2456416.29252   0.00045   0.00670  13.92370  R       PEST
HATS-13 2456416.29403   0.00508   0.00670  13.92830  R       PEST
HATS-13 2456416.29555   0.00211   0.00660  13.92530  R       PEST
HATS-13 2456416.29706  -0.00456   0.00670  13.91860  R       PEST
HATS-13 2456416.29857   0.00167   0.00660  13.92480  R       PEST
HATS-13 2456416.30007  -0.00350   0.00650  13.91960  R       PEST
HATS-13 2456416.30157   0.00192   0.00660  13.92500  R       PEST
HATS-13 2456416.30396   0.00256   0.00650  13.92560  R       PEST
HATS-13 2456416.30699   0.00091   0.00650  13.92390  R       PEST
HATS-13 2456416.31003   0.00115   0.00640  13.92410  R       PEST
HATS-13 2456416.31154  -0.00983   0.00640  13.91310  R       PEST
HATS-13 2456416.31306   0.00319   0.00650  13.92610  R       PEST
HATS-13 2456416.31458  -0.00940   0.00640  13.91350  R       PEST
HATS-13 2456416.31609   0.00282   0.00650  13.92570  R       PEST
HATS-13 2456416.31760   0.00703   0.00650  13.92990  R       PEST
HATS-13 2456416.31998   0.00305   0.00630  13.92590  R       PEST
HATS-13 2456416.32150   0.00326   0.00630  13.92610  R       PEST
HATS-13 2456416.32301  -0.00443   0.00630  13.91840  R       PEST
HATS-13 2456416.32451  -0.00602   0.00630  13.91680  R       PEST
HATS-13 2456416.32604   0.00739   0.00640  13.93020  R       PEST
HATS-13 2456416.32755  -0.00561   0.00630  13.91720  R       PEST
HATS-13 2456416.32907   0.00130   0.00630  13.92410  R       PEST
HATS-13 2456416.33058  -0.00010   0.00640  13.92270  R       PEST
HATS-13 2456416.33210   0.00260   0.00640  13.92540  R       PEST
HATS-13 2456416.33362   0.00401   0.00630  13.92680  R       PEST
HATS-13 2456416.33602  -0.00399   0.00630  13.91880  R       PEST
HATS-13 2456416.33753  -0.00720   0.00630  13.91560  R       PEST
HATS-13 2456416.33904   0.00640   0.00630  13.92920  R       PEST
HATS-13 2456416.34054  -0.00460   0.00620  13.91820  R       PEST
HATS-13 2456416.34206  -0.00331   0.00620  13.91950  R       PEST
HATS-13 2456416.34358   0.00089   0.00620  13.92370  R       PEST
HATS-13 2456416.34509  -0.00912   0.00620  13.91370  R       PEST
HATS-13 2456416.34660  -0.00463   0.00630  13.91820  R       PEST
HATS-13 2456416.34811   0.00586   0.00620  13.92870  R       PEST
HATS-13 2456416.34962   0.00445   0.00620  13.92730  R       PEST
HATS-13 2456416.35202   0.00203   0.00620  13.92490  R       PEST
HATS-13 2456416.35353   0.00901   0.00620  13.93190  R       PEST
HATS-13 2456416.35504  -0.00600   0.00610  13.91690  R       PEST
HATS-13 2456416.35655   0.00718   0.00600  13.93010  R       PEST
HATS-13 2456416.35807  -0.00364   0.00600  13.91930  R       PEST
HATS-13 2456416.35958   0.00624   0.00610  13.92920  R       PEST
HATS-13 2456416.36109  -0.00588   0.00610  13.91710  R       PEST
HATS-13 2456416.36260   0.00620   0.00590  13.92920  R       PEST
HATS-13 2456416.36564   0.00066   0.00590  13.92370  R       PEST
HATS-13 2456416.36803  -0.00088   0.00590  13.92220  R       PEST
HATS-13 2456416.36954   0.01149   0.00590  13.93460  R       PEST
HATS-13 2456416.37257   0.00583   0.00590  13.92900  R       PEST
HATS-13 2456416.37558   0.01457   0.00600  13.93780  R       PEST
HATS-13 2456416.37709   0.01174   0.00590  13.93500  R       PEST
HATS-13 2456416.37861   0.01630   0.00590  13.93960  R       PEST
HATS-13 2456416.38010   0.01897   0.00600  13.94230  R       PEST
HATS-13 2456416.38161   0.03003   0.00590  13.95340  R       PEST
HATS-13 2456416.38404   0.01937   0.00590  13.94280  R       PEST
HATS-13 2456416.38555   0.02473   0.00610  13.94820  R       PEST
HATS-13 2456416.38707   0.02239   0.00590  13.94590  R       PEST
HATS-13 2456416.38858   0.02415   0.00580  13.94770  R       PEST
HATS-13 2456416.39010   0.02421   0.00580  13.94780  R       PEST
HATS-13 2456416.39161   0.02356   0.00590  13.94720  R       PEST
HATS-13 2456416.39312   0.02372   0.00590  13.94740  R       PEST
HATS-13 2456416.39464   0.02727   0.00590  13.95100  R       PEST
HATS-13 2456416.39615   0.02502   0.00620  13.94880  R       PEST
HATS-13 2456416.40004   0.02560   0.00590  13.94950  R       PEST
HATS-13 2456416.40306   0.03189   0.00590  13.95590  R       PEST
HATS-13 2456416.40457   0.02504   0.00590  13.94910  R       PEST
HATS-13 2456416.40608   0.02418   0.00590  13.94830  R       PEST
HATS-13 2456416.40759   0.02453   0.00590  13.94870  R       PEST
HATS-13 2456416.40910   0.02517   0.00600  13.94940  R       PEST
HATS-13 2456416.41061   0.01851   0.00630  13.94280  R       PEST
HATS-13 2456416.41213   0.02915   0.00620  13.95350  R       PEST
HATS-13 2456416.41603   0.02259   0.00620  13.94710  R       PEST
HATS-13 2456416.41754   0.02752   0.00640  13.95210  R       PEST
HATS-13 2456416.41906   0.02126   0.00670  13.94590  R       PEST
HATS-13 2456416.42057   0.03009   0.00720  13.95480  R       PEST
HATS-13 2456416.42208   0.02472   0.00800  13.94950  R       PEST
HATS-13 2456474.08585   0.00491   0.00740  14.32480  R       PEST
HATS-13 2456474.08736   0.00167   0.00750  14.32150  R       PEST
HATS-13 2456474.08887  -0.00028   0.00730  14.31950  R       PEST
HATS-13 2456474.09276  -0.00204   0.00710  14.31760  R       PEST
HATS-13 2456474.09427  -0.00418   0.00710  14.31540  R       PEST
HATS-13 2456474.09578   0.00637   0.00700  14.32590  R       PEST
HATS-13 2456474.09730  -0.00807   0.00680  14.31140  R       PEST
HATS-13 2456474.09881  -0.00742   0.00680  14.31200  R       PEST
HATS-13 2456474.10032   0.00333   0.00670  14.32270  R       PEST
HATS-13 2456474.10184  -0.00471   0.00670  14.31460  R       PEST
HATS-13 2456474.10335  -0.00046   0.00650  14.31880  R       PEST
HATS-13 2456474.10485   0.00059   0.00660  14.31980  R       PEST
HATS-13 2456474.10635  -0.00476   0.00650  14.31440  R       PEST
HATS-13 2456474.10875  -0.00028   0.00640  14.31880  R       PEST
HATS-13 2456474.11026  -0.00143   0.00630  14.31760  R       PEST
HATS-13 2456474.11177   0.00062   0.00620  14.31960  R       PEST
HATS-13 2456474.11329   0.00427   0.00620  14.32320  R       PEST
HATS-13 2456474.11479   0.00482   0.00620  14.32370  R       PEST
HATS-13 2456474.11631   0.00467   0.00610  14.32350  R       PEST
HATS-13 2456474.11781  -0.00938   0.00620  14.30940  R       PEST
HATS-13 2456474.11933   0.00287   0.00620  14.32160  R       PEST
HATS-13 2456474.12082  -0.00118   0.00600  14.31750  R       PEST
HATS-13 2456474.12233  -0.00474   0.00600  14.31390  R       PEST
HATS-13 2456474.12473   0.00904   0.00610  14.32760  R       PEST
HATS-13 2456474.12625  -0.00222   0.00600  14.31630  R       PEST
HATS-13 2456474.12776   0.00913   0.00600  14.32760  R       PEST
HATS-13 2456474.12928  -0.00332   0.00590  14.31510  R       PEST
HATS-13 2456474.13079   0.00052   0.00590  14.31890  R       PEST
HATS-13 2456474.13230   0.00107   0.00590  14.31940  R       PEST
HATS-13 2456474.13381   0.00511   0.00590  14.32340  R       PEST
HATS-13 2456474.13533   0.00845   0.00590  14.32670  R       PEST
HATS-13 2456474.13684   0.00390   0.00590  14.32210  R       PEST
HATS-13 2456474.13835  -0.00056   0.00580  14.31760  R       PEST
HATS-13 2456474.14074   0.00121   0.00580  14.31930  R       PEST
HATS-13 2456474.14226  -0.00475   0.00570  14.31330  R       PEST
HATS-13 2456474.14378   0.00019   0.00580  14.31820  R       PEST
HATS-13 2456474.14529   0.00844   0.00580  14.32640  R       PEST
HATS-13 2456474.14681  -0.00512   0.00570  14.31280  R       PEST
HATS-13 2456474.14833  -0.00338   0.00560  14.31450  R       PEST
HATS-13 2456474.14984  -0.00714   0.00570  14.31070  R       PEST
HATS-13 2456474.15136  -0.00170   0.00560  14.31610  R       PEST
HATS-13 2456474.15288   0.00304   0.00570  14.32080  R       PEST
HATS-13 2456474.15438  -0.00412   0.00570  14.31360  R       PEST
HATS-13 2456474.15680  -0.00226   0.00570  14.31540  R       PEST
HATS-13 2456474.15832  -0.00302   0.00590  14.31460  R       PEST
HATS-13 2456474.16286   0.00449   0.00570  14.32200  R       PEST
HATS-13 2456474.16436   0.00233   0.00560  14.31980  R       PEST
HATS-13 2456474.16588  -0.00674   0.00550  14.31070  R       PEST
HATS-13 2456474.16739   0.00400   0.00560  14.32140  R       PEST
HATS-13 2456474.16890   0.00583   0.00560  14.32320  R       PEST
HATS-13 2456474.17041  -0.00493   0.00560  14.31240  R       PEST
HATS-13 2456474.17280   0.00492   0.00560  14.32220  R       PEST
HATS-13 2456474.17431   0.00496   0.00570  14.32220  R       PEST
HATS-13 2456474.17582  -0.00571   0.00560  14.31150  R       PEST
HATS-13 2456474.17734  -0.00478   0.00560  14.31240  R       PEST
HATS-13 2456474.17884  -0.00994   0.00550  14.30720  R       PEST
HATS-13 2456474.18036  -0.00451   0.00550  14.31260  R       PEST
HATS-13 2456474.18187   0.00022   0.00550  14.31730  R       PEST
HATS-13 2456474.18338  -0.00305   0.00550  14.31400  R       PEST
HATS-13 2456474.18489   0.00168   0.00570  14.31870  R       PEST
HATS-13 2456474.18641  -0.00199   0.00550  14.31500  R       PEST
HATS-13 2456474.18878  -0.00154   0.00550  14.31540  R       PEST
HATS-13 2456474.19030  -0.00241   0.00560  14.31450  R       PEST
HATS-13 2456474.19182  -0.00758   0.00550  14.30930  R       PEST
HATS-13 2456474.19334  -0.00075   0.00550  14.31610  R       PEST
HATS-13 2456474.19485   0.00088   0.00550  14.31770  R       PEST
HATS-13 2456474.19636   0.00361   0.00550  14.32040  R       PEST
HATS-13 2456474.19787   0.00244   0.00550  14.31920  R       PEST
HATS-13 2456474.19938   0.00356   0.00550  14.32030  R       PEST
HATS-13 2456474.20090   0.00629   0.00550  14.32300  R       PEST
HATS-13 2456474.20479   0.00986   0.00560  14.32650  R       PEST
HATS-13 2456474.20782   0.01641   0.00570  14.33300  R       PEST
HATS-13 2456474.20934   0.01144   0.00560  14.32800  R       PEST
HATS-13 2456474.21085   0.01806   0.00550  14.33460  R       PEST
HATS-13 2456474.21237   0.01738   0.00560  14.33390  R       PEST
HATS-13 2456474.21389   0.01871   0.00560  14.33520  R       PEST
HATS-13 2456474.21539   0.01483   0.00560  14.33130  R       PEST
HATS-13 2456474.21691   0.02706   0.00570  14.34350  R       PEST
HATS-13 2456474.21843   0.01418   0.00560  14.33060  R       PEST
HATS-13 2456474.22083   0.01871   0.00560  14.33510  R       PEST
HATS-13 2456474.22385   0.01916   0.00560  14.33550  R       PEST
HATS-13 2456474.22537   0.01778   0.00560  14.33410  R       PEST
HATS-13 2456474.22688   0.02640   0.00550  14.34270  R       PEST
HATS-13 2456474.22840   0.02022   0.00560  14.33650  R       PEST
HATS-13 2456474.22991   0.02144   0.00550  14.33770  R       PEST
HATS-13 2456474.23143   0.02576   0.00560  14.34200  R       PEST
HATS-13 2456474.23294   0.02798   0.00560  14.34420  R       PEST
HATS-13 2456474.23445   0.02369   0.00550  14.33990  R       PEST
HATS-13 2456474.23683   0.02922   0.00560  14.34540  R       PEST
HATS-13 2456474.23835   0.02824   0.00550  14.34440  R       PEST
HATS-13 2456474.23986   0.02476   0.00550  14.34090  R       PEST
HATS-13 2456474.24138   0.02577   0.00560  14.34190  R       PEST
HATS-13 2456474.24289   0.02949   0.00570  14.34560  R       PEST
HATS-13 2456474.24440   0.02461   0.00560  14.34070  R       PEST
HATS-13 2456474.24742   0.03144   0.00560  14.34750  R       PEST
HATS-13 2456474.24893   0.02325   0.00560  14.33930  R       PEST
HATS-13 2456474.25044   0.03037   0.00570  14.34640  R       PEST
HATS-13 2456474.25283   0.02839   0.00560  14.34440  R       PEST
HATS-13 2456474.25434   0.02910   0.00560  14.34510  R       PEST
HATS-13 2456474.25583   0.01641   0.00560  14.33240  R       PEST
HATS-13 2456474.25733   0.03073   0.00560  14.34670  R       PEST
HATS-13 2456474.25884   0.02504   0.00560  14.34100  R       PEST
HATS-13 2456474.26035   0.02215   0.00560  14.33810  R       PEST
HATS-13 2456474.26337   0.03277   0.00560  14.34870  R       PEST
HATS-13 2456474.26488   0.02008   0.00560  14.33600  R       PEST
HATS-13 2456474.26639   0.02329   0.00560  14.33920  R       PEST
HATS-13 2456474.26879   0.02601   0.00550  14.34190  R       PEST
HATS-13 2456474.27030   0.02242   0.00550  14.33830  R       PEST
HATS-13 2456474.27181   0.01943   0.00550  14.33530  R       PEST
HATS-13 2456474.27333   0.02694   0.00550  14.34280  R       PEST
HATS-13 2456474.27485   0.03455   0.00560  14.35040  R       PEST
HATS-13 2456474.27636   0.02465   0.00550  14.34050  R       PEST
HATS-13 2456474.27787   0.01986   0.00550  14.33570  R       PEST
HATS-13 2456474.27938   0.03337   0.00560  14.34920  R       PEST
HATS-13 2456474.28089   0.02957   0.00560  14.34540  R       PEST
HATS-13 2456474.28240   0.02308   0.00570  14.33890  R       PEST
HATS-13 2456474.28480   0.01649   0.00560  14.33230  R       PEST
HATS-13 2456474.28632   0.02029   0.00550  14.33610  R       PEST
HATS-13 2456474.28935   0.01510   0.00560  14.33090  R       PEST
HATS-13 2456474.29085   0.01301   0.00560  14.32880  R       PEST
HATS-13 2456474.29691   0.01942   0.00550  14.33520  R       PEST
HATS-13 2456474.29842   0.00772   0.00560  14.32350  R       PEST
HATS-13 2456474.30238  -0.00078   0.00540  14.31500  R       PEST
HATS-13 2456474.30388   0.00823   0.00570  14.32400  R       PEST
HATS-13 2456474.30539  -0.00617   0.00540  14.30960  R       PEST
HATS-13 2456474.30690   0.00543   0.00550  14.32120  R       PEST
HATS-13 2456474.30993   0.00642   0.00580  14.32220  R       PEST
HATS-13 2456474.31144   0.00582   0.00550  14.32160  R       PEST
HATS-13 2456474.31296   0.00262   0.00560  14.31840  R       PEST
HATS-13 2456474.31447  -0.00058   0.00560  14.31520  R       PEST
HATS-13 2456474.31685  -0.00149   0.00560  14.31430  R       PEST
HATS-13 2456474.31836  -0.00459   0.00560  14.31120  R       PEST
HATS-13 2456474.31988   0.00291   0.00560  14.31870  R       PEST
HATS-13 2456474.32141   0.00350   0.00550  14.31930  R       PEST
HATS-13 2456474.32291   0.00150   0.00550  14.31730  R       PEST
HATS-13 2456474.32443   0.00890   0.00550  14.32470  R       PEST
HATS-13 2456474.32594   0.00569   0.00550  14.32150  R       PEST
HATS-13 2456474.32744  -0.00012   0.00560  14.31570  R       PEST
HATS-13 2456474.32893   0.00218   0.00560  14.31800  R       PEST
HATS-13 2456474.33043   0.00097   0.00540  14.31680  R       PEST
HATS-13 2456474.33284   0.00276   0.00540  14.31860  R       PEST
HATS-13 2456474.33435  -0.00604   0.00540  14.30980  R       PEST
HATS-13 2456474.33586   0.00215   0.00550  14.31800  R       PEST
HATS-13 2456474.33736  -0.01026   0.00540  14.30560  R       PEST
HATS-13 2456474.33887  -0.00577   0.00550  14.31010  R       PEST
HATS-13 2456474.34039  -0.00548   0.00540  14.31040  R       PEST
HATS-13 2456474.34191   0.00931   0.00550  14.32520  R       PEST
HATS-13 2456474.34495   0.00209   0.00560  14.31800  R       PEST
HATS-13 2456474.34646  -0.00462   0.00580  14.31130  R       PEST
HATS-13 2456474.34886   0.00147   0.00580  14.31740  R       PEST
HATS-13 2456474.35037   0.00915   0.00580  14.32510  R       PEST
HATS-13 2456474.35188   0.00014   0.00600  14.31610  R       PEST
HATS-13 2456474.35338  -0.00267   0.00590  14.31330  R       PEST
HATS-13 2456474.35488   0.00402   0.00570  14.32000  R       PEST
HATS-13 2456474.35640  -0.00409   0.00570  14.31190  R       PEST
HATS-13 2456474.35791  -0.00401   0.00570  14.31200  R       PEST
HATS-13 2456474.35942   0.00018   0.00570  14.31620  R       PEST
HATS-13 2456474.36091   0.00436   0.00570  14.32040  R       PEST
HATS-13 2456474.36240  -0.00045   0.00560  14.31560  R       PEST
HATS-13 2456474.36478  -0.00237   0.00570  14.31370  R       PEST
HATS-13 2456474.36629  -0.00329   0.00560  14.31280  R       PEST
HATS-13 2456474.36932   0.00048   0.00570  14.31660  R       PEST
HATS-13 2456474.37084  -0.00254   0.00580  14.31360  R       PEST
HATS-13 2456474.37236   0.00045   0.00580  14.31660  R       PEST
HATS-13 2456474.37387  -0.00617   0.00570  14.31000  R       PEST
HATS-13 2456474.37689   0.00239   0.00570  14.31860  R       PEST
HATS-13 2456474.37841   0.00417   0.00570  14.32040  R       PEST
HATS-13 2456474.38078  -0.00366   0.00560  14.31260  R       PEST
HATS-13 2456474.38230   0.00262   0.00570  14.31890  R       PEST
HATS-13 2456474.38380  -0.00710   0.00570  14.30920  R       PEST
HATS-13 2456474.38532   0.00028   0.00560  14.31660  R       PEST
HATS-13 2456474.38683  -0.00304   0.00570  14.31330  R       PEST
HATS-13 2456474.38835   0.00454   0.00560  14.32090  R       PEST
HATS-13 2456474.39137   0.00170   0.00560  14.31810  R       PEST
HATS-13 2456474.39288   0.00578   0.00570  14.32220  R       PEST
HATS-13 2456474.39440   0.00785   0.00570  14.32430  R       PEST
HATS-13 2456474.39679   0.00292   0.00560  14.31940  R       PEST
HATS-13 2456474.39831  -0.00401   0.00570  14.31250  R       PEST
HATS-13 2456474.40133   0.00224   0.00580  14.31880  R       PEST
HATS-13 2456474.40284  -0.00068   0.00580  14.31590  R       PEST
HATS-13 2456474.40436   0.00269   0.00610  14.31930  R       PEST
HATS-13 2456474.40740  -0.00276   0.00590  14.31390  R       PEST
HATS-13 2456474.40891  -0.00568   0.00580  14.31100  R       PEST
HATS-13 2456474.41042  -0.00351   0.00590  14.31320  R       PEST
HATS-13 2456474.41279   0.00405   0.00580  14.32080  R       PEST
HATS-13 2456474.41430  -0.00188   0.00590  14.31490  R       PEST
HATS-13 2456474.41581   0.00469   0.00580  14.32150  R       PEST
HATS-13 2456474.41731  -0.00584   0.00590  14.31100  R       PEST
HATS-13 2456474.41883   0.00263   0.00570  14.31950  R       PEST


==> phfu_tab_combined.tex <==
HATS-13 & $ 55419.49174 $ & $  -0.01156 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.71221 $ & $  -0.00680 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.40415 $ & $   0.00030 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.44831 $ & $   0.00714 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.52327 $ & $   0.01857 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.53650 $ & $  -0.00515 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.56742 $ & $   0.00957 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.64236 $ & $   0.02224 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.83182 $ & $   0.01939 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.65578 $ & $  -0.00370 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.61181 $ & $   0.01675 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.58178 $ & $  -0.00604 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.31757 $ & $   0.02056 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.86400 $ & $  -0.00105 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.90812 $ & $  -0.01754 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.75861 $ & $   0.00749 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.74572 $ & $   0.00926 $ & $   0.01498 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.49510 $ & $  -0.00298 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.36309 $ & $  -0.01230 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.45165 $ & $  -0.00750 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.52660 $ & $   0.01908 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.53984 $ & $  -0.01103 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.57075 $ & $  -0.01690 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.40780 $ & $  -0.00672 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.64592 $ & $  -0.00091 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.65914 $ & $   0.00713 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.71672 $ & $   0.01045 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.62874 $ & $   0.02481 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.32089 $ & $   0.01154 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.61626 $ & $  -0.00652 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.91148 $ & $  -0.00974 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.86762 $ & $  -0.00244 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.74902 $ & $   0.01357 $ & $   0.01508 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.57744 $ & $  -0.00995 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.58654 $ & $  -0.01055 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.36642 $ & $  -0.00143 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.45500 $ & $   0.02480 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.76343 $ & $  -0.01457 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.64917 $ & $   0.02377 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.49953 $ & $   0.00647 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.53059 $ & $   0.01021 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.72009 $ & $   0.02453 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.63212 $ & $  -0.01015 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.41247 $ & $   0.02033 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.61961 $ & $   0.00305 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.91487 $ & $  -0.00050 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.87091 $ & $   0.00098 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.54487 $ & $   0.02212 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.66397 $ & $   0.00404 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.32514 $ & $   0.01069 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.75250 $ & $   0.00660 $ & $   0.01412 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.58987 $ & $  -0.00845 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.37007 $ & $   0.00076 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.76679 $ & $   0.01428 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.65241 $ & $   0.01850 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.40590 $ & $   0.01512 $ & $   0.01695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.50287 $ & $  -0.00485 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.57806 $ & $   0.00103 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.53428 $ & $  -0.00541 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.72373 $ & $  -0.01471 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.45967 $ & $  -0.00423 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.41578 $ & $  -0.00974 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.87415 $ & $  -0.00452 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.91821 $ & $   0.00980 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.54821 $ & $   0.01060 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.66732 $ & $  -0.00300 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.63652 $ & $   0.03072 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.32844 $ & $  -0.00224 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.75584 $ & $   0.02003 $ & $   0.01695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.58426 $ & $   0.00026 $ & $   0.01167 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.59320 $ & $  -0.01253 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.62442 $ & $  -0.00922 $ & $   0.00571 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.65568 $ & $   0.00803 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.77017 $ & $  -0.00351 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.50653 $ & $  -0.00917 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.37461 $ & $  -0.00864 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.46299 $ & $  -0.01429 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.41911 $ & $  -0.00195 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.87739 $ & $  -0.00658 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.53828 $ & $   0.02195 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.58238 $ & $  -0.01816 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.55155 $ & $  -0.00147 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.63991 $ & $  -0.01614 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.72806 $ & $   0.01563 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.33173 $ & $   0.00226 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.75944 $ & $   0.00445 $ & $   0.01519 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.58780 $ & $  -0.00097 $ & $   0.01221 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.62782 $ & $   0.00190 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.67189 $ & $  -0.00814 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.65902 $ & $  -0.00822 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.59756 $ & $   0.00147 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.37796 $ & $  -0.00244 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.77457 $ & $  -0.00772 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.88062 $ & $   0.00922 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.46667 $ & $   0.00122 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.54160 $ & $   0.00895 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.58571 $ & $  -0.00277 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.51085 $ & $  -0.00035 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.73138 $ & $  -0.00178 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.64331 $ & $   0.00432 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.42364 $ & $  -0.00772 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.59134 $ & $  -0.03045 $ & $   0.01221 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.55620 $ & $  -0.00348 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.67523 $ & $  -0.00436 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.33631 $ & $   0.02329 $ & $   0.01089 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.66257 $ & $   0.02867 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.60123 $ & $   0.00260 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.76425 $ & $   0.01594 $ & $   0.01536 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.38129 $ & $  -0.00383 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.63245 $ & $   0.00594 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.77795 $ & $   0.00580 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.88419 $ & $   0.00676 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.51419 $ & $  -0.00129 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.73475 $ & $  -0.01367 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.54558 $ & $   0.00114 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.58969 $ & $  -0.02218 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.42733 $ & $  -0.00860 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.55960 $ & $  -0.00055 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.64794 $ & $   0.01494 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.33958 $ & $  -0.00035 $ & $   0.00995 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.66582 $ & $  -0.01379 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.76752 $ & $  -0.00506 $ & $   0.01456 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.60456 $ & $   0.00540 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.67964 $ & $   0.00882 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.63580 $ & $   0.00938 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.78164 $ & $   0.00599 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.88749 $ & $  -0.02359 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.51755 $ & $   0.01811 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.38579 $ & $   0.00104 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.54891 $ & $   0.00046 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.59301 $ & $   0.00206 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.47471 $ & $   0.00620 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.73908 $ & $   0.00102 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.43072 $ & $   0.02743 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.34286 $ & $   0.00474 $ & $   0.01076 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.59850 $ & $   0.00741 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.65127 $ & $   0.01541 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.56326 $ & $   0.00525 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.28620 $ & $  -0.01729 $ & $   0.01443 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.77078 $ & $   0.00903 $ & $   0.01373 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.62594 $ & $   0.00849 $ & $   0.01518 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.68329 $ & $  -0.00218 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.89078 $ & $  -0.01132 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.60917 $ & $  -0.00624 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.64022 $ & $  -0.02368 $ & $   0.00572 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.24847 $ & $   0.00171 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.38945 $ & $  -0.01844 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.78602 $ & $   0.01069 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.59699 $ & $   0.00725 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.47804 $ & $  -0.00776 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.52225 $ & $  -0.00521 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.55324 $ & $   0.01504 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.65465 $ & $   0.01592 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.74277 $ & $   0.02477 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.60214 $ & $  -0.01491 $ & $   0.01168 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.77408 $ & $   0.00441 $ & $   0.01583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.34707 $ & $  -0.00362 $ & $   0.01212 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.43531 $ & $   0.00914 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.56772 $ & $  -0.00662 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.89409 $ & $  -0.00774 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.03965 $ & $  -0.01876 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.61253 $ & $  -0.00562 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.25172 $ & $  -0.00016 $ & $   0.01212 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.68784 $ & $   0.00510 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.64387 $ & $  -0.00122 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.39278 $ & $  -0.02032 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.78939 $ & $  -0.01746 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55133.38444 $ & $   0.00434 $ & $   0.01067 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.55657 $ & $  -0.00659 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.60065 $ & $   0.00440 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.74615 $ & $  -0.00366 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.52590 $ & $   0.00097 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.60581 $ & $  -0.00540 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.35031 $ & $  -0.00232 $ & $   0.01051 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.48247 $ & $  -0.00247 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.77767 $ & $   0.01084 $ & $   0.01336 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.63236 $ & $   0.02652 $ & $   0.01497 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.43866 $ & $  -0.00319 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.57112 $ & $  -0.01341 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.89739 $ & $  -0.00058 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.61590 $ & $  -0.00013 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.25497 $ & $  -0.03148 $ & $   0.01026 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.69117 $ & $  -0.00197 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.79272 $ & $  -0.00732 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55133.38769 $ & $   0.01191 $ & $   0.01187 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.52926 $ & $  -0.01100 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.39722 $ & $  -0.00701 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.64836 $ & $   0.00978 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.56056 $ & $   0.00141 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.60465 $ & $  -0.00606 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.60921 $ & $   0.01542 $ & $   0.01218 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.66225 $ & $   0.00977 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.35390 $ & $   0.01600 $ & $   0.01099 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.44200 $ & $   0.02255 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.48612 $ & $   0.00842 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.75056 $ & $   0.00354 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.57452 $ & $  -0.00207 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.90100 $ & $  -0.00538 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.25824 $ & $  -0.01703 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.78256 $ & $   0.00246 $ & $   0.01353 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55133.39088 $ & $  -0.01923 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.40055 $ & $  -0.01053 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.62083 $ & $  -0.01168 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.79704 $ & $   0.01112 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.65171 $ & $   0.01044 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.56388 $ & $   0.00355 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.60797 $ & $   0.00885 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.61289 $ & $  -0.01108 $ & $   0.01151 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.48947 $ & $   0.00093 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.75394 $ & $  -0.01439 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.53369 $ & $  -0.00193 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.66594 $ & $  -0.02381 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.90429 $ & $  -0.02262 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.35813 $ & $   0.01460 $ & $   0.01216 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.26151 $ & $   0.03502 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.78585 $ & $   0.01175 $ & $   0.01566 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.57889 $ & $  -0.00641 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55133.39413 $ & $   0.01705 $ & $   0.01092 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.44693 $ & $   0.01819 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.40394 $ & $   0.00111 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.80076 $ & $   0.01358 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.64226 $ & $  -0.00393 $ & $   0.01192 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.61632 $ & $   0.00886 $ & $   0.01223 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.56785 $ & $   0.00570 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.75727 $ & $   0.01900 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.53704 $ & $  -0.00129 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.61195 $ & $   0.01901 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.65607 $ & $   0.00035 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.90759 $ & $  -0.01379 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.36139 $ & $   0.00541 $ & $   0.01142 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.26479 $ & $   0.01844 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.78912 $ & $   0.02239 $ & $   0.01555 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.49407 $ & $  -0.00007 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.67035 $ & $  -0.00540 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.45027 $ & $   0.00418 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.58256 $ & $  -0.00009 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.64546 $ & $   0.00993 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.80412 $ & $  -0.00685 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.61529 $ & $   0.00415 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.54039 $ & $  -0.00072 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.65941 $ & $  -0.01219 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.62000 $ & $   0.02153 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.57150 $ & $  -0.00018 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.91089 $ & $  -0.00681 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.36465 $ & $   0.00454 $ & $   0.01160 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.26808 $ & $  -0.03852 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.40901 $ & $   0.02273 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.79238 $ & $  -0.00965 $ & $   0.01174 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.49740 $ & $   0.00042 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.76193 $ & $  -0.00139 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.45359 $ & $   0.01539 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.58591 $ & $   0.00551 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.64865 $ & $   0.02305 $ & $   0.01140 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.91419 $ & $   0.01072 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.80846 $ & $  -0.01322 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.27136 $ & $  -0.01666 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.41236 $ & $  -0.00427 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.57548 $ & $   0.00751 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55133.40377 $ & $  -0.00951 $ & $   0.01561 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.61960 $ & $   0.00656 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.50077 $ & $  -0.00616 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.79599 $ & $  -0.01233 $ & $   0.01275 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.67702 $ & $   0.01391 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.76529 $ & $  -0.00518 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.36890 $ & $   0.00312 $ & $   0.01189 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.66412 $ & $   0.00640 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.54522 $ & $  -0.00085 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.45808 $ & $  -0.01962 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.59031 $ & $  -0.00857 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.65215 $ & $  -0.01631 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.81186 $ & $  -0.01020 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.27465 $ & $  -0.01264 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.91782 $ & $   0.02637 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55133.40698 $ & $   0.01610 $ & $   0.01480 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.41570 $ & $   0.01089 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.57882 $ & $   0.01364 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.62295 $ & $   0.00241 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.76867 $ & $   0.02080 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.83043 $ & $   0.00360 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.66745 $ & $  -0.01058 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.54856 $ & $  -0.00479 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.68138 $ & $  -0.00405 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.46142 $ & $   0.01942 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.65536 $ & $  -0.00883 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.59366 $ & $  -0.00682 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.50565 $ & $  -0.00119 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.80086 $ & $   0.00796 $ & $   0.01181 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.81520 $ & $   0.01228 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.27796 $ & $  -0.01921 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55133.41018 $ & $  -0.01993 $ & $   0.01227 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.37570 $ & $  -0.02062 $ & $   0.01210 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.55191 $ & $   0.00556 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.58282 $ & $   0.01607 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.62693 $ & $   0.00554 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.83414 $ & $  -0.01623 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.42042 $ & $  -0.00509 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.65856 $ & $  -0.00789 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.77317 $ & $  -0.00664 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.59701 $ & $  -0.01123 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.80414 $ & $   0.02140 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.50899 $ & $   0.01632 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.67208 $ & $  -0.00843 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.46506 $ & $  -0.00150 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.58614 $ & $   0.00869 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.63026 $ & $   0.00302 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.83747 $ & $   0.00354 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.82002 $ & $  -0.01186 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.42376 $ & $  -0.00158 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.66177 $ & $  -0.01640 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.37992 $ & $  -0.01574 $ & $   0.01205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.77651 $ & $  -0.00668 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.68843 $ & $   0.03068 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.80745 $ & $   0.02175 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.51233 $ & $   0.01248 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.55638 $ & $   0.00335 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.67542 $ & $  -0.00322 $ & $   0.00570 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.28458 $ & $  -0.00274 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.46955 $ & $   0.01042 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.60206 $ & $   0.01391 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.84086 $ & $   0.00090 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.82339 $ & $   0.00725 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.66499 $ & $  -0.03401 $ & $   0.01043 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.38316 $ & $   0.01892 $ & $   0.01394 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.63442 $ & $  -0.01256 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.59045 $ & $   0.00444 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.42745 $ & $  -0.02264 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.81075 $ & $  -0.00889 $ & $   0.01242 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.55975 $ & $   0.00825 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.78018 $ & $  -0.01981 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.69271 $ & $  -0.00008 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.51689 $ & $   0.00522 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.67996 $ & $  -0.00225 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.47289 $ & $  -0.00020 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.60542 $ & $   0.00011 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.84425 $ & $  -0.00392 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.87068 $ & $   0.00356 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.82678 $ & $   0.00223 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.38640 $ & $  -0.03272 $ & $   0.01365 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.59379 $ & $   0.00520 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.63806 $ & $  -0.00528 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.81435 $ & $  -0.01235 $ & $   0.01287 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.56341 $ & $   0.00306 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.69609 $ & $   0.01828 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.78445 $ & $   0.00455 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.47623 $ & $  -0.02090 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.43220 $ & $  -0.03036 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.68361 $ & $  -0.00624 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.60878 $ & $  -0.00328 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.87398 $ & $   0.00585 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.84799 $ & $  -0.01784 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.83119 $ & $   0.00151 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.59778 $ & $   0.00964 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.64203 $ & $   0.00986 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.39092 $ & $   0.01385 $ & $   0.01251 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.69942 $ & $   0.00487 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.78780 $ & $   0.00324 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.43553 $ & $  -0.00833 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.56784 $ & $   0.00929 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.52400 $ & $  -0.01490 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.81928 $ & $   0.01921 $ & $   0.01234 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.87730 $ & $  -0.00465 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.48094 $ & $  -0.01034 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.61310 $ & $   0.01674 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.68807 $ & $  -0.01426 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.85142 $ & $  -0.01710 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.60111 $ & $   0.00374 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.39416 $ & $   0.02738 $ & $   0.01337 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.64536 $ & $  -0.00139 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.79113 $ & $  -0.01885 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.43886 $ & $   0.01127 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.57120 $ & $   0.00810 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.82263 $ & $  -0.00249 $ & $   0.01385 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.70405 $ & $  -0.00082 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.88062 $ & $   0.00064 $ & $   0.01010 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.69140 $ & $  -0.00226 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.61648 $ & $   0.00822 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.52845 $ & $   0.01121 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.48459 $ & $  -0.00627 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.85481 $ & $  -0.01384 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.39739 $ & $  -0.00183 $ & $   0.01194 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.60512 $ & $   0.00635 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.64936 $ & $  -0.01382 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.57456 $ & $  -0.00050 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.82590 $ & $  -0.00663 $ & $   0.01543 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.79544 $ & $  -0.01164 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.70742 $ & $  -0.00272 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.44331 $ & $   0.00066 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.53179 $ & $   0.00602 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.88421 $ & $   0.00954 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.48794 $ & $  -0.00146 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.62015 $ & $  -0.00293 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.47490 $ & $   0.01372 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.85818 $ & $  -0.01259 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.65267 $ & $   0.01521 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.60879 $ & $   0.01301 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.40175 $ & $   0.00777 $ & $   0.01177 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.82916 $ & $   0.02356 $ & $   0.01456 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.71081 $ & $   0.02853 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.79915 $ & $   0.02153 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.57904 $ & $   0.01823 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.44699 $ & $   0.00895 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.88752 $ & $  -0.01159 $ & $   0.01184 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.53513 $ & $   0.00213 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.86150 $ & $  -0.00093 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.47829 $ & $  -0.01969 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.62451 $ & $  -0.00034 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.49251 $ & $   0.00146 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.40497 $ & $   0.02424 $ & $   0.01338 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.83276 $ & $   0.01271 $ & $   0.01488 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.61283 $ & $  -0.00352 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.65699 $ & $   0.01937 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.80251 $ & $   0.00874 $ & $   0.00994 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.89080 $ & $  -0.01894 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.45031 $ & $   0.00221 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.58269 $ & $   0.00831 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.71512 $ & $   0.01949 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.86520 $ & $  -0.00538 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.53969 $ & $  -0.01647 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.62785 $ & $  -0.00542 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.49583 $ & $   0.00459 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.48293 $ & $  -0.00863 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.61617 $ & $   0.00285 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.66032 $ & $   0.00623 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.89412 $ & $  -0.02075 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.58610 $ & $   0.02664 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.71850 $ & $   0.00596 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.83763 $ & $   0.03353 $ & $   0.01391 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.86852 $ & $  -0.00336 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.80683 $ & $  -0.00329 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.45475 $ & $  -0.01074 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.49917 $ & $  -0.00728 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.54335 $ & $  -0.00521 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.48649 $ & $  -0.02992 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.41273 $ & $  -0.00149 $ & $   0.01272 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.89748 $ & $  -0.00915 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.62017 $ & $  -0.00150 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.66431 $ & $   0.00412 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.32516 $ & $   0.00020 $ & $   0.01466 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.84092 $ & $  -0.02739 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.87182 $ & $  -0.00599 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.81022 $ & $   0.00580 $ & $   0.00982 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.72216 $ & $  -0.01356 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.45807 $ & $  -0.01853 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.54669 $ & $  -0.00192 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.59081 $ & $  -0.01562 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.50394 $ & $  -0.00883 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.41595 $ & $  -0.03718 $ & $   0.01167 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.49110 $ & $  -0.01077 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.62350 $ & $   0.00646 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.66763 $ & $  -0.00785 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.90131 $ & $  -0.00850 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.87513 $ & $  -0.00475 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.81360 $ & $  -0.01166 $ & $   0.00997 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.46137 $ & $   0.00404 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.32937 $ & $  -0.02469 $ & $   0.01527 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.59417 $ & $  -0.00792 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.72657 $ & $  -0.00109 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.55116 $ & $   0.00259 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.50727 $ & $   0.00252 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.41923 $ & $  -0.00599 $ & $   0.01270 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.49436 $ & $  -0.00289 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.90466 $ & $  -0.01740 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.84747 $ & $  -0.00824 $ & $   0.01503 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.87859 $ & $  -0.00497 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.67163 $ & $   0.00195 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.33262 $ & $   0.03064 $ & $   0.01657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.62780 $ & $  -0.01512 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.59759 $ & $  -0.00105 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.72995 $ & $   0.01079 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.81830 $ & $  -0.00447 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.46635 $ & $   0.00765 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.55449 $ & $   0.01137 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.51062 $ & $  -0.01545 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.42348 $ & $  -0.03034 $ & $   0.01278 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.90813 $ & $   0.00189 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.85106 $ & $   0.00505 $ & $   0.01363 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.33584 $ & $  -0.00589 $ & $   0.01491 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.88221 $ & $  -0.01033 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.63112 $ & $  -0.00363 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.49898 $ & $  -0.01698 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.67530 $ & $  -0.00033 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.73333 $ & $  -0.00343 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.83914 $ & $  -0.01607 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.82168 $ & $  -0.00899 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.46964 $ & $   0.00428 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.55782 $ & $  -0.00629 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.60251 $ & $   0.00844 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.91146 $ & $  -0.02068 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.51511 $ & $   0.00064 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.42705 $ & $   0.02156 $ & $   0.01302 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.50224 $ & $   0.01274 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.88555 $ & $   0.00179 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.63513 $ & $  -0.00083 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.67928 $ & $  -0.00465 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.85587 $ & $  -0.00132 $ & $   0.01251 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.82506 $ & $   0.03497 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.84285 $ & $   0.01973 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.47299 $ & $   0.00390 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.73779 $ & $   0.01350 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.60588 $ & $   0.00127 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.91480 $ & $   0.00720 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.43029 $ & $   0.00480 $ & $   0.01216 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.51847 $ & $   0.01220 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.56269 $ & $   0.00880 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.88904 $ & $  -0.00392 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.63846 $ & $   0.00582 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.68260 $ & $  -0.00565 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.94695 $ & $   0.00633 $ & $   0.00932 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.34360 $ & $   0.02401 $ & $   0.01492 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.85917 $ & $   0.01245 $ & $   0.01277 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.50717 $ & $  -0.00662 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.84648 $ & $   0.00827 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.60923 $ & $   0.00900 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.82955 $ & $  -0.00448 $ & $   0.01038 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.74148 $ & $   0.01714 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.47735 $ & $  -0.02187 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.56602 $ & $  -0.00837 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.91844 $ & $  -0.01030 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.52212 $ & $   0.01550 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.89243 $ & $  -0.00177 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.43449 $ & $   0.00137 $ & $   0.01248 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.34686 $ & $   0.02192 $ & $   0.01407 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.86246 $ & $  -0.03089 $ & $   0.01240 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.64246 $ & $  -0.00565 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.68660 $ & $  -0.00406 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.51053 $ & $   0.01171 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.84985 $ & $  -0.00322 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.83293 $ & $   0.00950 $ & $   0.01078 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.74486 $ & $  -0.00283 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.48065 $ & $  -0.00494 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.56939 $ & $   0.01194 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.89575 $ & $  -0.00070 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.61405 $ & $   0.00426 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.43791 $ & $   0.02762 $ & $   0.01210 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.86573 $ & $   0.02482 $ & $   0.01256 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.52668 $ & $  -0.01187 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.68992 $ & $   0.01088 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.64611 $ & $   0.00223 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.85322 $ & $  -0.00556 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.35122 $ & $   0.02437 $ & $   0.01331 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.83664 $ & $  -0.00004 $ & $   0.01010 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.48428 $ & $  -0.00420 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.51523 $ & $   0.01719 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.74926 $ & $   0.00802 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.89935 $ & $  -0.00062 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.44119 $ & $  -0.00969 $ & $   0.01305 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.61740 $ & $   0.00434 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.57397 $ & $  -0.00643 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.53003 $ & $   0.01152 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.86936 $ & $   0.01076 $ & $   0.01188 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.85655 $ & $  -0.01000 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.65010 $ & $   0.01025 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.51849 $ & $   0.00125 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.75264 $ & $   0.00760 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.90260 $ & $  -0.02076 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.84104 $ & $  -0.00777 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.62110 $ & $  -0.00046 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.48896 $ & $  -0.01861 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.57730 $ & $   0.01295 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.53339 $ & $  -0.00023 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.44572 $ & $   0.01460 $ & $   0.01290 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.85989 $ & $   0.01534 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.35774 $ & $   0.02516 $ & $   0.01246 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.65343 $ & $   0.00244 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.87439 $ & $  -0.01576 $ & $   0.01304 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.90586 $ & $  -0.01053 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.75603 $ & $   0.00050 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.49227 $ & $  -0.00387 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.52338 $ & $  -0.00946 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.58096 $ & $   0.01526 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.62555 $ & $  -0.00314 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.86353 $ & $   0.01267 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.53811 $ & $  -0.01323 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.87766 $ & $  -0.01295 $ & $   0.01339 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.65744 $ & $   0.03009 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.90911 $ & $  -0.00505 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.49561 $ & $  -0.00381 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.52691 $ & $  -0.03673 $ & $   0.01574 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.45222 $ & $   0.01622 $ & $   0.01246 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.76068 $ & $  -0.00135 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.86683 $ & $  -0.02872 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.62890 $ & $  -0.00342 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.58542 $ & $   0.01132 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.36545 $ & $  -0.01275 $ & $   0.01300 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.88095 $ & $   0.01374 $ & $   0.01338 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.54174 $ & $   0.01163 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.66078 $ & $   0.02318 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.91235 $ & $  -0.00754 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.76408 $ & $   0.01071 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.49996 $ & $  -0.02257 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.63226 $ & $   0.00313 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.87021 $ & $   0.00136 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.45646 $ & $   0.00844 $ & $   0.01129 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.58877 $ & $   0.01226 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.53156 $ & $  -0.00846 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.36868 $ & $  -0.01281 $ & $   0.01291 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.54504 $ & $  -0.00761 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.88439 $ & $  -0.03439 $ & $   0.01120 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55118.27222 $ & $  -0.00401 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.32529 $ & $   0.00584 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.91589 $ & $   0.02945 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.66509 $ & $  -0.00081 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.76745 $ & $   0.01505 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.87355 $ & $  -0.00814 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.50358 $ & $  -0.01791 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.45973 $ & $  -0.00124 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.53481 $ & $  -0.04003 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.59211 $ & $   0.00658 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.63658 $ & $   0.00447 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.88799 $ & $  -0.00287 $ & $   0.01469 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.32877 $ & $  -0.00542 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.37312 $ & $  -0.01961 $ & $   0.01312 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.66842 $ & $   0.03048 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.54972 $ & $  -0.00714 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.87686 $ & $  -0.01152 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.50689 $ & $  -0.00428 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.46330 $ & $   0.01200 $ & $   0.01244 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.77182 $ & $   0.00180 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.33207 $ & $  -0.00232 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.37635 $ & $  -0.02568 $ & $   0.01288 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.59671 $ & $  -0.02380 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.53949 $ & $  -0.02484 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.55303 $ & $   0.00790 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.67242 $ & $   0.00976 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.89307 $ & $  -0.03065 $ & $   0.01304 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.88051 $ & $  -0.02440 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.77522 $ & $   0.00209 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.51139 $ & $  -0.00291 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.54275 $ & $   0.01633 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.37991 $ & $   0.00126 $ & $   0.01284 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.60038 $ & $  -0.00504 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.55635 $ & $  -0.00528 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.33632 $ & $  -0.00976 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.67576 $ & $   0.01298 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.89635 $ & $   0.03459 $ & $   0.01253 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.88381 $ & $  -0.02776 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.37306 $ & $  -0.00356 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.77892 $ & $  -0.00440 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.51470 $ & $   0.00251 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.47076 $ & $   0.01901 $ & $   0.01171 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.60373 $ & $   0.00683 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.33960 $ & $   0.00049 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.89963 $ & $   0.01428 $ & $   0.01551 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.38435 $ & $   0.02784 $ & $   0.01241 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.67974 $ & $  -0.01188 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.54789 $ & $  -0.02538 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.88713 $ & $  -0.00891 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.37632 $ & $  -0.00671 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.56125 $ & $  -0.00291 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.51801 $ & $  -0.00304 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.47401 $ & $  -0.01008 $ & $   0.01202 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.78331 $ & $   0.00737 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.34334 $ & $  -0.00285 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.90290 $ & $  -0.01367 $ & $   0.01451 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.38760 $ & $   0.00647 $ & $   0.01258 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.60805 $ & $   0.00985 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.55114 $ & $  -0.02089 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.89044 $ & $  -0.00608 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.68338 $ & $   0.01602 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.56457 $ & $   0.01548 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.78669 $ & $  -0.01631 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.47834 $ & $  -0.01519 $ & $   0.01125 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.52281 $ & $  -0.00164 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.39084 $ & $  -0.01112 $ & $   0.01271 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.61139 $ & $  -0.01594 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.90667 $ & $   0.02717 $ & $   0.01649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.89375 $ & $   0.00569 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.38289 $ & $   0.02962 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.56790 $ & $  -0.01987 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.34788 $ & $   0.00623 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.68736 $ & $   0.01002 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.55603 $ & $  -0.01377 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.79006 $ & $   0.01407 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.48190 $ & $  -0.00737 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.52620 $ & $   0.00561 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.34172 $ & $   0.03413 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.61473 $ & $   0.02194 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.38618 $ & $  -0.03367 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.39515 $ & $   0.00906 $ & $   0.01143 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.89740 $ & $   0.01073 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.35123 $ & $  -0.01608 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.69073 $ & $  -0.01039 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.91143 $ & $  -0.00014 $ & $   0.01565 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.55936 $ & $   0.01971 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.57263 $ & $   0.02228 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.48515 $ & $  -0.00718 $ & $   0.01208 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.52952 $ & $  -0.01024 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.34501 $ & $   0.03441 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.79455 $ & $   0.03075 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.90072 $ & $   0.01690 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.35454 $ & $   0.00395 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.39876 $ & $   0.00525 $ & $   0.01231 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.61948 $ & $   0.00334 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.91470 $ & $   0.01310 $ & $   0.01811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.57594 $ & $   0.00083 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.34827 $ & $   0.03562 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.56408 $ & $   0.01304 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.48935 $ & $   0.00573 $ & $   0.01128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.39273 $ & $   0.02398 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.90406 $ & $  -0.01226 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.53409 $ & $   0.00020 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.40205 $ & $  -0.02184 $ & $   0.01127 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.52122 $ & $  -0.00399 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.62283 $ & $  -0.01164 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.35880 $ & $   0.00950 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.57956 $ & $  -0.00138 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.35155 $ & $  -0.05734 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.49260 $ & $  -0.01096 $ & $   0.01172 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.56767 $ & $  -0.00264 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.39600 $ & $  -0.00084 $ & $   0.01193 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.90737 $ & $  -0.01365 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.53740 $ & $   0.00688 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.52452 $ & $  -0.01722 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.62620 $ & $   0.01048 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.40637 $ & $   0.02262 $ & $   0.01111 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.36242 $ & $   0.01968 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.35484 $ & $   0.01815 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.49583 $ & $   0.02264 $ & $   0.01162 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.58397 $ & $   0.00687 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55124.39925 $ & $   0.03340 $ & $   0.01799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.91069 $ & $   0.00846 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.54104 $ & $  -0.00900 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.57235 $ & $   0.00633 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.92481 $ & $   0.02335 $ & $   0.01601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.36573 $ & $   0.00888 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.32172 $ & $   0.00779 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.40986 $ & $  -0.03888 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.63064 $ & $  -0.01166 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.58728 $ & $   0.01429 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.91430 $ & $   0.01342 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.50035 $ & $   0.01727 $ & $   0.01222 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.57562 $ & $  -0.00041 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.53166 $ & $  -0.04463 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.98564 $ & $   0.00109 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.41315 $ & $   0.03817 $ & $   0.01190 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.54553 $ & $   0.00083 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.32539 $ & $   0.00534 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.63400 $ & $   0.00034 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.37006 $ & $  -0.00225 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.36140 $ & $   0.00699 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.48914 $ & $  -0.01057 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.92983 $ & $   0.02345 $ & $   0.01470 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.59061 $ & $   0.00454 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.91764 $ & $  -0.00125 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.50360 $ & $  -0.02618 $ & $   0.01181 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.98916 $ & $   0.02799 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.54887 $ & $   0.01044 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.32871 $ & $  -0.00046 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.58034 $ & $   0.00883 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.63768 $ & $   0.00038 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.37337 $ & $   0.01066 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.36469 $ & $  -0.00567 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.93309 $ & $  -0.00963 $ & $   0.01188 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.41768 $ & $  -0.00447 $ & $   0.01060 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.49262 $ & $   0.00143 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.92092 $ & $   0.00416 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.50685 $ & $  -0.01680 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.59497 $ & $  -0.00628 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.99252 $ & $   0.00198 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.55220 $ & $  -0.00492 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.53909 $ & $  -0.00679 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.36797 $ & $   0.02352 $ & $   0.01291 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.58385 $ & $  -0.01700 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.42092 $ & $   0.01994 $ & $   0.01050 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.93641 $ & $  -0.00547 $ & $   0.01438 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.33305 $ & $   0.00401 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.49662 $ & $  -0.00448 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.64216 $ & $  -0.00814 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.59863 $ & $  -0.00688 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.51106 $ & $   0.01136 $ & $   0.01103 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.99588 $ & $  -0.01040 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.55550 $ & $  -0.00162 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.37121 $ & $   0.03202 $ & $   0.01019 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.54303 $ & $  -0.00861 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.42415 $ & $  -0.02088 $ & $   0.01182 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.93972 $ & $   0.01793 $ & $   0.01388 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.33638 $ & $  -0.00108 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.49997 $ & $  -0.00187 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.64548 $ & $  -0.01754 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.38153 $ & $  -0.01417 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.60194 $ & $   0.03058 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.58899 $ & $  -0.01205 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.99917 $ & $   0.00270 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.37448 $ & $  -0.03194 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.54627 $ & $  -0.00518 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.33970 $ & $   0.00022 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.94333 $ & $   0.00564 $ & $   0.01294 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.56041 $ & $   0.00428 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.42834 $ & $  -0.01928 $ & $   0.01062 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.38485 $ & $   0.00744 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.59226 $ & $  -0.00193 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.50430 $ & $  -0.00251 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.51785 $ & $   0.01011 $ & $   0.01097 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55441.00281 $ & $  -0.00183 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.60647 $ & $   0.00231 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.24548 $ & $  -0.00719 $ & $   0.01123 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.37774 $ & $  -0.02092 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.55023 $ & $  -0.01055 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.56373 $ & $  -0.01101 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.43160 $ & $  -0.01704 $ & $   0.01015 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.38814 $ & $   0.00482 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.50760 $ & $  -0.01184 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.34468 $ & $  -0.00769 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.24870 $ & $  -0.00047 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.60983 $ & $  -0.01611 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.59679 $ & $  -0.00195 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.52204 $ & $   0.01050 $ & $   0.01104 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.55358 $ & $   0.00174 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.56712 $ & $   0.01766 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.64310 $ & $  -0.02262 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.34801 $ & $  -0.00095 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.39243 $ & $   0.00924 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.51164 $ & $   0.00024 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.61315 $ & $   0.01216 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.60006 $ & $   0.00068 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.38433 $ & $   0.01394 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.52530 $ & $  -0.00213 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.85290 $ & $   0.01650 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.55792 $ & $  -0.00003 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.64643 $ & $   0.00192 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.43936 $ & $   0.00311 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.35135 $ & $  -0.00877 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.39574 $ & $   0.00688 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.57198 $ & $   0.00563 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.51498 $ & $   0.00379 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.38763 $ & $  -0.00127 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.52856 $ & $   0.00946 $ & $   0.01125 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.61778 $ & $   0.01498 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.60460 $ & $   0.00179 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.56122 $ & $   0.00376 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.85650 $ & $  -0.00101 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.44261 $ & $  -0.00914 $ & $   0.01016 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.57529 $ & $   0.00588 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.25831 $ & $   0.02786 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.39936 $ & $   0.01315 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.39093 $ & $  -0.03323 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.35585 $ & $  -0.00663 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.51898 $ & $   0.01618 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.65147 $ & $  -0.00383 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.53277 $ & $  -0.00387 $ & $   0.01237 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.62111 $ & $   0.00600 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.60820 $ & $  -0.02477 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.85974 $ & $  -0.00181 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.44586 $ & $   0.01291 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.56541 $ & $  -0.01126 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.57892 $ & $   0.01513 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.35920 $ & $  -0.00110 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.65470 $ & $  -0.02011 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.52264 $ & $  -0.00234 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.40385 $ & $   0.00143 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.53633 $ & $   0.01187 $ & $   0.01285 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.62444 $ & $   0.01770 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.86298 $ & $  -0.01507 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.26481 $ & $  -0.00366 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.56875 $ & $   0.00109 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.61296 $ & $  -0.01920 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.45022 $ & $  -0.00271 $ & $   0.01051 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.39747 $ & $  -0.02948 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.36285 $ & $  -0.01606 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.40715 $ & $   0.00209 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.53958 $ & $   0.01992 $ & $   0.01171 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.58367 $ & $   0.00707 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.52664 $ & $   0.01150 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.65925 $ & $  -0.00853 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.86655 $ & $   0.00377 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.62883 $ & $  -0.01795 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.61622 $ & $  -0.01367 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.40076 $ & $  -0.02880 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.57271 $ & $  -0.00578 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.45377 $ & $  -0.01436 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.41048 $ & $  -0.00452 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.58699 $ & $  -0.01024 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.53000 $ & $  -0.01018 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.36734 $ & $  -0.01302 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.86980 $ & $  -0.01444 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.54379 $ & $   0.02138 $ & $   0.01163 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.66283 $ & $  -0.01648 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.63215 $ & $  -0.01585 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.45701 $ & $  -0.01920 $ & $   0.01062 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.57634 $ & $  -0.00620 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.62099 $ & $   0.00066 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.59032 $ & $   0.00349 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.37068 $ & $  -0.00492 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.41484 $ & $  -0.00367 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.87305 $ & $   0.00574 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.54704 $ & $  -0.02326 $ & $   0.01145 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.53397 $ & $  -0.00730 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.63580 $ & $  -0.00831 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.40729 $ & $  -0.00364 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.66748 $ & $   0.01385 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.62426 $ & $   0.00246 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.46130 $ & $   0.01621 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.58030 $ & $  -0.02538 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.37404 $ & $  -0.01282 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.55028 $ & $   0.00272 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.87632 $ & $   0.00143 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.53730 $ & $   0.01614 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.41847 $ & $  -0.01274 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.59468 $ & $   0.00818 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.41059 $ & $   0.01542 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.67075 $ & $  -0.02192 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.64015 $ & $  -0.00334 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.46454 $ & $   0.03129 $ & $   0.01052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55340.58377 $ & $   0.01663 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.87959 $ & $   0.00321 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.42175 $ & $   0.00092 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.59832 $ & $  -0.00826 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.62951 $ & $  -0.00070 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.41389 $ & $  -0.01532 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.54164 $ & $  -0.00015 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.55488 $ & $  -0.02427 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.37873 $ & $   0.00586 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.64348 $ & $  -0.00206 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.46777 $ & $   0.02927 $ & $   0.01031 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.67548 $ & $  -0.00711 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.88315 $ & $  -0.01582 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.60163 $ & $   0.00387 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55115.32886 $ & $   0.00105 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.63280 $ & $  -0.00982 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.41717 $ & $  -0.03300 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.54497 $ & $   0.02858 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.55819 $ & $  -0.00244 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.42626 $ & $  -0.00216 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.38244 $ & $  -0.00074 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.64688 $ & $   0.00881 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.67873 $ & $  -0.01282 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.88640 $ & $   0.00736 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.47251 $ & $   0.03287 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.42045 $ & $   0.00967 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.56145 $ & $  -0.03203 $ & $   0.01157 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.42957 $ & $  -0.00744 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.60598 $ & $   0.00940 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.38579 $ & $  -0.01225 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.54894 $ & $   0.01626 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.63755 $ & $  -0.00780 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.65116 $ & $  -0.00458 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.29047 $ & $  -0.00400 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.88965 $ & $  -0.01224 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.47577 $ & $   0.03688 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.34427 $ & $   0.00553 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.42374 $ & $  -0.03479 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.68373 $ & $  -0.01815 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.43288 $ & $  -0.00882 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.60926 $ & $  -0.01007 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.55226 $ & $  -0.00709 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.56569 $ & $  -0.00021 $ & $   0.01070 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.64082 $ & $   0.00606 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.39052 $ & $  -0.00205 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.89288 $ & $  -0.02776 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.47900 $ & $   0.01222 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.42702 $ & $  -0.00964 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55346.68697 $ & $  -0.01022 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.25119 $ & $  -0.01074 $ & $   0.01384 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.34811 $ & $   0.01071 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.61258 $ & $  -0.00331 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.56895 $ & $  -0.01663 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.55626 $ & $   0.02218 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.43763 $ & $   0.01140 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.39387 $ & $  -0.00876 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.89611 $ & $   0.00033 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.64546 $ & $  -0.00904 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.43026 $ & $   0.02811 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.25441 $ & $   0.01983 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.48343 $ & $   0.00520 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.35145 $ & $  -0.00825 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.57253 $ & $  -0.00934 $ & $   0.01087 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.44095 $ & $  -0.00405 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.61716 $ & $  -0.02646 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.55993 $ & $  -0.00452 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.30017 $ & $  -0.01469 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.39723 $ & $   0.00313 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.89966 $ & $  -0.02176 $ & $   0.01213 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.64907 $ & $   0.01732 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.43352 $ & $  -0.02070 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.25766 $ & $   0.00527 $ & $   0.01266 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.48666 $ & $  -0.02092 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.35583 $ & $  -0.00113 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.30338 $ & $   0.00236 $ & $   0.01129 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.44426 $ & $  -0.01173 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.62048 $ & $  -0.01144 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.57682 $ & $   0.01380 $ & $   0.01023 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.56395 $ & $  -0.03237 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.43682 $ & $   0.01880 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.49025 $ & $  -0.01554 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.40221 $ & $  -0.00242 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.65385 $ & $   0.00690 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.35918 $ & $  -0.00057 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.30659 $ & $  -0.02495 $ & $   0.01042 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.62378 $ & $   0.03094 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.58009 $ & $   0.03349 $ & $   0.01182 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.56728 $ & $   0.02365 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.44011 $ & $   0.00377 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.44896 $ & $  -0.00590 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.40557 $ & $  -0.00577 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.86399 $ & $  -0.00952 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.65715 $ & $   0.01337 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.49454 $ & $   0.01115 $ & $   0.01042 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.36251 $ & $   0.00021 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.90929 $ & $  -0.03541 $ & $   0.01199 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.58341 $ & $   0.01145 $ & $   0.01175 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.62811 $ & $   0.00869 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.44340 $ & $  -0.01641 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.26727 $ & $  -0.01947 $ & $   0.01256 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.45227 $ & $  -0.00884 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.57129 $ & $   0.00656 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.40894 $ & $   0.00728 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.86764 $ & $   0.00083 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.49781 $ & $  -0.00529 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.66178 $ & $   0.00092 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.63141 $ & $  -0.01660 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55121.44670 $ & $   0.00865 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.58761 $ & $   0.03180 $ & $   0.01135 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.36737 $ & $   0.01621 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.57461 $ & $   0.01009 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.45588 $ & $   0.00009 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.87089 $ & $   0.00495 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.50107 $ & $  -0.02951 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.41342 $ & $  -0.00264 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.66510 $ & $  -0.02170 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.27371 $ & $  -0.01846 $ & $   0.01581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.37069 $ & $  -0.00439 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.63504 $ & $   0.00691 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.59124 $ & $  -0.00165 $ & $   0.01165 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.57894 $ & $   0.00263 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.87414 $ & $   0.00459 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.46048 $ & $  -0.00533 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.41677 $ & $  -0.00515 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.50531 $ & $  -0.00250 $ & $   0.01019 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.37402 $ & $  -0.01130 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.59450 $ & $  -0.02576 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.67008 $ & $  -0.00394 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.63935 $ & $   0.01198 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.87737 $ & $   0.02953 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.58229 $ & $  -0.00488 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.32276 $ & $   0.00782 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.46377 $ & $   0.03147 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.42044 $ & $   0.00125 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.50887 $ & $   0.02559 $ & $   0.01076 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.67338 $ & $  -0.01832 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.64271 $ & $   0.00362 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.37841 $ & $  -0.01024 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.59881 $ & $  -0.00265 $ & $   0.01215 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.88092 $ & $  -0.01133 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.46707 $ & $   0.00845 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.58628 $ & $   0.01221 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.51210 $ & $   0.00678 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.28328 $ & $   0.01012 $ & $   0.01219 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.42516 $ & $   0.00835 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.64604 $ & $  -0.01426 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.38176 $ & $  -0.00562 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.60206 $ & $   0.01914 $ & $   0.01089 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.88418 $ & $   0.03061 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.58979 $ & $   0.00383 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.67806 $ & $   0.01684 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.47155 $ & $  -0.01972 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.51634 $ & $   0.01461 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.42856 $ & $  -0.00311 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.60531 $ & $   0.00815 $ & $   0.01316 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.33238 $ & $   0.03071 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.88743 $ & $   0.00303 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.38544 $ & $   0.01921 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.65040 $ & $  -0.00372 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.68139 $ & $  -0.00767 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.59381 $ & $  -0.01806 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.47518 $ & $   0.00106 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.51961 $ & $   0.01087 $ & $   0.01040 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.43190 $ & $  -0.01340 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.89071 $ & $  -0.01002 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.60993 $ & $  -0.01025 $ & $   0.01202 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.65401 $ & $  -0.02947 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.38988 $ & $  -0.00172 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.59745 $ & $   0.00203 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.47848 $ & $   0.00393 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.52289 $ & $   0.02473 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55343.68610 $ & $  -0.00263 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.33883 $ & $   0.03584 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.89396 $ & $   0.02086 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.43635 $ & $  -0.00337 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.61317 $ & $  -0.00158 $ & $   0.01211 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.65733 $ & $  -0.00329 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.39326 $ & $   0.00644 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.60145 $ & $   0.03020 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.48287 $ & $   0.00617 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.52743 $ & $   0.00961 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.89754 $ & $   0.02078 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.35191 $ & $   0.00510 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.44001 $ & $   0.00956 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.61642 $ & $   0.01327 $ & $   0.01253 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.39661 $ & $  -0.00274 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.66164 $ & $  -0.00196 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.60479 $ & $   0.00839 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.48618 $ & $  -0.00290 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.90080 $ & $  -0.00800 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.53073 $ & $  -0.00476 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.44337 $ & $  -0.01529 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.35553 $ & $  -0.00409 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.62065 $ & $   0.00549 $ & $   0.01257 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.40114 $ & $   0.00547 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.34851 $ & $   0.00477 $ & $   0.01076 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.48950 $ & $  -0.00359 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.60878 $ & $   0.00942 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.90406 $ & $  -0.02028 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.53398 $ & $   0.00571 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.35887 $ & $   0.00278 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.62390 $ & $  -0.01546 $ & $   0.01188 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.44811 $ & $   0.00280 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.40480 $ & $   0.00620 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.61211 $ & $   0.01453 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.90733 $ & $   0.00659 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.30903 $ & $   0.00901 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.53818 $ & $  -0.00240 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.49416 $ & $  -0.02045 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.62745 $ & $   0.02466 $ & $   0.01305 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.45144 $ & $   0.00097 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.40814 $ & $  -0.00202 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.36453 $ & $  -0.00099 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.54144 $ & $   0.01400 $ & $   0.01053 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.49748 $ & $  -0.00100 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.61644 $ & $   0.00111 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.45477 $ & $   0.00804 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.63171 $ & $   0.00836 $ & $   0.01420 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.36788 $ & $  -0.00764 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.31549 $ & $   0.02199 $ & $   0.01506 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.41260 $ & $   0.00750 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.61979 $ & $   0.01657 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.50084 $ & $  -0.01404 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.54508 $ & $   0.00057 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.37122 $ & $   0.00456 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.45983 $ & $  -0.01073 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.41596 $ & $  -0.00217 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.62378 $ & $  -0.01070 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.54934 $ & $   0.00261 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.50546 $ & $  -0.00812 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.63818 $ & $  -0.00418 $ & $   0.01302 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.46319 $ & $   0.01534 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.41935 $ & $   0.02885 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.62710 $ & $  -0.00445 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.55258 $ & $  -0.01996 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.50876 $ & $   0.00066 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.37664 $ & $   0.00514 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.64240 $ & $   0.01498 $ & $   0.01467 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.46656 $ & $   0.01035 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55401.55582 $ & $  -0.01349 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.63108 $ & $   0.00434 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.38000 $ & $   0.01841 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.42412 $ & $  -0.00391 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.51238 $ & $  -0.00513 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.64596 $ & $   0.00534 $ & $   0.01444 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.37410 $ & $  -0.03135 $ & $   0.01069 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.47113 $ & $   0.01418 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.42746 $ & $  -0.01538 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.38369 $ & $   0.00461 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.63483 $ & $  -0.01172 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.33150 $ & $  -0.02358 $ & $   0.01120 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.51671 $ & $  -0.00288 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.64920 $ & $   0.03117 $ & $   0.01232 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.47448 $ & $   0.01762 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.43079 $ & $  -0.00563 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.33474 $ & $  -0.00128 $ & $   0.01296 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.63888 $ & $   0.00775 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.52004 $ & $  -0.00223 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.38051 $ & $   0.02274 $ & $   0.01139 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.38930 $ & $   0.01072 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.47813 $ & $   0.00624 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.50948 $ & $   0.00136 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.59758 $ & $   0.01457 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.43510 $ & $   0.00729 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.64221 $ & $   0.02955 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.52335 $ & $   0.00419 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.65666 $ & $  -0.01181 $ & $   0.01672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.39264 $ & $   0.00157 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.60095 $ & $   0.00726 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.51293 $ & $   0.00078 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.43842 $ & $   0.00714 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.48251 $ & $   0.00128 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.64623 $ & $  -0.01080 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.65990 $ & $  -0.04011 $ & $   0.01480 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.52791 $ & $   0.00137 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.39600 $ & $   0.00182 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.51656 $ & $  -0.00901 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.48585 $ & $   0.00491 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.44210 $ & $   0.01001 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.64962 $ & $  -0.01587 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.39011 $ & $  -0.02925 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.60589 $ & $  -0.00314 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.53153 $ & $   0.00920 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.66446 $ & $   0.02105 $ & $   0.01845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.34750 $ & $  -0.01286 $ & $   0.01538 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55106.30395 $ & $  -0.00085 $ & $   0.01502 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.51986 $ & $   0.01526 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.48919 $ & $   0.00932 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.40116 $ & $  -0.00576 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.60931 $ & $   0.00453 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.44636 $ & $   0.00365 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.35840 $ & $   0.00407 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.53486 $ & $   0.00493 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.65393 $ & $  -0.00074 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.35072 $ & $   0.03016 $ & $   0.01788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55106.30715 $ & $   0.02214 $ & $   0.01419 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.52315 $ & $   0.00958 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.24137 $ & $   0.00871 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.40488 $ & $   0.00055 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.39658 $ & $   0.00579 $ & $   0.01350 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.44972 $ & $   0.00052 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.49396 $ & $  -0.00690 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.65726 $ & $  -0.00224 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.36219 $ & $  -0.01616 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.53919 $ & $  -0.00654 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.24471 $ & $   0.00145 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.40825 $ & $   0.00345 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.45305 $ & $   0.00354 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.49761 $ & $  -0.02946 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.36553 $ & $   0.02061 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.35710 $ & $   0.00691 $ & $   0.01211 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.66127 $ & $  -0.01121 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.54251 $ & $  -0.00437 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.52947 $ & $  -0.00264 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.24803 $ & $   0.00503 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.50102 $ & $   0.00882 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.45743 $ & $   0.00308 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.66459 $ & $   0.00125 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.54581 $ & $  -0.00462 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.36995 $ & $   0.01942 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.53300 $ & $   0.01499 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.41473 $ & $  -0.00148 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.25244 $ & $  -0.00290 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.36352 $ & $   0.00171 $ & $   0.01227 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.46110 $ & $  -0.00205 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.37329 $ & $   0.01036 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.53641 $ & $  -0.00721 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.66859 $ & $  -0.00851 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.50578 $ & $  -0.00422 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.41827 $ & $   0.00285 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.55061 $ & $   0.01102 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.25576 $ & $   0.00904 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.36674 $ & $  -0.02954 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55106.32310 $ & $  -0.02929 $ & $   0.02710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.46444 $ & $  -0.00742 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.37661 $ & $  -0.01251 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.50915 $ & $   0.00209 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.67224 $ & $  -0.01166 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.54015 $ & $   0.01042 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.42172 $ & $  -0.00657 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.55392 $ & $  -0.01416 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.23284 $ & $   0.01319 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.25942 $ & $  -0.01036 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.51250 $ & $  -0.01006 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.46884 $ & $  -0.00878 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.54383 $ & $   0.00414 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.55725 $ & $  -0.00322 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.67623 $ & $  -0.01111 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.23595 $ & $  -0.02083 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.38130 $ & $   0.01297 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.26381 $ & $   0.00144 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.47219 $ & $  -0.00151 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.42838 $ & $  -0.00281 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.67957 $ & $  -0.01678 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.54763 $ & $   0.01412 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.38463 $ & $  -0.00333 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.63628 $ & $  -0.00811 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.51745 $ & $  -0.00301 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.56193 $ & $  -0.00364 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.26714 $ & $   0.00257 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.47553 $ & $  -0.00314 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.43184 $ & $  -0.01013 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.55102 $ & $  -0.00285 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.38800 $ & $   0.01149 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.68358 $ & $  -0.00593 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.63974 $ & $   0.00743 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.52079 $ & $   0.00179 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.56523 $ & $  -0.01623 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.27047 $ & $  -0.00522 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.42521 $ & $   0.00022 $ & $   0.01124 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.43521 $ & $   0.00828 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.38278 $ & $  -0.00883 $ & $   0.01323 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.55469 $ & $   0.01326 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.52414 $ & $  -0.00410 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.48023 $ & $   0.00722 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.56886 $ & $  -0.00194 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.39267 $ & $   0.00196 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.64468 $ & $   0.01898 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.27523 $ & $  -0.00457 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.55828 $ & $   0.01199 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.48363 $ & $   0.01104 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.39601 $ & $   0.00999 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.43162 $ & $   0.01936 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.52871 $ & $   0.00964 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.44067 $ & $  -0.00560 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.64805 $ & $   0.01583 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.57354 $ & $  -0.01099 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.27887 $ & $  -0.00823 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.38922 $ & $   0.00209 $ & $   0.01354 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.56186 $ & $  -0.00023 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.48704 $ & $  -0.00698 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.39966 $ & $  -0.00771 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.53206 $ & $  -0.00475 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.44404 $ & $   0.00371 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.57688 $ & $   0.00137 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.39243 $ & $   0.02567 $ & $   0.01547 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.28217 $ & $   0.01772 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.65285 $ & $   0.00152 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.56569 $ & $   0.00192 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.49155 $ & $  -0.00188 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.53571 $ & $   0.00553 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.44791 $ & $  -0.00696 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.58019 $ & $   0.00853 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.40405 $ & $   0.01335 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.39566 $ & $  -0.00214 $ & $   0.01849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.65647 $ & $  -0.00576 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.28689 $ & $  -0.00269 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.56906 $ & $   0.01643 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.49492 $ & $   0.01124 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.40737 $ & $   0.00632 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.39886 $ & $  -0.03087 $ & $   0.01829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.54017 $ & $   0.00079 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.58463 $ & $  -0.01904 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.45322 $ & $  -0.00371 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.29021 $ & $  -0.00815 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.57240 $ & $  -0.00012 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.66131 $ & $  -0.01299 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.49859 $ & $  -0.00578 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.41071 $ & $   0.00764 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.54352 $ & $   0.00448 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.58831 $ & $   0.00523 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.44768 $ & $   0.02973 $ & $   0.01513 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.29350 $ & $   0.02252 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.45659 $ & $   0.00415 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.57581 $ & $  -0.00629 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.66463 $ & $  -0.01843 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.54686 $ & $  -0.00621 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.50291 $ & $  -0.01865 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.41517 $ & $   0.00151 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.59168 $ & $   0.00472 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.45996 $ & $   0.00671 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.57924 $ & $   0.01531 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.29822 $ & $   0.01282 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.27725 $ & $  -0.01160 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.50628 $ & $  -0.00677 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.66948 $ & $   0.00453 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.41881 $ & $   0.01915 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.55133 $ & $   0.00099 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.58286 $ & $  -0.00281 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.59608 $ & $  -0.00187 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.41166 $ & $   0.01284 $ & $   0.01933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.30158 $ & $   0.00130 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.46543 $ & $  -0.00191 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.28059 $ & $   0.02871 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.50961 $ & $  -0.00478 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.67280 $ & $   0.00306 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55112.45728 $ & $   0.02606 $ & $   0.01444 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.42215 $ & $  -0.00208 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.55518 $ & $  -0.00503 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.59941 $ & $  -0.00623 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.58637 $ & $  -0.00035 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.30492 $ & $   0.02328 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.28389 $ & $  -0.00599 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.46911 $ & $   0.00211 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.51404 $ & $   0.01493 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.55856 $ & $  -0.01537 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.42642 $ & $   0.00273 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.60275 $ & $  -0.01493 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.67786 $ & $  -0.01494 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.59001 $ & $   0.01335 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.28721 $ & $  -0.01008 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.30930 $ & $   0.00119 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.47247 $ & $  -0.01548 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.00233 $ & $  -0.00027 $ & $   0.01038 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.42977 $ & $  -0.00846 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.51791 $ & $  -0.00042 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.68120 $ & $   0.00407 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.59331 $ & $  -0.00342 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.56329 $ & $   0.00105 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.29051 $ & $   0.00172 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.60762 $ & $  -0.01419 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.31260 $ & $   0.03571 $ & $   0.01178 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.00563 $ & $  -0.00085 $ & $   0.01596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.43311 $ & $   0.01463 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.52131 $ & $  -0.00751 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.59662 $ & $  -0.00762 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.47809 $ & $   0.00212 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.56662 $ & $   0.00504 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.29380 $ & $   0.01804 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.61096 $ & $   0.00137 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.31621 $ & $  -0.00503 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.60024 $ & $   0.01431 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.48143 $ & $   0.00013 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.52570 $ & $  -0.00495 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.56997 $ & $  -0.01018 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.29711 $ & $   0.00224 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.61428 $ & $  -0.00807 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.43829 $ & $   0.01444 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.43088 $ & $   0.01239 $ & $   0.01395 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.32062 $ & $  -0.01749 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.01244 $ & $  -0.01237 $ & $   0.01825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.48480 $ & $  -0.00799 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.60396 $ & $  -0.00742 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.52905 $ & $  -0.00526 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.30043 $ & $   0.02271 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.73648 $ & $   0.01561 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.44162 $ & $   0.00306 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.61877 $ & $  -0.00399 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.57474 $ & $   0.00724 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.43410 $ & $  -0.00214 $ & $   0.01588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.32398 $ & $  -0.00205 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.60727 $ & $  -0.00271 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.53240 $ & $  -0.01185 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.30374 $ & $  -0.01942 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.73985 $ & $  -0.00718 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.44496 $ & $   0.00720 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.57808 $ & $  -0.00680 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.62233 $ & $   0.00170 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.32730 $ & $   0.01696 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.49045 $ & $   0.00309 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.30702 $ & $   0.01199 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.74316 $ & $   0.02103 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.61107 $ & $  -0.01499 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.40425 $ & $  -0.01179 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55109.44046 $ & $   0.02904 $ & $   0.01441 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.53737 $ & $  -0.00898 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.58145 $ & $   0.00125 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.02233 $ & $  -0.00356 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.44971 $ & $  -0.01068 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.49379 $ & $  -0.01742 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.62603 $ & $  -0.00171 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.33180 $ & $  -0.03163 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.31033 $ & $  -0.00188 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.74658 $ & $  -0.01938 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.61450 $ & $   0.00270 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.40792 $ & $  -0.01642 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.54071 $ & $   0.02356 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.02562 $ & $   0.01182 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.45305 $ & $   0.00334 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.49715 $ & $  -0.00139 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.58594 $ & $   0.00233 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.63052 $ & $  -0.00228 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.33542 $ & $   0.01174 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.31362 $ & $  -0.01368 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.22182 $ & $  -0.01272 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.61831 $ & $  -0.02084 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.41124 $ & $  -0.01604 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.54404 $ & $  -0.00800 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.75140 $ & $  -0.01654 $ & $   0.00984 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.45670 $ & $   0.00872 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.58930 $ & $   0.00369 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.63386 $ & $  -0.00729 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.33872 $ & $  -0.02973 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.31692 $ & $   0.00334 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.22490 $ & $  -0.01319 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.50245 $ & $  -0.00257 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.62178 $ & $  -0.01803 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.41559 $ & $  -0.01083 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.03249 $ & $  -0.00825 $ & $   0.01385 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.54854 $ & $   0.01658 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.59296 $ & $   0.01117 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.46095 $ & $   0.00660 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.34202 $ & $   0.00688 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.63720 $ & $  -0.00290 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.32021 $ & $  -0.00202 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.22797 $ & $  -0.00674 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.50580 $ & $  -0.00541 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.62512 $ & $   0.00738 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.41892 $ & $  -0.01594 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.75815 $ & $   0.01011 $ & $   0.01225 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.03577 $ & $   0.00472 $ & $   0.02205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.55189 $ & $   0.02558 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.37577 $ & $   0.00731 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.46427 $ & $   0.01303 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.34532 $ & $   0.00506 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.32349 $ & $  -0.01004 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.23104 $ & $   0.01474 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.64161 $ & $  -0.01842 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.50948 $ & $  -0.00811 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.59770 $ & $  -0.00771 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.62865 $ & $   0.01100 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.03900 $ & $  -0.00310 $ & $   0.01677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.76153 $ & $  -0.00309 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.42257 $ & $  -0.00240 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.55555 $ & $   0.00061 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.23411 $ & $  -0.01885 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.46761 $ & $  -0.00714 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.32680 $ & $   0.00836 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.37956 $ & $  -0.00221 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.34971 $ & $  -0.01190 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.63203 $ & $   0.00355 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.60131 $ & $  -0.01226 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.64551 $ & $  -0.00503 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.76485 $ & $  -0.02037 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.51486 $ & $   0.02438 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.23745 $ & $  -0.00733 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.33011 $ & $  -0.01135 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.38291 $ & $  -0.00980 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.42699 $ & $  -0.00404 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.55990 $ & $   0.01786 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.47202 $ & $  -0.00619 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.35334 $ & $   0.02810 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.60474 $ & $  -0.01010 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.64890 $ & $   0.00467 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.63588 $ & $  -0.00238 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.24052 $ & $   0.01258 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.51825 $ & $  -0.00806 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.33340 $ & $   0.00773 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.43032 $ & $  -0.00848 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.76971 $ & $   0.01150 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.56325 $ & $   0.01601 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.38751 $ & $   0.00535 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.35666 $ & $  -0.01173 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.47580 $ & $  -0.00544 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.63928 $ & $   0.00966 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.04911 $ & $  -0.01830 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.24359 $ & $   0.00992 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.60927 $ & $  -0.00152 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.65332 $ & $   0.01134 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.33668 $ & $   0.01194 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.52168 $ & $   0.00040 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.43367 $ & $   0.01079 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.77304 $ & $   0.00356 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.56661 $ & $   0.01997 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.35994 $ & $  -0.00353 $ & $   0.01069 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.39084 $ & $   0.02141 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.47917 $ & $  -0.00458 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.64284 $ & $   0.01690 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.24666 $ & $  -0.01980 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.65666 $ & $  -0.01135 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.61294 $ & $   0.00607 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.33999 $ & $  -0.01086 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.43808 $ & $  -0.01390 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.36325 $ & $  -0.01174 $ & $   0.01205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.39419 $ & $  -0.00159 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.05570 $ & $  -0.01682 $ & $   0.01830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.57114 $ & $  -0.00251 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.24973 $ & $  -0.00595 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.64622 $ & $  -0.01654 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.48350 $ & $  -0.02337 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.66000 $ & $  -0.00234 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.34328 $ & $  -0.01133 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.61629 $ & $  -0.01179 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.77996 $ & $   0.00179 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.52896 $ & $  -0.00901 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.36655 $ & $   0.00186 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.44179 $ & $  -0.00585 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.05897 $ & $  -0.02508 $ & $   0.01422 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.25307 $ & $  -0.00718 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.64966 $ & $   0.02469 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.57480 $ & $  -0.00042 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.48683 $ & $  -0.01367 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.39903 $ & $   0.01549 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.34660 $ & $  -0.00305 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.78338 $ & $   0.01879 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.62060 $ & $  -0.00213 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.66475 $ & $   0.00103 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.53294 $ & $  -0.00533 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.37015 $ & $   0.00287 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.44513 $ & $   0.00652 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.06263 $ & $   0.00320 $ & $   0.01283 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.57813 $ & $   0.01425 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.49019 $ & $   0.01267 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.65338 $ & $   0.00138 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.74157 $ & $   0.00847 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.40239 $ & $   0.00337 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.34990 $ & $  -0.00155 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.62396 $ & $  -0.01890 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.66808 $ & $  -0.00411 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.53631 $ & $  -0.00104 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.25922 $ & $   0.03190 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.78853 $ & $  -0.01787 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.37463 $ & $   0.03246 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.44960 $ & $  -0.01151 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.65677 $ & $   0.01670 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.40573 $ & $   0.02043 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.35322 $ & $   0.02085 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.58271 $ & $  -0.00747 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.74576 $ & $  -0.00796 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.49491 $ & $  -0.00415 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.62730 $ & $  -0.00066 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.67143 $ & $   0.01189 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.26229 $ & $  -0.01974 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.79197 $ & $   0.01876 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.37792 $ & $  -0.02595 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.45294 $ & $   0.01654 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.66010 $ & $  -0.00933 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.35652 $ & $   0.00101 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.58607 $ & $  -0.00810 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.74912 $ & $   0.01172 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.41004 $ & $   0.02498 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.49823 $ & $   0.01607 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.26536 $ & $  -0.00650 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.32328 $ & $  -0.01512 $ & $   0.03205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.63199 $ & $   0.00316 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.67608 $ & $   0.00995 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.54399 $ & $   0.03044 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.79531 $ & $  -0.01483 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.38124 $ & $  -0.01089 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.45627 $ & $  -0.00676 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.35984 $ & $  -0.00355 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.66373 $ & $  -0.01230 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.58940 $ & $   0.00334 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.75243 $ & $  -0.00354 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.41336 $ & $   0.00359 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.50157 $ & $   0.00607 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.26868 $ & $   0.00127 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.63536 $ & $  -0.00929 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.67945 $ & $  -0.00710 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.54739 $ & $   0.00388 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.79863 $ & $   0.00150 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.38453 $ & $   0.00543 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.36314 $ & $  -0.00269 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.66711 $ & $   0.00330 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.75585 $ & $  -0.00809 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.46088 $ & $   0.00194 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.41701 $ & $   0.00356 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.27173 $ & $  -0.00361 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.50589 $ & $  -0.01243 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.59407 $ & $   0.00367 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.63870 $ & $  -0.00093 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.55079 $ & $  -0.01373 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.07951 $ & $   0.02075 $ & $   0.01400 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.80205 $ & $   0.00287 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.68311 $ & $  -0.00648 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.36645 $ & $  -0.01101 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.67090 $ & $  -0.00148 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.27478 $ & $   0.01756 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.46421 $ & $   0.01222 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.38938 $ & $  -0.01883 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.50922 $ & $  -0.01009 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.59742 $ & $  -0.01019 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.42140 $ & $  -0.02732 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.08282 $ & $  -0.00021 $ & $   0.01254 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.36976 $ & $   0.00086 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.64322 $ & $  -0.00965 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.27783 $ & $   0.00252 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.68765 $ & $  -0.02991 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.67459 $ & $   0.01127 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.46753 $ & $  -0.00963 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.39270 $ & $  -0.00721 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.80704 $ & $  -0.00432 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.55654 $ & $  -0.01052 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.60077 $ & $  -0.01264 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.42470 $ & $   0.00967 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.51285 $ & $  -0.00863 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.37307 $ & $   0.02059 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.28088 $ & $   0.00770 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.64656 $ & $   0.00068 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.69099 $ & $   0.02002 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.67792 $ & $   0.01436 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.39602 $ & $  -0.02191 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.81045 $ & $  -0.01183 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.55993 $ & $  -0.01034 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.47205 $ & $   0.00700 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.42801 $ & $   0.00866 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.60512 $ & $   0.00413 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.51718 $ & $  -0.00383 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.37636 $ & $   0.01302 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.28419 $ & $  -0.00488 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.65022 $ & $  -0.00587 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55398.69431 $ & $  -0.02095 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.68123 $ & $   0.00395 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.81389 $ & $  -0.00694 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.56325 $ & $  -0.02225 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.47539 $ & $  -0.00242 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.40048 $ & $  -0.00813 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.09267 $ & $  -0.00822 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.60845 $ & $   0.00288 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.43237 $ & $   0.00988 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.52050 $ & $  -0.01369 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.37969 $ & $  -0.01893 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.28726 $ & $  -0.00296 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.81731 $ & $  -0.00921 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.65490 $ & $  -0.00893 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.40396 $ & $  -0.01069 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.47904 $ & $   0.01902 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.29034 $ & $   0.01190 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.52382 $ & $   0.00733 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.38300 $ & $   0.02314 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.61209 $ & $   0.00064 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.43600 $ & $  -0.01195 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.56846 $ & $   0.00692 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.82073 $ & $  -0.00231 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.65830 $ & $   0.00559 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.29341 $ & $   0.00151 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.09960 $ & $  -0.00904 $ & $   0.01242 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.38631 $ & $   0.02813 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.48331 $ & $   0.01128 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.43931 $ & $  -0.01066 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.57180 $ & $  -0.00517 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.52820 $ & $  -0.00556 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.61644 $ & $   0.00868 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.66163 $ & $  -0.00156 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.29648 $ & $  -0.00067 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.10289 $ & $  -0.02450 $ & $   0.00994 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.82546 $ & $  -0.00073 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.38959 $ & $  -0.00676 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.48670 $ & $  -0.00524 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.57547 $ & $  -0.02593 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.41248 $ & $  -0.00564 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.44355 $ & $  -0.01007 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.61977 $ & $  -0.01139 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.53184 $ & $  -0.00888 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.29982 $ & $  -0.03539 $ & $   0.01018 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.82890 $ & $   0.00856 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.39292 $ & $   0.02146 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.66600 $ & $   0.00651 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.49004 $ & $  -0.00671 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.23916 $ & $  -0.01255 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.41580 $ & $   0.00097 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.44686 $ & $  -0.00976 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.62309 $ & $   0.01059 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.53518 $ & $  -0.00380 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.30289 $ & $  -0.01789 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.58068 $ & $  -0.01812 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.39622 $ & $   0.01998 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.83235 $ & $  -0.00354 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.24254 $ & $  -0.00281 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.66989 $ & $   0.00405 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.41913 $ & $  -0.01801 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.45019 $ & $  -0.01520 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.49452 $ & $   0.00139 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.62748 $ & $  -0.00464 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.30596 $ & $   0.02213 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.53977 $ & $  -0.00052 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.58400 $ & $   0.00067 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.39953 $ & $   0.02731 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.83569 $ & $  -0.02677 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.24588 $ & $   0.01223 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.67324 $ & $  -0.00611 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.49814 $ & $  -0.01429 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.42383 $ & $   0.00844 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.45476 $ & $  -0.02365 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.63111 $ & $   0.00240 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.54308 $ & $   0.00590 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.58732 $ & $  -0.00769 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.40284 $ & $   0.01625 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.83912 $ & $  -0.00192 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.50145 $ & $   0.00787 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.67771 $ & $  -0.00004 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.25040 $ & $  -0.00915 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.45808 $ & $  -0.00563 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.63443 $ & $   0.00852 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.54642 $ & $   0.01710 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.42748 $ & $  -0.00114 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.40615 $ & $   0.02947 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.59238 $ & $   0.02242 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.84405 $ & $   0.01146 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.68106 $ & $  -0.00746 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.25374 $ & $   0.00791 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.46139 $ & $  -0.00080 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.43079 $ & $   0.00078 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.50585 $ & $   0.00809 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.40944 $ & $  -0.00521 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.63877 $ & $   0.02454 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.55120 $ & $   0.00069 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.59622 $ & $   0.01034 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.84739 $ & $  -0.00105 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.68440 $ & $  -0.00574 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.25741 $ & $   0.00225 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.50923 $ & $  -0.00131 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.46581 $ & $   0.00463 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.64215 $ & $  -0.00840 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.43526 $ & $  -0.00823 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.55452 $ & $   0.00938 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.59959 $ & $  -0.00728 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.85085 $ & $  -0.00006 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.51256 $ & $  -0.00529 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.68906 $ & $   0.00494 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.41606 $ & $   0.00662 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.46911 $ & $  -0.00251 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.26211 $ & $  -0.02274 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.64547 $ & $   0.00221 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.43858 $ & $  -0.00356 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.55786 $ & $   0.01389 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.85428 $ & $   0.00739 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.69241 $ & $  -0.00599 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.60462 $ & $   0.00381 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.26544 $ & $   0.01761 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.47275 $ & $  -0.01317 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.44189 $ & $   0.00878 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.51730 $ & $  -0.02031 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.65010 $ & $   0.01124 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.85761 $ & $   0.00954 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.56255 $ & $   0.00502 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.42268 $ & $  -0.00410 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55395.69575 $ & $   0.00376 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.60796 $ & $   0.02260 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.26878 $ & $  -0.01820 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.52065 $ & $   0.00235 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.47708 $ & $  -0.00189 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.65343 $ & $   0.01077 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.44674 $ & $   0.00209 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.56587 $ & $   0.01261 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.39139 $ & $  -0.01040 $ & $   0.01303 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.52397 $ & $   0.00493 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.27306 $ & $   0.00876 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.48037 $ & $  -0.00686 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.65678 $ & $   0.00885 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.45008 $ & $  -0.01948 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.56950 $ & $   0.00192 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.42930 $ & $  -0.00677 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.39478 $ & $   0.03244 $ & $   0.01251 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.48368 $ & $  -0.00628 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.27670 $ & $   0.00136 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.45339 $ & $  -0.01823 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.52841 $ & $  -0.00190 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.61691 $ & $  -0.01271 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.66115 $ & $   0.00666 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.57404 $ & $   0.00275 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.39801 $ & $  -0.01380 $ & $   0.01211 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.28002 $ & $  -0.01103 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.53176 $ & $   0.00266 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.62024 $ & $  -0.00831 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.48811 $ & $  -0.01095 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.66449 $ & $   0.00927 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55100.43591 $ & $   0.02179 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.45804 $ & $  -0.00121 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.57736 $ & $   0.00338 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.40122 $ & $  -0.00259 $ & $   0.01157 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.28426 $ & $   0.00982 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.53541 $ & $  -0.00277 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.62362 $ & $   0.00982 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.49172 $ & $  -0.00748 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.66812 $ & $  -0.01004 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.46138 $ & $   0.00271 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.58070 $ & $   0.00151 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.40474 $ & $  -0.01158 $ & $   0.01240 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.49505 $ & $   0.02762 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.53966 $ & $  -0.00878 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.46501 $ & $  -0.01959 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.67246 $ & $   0.00371 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.62880 $ & $   0.00480 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.58498 $ & $  -0.00101 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.40906 $ & $  -0.02446 $ & $   0.01092 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.29081 $ & $  -0.01858 $ & $   0.01011 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.54299 $ & $   0.00299 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.49953 $ & $   0.01210 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.67579 $ & $   0.00607 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.63215 $ & $   0.01196 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.41229 $ & $  -0.02391 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.46956 $ & $  -0.00491 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.58862 $ & $   0.00868 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.54631 $ & $  -0.01986 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.29537 $ & $  -0.00518 $ & $   0.01051 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.50283 $ & $  -0.01517 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.67911 $ & $  -0.00121 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.63580 $ & $   0.00061 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.47288 $ & $  -0.02135 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.59199 $ & $   0.00159 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.84397 $ & $   0.01329 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.75606 $ & $   0.00674 $ & $   0.01734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.29868 $ & $  -0.01304 $ & $   0.01108 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.50615 $ & $   0.01143 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.88971 $ & $   0.00058 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.55071 $ & $  -0.00134 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.41875 $ & $   0.01071 $ & $   0.01142 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.47620 $ & $  -0.01565 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.68342 $ & $  -0.00094 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.59648 $ & $   0.00841 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.64071 $ & $  -0.00190 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.75980 $ & $   0.03015 $ & $   0.01925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.30198 $ & $   0.03703 $ & $   0.01218 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.89314 $ & $  -0.01141 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.55435 $ & $   0.00446 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.42229 $ & $  -0.04765 $ & $   0.01013 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.68708 $ & $  -0.00393 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.51111 $ & $  -0.01060 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.48071 $ & $  -0.00735 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.85080 $ & $  -0.00522 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.59980 $ & $   0.00730 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.64404 $ & $   0.00135 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.76308 $ & $  -0.01720 $ & $   0.02469 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.89645 $ & $   0.01652 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.30630 $ & $   0.02844 $ & $   0.01197 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.55766 $ & $  -0.01680 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.69041 $ & $  -0.01544 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.51442 $ & $  -0.01214 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.42677 $ & $   0.00993 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.85422 $ & $   0.00137 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.60313 $ & $  -0.00836 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.48434 $ & $  -0.00520 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.64738 $ & $   0.00687 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.76645 $ & $   0.00086 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.89976 $ & $  -0.00696 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.30957 $ & $   0.01254 $ & $   0.01168 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.51770 $ & $  -0.00105 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.56192 $ & $  -0.00690 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.43000 $ & $  -0.04573 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.48765 $ & $  -0.02488 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55392.69480 $ & $  -0.02211 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.76975 $ & $   0.00720 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.35594 $ & $  -0.00528 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.60784 $ & $   0.00201 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.85928 $ & $   0.01290 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.31316 $ & $  -0.01226 $ & $   0.01158 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.26043 $ & $   0.00089 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.65245 $ & $   0.00555 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.56526 $ & $   0.00159 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.90453 $ & $   0.00158 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.43322 $ & $   0.00764 $ & $   0.01072 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.52208 $ & $  -0.00964 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.77344 $ & $   0.03104 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.35936 $ & $  -0.00043 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.49212 $ & $  -0.01280 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.61119 $ & $  -0.00112 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.86270 $ & $   0.00105 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.26370 $ & $   0.00870 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.65610 $ & $   0.01678 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.26009 $ & $  -0.01274 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.31743 $ & $  -0.02640 $ & $   0.01136 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.43644 $ & $  -0.02124 $ & $   0.01155 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.56861 $ & $   0.00137 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.90794 $ & $   0.00349 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.52542 $ & $   0.01180 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.36270 $ & $   0.00771 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.77696 $ & $   0.01640 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.49544 $ & $   0.01241 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.61453 $ & $  -0.00065 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.26696 $ & $  -0.01329 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.86611 $ & $  -0.00584 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.55808 $ & $   0.00658 $ & $   0.02185 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.65944 $ & $   0.00235 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.32067 $ & $  -0.00819 $ & $   0.01233 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.91135 $ & $  -0.01883 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.57318 $ & $   0.00666 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.52916 $ & $   0.02164 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.78061 $ & $  -0.00757 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.49874 $ & $   0.00238 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.27025 $ & $   0.00065 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.36721 $ & $   0.00611 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.86954 $ & $   0.00280 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.56128 $ & $   0.00715 $ & $   0.01970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.39854 $ & $   0.00055 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.61897 $ & $   0.00722 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.32393 $ & $  -0.01650 $ & $   0.01169 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.91476 $ & $  -0.01415 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.44415 $ & $  -0.00823 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.66459 $ & $  -0.00694 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.57649 $ & $  -0.00235 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.78403 $ & $   0.01106 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.27353 $ & $   0.00872 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.37055 $ & $  -0.00940 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.56449 $ & $   0.00285 $ & $   0.01516 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.53365 $ & $  -0.00238 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.87289 $ & $  -0.00439 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.40197 $ & $   0.01273 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.62228 $ & $   0.00044 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.50340 $ & $  -0.02246 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.91807 $ & $  -0.01942 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.32815 $ & $   0.03419 $ & $   0.01225 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.44737 $ & $  -0.01406 $ & $   0.01086 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.66793 $ & $  -0.00246 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.58000 $ & $   0.01197 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.78743 $ & $  -0.03371 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.27682 $ & $  -0.00125 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.53696 $ & $   0.00956 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.56800 $ & $   0.02107 $ & $   0.01307 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.37426 $ & $  -0.00637 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.50673 $ & $  -0.01061 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.40555 $ & $  -0.02861 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.62592 $ & $   0.00861 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.87755 $ & $  -0.00440 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.45060 $ & $  -0.00868 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.67128 $ & $   0.00518 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.92274 $ & $   0.00526 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.28010 $ & $   0.00174 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.79132 $ & $   0.01355 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.54025 $ & $  -0.02293 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.57121 $ & $  -0.02458 $ & $   0.01181 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.58442 $ & $   0.00842 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.51005 $ & $   0.02354 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.40884 $ & $  -0.00308 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.37871 $ & $  -0.01329 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.88097 $ & $  -0.00928 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.45383 $ & $   0.00842 $ & $   0.01076 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.33498 $ & $   0.00570 $ & $   0.01289 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.63026 $ & $  -0.00219 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.92615 $ & $  -0.01572 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.28338 $ & $  -0.00418 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.79465 $ & $  -0.00879 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.57441 $ & $   0.02547 $ & $   0.01193 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.58777 $ & $  -0.00030 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.41210 $ & $  -0.00110 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.67652 $ & $   0.00438 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.54481 $ & $  -0.00338 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.38206 $ & $  -0.01366 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.88440 $ & $  -0.00817 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.51442 $ & $   0.02097 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.63359 $ & $   0.00737 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.45739 $ & $   0.00008 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.33920 $ & $  -0.00377 $ & $   0.01185 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.92957 $ & $  -0.01217 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.28666 $ & $   0.00073 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.57762 $ & $  -0.00850 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.79807 $ & $  -0.02025 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.59139 $ & $   0.01632 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55094.40660 $ & $   0.00850 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.67986 $ & $   0.00080 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.45131 $ & $   0.01538 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.38537 $ & $   0.02120 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.54845 $ & $  -0.00647 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.41641 $ & $   0.00093 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.88783 $ & $  -0.00601 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.63690 $ & $  -0.01201 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.34246 $ & $  -0.00152 $ & $   0.01232 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.93298 $ & $  -0.00510 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.28993 $ & $   0.02578 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.46177 $ & $  -0.01284 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.58084 $ & $   0.02772 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.80141 $ & $   0.03489 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.68319 $ & $  -0.00297 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.45460 $ & $   0.00256 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.55179 $ & $   0.00476 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.41968 $ & $   0.00972 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.89118 $ & $  -0.00177 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.59603 $ & $  -0.01928 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.52136 $ & $  -0.01780 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.34571 $ & $  -0.00816 $ & $   0.01161 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.38980 $ & $  -0.00103 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.29321 $ & $  -0.00280 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.46503 $ & $   0.02475 $ & $   0.01078 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.64128 $ & $  -0.02353 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.58438 $ & $  -0.00311 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.80479 $ & $  -0.00374 $ & $   0.01070 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.45790 $ & $  -0.00763 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.24676 $ & $  -0.00583 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.59935 $ & $  -0.00176 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.42327 $ & $   0.00251 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.68811 $ & $   0.00916 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.29648 $ & $   0.01874 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.46828 $ & $   0.00189 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.55641 $ & $  -0.00040 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.39343 $ & $  -0.00659 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.52576 $ & $   0.00127 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.58761 $ & $   0.00261 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.89604 $ & $  -0.02302 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.64497 $ & $   0.00985 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.76400 $ & $  -0.00634 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.80842 $ & $  -0.01761 $ & $   0.01257 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.46121 $ & $  -0.01849 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.60264 $ & $   0.00692 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.42657 $ & $  -0.00150 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.69143 $ & $   0.00473 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.29976 $ & $  -0.01062 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.47154 $ & $  -0.01701 $ & $   0.01103 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.55971 $ & $   0.00878 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.39672 $ & $  -0.01640 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.52908 $ & $   0.01200 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.59085 $ & $  -0.02453 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.89947 $ & $   0.01500 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.64835 $ & $  -0.01070 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.35351 $ & $   0.01935 $ & $   0.01259 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.81188 $ & $   0.00339 $ & $   0.01214 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.76802 $ & $   0.02127 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.46450 $ & $   0.03293 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.42987 $ & $  -0.01390 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.30302 $ & $  -0.00918 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55389.69511 $ & $  -0.01271 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.56300 $ & $   0.01226 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.60711 $ & $  -0.01206 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.47510 $ & $  -0.00401 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.59408 $ & $  -0.01219 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.53240 $ & $   0.00474 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.90292 $ & $   0.00479 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.35677 $ & $  -0.03190 $ & $   0.01137 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.81518 $ & $   0.00549 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.40137 $ & $  -0.00934 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.77150 $ & $  -0.00163 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.46778 $ & $  -0.01132 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.65280 $ & $   0.00000 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.30629 $ & $   0.01944 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.59732 $ & $   0.00022 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.43436 $ & $   0.00442 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.61073 $ & $  -0.00029 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.90634 $ & $  -0.00251 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.81859 $ & $  -0.00836 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.47939 $ & $   0.02448 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.53680 $ & $  -0.02894 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.40469 $ & $  -0.00694 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.47108 $ & $   0.01071 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.77502 $ & $  -0.00485 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.56802 $ & $   0.02517 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.65613 $ & $  -0.01185 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.36122 $ & $  -0.01393 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.30956 $ & $  -0.00088 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.43764 $ & $   0.01693 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.60086 $ & $   0.01203 $ & $   0.01265 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.61406 $ & $   0.00582 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.90967 $ & $  -0.01101 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.48262 $ & $  -0.02239 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.82209 $ & $   0.00850 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.40803 $ & $   0.00776 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.47439 $ & $  -0.01501 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.54042 $ & $   0.00692 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.57133 $ & $   0.01317 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.65946 $ & $  -0.00981 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.77857 $ & $  -0.00348 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.55833 $ & $   0.00657 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.36447 $ & $  -0.00352 $ & $   0.01159 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.31283 $ & $   0.00038 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.60406 $ & $   0.02155 $ & $   0.01713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.44124 $ & $  -0.00808 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.48585 $ & $  -0.00494 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.61852 $ & $  -0.01205 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.47770 $ & $   0.00309 $ & $   0.00997 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.57462 $ & $   0.00191 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.54376 $ & $  -0.00872 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.82585 $ & $  -0.00560 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.78200 $ & $  -0.00239 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.56188 $ & $  -0.00559 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.36805 $ & $   0.00307 $ & $   0.01191 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.91458 $ & $  -0.00171 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.41290 $ & $  -0.00249 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.31613 $ & $   0.01181 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.23682 $ & $  -0.01250 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.66419 $ & $  -0.00451 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.60724 $ & $  -0.00149 $ & $   0.01422 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.44451 $ & $   0.01236 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.48908 $ & $  -0.00347 $ & $   0.00968 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.48097 $ & $   0.01106 $ & $   0.01016 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.62185 $ & $   0.01742 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.82943 $ & $  -0.00937 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.56519 $ & $  -0.01031 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.91801 $ & $  -0.00232 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.78588 $ & $  -0.02230 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.57904 $ & $  -0.01202 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.54819 $ & $   0.00473 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.31940 $ & $   0.01013 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.41622 $ & $   0.00419 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.37229 $ & $   0.00104 $ & $   0.01114 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.66752 $ & $  -0.01122 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.24019 $ & $   0.00215 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.61044 $ & $   0.00204 $ & $   0.01445 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.44779 $ & $   0.00768 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.49262 $ & $  -0.02547 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.48425 $ & $  -0.02743 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55383.62516 $ & $  -0.01764 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.56847 $ & $   0.00851 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.83285 $ & $  -0.00359 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.92144 $ & $   0.01709 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.58236 $ & $   0.00274 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.55152 $ & $  -0.00676 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.78946 $ & $   0.00656 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.32268 $ & $  -0.00232 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.41953 $ & $  -0.01121 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.37552 $ & $  -0.00113 $ & $   0.01144 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.24350 $ & $  -0.01880 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.67083 $ & $   0.00282 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.61365 $ & $   0.00996 $ & $   0.01253 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.40667 $ & $  -0.00774 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.48752 $ & $  -0.00318 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.45223 $ & $   0.01642 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.57176 $ & $  -0.00100 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.49688 $ & $   0.01378 $ & $   0.01024 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.83628 $ & $  -0.00509 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.92478 $ & $  -0.01154 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.55484 $ & $   0.00728 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.32596 $ & $  -0.00754 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.37875 $ & $  -0.03121 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.79304 $ & $   0.00391 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.58599 $ & $   0.00696 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.61719 $ & $   0.02742 $ & $   0.01111 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.41014 $ & $   0.01786 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.42377 $ & $  -0.00376 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.67512 $ & $   0.00865 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.24781 $ & $  -0.00527 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.49076 $ & $   0.00138 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.45552 $ & $  -0.00631 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.50013 $ & $   0.00614 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.57538 $ & $  -0.00006 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.83971 $ & $  -0.00810 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.92819 $ & $   0.00513 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.32925 $ & $  -0.00069 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.79646 $ & $  -0.00469 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.62040 $ & $   0.01046 $ & $   0.01637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.38298 $ & $  -0.00744 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.42708 $ & $   0.00105 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.67842 $ & $   0.00155 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.25110 $ & $  -0.01748 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55447.55952 $ & $   0.00357 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.59053 $ & $  -0.00241 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.49407 $ & $  -0.01227 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.41467 $ & $  -0.01563 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.45912 $ & $   0.00123 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.50335 $ & $   0.00961 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.57867 $ & $   0.00563 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.84343 $ & $  -0.01802 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.33255 $ & $  -0.00136 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.62359 $ & $   0.01483 $ & $   0.01533 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.79989 $ & $   0.01372 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.38656 $ & $  -0.03096 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.43070 $ & $  -0.01675 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55334.93307 $ & $   0.02052 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.59387 $ & $  -0.00198 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.25472 $ & $   0.00495 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.68206 $ & $  -0.00179 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.49737 $ & $   0.03022 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.41832 $ & $   0.00008 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.46245 $ & $  -0.01031 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.50658 $ & $  -0.00703 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.58194 $ & $   0.00514 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.33584 $ & $   0.00208 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.84689 $ & $  -0.01330 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.62676 $ & $  -0.01382 $ & $   0.01523 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.80366 $ & $  -0.00487 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.38982 $ & $  -0.01107 $ & $   0.01140 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.59718 $ & $   0.00287 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.50063 $ & $  -0.00560 $ & $   0.01378 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.46573 $ & $  -0.01379 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.43493 $ & $   0.00521 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.68634 $ & $   0.00379 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.51016 $ & $  -0.00746 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.25906 $ & $   0.00010 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.58523 $ & $  -0.00795 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.42252 $ & $   0.02726 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.33913 $ & $  -0.01587 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.62992 $ & $  -0.00616 $ & $   0.01165 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.85027 $ & $  -0.01667 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.80721 $ & $  -0.00034 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55097.50388 $ & $  -0.00903 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.39404 $ & $   0.02246 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.43823 $ & $  -0.00372 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.26232 $ & $   0.00769 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.68966 $ & $   0.00355 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.60162 $ & $   0.00033 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.58851 $ & $  -0.02022 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.42583 $ & $  -0.00390 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.34236 $ & $   0.01519 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.47019 $ & $   0.00505 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.25444 $ & $  -0.01034 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.51432 $ & $   0.01738 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.63341 $ & $  -0.00742 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.85384 $ & $  -0.03157 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.81069 $ & $   0.00549 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.39727 $ & $   0.02121 $ & $   0.01237 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.44151 $ & $  -0.01056 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.26563 $ & $   0.01760 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.69297 $ & $  -0.00975 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.60524 $ & $   0.00323 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.59212 $ & $   0.00391 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.34565 $ & $   0.00346 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.47349 $ & $   0.00372 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.25774 $ & $  -0.00017 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.51761 $ & $  -0.00827 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.85726 $ & $   0.00171 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.43022 $ & $   0.01469 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.81423 $ & $   0.00043 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.40052 $ & $   0.02511 $ & $   0.01116 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.60854 $ & $  -0.00714 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.59540 $ & $  -0.00196 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55155.34888 $ & $   0.01176 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.44591 $ & $  -0.01137 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.26105 $ & $  -0.00369 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.52094 $ & $  -0.01392 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.47709 $ & $  -0.00493 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.27009 $ & $  -0.01074 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55386.69746 $ & $  -0.00251 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.43353 $ & $   0.00293 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.86106 $ & $   0.01017 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.81769 $ & $  -0.00214 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.59870 $ & $  -0.00864 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.40508 $ & $  -0.02267 $ & $   0.01076 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.52417 $ & $   0.01243 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.26435 $ & $  -0.00605 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.48038 $ & $  -0.01247 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.44956 $ & $   0.01972 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.61289 $ & $   0.01961 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.27369 $ & $  -0.02063 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.86444 $ & $   0.01471 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.82143 $ & $   0.00238 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.43835 $ & $   0.00164 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.60198 $ & $  -0.01414 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.40834 $ & $  -0.00055 $ & $   0.01271 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.26766 $ & $   0.02047 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.52771 $ & $   0.01201 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.48370 $ & $  -0.03157 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.45286 $ & $   0.00435 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.61619 $ & $   0.00029 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.27698 $ & $  -0.00709 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.86802 $ & $   0.00914 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.82488 $ & $  -0.00899 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.44165 $ & $  -0.00632 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.31450 $ & $  -0.02815 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.60529 $ & $  -0.00907 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.41160 $ & $  -0.00020 $ & $   0.01190 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.64972 $ & $   0.00254 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.27100 $ & $  -0.02611 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.61949 $ & $   0.00534 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.53199 $ & $   0.02278 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.45716 $ & $  -0.00845 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.48815 $ & $   0.00118 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.87145 $ & $   0.02276 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.28133 $ & $   0.00953 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.82829 $ & $   0.00540 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.31778 $ & $  -0.00026 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.60890 $ & $   0.00159 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.65295 $ & $  -0.00158 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.27434 $ & $  -0.00267 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.44607 $ & $   0.01416 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.41581 $ & $   0.01183 $ & $   0.01211 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.53522 $ & $  -0.03175 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.46045 $ & $   0.00775 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.49144 $ & $  -0.00200 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.28466 $ & $   0.00113 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.87502 $ & $  -0.00305 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.62434 $ & $   0.00492 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.83184 $ & $   0.00118 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.32110 $ & $  -0.00407 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.65618 $ & $   0.00800 $ & $   0.01290 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.61218 $ & $  -0.01131 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.27765 $ & $   0.01985 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.44939 $ & $  -0.01172 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.41906 $ & $   0.00808 $ & $   0.01126 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.46374 $ & $   0.00500 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.24362 $ & $   0.01113 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.28794 $ & $  -0.00254 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.49505 $ & $   0.01478 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.62767 $ & $  -0.00413 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.87890 $ & $   0.03481 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.83519 $ & $  -0.01370 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.32439 $ & $   0.02877 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.65942 $ & $   0.00195 $ & $   0.01211 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.61546 $ & $  -0.00222 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.28097 $ & $  -0.03214 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.42264 $ & $  -0.02699 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.54169 $ & $  -0.00448 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.45396 $ & $  -0.00696 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.24702 $ & $  -0.00270 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.49836 $ & $   0.00474 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.63099 $ & $  -0.01377 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.88238 $ & $   0.00066 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.32766 $ & $  -0.02365 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.46853 $ & $  -0.01635 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.66266 $ & $  -0.00306 $ & $   0.01003 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.29268 $ & $  -0.00818 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.61877 $ & $   0.01430 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.83905 $ & $  -0.01677 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.28431 $ & $  -0.01689 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.54525 $ & $   0.02192 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.25033 $ & $   0.00128 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.50164 $ & $   0.00446 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.45759 $ & $   0.01195 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.42683 $ & $  -0.00275 $ & $   0.01178 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.88579 $ & $   0.00982 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.33093 $ & $  -0.03957 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.47187 $ & $   0.01031 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.62205 $ & $  -0.01449 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.29603 $ & $  -0.00041 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.63537 $ & $   0.00807 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.84251 $ & $   0.00809 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.66632 $ & $   0.00034 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.28770 $ & $   0.00475 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.43009 $ & $   0.00335 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.54953 $ & $   0.01090 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.25472 $ & $   0.01989 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.33421 $ & $  -0.02980 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.47514 $ & $   0.00392 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.46203 $ & $   0.00811 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.88940 $ & $  -0.00038 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.50634 $ & $   0.00165 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.29932 $ & $   0.01560 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.63869 $ & $  -0.00943 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.66960 $ & $  -0.00084 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.84583 $ & $   0.00624 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.62568 $ & $   0.01833 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.29105 $ & $  -0.00021 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.43335 $ & $   0.00963 $ & $   0.01157 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.55275 $ & $  -0.02952 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.33749 $ & $   0.02295 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.46535 $ & $   0.00229 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.89273 $ & $   0.02954 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.25838 $ & $  -0.00636 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.50964 $ & $   0.01337 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.67286 $ & $  -0.00725 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.62896 $ & $  -0.01623 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.84923 $ & $  -0.00490 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.29436 $ & $   0.01308 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.64231 $ & $   0.00048 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.47938 $ & $  -0.01191 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.30376 $ & $   0.00321 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.48050 $ & $  -0.00516 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.55599 $ & $   0.01967 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.34077 $ & $  -0.02615 $ & $   0.00985 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.43762 $ & $   0.02769 $ & $   0.01232 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.26174 $ & $   0.00720 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.89649 $ & $   0.00809 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.51326 $ & $   0.00631 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.63224 $ & $   0.00225 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.29768 $ & $  -0.00531 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.85268 $ & $   0.00288 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.48267 $ & $  -0.01902 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.46972 $ & $  -0.01439 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.30707 $ & $   0.00874 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.64660 $ & $   0.00012 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.48423 $ & $   0.01358 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.55922 $ & $  -0.00828 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.34402 $ & $  -0.00645 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.44126 $ & $   0.00353 $ & $   0.01270 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.25640 $ & $   0.00029 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.51655 $ & $  -0.00653 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.63554 $ & $  -0.00081 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.30099 $ & $  -0.00042 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.90005 $ & $  -0.00110 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.47302 $ & $   0.00233 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.48625 $ & $   0.00798 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.26610 $ & $   0.00628 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.85671 $ & $   0.00440 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.31068 $ & $   0.00074 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.64993 $ & $  -0.02006 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.48756 $ & $  -0.00822 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.56276 $ & $  -0.01005 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.44451 $ & $   0.01477 $ & $   0.01261 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.25967 $ & $   0.03419 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.51984 $ & $   0.00238 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.63884 $ & $  -0.00682 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.30431 $ & $   0.01723 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.90362 $ & $  -0.02351 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.26944 $ & $   0.01661 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.86028 $ & $  -0.01538 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.65321 $ & $   0.01805 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.49050 $ & $   0.00896 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.47764 $ & $  -0.01422 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.31501 $ & $   0.00728 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.26296 $ & $   0.03191 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.49209 $ & $   0.01186 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.56735 $ & $   0.00698 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.30761 $ & $  -0.00615 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55091.47067 $ & $  -0.00242 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.64245 $ & $  -0.00656 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.44879 $ & $  -0.00798 $ & $   0.01249 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.27276 $ & $   0.00332 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.90721 $ & $   0.02728 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.52438 $ & $   0.02215 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.86372 $ & $  -0.00527 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.49378 $ & $   0.02118 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.48094 $ & $   0.01442 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.31830 $ & $  -0.01362 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.65771 $ & $  -0.00560 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.26627 $ & $   0.00996 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.49541 $ & $  -0.01373 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.57059 $ & $  -0.04161 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55091.47398 $ & $  -0.01152 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.64577 $ & $  -0.00012 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.45206 $ & $  -0.00583 $ & $   0.01247 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.91077 $ & $   0.00889 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.52768 $ & $   0.01231 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.49706 $ & $   0.00672 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.86720 $ & $  -0.00005 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.32162 $ & $  -0.01183 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.27759 $ & $   0.00806 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.66133 $ & $  -0.01178 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.48531 $ & $  -0.01677 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.26958 $ & $  -0.03787 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.57383 $ & $  -0.01385 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.31424 $ & $   0.00776 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.78120 $ & $   0.00076 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.64906 $ & $  -0.00536 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.49926 $ & $  -0.01276 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.45530 $ & $  -0.00282 $ & $   0.01231 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.53128 $ & $  -0.00225 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.87065 $ & $  -0.02304 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.91476 $ & $  -0.01297 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.28095 $ & $  -0.00567 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.50133 $ & $  -0.00070 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.66465 $ & $  -0.00084 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.48861 $ & $  -0.01005 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.27287 $ & $   0.00603 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.57707 $ & $   0.00757 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.32606 $ & $   0.01431 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.31755 $ & $  -0.02025 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.65237 $ & $  -0.02082 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.78495 $ & $  -0.00046 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.50364 $ & $  -0.01262 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.53458 $ & $  -0.00149 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.45990 $ & $   0.01151 $ & $   0.01255 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.91832 $ & $  -0.01329 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.87441 $ & $  -0.01614 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.28428 $ & $  -0.00384 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.50493 $ & $   0.00973 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.27619 $ & $  -0.01932 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.58063 $ & $  -0.02725 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.32086 $ & $  -0.00444 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.65568 $ & $   0.00568 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.32967 $ & $  -0.00345 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.49302 $ & $  -0.00734 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.66931 $ & $   0.01718 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.78835 $ & $  -0.01638 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.50698 $ & $  -0.01254 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.53790 $ & $  -0.01291 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.46316 $ & $   0.01775 $ & $   0.01299 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.92200 $ & $   0.00567 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.87796 $ & $   0.01019 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.50823 $ & $   0.03647 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.27950 $ & $  -0.01216 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.32416 $ & $   0.00393 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.28890 $ & $  -0.00630 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.33297 $ & $  -0.00220 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.65930 $ & $   0.00382 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.79175 $ & $   0.01528 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.49666 $ & $  -0.00213 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.58489 $ & $   0.00888 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.51032 $ & $  -0.00298 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.88137 $ & $   0.00051 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.92556 $ & $  -0.00978 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.28280 $ & $  -0.01214 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.54265 $ & $   0.01536 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.32748 $ & $  -0.02702 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.51246 $ & $  -0.00494 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.29222 $ & $  -0.00806 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.57421 $ & $   0.03319 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.66259 $ & $  -0.00069 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.67607 $ & $   0.00866 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.79504 $ & $   0.01095 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.58811 $ & $  -0.00110 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.33725 $ & $  -0.00597 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.51464 $ & $  -0.00087 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.50147 $ & $   0.00374 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.88487 $ & $  -0.00095 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55328.92919 $ & $  -0.00232 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.28611 $ & $  -0.01290 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.54593 $ & $   0.00943 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.33080 $ & $  -0.01688 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.51575 $ & $   0.02329 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.57773 $ & $  -0.01994 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.66588 $ & $   0.01128 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.29590 $ & $   0.00237 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.34055 $ & $  -0.01050 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.79875 $ & $   0.01390 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.68080 $ & $  -0.00831 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.50481 $ & $   0.01176 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.47398 $ & $  -0.01152 $ & $   0.01284 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.88842 $ & $  -0.01561 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.51834 $ & $  -0.00407 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.28942 $ & $   0.01279 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.54953 $ & $  -0.01192 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.33411 $ & $  -0.03664 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.51902 $ & $  -0.00320 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.66918 $ & $   0.00357 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.25524 $ & $  -0.01181 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.58133 $ & $  -0.00488 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.59456 $ & $   0.01911 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.34385 $ & $   0.00076 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.80217 $ & $  -0.00741 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.30064 $ & $   0.00620 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.68413 $ & $   0.01909 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.29274 $ & $   0.00102 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.52172 $ & $  -0.00855 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.55282 $ & $   0.00805 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.89218 $ & $  -0.00730 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.33742 $ & $   0.01623 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.67244 $ & $   0.00080 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.50943 $ & $  -0.00637 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.58458 $ & $   0.00418 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.59810 $ & $   0.00454 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.25890 $ & $   0.00319 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.52355 $ & $   0.01618 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.80556 $ & $   0.01197 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.47955 $ & $   0.02491 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.30397 $ & $   0.00516 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.68742 $ & $   0.02343 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.34857 $ & $   0.00963 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.29603 $ & $  -0.01310 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.55612 $ & $   0.01085 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.89570 $ & $   0.00007 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.34072 $ & $  -0.01014 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.42442 $ & $  -0.01573 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.48176 $ & $  -0.03404 $ & $   0.01245 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.51275 $ & $  -0.00522 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.58784 $ & $  -0.00761 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.52632 $ & $   0.00994 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.26225 $ & $   0.01944 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.52682 $ & $   0.01406 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.80886 $ & $   0.01967 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.48326 $ & $  -0.01631 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.60236 $ & $   0.00674 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.30731 $ & $   0.00724 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.25504 $ & $  -0.00449 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.35187 $ & $  -0.00969 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.29935 $ & $  -0.00179 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.69180 $ & $  -0.01683 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.34404 $ & $  -0.02762 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.48501 $ & $  -0.02876 $ & $   0.01283 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.89922 $ & $  -0.00407 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.42793 $ & $  -0.00560 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.59110 $ & $   0.01113 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.52967 $ & $   0.00285 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.56056 $ & $   0.00378 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.53010 $ & $   0.01446 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.81213 $ & $  -0.00608 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.48660 $ & $  -0.00025 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.60560 $ & $  -0.00111 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.51774 $ & $  -0.00217 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.26674 $ & $   0.00978 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.35517 $ & $  -0.00548 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.30264 $ & $   0.01998 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55380.69508 $ & $   0.01140 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.34735 $ & $  -0.00246 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.31201 $ & $  -0.00564 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.48828 $ & $   0.02882 $ & $   0.01476 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.90268 $ & $  -0.00664 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.59437 $ & $   0.00192 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.53298 $ & $   0.00835 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.56386 $ & $  -0.00993 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.43226 $ & $  -0.00996 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.81580 $ & $   0.00757 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.60884 $ & $  -0.01238 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.52107 $ & $  -0.00769 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.53433 $ & $   0.03046 $ & $   0.01040 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.27008 $ & $   0.02020 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.26153 $ & $   0.01586 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.30595 $ & $   0.01711 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.49111 $ & $   0.01586 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.35068 $ & $  -0.02439 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.31567 $ & $  -0.00112 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.35981 $ & $  -0.00935 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.90613 $ & $   0.01298 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.59797 $ & $  -0.01479 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.56748 $ & $   0.00405 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.49260 $ & $  -0.01282 $ & $   0.01179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.43562 $ & $  -0.01425 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.61209 $ & $  -0.01133 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.81921 $ & $   0.00569 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.53760 $ & $   0.01100 $ & $   0.01010 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.26471 $ & $  -0.00915 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.27342 $ & $  -0.01434 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.53784 $ & $   0.01687 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.30925 $ & $   0.01464 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.52533 $ & $  -0.00174 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.49451 $ & $   0.00879 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.35399 $ & $  -0.00270 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.31901 $ & $   0.00045 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.36311 $ & $  -0.00854 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.60122 $ & $  -0.02196 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.90990 $ & $  -0.01470 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.57076 $ & $   0.00333 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.49620 $ & $   0.00357 $ & $   0.01342 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.82257 $ & $   0.00414 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.61563 $ & $  -0.00004 $ & $   0.00955 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.54119 $ & $  -0.00180 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.54120 $ & $   0.00977 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.44020 $ & $  -0.01105 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.31255 $ & $   0.02014 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.52870 $ & $   0.00878 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.35730 $ & $   0.01501 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.49816 $ & $  -0.01589 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.27812 $ & $   0.00152 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.60447 $ & $   0.01084 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.36672 $ & $  -0.00425 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.57407 $ & $   0.01144 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.91350 $ & $   0.00873 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.32353 $ & $  -0.01605 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.82593 $ & $   0.00520 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.27120 $ & $  -0.00398 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.54457 $ & $   0.00129 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.31584 $ & $   0.00188 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.61988 $ & $   0.00898 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.44385 $ & $  -0.00275 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.54540 $ & $   0.02527 $ & $   0.01033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.36061 $ & $  -0.00446 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.28148 $ & $  -0.01050 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.60774 $ & $   0.00006 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.53346 $ & $   0.00036 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.50273 $ & $   0.00438 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.91697 $ & $  -0.00412 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.32688 $ & $   0.00684 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.82938 $ & $  -0.00265 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.37126 $ & $  -0.00810 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.27449 $ & $  -0.00181 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.57851 $ & $   0.00639 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.50368 $ & $   0.01778 $ & $   0.01379 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.31916 $ & $   0.00098 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.62313 $ & $   0.00492 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.54866 $ & $   0.01017 $ & $   0.01019 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.36392 $ & $   0.02907 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.54907 $ & $  -0.00479 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.28483 $ & $  -0.00001 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.61101 $ & $   0.00034 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.44817 $ & $   0.00157 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.50611 $ & $  -0.02126 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.53709 $ & $  -0.01271 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.92055 $ & $  -0.00885 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.33024 $ & $  -0.00042 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.37457 $ & $   0.00024 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.58180 $ & $   0.01325 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.50693 $ & $   0.02218 $ & $   0.01353 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.83307 $ & $  -0.01348 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.32246 $ & $  -0.01514 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.62636 $ & $  -0.00076 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.78951 $ & $   0.01283 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.55195 $ & $   0.02290 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.36722 $ & $   0.00107 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.55246 $ & $  -0.01808 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.45148 $ & $  -0.01373 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.61460 $ & $  -0.00234 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.50948 $ & $  -0.00389 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.28955 $ & $  -0.00403 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.37787 $ & $  -0.01782 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.51019 $ & $   0.02668 $ & $   0.01477 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.83632 $ & $  -0.00577 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.58540 $ & $  -0.00946 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.32576 $ & $  -0.00112 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.62964 $ & $   0.03106 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.54157 $ & $   0.01165 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.79311 $ & $  -0.00334 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.33495 $ & $   0.00205 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.37057 $ & $  -0.00160 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.55611 $ & $  -0.00650 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.55616 $ & $  -0.02339 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.61790 $ & $  -0.00454 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.29289 $ & $   0.01398 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.45592 $ & $   0.01194 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.83954 $ & $  -0.00753 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55325.92793 $ & $   0.01399 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.58871 $ & $  -0.00606 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.51386 $ & $  -0.00088 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.32906 $ & $  -0.02503 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.54492 $ & $   0.00714 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.63317 $ & $   0.00352 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.79631 $ & $   0.00677 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.33828 $ & $  -0.01334 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.38247 $ & $  -0.02071 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.62121 $ & $   0.00537 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.55974 $ & $   0.00796 $ & $   0.01067 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.28721 $ & $  -0.02123 $ & $   0.01152 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.45925 $ & $  -0.00041 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.56062 $ & $   0.00952 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.29654 $ & $  -0.00888 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.84288 $ & $   0.01427 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.63594 $ & $   0.00149 $ & $   0.01233 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.59205 $ & $  -0.00140 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.33237 $ & $  -0.00859 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.51758 $ & $  -0.00198 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.79983 $ & $   0.02086 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.34169 $ & $  -0.01275 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.51800 $ & $  -0.02169 $ & $   0.01451 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.38609 $ & $  -0.00218 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.63746 $ & $   0.00545 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.54942 $ & $  -0.00267 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.62451 $ & $   0.00602 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.56301 $ & $  -0.01146 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.56400 $ & $  -0.00179 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.84608 $ & $   0.00363 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.63951 $ & $  -0.01258 $ & $   0.01172 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.33567 $ & $   0.02125 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.52098 $ & $   0.02542 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.80311 $ & $   0.01006 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.52124 $ & $  -0.02212 $ & $   0.01332 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.46403 $ & $  -0.00669 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.30126 $ & $   0.01377 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.59645 $ & $  -0.00214 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.38939 $ & $  -0.00247 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.64069 $ & $  -0.03563 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.55274 $ & $   0.00212 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.62776 $ & $   0.00091 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.29363 $ & $   0.01598 $ & $   0.01154 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.34649 $ & $  -0.00910 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.56723 $ & $   0.02830 $ & $   0.01099 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.56737 $ & $  -0.01938 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.84963 $ & $  -0.00865 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.64275 $ & $  -0.02638 $ & $   0.01151 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.33897 $ & $   0.02306 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.80638 $ & $   0.00568 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.46744 $ & $   0.00707 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.59975 $ & $  -0.01423 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.30458 $ & $   0.00236 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.64394 $ & $  -0.02000 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.52526 $ & $  -0.00493 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.52546 $ & $  -0.00895 $ & $   0.01479 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.63137 $ & $  -0.00164 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.39384 $ & $  -0.01355 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.34981 $ & $   0.01735 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.57051 $ & $  -0.00077 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.55756 $ & $  -0.00911 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.85295 $ & $  -0.01719 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.64601 $ & $  -0.00785 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.34229 $ & $  -0.01545 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.80975 $ & $  -0.00794 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.57184 $ & $  -0.01465 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.30791 $ & $  -0.00456 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.64717 $ & $   0.02385 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.60336 $ & $   0.00692 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.52864 $ & $   0.00022 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.52871 $ & $  -0.01506 $ & $   0.01448 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.63464 $ & $  -0.01401 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.47187 $ & $   0.00449 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.39713 $ & $  -0.00254 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.35346 $ & $  -0.00822 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.57385 $ & $  -0.02914 $ & $   0.01043 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.56089 $ & $   0.00305 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55140.25718 $ & $   0.01063 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.85630 $ & $  -0.02588 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.64930 $ & $  -0.00755 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.34558 $ & $   0.01603 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.81307 $ & $   0.02134 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.57553 $ & $  -0.00050 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.65073 $ & $   0.00908 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.60669 $ & $   0.00642 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.53197 $ & $  -0.00553 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.63791 $ & $   0.00945 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.30338 $ & $  -0.00787 $ & $   0.01053 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.47523 $ & $  -0.00353 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.43123 $ & $  -0.00379 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.40043 $ & $  -0.01053 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.31247 $ & $  -0.00812 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55140.26044 $ & $  -0.00239 $ & $   0.01084 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.85961 $ & $  -0.00647 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.34888 $ & $   0.00459 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.56521 $ & $   0.00751 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.35819 $ & $   0.00216 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.57851 $ & $  -0.01383 $ & $   0.01183 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.65358 $ & $  -0.02195 $ & $   0.01130 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.81670 $ & $  -0.00032 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.57886 $ & $   0.00840 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.61000 $ & $   0.01232 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.64119 $ & $   0.00367 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.30662 $ & $  -0.00809 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.65487 $ & $  -0.00912 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.43472 $ & $  -0.01173 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.31616 $ & $   0.02538 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.53654 $ & $   0.02535 $ & $   0.01542 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55140.26364 $ & $  -0.00211 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.53668 $ & $   0.01505 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.86300 $ & $  -0.00487 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.47983 $ & $   0.00421 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.35218 $ & $   0.00964 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.40530 $ & $  -0.00818 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.56854 $ & $   0.00668 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.58177 $ & $  -0.05092 $ & $   0.01233 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.36155 $ & $  -0.01078 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.82009 $ & $   0.01346 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.65714 $ & $   0.00885 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.64448 $ & $   0.00280 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.65808 $ & $   0.01154 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.58326 $ & $   0.01009 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.61429 $ & $  -0.01743 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.31950 $ & $   0.01268 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.53979 $ & $   0.00710 $ & $   0.01535 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.54005 $ & $  -0.00670 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.27610 $ & $   0.00483 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.43920 $ & $  -0.02623 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.86672 $ & $   0.00760 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.40859 $ & $   0.00120 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.48354 $ & $   0.01338 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.58501 $ & $  -0.00088 $ & $   0.01215 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.36489 $ & $  -0.00198 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.66039 $ & $   0.01853 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.82343 $ & $   0.00354 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.57287 $ & $  -0.00454 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.31305 $ & $  -0.00929 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.64811 $ & $  -0.00683 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.66131 $ & $  -0.00962 $ & $   0.00953 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.58663 $ & $   0.00278 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.61762 $ & $  -0.00698 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.54305 $ & $   0.00164 $ & $   0.01515 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55140.27005 $ & $   0.00331 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.54338 $ & $   0.02393 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.35878 $ & $  -0.00807 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.44260 $ & $  -0.00509 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.27960 $ & $   0.01299 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.86999 $ & $   0.01418 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.41189 $ & $   0.01746 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.32387 $ & $   0.01388 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.66363 $ & $   0.01335 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.82671 $ & $   0.02487 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.31631 $ & $  -0.01129 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.48827 $ & $  -0.00082 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.66452 $ & $  -0.01221 $ & $   0.00990 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.65137 $ & $   0.00761 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.57652 $ & $   0.00455 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.36965 $ & $   0.00915 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55140.27330 $ & $   0.01387 $ & $   0.01033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.62125 $ & $  -0.00027 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.28296 $ & $  -0.00498 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.87341 $ & $  -0.01434 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.54737 $ & $   0.01838 $ & $   0.01706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.32720 $ & $   0.01063 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.54776 $ & $  -0.01653 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.66688 $ & $  -0.00739 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.83006 $ & $   0.00856 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.31960 $ & $  -0.00168 $ & $   0.01127 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.41645 $ & $  -0.02327 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.49161 $ & $   0.00218 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.65464 $ & $  -0.00574 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.44761 $ & $   0.01215 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.66804 $ & $   0.00079 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.37337 $ & $  -0.00904 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.62455 $ & $  -0.00444 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.58102 $ & $   0.00929 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.36538 $ & $  -0.00060 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.87677 $ & $   0.00795 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.33055 $ & $   0.00252 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.55100 $ & $   0.00176 $ & $   0.01672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.55108 $ & $   0.01617 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.28738 $ & $  -0.01668 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.83376 $ & $  -0.00350 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.32282 $ & $  -0.00297 $ & $   0.00990 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.41975 $ & $   0.01474 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.65791 $ & $  -0.00538 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.67123 $ & $   0.00333 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.45101 $ & $  -0.00268 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.62785 $ & $   0.00186 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.37673 $ & $  -0.01504 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.49615 $ & $   0.00574 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.67242 $ & $  -0.01105 $ & $   0.01127 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.58434 $ & $  -0.00329 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.88024 $ & $   0.01573 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.55476 $ & $  -0.00888 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.83697 $ & $   0.00691 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.29073 $ & $  -0.00446 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.66120 $ & $   0.01791 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.42336 $ & $  -0.01049 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.67480 $ & $  -0.01917 $ & $   0.01102 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.33559 $ & $   0.00201 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.67563 $ & $   0.00434 $ & $   0.01052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.49950 $ & $   0.00332 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.45547 $ & $   0.00642 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.79473 $ & $  -0.00695 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.63236 $ & $   0.00014 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.38136 $ & $   0.00262 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.88395 $ & $   0.01245 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.58879 $ & $   0.00608 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.84038 $ & $   0.01242 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.55864 $ & $   0.00539 $ & $   0.01605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.29438 $ & $   0.00533 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.66477 $ & $   0.02263 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.55905 $ & $   0.00062 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.67805 $ & $  -0.03673 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.33896 $ & $   0.00290 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.67883 $ & $  -0.02593 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.42775 $ & $  -0.00016 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.45881 $ & $  -0.00900 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.79832 $ & $  -0.01548 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.63565 $ & $  -0.00431 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.38469 $ & $  -0.00080 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.59211 $ & $  -0.00763 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.88736 $ & $   0.01189 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.33249 $ & $   0.02331 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.50431 $ & $  -0.01343 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.84362 $ & $   0.00704 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.56190 $ & $  -0.00839 $ & $   0.01720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.66807 $ & $   0.00109 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.68130 $ & $   0.00140 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.56241 $ & $   0.00397 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.34231 $ & $   0.02209 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.68204 $ & $  -0.02023 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.43107 $ & $  -0.00309 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.29907 $ & $  -0.00134 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.80175 $ & $   0.00262 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.38800 $ & $  -0.00086 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.63926 $ & $   0.00429 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.46344 $ & $   0.00201 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.89079 $ & $  -0.00619 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.50767 $ & $   0.01030 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.84696 $ & $  -0.00755 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.56513 $ & $  -0.01717 $ & $   0.01756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.67135 $ & $   0.02187 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.68454 $ & $   0.02495 $ & $   0.01132 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.56578 $ & $   0.01101 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.59681 $ & $   0.01333 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.43437 $ & $  -0.00902 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.68555 $ & $  -0.01075 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.30240 $ & $   0.00985 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.80490 $ & $   0.01032 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.34684 $ & $   0.00531 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.61118 $ & $   0.00104 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.64258 $ & $  -0.01204 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.33894 $ & $   0.03106 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.89410 $ & $  -0.00279 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.46712 $ & $   0.01061 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.85047 $ & $  -0.01057 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.39273 $ & $   0.00215 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.60015 $ & $   0.00544 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.51213 $ & $  -0.00930 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.56978 $ & $   0.02763 $ & $   0.01802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.25278 $ & $   0.00341 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.68891 $ & $  -0.01015 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.57004 $ & $   0.01241 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.30575 $ & $   0.00318 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.80804 $ & $   0.01393 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.35016 $ & $   0.00427 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.61469 $ & $  -0.00173 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.68970 $ & $   0.00773 $ & $   0.01083 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.64587 $ & $   0.00189 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.43894 $ & $   0.02197 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.89739 $ & $   0.00102 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.85375 $ & $  -0.00338 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55140.29899 $ & $  -0.01666 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.39624 $ & $   0.00193 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.51547 $ & $  -0.00185 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.47173 $ & $   0.00138 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.57304 $ & $   0.01063 $ & $   0.02034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.25603 $ & $   0.00049 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.81119 $ & $   0.01815 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.69250 $ & $  -0.00424 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.57369 $ & $   0.00110 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.60475 $ & $  -0.00231 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.69292 $ & $   0.01404 $ & $   0.01215 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.61807 $ & $   0.00960 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.35383 $ & $   0.00937 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.34540 $ & $   0.02590 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.44260 $ & $  -0.02553 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.31045 $ & $  -0.00129 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.85705 $ & $   0.00784 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.90111 $ & $   0.01937 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.65037 $ & $  -0.00434 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.39973 $ & $  -0.00749 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.57629 $ & $  -0.03355 $ & $   0.02157 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.25930 $ & $   0.00817 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.47508 $ & $  -0.00079 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.81434 $ & $  -0.01274 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.69575 $ & $  -0.01888 $ & $   0.01023 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.57705 $ & $   0.00435 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.51987 $ & $  -0.00496 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.69613 $ & $   0.01959 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.60809 $ & $   0.00050 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.34861 $ & $  -0.00776 $ & $   0.01072 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.44591 $ & $  -0.00786 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.62235 $ & $   0.00646 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.86034 $ & $   0.00272 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.31409 $ & $   0.00201 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.90446 $ & $  -0.00624 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.35824 $ & $  -0.00848 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.65367 $ & $  -0.01269 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.26256 $ & $  -0.01858 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.81781 $ & $  -0.00830 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.69899 $ & $   0.01677 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.40436 $ & $  -0.00747 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.58072 $ & $  -0.00730 $ & $   0.01964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.52353 $ & $  -0.00159 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.35188 $ & $   0.01385 $ & $   0.01623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.47957 $ & $   0.00429 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.58144 $ & $  -0.00267 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.62567 $ & $   0.02870 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.86372 $ & $  -0.00344 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.31743 $ & $   0.01144 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.61263 $ & $   0.00032 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.36159 $ & $  -0.01116 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.90792 $ & $  -0.00186 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.65728 $ & $  -0.00283 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.45059 $ & $  -0.01147 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.43754 $ & $   0.00721 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.26583 $ & $  -0.01667 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.82118 $ & $   0.01208 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.70223 $ & $  -0.01448 $ & $   0.00992 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.40772 $ & $   0.01246 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.58396 $ & $  -0.06252 $ & $   0.01855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.35504 $ & $  -0.00946 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.48295 $ & $  -0.00553 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.58476 $ & $   0.01489 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.36495 $ & $   0.00631 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.52802 $ & $   0.00494 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.62937 $ & $  -0.00511 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.61628 $ & $  -0.01215 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.86742 $ & $  -0.01695 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.91148 $ & $  -0.01958 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.66061 $ & $   0.01076 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.26425 $ & $  -0.02180 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.45387 $ & $  -0.00315 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.32178 $ & $  -0.00404 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.26909 $ & $  -0.00403 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.44105 $ & $   0.00212 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.82452 $ & $  -0.01458 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.35830 $ & $  -0.00823 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.58755 $ & $   0.03196 $ & $   0.02100 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.41139 $ & $  -0.01659 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.70660 $ & $  -0.00012 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.58809 $ & $  -0.01770 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.53140 $ & $  -0.00987 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.87069 $ & $   0.00744 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.91502 $ & $   0.00873 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.26744 $ & $  -0.00973 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.48770 $ & $   0.00001 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.66393 $ & $   0.00810 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.45725 $ & $   0.02166 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.27235 $ & $   0.02192 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.32512 $ & $  -0.01314 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.63366 $ & $  -0.00857 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.82780 $ & $  -0.00380 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.36967 $ & $  -0.01743 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.62105 $ & $  -0.00536 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.44505 $ & $  -0.00156 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.71016 $ & $   0.02069 $ & $   0.01021 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.87397 $ & $  -0.00575 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.28377 $ & $   0.00525 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.27059 $ & $   0.00049 $ & $   0.01545 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.41601 $ & $  -0.02104 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.49103 $ & $   0.01076 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.91864 $ & $  -0.01599 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.27562 $ & $   0.01155 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.32848 $ & $  -0.00837 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.59289 $ & $   0.01435 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.83109 $ & $   0.00527 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.53596 $ & $  -0.00971 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.62439 $ & $   0.02372 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.37333 $ & $  -0.00470 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.36477 $ & $  -0.00621 $ & $   0.01242 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.66878 $ & $   0.01004 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.44871 $ & $  -0.00549 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.71341 $ & $  -0.00726 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.46232 $ & $   0.01026 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.27374 $ & $   0.00591 $ & $   0.02169 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.87732 $ & $   0.00055 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.41933 $ & $  -0.00609 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.28729 $ & $  -0.01491 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.27890 $ & $   0.02689 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.59622 $ & $  -0.02514 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.64031 $ & $   0.01251 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.92232 $ & $  -0.01367 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.53931 $ & $  -0.00678 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.83476 $ & $  -0.00826 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.49561 $ & $  -0.01353 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.37666 $ & $   0.01647 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.67210 $ & $  -0.01245 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.71665 $ & $  -0.00619 $ & $   0.01049 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.46564 $ & $   0.00391 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.33351 $ & $   0.00389 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.62877 $ & $   0.01377 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.45272 $ & $   0.01948 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.88063 $ & $   0.00370 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.42268 $ & $  -0.01086 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.29063 $ & $  -0.00280 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.28217 $ & $   0.03186 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.59962 $ & $   0.00804 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55319.92566 $ & $  -0.01789 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.37121 $ & $   0.00669 $ & $   0.01541 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.83811 $ & $  -0.01360 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.49895 $ & $   0.01278 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.64461 $ & $  -0.01779 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.67574 $ & $  -0.00428 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.71991 $ & $   0.02248 $ & $   0.00932 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.46894 $ & $  -0.00695 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.63209 $ & $   0.01080 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.33707 $ & $  -0.00524 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.45605 $ & $  -0.00852 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.54420 $ & $  -0.01139 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.38135 $ & $   0.01037 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.88422 $ & $  -0.00650 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.28544 $ & $   0.00325 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.42707 $ & $  -0.00228 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55143.37437 $ & $  -0.00667 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.84146 $ & $  -0.00164 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.29547 $ & $   0.00525 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.60410 $ & $  -0.01210 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55140.33112 $ & $  -0.00844 $ & $   0.01136 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.67906 $ & $  -0.00976 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.64826 $ & $  -0.00248 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.34046 $ & $   0.01189 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.54755 $ & $  -0.00153 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.50356 $ & $  -0.00822 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.38473 $ & $   0.01070 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.72423 $ & $  -0.00754 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.46005 $ & $  -0.00614 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.88745 $ & $  -0.00661 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.47344 $ & $   0.01650 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.28870 $ & $   0.02035 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.63679 $ & $  -0.00257 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.84471 $ & $  -0.00098 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.43075 $ & $   0.00471 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.29883 $ & $   0.00390 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.68239 $ & $  -0.00567 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.60747 $ & $   0.00423 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.65158 $ & $   0.00432 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.38808 $ & $   0.00602 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.50722 $ & $   0.00002 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.89069 $ & $   0.00295 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.46338 $ & $   0.00052 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.72780 $ & $   0.01514 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.47675 $ & $  -0.00949 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.29199 $ & $   0.00016 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.64012 $ & $  -0.00440 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.55206 $ & $   0.01524 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.34518 $ & $   0.01092 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.84799 $ & $  -0.01205 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.43409 $ & $   0.00192 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.30217 $ & $   0.01147 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.61111 $ & $  -0.00968 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.80562 $ & $   0.01996 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.65589 $ & $   0.02666 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.89395 $ & $   0.00680 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.73105 $ & $  -0.00840 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.68707 $ & $  -0.00931 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.29525 $ & $  -0.00937 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.48036 $ & $   0.00373 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.55541 $ & $   0.00479 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.34853 $ & $  -0.00159 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.25176 $ & $  -0.00140 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.51169 $ & $   0.01265 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.46769 $ & $  -0.00289 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.39312 $ & $   0.00070 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.85169 $ & $   0.00690 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.64483 $ & $   0.01514 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.43878 $ & $   0.00339 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.30666 $ & $   0.01009 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.65925 $ & $  -0.01490 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.89719 $ & $  -0.00748 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.73431 $ & $  -0.01569 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.69040 $ & $  -0.00136 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.61556 $ & $   0.01806 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.29851 $ & $  -0.00030 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.80965 $ & $  -0.00394 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.25501 $ & $  -0.02393 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.51503 $ & $   0.00221 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.47102 $ & $   0.00758 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.35218 $ & $   0.01535 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.39647 $ & $  -0.00602 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.85499 $ & $  -0.01337 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.48505 $ & $   0.01644 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.64815 $ & $  -0.00522 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.56018 $ & $  -0.01397 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.44212 $ & $   0.01277 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.30999 $ & $   0.01209 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.66257 $ & $  -0.01057 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.73755 $ & $   0.00202 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.90068 $ & $   0.01531 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.30176 $ & $   0.00090 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.61904 $ & $  -0.00037 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55371.69407 $ & $  -0.01036 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.81309 $ & $  -0.00136 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.25828 $ & $   0.00455 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.39980 $ & $  -0.00639 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.47502 $ & $   0.00207 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.85836 $ & $  -0.00756 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.48837 $ & $  -0.00422 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.51962 $ & $   0.00125 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.56384 $ & $   0.01066 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.35680 $ & $  -0.00448 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.44548 $ & $   0.00348 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.65266 $ & $   0.01023 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.90383 $ & $   0.00135 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.31364 $ & $  -0.01106 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.30504 $ & $   0.01677 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.62237 $ & $   0.00022 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.81649 $ & $  -0.01054 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.26154 $ & $  -0.00476 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.74171 $ & $  -0.00097 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.66718 $ & $  -0.00309 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.47835 $ & $   0.01476 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.86174 $ & $   0.01026 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.49168 $ & $   0.00009 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.52300 $ & $  -0.00427 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.36012 $ & $  -0.00129 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.40452 $ & $   0.00637 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.90699 $ & $  -0.00132 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.30829 $ & $  -0.01593 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.65630 $ & $   0.00241 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.56849 $ & $  -0.00488 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.26481 $ & $  -0.02403 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.81982 $ & $   0.02972 $ & $   0.01470 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.74529 $ & $   0.01404 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.67055 $ & $  -0.00646 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.31815 $ & $   0.00102 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.45040 $ & $   0.00748 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.62678 $ & $  -0.00621 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.86502 $ & $   0.00364 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.48238 $ & $  -0.00241 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.40784 $ & $  -0.02537 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.91015 $ & $   0.00026 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.49619 $ & $  -0.02029 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.31157 $ & $  -0.00682 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.57182 $ & $  -0.00771 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.26807 $ & $  -0.01990 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.82325 $ & $  -0.00149 $ & $   0.01482 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.52822 $ & $  -0.00730 $ & $   0.00575 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.74852 $ & $   0.00338 $ & $   0.00932 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.66064 $ & $  -0.00589 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.32149 $ & $  -0.00773 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.67392 $ & $  -0.00650 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.45375 $ & $  -0.00565 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.63042 $ & $  -0.02551 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.86865 $ & $  -0.00760 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.91331 $ & $  -0.00025 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.48603 $ & $   0.00226 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.41155 $ & $   0.00547 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.31484 $ & $  -0.01797 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.49981 $ & $  -0.02496 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.36810 $ & $   0.00718 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.75177 $ & $  -0.00478 $ & $   0.01006 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.53157 $ & $  -0.00433 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.82693 $ & $  -0.01927 $ & $   0.01584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.66395 $ & $   0.00589 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.32481 $ & $   0.01453 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.45711 $ & $   0.00716 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.57644 $ & $   0.00224 $ & $   0.00576 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.63374 $ & $  -0.00115 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.87191 $ & $  -0.02220 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.67826 $ & $  -0.00454 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.91690 $ & $  -0.00367 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.31809 $ & $  -0.01951 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.44579 $ & $   0.01544 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.50313 $ & $   0.00308 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.49003 $ & $   0.00633 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.75503 $ & $   0.00897 $ & $   0.01013 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.37178 $ & $   0.00967 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.41620 $ & $  -0.00139 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.57978 $ & $   0.00912 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.87529 $ & $   0.00863 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.66829 $ & $  -0.00970 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.32915 $ & $   0.00534 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.53628 $ & $  -0.01049 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.68166 $ & $  -0.00797 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.46165 $ & $  -0.00044 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.92014 $ & $  -0.01550 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.63826 $ & $   0.03320 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.32135 $ & $  -0.00902 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.44928 $ & $  -0.00042 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.49338 $ & $   0.00242 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.37510 $ & $   0.00384 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.50744 $ & $  -0.00298 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.83360 $ & $   0.02639 $ & $   0.02152 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.41955 $ & $   0.00560 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.75921 $ & $   0.00757 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.87858 $ & $   0.01144 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.67160 $ & $  -0.00237 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.53968 $ & $   0.00850 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.33284 $ & $  -0.00332 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.46499 $ & $   0.00074 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.68529 $ & $   0.00969 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55316.92356 $ & $   0.00289 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.64159 $ & $   0.01554 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.32461 $ & $   0.01700 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.58469 $ & $   0.00382 $ & $   0.00575 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.45332 $ & $   0.00545 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.49739 $ & $  -0.00742 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.51083 $ & $  -0.00331 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.42291 $ & $   0.01228 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.76280 $ & $   0.00937 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.37956 $ & $  -0.00382 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.88186 $ & $   0.01219 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.33618 $ & $  -0.00653 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.46865 $ & $  -0.00637 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.64491 $ & $   0.01463 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.32787 $ & $  -0.03207 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.58802 $ & $   0.00853 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.28434 $ & $  -0.00627 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.68957 $ & $   0.00175 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.67651 $ & $   0.00387 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.54451 $ & $  -0.00343 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.29342 $ & $  -0.00562 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55140.37287 $ & $   0.01726 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.45665 $ & $   0.00905 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.50073 $ & $   0.01330 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.51420 $ & $  -0.02342 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.76605 $ & $  -0.00597 $ & $   0.00939 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.38289 $ & $  -0.00538 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.88559 $ & $  -0.01300 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.42756 $ & $   0.00805 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.33114 $ & $   0.03191 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.28762 $ & $  -0.01308 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.69290 $ & $   0.00901 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.67988 $ & $   0.00103 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.34067 $ & $   0.01110 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.47307 $ & $   0.00343 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.29689 $ & $  -0.00130 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.54821 $ & $   0.00797 $ & $   0.00572 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.64971 $ & $   0.00822 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.59256 $ & $  -0.00314 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.76930 $ & $  -0.00983 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.50503 $ & $  -0.00281 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.46100 $ & $   0.00966 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.38624 $ & $   0.01667 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.88895 $ & $  -0.00724 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.51895 $ & $  -0.00536 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.33441 $ & $  -0.01847 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.43123 $ & $  -0.01727 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.29088 $ & $  -0.03314 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.69625 $ & $  -0.00481 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.34402 $ & $   0.01126 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.47644 $ & $   0.00648 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.30024 $ & $  -0.00698 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.65304 $ & $   0.01382 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.59592 $ & $   0.01186 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.68439 $ & $  -0.00837 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.77254 $ & $   0.00620 $ & $   0.00970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.50838 $ & $   0.01255 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.46434 $ & $   0.01567 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.55271 $ & $  -0.00432 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.52228 $ & $  -0.00277 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.89245 $ & $  -0.02959 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.33767 $ & $  -0.01586 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.43456 $ & $   0.00175 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.29414 $ & $   0.02241 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.39125 $ & $  -0.02949 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.34742 $ & $  -0.00069 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.47979 $ & $   0.01425 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.65637 $ & $  -0.00789 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.70063 $ & $   0.00302 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.68775 $ & $   0.00763 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.30488 $ & $   0.00375 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.55604 $ & $   0.00709 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.51239 $ & $  -0.00636 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.46836 $ & $  -0.00918 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.60053 $ & $  -0.00673 $ & $   0.00568 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.52564 $ & $  -0.00596 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.89576 $ & $  -0.02250 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.77687 $ & $   0.01204 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.34092 $ & $   0.00966 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.29743 $ & $   0.01021 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.39460 $ & $  -0.01010 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.43894 $ & $   0.00323 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.70428 $ & $  -0.01511 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.85412 $ & $   0.00640 $ & $   0.02191 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.48443 $ & $   0.01020 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.30826 $ & $  -0.00520 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.81060 $ & $   0.01667 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.35249 $ & $  -0.01336 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.66097 $ & $   0.00947 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.51574 $ & $  -0.00911 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.47175 $ & $  -0.00726 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.34414 $ & $   0.02183 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.89915 $ & $  -0.02567 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.69228 $ & $  -0.00473 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.60420 $ & $  -0.00661 $ & $   0.00572 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.78051 $ & $   0.01210 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.56048 $ & $  -0.00393 $ & $   0.00570 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.30069 $ & $   0.02314 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55140.38883 $ & $  -0.02270 $ & $   0.01442 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.39792 $ & $  -0.00187 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.53021 $ & $   0.00685 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.44227 $ & $   0.00213 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.70765 $ & $  -0.01249 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.35587 $ & $   0.00530 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.48808 $ & $  -0.01464 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.66431 $ & $   0.00114 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.31191 $ & $   0.00690 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.34739 $ & $   0.02385 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.81434 $ & $  -0.00796 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.78376 $ & $   0.01913 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.90280 $ & $   0.00506 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.69592 $ & $  -0.00272 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.51974 $ & $   0.01014 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.30398 $ & $  -0.04445 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.56382 $ & $  -0.01996 $ & $   0.00570 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.47577 $ & $   0.00708 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.53353 $ & $   0.00629 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.60853 $ & $  -0.00275 $ & $   0.00571 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.44562 $ & $  -0.00731 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.40250 $ & $   0.00511 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.86117 $ & $   0.00054 $ & $   0.01740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.35920 $ & $  -0.00688 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.49140 $ & $   0.00805 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.35064 $ & $   0.01890 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.81768 $ & $   0.00688 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.71192 $ & $  -0.00293 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.66796 $ & $  -0.01168 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.78702 $ & $  -0.01099 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.90623 $ & $  -0.01712 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.30727 $ & $   0.01358 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.52339 $ & $   0.00641 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.47948 $ & $   0.02388 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.31652 $ & $  -0.00922 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.61188 $ & $   0.00063 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.53718 $ & $   0.00799 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.56853 $ & $  -0.00745 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.40598 $ & $  -0.00718 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.86459 $ & $   0.03601 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.45047 $ & $   0.00057 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.35388 $ & $   0.01313 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.82101 $ & $  -0.00846 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.71525 $ & $  -0.01093 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.79031 $ & $   0.02720 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.90958 $ & $   0.00771 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.49585 $ & $   0.00226 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.36374 $ & $   0.00437 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.31992 $ & $  -0.00156 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.67242 $ & $   0.01344 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.52737 $ & $  -0.00132 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.48349 $ & $   0.01078 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.57189 $ & $  -0.00251 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.61614 $ & $  -0.01615 $ & $   0.00574 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.40967 $ & $   0.00312 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.54193 $ & $  -0.01170 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.45383 $ & $   0.00992 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.82432 $ & $  -0.00272 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.71875 $ & $   0.00108 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.31378 $ & $   0.00399 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.91290 $ & $  -0.00335 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.60482 $ & $  -0.00418 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.49920 $ & $   0.00227 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.36707 $ & $  -0.00207 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.79463 $ & $   0.00751 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.32329 $ & $   0.00825 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.67575 $ & $   0.00965 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.53071 $ & $  -0.00710 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.48683 $ & $  -0.00665 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.61949 $ & $  -0.01621 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.54527 $ & $  -0.00739 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.45718 $ & $  -0.00172 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.36039 $ & $  -0.00126 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.87134 $ & $  -0.00142 $ & $   0.01910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.57633 $ & $   0.00769 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.58120 $ & $  -0.00096 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.82797 $ & $  -0.01935 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.91627 $ & $   0.00588 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.60807 $ & $  -0.00061 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.41439 $ & $  -0.01760 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.50259 $ & $  -0.00300 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.67908 $ & $   0.00118 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.37079 $ & $   0.01276 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.79819 $ & $   0.00571 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.72343 $ & $  -0.00352 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.53470 $ & $   0.00741 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.49092 $ & $   0.01897 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.32799 $ & $  -0.01117 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.36364 $ & $  -0.03133 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.54861 $ & $  -0.00849 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.57991 $ & $   0.00235 $ & $   0.00570 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.58443 $ & $  -0.03331 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.32028 $ & $  -0.02508 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.83128 $ & $  -0.00988 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.62423 $ & $  -0.00008 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.61130 $ & $   0.03824 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.46170 $ & $  -0.00352 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.41773 $ & $   0.00898 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55313.92002 $ & $  -0.00188 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.80142 $ & $  -0.02535 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.72680 $ & $  -0.00485 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.68337 $ & $   0.00885 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.53809 $ & $   0.00605 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.49431 $ & $   0.00503 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.50752 $ & $   0.00075 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.37554 $ & $  -0.00416 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.36689 $ & $   0.02358 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.33165 $ & $   0.01777 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.87824 $ & $   0.03370 $ & $   0.01790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.58766 $ & $   0.00111 $ & $   0.01083 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.83461 $ & $  -0.00294 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.62755 $ & $  -0.00024 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.61457 $ & $   0.00303 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.46502 $ & $  -0.00983 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.55319 $ & $  -0.00859 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.42105 $ & $   0.01860 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.80467 $ & $  -0.01439 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.73013 $ & $  -0.00227 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.58514 $ & $   0.00999 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.68705 $ & $  -0.00031 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.51091 $ & $   0.00551 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.37014 $ & $   0.01916 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.37886 $ & $   0.00887 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.33499 $ & $   0.00481 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.71837 $ & $  -0.02171 $ & $   0.02037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.88167 $ & $  -0.01802 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.54245 $ & $  -0.00965 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.32680 $ & $   0.01581 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.83794 $ & $  -0.01616 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.49883 $ & $  -0.00338 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.61815 $ & $  -0.02019 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.46867 $ & $   0.00162 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.80791 $ & $  -0.01310 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.55685 $ & $   0.00630 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.63190 $ & $  -0.01655 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.42551 $ & $  -0.01309 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.58901 $ & $   0.03507 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.69040 $ & $  -0.01204 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.37338 $ & $  -0.01026 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.51426 $ & $  -0.00297 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.73460 $ & $  -0.00306 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.38219 $ & $  -0.01051 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.59414 $ & $  -0.00491 $ & $   0.01103 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.54580 $ & $  -0.00945 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.88511 $ & $   0.00397 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.84129 $ & $  -0.00891 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.50217 $ & $  -0.00638 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.33935 $ & $  -0.01272 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.62140 $ & $   0.00676 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.50738 $ & $  -0.00384 $ & $   0.01429 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.56025 $ & $  -0.01151 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.63523 $ & $  -0.00757 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.79891 $ & $  -0.00815 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.81220 $ & $   0.01698 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.42918 $ & $   0.01910 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.47331 $ & $   0.00400 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.37663 $ & $   0.03779 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.73798 $ & $   0.01000 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.59739 $ & $   0.03273 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.33338 $ & $  -0.00148 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.88850 $ & $   0.01258 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.69479 $ & $   0.00158 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.62463 $ & $   0.01898 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.34267 $ & $   0.00908 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.84494 $ & $   0.00202 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.38675 $ & $   0.00685 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.54978 $ & $   0.00282 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.59387 $ & $  -0.00287 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.51900 $ & $   0.01098 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.50620 $ & $   0.00618 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.63954 $ & $  -0.00033 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.81578 $ & $  -0.00587 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.80260 $ & $   0.00313 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.43257 $ & $   0.00814 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.37987 $ & $  -0.01226 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.47668 $ & $   0.00204 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.56497 $ & $  -0.01561 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.30073 $ & $  -0.02009 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.60065 $ & $  -0.01359 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.55668 $ & $   0.01466 $ & $   0.01339 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.74162 $ & $   0.00264 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.72844 $ & $   0.00910 $ & $   0.01262 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.89192 $ & $   0.00141 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.69811 $ & $   0.00623 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.62786 $ & $   0.00780 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.34601 $ & $   0.01021 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.84827 $ & $   0.00086 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.55311 $ & $   0.01839 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.52234 $ & $  -0.01212 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.59735 $ & $   0.00750 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.39038 $ & $   0.01812 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.51395 $ & $   0.03037 $ & $   0.01321 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.50959 $ & $   0.00955 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.81904 $ & $   0.00890 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.38311 $ & $  -0.03493 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.48004 $ & $  -0.00027 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.64319 $ & $  -0.01535 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.80622 $ & $   0.01622 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.56831 $ & $  -0.01153 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.60388 $ & $  -0.01481 $ & $   0.01089 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.30427 $ & $  -0.00507 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.55990 $ & $   0.03288 $ & $   0.01365 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.73170 $ & $  -0.01208 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.33991 $ & $  -0.03707 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.43701 $ & $   0.00497 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.70144 $ & $   0.00581 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.63111 $ & $   0.00778 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.85159 $ & $  -0.01691 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.74599 $ & $  -0.00409 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.89588 $ & $  -0.01658 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.39369 $ & $   0.00863 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.52600 $ & $   0.02241 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.55711 $ & $   0.01323 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.51363 $ & $   0.01388 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.60188 $ & $  -0.00618 $ & $   0.00573 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.82228 $ & $  -0.02263 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.38635 $ & $  -0.00171 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.35105 $ & $  -0.00033 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.80950 $ & $  -0.00801 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.57164 $ & $   0.00064 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55152.60713 $ & $   0.01938 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.56314 $ & $   0.02222 $ & $   0.01380 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.30761 $ & $  -0.00248 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.73496 $ & $   0.00350 $ & $   0.01480 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.44036 $ & $   0.00169 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.64747 $ & $   0.00395 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.48452 $ & $   0.00843 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.85490 $ & $  -0.00534 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.63467 $ & $  -0.02178 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.74938 $ & $   0.00012 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.89921 $ & $  -0.00090 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.52052 $ & $  -0.00392 $ & $   0.01277 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.70609 $ & $  -0.00404 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.56076 $ & $   0.01015 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.39808 $ & $   0.00123 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.60524 $ & $   0.00409 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.82555 $ & $  -0.02447 $ & $   0.00932 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.38959 $ & $  -0.00431 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.51734 $ & $   0.01184 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.35441 $ & $   0.00137 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.53075 $ & $  -0.00705 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.81281 $ & $   0.00428 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.56646 $ & $  -0.04447 $ & $   0.01375 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.73821 $ & $   0.00401 $ & $   0.01127 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.34658 $ & $   0.00609 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.44371 $ & $  -0.00160 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.65083 $ & $  -0.00897 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.63791 $ & $   0.03194 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.85822 $ & $  -0.00293 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.57625 $ & $  -0.00212 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.48818 $ & $   0.00602 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.90252 $ & $  -0.01087 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.75271 $ & $   0.00082 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.31229 $ & $   0.01412 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.52386 $ & $  -0.00241 $ & $   0.01200 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.70947 $ & $   0.00717 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.40144 $ & $   0.01845 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.39283 $ & $  -0.01175 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.56477 $ & $   0.01329 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.35778 $ & $  -0.00371 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.53410 $ & $   0.00222 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.81609 $ & $   0.01124 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.74147 $ & $   0.00981 $ & $   0.01661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.56979 $ & $   0.01706 $ & $   0.01494 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.52136 $ & $   0.00793 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.83009 $ & $  -0.00421 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.61015 $ & $  -0.00640 $ & $   0.00576 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.64115 $ & $   0.01719 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.57958 $ & $   0.01624 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.49152 $ & $  -0.01155 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.86188 $ & $  -0.02030 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.31563 $ & $   0.01321 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.90613 $ & $  -0.01471 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.65525 $ & $   0.01594 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.71285 $ & $   0.00166 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.44855 $ & $   0.00064 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.75704 $ & $   0.00824 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.39607 $ & $  -0.01161 $ & $   0.00946 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.40479 $ & $   0.01468 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.56810 $ & $  -0.00707 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.81938 $ & $   0.00602 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.53745 $ & $   0.00261 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.52474 $ & $   0.02683 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.74508 $ & $   0.02796 $ & $   0.01129 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.83364 $ & $   0.00686 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.36234 $ & $  -0.01676 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.64437 $ & $  -0.01632 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.61354 $ & $  -0.00190 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.58291 $ & $  -0.00607 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.86521 $ & $  -0.01158 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.31898 $ & $  -0.00811 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.90955 $ & $   0.00424 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.65858 $ & $  -0.01159 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.45187 $ & $   0.00962 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.49599 $ & $  -0.00488 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55137.39930 $ & $   0.01336 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.76076 $ & $   0.00271 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.71712 $ & $   0.01475 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.82297 $ & $   0.00592 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.57648 $ & $   0.00726 $ & $   0.01453 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.57209 $ & $  -0.00356 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.74836 $ & $   0.01440 $ & $   0.01175 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.83687 $ & $  -0.01084 $ & $   0.00982 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.64761 $ & $  -0.00712 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.54183 $ & $   0.00272 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.36567 $ & $   0.02157 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.52876 $ & $   0.02258 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.40982 $ & $   0.00912 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.86853 $ & $  -0.00336 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.61807 $ & $   0.00370 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.58726 $ & $  -0.00158 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.91331 $ & $   0.00621 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.45519 $ & $  -0.01761 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.49933 $ & $   0.01095 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.76414 $ & $   0.00321 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.32373 $ & $   0.00371 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.82622 $ & $   0.00459 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.72050 $ & $  -0.00937 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.66337 $ & $  -0.00669 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.57541 $ & $  -0.00429 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.75162 $ & $   0.00353 $ & $   0.01284 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.35968 $ & $  -0.02458 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.84028 $ & $   0.00631 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.41314 $ & $   0.02513 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.53213 $ & $   0.00049 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.65114 $ & $   0.01134 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.54548 $ & $   0.00082 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.36933 $ & $  -0.00344 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.87186 $ & $  -0.00499 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.53729 $ & $   0.01262 $ & $   0.01189 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.62142 $ & $  -0.00618 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.59061 $ & $   0.00858 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.91677 $ & $  -0.02057 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.50266 $ & $   0.00099 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.32706 $ & $  -0.00312 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.82944 $ & $   0.01346 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.66676 $ & $  -0.00432 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.75490 $ & $  -0.00742 $ & $   0.01355 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.45977 $ & $   0.01142 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.58328 $ & $  -0.01476 $ & $   0.01557 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.72421 $ & $  -0.00666 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.76843 $ & $   0.02035 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.84369 $ & $  -0.01112 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.65439 $ & $  -0.00113 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.41648 $ & $   0.01936 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.57973 $ & $  -0.01094 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.54901 $ & $  -0.00003 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.87521 $ & $  -0.01021 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.53648 $ & $   0.00581 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.37375 $ & $  -0.00900 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55310.92021 $ & $  -0.00903 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.59431 $ & $  -0.00740 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.33072 $ & $  -0.00641 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.75814 $ & $  -0.00109 $ & $   0.01501 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.46310 $ & $   0.00762 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.36640 $ & $   0.03441 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.58669 $ & $  -0.02880 $ & $   0.01568 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.50742 $ & $  -0.00849 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.77179 $ & $  -0.00664 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.65763 $ & $  -0.01378 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.58308 $ & $  -0.00949 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.72852 $ & $   0.00139 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.67132 $ & $   0.00645 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.84798 $ & $  -0.01260 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.87887 $ & $   0.00218 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.53987 $ & $  -0.00471 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.37709 $ & $   0.00568 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.42119 $ & $   0.00351 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.55357 $ & $   0.00093 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.76174 $ & $  -0.01327 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.59874 $ & $  -0.00114 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.59013 $ & $   0.01613 $ & $   0.01742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.51073 $ & $   0.00757 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.62977 $ & $   0.01655 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.77513 $ & $   0.01827 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.46678 $ & $   0.01248 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.61676 $ & $  -0.01173 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.66089 $ & $   0.01058 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.33514 $ & $   0.00230 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.73189 $ & $   0.01125 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.67466 $ & $  -0.01142 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.88219 $ & $  -0.00720 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.58709 $ & $  -0.01737 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.85156 $ & $  -0.01260 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.38045 $ & $   0.00123 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.42451 $ & $   0.01090 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.55691 $ & $   0.00254 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.54397 $ & $   0.01628 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.83934 $ & $   0.00856 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.76505 $ & $   0.00390 $ & $   0.01091 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.60208 $ & $  -0.00354 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.51410 $ & $  -0.00645 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.59359 $ & $  -0.01639 $ & $   0.01464 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.66420 $ & $  -0.01523 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.62025 $ & $   0.01161 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.33847 $ & $  -0.01445 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.73522 $ & $  -0.01623 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.63435 $ & $  -0.00108 $ & $   0.00576 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.88552 $ & $   0.00288 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.47142 $ & $   0.00598 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.77979 $ & $   0.00740 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.59041 $ & $   0.01305 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.85480 $ & $  -0.00618 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.55115 $ & $  -0.00161 $ & $   0.01145 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.56026 $ & $   0.00131 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.42816 $ & $   0.01667 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.54734 $ & $  -0.00629 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.84269 $ & $  -0.00926 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.76834 $ & $   0.01207 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.60541 $ & $   0.00823 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.38516 $ & $  -0.00904 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.62342 $ & $  -0.03876 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.59707 $ & $  -0.00237 $ & $   0.01652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.34181 $ & $  -0.00138 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.51872 $ & $  -0.00612 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.88885 $ & $   0.00937 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.47476 $ & $  -0.00130 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.78318 $ & $   0.00189 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.63786 $ & $   0.00350 $ & $   0.00575 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.85820 $ & $   0.01220 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.73960 $ & $   0.02478 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.55471 $ & $  -0.03830 $ & $   0.01255 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.59441 $ & $  -0.00089 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.84597 $ & $   0.00662 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.68301 $ & $  -0.01034 $ & $   0.01041 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.77162 $ & $  -0.01219 $ & $   0.01301 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.55140 $ & $  -0.00231 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.62660 $ & $  -0.04170 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.43288 $ & $   0.02418 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.56518 $ & $  -0.01061 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.60059 $ & $   0.02174 $ & $   0.01496 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.38905 $ & $   0.00044 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.60978 $ & $  -0.01213 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.89219 $ & $  -0.00979 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.52211 $ & $   0.00034 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.47812 $ & $   0.00796 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.86146 $ & $  -0.01243 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.78654 $ & $   0.00303 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.34619 $ & $  -0.01812 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.74325 $ & $  -0.00570 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.59807 $ & $  -0.01229 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.84925 $ & $   0.00160 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.64269 $ & $   0.00059 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.77493 $ & $  -0.01688 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.62982 $ & $  -0.04779 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.68726 $ & $   0.00322 $ & $   0.01124 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.43624 $ & $   0.01306 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.55521 $ & $   0.00496 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.56852 $ & $   0.00809 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.39244 $ & $  -0.00600 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.61350 $ & $  -0.00312 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.89584 $ & $   0.02492 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.52581 $ & $   0.00570 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.34986 $ & $  -0.00060 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.74663 $ & $   0.00926 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.86568 $ & $  -0.01698 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.85255 $ & $  -0.00249 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.79085 $ & $  -0.00045 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.48267 $ & $   0.02123 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.60206 $ & $   0.00324 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.64620 $ & $  -0.03067 $ & $   0.00573 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.63303 $ & $   0.00691 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55362.69053 $ & $   0.00569 $ & $   0.01462 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.77872 $ & $  -0.01205 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.43958 $ & $   0.00129 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.57201 $ & $   0.00599 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.55942 $ & $   0.01434 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55426.61682 $ & $  -0.02369 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.89916 $ & $   0.00442 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.39695 $ & $   0.00432 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.35319 $ & $  -0.01937 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.79423 $ & $  -0.00501 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.86926 $ & $  -0.01348 $ & $   0.00953 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.85616 $ & $  -0.00606 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.48633 $ & $  -0.01089 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.60544 $ & $   0.00468 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.53056 $ & $   0.01056 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.63651 $ & $  -0.01270 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.75102 $ & $   0.01831 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.78204 $ & $   0.00208 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.56276 $ & $  -0.00321 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.65134 $ & $   0.00656 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.44428 $ & $   0.00798 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.90251 $ & $   0.00077 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.40031 $ & $  -0.00823 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.57664 $ & $   0.00113 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.87250 $ & $   0.02504 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.85945 $ & $   0.00275 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.79793 $ & $  -0.00835 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.56902 $ & $   0.02301 $ & $   0.01246 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.48967 $ & $  -0.00982 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.35761 $ & $  -0.00519 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.63968 $ & $   0.00423 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.53391 $ & $   0.00008 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.75439 $ & $  -0.00522 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.78536 $ & $  -0.00911 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.60947 $ & $  -0.02409 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55149.61488 $ & $   0.00723 $ & $   0.01395 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.90585 $ & $  -0.00985 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.65476 $ & $  -0.00705 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.40366 $ & $  -0.01165 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.57998 $ & $   0.00064 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.56683 $ & $   0.01136 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.44792 $ & $  -0.00650 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.87575 $ & $   0.00550 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.86274 $ & $   0.00198 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.64286 $ & $  -0.03065 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.36092 $ & $  -0.00557 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.57263 $ & $  -0.01130 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.75772 $ & $   0.01040 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.78866 $ & $   0.00026 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.61281 $ & $  -0.01960 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.80231 $ & $  -0.00045 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.49410 $ & $   0.00940 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.90917 $ & $  -0.00199 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.45124 $ & $   0.00224 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.57027 $ & $   0.00949 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.58366 $ & $  -0.01010 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.87900 $ & $  -0.00822 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.39914 $ & $   0.01523 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.86604 $ & $  -0.00650 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.64604 $ & $  -0.02147 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.65929 $ & $   0.01582 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.36428 $ & $  -0.01797 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.40861 $ & $   0.02155 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.79201 $ & $   0.00397 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.57628 $ & $  -0.00143 $ & $   0.01300 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.80567 $ & $   0.01459 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.49744 $ & $   0.01342 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.54197 $ & $  -0.00957 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.76246 $ & $   0.01987 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.61712 $ & $  -0.00291 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.91278 $ & $  -0.00985 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.86934 $ & $   0.01383 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.64922 $ & $   0.00409 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.66263 $ & $  -0.01239 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.57458 $ & $   0.00832 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.45579 $ & $  -0.01157 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.88328 $ & $   0.00616 $ & $   0.00961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.41193 $ & $  -0.00488 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.58818 $ & $   0.00634 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.79565 $ & $  -0.00491 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.57993 $ & $   0.01726 $ & $   0.01170 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.80904 $ & $  -0.00924 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.50078 $ & $  -0.00200 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.36905 $ & $   0.00056 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.76579 $ & $   0.00250 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.62046 $ & $  -0.00622 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.54562 $ & $  -0.00511 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.91613 $ & $  -0.01339 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.82813 $ & $  -0.01214 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55134.40566 $ & $   0.01024 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.65267 $ & $  -0.01706 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.87296 $ & $  -0.00222 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.57792 $ & $   0.01278 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.45914 $ & $  -0.01416 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.41527 $ & $  -0.00569 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.59153 $ & $  -0.00268 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.88701 $ & $  -0.01302 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.79898 $ & $  -0.00735 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.66716 $ & $  -0.00397 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.37239 $ & $   0.00775 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.76916 $ & $   0.01155 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.54896 $ & $  -0.00687 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.81343 $ & $  -0.00533 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55307.91946 $ & $  -0.00945 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.62443 $ & $  -0.01073 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.50563 $ & $   0.00450 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.65586 $ & $  -0.02638 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.83210 $ & $   0.00473 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.87626 $ & $  -0.01475 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.46249 $ & $  -0.01102 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.59487 $ & $  -0.00523 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.58192 $ & $   0.00365 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.89028 $ & $   0.01184 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.80230 $ & $   0.00595 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.41962 $ & $   0.02571 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.67081 $ & $  -0.01545 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.37568 $ & $  -0.00130 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.81713 $ & $   0.01312 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.62781 $ & $  -0.00820 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.50903 $ & $   0.00244 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.77347 $ & $  -0.00803 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.65905 $ & $  -0.01359 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.55341 $ & $  -0.00760 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.83549 $ & $  -0.00215 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.87955 $ & $  -0.00080 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.89353 $ & $  -0.00401 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.58526 $ & $  -0.00899 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.80563 $ & $  -0.00893 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.42295 $ & $   0.00691 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.59917 $ & $   0.00149 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.59068 $ & $   0.01200 $ & $   0.01331 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.46729 $ & $   0.00771 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.82050 $ & $  -0.00295 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.38013 $ & $   0.00248 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.51237 $ & $   0.00470 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.67540 $ & $   0.00480 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.66224 $ & $  -0.02984 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.77686 $ & $   0.01684 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.55674 $ & $   0.00365 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.88284 $ & $   0.01214 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.63181 $ & $   0.00617 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.83889 $ & $  -0.01405 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.89679 $ & $  -0.00746 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.80897 $ & $   0.00023 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.58926 $ & $   0.00608 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.47063 $ & $  -0.01228 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.59410 $ & $  -0.01576 $ & $   0.01229 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.42659 $ & $  -0.01403 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.60284 $ & $   0.00978 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.38342 $ & $   0.01518 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.66543 $ & $  -0.00951 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.67880 $ & $  -0.00385 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.56010 $ & $  -0.00489 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.88614 $ & $  -0.00015 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.84227 $ & $  -0.02171 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.78065 $ & $   0.00545 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.82482 $ & $  -0.00767 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.63545 $ & $   0.00750 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.51681 $ & $  -0.02117 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.81265 $ & $  -0.00167 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.90125 $ & $  -0.01340 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.59292 $ & $   0.00814 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.60618 $ & $   0.00003 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.59753 $ & $  -0.01495 $ & $   0.01231 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.47413 $ & $   0.01363 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.38702 $ & $  -0.00412 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.43130 $ & $  -0.00616 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.88977 $ & $   0.01416 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.84587 $ & $  -0.00693 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.82820 $ & $   0.00612 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.52014 $ & $   0.00244 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.63944 $ & $  -0.00651 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.78501 $ & $  -0.00259 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.68377 $ & $   0.00660 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.56486 $ & $   0.01416 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.81601 $ & $  -0.01041 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.24795 $ & $   0.02039 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.60100 $ & $   0.01921 $ & $   0.01191 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.90500 $ & $  -0.00092 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.59695 $ & $   0.01264 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.61069 $ & $   0.01403 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.47867 $ & $   0.00926 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.43465 $ & $  -0.00036 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.89313 $ & $   0.01231 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.83157 $ & $   0.01256 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.84953 $ & $  -0.00835 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.39138 $ & $  -0.00522 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.52380 $ & $  -0.01807 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.64277 $ & $   0.00415 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.78834 $ & $   0.00392 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.68713 $ & $  -0.01290 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.56821 $ & $  -0.00925 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.81935 $ & $   0.00207 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.25121 $ & $   0.02015 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.60425 $ & $   0.00694 $ & $   0.01269 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.90825 $ & $   0.00299 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.60028 $ & $  -0.01615 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.61402 $ & $   0.00692 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.48202 $ & $  -0.01262 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.43798 $ & $  -0.00175 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.89643 $ & $   0.01818 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.39466 $ & $   0.02533 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.85292 $ & $   0.00178 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.79171 $ & $   0.00005 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.57154 $ & $  -0.00459 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.25449 $ & $  -0.03964 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.82268 $ & $   0.01192 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.64678 $ & $  -0.01148 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.91150 $ & $   0.00417 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.52836 $ & $  -0.01098 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.47120 $ & $  -0.01003 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55359.69224 $ & $  -0.01932 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.61738 $ & $  -0.02305 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.60431 $ & $  -0.00467 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.89972 $ & $   0.00992 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.48565 $ & $  -0.00961 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.39797 $ & $  -0.00324 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.85639 $ & $  -0.01262 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.44257 $ & $   0.00545 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.25777 $ & $  -0.01282 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.82602 $ & $   0.01065 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.65017 $ & $  -0.02096 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.91477 $ & $   0.02206 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.61097 $ & $  -0.01641 $ & $   0.01332 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.79603 $ & $  -0.00983 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.53189 $ & $  -0.00789 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.57598 $ & $   0.00339 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.60770 $ & $   0.01203 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.90302 $ & $  -0.00675 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.85982 $ & $   0.01032 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.62206 $ & $   0.00028 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.44625 $ & $   0.01610 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.49033 $ & $   0.00736 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.40225 $ & $  -0.01008 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.82968 $ & $   0.00381 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.61443 $ & $   0.01801 $ & $   0.01177 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.57932 $ & $   0.00307 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.53529 $ & $  -0.00204 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.79974 $ & $   0.00862 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.65450 $ & $   0.01061 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.91911 $ & $   0.00855 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.90660 $ & $   0.00533 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.47957 $ & $  -0.01845 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.61202 $ & $  -0.00074 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.86319 $ & $   0.00571 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55423.62540 $ & $  -0.01067 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.26436 $ & $   0.00267 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.44955 $ & $  -0.02133 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.49367 $ & $  -0.00731 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.83303 $ & $  -0.00232 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.40586 $ & $  -0.00515 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.80310 $ & $   0.00189 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.65784 $ & $  -0.00281 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.58312 $ & $   0.02214 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.92267 $ & $  -0.01950 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.90989 $ & $  -0.00557 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.53985 $ & $   0.00862 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.48280 $ & $   0.02534 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.61537 $ & $  -0.00658 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.86684 $ & $  -0.00311 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.49707 $ & $   0.00154 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.40914 $ & $   0.02109 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.83654 $ & $   0.00430 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.62109 $ & $   0.00188 $ & $   0.01192 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.45399 $ & $   0.01265 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.92591 $ & $   0.00976 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.66183 $ & $   0.00371 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.91319 $ & $   0.00059 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.80760 $ & $   0.00040 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.54353 $ & $   0.01232 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.58765 $ & $   0.01161 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.27099 $ & $   0.02679 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.87020 $ & $  -0.00161 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.61939 $ & $  -0.00651 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.48745 $ & $  -0.03848 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.83994 $ & $   0.00447 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.10429 $ & $   0.02055 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55146.62452 $ & $   0.00745 $ & $   0.01378 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.45734 $ & $   0.01302 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.50159 $ & $   0.00775 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.41358 $ & $  -0.01563 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.92916 $ & $   0.01425 $ & $   0.01042 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.66517 $ & $   0.00147 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55304.91647 $ & $  -0.01872 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.81098 $ & $  -0.01671 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.54685 $ & $   0.00699 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.59098 $ & $   0.00143 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.87362 $ & $  -0.00358 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.62273 $ & $  -0.00868 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.49069 $ & $   0.02529 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.84328 $ & $  -0.00187 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.46069 $ & $  -0.01442 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.41685 $ & $  -0.02059 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.93241 $ & $  -0.00196 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.50524 $ & $  -0.00176 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.81434 $ & $  -0.00137 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.66916 $ & $  -0.00413 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.59433 $ & $  -0.00530 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.27760 $ & $  -0.01504 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.87698 $ & $  -0.00544 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.55138 $ & $  -0.00893 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.84694 $ & $   0.00317 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.62677 $ & $  -0.00494 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.42018 $ & $   0.01489 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.50863 $ & $  -0.00555 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.49594 $ & $   0.01194 $ & $   0.00968 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.93658 $ & $   0.01099 $ & $   0.01096 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.46562 $ & $  -0.02023 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.67280 $ & $   0.00857 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.88030 $ & $  -0.00273 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.55471 $ & $   0.00636 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.59876 $ & $  -0.00213 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.81909 $ & $  -0.00793 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.85028 $ & $   0.00530 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.63040 $ & $  -0.00929 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.49918 $ & $   0.02694 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.94017 $ & $  -0.02157 $ & $   0.01021 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.42479 $ & $  -0.00047 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.46894 $ & $  -0.00726 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.51318 $ & $  -0.00828 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.28423 $ & $   0.01178 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.67678 $ & $  -0.00037 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.88405 $ & $   0.01315 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.55804 $ & $   0.00435 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.82246 $ & $   0.01772 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.60243 $ & $   0.00598 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.85364 $ & $  -0.00802 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.63439 $ & $   0.01150 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.94345 $ & $   0.01632 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.42807 $ & $   0.01590 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.47227 $ & $  -0.00595 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.51657 $ & $   0.00247 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.68012 $ & $   0.00731 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.50393 $ & $   0.00669 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.88748 $ & $   0.01109 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.82585 $ & $   0.00964 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.60577 $ & $   0.00753 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.85697 $ & $  -0.00528 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.84391 $ & $   0.03377 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.63779 $ & $  -0.00772 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.56305 $ & $   0.00342 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55374.94669 $ & $  -0.01912 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.43135 $ & $   0.00240 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.29081 $ & $  -0.00640 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.51990 $ & $  -0.00685 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.50716 $ & $   0.00448 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.89081 $ & $   0.01206 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.47686 $ & $  -0.00238 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.86030 $ & $   0.01161 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.68412 $ & $   0.01111 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.83024 $ & $  -0.00757 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.61029 $ & $   0.00081 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55441.91874 $ & $   0.01934 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.56637 $ & $   0.01217 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.64184 $ & $  -0.00763 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.25025 $ & $  -0.02502 $ & $   0.01266 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.43561 $ & $  -0.00528 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.89416 $ & $  -0.00050 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.48018 $ & $  -0.00999 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.68745 $ & $   0.00437 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.52469 $ & $  -0.00133 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.86397 $ & $  -0.00939 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.51181 $ & $  -0.00660 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.83361 $ & $   0.00761 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.61362 $ & $   0.01732 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.56972 $ & $   0.01133 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.64521 $ & $   0.01511 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.43894 $ & $   0.00277 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.89759 $ & $   0.00418 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.48384 $ & $   0.01532 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.52802 $ & $   0.01134 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.86734 $ & $  -0.00196 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55356.69176 $ & $   0.01779 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.61696 $ & $   0.00028 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55435.83731 $ & $   0.01918 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55441.92557 $ & $  -0.01957 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.25665 $ & $   0.03574 $ & $   0.01130 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.57442 $ & $   0.00304 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.64959 $ & $   0.01207 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.44261 $ & $  -0.01946 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.90132 $ & $  -0.00425 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.53137 $ & $  -0.01230 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.87067 $ & $   0.01547 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.48838 $ & $  -0.01067 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55441.92894 $ & $   0.00210 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.62174 $ & $   0.01102 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.57779 $ & $   0.01341 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.65294 $ & $   0.00111 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.90464 $ & $   0.01621 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.86078 $ & $  -0.00330 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.87400 $ & $  -0.00739 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.44689 $ & $  -0.01674 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.49170 $ & $   0.00056 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55441.93227 $ & $  -0.03187 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.53607 $ & $  -0.00015 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.62509 $ & $   0.00341 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.58145 $ & $   0.00258 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.90801 $ & $  -0.02031 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.65695 $ & $   0.00758 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.87750 $ & $   0.00270 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.45017 $ & $   0.01376 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.86442 $ & $   0.02315 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.49505 $ & $  -0.00870 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.53940 $ & $  -0.00048 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55441.93592 $ & $   0.00420 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.62846 $ & $  -0.00767 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.91142 $ & $  -0.01768 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.66031 $ & $   0.00476 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.45345 $ & $  -0.01561 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.86775 $ & $   0.00489 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.58577 $ & $  -0.01195 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.88115 $ & $  -0.00754 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.32222 $ & $   0.00989 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55441.93924 $ & $  -0.01857 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.54304 $ & $   0.01471 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.48609 $ & $   0.01009 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.49952 $ & $   0.00255 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55420.63278 $ & $   0.00456 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55301.91486 $ & $  -0.00058 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.87105 $ & $   0.00639 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.58909 $ & $   0.00204 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.88447 $ & $  -0.00186 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.66430 $ & $   0.00004 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.45788 $ & $  -0.00733 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55441.94255 $ & $  -0.02297 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.32602 $ & $   0.00121 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.48951 $ & $   0.02305 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.50318 $ & $   0.01481 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.54766 $ & $   0.01360 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.87438 $ & $  -0.01391 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.59243 $ & $   0.01352 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.88785 $ & $  -0.00158 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.66796 $ & $   0.01186 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.27606 $ & $  -0.01532 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.32931 $ & $  -0.00995 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.46147 $ & $   0.00762 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.50653 $ & $  -0.00787 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.55100 $ & $   0.01638 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.53847 $ & $   0.00163 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.87771 $ & $   0.01792 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.89119 $ & $  -0.02536 $ & $   0.00992 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.90485 $ & $   0.00493 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.59685 $ & $   0.00111 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.46475 $ & $   0.00680 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.67196 $ & $  -0.01722 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.33366 $ & $   0.00422 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.49671 $ & $  -0.02435 $ & $   0.01360 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.55434 $ & $   0.00933 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.54185 $ & $   0.00227 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.51100 $ & $   0.01354 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.89450 $ & $   0.00161 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.88138 $ & $  -0.01703 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.28249 $ & $   0.00526 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.90831 $ & $   0.00053 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.67530 $ & $   0.01184 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.60050 $ & $   0.01408 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.33696 $ & $  -0.00757 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.46926 $ & $  -0.01014 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.51435 $ & $   0.00485 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.88471 $ & $  -0.00473 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.28570 $ & $   0.01238 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.89814 $ & $  -0.00806 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.54578 $ & $  -0.01511 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.55898 $ & $  -0.00691 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.91166 $ & $  -0.02422 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.60384 $ & $  -0.00638 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.24314 $ & $  -0.00271 $ & $   0.01330 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.67932 $ & $   0.01521 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.34026 $ & $  -0.00378 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.47257 $ & $  -0.00134 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.50416 $ & $   0.00218 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.51768 $ & $  -0.00467 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.88803 $ & $   0.00200 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.90145 $ & $   0.00816 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.54905 $ & $   0.02762 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.91500 $ & $   0.00584 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.56262 $ & $   0.00179 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.68266 $ & $   0.00850 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.47587 $ & $   0.01167 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.60824 $ & $   0.01195 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.34501 $ & $  -0.00423 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.89136 $ & $  -0.00079 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.50811 $ & $   0.01114 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.90480 $ & $   0.00144 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.91834 $ & $   0.00509 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.56596 $ & $   0.00819 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.55296 $ & $   0.02133 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.24956 $ & $  -0.02105 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.52268 $ & $  -0.01863 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.61157 $ & $  -0.00223 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.68700 $ & $  -0.01068 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.34831 $ & $   0.00259 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.48050 $ & $   0.00529 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.51138 $ & $  -0.00682 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.89466 $ & $   0.00622 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.90813 $ & $  -0.00347 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.92202 $ & $   0.00055 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.20405 $ & $   0.00628 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.55653 $ & $  -0.00464 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.25278 $ & $   0.00609 $ & $   0.01023 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.52603 $ & $  -0.01840 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.57042 $ & $   0.00261 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.61491 $ & $   0.00337 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55353.69035 $ & $   0.01392 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.35160 $ & $  -0.00655 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.48379 $ & $   0.00559 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.91146 $ & $  -0.00664 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.89829 $ & $  -0.00730 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.51534 $ & $  -0.01098 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.92538 $ & $  -0.01371 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.52936 $ & $   0.01311 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.56045 $ & $   0.01863 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.57376 $ & $   0.00072 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.48707 $ & $  -0.01772 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.90161 $ & $   0.01920 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.61966 $ & $  -0.00572 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.91509 $ & $   0.00267 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.51864 $ & $   0.01484 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.92874 $ & $  -0.00267 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.35608 $ & $  -0.00953 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.56371 $ & $   0.00124 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.57710 $ & $  -0.00326 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.53402 $ & $  -0.00507 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.90495 $ & $   0.01783 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.62300 $ & $  -0.00069 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.91842 $ & $   0.01945 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.49134 $ & $   0.00973 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.26241 $ & $  -0.02303 $ & $   0.01182 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.35938 $ & $  -0.00548 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.93207 $ & $   0.00177 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.52289 $ & $   0.03208 $ & $   0.01368 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.56764 $ & $  -0.01085 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.53734 $ & $  -0.01378 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.58180 $ & $  -0.00464 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.90828 $ & $  -0.01261 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.62637 $ & $  -0.01756 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.92178 $ & $   0.00343 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.31833 $ & $   0.00031 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.49464 $ & $   0.01244 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.93544 $ & $   0.01199 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.36301 $ & $   0.00992 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.57090 $ & $  -0.00884 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.54098 $ & $   0.00595 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.58515 $ & $   0.00950 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.91159 $ & $   0.00331 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.35691 $ & $   0.00248 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.92514 $ & $  -0.00669 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.26891 $ & $   0.00631 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.32168 $ & $   0.00508 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.49826 $ & $   0.00041 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.93911 $ & $   0.00717 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.63082 $ & $  -0.00013 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.48569 $ & $  -0.00737 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.57514 $ & $   0.00433 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.58849 $ & $   0.00799 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.91520 $ & $  -0.01556 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.36022 $ & $   0.01703 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.92848 $ & $  -0.03286 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.54528 $ & $  -0.00553 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.32532 $ & $   0.00792 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.94244 $ & $  -0.01045 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.63419 $ & $   0.00748 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.53320 $ & $   0.00876 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.48917 $ & $   0.00417 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.50251 $ & $  -0.00042 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.57839 $ & $  -0.00351 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.82989 $ & $   0.00452 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.36350 $ & $   0.00691 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.91852 $ & $  -0.00523 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.54862 $ & $  -0.02254 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.93214 $ & $   0.00012 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.59292 $ & $   0.00877 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.94579 $ & $  -0.00478 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.63784 $ & $  -0.00653 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.50579 $ & $  -0.00621 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.32972 $ & $  -0.01223 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.37381 $ & $  -0.00740 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.53732 $ & $  -0.00212 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.49348 $ & $   0.01011 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.58230 $ & $  -0.00800 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.83352 $ & $  -0.00488 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55298.92178 $ & $  -0.00208 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.55197 $ & $  -0.00643 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.93547 $ & $   0.00910 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.59625 $ & $   0.00810 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.94912 $ & $   0.00312 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.50906 $ & $   0.00062 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.33303 $ & $   0.00108 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55417.64212 $ & $  -0.00888 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.49681 $ & $   0.00186 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.54091 $ & $  -0.00400 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.37840 $ & $  -0.00698 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.58559 $ & $  -0.02463 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.37013 $ & $  -0.01314 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.83712 $ & $   0.01592 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.93881 $ & $   0.00265 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.59990 $ & $  -0.00175 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.95247 $ & $  -0.01482 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.33634 $ & $  -0.01159 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.55676 $ & $   0.00105 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.51350 $ & $   0.00090 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.54484 $ & $  -0.01572 $ & $   0.01786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.50079 $ & $  -0.00583 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.38201 $ & $   0.00459 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.58956 $ & $  -0.02492 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.84077 $ & $   0.00098 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.94214 $ & $   0.01564 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.60440 $ & $   0.01506 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.56046 $ & $  -0.00135 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.34082 $ & $   0.01407 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.51710 $ & $  -0.00554 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.54807 $ & $  -0.00228 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.50413 $ & $  -0.00745 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.38538 $ & $  -0.00290 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.37672 $ & $  -0.00808 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55368.94548 $ & $   0.00863 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.59313 $ & $  -0.01157 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.84474 $ & $  -0.00234 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55350.68176 $ & $   0.01082 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.33403 $ & $   0.00745 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.95948 $ & $   0.01491 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.60775 $ & $   0.01387 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.56379 $ & $   0.01995 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.52038 $ & $   0.01665 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.34446 $ & $   0.00253 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.55201 $ & $   0.00719 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.50812 $ & $   0.00065 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.38978 $ & $   0.00483 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55350.68506 $ & $  -0.01906 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.59706 $ & $  -0.00812 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.84845 $ & $  -0.00599 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.61110 $ & $   0.01060 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.52366 $ & $   0.00803 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.34779 $ & $   0.01685 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.56819 $ & $  -0.01779 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.38331 $ & $   0.01853 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.55530 $ & $   0.00616 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.51176 $ & $  -0.01275 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.39309 $ & $  -0.00087 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.60031 $ & $  -0.00510 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.96619 $ & $  -0.01866 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55350.68902 $ & $   0.00119 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.85213 $ & $  -0.03343 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.61539 $ & $  -0.00809 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.57152 $ & $  -0.00907 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.52803 $ & $   0.00911 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.34362 $ & $  -0.01139 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.39639 $ & $   0.00425 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.35235 $ & $  -0.00472 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.55956 $ & $   0.03100 $ & $   0.01331 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.51577 $ & $  -0.00987 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.96955 $ & $  -0.02904 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.60422 $ & $  -0.01572 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.85551 $ & $   0.00158 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.38984 $ & $   0.02530 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.57486 $ & $  -0.00101 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.61904 $ & $  -0.00739 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.53137 $ & $  -0.00591 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.35568 $ & $   0.01195 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.56280 $ & $  -0.01798 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.51915 $ & $  -0.00229 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.60748 $ & $   0.00209 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.85893 $ & $   0.00196 $ & $   0.00982 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.40103 $ & $   0.00342 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.62236 $ & $   0.00655 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.35008 $ & $   0.03321 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.53502 $ & $   0.00470 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.35903 $ & $   0.00102 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.57978 $ & $  -0.01078 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.56675 $ & $   0.00618 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.97653 $ & $   0.00687 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.52317 $ & $   0.00245 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.40433 $ & $  -0.00328 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.86265 $ & $   0.01176 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.61173 $ & $   0.02097 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.39645 $ & $  -0.02075 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.62683 $ & $   0.01543 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.58311 $ & $   0.00651 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.57004 $ & $   0.01114 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.97988 $ & $   0.01858 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.53949 $ & $   0.01154 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.52651 $ & $  -0.01152 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.40763 $ & $  -0.00280 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.36383 $ & $   0.00025 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.86609 $ & $   0.02041 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.61501 $ & $  -0.00763 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.63017 $ & $  -0.00100 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.58643 $ & $  -0.00413 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.98323 $ & $   0.00189 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.54284 $ & $   0.02130 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.57398 $ & $   0.00993 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.36716 $ & $   0.00128 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.86955 $ & $   0.00530 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.53082 $ & $   0.00768 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.61893 $ & $   0.00806 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.41210 $ & $   0.00381 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.63351 $ & $   0.00723 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.98659 $ & $   0.01608 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.54611 $ & $   0.01521 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.37050 $ & $   0.00134 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.57757 $ & $   0.00727 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.87296 $ & $   0.00663 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.59114 $ & $   0.01437 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.62219 $ & $  -0.01120 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.53420 $ & $  -0.02682 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.32716 $ & $  -0.01503 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.41540 $ & $  -0.01253 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.99024 $ & $  -0.00773 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.63840 $ & $   0.01570 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.87640 $ & $  -0.00096 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.59445 $ & $  -0.00406 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55122.40967 $ & $   0.01828 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.55065 $ & $  -0.00051 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.33092 $ & $   0.01101 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.41903 $ & $   0.01251 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.62612 $ & $   0.00168 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.53820 $ & $  -0.00572 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.37521 $ & $  -0.00944 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.99359 $ & $  -0.01153 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.64174 $ & $  -0.00356 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.49652 $ & $  -0.01251 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.59808 $ & $  -0.00172 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.36919 $ & $  -0.02595 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.88017 $ & $   0.01217 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.55425 $ & $  -0.00298 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.33424 $ & $   0.00158 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.54153 $ & $  -0.02143 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.37854 $ & $   0.01151 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.62970 $ & $   0.00766 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.42341 $ & $  -0.01195 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55438.99691 $ & $  -0.00011 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.64510 $ & $  -0.00546 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.50004 $ & $   0.01954 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.55754 $ & $   0.01008 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.88359 $ & $  -0.00422 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.38220 $ & $  -0.01382 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.60255 $ & $  -0.00232 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.63361 $ & $  -0.01489 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.54553 $ & $   0.01480 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.33859 $ & $   0.01125 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.42672 $ & $  -0.00074 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.00023 $ & $   0.00213 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.37563 $ & $   0.03740 $ & $   0.01168 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.88702 $ & $   0.01804 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.64947 $ & $  -0.02332 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.33261 $ & $  -0.01384 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.60589 $ & $   0.00401 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.63685 $ & $  -0.00957 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.56210 $ & $  -0.00232 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.50487 $ & $  -0.01376 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.34191 $ & $   0.00471 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.43019 $ & $   0.01139 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.54918 $ & $  -0.00120 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.38671 $ & $  -0.00288 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.00361 $ & $  -0.00472 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.89042 $ & $   0.00070 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.60921 $ & $  -0.00042 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.56539 $ & $  -0.01829 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.24834 $ & $  -0.00988 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.50821 $ & $  -0.00837 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.34525 $ & $   0.00462 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.64077 $ & $  -0.00317 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.39006 $ & $  -0.00384 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.55318 $ & $   0.02380 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.00728 $ & $   0.01282 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.43464 $ & $   0.01888 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.38203 $ & $  -0.03424 $ & $   0.01475 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.89382 $ & $   0.02148 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.56866 $ & $   0.00290 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.25164 $ & $   0.00658 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.64403 $ & $  -0.00784 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.39338 $ & $   0.00272 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.61370 $ & $  -0.01859 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.55653 $ & $  -0.00638 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.01061 $ & $  -0.01159 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55119.38519 $ & $   0.01441 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.43827 $ & $   0.02977 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.35020 $ & $   0.01076 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.34217 $ & $   0.00101 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.89757 $ & $   0.01616 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.25494 $ & $  -0.00591 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.57325 $ & $   0.03301 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.61734 $ & $  -0.01525 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.64831 $ & $   0.00116 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.01394 $ & $   0.00388 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.56051 $ & $   0.00805 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.44159 $ & $  -0.00715 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.35354 $ & $   0.01499 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.39791 $ & $   0.00247 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.90103 $ & $  -0.00460 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.25824 $ & $   0.00498 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.57652 $ & $  -0.00664 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.62067 $ & $   0.00682 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.65156 $ & $   0.00783 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.01729 $ & $   0.01752 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.56383 $ & $  -0.01121 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.35690 $ & $  -0.00943 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.40158 $ & $  -0.00432 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.44612 $ & $   0.00014 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.90449 $ & $   0.00016 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.26154 $ & $   0.02027 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.86098 $ & $   0.00445 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.52240 $ & $   0.00394 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.57980 $ & $  -0.00241 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.02059 $ & $   0.00402 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.65550 $ & $  -0.01985 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.62503 $ & $  -0.01697 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.40491 $ & $   0.01545 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.56813 $ & $  -0.00887 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.44943 $ & $   0.00914 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.36145 $ & $   0.00526 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.90792 $ & $   0.01198 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.26484 $ & $  -0.03168 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.86496 $ & $   0.03662 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.52576 $ & $   0.01203 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.02431 $ & $  -0.00531 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.65876 $ & $   0.00986 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.58429 $ & $   0.01498 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.62836 $ & $  -0.01348 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.57144 $ & $  -0.01813 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.45271 $ & $  -0.01835 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.36479 $ & $   0.00321 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.26813 $ & $  -0.00863 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.40942 $ & $  -0.01526 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.86824 $ & $  -0.02399 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.61765 $ & $   0.00589 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.35813 $ & $  -0.01550 $ & $   0.01114 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.02763 $ & $  -0.00594 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.58759 $ & $   0.01411 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.63167 $ & $  -0.00260 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.66272 $ & $  -0.00212 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.53088 $ & $   0.00511 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.27142 $ & $   0.01317 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.57544 $ & $   0.02432 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.36848 $ & $  -0.00794 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.41273 $ & $   0.00789 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.91507 $ & $   0.02871 $ & $   0.01225 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.87149 $ & $  -0.00648 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.45738 $ & $  -0.00587 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.62115 $ & $  -0.00892 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.03093 $ & $  -0.00500 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.59117 $ & $  -0.00842 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.66632 $ & $  -0.00419 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.53422 $ & $  -0.00115 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.27471 $ & $   0.00301 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.57875 $ & $   0.01979 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.41607 $ & $  -0.00657 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.63639 $ & $  -0.01067 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55292.91846 $ & $   0.02033 $ & $   0.01167 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.87474 $ & $   0.00288 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.46070 $ & $   0.00216 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.37293 $ & $   0.00205 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.03423 $ & $   0.01540 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.27800 $ & $   0.02920 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.67026 $ & $   0.00970 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.59562 $ & $   0.01274 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.63972 $ & $  -0.00364 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.58273 $ & $   0.00431 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.87800 $ & $   0.03262 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.46399 $ & $  -0.01993 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.32344 $ & $  -0.01425 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.37628 $ & $   0.00219 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.53943 $ & $  -0.00817 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.42097 $ & $   0.01412 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.62847 $ & $   0.00113 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.28129 $ & $  -0.01173 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.67353 $ & $   0.02847 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.59890 $ & $   0.02290 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.64307 $ & $  -0.00684 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.58639 $ & $   0.00968 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.88158 $ & $   0.01989 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.32677 $ & $   0.01652 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.37962 $ & $   0.00905 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.54312 $ & $  -0.00076 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.42430 $ & $   0.01530 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.46848 $ & $  -0.00154 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.63247 $ & $  -0.00182 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.28457 $ & $  -0.01513 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.60218 $ & $  -0.00058 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.67747 $ & $  -0.00968 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.88483 $ & $   0.01550 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.33007 $ & $   0.01547 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.59037 $ & $   0.00097 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.64765 $ & $  -0.00437 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.42764 $ & $  -0.00090 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.47179 $ & $  -0.00544 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.38404 $ & $  -0.00651 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.28785 $ & $   0.00625 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.63610 $ & $  -0.00994 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.54826 $ & $   0.00688 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.68073 $ & $  -0.00497 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.88811 $ & $  -0.01622 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.37731 $ & $   0.00115 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.33339 $ & $  -0.02592 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.60664 $ & $   0.02705 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.59368 $ & $  -0.00795 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.65099 $ & $   0.01417 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.47540 $ & $  -0.00245 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.38774 $ & $   0.01298 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.29113 $ & $   0.03578 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.43206 $ & $   0.00097 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.55161 $ & $  -0.00778 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.64010 $ & $  -0.00835 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.89140 $ & $   0.02334 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.33669 $ & $  -0.00870 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55344.68498 $ & $   0.01594 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.61024 $ & $   0.00668 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.65464 $ & $  -0.00618 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.59767 $ & $   0.00128 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.39108 $ & $   0.00908 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.29440 $ & $   0.00088 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.43541 $ & $  -0.00445 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.47965 $ & $  -0.00077 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.34821 $ & $  -0.00188 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.89466 $ & $   0.00265 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.34001 $ & $   0.01073 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.61352 $ & $   0.00765 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.55654 $ & $   0.02265 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.60099 $ & $  -0.00998 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.29769 $ & $  -0.03864 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55411.65903 $ & $  -0.00521 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.48297 $ & $   0.00545 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.43906 $ & $  -0.01100 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.39555 $ & $  -0.00723 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.35169 $ & $   0.00200 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.89826 $ & $  -0.01524 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.34331 $ & $   0.01716 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.64732 $ & $  -0.00421 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.55992 $ & $  -0.00321 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.61785 $ & $  -0.01928 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.30096 $ & $   0.00049 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.48628 $ & $   0.00132 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.60534 $ & $  -0.00465 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.39014 $ & $  -0.00453 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.39890 $ & $  -0.00017 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.35505 $ & $   0.00379 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.90151 $ & $   0.01938 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.34660 $ & $  -0.00216 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.65066 $ & $   0.01826 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.44360 $ & $   0.00787 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.62113 $ & $   0.00190 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.30424 $ & $   0.02816 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.60867 $ & $   0.00319 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.39343 $ & $  -0.01164 $ & $   0.01199 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.40225 $ & $   0.01068 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.56530 $ & $  -0.00748 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.90478 $ & $   0.01611 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.34990 $ & $  -0.00689 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.44694 $ & $   0.01003 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.49099 $ & $   0.01254 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.35949 $ & $   0.01394 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.65497 $ & $   0.00299 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.62446 $ & $  -0.00676 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.06503 $ & $   0.01452 $ & $   0.01243 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.30752 $ & $  -0.00945 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.61265 $ & $   0.01038 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.56862 $ & $   0.00962 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55289.90806 $ & $   0.01063 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.35320 $ & $   0.02471 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55107.26538 $ & $   0.00964 $ & $   0.01984 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.45033 $ & $   0.00699 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.49460 $ & $   0.00806 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.36282 $ & $  -0.00729 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.40699 $ & $   0.01165 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.65828 $ & $   0.00393 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.31081 $ & $  -0.01404 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.39982 $ & $  -0.00141 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.62901 $ & $  -0.01380 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.61597 $ & $  -0.01631 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.35649 $ & $   0.01219 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.49792 $ & $  -0.00194 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.41039 $ & $   0.00345 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.57350 $ & $  -0.01557 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.36649 $ & $   0.01376 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.45483 $ & $  -0.01752 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.31409 $ & $  -0.00876 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.66225 $ & $   0.00690 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.63229 $ & $   0.00640 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.35980 $ & $   0.02077 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.61996 $ & $  -0.00389 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.41376 $ & $   0.00425 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.57684 $ & $  -0.00509 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.31737 $ & $  -0.00603 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.45848 $ & $  -0.01065 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.50253 $ & $  -0.02248 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.66559 $ & $  -0.00018 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.37080 $ & $  -0.00246 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.40628 $ & $   0.03580 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.63558 $ & $   0.01396 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.36307 $ & $  -0.01541 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.62360 $ & $   0.02703 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.32063 $ & $   0.00360 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.50584 $ & $   0.00213 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.46186 $ & $  -0.01934 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.41816 $ & $  -0.00314 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.37415 $ & $  -0.00663 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.40957 $ & $   0.01839 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.66959 $ & $   0.00381 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.58159 $ & $   0.01436 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.36637 $ & $  -0.01088 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.63981 $ & $  -0.00390 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.62758 $ & $   0.02543 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.32392 $ & $  -0.00670 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.50916 $ & $  -0.01571 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.37751 $ & $   0.01428 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.42165 $ & $   0.01517 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.67324 $ & $   0.00304 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.58524 $ & $   0.00218 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.36969 $ & $   0.01227 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.46664 $ & $   0.00943 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.64308 $ & $   0.00954 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.63091 $ & $   0.02538 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.32719 $ & $   0.01906 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.42538 $ & $   0.01805 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.51374 $ & $   0.00548 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.37299 $ & $  -0.00400 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.38175 $ & $  -0.00984 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.46998 $ & $  -0.01549 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.67725 $ & $   0.00059 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.64667 $ & $  -0.01710 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.59019 $ & $   0.00693 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.33048 $ & $   0.02117 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.63491 $ & $  -0.01923 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.41915 $ & $  -0.01634 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.51709 $ & $  -0.01454 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.37630 $ & $  -0.00389 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.47333 $ & $   0.00966 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.38543 $ & $   0.01212 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.68060 $ & $  -0.00400 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.42992 $ & $   0.01124 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.59350 $ & $  -0.00301 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.33375 $ & $  -0.00602 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.65093 $ & $   0.02077 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.63825 $ & $  -0.01101 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.52041 $ & $  -0.00276 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.37961 $ & $  -0.02119 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.38878 $ & $  -0.00448 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.43327 $ & $  -0.00467 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55341.68459 $ & $  -0.02055 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.33703 $ & $  -0.01021 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.65419 $ & $  -0.03331 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.47823 $ & $  -0.00045 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.42561 $ & $   0.00234 $ & $   0.01122 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.64254 $ & $  -0.01248 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.59852 $ & $   0.00811 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55113.38289 $ & $  -0.00982 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.43664 $ & $  -0.00228 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.52478 $ & $   0.00760 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.34030 $ & $   0.01063 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.65747 $ & $  -0.01335 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.39333 $ & $   0.01511 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.48157 $ & $  -0.00558 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.09831 $ & $  -0.00824 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.64586 $ & $   0.01354 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.60185 $ & $  -0.01141 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.52807 $ & $   0.00007 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.43198 $ & $   0.03738 $ & $   0.01109 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.39667 $ & $   0.01064 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.48491 $ & $   0.00230 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.66190 $ & $  -0.00226 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.51756 $ & $   0.00523 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.35455 $ & $   0.00878 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.64984 $ & $   0.00143 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.53169 $ & $   0.02090 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.34686 $ & $   0.00354 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.43522 $ & $   0.00386 $ & $   0.01185 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.60696 $ & $  -0.00437 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.40002 $ & $  -0.00199 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.44476 $ & $  -0.00139 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55408.66548 $ & $   0.00903 $ & $   0.01165 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.48967 $ & $  -0.00350 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.65317 $ & $  -0.01157 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.35807 $ & $   0.01828 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.52125 $ & $   0.00576 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.61031 $ & $   0.00058 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.53599 $ & $  -0.00313 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.44809 $ & $   0.01879 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.56776 $ & $   0.00761 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.40476 $ & $   0.02202 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.49300 $ & $   0.00455 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.52469 $ & $   0.00848 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.36192 $ & $  -0.02825 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.65716 $ & $   0.00699 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.35343 $ & $   0.00610 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.44161 $ & $  -0.00132 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.53928 $ & $   0.01529 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.61511 $ & $   0.00299 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.40811 $ & $   0.01326 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.57113 $ & $  -0.00480 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.49667 $ & $   0.01291 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.45266 $ & $  -0.01031 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.52838 $ & $   0.00343 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.66080 $ & $  -0.00361 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.36628 $ & $  -0.00746 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.54259 $ & $   0.00629 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.61845 $ & $  -0.00075 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.41144 $ & $   0.00597 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.45600 $ & $   0.00334 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.35997 $ & $   0.00074 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.44812 $ & $   0.00273 $ & $   0.01140 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.57586 $ & $   0.00436 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.53182 $ & $  -0.00287 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.50138 $ & $  -0.00316 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.66479 $ & $   0.02823 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.36962 $ & $  -0.01529 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.45939 $ & $  -0.00495 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.41573 $ & $  -0.00278 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55116.45133 $ & $   0.00020 $ & $   0.01351 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.57920 $ & $   0.00336 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.62330 $ & $   0.00464 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.50474 $ & $   0.01826 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.53561 $ & $   0.01074 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.66812 $ & $   0.00558 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.37299 $ & $   0.00038 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.12214 $ & $   0.01711 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.55078 $ & $   0.00537 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.41910 $ & $   0.00990 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.36652 $ & $   0.00485 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.62696 $ & $  -0.00153 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.50809 $ & $  -0.00286 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.53914 $ & $  -0.00565 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.46430 $ & $  -0.01149 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.12549 $ & $   0.00451 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.58373 $ & $   0.00096 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.67209 $ & $   0.01131 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.37726 $ & $   0.00760 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.55408 $ & $   0.00030 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.42276 $ & $  -0.00158 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.46762 $ & $   0.00091 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.54262 $ & $   0.01530 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.67541 $ & $   0.01612 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.12915 $ & $   0.01585 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.58736 $ & $  -0.00557 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.51256 $ & $  -0.00427 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.63197 $ & $   0.02354 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.38088 $ & $  -0.00632 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.55868 $ & $   0.00855 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.47097 $ & $  -0.00140 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.42709 $ & $   0.00549 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.54609 $ & $  -0.01294 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.13250 $ & $  -0.00091 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.51622 $ & $  -0.00337 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.63530 $ & $   0.00905 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.38420 $ & $  -0.00714 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.67973 $ & $   0.00901 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.59199 $ & $  -0.00271 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.56203 $ & $  -0.00604 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.43044 $ & $  -0.00633 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.54949 $ & $   0.00277 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.13587 $ & $   0.00066 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.47534 $ & $   0.01231 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.51955 $ & $   0.00381 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.68304 $ & $  -0.01105 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.59531 $ & $  -0.00178 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.38863 $ & $  -0.00770 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.56535 $ & $   0.00282 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.64029 $ & $   0.01106 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.43379 $ & $   0.01218 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.55328 $ & $   0.00375 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.13921 $ & $   0.01119 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.47868 $ & $   0.00363 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.39197 $ & $  -0.00820 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.52415 $ & $  -0.01107 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.64361 $ & $  -0.00754 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.59998 $ & $  -0.00419 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.14257 $ & $   0.00408 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.57002 $ & $   0.01784 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.55690 $ & $  -0.00772 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.43828 $ & $   0.00042 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.48235 $ & $  -0.00607 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.39531 $ & $  -0.00299 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.52749 $ & $  -0.01135 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.60330 $ & $  -0.00323 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.57334 $ & $  -0.01442 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.56035 $ & $   0.01368 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.14622 $ & $   0.01360 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.64884 $ & $   0.00086 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.44195 $ & $   0.00554 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.53083 $ & $   0.00479 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.48680 $ & $   0.01884 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55442.19222 $ & $  -0.00824 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.40014 $ & $   0.00669 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.57664 $ & $  -0.00613 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.56377 $ & $  -0.01469 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.65217 $ & $  -0.01358 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.44530 $ & $   0.01771 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.60843 $ & $  -0.00531 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.49018 $ & $  -0.01322 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55442.19555 $ & $  -0.02979 $ & $   0.01186 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.53555 $ & $   0.00647 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.40347 $ & $   0.00764 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.15294 $ & $   0.01071 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.56725 $ & $   0.00356 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.61175 $ & $   0.01968 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.58112 $ & $  -0.01741 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.49352 $ & $   0.01973 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.28665 $ & $  -0.01976 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.44979 $ & $  -0.00636 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.65693 $ & $  -0.00221 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.36180 $ & $  -0.00382 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.53890 $ & $   0.01129 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.40680 $ & $   0.02190 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.15630 $ & $   0.00364 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.57096 $ & $  -0.00249 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.58445 $ & $   0.00668 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.45313 $ & $  -0.00381 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.66028 $ & $  -0.00537 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.29023 $ & $  -0.01208 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.61640 $ & $   0.00805 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.36542 $ & $  -0.00465 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.49794 $ & $  -0.00415 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.54223 $ & $  -0.00492 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.15965 $ & $  -0.00548 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.22141 $ & $  -0.00966 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.41119 $ & $   0.00767 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.57448 $ & $   0.00895 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.58810 $ & $  -0.01217 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.45648 $ & $  -0.00736 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.29357 $ & $   0.01153 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.61971 $ & $   0.00693 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.36880 $ & $   0.00527 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.50159 $ & $   0.00440 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.66518 $ & $  -0.01198 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.16332 $ & $  -0.00283 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.41450 $ & $  -0.00042 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.54667 $ & $   0.00028 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.57791 $ & $  -0.00235 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.29685 $ & $  -0.00096 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.59241 $ & $   0.00292 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.50494 $ & $   0.00064 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.46111 $ & $  -0.00214 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.62437 $ & $   0.02392 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.37328 $ & $  -0.00019 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.66884 $ & $  -0.01099 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.40902 $ & $   0.01869 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.16666 $ & $   0.01620 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.55002 $ & $  -0.00236 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.41815 $ & $   0.01905 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.58138 $ & $   0.00757 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.30016 $ & $   0.01107 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.59572 $ & $  -0.01347 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.46444 $ & $   0.01538 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.37662 $ & $  -0.00182 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.62803 $ & $   0.00591 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.41230 $ & $  -0.00408 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.16997 $ & $  -0.01392 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.50925 $ & $  -0.01156 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.55366 $ & $   0.00744 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.58480 $ & $  -0.00390 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.67378 $ & $  -0.01567 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.30378 $ & $   0.01058 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.59904 $ & $  -0.00272 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.42284 $ & $  -0.00388 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.46780 $ & $   0.00472 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.41556 $ & $   0.00741 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.38027 $ & $   0.01310 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.17331 $ & $  -0.01051 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.51259 $ & $   0.00655 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.58854 $ & $   0.02014 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.63261 $ & $   0.01901 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.67711 $ & $   0.01312 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.30711 $ & $   0.01744 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.42618 $ & $  -0.00008 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.55838 $ & $   0.00949 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.41877 $ & $   0.00224 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.60375 $ & $   0.01197 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.17665 $ & $   0.01643 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.51596 $ & $   0.00003 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.47215 $ & $   0.00247 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.38459 $ & $  -0.00717 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.59203 $ & $   0.00074 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.31045 $ & $   0.02223 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.42952 $ & $   0.00417 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.56178 $ & $   0.00352 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55107.37776 $ & $   0.02119 $ & $   0.01977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.42204 $ & $  -0.01143 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.68193 $ & $  -0.00211 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.60743 $ & $   0.01833 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.18030 $ & $   0.02237 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.47552 $ & $   0.00110 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.38792 $ & $   0.00036 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.59539 $ & $   0.00395 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.52074 $ & $  -0.01123 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.31378 $ & $   0.00585 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.56517 $ & $  -0.00112 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.64071 $ & $  -0.00112 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.43384 $ & $  -0.00256 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.42530 $ & $  -0.00156 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.61075 $ & $  -0.01103 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.18364 $ & $   0.00222 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.73027 $ & $  -0.00879 $ & $   0.01181 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.47918 $ & $  -0.01238 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.39129 $ & $   0.01801 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.59883 $ & $   0.00207 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.52408 $ & $  -0.00219 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.31711 $ & $   0.01062 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.64403 $ & $  -0.00885 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.42857 $ & $  -0.01118 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.43748 $ & $   0.00662 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.56970 $ & $   0.00107 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.18697 $ & $  -0.01081 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.73403 $ & $   0.00683 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.60224 $ & $  -0.01136 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.61548 $ & $  -0.00138 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.52742 $ & $   0.00505 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.48359 $ & $   0.00435 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.39558 $ & $   0.00813 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.32075 $ & $  -0.00303 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.43184 $ & $   0.01263 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.44081 $ & $   0.00021 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.57335 $ & $   0.00782 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.19030 $ & $  -0.01562 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.64908 $ & $  -0.00105 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.73739 $ & $  -0.01581 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.61882 $ & $  -0.00604 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.48694 $ & $   0.00009 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.32406 $ & $  -0.03465 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.39924 $ & $  -0.00429 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.60636 $ & $  -0.00373 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.43509 $ & $  -0.00332 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.53193 $ & $   0.00190 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.57668 $ & $  -0.01108 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.19360 $ & $   0.01739 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.44528 $ & $  -0.00349 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.65241 $ & $   0.00941 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.74078 $ & $   0.00272 $ & $   0.00982 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.62216 $ & $  -0.00108 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.49029 $ & $   0.00388 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.32737 $ & $  -0.03684 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.40261 $ & $  -0.00577 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.60980 $ & $   0.01181 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.43834 $ & $   0.00924 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.53529 $ & $   0.00037 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.52260 $ & $   0.02234 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.19725 $ & $   0.00165 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.44864 $ & $  -0.00969 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.74417 $ & $   0.03696 $ & $   0.01225 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.58124 $ & $  -0.00386 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.33066 $ & $   0.02723 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.61312 $ & $  -0.00416 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.21681 $ & $  -0.00466 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.65735 $ & $  -0.00644 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.44160 $ & $  -0.00008 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.49460 $ & $  -0.00070 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.62688 $ & $   0.00116 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.53897 $ & $   0.00110 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.52609 $ & $   0.01102 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.40723 $ & $  -0.00414 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.20057 $ & $  -0.00384 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.45196 $ & $  -0.00697 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.58481 $ & $  -0.00779 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.33395 $ & $   0.02379 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.44486 $ & $   0.00440 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.22015 $ & $   0.00666 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.61662 $ & $   0.01661 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.66073 $ & $  -0.00400 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.74911 $ & $   0.01133 $ & $   0.01272 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.63023 $ & $  -0.00385 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.49826 $ & $  -0.01760 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.52935 $ & $  -0.01512 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.41058 $ & $  -0.00436 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.26530 $ & $  -0.00874 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.54359 $ & $  -0.00649 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.58840 $ & $   0.00123 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.33758 $ & $  -0.01938 $ & $   0.01229 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.22322 $ & $   0.00011 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.45668 $ & $   0.00805 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.44812 $ & $   0.01800 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.62030 $ & $   0.00067 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.75248 $ & $  -0.00977 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.63356 $ & $   0.00739 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.50164 $ & $   0.00732 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.41393 $ & $  -0.00486 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.53290 $ & $   0.02060 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.20714 $ & $   0.00239 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.66558 $ & $  -0.00824 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.54693 $ & $  -0.01684 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.22629 $ & $  -0.00841 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.34088 $ & $   0.03836 $ & $   0.01192 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.46002 $ & $  -0.00100 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.45137 $ & $  -0.00214 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.37204 $ & $   0.00073 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.75591 $ & $   0.00507 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.59316 $ & $   0.00527 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.62403 $ & $   0.01632 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.53615 $ & $   0.00882 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.21052 $ & $   0.01138 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.63809 $ & $  -0.00860 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.50609 $ & $  -0.00515 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.66922 $ & $  -0.02201 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.55027 $ & $  -0.00060 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.41863 $ & $   0.00801 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.22937 $ & $  -0.00831 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.45462 $ & $  -0.00231 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.46336 $ & $  -0.00190 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.37553 $ & $   0.01406 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.75929 $ & $  -0.00311 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.59654 $ & $   0.00530 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.53940 $ & $   0.01288 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.62754 $ & $  -0.01113 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.64143 $ & $   0.01249 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.21415 $ & $   0.01852 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.50945 $ & $   0.00144 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.23244 $ & $  -0.01430 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.42195 $ & $   0.00768 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.45787 $ & $  -0.01238 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.55483 $ & $  -0.00593 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.67401 $ & $   0.01461 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.37918 $ & $   0.00875 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.76268 $ & $  -0.01396 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.59987 $ & $   0.00686 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.54264 $ & $  -0.02483 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.32688 $ & $   0.02356 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.46780 $ & $   0.00065 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.63105 $ & $  -0.00463 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.23940 $ & $   0.00128 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.21745 $ & $   0.00645 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.51279 $ & $   0.00347 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.64509 $ & $  -0.00218 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.23577 $ & $  -0.01530 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.42528 $ & $  -0.01252 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.46112 $ & $   0.00577 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.67738 $ & $   0.00106 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.55850 $ & $  -0.00278 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.54589 $ & $   0.00899 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.33016 $ & $  -0.01363 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.47113 $ & $  -0.00691 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.63471 $ & $   0.00660 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.24273 $ & $  -0.04470 $ & $   0.01031 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.38367 $ & $  -0.00549 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.22075 $ & $  -0.01040 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.23885 $ & $  -0.01558 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.60455 $ & $   0.00145 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.76777 $ & $  -0.01685 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.46437 $ & $  -0.01256 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.64956 $ & $   0.00567 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.51774 $ & $  -0.00164 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.42965 $ & $   0.00925 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.56185 $ & $  -0.01135 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.33344 $ & $   0.02372 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.54945 $ & $  -0.01421 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.47477 $ & $   0.00261 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.24600 $ & $  -0.00778 $ & $   0.01031 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55332.68208 $ & $   0.00992 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.38704 $ & $  -0.00549 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.63818 $ & $  -0.00358 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.24192 $ & $  -0.02354 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.60788 $ & $   0.00390 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.77108 $ & $  -0.01279 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55110.46762 $ & $  -0.00621 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.65292 $ & $  -0.00920 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.52107 $ & $  -0.00375 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.43298 $ & $  -0.00525 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.33673 $ & $  -0.01779 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.55271 $ & $   0.02736 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.56630 $ & $   0.00281 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.24926 $ & $   0.01045 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.24499 $ & $  -0.01293 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.39035 $ & $  -0.00997 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.64215 $ & $   0.00153 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.47923 $ & $  -0.00725 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.61158 $ & $   0.00932 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.77466 $ & $  -0.00448 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.65626 $ & $   0.01516 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.52441 $ & $   0.01990 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.43664 $ & $   0.00576 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.34002 $ & $  -0.02361 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.55596 $ & $   0.00703 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.25252 $ & $   0.02088 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.24806 $ & $  -0.00369 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.56966 $ & $  -0.00707 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.48258 $ & $  -0.00519 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.64584 $ & $   0.00192 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.77807 $ & $   0.01134 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.39490 $ & $  -0.00737 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.61584 $ & $   0.01741 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.34332 $ & $   0.04366 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.55920 $ & $   0.01822 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.66069 $ & $   0.00577 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.25139 $ & $  -0.01167 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.57302 $ & $   0.00489 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.52901 $ & $   0.01728 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.44115 $ & $   0.01248 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.48591 $ & $   0.01557 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.64953 $ & $   0.01423 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.39862 $ & $   0.04447 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.61918 $ & $   0.02066 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.56250 $ & $   0.02506 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.25446 $ & $   0.01882 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.25909 $ & $   0.00471 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.66437 $ & $   0.01991 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.73937 $ & $   0.02281 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.53241 $ & $   0.01398 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.44448 $ & $   0.02932 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.57779 $ & $   0.01990 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.65308 $ & $   0.00924 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.40200 $ & $   0.02601 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.62252 $ & $   0.02264 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.49047 $ & $   0.01072 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.34991 $ & $   0.03158 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.25754 $ & $   0.00280 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.56611 $ & $   0.00281 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.66785 $ & $   0.01496 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.44781 $ & $   0.02970 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.53614 $ & $   0.01590 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.74354 $ & $   0.01744 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.58114 $ & $   0.01343 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.65659 $ & $   0.01629 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.26061 $ & $  -0.00197 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.35321 $ & $   0.03027 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.49416 $ & $   0.02861 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.56937 $ & $   0.01899 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.26572 $ & $   0.02230 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.40660 $ & $   0.01778 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.62686 $ & $   0.02791 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.74696 $ & $   0.01985 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.67238 $ & $   0.01605 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.45227 $ & $   0.02233 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.54042 $ & $   0.00970 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.58448 $ & $   0.02780 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.26369 $ & $   0.00359 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.35648 $ & $   0.01800 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.49750 $ & $   0.03425 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.66061 $ & $   0.01672 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.57263 $ & $   0.02492 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.40994 $ & $   0.04512 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.63050 $ & $   0.00463 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.75038 $ & $   0.03195 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.67574 $ & $   0.02351 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.54377 $ & $   0.01913 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.45593 $ & $   0.02099 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.26703 $ & $   0.02309 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.35976 $ & $   0.00468 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.58906 $ & $   0.01919 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.57590 $ & $   0.01704 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.66410 $ & $   0.01392 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.41329 $ & $   0.02326 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.63384 $ & $   0.01575 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.50185 $ & $   0.01814 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.75383 $ & $   0.01069 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.22523 $ & $   0.01252 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.67907 $ & $   0.02011 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.54711 $ & $   0.02137 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.45927 $ & $   0.01982 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.27010 $ & $   0.01566 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.36306 $ & $   0.01033 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.57916 $ & $   0.01037 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.59239 $ & $   0.01929 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.66758 $ & $   0.03339 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.50517 $ & $   0.01811 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.22856 $ & $   0.00781 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.63832 $ & $   0.03511 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.41814 $ & $   0.03527 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.27317 $ & $   0.02391 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.75792 $ & $   0.04098 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.36635 $ & $   0.03310 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.55148 $ & $   0.03990 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.68396 $ & $   0.01917 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.27887 $ & $   0.04791 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.58274 $ & $   0.01336 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.46383 $ & $   0.02229 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.59604 $ & $   0.02137 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.67102 $ & $   0.03342 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.50849 $ & $   0.01969 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.23164 $ & $   0.01240 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.64167 $ & $   0.02015 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.42152 $ & $   0.02805 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.27624 $ & $   0.02557 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.36963 $ & $   0.01724 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.76168 $ & $   0.02105 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.58598 $ & $   0.01520 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.68728 $ & $   0.01275 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.55520 $ & $   0.02430 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.46716 $ & $   0.01970 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.67464 $ & $   0.01458 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.37993 $ & $   0.02606 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.23471 $ & $  -0.00466 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.60056 $ & $   0.01176 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.27933 $ & $   0.02946 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.64500 $ & $   0.02040 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.42492 $ & $   0.02664 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.51312 $ & $   0.01989 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.76525 $ & $   0.03636 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.58923 $ & $   0.01455 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55399.69063 $ & $   0.02887 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.55856 $ & $   0.01281 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.47048 $ & $   0.01980 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.23780 $ & $  -0.00011 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.67835 $ & $   0.02801 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.38336 $ & $   0.00148 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.60388 $ & $   0.02776 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.28266 $ & $   0.03337 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.51646 $ & $   0.02395 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.37620 $ & $   0.01605 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.81241 $ & $   0.01914 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.64968 $ & $   0.01599 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.59247 $ & $   0.02841 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.76871 $ & $   0.02317 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.42951 $ & $   0.03657 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.24087 $ & $   0.02182 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.38662 $ & $   0.04861 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.68182 $ & $   0.02834 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.56294 $ & $   0.02819 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.60722 $ & $   0.03069 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.28573 $ & $   0.01296 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.47529 $ & $   0.02488 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.51976 $ & $   0.02965 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.81585 $ & $   0.02617 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.59573 $ & $   0.03972 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.65304 $ & $   0.03989 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.43286 $ & $   0.03934 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.29210 $ & $   0.01240 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.77219 $ & $   0.03683 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.24420 $ & $   0.02390 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.56629 $ & $   0.03390 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.28881 $ & $   0.01482 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.39019 $ & $   0.02101 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.47862 $ & $   0.03154 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.61168 $ & $   0.01531 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.38276 $ & $  -0.00060 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.52402 $ & $   0.03460 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.81925 $ & $   0.03969 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.65639 $ & $   0.01346 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.59931 $ & $   0.01155 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.43652 $ & $   0.03053 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.24727 $ & $   0.00525 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.92171 $ & $   0.01283 $ & $   0.01378 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.77638 $ & $   0.02763 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.29187 $ & $   0.01772 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.39344 $ & $   0.01062 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.56969 $ & $   0.02845 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.48194 $ & $   0.03001 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.38600 $ & $   0.00155 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.61533 $ & $   0.03280 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.52738 $ & $   0.02864 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.82274 $ & $   0.01223 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.60258 $ & $   0.03897 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.25034 $ & $   0.02565 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.29491 $ & $   0.01936 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55414.92504 $ & $  -0.00300 $ & $   0.01522 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.66076 $ & $   0.03219 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.78017 $ & $   0.02415 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.44100 $ & $   0.01599 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.39769 $ & $   0.04865 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.38929 $ & $   0.02875 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.57435 $ & $   0.02928 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.48649 $ & $   0.02327 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.61870 $ & $   0.03426 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.25342 $ & $   0.01399 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.53103 $ & $   0.02412 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.29823 $ & $   0.01393 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.66409 $ & $   0.02795 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.82751 $ & $   0.02853 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.44436 $ & $   0.01294 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.78358 $ & $   0.03280 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.40097 $ & $   0.01947 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.57769 $ & $   0.02966 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.48985 $ & $   0.02008 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.25649 $ & $   0.00697 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.23946 $ & $   0.02246 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.30130 $ & $   0.03445 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.62303 $ & $   0.02589 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.53542 $ & $   0.03406 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.61035 $ & $   0.03686 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.66774 $ & $   0.02626 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.83091 $ & $   0.02683 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.44771 $ & $   0.02732 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.78705 $ & $   0.03272 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.40422 $ & $   0.01606 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.39587 $ & $   0.05584 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.58104 $ & $   0.01989 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.25983 $ & $   0.01916 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.49349 $ & $   0.03193 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.30438 $ & $   0.02448 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.24284 $ & $   0.02657 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.62639 $ & $   0.01952 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.53874 $ & $   0.02894 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.61388 $ & $   0.02791 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55165.32340 $ & $   0.02737 $ & $   0.01189 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.83434 $ & $   0.03135 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.79049 $ & $   0.03176 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.67202 $ & $   0.02293 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.40779 $ & $   0.02102 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.45208 $ & $   0.03485 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.26290 $ & $   0.01947 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.30745 $ & $   0.01691 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.24613 $ & $  -0.00157 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.58559 $ & $   0.03173 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.62972 $ & $   0.03168 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.49796 $ & $   0.02844 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.54211 $ & $   0.02087 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.61712 $ & $   0.00526 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.83775 $ & $   0.02325 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.41104 $ & $   0.03559 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.67536 $ & $   0.02414 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.40245 $ & $   0.01428 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.26597 $ & $   0.00012 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.79459 $ & $   0.02917 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.45575 $ & $   0.02472 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.58891 $ & $   0.02430 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.50130 $ & $   0.02225 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.62039 $ & $   0.02802 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.25040 $ & $   0.01824 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.84108 $ & $   0.04113 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.63450 $ & $   0.02461 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.26904 $ & $   0.00692 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.67870 $ & $   0.04438 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.54655 $ & $   0.02309 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.45909 $ & $   0.02956 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.79851 $ & $   0.03338 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.41549 $ & $   0.01333 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.59257 $ & $   0.02856 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.50463 $ & $   0.02742 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.62365 $ & $   0.04182 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.25373 $ & $   0.04575 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.27211 $ & $   0.00625 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.63783 $ & $   0.01711 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.40900 $ & $   0.02541 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.55019 $ & $   0.02823 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.80185 $ & $   0.01805 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.68304 $ & $   0.02947 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.84607 $ & $   0.04723 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.41875 $ & $   0.01488 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.46356 $ & $   0.00573 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.62722 $ & $   0.03956 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.25740 $ & $   0.02094 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.59689 $ & $   0.02467 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.27546 $ & $   0.01127 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.64118 $ & $   0.03773 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.50914 $ & $   0.03067 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.55351 $ & $   0.02639 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.42200 $ & $   0.01556 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.80530 $ & $   0.02037 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.84937 $ & $   0.02244 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.68673 $ & $   0.01188 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.46687 $ & $   0.01111 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.63048 $ & $   0.01483 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.27853 $ & $   0.02152 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.60023 $ & $   0.03066 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.41550 $ & $   0.01073 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.51277 $ & $   0.01410 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.26206 $ & $   0.03140 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.85270 $ & $   0.01390 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.64563 $ & $   0.02838 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.80869 $ & $   0.01828 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.42559 $ & $   0.01508 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.69007 $ & $   0.01911 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.55804 $ & $   0.02248 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.47020 $ & $   0.01748 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.63376 $ & $   0.02398 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.28160 $ & $   0.01203 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.60357 $ & $   0.04234 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.51610 $ & $   0.03460 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.26539 $ & $   0.03476 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.64897 $ & $   0.02036 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.85614 $ & $   0.03158 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.42884 $ & $   0.02831 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.56136 $ & $   0.02000 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.81282 $ & $   0.03239 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.63702 $ & $   0.03716 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.28467 $ & $   0.01678 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55396.69444 $ & $   0.04394 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.47494 $ & $   0.02844 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.60788 $ & $   0.03076 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.26872 $ & $   0.02638 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.38777 $ & $   0.02802 $ & $   0.01583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.85956 $ & $   0.01146 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.52048 $ & $   0.02756 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.65264 $ & $   0.01598 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.56469 $ & $   0.01752 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.28774 $ & $   0.01776 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.43320 $ & $   0.02705 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.64029 $ & $   0.01295 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.81663 $ & $   0.01718 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.47825 $ & $   0.00932 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.61157 $ & $   0.02355 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.52381 $ & $   0.01238 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.27329 $ & $   0.01902 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.29108 $ & $   0.01495 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.43652 $ & $   0.03289 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.82001 $ & $   0.01818 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.64387 $ & $   0.01141 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.65713 $ & $   0.01564 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.56928 $ & $   0.01940 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.48159 $ & $   0.01129 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.39440 $ & $   0.03917 $ & $   0.01444 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.61498 $ & $   0.02487 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.52715 $ & $   0.01436 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.29415 $ & $  -0.01059 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.43981 $ & $   0.01200 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.27694 $ & $   0.02115 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.64715 $ & $   0.01384 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.66046 $ & $   0.01374 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.82348 $ & $   0.01930 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.57268 $ & $   0.01071 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.39762 $ & $   0.00496 $ & $   0.01313 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.48606 $ & $   0.00897 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.29722 $ & $  -0.00697 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.61943 $ & $   0.00702 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.28028 $ & $   0.00554 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.65041 $ & $   0.00474 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.44339 $ & $   0.00980 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.66380 $ & $   0.00606 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.82695 $ & $  -0.01625 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.57601 $ & $  -0.01445 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.53196 $ & $  -0.00966 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.40084 $ & $  -0.00206 $ & $   0.01206 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.48937 $ & $   0.00598 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.30030 $ & $   0.02005 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.62277 $ & $   0.00909 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.65367 $ & $  -0.01222 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.44665 $ & $  -0.00748 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.53531 $ & $   0.02599 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.83104 $ & $  -0.00666 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.66829 $ & $   0.01692 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.28502 $ & $  -0.00960 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.58051 $ & $   0.01437 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.30337 $ & $  -0.02029 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.49303 $ & $   0.00447 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.65693 $ & $  -0.00482 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.62612 $ & $   0.00819 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.53865 $ & $  -0.01265 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.45099 $ & $   0.00702 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.28834 $ & $   0.00391 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.83471 $ & $   0.00790 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.58382 $ & $   0.00849 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.67197 $ & $  -0.01381 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.30670 $ & $  -0.00634 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.40863 $ & $  -0.02198 $ & $   0.01324 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.49741 $ & $  -0.00482 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.66051 $ & $  -0.01516 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.45426 $ & $   0.00090 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.63081 $ & $  -0.00755 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.35784 $ & $  -0.03300 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.29168 $ & $   0.00337 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.54293 $ & $  -0.00763 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.83817 $ & $   0.00723 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.67530 $ & $  -0.00149 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.30977 $ & $  -0.00968 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.58745 $ & $  -0.00595 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.41185 $ & $   0.01389 $ & $   0.01271 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.50074 $ & $  -0.01646 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.66376 $ & $   0.00813 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55329.75263 $ & $   0.01616 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.45754 $ & $   0.00429 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.63413 $ & $   0.00048 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.54626 $ & $  -0.00491 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.31285 $ & $   0.00916 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.84155 $ & $  -0.00486 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.41507 $ & $  -0.00594 $ & $   0.01205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.67969 $ & $   0.01580 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.29654 $ & $   0.01518 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.59178 $ & $  -0.00782 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.66701 $ & $   0.02179 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.50404 $ & $   0.00353 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.46113 $ & $  -0.00091 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.63747 $ & $   0.00968 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.84492 $ & $  -0.00748 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.54990 $ & $  -0.00645 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.41829 $ & $   0.01630 $ & $   0.01243 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.68303 $ & $   0.00638 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.29986 $ & $  -0.00750 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.59516 $ & $   0.01715 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.67026 $ & $   0.01122 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.46439 $ & $   0.00650 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.50849 $ & $  -0.00766 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.64178 $ & $  -0.01491 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.84903 $ & $  -0.02053 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.68637 $ & $  -0.00303 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.30319 $ & $  -0.00481 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.55439 $ & $  -0.00643 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.59848 $ & $  -0.01087 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.67352 $ & $  -0.00287 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.42285 $ & $   0.00385 $ & $   0.01274 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.37100 $ & $  -0.01881 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.51220 $ & $  -0.00530 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.46884 $ & $   0.00231 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.64510 $ & $   0.00621 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.55772 $ & $   0.00378 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.85299 $ & $  -0.00101 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.67709 $ & $  -0.00473 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.30760 $ & $   0.00365 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.60305 $ & $   0.00949 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.69115 $ & $  -0.00377 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.37426 $ & $  -0.00370 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.51551 $ & $   0.00525 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.47213 $ & $   0.00456 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.64874 $ & $   0.00396 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.56105 $ & $   0.00263 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.85633 $ & $  -0.00068 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.42932 $ & $  -0.02856 $ & $   0.01323 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.12110 $ & $  -0.00185 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.54878 $ & $  -0.02468 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.31093 $ & $  -0.01499 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55393.69450 $ & $  -0.00979 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.37755 $ & $   0.00874 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.60669 $ & $  -0.00831 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.48850 $ & $   0.01688 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.47540 $ & $   0.01368 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.51992 $ & $  -0.02037 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.85967 $ & $  -0.00472 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.26076 $ & $   0.00154 $ & $   0.01204 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.43254 $ & $   0.00954 $ & $   0.01238 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55390.65326 $ & $  -0.00451 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.56536 $ & $  -0.00698 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.31456 $ & $   0.00921 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.55253 $ & $   0.01460 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.38085 $ & $   0.00307 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.61001 $ & $   0.01365 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.49210 $ & $  -0.02127 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.47900 $ & $   0.02047 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.52329 $ & $  -0.00741 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.90661 $ & $  -0.00476 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.43578 $ & $  -0.00971 $ & $   0.01178 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.86311 $ & $  -0.00621 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.55575 $ & $  -0.00165 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.56899 $ & $  -0.00233 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.38415 $ & $   0.00406 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.31893 $ & $  -0.01270 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.49543 $ & $  -0.00827 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.48227 $ & $   0.00713 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.61450 $ & $  -0.01143 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.52664 $ & $   0.01625 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.91025 $ & $  -0.01394 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.86730 $ & $   0.00234 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.55898 $ & $  -0.00304 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.57230 $ & $   0.00854 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.44030 $ & $  -0.00367 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.39660 $ & $  -0.00334 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.32220 $ & $  -0.01936 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.61782 $ & $  -0.01649 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.91370 $ & $   0.01196 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.47783 $ & $   0.00575 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.49980 $ & $  -0.00955 $ & $   0.00968 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.48683 $ & $  -0.01219 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.56220 $ & $   0.01851 $ & $   0.00985 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.39069 $ & $   0.02127 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.44352 $ & $  -0.02255 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.87098 $ & $  -0.01151 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.53176 $ & $  -0.01124 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.40002 $ & $   0.01539 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.32548 $ & $   0.01028 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.57663 $ & $  -0.00229 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55387.62116 $ & $   0.00196 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.91711 $ & $  -0.00222 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.48112 $ & $  -0.02021 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.50311 $ & $  -0.00523 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.49009 $ & $  -0.00627 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.56541 $ & $   0.00622 $ & $   0.01067 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.39394 $ & $  -0.03895 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.44677 $ & $  -0.00251 $ & $   0.01262 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.53509 $ & $  -0.00842 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.87443 $ & $   0.01540 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.40358 $ & $  -0.01705 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.57996 $ & $  -0.00251 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.32983 $ & $   0.00780 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.49336 $ & $   0.01194 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.50675 $ & $   0.00110 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.39719 $ & $  -0.01514 $ & $   0.01168 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.56896 $ & $  -0.00676 $ & $   0.01023 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.45001 $ & $  -0.02470 $ & $   0.01252 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.53841 $ & $  -0.00714 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.87780 $ & $  -0.00571 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55338.92208 $ & $   0.00145 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.40685 $ & $  -0.01645 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.58330 $ & $   0.00866 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.48768 $ & $   0.00589 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.33342 $ & $  -0.01914 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.51006 $ & $  -0.02079 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.28113 $ & $  -0.01045 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.49693 $ & $   0.01109 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.57218 $ & $  -0.00110 $ & $   0.01052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.45324 $ & $  -0.01403 $ & $   0.01154 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.88123 $ & $   0.00263 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.41011 $ & $   0.00021 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.54298 $ & $  -0.00235 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.49096 $ & $   0.03413 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.33670 $ & $   0.00670 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.58803 $ & $   0.00205 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.51337 $ & $  -0.02088 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.28442 $ & $  -0.03493 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.50019 $ & $   0.02349 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.57540 $ & $   0.02719 $ & $   0.01013 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.45777 $ & $  -0.01921 $ & $   0.01170 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.88523 $ & $  -0.01727 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.54636 $ & $  -0.01093 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.41446 $ & $  -0.00617 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55101.49424 $ & $   0.00147 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.59136 $ & $   0.02228 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.28769 $ & $  -0.03119 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.51668 $ & $  -0.00364 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.57864 $ & $  -0.00043 $ & $   0.01005 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.34105 $ & $   0.01745 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.50498 $ & $   0.00013 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.46098 $ & $  -0.04476 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.88902 $ & $   0.01755 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.41771 $ & $  -0.00232 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.55004 $ & $   0.01745 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.59468 $ & $  -0.00667 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.29095 $ & $  -0.00241 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.52000 $ & $   0.01589 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.58190 $ & $   0.00229 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.41020 $ & $  -0.02755 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.34434 $ & $   0.00119 $ & $   0.00991 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55098.45518 $ & $  -0.00241 $ & $   0.01409 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.50824 $ & $  -0.00255 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.46419 $ & $   0.02193 $ & $   0.01216 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.89238 $ & $   0.01365 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.42146 $ & $   0.00136 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.76075 $ & $   0.00201 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.29425 $ & $  -0.01206 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.55453 $ & $  -0.00660 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.58546 $ & $   0.00648 $ & $   0.01005 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.34757 $ & $  -0.00223 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.59903 $ & $   0.01038 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.46741 $ & $  -0.02005 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.51149 $ & $   0.00476 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.52483 $ & $  -0.00728 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.89583 $ & $   0.00073 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.16021 $ & $  -0.01313 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.42473 $ & $   0.00059 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.29752 $ & $  -0.00265 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.76458 $ & $  -0.00766 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.41676 $ & $   0.00265 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.58869 $ & $   0.00497 $ & $   0.00946 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.55787 $ & $  -0.01475 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.60235 $ & $  -0.00210 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55098.46169 $ & $   0.00493 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.47063 $ & $  -0.00061 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.52814 $ & $   0.02188 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.51505 $ & $   0.00915 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.35224 $ & $   0.01530 $ & $   0.01018 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.89928 $ & $  -0.00287 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.42800 $ & $  -0.02292 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.30078 $ & $  -0.02585 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.42005 $ & $  -0.01426 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.76798 $ & $  -0.01139 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.59191 $ & $  -0.00410 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.56126 $ & $   0.00276 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.60599 $ & $   0.00972 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.53147 $ & $   0.01882 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.51830 $ & $   0.00643 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.35550 $ & $   0.02379 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.30408 $ & $  -0.00259 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.90341 $ & $  -0.00116 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.59514 $ & $  -0.00773 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.77149 $ & $  -0.00745 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.43233 $ & $   0.00320 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.53479 $ & $  -0.00088 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.56574 $ & $  -0.00827 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.35873 $ & $   0.02702 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.61058 $ & $   0.00145 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.47847 $ & $  -0.01147 $ & $   0.01084 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.52262 $ & $   0.01484 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.30733 $ & $   0.01837 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.42657 $ & $   0.03739 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.59837 $ & $   0.00132 $ & $   0.00961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.43560 $ & $  -0.01621 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.77496 $ & $  -0.01276 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.90721 $ & $  -0.00170 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55098.47148 $ & $  -0.06380 $ & $   0.01167 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.56944 $ & $  -0.00974 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.48168 $ & $  -0.01464 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.61391 $ & $  -0.01112 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.52587 $ & $  -0.00182 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.53917 $ & $   0.00568 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.36306 $ & $  -0.02078 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.31063 $ & $   0.01675 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.42988 $ & $  -0.02771 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.60191 $ & $   0.01509 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.91056 $ & $   0.00142 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.77870 $ & $   0.01198 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.57279 $ & $  -0.00698 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.48491 $ & $  -0.01952 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.61723 $ & $   0.00179 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.52913 $ & $  -0.01134 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.36632 $ & $  -0.02120 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.54281 $ & $  -0.01243 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.31394 $ & $  -0.03753 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.43319 $ & $  -0.03626 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.60514 $ & $   0.01234 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.44255 $ & $  -0.01318 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.91415 $ & $  -0.00423 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.78220 $ & $   0.01058 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.48816 $ & $  -0.01551 $ & $   0.01132 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.23736 $ & $  -0.00215 $ & $   0.01332 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.53271 $ & $  -0.00306 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.36992 $ & $   0.01199 $ & $   0.01019 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.54613 $ & $   0.00697 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.31720 $ & $  -0.01680 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.43652 $ & $  -0.01224 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.57739 $ & $  -0.02737 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.60839 $ & $   0.00696 $ & $   0.00939 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.26925 $ & $   0.01045 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.62179 $ & $  -0.01629 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55098.48118 $ & $  -0.00943 $ & $   0.01648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.44587 $ & $  -0.00208 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.91759 $ & $   0.01551 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.78585 $ & $   0.00404 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.24068 $ & $  -0.00315 $ & $   0.01220 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.53597 $ & $  -0.01662 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.40411 $ & $   0.01197 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.32051 $ & $   0.02115 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.58074 $ & $   0.00057 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.61162 $ & $   0.02170 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.27247 $ & $  -0.01096 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.49273 $ & $  -0.03233 $ & $   0.01041 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.37413 $ & $   0.00595 $ & $   0.00997 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.55052 $ & $   0.00599 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.62551 $ & $  -0.02054 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.78941 $ & $  -0.00374 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.45031 $ & $   0.00046 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.92179 $ & $   0.01436 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.24396 $ & $   0.01758 $ & $   0.01269 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.32378 $ & $  -0.02996 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.40756 $ & $  -0.00188 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.44309 $ & $  -0.01106 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.61487 $ & $   0.01890 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.49595 $ & $  -0.01111 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.58411 $ & $  -0.00513 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.54028 $ & $  -0.00409 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.37740 $ & $  -0.00151 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.55384 $ & $   0.00074 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.62889 $ & $   0.02559 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.45362 $ & $   0.00759 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.79292 $ & $  -0.00668 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.92563 $ & $  -0.01038 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.32702 $ & $   0.00563 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.44635 $ & $   0.02196 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.49919 $ & $  -0.02436 $ & $   0.01075 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.24822 $ & $   0.00492 $ & $   0.01212 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.61844 $ & $   0.00370 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.54352 $ & $   0.02322 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.38066 $ & $  -0.00570 $ & $   0.01011 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55448.55716 $ & $  -0.00230 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.41194 $ & $  -0.01717 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.58889 $ & $  -0.00858 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.45721 $ & $  -0.00493 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.63345 $ & $  -0.00632 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.79668 $ & $  -0.01316 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.92898 $ & $   0.00134 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.33030 $ & $  -0.02008 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.44965 $ & $   0.02590 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.50241 $ & $  -0.00041 $ & $   0.01062 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.25150 $ & $  -0.02954 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.62167 $ & $  -0.00646 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.54679 $ & $  -0.01478 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.41524 $ & $   0.00057 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.38487 $ & $   0.02158 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.59219 $ & $  -0.00389 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.46049 $ & $   0.01336 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.63677 $ & $   0.00155 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.80024 $ & $  -0.01028 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55335.93242 $ & $   0.01153 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.33356 $ & $   0.02072 $ & $   0.01108 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.45294 $ & $   0.00037 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.62492 $ & $  -0.00676 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.25509 $ & $   0.00780 $ & $   0.01096 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.55038 $ & $  -0.00679 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.59551 $ & $  -0.00930 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.38848 $ & $  -0.00817 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.46375 $ & $  -0.02183 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.64011 $ & $   0.00598 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.42007 $ & $  -0.00091 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.33677 $ & $   0.02310 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.80379 $ & $  -0.00356 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.62816 $ & $  -0.01205 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55098.50057 $ & $  -0.02025 $ & $   0.01145 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.55363 $ & $   0.00650 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.25932 $ & $  -0.01685 $ & $   0.01104 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.39175 $ & $   0.02974 $ & $   0.00982 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.51076 $ & $  -0.00602 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.42339 $ & $  -0.00490 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.34005 $ & $  -0.02761 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.59989 $ & $  -0.00067 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.46807 $ & $   0.00014 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.80735 $ & $   0.00178 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.45957 $ & $  -0.01836 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.63140 $ & $   0.00456 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.64476 $ & $   0.00568 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.26260 $ & $  -0.00182 $ & $   0.01128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.55791 $ & $   0.00444 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.51397 $ & $  -0.00582 $ & $   0.01060 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.39604 $ & $   0.00430 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.34331 $ & $  -0.00203 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.60317 $ & $   0.00062 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.47134 $ & $   0.01861 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.46287 $ & $  -0.02320 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.81085 $ & $   0.00852 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.42778 $ & $  -0.00836 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.64807 $ & $   0.00259 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.63497 $ & $  -0.01194 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.26587 $ & $  -0.01394 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.56117 $ & $  -0.01485 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.51719 $ & $  -0.02850 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.25810 $ & $  -0.00561 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.34656 $ & $  -0.00174 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.39935 $ & $  -0.01416 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.60679 $ & $  -0.00793 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.46619 $ & $   0.00326 $ & $   0.01097 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.47492 $ & $   0.00161 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.43106 $ & $   0.00594 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.65138 $ & $   0.00685 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.63821 $ & $   0.00622 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.81471 $ & $   0.00779 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.77124 $ & $   0.00166 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.56445 $ & $   0.02490 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.52041 $ & $  -0.01107 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.26140 $ & $   0.00859 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.27020 $ & $  -0.02910 $ & $   0.01121 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55156.34980 $ & $  -0.02034 $ & $   0.01905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.40265 $ & $   0.02958 $ & $   0.01107 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.47821 $ & $   0.00787 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.64146 $ & $  -0.01743 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.81823 $ & $  -0.00504 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.61130 $ & $  -0.01192 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.43550 $ & $  -0.00751 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.65580 $ & $   0.01226 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.52372 $ & $   0.00296 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.77503 $ & $   0.02312 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.56802 $ & $   0.02604 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.26471 $ & $  -0.00620 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.27379 $ & $   0.00599 $ & $   0.01060 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.47272 $ & $  -0.03460 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.48147 $ & $  -0.00995 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.64468 $ & $  -0.00288 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.61460 $ & $   0.01185 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.82168 $ & $  -0.01983 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.65913 $ & $   0.03594 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.43913 $ & $  -0.00623 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.57131 $ & $   0.03602 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.77843 $ & $  -0.01197 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.26806 $ & $   0.01806 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.27706 $ & $  -0.01196 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.52834 $ & $   0.03449 $ & $   0.01129 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.55935 $ & $  -0.01927 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.47602 $ & $  -0.02133 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.64791 $ & $  -0.00300 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.41043 $ & $   0.00482 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.48590 $ & $  -0.00680 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.61808 $ & $   0.01391 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.82520 $ & $   0.00072 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.78170 $ & $  -0.00260 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.66278 $ & $   0.00555 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.27137 $ & $   0.00839 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.53159 $ & $   0.03847 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.44351 $ & $   0.01103 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.57575 $ & $   0.02810 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.47932 $ & $   0.00891 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.56319 $ & $  -0.01121 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.65147 $ & $  -0.01588 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.28151 $ & $   0.00436 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.41368 $ & $   0.00973 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.48918 $ & $   0.01546 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.82862 $ & $   0.00620 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.78498 $ & $  -0.00439 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.27472 $ & $   0.02686 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.62268 $ & $  -0.00807 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.53481 $ & $  -0.00496 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.66708 $ & $   0.00499 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.44683 $ & $   0.00352 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.57900 $ & $  -0.01269 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.48265 $ & $  -0.00777 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.56645 $ & $  -0.00256 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.65470 $ & $  -0.02917 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.28479 $ & $   0.01456 $ & $   0.00992 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.49276 $ & $   0.02008 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.41791 $ & $  -0.00807 $ & $   0.01078 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.83251 $ & $  -0.00208 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.78857 $ & $  -0.01709 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.27806 $ & $  -0.00220 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.53802 $ & $  -0.00216 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.58225 $ & $  -0.00009 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.62632 $ & $   0.00131 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.67040 $ & $  -0.00439 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.48597 $ & $   0.03060 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.56971 $ & $  -0.00734 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.24369 $ & $   0.00523 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.65793 $ & $   0.01228 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.28829 $ & $  -0.01482 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.45152 $ & $   0.01225 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.49604 $ & $   0.01698 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.42125 $ & $  -0.03181 $ & $   0.01058 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.83597 $ & $  -0.00521 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.79195 $ & $  -0.01251 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.28138 $ & $  -0.01133 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.54126 $ & $   0.00772 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.62962 $ & $  -0.01240 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.67378 $ & $  -0.01170 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.58583 $ & $  -0.01224 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.48925 $ & $   0.01239 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.57297 $ & $  -0.00859 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.66118 $ & $   0.02580 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.24710 $ & $  -0.00579 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.45481 $ & $   0.00382 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.49931 $ & $  -0.01371 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.42488 $ & $   0.00960 $ & $   0.01194 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.29289 $ & $   0.02438 $ & $   0.00997 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.79525 $ & $  -0.00246 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.83958 $ & $  -0.00672 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.28471 $ & $  -0.00305 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.58926 $ & $  -0.01260 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.57627 $ & $   0.02026 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.66443 $ & $   0.02162 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.25042 $ & $   0.01282 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.54578 $ & $   0.02634 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.63418 $ & $  -0.00755 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.67829 $ & $  -0.00437 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.29616 $ & $   0.01033 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.79869 $ & $  -0.00305 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.50365 $ & $  -0.00321 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.45974 $ & $  -0.00082 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.28804 $ & $  -0.00075 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.84307 $ & $   0.01817 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.42924 $ & $   0.00728 $ & $   0.01072 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.49577 $ & $   0.00014 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.54899 $ & $   0.00260 $ & $   0.01099 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.66800 $ & $   0.02176 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.57990 $ & $   0.01438 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.63747 $ & $   0.00076 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.68195 $ & $  -0.01889 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.59393 $ & $   0.00802 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.29944 $ & $  -0.00803 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.80197 $ & $  -0.00461 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.50692 $ & $  -0.01168 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.46306 $ & $  -0.00547 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.29136 $ & $  -0.00149 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.84652 $ & $  -0.00416 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.43250 $ & $   0.01468 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.49905 $ & $  -0.00539 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.55221 $ & $  -0.02587 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.58322 $ & $   0.01268 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.64079 $ & $  -0.01018 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.68528 $ & $   0.00487 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.59718 $ & $  -0.00233 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.25835 $ & $  -0.00246 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.29467 $ & $   0.00643 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.80568 $ & $   0.00750 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.51051 $ & $  -0.00813 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.43576 $ & $  -0.01823 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.30366 $ & $   0.02573 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.50232 $ & $   0.00530 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.85039 $ & $  -0.00180 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.55544 $ & $  -0.00509 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.67450 $ & $   0.00941 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.46753 $ & $  -0.00802 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.58649 $ & $   0.00674 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.60043 $ & $   0.00098 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.26165 $ & $   0.01039 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.64542 $ & $  -0.00185 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.68954 $ & $  -0.00392 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.42534 $ & $   0.00475 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.29799 $ & $  -0.03739 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.80896 $ & $   0.01931 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.51380 $ & $   0.00866 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.30695 $ & $  -0.01163 $ & $   0.00989 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.50562 $ & $  -0.01014 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.55865 $ & $   0.02581 $ & $   0.01086 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.85402 $ & $  -0.00711 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.58976 $ & $  -0.00589 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.43998 $ & $   0.01196 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.47086 $ & $   0.02634 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.60405 $ & $  -0.00809 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.64872 $ & $   0.00794 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.25682 $ & $  -0.01217 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.69286 $ & $   0.01257 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.42868 $ & $  -0.00253 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.30130 $ & $  -0.01370 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.51707 $ & $  -0.01294 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.81231 $ & $  -0.01192 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.26602 $ & $   0.00025 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55095.50893 $ & $  -0.01645 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.31056 $ & $   0.01240 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.59303 $ & $  -0.00717 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.85758 $ & $  -0.01841 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.44356 $ & $   0.01687 $ & $   0.01041 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.56316 $ & $   0.01905 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.60737 $ & $   0.02976 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.47540 $ & $  -0.00948 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.65201 $ & $   0.01066 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.26012 $ & $  -0.01574 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55384.69616 $ & $  -0.01196 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.30462 $ & $   0.01416 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.81558 $ & $   0.00150 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.26934 $ & $   0.00978 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.52146 $ & $   0.00362 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.43337 $ & $  -0.00666 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.59663 $ & $   0.01249 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.44683 $ & $   0.00502 $ & $   0.01097 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.31483 $ & $  -0.00554 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.86120 $ & $  -0.00328 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.56638 $ & $   0.01361 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.47904 $ & $   0.00190 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.26343 $ & $   0.00138 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.61162 $ & $  -0.00134 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.30794 $ & $  -0.00708 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.81895 $ & $  -0.00100 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.27269 $ & $  -0.00723 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.65652 $ & $  -0.00704 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.52473 $ & $   0.01523 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.43674 $ & $   0.00240 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.59988 $ & $  -0.01196 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.31812 $ & $  -0.00200 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.86461 $ & $  -0.00961 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55375.56961 $ & $  -0.03023 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.45104 $ & $   0.02611 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.26674 $ & $  -0.00440 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.77780 $ & $   0.01241 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.61488 $ & $  -0.00683 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.55767 $ & $   0.00376 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.31126 $ & $  -0.02815 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.82265 $ & $   0.00577 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.48354 $ & $   0.00355 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.65985 $ & $   0.00337 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.60315 $ & $  -0.00680 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.52831 $ & $  -0.00836 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.32140 $ & $   0.01503 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.27762 $ & $   0.00636 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.86839 $ & $  -0.00920 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.45431 $ & $  -0.01089 $ & $   0.01056 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.44121 $ & $   0.00230 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.27004 $ & $   0.00671 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.61815 $ & $  -0.01294 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.31457 $ & $  -0.02110 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.78156 $ & $   0.02172 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.82593 $ & $   0.01365 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.48684 $ & $  -0.00463 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.66348 $ & $  -0.00226 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.60645 $ & $   0.01434 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.53159 $ & $  -0.00638 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.28095 $ & $  -0.00747 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.45757 $ & $  -0.02596 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.87182 $ & $  -0.00288 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.32564 $ & $   0.00573 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.44485 $ & $   0.00315 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.27335 $ & $   0.00460 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.62172 $ & $   0.02477 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.31786 $ & $   0.01826 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.78484 $ & $  -0.00757 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.82921 $ & $  -0.00357 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.60975 $ & $  -0.01644 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.53489 $ & $   0.00106 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.28428 $ & $   0.01171 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.66781 $ & $  -0.00208 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.49164 $ & $   0.00682 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.87526 $ & $  -0.00233 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.32924 $ & $   0.01004 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.27665 $ & $  -0.00911 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.62500 $ & $   0.01824 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.32117 $ & $   0.00652 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.46211 $ & $   0.01333 $ & $   0.01165 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.83257 $ & $  -0.00233 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.78856 $ & $   0.00428 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.44934 $ & $   0.01345 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.40550 $ & $   0.00199 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.61334 $ & $   0.00294 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.67113 $ & $  -0.00490 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.49494 $ & $   0.01014 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55348.18682 $ & $  -0.02563 $ & $   0.01372 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.53945 $ & $   0.01937 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.33252 $ & $  -0.01331 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.87882 $ & $  -0.00580 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.57061 $ & $  -0.00218 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.27995 $ & $  -0.00880 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.28897 $ & $   0.01213 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.32448 $ & $   0.01258 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.46536 $ & $  -0.01757 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.79183 $ & $   0.03250 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.45266 $ & $   0.00122 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.83595 $ & $  -0.00991 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.40899 $ & $  -0.01733 $ & $   0.01190 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.62941 $ & $   0.00265 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.61661 $ & $   0.01429 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.67443 $ & $  -0.00306 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.54272 $ & $   0.02256 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.88229 $ & $   0.00769 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.28325 $ & $   0.02059 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.57408 $ & $   0.00836 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.29232 $ & $  -0.00114 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.46861 $ & $   0.00028 $ & $   0.01130 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.32778 $ & $   0.00709 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.49977 $ & $  -0.02577 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.33697 $ & $  -0.00806 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.79532 $ & $  -0.00875 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.83964 $ & $  -0.00279 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.63265 $ & $   0.00340 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.61989 $ & $   0.02431 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.45712 $ & $   0.00661 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.41338 $ & $   0.00903 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.54630 $ & $   0.03078 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.28655 $ & $   0.00568 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.57737 $ & $  -0.01595 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.67882 $ & $   0.00559 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.88601 $ & $   0.01412 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.25167 $ & $   0.01259 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.33110 $ & $  -0.01177 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.29597 $ & $   0.00789 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.50327 $ & $  -0.02887 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.34025 $ & $  -0.01067 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.79873 $ & $   0.01850 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.51684 $ & $  -0.01046 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.84293 $ & $  -0.01184 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.63590 $ & $   0.00119 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.47295 $ & $  -0.00581 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.62318 $ & $   0.01343 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.46046 $ & $   0.01048 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.41667 $ & $   0.00699 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.54957 $ & $   0.01036 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.28985 $ & $   0.00247 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.58062 $ & $  -0.00372 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.33439 $ & $   0.00066 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.25506 $ & $   0.01059 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.68244 $ & $   0.01231 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.88963 $ & $  -0.00281 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.34353 $ & $   0.00241 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.80212 $ & $  -0.01501 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.84620 $ & $   0.00511 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.52017 $ & $   0.00333 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.47620 $ & $   0.01083 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.63947 $ & $  -0.00728 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.30040 $ & $  -0.00911 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.62645 $ & $  -0.01294 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.50778 $ & $  -0.00435 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.55284 $ & $  -0.01366 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.29316 $ & $  -0.00378 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.58422 $ & $   0.00157 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.46535 $ & $   0.01410 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.42132 $ & $  -0.01782 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.33772 $ & $  -0.01118 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.68573 $ & $  -0.00310 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.89307 $ & $   0.00321 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.25872 $ & $  -0.00201 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.84958 $ & $  -0.01356 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.47970 $ & $  -0.00932 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.64274 $ & $   0.02286 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.47978 $ & $   0.02887 $ & $   0.01196 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.80590 $ & $   0.01321 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.30374 $ & $  -0.00333 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.51108 $ & $   0.01093 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.34828 $ & $  -0.00715 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.29648 $ & $   0.02129 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.58754 $ & $   0.02271 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.46865 $ & $   0.00155 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.34103 $ & $   0.02782 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.42469 $ & $   0.02507 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.55705 $ & $  -0.00543 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.89673 $ & $  -0.00398 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.85295 $ & $  -0.00103 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.48307 $ & $   0.00438 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.69027 $ & $  -0.01239 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.80928 $ & $   0.00445 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.30707 $ & $  -0.01145 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.26304 $ & $  -0.00769 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.35157 $ & $   0.01265 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.64727 $ & $  -0.00602 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.25552 $ & $  -0.00702 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.51550 $ & $  -0.00151 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.29978 $ & $  -0.00427 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.59085 $ & $   0.00840 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.56031 $ & $   0.01420 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.90033 $ & $  -0.01873 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.42908 $ & $  -0.00296 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.48642 $ & $  -0.00843 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.69354 $ & $   0.00913 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.47335 $ & $   0.00391 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.81269 $ & $  -0.00921 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.26640 $ & $   0.01563 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.85697 $ & $   0.00554 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.35485 $ & $  -0.00123 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.48723 $ & $   0.02247 $ & $   0.01188 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.65051 $ & $  -0.01114 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.25882 $ & $   0.01566 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.31159 $ & $  -0.00872 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.30310 $ & $  -0.00253 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.53230 $ & $   0.00116 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.51915 $ & $  -0.00181 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.59413 $ & $   0.00791 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.34767 $ & $  -0.01957 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.56394 $ & $  -0.00849 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.43244 $ & $   0.02301 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55381.69683 $ & $   0.00270 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.47668 $ & $  -0.00736 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.90412 $ & $   0.00431 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.26974 $ & $  -0.01323 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.81614 $ & $   0.01736 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.86028 $ & $   0.01000 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.49048 $ & $   0.00393 $ & $   0.01134 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.65376 $ & $   0.01979 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.49091 $ & $   0.01042 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.26212 $ & $   0.00722 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.30640 $ & $   0.01831 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.35920 $ & $   0.00843 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.31528 $ & $  -0.00758 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.53564 $ & $   0.01064 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.59743 $ & $   0.00625 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.56723 $ & $   0.00953 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.52370 $ & $   0.00061 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.81954 $ & $   0.00357 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.86365 $ & $  -0.01366 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.90783 $ & $   0.01367 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.43669 $ & $  -0.00478 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.49427 $ & $  -0.00385 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.48109 $ & $   0.01585 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.65734 $ & $   0.01271 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.26540 $ & $  -0.00134 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.27431 $ & $  -0.00319 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.30972 $ & $   0.00960 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.36248 $ & $  -0.00545 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.49470 $ & $  -0.01590 $ & $   0.01242 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.31862 $ & $   0.00507 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.53897 $ & $   0.03183 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.60101 $ & $   0.00165 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.57050 $ & $  -0.01181 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.52702 $ & $   0.00310 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.64644 $ & $  -0.01709 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.86703 $ & $   0.00521 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.82315 $ & $   0.00392 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.91138 $ & $   0.02108 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.66061 $ & $  -0.00771 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.44036 $ & $  -0.00831 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.26870 $ & $  -0.00724 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.49792 $ & $   0.00831 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.31302 $ & $   0.00294 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.48476 $ & $   0.00271 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.27797 $ & $  -0.00367 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.36608 $ & $   0.01922 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.49827 $ & $  -0.00780 $ & $   0.01222 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.60422 $ & $  -0.00482 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.54355 $ & $   0.00376 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.32330 $ & $  -0.00232 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.64974 $ & $  -0.00230 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.57487 $ & $  -0.00002 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.87039 $ & $  -0.00911 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.82647 $ & $  -0.02094 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.91489 $ & $  -0.01145 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.53168 $ & $  -0.01149 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.27199 $ & $  -0.00450 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.31633 $ & $  -0.01250 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.50153 $ & $   0.00062 $ & $   0.01163 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.28130 $ & $  -0.00514 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.60742 $ & $   0.00178 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.66488 $ & $   0.01002 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.44483 $ & $  -0.01141 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.50242 $ & $   0.00297 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.48930 $ & $  -0.00815 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.54688 $ & $   0.00408 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.32666 $ & $   0.00476 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.37082 $ & $  -0.01174 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.65303 $ & $  -0.00307 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.57814 $ & $  -0.00264 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.82975 $ & $   0.00466 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.87408 $ & $   0.01127 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.53501 $ & $  -0.00506 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.27528 $ & $  -0.01482 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.91858 $ & $  -0.01017 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.31965 $ & $  -0.00145 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.61068 $ & $  -0.00447 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.66816 $ & $   0.00883 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.44814 $ & $   0.00015 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.50573 $ & $   0.02458 $ & $   0.01265 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.50579 $ & $  -0.00938 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.49263 $ & $   0.00293 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.28580 $ & $   0.00098 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.55022 $ & $   0.00450 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.32999 $ & $  -0.00187 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.37411 $ & $  -0.00755 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.65631 $ & $  -0.00521 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.58191 $ & $   0.01383 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.83316 $ & $  -0.00233 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.87744 $ & $  -0.02041 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.27853 $ & $   0.00202 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.32297 $ & $  -0.01208 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.61395 $ & $  -0.01574 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.92255 $ & $  -0.01585 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.67143 $ & $   0.00760 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.53981 $ & $   0.00738 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.50899 $ & $   0.00459 $ & $   0.01294 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.50913 $ & $   0.00168 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.28915 $ & $   0.00805 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.37740 $ & $  -0.01909 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.45242 $ & $   0.00798 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.65960 $ & $   0.00443 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.58524 $ & $   0.01165 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.49720 $ & $  -0.00355 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.83662 $ & $  -0.01497 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.88079 $ & $  -0.01272 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.55475 $ & $  -0.00879 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.28184 $ & $   0.00908 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.32629 $ & $  -0.00664 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.33504 $ & $  -0.00817 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.61750 $ & $  -0.00979 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55326.92610 $ & $   0.01063 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.67502 $ & $   0.00832 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.51225 $ & $  -0.04886 $ & $   0.01263 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.54313 $ & $   0.01848 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.29251 $ & $   0.01418 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.45582 $ & $   0.00260 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.66318 $ & $   0.01443 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.51344 $ & $   0.00618 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.58851 $ & $   0.00315 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.38166 $ & $   0.00422 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.50067 $ & $  -0.00047 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.55810 $ & $  -0.00160 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.88415 $ & $   0.00624 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.28513 $ & $  -0.00685 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.84014 $ & $   0.01799 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.32959 $ & $  -0.01250 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.33838 $ & $   0.00365 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.62076 $ & $  -0.00709 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.67829 $ & $  -0.00912 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.66645 $ & $  -0.00215 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.54761 $ & $  -0.00136 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.51676 $ & $  -0.01715 $ & $   0.01316 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.51708 $ & $   0.01419 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.88746 $ & $   0.02032 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.28842 $ & $   0.00718 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.56143 $ & $   0.00919 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.79946 $ & $   0.01055 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.84352 $ & $  -0.00071 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.38533 $ & $  -0.00754 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.46039 $ & $   0.01435 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.29754 $ & $  -0.01482 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.33290 $ & $   0.01662 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.59274 $ & $   0.00956 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.34171 $ & $   0.00050 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.62406 $ & $  -0.00757 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.50566 $ & $  -0.00999 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.68274 $ & $  -0.00489 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.66972 $ & $  -0.00630 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.52001 $ & $  -0.00456 $ & $   0.01253 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.55098 $ & $  -0.00187 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.52044 $ & $   0.00035 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.80264 $ & $  -0.02062 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.29172 $ & $  -0.00128 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.38868 $ & $  -0.03606 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.84692 $ & $   0.02812 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.46373 $ & $   0.00828 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.89114 $ & $   0.00520 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.59602 $ & $   0.00335 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.33621 $ & $  -0.00205 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.30088 $ & $  -0.00631 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.62733 $ & $  -0.02249 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.56587 $ & $   0.01563 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.50902 $ & $  -0.00865 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.34630 $ & $   0.00243 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.68599 $ & $  -0.00620 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.67301 $ & $   0.00012 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.52327 $ & $  -0.03005 $ & $   0.01215 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.80585 $ & $   0.00876 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.29500 $ & $   0.01927 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.85035 $ & $  -0.00098 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.89451 $ & $   0.00374 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.33952 $ & $   0.00862 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.30423 $ & $  -0.00452 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.55548 $ & $  -0.00360 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.59961 $ & $   0.00861 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.63059 $ & $  -0.01202 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.52505 $ & $  -0.00959 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.39297 $ & $  -0.01011 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.56921 $ & $   0.01424 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.46855 $ & $   0.01061 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.34966 $ & $   0.00133 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.68926 $ & $   0.00989 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.51354 $ & $   0.00018 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.80902 $ & $  -0.00169 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.29827 $ & $  -0.01226 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.42594 $ & $   0.00437 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.52755 $ & $   0.03212 $ & $   0.01235 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.85364 $ & $   0.02757 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.89782 $ & $   0.00584 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.60289 $ & $   0.00065 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.55912 $ & $   0.00978 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.63418 $ & $  -0.02964 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.39626 $ & $   0.00313 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.52844 $ & $   0.00583 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.57253 $ & $   0.00107 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.30877 $ & $   0.00926 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.47191 $ & $   0.01584 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.35332 $ & $  -0.02769 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.69285 $ & $   0.00087 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.51684 $ & $   0.00136 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.30159 $ & $  -0.01569 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.81254 $ & $  -0.01120 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.25770 $ & $  -0.00673 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.42944 $ & $   0.00899 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.53078 $ & $   0.01203 $ & $   0.01292 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.34612 $ & $  -0.01060 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.90119 $ & $   0.01390 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.60614 $ & $   0.01146 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.85735 $ & $   0.01348 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.63744 $ & $  -0.01727 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.39953 $ & $  -0.00693 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.53177 $ & $  -0.01357 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.31212 $ & $   0.01491 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.56357 $ & $   0.00561 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.57689 $ & $   0.00375 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55378.69610 $ & $   0.01620 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.47618 $ & $   0.00339 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.30488 $ & $  -0.00471 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.81585 $ & $   0.02708 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.35774 $ & $  -0.00361 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.26141 $ & $  -0.00821 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.90461 $ & $  -0.00710 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.86066 $ & $   0.02340 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.52152 $ & $   0.00920 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.64069 $ & $  -0.00076 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.43396 $ & $   0.00117 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.61068 $ & $  -0.00920 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.56688 $ & $   0.00243 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.31578 $ & $  -0.00918 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.58022 $ & $   0.01314 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.53639 $ & $  -0.00129 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.40428 $ & $   0.02070 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.47984 $ & $  -0.00095 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.30817 $ & $  -0.01118 $ & $   0.01384 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.81928 $ & $   0.00309 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.36110 $ & $   0.00068 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.35272 $ & $   0.00735 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.26478 $ & $   0.00037 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.86406 $ & $   0.00734 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.64394 $ & $  -0.00921 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.52516 $ & $  -0.01200 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.90848 $ & $   0.02744 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.43730 $ & $   0.00251 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.53860 $ & $   0.01120 $ & $   0.01416 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.61396 $ & $  -0.00055 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.27482 $ & $   0.01213 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.58354 $ & $   0.01701 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.53972 $ & $   0.01324 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.40758 $ & $  -0.00649 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.31140 $ & $  -0.01455 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.57139 $ & $   0.00209 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.36444 $ & $  -0.01025 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.82264 $ & $   0.01479 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.32040 $ & $  -0.00050 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.26812 $ & $  -0.00913 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.86738 $ & $  -0.00332 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.48415 $ & $  -0.00616 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.64720 $ & $  -0.00125 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.91186 $ & $  -0.01886 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.54184 $ & $   0.01890 $ & $   0.01417 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.61756 $ & $   0.00372 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.52971 $ & $  -0.00181 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.27869 $ & $  -0.00246 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.41086 $ & $   0.01197 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.54310 $ & $  -0.00472 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.44187 $ & $   0.00861 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.31469 $ & $  -0.00085 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.57472 $ & $  -0.01249 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.58795 $ & $   0.01032 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.32374 $ & $   0.00730 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.82602 $ & $   0.00987 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.35931 $ & $  -0.00366 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.27141 $ & $   0.00424 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.48750 $ & $   0.00029 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.87084 $ & $   0.02553 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.65078 $ & $   0.00947 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.91515 $ & $  -0.00773 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.54509 $ & $   0.00835 $ & $   0.01430 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.36920 $ & $  -0.01728 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.62087 $ & $  -0.01093 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.53305 $ & $  -0.00531 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.28201 $ & $   0.00121 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.44549 $ & $  -0.00239 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.31796 $ & $   0.01268 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.59129 $ & $  -0.00555 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.32710 $ & $   0.00974 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.41522 $ & $  -0.00951 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.54744 $ & $   0.00016 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.82973 $ & $  -0.01613 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.65400 $ & $   0.00576 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.91855 $ & $  -0.01181 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.87459 $ & $  -0.00740 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.57953 $ & $  -0.00880 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.49182 $ & $  -0.00764 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.37286 $ & $  -0.01325 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.62416 $ & $   0.00443 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.54933 $ & $  -0.00152 $ & $   0.01351 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.32122 $ & $   0.00141 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.59463 $ & $   0.01937 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.41853 $ & $  -0.00741 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.55076 $ & $   0.01230 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.53761 $ & $  -0.00835 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.27808 $ & $   0.01684 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.28681 $ & $  -0.00261 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.83318 $ & $  -0.00429 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.44997 $ & $  -0.00267 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.65723 $ & $  -0.01507 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.33146 $ & $   0.00566 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.92193 $ & $   0.00410 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.87798 $ & $   0.00331 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.58284 $ & $   0.00082 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.37618 $ & $   0.00005 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.49528 $ & $  -0.00115 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.55289 $ & $  -0.00119 $ & $   0.01473 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.32449 $ & $  -0.01074 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.62860 $ & $  -0.00374 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.54102 $ & $   0.00636 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.42211 $ & $   0.00764 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.79222 $ & $   0.02130 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.28140 $ & $   0.00737 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.55444 $ & $  -0.00357 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.29016 $ & $  -0.00307 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.83646 $ & $   0.00730 $ & $   0.01169 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.45330 $ & $   0.00537 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.66043 $ & $  -0.02005 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.59898 $ & $   0.02483 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.33513 $ & $   0.00187 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.88146 $ & $   0.00437 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55323.92568 $ & $   0.03211 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.55614 $ & $  -0.01317 $ & $   0.01611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.58739 $ & $  -0.01123 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.32778 $ & $  -0.01859 $ & $   0.00995 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.38073 $ & $  -0.01699 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.63187 $ & $   0.00182 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.49991 $ & $   0.00250 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.28473 $ & $   0.02965 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.29349 $ & $   0.01647 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.66364 $ & $  -0.00372 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.79586 $ & $  -0.00907 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.42652 $ & $  -0.00829 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.33846 $ & $   0.00237 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.55873 $ & $   0.00128 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.88485 $ & $   0.00670 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.45779 $ & $  -0.01050 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.54607 $ & $   0.00394 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.59073 $ & $  -0.00150 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.33104 $ & $  -0.01552 $ & $   0.01385 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.38407 $ & $  -0.00584 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.56045 $ & $  -0.00930 $ & $   0.01591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.50325 $ & $   0.00287 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.63545 $ & $  -0.00159 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.28803 $ & $   0.00607 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.84317 $ & $   0.00922 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.79924 $ & $  -0.01194 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.66715 $ & $   0.00160 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.42981 $ & $   0.02094 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.56210 $ & $   0.01201 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55320.88830 $ & $   0.00526 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.46113 $ & $   0.00808 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.29829 $ & $   0.01310 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.54943 $ & $  -0.00319 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.34291 $ & $  -0.00907 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.33429 $ & $   0.00024 $ & $   0.01298 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.38741 $ & $  -0.01159 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.56370 $ & $   0.03227 $ & $   0.01780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.63873 $ & $  -0.00172 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.59509 $ & $   0.00327 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.29136 $ & $  -0.01553 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.80251 $ & $  -0.02303 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.67047 $ & $  -0.00803 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.84686 $ & $   0.00627 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.50769 $ & $   0.00931 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.43310 $ & $   0.00484 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.56542 $ & $   0.01593 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.30164 $ & $  -0.00114 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.33752 $ & $   0.00769 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.34626 $ & $  -0.00436 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.56699 $ & $  -0.02675 $ & $   0.01665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.55386 $ & $  -0.00585 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.64199 $ & $  -0.00948 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.46585 $ & $  -0.00763 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.80575 $ & $   0.02583 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.59874 $ & $   0.01035 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.85023 $ & $  -0.01505 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.51104 $ & $  -0.00099 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.39217 $ & $  -0.00440 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.30498 $ & $   0.00841 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.43735 $ & $  -0.00791 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.34080 $ & $  -0.00857 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.34963 $ & $   0.01231 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.56992 $ & $   0.01043 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.55720 $ & $   0.00114 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.46919 $ & $  -0.00309 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.29803 $ & $   0.00619 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.64637 $ & $  -0.00484 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.80945 $ & $  -0.00447 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55317.85354 $ & $   0.01591 $ & $   0.01110 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.57166 $ & $   0.01685 $ & $   0.01575 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.39552 $ & $  -0.00425 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.60316 $ & $   0.00265 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.51533 $ & $   0.00883 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.34405 $ & $  -0.02744 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.44115 $ & $   0.02755 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.57357 $ & $  -0.02571 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.30928 $ & $  -0.00711 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.35445 $ & $  -0.01439 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.64972 $ & $  -0.01326 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.57491 $ & $  -0.02114 $ & $   0.01805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.81290 $ & $  -0.00493 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.47373 $ & $  -0.00699 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.39886 $ & $  -0.00008 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.56204 $ & $  -0.00172 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.60650 $ & $   0.00460 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.51898 $ & $  -0.00970 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55144.34732 $ & $   0.02032 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.25952 $ & $  -0.00538 $ & $   0.01445 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.44448 $ & $  -0.02290 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.57693 $ & $   0.00750 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.31263 $ & $   0.00681 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.30461 $ & $   0.00460 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.35778 $ & $   0.01074 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.57816 $ & $  -0.00958 $ & $   0.01806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.81630 $ & $  -0.00777 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.59609 $ & $   0.03737 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.47712 $ & $   0.01060 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.65340 $ & $  -0.00331 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.56575 $ & $   0.00714 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.40316 $ & $   0.00193 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.26275 $ & $   0.01068 $ & $   0.01447 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.61098 $ & $  -0.01403 $ & $   0.00574 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.31630 $ & $  -0.00456 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.52346 $ & $   0.00457 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.43549 $ & $   0.01044 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.65575 $ & $  -0.00872 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.44873 $ & $   0.00771 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.30792 $ & $   0.00628 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.58127 $ & $  -0.00838 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.36114 $ & $   0.00646 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.59935 $ & $   0.00997 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.81966 $ & $   0.00784 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.65670 $ & $   0.00580 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.40659 $ & $  -0.01810 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.48159 $ & $  -0.00529 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.61430 $ & $  -0.00462 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.57046 $ & $   0.00029 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.52680 $ & $   0.01038 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.65902 $ & $  -0.00709 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.45198 $ & $  -0.00038 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.31124 $ & $  -0.02154 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.58465 $ & $  -0.01340 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.43931 $ & $  -0.00576 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.60260 $ & $   0.02136 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.32069 $ & $   0.00542 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.65998 $ & $  -0.00338 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.82304 $ & $  -0.00365 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.27729 $ & $   0.00517 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.36583 $ & $   0.01002 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.48525 $ & $   0.00091 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.57379 $ & $   0.00467 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.66231 $ & $   0.00040 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.45524 $ & $   0.01337 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.58798 $ & $   0.00622 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.61918 $ & $  -0.00811 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.32403 $ & $  -0.00989 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.53141 $ & $  -0.00372 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.82663 $ & $  -0.02027 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.44361 $ & $  -0.01381 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.28087 $ & $   0.01828 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.58933 $ & $  -0.00412 $ & $   0.02199 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.36917 $ & $  -0.00542 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.66456 $ & $   0.00119 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.66562 $ & $  -0.00487 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.31784 $ & $   0.02245 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.41474 $ & $  -0.00839 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.48995 $ & $  -0.00643 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.32736 $ & $   0.01074 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.62254 $ & $   0.00229 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.57849 $ & $  -0.00720 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.60941 $ & $  -0.02003 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.53475 $ & $   0.00215 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.45991 $ & $   0.00492 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.83003 $ & $  -0.01941 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.44696 $ & $  -0.00188 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.59259 $ & $  -0.00242 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.28455 $ & $   0.01402 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.66786 $ & $  -0.01043 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.37288 $ & $  -0.00651 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.66918 $ & $   0.00286 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.41808 $ & $  -0.00573 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.49329 $ & $   0.00643 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.58180 $ & $   0.00293 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.61268 $ & $   0.00086 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.83324 $ & $  -0.00406 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.46320 $ & $   0.02151 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.27868 $ & $   0.00173 $ & $   0.01288 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.59592 $ & $   0.00529 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.28791 $ & $  -0.00332 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.33198 $ & $   0.00237 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.62720 $ & $   0.00173 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.67147 $ & $   0.00217 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.45153 $ & $   0.00448 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.53967 $ & $  -0.00819 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.32444 $ & $   0.01883 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.67245 $ & $  -0.01291 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.42144 $ & $   0.00460 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.37753 $ & $  -0.02046 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.61593 $ & $   0.01129 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.64235 $ & $  -0.00457 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.83644 $ & $  -0.00740 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.46648 $ & $  -0.02112 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.49793 $ & $   0.00350 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.59927 $ & $  -0.01461 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.29126 $ & $   0.01207 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.63053 $ & $   0.02067 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.67475 $ & $   0.00366 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.33563 $ & $   0.00010 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.58682 $ & $  -0.00511 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.45488 $ & $   0.00519 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.54300 $ & $  -0.00094 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.67572 $ & $   0.01934 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.38088 $ & $   0.00830 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.61917 $ & $  -0.02074 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.83964 $ & $   0.02021 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.42588 $ & $  -0.00576 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.28509 $ & $   0.00391 $ & $   0.01581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.50127 $ & $  -0.01278 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.29462 $ & $  -0.00277 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.47084 $ & $  -0.03395 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.67804 $ & $   0.00843 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.33901 $ & $   0.00671 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.59019 $ & $  -0.00462 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.60368 $ & $  -0.00916 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.67899 $ & $  -0.00460 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.33118 $ & $   0.00806 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.63521 $ & $   0.00376 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.38423 $ & $  -0.00484 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.54730 $ & $  -0.00129 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.62242 $ & $  -0.02118 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.45965 $ & $   0.01220 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.84313 $ & $  -0.00789 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.42955 $ & $   0.01094 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.47414 $ & $   0.01254 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.29799 $ & $   0.01349 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.60700 $ & $   0.00892 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.50609 $ & $  -0.00588 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.68235 $ & $  -0.00006 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.68245 $ & $   0.03114 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.34341 $ & $  -0.00560 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.55064 $ & $   0.00732 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.65200 $ & $  -0.00757 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.63884 $ & $   0.00325 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.59488 $ & $  -0.01062 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.62601 $ & $  -0.01316 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.46300 $ & $  -0.00964 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.84633 $ & $  -0.00810 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.43287 $ & $  -0.00571 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.38899 $ & $   0.00489 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.47773 $ & $   0.00175 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.30168 $ & $  -0.00342 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.61064 $ & $  -0.00688 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.68564 $ & $   0.00178 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.50944 $ & $   0.00999 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.33797 $ & $   0.02722 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.34678 $ & $  -0.00541 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.68604 $ & $  -0.00034 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.59821 $ & $  -0.01165 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.84952 $ & $  -0.01391 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.62930 $ & $  -0.00462 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.55493 $ & $   0.00634 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.64338 $ & $  -0.00021 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.46738 $ & $   0.00402 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.39263 $ & $  -0.01025 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.30508 $ & $  -0.01063 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.43751 $ & $  -0.00373 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.48201 $ & $   0.00300 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.68925 $ & $  -0.00586 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.35012 $ & $  -0.00212 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.68949 $ & $   0.00676 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.85271 $ & $  -0.00944 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.63265 $ & $  -0.01190 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.61514 $ & $   0.00194 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.51413 $ & $   0.01426 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.55857 $ & $   0.00399 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.64671 $ & $  -0.00749 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.60280 $ & $  -0.00348 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.47072 $ & $   0.00967 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.39598 $ & $  -0.01287 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.30846 $ & $   0.00334 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.44089 $ & $  -0.00621 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.64803 $ & $   0.03706 $ & $   0.01319 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.66147 $ & $   0.00263 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.48531 $ & $   0.01274 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.69256 $ & $  -0.00605 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.69281 $ & $  -0.00272 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.85592 $ & $  -0.00161 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.63591 $ & $  -0.00810 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.61846 $ & $   0.00803 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.51751 $ & $  -0.00662 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.35495 $ & $  -0.00953 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.60648 $ & $   0.00302 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.31181 $ & $   0.00653 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.56303 $ & $   0.03361 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.47499 $ & $  -0.00175 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.44426 $ & $  -0.00355 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.65137 $ & $  -0.00449 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.48862 $ & $  -0.00802 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.40053 $ & $   0.00065 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.59445 $ & $  -0.01902 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.69590 $ & $  -0.00635 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.69609 $ & $   0.02044 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.85945 $ & $   0.00115 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.63920 $ & $   0.01874 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.62179 $ & $   0.01008 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.35834 $ & $   0.00628 $ & $   0.01086 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.52199 $ & $  -0.00158 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.31517 $ & $  -0.00904 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.56637 $ & $   0.02456 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.65469 $ & $  -0.00824 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.47865 $ & $   0.00080 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.61081 $ & $  -0.00975 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.40388 $ & $  -0.02239 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55141.35118 $ & $  -0.00610 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.59793 $ & $   0.00369 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.69938 $ & $   0.00899 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.86274 $ & $  -0.00637 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.49291 $ & $  -0.00490 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.44936 $ & $   0.00751 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.36153 $ & $  -0.00450 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.62616 $ & $  -0.00401 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.52566 $ & $   0.00467 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.31887 $ & $   0.01035 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.61414 $ & $   0.00485 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.40721 $ & $   0.02784 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.60120 $ & $  -0.01392 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.57075 $ & $  -0.01035 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.70299 $ & $  -0.01746 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.86616 $ & $  -0.01112 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.48322 $ & $  -0.00267 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.65950 $ & $  -0.00057 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.49650 $ & $  -0.01145 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.45270 $ & $  -0.00380 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.62980 $ & $  -0.02986 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.36587 $ & $  -0.00240 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.32239 $ & $   0.00523 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.60477 $ & $  -0.01753 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.57408 $ & $  -0.00899 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.70626 $ & $   0.01564 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.53019 $ & $   0.01596 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.86952 $ & $  -0.01395 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.61854 $ & $  -0.00332 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.48656 $ & $  -0.00729 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.66281 $ & $   0.00029 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.49980 $ & $   0.00652 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.45603 $ & $   0.01045 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.44290 $ & $   0.00876 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.41219 $ & $   0.00907 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.63312 $ & $   0.01503 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.67757 $ & $   0.01727 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.36924 $ & $  -0.00233 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.32580 $ & $   0.01588 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.60801 $ & $  -0.00363 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.70956 $ & $  -0.00283 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.53356 $ & $  -0.00281 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.87291 $ & $   0.00787 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.62185 $ & $   0.00217 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.44639 $ & $   0.00926 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.41553 $ & $   0.00068 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.57875 $ & $  -0.00493 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.50416 $ & $   0.01517 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.49112 $ & $   0.02219 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.66751 $ & $   0.01233 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.46067 $ & $   0.00000 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.37289 $ & $   0.00418 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.63741 $ & $   0.03011 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.32046 $ & $  -0.00432 $ & $   0.01274 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.32917 $ & $   0.00007 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.61127 $ & $  -0.02117 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.71283 $ & $   0.02275 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.87659 $ & $   0.01768 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.41888 $ & $   0.00244 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.53796 $ & $   0.00532 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.58216 $ & $   0.00047 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.50746 $ & $   0.02355 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.62658 $ & $  -0.00367 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.49446 $ & $   0.00386 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.45042 $ & $   0.00002 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.67084 $ & $  -0.00337 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.46404 $ & $  -0.01024 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.64072 $ & $   0.01164 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.61455 $ & $  -0.00122 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.33257 $ & $   0.00474 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.71618 $ & $  -0.01577 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.37716 $ & $   0.01036 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.65920 $ & $  -0.00667 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.28966 $ & $   0.00437 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.88004 $ & $  -0.00618 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.68664 $ & $   0.00378 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.54131 $ & $   0.00933 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.51073 $ & $  -0.01472 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.62991 $ & $   0.01431 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.45376 $ & $  -0.00349 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.42343 $ & $  -0.01075 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.58646 $ & $   0.00569 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.46772 $ & $  -0.00227 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.64404 $ & $   0.00753 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.61781 $ & $  -0.00698 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.33626 $ & $   0.01690 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.67550 $ & $  -0.00116 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.49933 $ & $  -0.01658 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.66248 $ & $  -0.00884 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.71978 $ & $   0.01613 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.38057 $ & $  -0.00206 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.88346 $ & $   0.00569 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.69006 $ & $   0.01277 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.29370 $ & $  -0.00331 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.42676 $ & $  -0.00964 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.58982 $ & $  -0.01423 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.45779 $ & $  -0.00384 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.54614 $ & $   0.00659 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.51528 $ & $  -0.00489 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.63433 $ & $  -0.00876 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.62139 $ & $  -0.01105 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.33963 $ & $   0.01181 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.50270 $ & $   0.00484 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.66573 $ & $   0.00208 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.72306 $ & $  -0.01570 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.38393 $ & $  -0.00234 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.67921 $ & $  -0.01232 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.47248 $ & $  -0.00601 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.64870 $ & $   0.00963 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.88681 $ & $   0.00758 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.69346 $ & $  -0.02331 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.29702 $ & $   0.00851 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.43040 $ & $   0.01261 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.51857 $ & $  -0.01184 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.54948 $ & $   0.00078 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.63766 $ & $   0.01213 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.46147 $ & $   0.00753 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.62466 $ & $  -0.00811 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55299.66900 $ & $  -0.01123 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.59411 $ & $   0.00247 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.34302 $ & $   0.00782 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.72632 $ & $   0.01668 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.65203 $ & $   0.01904 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.47590 $ & $   0.00450 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.89021 $ & $  -0.01084 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.50730 $ & $   0.01094 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.68374 $ & $   0.00862 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.38887 $ & $  -0.00017 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.69783 $ & $  -0.01045 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.30154 $ & $   0.01381 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.52187 $ & $  -0.00249 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.62791 $ & $  -0.00956 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.72961 $ & $   0.01004 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.34641 $ & $   0.00466 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.46548 $ & $  -0.00403 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.59777 $ & $   0.01153 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.64199 $ & $   0.00037 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.43499 $ & $  -0.01987 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.55396 $ & $  -0.00386 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.65535 $ & $  -0.00538 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.47925 $ & $  -0.00862 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.51065 $ & $   0.00084 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.89396 $ & $  -0.01419 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.68707 $ & $   0.00314 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.39258 $ & $   0.00389 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.70122 $ & $   0.01066 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.30487 $ & $  -0.01888 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.63118 $ & $  -0.00691 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.73290 $ & $  -0.00111 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.34979 $ & $  -0.01383 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.46886 $ & $   0.00432 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.52612 $ & $   0.00896 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.80814 $ & $   0.00152 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.55730 $ & $  -0.00847 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.43838 $ & $   0.00320 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.64565 $ & $  -0.00884 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.60205 $ & $  -0.01266 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.89737 $ & $   0.00300 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.65972 $ & $  -0.00567 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.48397 $ & $   0.00190 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.51497 $ & $   0.00120 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.39607 $ & $   0.01398 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.70459 $ & $   0.01163 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.30823 $ & $   0.00057 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.69152 $ & $  -0.01965 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.63446 $ & $   0.01385 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.52939 $ & $  -0.01355 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.73651 $ & $  -0.00041 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.35349 $ & $  -0.00685 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.44172 $ & $   0.00032 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.47286 $ & $   0.00553 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.81227 $ & $   0.00104 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.60538 $ & $   0.00719 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.90073 $ & $   0.00112 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.56185 $ & $   0.00715 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.66321 $ & $  -0.00017 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.65007 $ & $   0.00881 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.48764 $ & $   0.01094 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.51862 $ & $   0.00428 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.69486 $ & $   0.00881 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.63806 $ & $  -0.00553 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.70891 $ & $  -0.00798 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.73981 $ & $  -0.00107 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.40066 $ & $  -0.00762 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.53301 $ & $  -0.01905 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.35688 $ & $   0.00053 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.47623 $ & $  -0.00617 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.31323 $ & $   0.00858 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.81557 $ & $  -0.01561 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.90419 $ & $  -0.02227 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.44615 $ & $  -0.00553 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.65339 $ & $   0.00248 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.56548 $ & $   0.01234 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.66686 $ & $  -0.01989 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.60984 $ & $  -0.00497 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.49099 $ & $   0.00008 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.64131 $ & $   0.01701 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.74310 $ & $  -0.00238 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.71226 $ & $   0.00414 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.40399 $ & $   0.00610 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.52305 $ & $   0.00467 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.36024 $ & $  -0.00422 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.31657 $ & $   0.00668 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.81891 $ & $  -0.00491 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.53727 $ & $  -0.01772 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.90750 $ & $   0.01412 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.48055 $ & $   0.02199 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.44981 $ & $   0.00479 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.61319 $ & $  -0.01194 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.64460 $ & $  -0.00061 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.65785 $ & $  -0.00047 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.56992 $ & $  -0.00817 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.67128 $ & $  -0.00648 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.74636 $ & $   0.01303 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.71563 $ & $  -0.00263 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.40735 $ & $   0.01615 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.52643 $ & $   0.00446 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.49561 $ & $   0.00073 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.36364 $ & $  -0.00582 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.31988 $ & $  -0.01791 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.82229 $ & $  -0.01683 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.54057 $ & $  -0.00840 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.91123 $ & $  -0.01371 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.48393 $ & $   0.00685 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.45316 $ & $   0.00138 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.64789 $ & $  -0.02328 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.66117 $ & $   0.01232 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.57327 $ & $  -0.00961 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.67460 $ & $   0.01012 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.74965 $ & $   0.01839 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.61785 $ & $  -0.01392 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.49897 $ & $   0.00323 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.36702 $ & $  -0.00561 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.82569 $ & $  -0.00219 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.72011 $ & $   0.00485 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.53075 $ & $  -0.02052 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.54393 $ & $  -0.01996 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.41230 $ & $   0.01409 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.91460 $ & $  -0.00650 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.32447 $ & $  -0.01339 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.48796 $ & $  -0.00139 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.65118 $ & $  -0.00924 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.45761 $ & $   0.00263 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.67798 $ & $   0.01073 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.75326 $ & $   0.01567 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.62119 $ & $  -0.00311 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.50229 $ & $  -0.01376 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.57769 $ & $   0.00380 $ & $   0.00575 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.37073 $ & $  -0.00018 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.66597 $ & $   0.00016 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.72347 $ & $   0.00268 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55357.53409 $ & $   0.00892 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.82942 $ & $  -0.00565 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.41565 $ & $   0.01733 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.91806 $ & $  -0.01683 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.32782 $ & $   0.00035 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.54854 $ & $   0.01670 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.49131 $ & $  -0.01225 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.65481 $ & $   0.00638 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.46095 $ & $  -0.01359 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.75656 $ & $  -0.00612 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.58103 $ & $   0.00160 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.68240 $ & $  -0.01317 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.37408 $ & $   0.00753 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.66931 $ & $  -0.00283 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.62556 $ & $   0.00129 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.72686 $ & $   0.00038 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.83278 $ & $   0.00940 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.50707 $ & $   0.00502 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.41901 $ & $  -0.00682 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55314.92136 $ & $  -0.01640 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.33148 $ & $   0.00785 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.55217 $ & $  -0.01845 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.65808 $ & $  -0.01793 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55153.58770 $ & $  -0.01916 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.46428 $ & $   0.00180 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.49538 $ & $   0.01187 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.75985 $ & $   0.01741 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.45191 $ & $  -0.00082 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.36865 $ & $   0.02058 $ & $   0.01642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.37750 $ & $   0.01406 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.68611 $ & $   0.00241 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.62889 $ & $  -0.00725 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.83613 $ & $   0.00233 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.51042 $ & $  -0.00063 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.73121 $ & $   0.00632 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.67404 $ & $   0.01097 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.55548 $ & $  -0.02374 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.66135 $ & $   0.01733 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55153.59095 $ & $   0.01744 $ & $   0.01067 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.42364 $ & $   0.02044 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.76315 $ & $   0.00390 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.33590 $ & $  -0.00136 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.49907 $ & $   0.00149 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.45535 $ & $  -0.00243 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.38090 $ & $   0.00871 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.79521 $ & $   0.01312 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.68944 $ & $  -0.01367 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.46926 $ & $   0.00020 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.83944 $ & $   0.01043 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.51376 $ & $   0.00611 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.63313 $ & $  -0.00402 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.58919 $ & $  -0.00652 $ & $   0.00576 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.73460 $ & $   0.00625 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.67737 $ & $   0.00498 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.66459 $ & $   0.01186 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55153.59419 $ & $  -0.00683 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.42698 $ & $   0.00770 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.76645 $ & $  -0.00183 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.33924 $ & $   0.00764 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.55996 $ & $  -0.00617 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.37508 $ & $  -0.01708 $ & $   0.01326 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.50314 $ & $   0.00196 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.38430 $ & $  -0.00320 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.47260 $ & $  -0.01284 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.84279 $ & $  -0.00690 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.45964 $ & $   0.01793 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.79889 $ & $  -0.00435 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.69392 $ & $  -0.00271 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.73799 $ & $  -0.01446 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.29749 $ & $  -0.01918 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.63678 $ & $  -0.01438 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55153.59743 $ & $  -0.01089 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.66787 $ & $   0.00751 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.51821 $ & $  -0.00873 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.43063 $ & $  -0.01531 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.34258 $ & $  -0.00965 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.59375 $ & $  -0.00666 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.77008 $ & $  -0.01092 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.68199 $ & $   0.00239 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.37829 $ & $  -0.00516 $ & $   0.01702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.56328 $ & $   0.01863 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.50653 $ & $   0.00526 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.47598 $ & $   0.01259 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.46292 $ & $  -0.01136 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.38802 $ & $   0.00261 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.80218 $ & $   0.00976 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.84648 $ & $  -0.00091 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.69730 $ & $   0.00020 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.30102 $ & $  -0.01144 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.52155 $ & $  -0.00414 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.74234 $ & $   0.02582 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.64113 $ & $  -0.01819 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.59709 $ & $  -0.00269 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.77334 $ & $   0.00612 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.56662 $ & $  -0.00020 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.68562 $ & $  -0.00187 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.43505 $ & $   0.00385 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.34719 $ & $  -0.00637 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.80546 $ & $  -0.01218 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.39140 $ & $  -0.01714 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.51054 $ & $   0.00894 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.84988 $ & $  -0.01519 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.46687 $ & $  -0.00810 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.70068 $ & $   0.00252 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55153.60393 $ & $   0.00450 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.30437 $ & $  -0.01907 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.48070 $ & $   0.00859 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.52523 $ & $   0.00172 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.74571 $ & $   0.01514 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.64447 $ & $   0.00298 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.77665 $ & $   0.01402 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.38470 $ & $   0.01900 $ & $   0.02641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.43840 $ & $   0.00059 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.60148 $ & $  -0.00376 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.39480 $ & $   0.00587 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.68997 $ & $   0.00965 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.35085 $ & $   0.00350 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.51389 $ & $   0.00038 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.80908 $ & $   0.00398 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.85333 $ & $  -0.00067 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.47018 $ & $   0.00413 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.57168 $ & $  -0.00602 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.48404 $ & $   0.01692 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.74909 $ & $  -0.00764 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.16324 $ & $  -0.02577 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.77999 $ & $  -0.00519 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.30879 $ & $  -0.01048 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.70535 $ & $   0.00021 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.52956 $ & $  -0.00487 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.44181 $ & $  -0.00770 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.64905 $ & $  -0.00468 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.60513 $ & $   0.01205 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55366.69335 $ & $  -0.00853 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.81238 $ & $  -0.00083 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.35420 $ & $  -0.01428 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.39838 $ & $  -0.00706 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.85669 $ & $  -0.00861 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.57501 $ & $   0.01947 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.47413 $ & $   0.01572 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.51822 $ & $   0.02489 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.48772 $ & $   0.00716 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.78329 $ & $   0.00888 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.70873 $ & $   0.00110 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.31244 $ & $  -0.00578 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.53292 $ & $   0.00006 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.75349 $ & $  -0.00547 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.65239 $ & $  -0.01213 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.81569 $ & $   0.00315 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.40181 $ & $   0.02705 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.86002 $ & $  -0.00756 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.57835 $ & $   0.00722 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.44657 $ & $   0.00154 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.52161 $ & $  -0.00343 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.60981 $ & $   0.00436 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.47775 $ & $   0.00156 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.35890 $ & $  -0.00205 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.78692 $ & $  -0.01079 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.71210 $ & $   0.00726 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.31578 $ & $  -0.00450 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.49216 $ & $   0.00556 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.53627 $ & $   0.00775 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.75688 $ & $   0.01096 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.81899 $ & $  -0.01247 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.40552 $ & $  -0.00078 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.86382 $ & $  -0.02511 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.57356 $ & $   0.00760 $ & $   0.01128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.65718 $ & $  -0.00023 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.61315 $ & $  -0.00111 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.45023 $ & $  -0.00764 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55138.39753 $ & $   0.00331 $ & $   0.02038 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.36226 $ & $   0.00254 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.52563 $ & $   0.00513 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.48172 $ & $   0.00307 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.58302 $ & $   0.01237 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.79025 $ & $   0.01444 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.49550 $ & $   0.00874 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.76025 $ & $   0.00648 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.71644 $ & $   0.00464 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.82229 $ & $   0.03102 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.32029 $ & $  -0.01352 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.54076 $ & $  -0.00006 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.40888 $ & $  -0.01659 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.86734 $ & $  -0.01411 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.57680 $ & $   0.02432 $ & $   0.01091 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.66050 $ & $  -0.00934 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.45357 $ & $   0.01420 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.36566 $ & $   0.00551 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.52899 $ & $   0.00206 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.48502 $ & $  -0.01765 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.58635 $ & $  -0.00825 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.79353 $ & $  -0.00020 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.61761 $ & $   0.00350 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.49883 $ & $   0.01303 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.71981 $ & $  -0.01354 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.32361 $ & $  -0.00573 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.82590 $ & $  -0.00908 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.76466 $ & $  -0.01135 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.54441 $ & $   0.02487 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.41228 $ & $   0.00027 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.58006 $ & $   0.00308 $ & $   0.01071 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.87077 $ & $  -0.00736 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.79679 $ & $  -0.00523 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.66483 $ & $   0.00018 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.59001 $ & $  -0.01234 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.62094 $ & $   0.00856 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.45795 $ & $   0.01724 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.53300 $ & $   0.01011 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.48898 $ & $  -0.01028 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.37042 $ & $  -0.01576 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.75396 $ & $  -0.01536 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.82920 $ & $  -0.01293 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.32696 $ & $  -0.01673 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.72350 $ & $   0.00720 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.50334 $ & $   0.00520 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.76804 $ & $   0.01220 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.54778 $ & $   0.00053 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.41566 $ & $  -0.00535 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.87432 $ & $  -0.00243 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.80005 $ & $  -0.00663 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.66816 $ & $   0.00604 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.46129 $ & $   0.01115 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.49227 $ & $   0.00876 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.53667 $ & $  -0.00547 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.37381 $ & $   0.00392 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.75727 $ & $   0.02466 $ & $   0.01110 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.83249 $ & $   0.01187 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.59465 $ & $  -0.00482 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.62585 $ & $  -0.00531 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.50700 $ & $   0.00323 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.77140 $ & $  -0.00297 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.41907 $ & $   0.00374 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.87766 $ & $  -0.01878 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.72786 $ & $   0.00898 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.33176 $ & $   0.00124 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.55240 $ & $   0.00163 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.80384 $ & $  -0.01766 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.46463 $ & $  -0.01759 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.37720 $ & $   0.00141 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.76053 $ & $  -0.01906 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.67244 $ & $   0.00172 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.49656 $ & $   0.00392 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.83582 $ & $  -0.01324 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.54069 $ & $  -0.00508 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.59801 $ & $  -0.01002 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.62917 $ & $   0.00443 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.51037 $ & $   0.01834 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.42279 $ & $  -0.00589 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.73125 $ & $  -0.00730 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.33510 $ & $   0.00043 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.88151 $ & $   0.00500 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.77585 $ & $   0.00664 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.55574 $ & $   0.01123 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.80710 $ & $  -0.01314 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.76385 $ & $   0.00121 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.49986 $ & $   0.00060 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.67609 $ & $   0.00924 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.83913 $ & $  -0.01036 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.54402 $ & $  -0.00320 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.60135 $ & $  -0.02894 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.46941 $ & $  -0.00150 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.38196 $ & $   0.00252 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.42621 $ & $  -0.00124 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.73464 $ & $   0.01832 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.33843 $ & $  -0.02407 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.88487 $ & $  -0.01788 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.63382 $ & $   0.00283 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.77922 $ & $  -0.00299 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.55909 $ & $  -0.01426 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.51515 $ & $   0.00892 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.81036 $ & $  -0.01353 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.59561 $ & $   0.01120 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.76748 $ & $  -0.00069 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.84274 $ & $   0.00683 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.47276 $ & $  -0.00071 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.50382 $ & $  -0.01257 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.54805 $ & $   0.01836 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.68040 $ & $  -0.00338 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.38530 $ & $   0.00041 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.60568 $ & $  -0.01261 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.42960 $ & $  -0.00514 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.63713 $ & $   0.00398 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.88833 $ & $   0.00920 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.78262 $ & $   0.00651 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.81363 $ & $  -0.00728 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.51853 $ & $   0.00973 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.73901 $ & $  -0.00571 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.34287 $ & $  -0.00065 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.59886 $ & $   0.01486 $ & $   0.01091 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.77077 $ & $   0.00433 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.56378 $ & $   0.00335 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.84607 $ & $  -0.00037 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.47609 $ & $  -0.00448 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.50714 $ & $   0.00253 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.55140 $ & $   0.01375 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.68371 $ & $  -0.01347 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.43296 $ & $  -0.00231 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.38896 $ & $  -0.01369 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.60934 $ & $  -0.01081 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.89166 $ & $   0.00487 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.81689 $ & $   0.00555 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.52208 $ & $   0.02148 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.34622 $ & $   0.01345 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.74285 $ & $   0.00800 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.64165 $ & $  -0.00756 $ & $   0.00573 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.78700 $ & $   0.01427 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.60211 $ & $  -0.02409 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.77406 $ & $  -0.00200 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.56712 $ & $   0.00603 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.84937 $ & $   0.00017 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.51112 $ & $  -0.00418 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.43633 $ & $   0.00075 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.48045 $ & $   0.01036 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55427.61264 $ & $  -0.02449 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.55577 $ & $   0.01658 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.89511 $ & $  -0.00910 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.68806 $ & $   0.00991 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.82046 $ & $   0.00729 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.39353 $ & $  -0.00811 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.74621 $ & $  -0.00955 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.60545 $ & $  -0.01898 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.79037 $ & $   0.02340 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.34987 $ & $   0.01668 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.77737 $ & $   0.00271 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.64531 $ & $  -0.00437 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.57045 $ & $  -0.00437 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.85267 $ & $   0.00579 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.52721 $ & $  -0.01624 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.48382 $ & $  -0.00531 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.51492 $ & $   0.01573 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.44001 $ & $   0.02122 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.55911 $ & $  -0.00213 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55363.69139 $ & $  -0.01110 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.82373 $ & $   0.01378 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.89877 $ & $  -0.00914 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.39690 $ & $   0.02419 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.60878 $ & $  -0.00349 $ & $   0.01129 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.79374 $ & $   0.01886 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.78067 $ & $   0.01241 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.85597 $ & $  -0.00616 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.75055 $ & $  -0.00185 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.53057 $ & $  -0.01867 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.64972 $ & $  -0.00002 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.57481 $ & $  -0.00596 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.35458 $ & $  -0.00200 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.44341 $ & $  -0.02607 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.48749 $ & $   0.00052 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.82702 $ & $   0.00445 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.51890 $ & $   0.01991 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.90219 $ & $   0.01175 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.40025 $ & $  -0.00298 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.56333 $ & $   0.00504 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55150.61214 $ & $  -0.01101 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.78432 $ & $  -0.00796 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.85960 $ & $  -0.00362 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.75391 $ & $  -0.00890 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.53392 $ & $   0.00823 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.79835 $ & $   0.00786 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.65304 $ & $  -0.00182 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.57817 $ & $  -0.00429 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.35792 $ & $  -0.00952 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.44680 $ & $   0.02334 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.83028 $ & $  -0.01786 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.52222 $ & $   0.02005 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.90565 $ & $  -0.00294 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.56672 $ & $   0.00700 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.49224 $ & $   0.01078 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.78766 $ & $  -0.00031 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.86285 $ & $  -0.00506 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.40476 $ & $  -0.00023 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.75730 $ & $  -0.00024 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.80172 $ & $  -0.00668 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.36125 $ & $  -0.00832 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.58182 $ & $  -0.00783 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.45017 $ & $   0.00469 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.83355 $ & $   0.01776 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.65750 $ & $   0.00292 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.53859 $ & $  -0.00914 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.90907 $ & $  -0.00027 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.52639 $ & $  -0.00761 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.49558 $ & $  -0.00010 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.79097 $ & $   0.00205 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.57074 $ & $   0.00437 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.57533 $ & $   0.00972 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.86610 $ & $  -0.01633 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.40840 $ & $   0.00595 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.80509 $ & $  -0.02229 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.45356 $ & $   0.00294 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.76194 $ & $   0.01935 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.66085 $ & $   0.00513 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.54194 $ & $   0.00099 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.83714 $ & $   0.02012 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.36597 $ & $  -0.01330 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.58625 $ & $   0.00636 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.91255 $ & $  -0.00367 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.52970 $ & $   0.01633 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.49894 $ & $  -0.00072 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.79428 $ & $   0.00637 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.86932 $ & $  -0.00412 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.57441 $ & $   0.01712 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.41175 $ & $  -0.00157 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.76532 $ & $   0.00973 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.84041 $ & $   0.00542 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.80964 $ & $   0.01219 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.45733 $ & $   0.00143 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.58960 $ & $   0.00545 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.54559 $ & $  -0.00261 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.36963 $ & $   0.00588 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.91630 $ & $   0.00352 $ & $   0.00572 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.79761 $ & $   0.01182 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.58188 $ & $  -0.00472 $ & $   0.01152 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.87257 $ & $   0.00654 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.66564 $ & $  -0.00200 $ & $   0.00574 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.53398 $ & $   0.01544 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.50347 $ & $   0.01288 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.57843 $ & $   0.00178 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.83000 $ & $   0.02581 $ & $   0.01366 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.76865 $ & $  -0.00662 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.41630 $ & $   0.01013 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.84373 $ & $  -0.00523 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.81305 $ & $   0.00008 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.46070 $ & $   0.01344 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.59296 $ & $  -0.01825 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.37298 $ & $  -0.00685 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55308.91961 $ & $   0.00918 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.58515 $ & $  -0.00333 $ & $   0.01175 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.55005 $ & $   0.01707 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.66903 $ & $  -0.01446 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.87613 $ & $  -0.00388 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.80125 $ & $  -0.00578 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.53728 $ & $   0.01404 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.58178 $ & $   0.01005 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.50713 $ & $  -0.00507 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.83324 $ & $  -0.01639 $ & $   0.01664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.41963 $ & $  -0.01786 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.84704 $ & $   0.01488 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.81642 $ & $  -0.00557 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.46410 $ & $  -0.00384 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.77304 $ & $   0.00019 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.58843 $ & $  -0.01671 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.55339 $ & $   0.01152 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.87944 $ & $   0.01857 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.80455 $ & $   0.01499 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.59755 $ & $  -0.00074 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.37770 $ & $  -0.00666 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.54127 $ & $   0.00107 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.51047 $ & $   0.00696 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.67353 $ & $  -0.00285 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.58578 $ & $   0.00576 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.85034 $ & $   0.01552 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.42302 $ & $   0.00443 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.61718 $ & $   0.01736 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.46748 $ & $   0.00525 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.77641 $ & $   0.00062 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.59172 $ & $  -0.02916 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.82095 $ & $  -0.00268 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.55670 $ & $   0.00692 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.88277 $ & $  -0.00077 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.80785 $ & $  -0.00267 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.60119 $ & $  -0.01171 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.38104 $ & $  -0.02288 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.54457 $ & $   0.01140 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.67688 $ & $   0.00385 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.58911 $ & $  -0.00836 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.85395 $ & $  -0.00588 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.62066 $ & $   0.02361 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.47086 $ & $   0.00356 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.51494 $ & $  -0.00472 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.59504 $ & $  -0.02596 $ & $   0.01187 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.78006 $ & $   0.00058 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.82432 $ & $   0.00375 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.42788 $ & $   0.00171 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.88607 $ & $  -0.01079 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.81117 $ & $  -0.00356 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.60454 $ & $  -0.01613 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.38438 $ & $  -0.00103 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.56113 $ & $   0.01459 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.54870 $ & $   0.01762 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.85724 $ & $  -0.01705 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.62387 $ & $   0.01835 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.51827 $ & $   0.00685 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.68141 $ & $  -0.00824 $ & $   0.00575 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.59348 $ & $   0.00271 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.47463 $ & $   0.01145 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.88937 $ & $   0.01292 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.43122 $ & $   0.00956 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.82770 $ & $   0.01803 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.81456 $ & $   0.02267 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.78441 $ & $  -0.00497 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.56477 $ & $   0.00098 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.60893 $ & $  -0.01900 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.24814 $ & $  -0.00418 $ & $   0.01854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.86053 $ & $  -0.00656 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.62709 $ & $  -0.00032 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.38917 $ & $  -0.00079 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.55237 $ & $   0.00345 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.52163 $ & $  -0.00731 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.59683 $ & $   0.01955 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.68505 $ & $  -0.00273 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.47808 $ & $  -0.00456 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.60165 $ & $  -0.00544 $ & $   0.01224 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.43455 $ & $   0.01239 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.89296 $ & $  -0.00961 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.78778 $ & $   0.00643 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.84957 $ & $  -0.01622 $ & $   0.02076 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.56809 $ & $   0.00896 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.61228 $ & $  -0.00629 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.63037 $ & $  -0.03968 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.86383 $ & $  -0.00766 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.39251 $ & $  -0.00305 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.55634 $ & $   0.01147 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.48148 $ & $   0.00684 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.60500 $ & $  -0.02194 $ & $   0.01202 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.60085 $ & $  -0.00280 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.89627 $ & $  -0.00274 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.82149 $ & $  -0.01193 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.52642 $ & $   0.00440 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.68964 $ & $  -0.00781 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.79115 $ & $  -0.00649 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.46965 $ & $   0.00371 $ & $   0.01035 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.43922 $ & $  -0.01006 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.61563 $ & $   0.00430 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.86712 $ & $  -0.00716 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.39586 $ & $  -0.01217 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.63395 $ & $   0.02575 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.57258 $ & $   0.01369 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.55965 $ & $   0.01023 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.48486 $ & $   0.01572 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.60421 $ & $  -0.00463 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.89959 $ & $  -0.02032 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.82487 $ & $  -0.01247 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.52977 $ & $   0.00183 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55360.69299 $ & $  -0.02009 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.47306 $ & $  -0.01266 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.44258 $ & $   0.00150 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.25784 $ & $  -0.02996 $ & $   0.02161 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.79552 $ & $   0.02326 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.63715 $ & $  -0.00396 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.87073 $ & $  -0.01845 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.57592 $ & $  -0.00069 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.62035 $ & $   0.00758 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.61169 $ & $   0.02097 $ & $   0.01193 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.48825 $ & $  -0.00662 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.40026 $ & $   0.00115 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.56361 $ & $   0.00822 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.90289 $ & $  -0.00427 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.82824 $ & $  -0.00660 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.53312 $ & $  -0.00134 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.60824 $ & $   0.00505 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.26107 $ & $   0.00561 $ & $   0.02101 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.44621 $ & $   0.00089 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.64036 $ & $   0.01367 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.87403 $ & $  -0.02266 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.47762 $ & $  -0.02143 $ & $   0.00968 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.79922 $ & $   0.01098 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.57924 $ & $  -0.00463 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55424.62368 $ & $  -0.00057 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.61507 $ & $  -0.01942 $ & $   0.01261 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.40358 $ & $  -0.00177 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.49197 $ & $   0.00404 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.56691 $ & $  -0.03324 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.90621 $ & $   0.00515 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.83157 $ & $  -0.00708 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.86264 $ & $   0.01992 $ & $   0.02119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.61193 $ & $  -0.01298 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.26431 $ & $  -0.02590 $ & $   0.01286 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.53758 $ & $   0.00498 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.64359 $ & $   0.03214 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.87733 $ & $   0.00811 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.48087 $ & $  -0.02271 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.80258 $ & $  -0.01638 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.61843 $ & $   0.00498 $ & $   0.01219 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.45098 $ & $  -0.00587 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.40721 $ & $   0.00719 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.49535 $ & $   0.00038 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.90983 $ & $  -0.01210 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.86579 $ & $  -0.00319 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.58395 $ & $   0.01430 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.83522 $ & $  -0.00596 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.57120 $ & $  -0.00079 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.26758 $ & $  -0.00368 $ & $   0.01391 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.54093 $ & $  -0.01273 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.61595 $ & $  -0.00146 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.64682 $ & $   0.01328 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.88064 $ & $   0.01108 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55147.62184 $ & $   0.03222 $ & $   0.01330 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.45438 $ & $  -0.00639 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.80690 $ & $  -0.00700 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.49874 $ & $  -0.02353 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.48573 $ & $  -0.00889 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.91312 $ & $   0.00719 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.58727 $ & $  -0.02327 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.86929 $ & $   0.00039 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.83854 $ & $  -0.00931 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.27084 $ & $   0.00914 $ & $   0.01339 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.41175 $ & $  -0.01375 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.61930 $ & $  -0.00676 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.54458 $ & $  -0.00504 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.65037 $ & $  -0.02278 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.88396 $ & $  -0.01829 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.45772 $ & $  -0.01552 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.81027 $ & $   0.00850 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.50216 $ & $  -0.00648 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55305.91645 $ & $   0.02570 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.48929 $ & $   0.00296 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.87257 $ & $  -0.01276 $ & $   0.01860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.59064 $ & $  -0.00730 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.84187 $ & $  -0.01371 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.41509 $ & $  -0.00797 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.57849 $ & $  -0.01197 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.65359 $ & $   0.00548 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.88758 $ & $   0.00074 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.62332 $ & $   0.00967 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.54921 $ & $   0.00429 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.81365 $ & $   0.00943 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.50553 $ & $   0.00608 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.87581 $ & $  -0.00614 $ & $   0.01726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.84519 $ & $  -0.00728 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.27738 $ & $  -0.01510 $ & $   0.01204 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.46242 $ & $  -0.00051 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.41841 $ & $  -0.00009 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.58180 $ & $   0.01351 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.65683 $ & $  -0.01828 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.59524 $ & $   0.00675 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.49416 $ & $  -0.01584 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.89087 $ & $   0.00367 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.62668 $ & $  -0.00525 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.55256 $ & $  -0.00552 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.87905 $ & $  -0.00482 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.50922 $ & $   0.01272 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.84854 $ & $   0.00386 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.28064 $ & $   0.02282 $ & $   0.01272 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.81830 $ & $   0.02380 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.46608 $ & $  -0.00545 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.66005 $ & $  -0.01126 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.59857 $ & $  -0.00945 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.49742 $ & $  -0.01738 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.89418 $ & $   0.01281 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.42299 $ & $   0.01070 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.55592 $ & $  -0.00016 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.63108 $ & $   0.00567 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55302.88234 $ & $   0.02725 $ & $   0.01219 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.51259 $ & $   0.01649 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.85219 $ & $  -0.00576 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.82166 $ & $   0.00903 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.66327 $ & $  -0.00238 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.46944 $ & $   0.01613 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.60225 $ & $   0.00591 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.89748 $ & $   0.01597 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.58940 $ & $   0.02276 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.86699 $ & $  -0.00041 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.42663 $ & $   0.01769 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.50200 $ & $   0.00017 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.63444 $ & $   0.00975 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.51596 $ & $   0.01195 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.56033 $ & $   0.00952 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.85551 $ & $   0.02323 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.82502 $ & $  -0.01209 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.90078 $ & $   0.00725 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.87036 $ & $  -0.01705 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.42994 $ & $   0.00569 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.47435 $ & $  -0.01204 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.50525 $ & $  -0.01264 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.60658 $ & $  -0.00033 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.59340 $ & $   0.00735 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.51935 $ & $  -0.00366 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.85883 $ & $  -0.01264 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.63860 $ & $  -0.00522 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.56397 $ & $   0.00745 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.82936 $ & $   0.00096 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.90439 $ & $   0.00211 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.87369 $ & $   0.00326 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.59669 $ & $  -0.00912 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.60992 $ & $   0.00475 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.47777 $ & $   0.00171 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.43440 $ & $   0.02134 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.29369 $ & $   0.01152 $ & $   0.01557 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.52272 $ & $   0.00412 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.86215 $ & $   0.01557 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.64196 $ & $  -0.00487 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.56730 $ & $   0.01111 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.51034 $ & $  -0.02019 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.83274 $ & $  -0.00538 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.90768 $ & $  -0.00824 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.87704 $ & $  -0.01499 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.61326 $ & $  -0.01174 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.48111 $ & $  -0.00688 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.60067 $ & $  -0.01142 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.43769 $ & $   0.00282 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.86564 $ & $   0.00203 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.52642 $ & $   0.01047 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.51361 $ & $  -0.00726 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.64598 $ & $   0.01511 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.91098 $ & $   0.01502 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.57184 $ & $   0.00051 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.88038 $ & $  -0.01100 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55436.83660 $ & $   0.01662 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.60398 $ & $  -0.02858 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.44099 $ & $   0.01445 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.61756 $ & $   0.00759 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.52986 $ & $  -0.01254 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.48595 $ & $  -0.02488 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.86927 $ & $   0.00292 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.47323 $ & $  -0.00846 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.64966 $ & $   0.00229 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.91427 $ & $  -0.00972 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.57533 $ & $  -0.01160 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.51826 $ & $  -0.00036 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.88406 $ & $  -0.00354 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.30349 $ & $   0.02277 $ & $   0.01321 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.62125 $ & $  -0.00301 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.53325 $ & $   0.03541 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.48928 $ & $   0.01080 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.87256 $ & $   0.01257 $ & $   0.01021 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.60845 $ & $   0.00618 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.44567 $ & $  -0.00399 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.47665 $ & $   0.01017 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.91758 $ & $   0.01815 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.57873 $ & $  -0.00166 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.52151 $ & $  -0.01689 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.65372 $ & $   0.01552 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.88740 $ & $  -0.00392 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.62461 $ & $   0.01021 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.53663 $ & $   0.01185 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.87586 $ & $   0.00913 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.49262 $ & $  -0.00169 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.61180 $ & $   0.00869 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.44897 $ & $   0.02865 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.48058 $ & $  -0.02640 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.92120 $ & $   0.02025 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.65709 $ & $  -0.00153 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.89080 $ & $  -0.00808 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.30999 $ & $   0.00158 $ & $   0.01385 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.52621 $ & $  -0.02627 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.58352 $ & $  -0.00125 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.87916 $ & $  -0.02147 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.54003 $ & $   0.02066 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.61576 $ & $   0.00476 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.62914 $ & $  -0.00256 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.48383 $ & $   0.00261 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.49703 $ & $  -0.01386 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.92451 $ & $   0.02086 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.89415 $ & $   0.00027 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.66112 $ & $  -0.00483 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.32200 $ & $   0.00558 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.58687 $ & $  -0.00171 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.52979 $ & $  -0.01102 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.88248 $ & $   0.00157 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.54374 $ & $   0.00930 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.61908 $ & $   0.00561 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55421.63249 $ & $  -0.00602 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.50037 $ & $  -0.00024 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.92779 $ & $   0.00495 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.45678 $ & $  -0.00228 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.48776 $ & $  -0.00036 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.89751 $ & $  -0.00642 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.31650 $ & $   0.02537 $ & $   0.01003 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.66450 $ & $   0.01257 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.32577 $ & $  -0.00286 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.59023 $ & $   0.00242 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55369.88611 $ & $  -0.01010 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.54708 $ & $  -0.01203 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.53445 $ & $  -0.00603 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.93109 $ & $  -0.00473 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.50402 $ & $  -0.00077 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.62305 $ & $   0.00143 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.46009 $ & $  -0.00005 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.49134 $ & $  -0.00150 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.90122 $ & $   0.01213 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.32903 $ & $  -0.03279 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.66887 $ & $   0.00128 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.55044 $ & $  -0.00404 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.59463 $ & $   0.00892 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.53772 $ & $  -0.02229 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.93439 $ & $   0.00063 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.62668 $ & $   0.00226 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.46370 $ & $   0.00348 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.49525 $ & $  -0.01168 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.50860 $ & $  -0.00407 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.67221 $ & $   0.01194 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.33324 $ & $  -0.00335 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.55379 $ & $  -0.00552 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.59802 $ & $   0.00105 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.93801 $ & $   0.00590 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.90791 $ & $   0.02037 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.54232 $ & $  -0.01509 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.63065 $ & $   0.01512 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.49851 $ & $   0.00654 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.51197 $ & $   0.00797 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.46803 $ & $  -0.00114 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.33652 $ & $   0.00340 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.55713 $ & $   0.01850 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.67622 $ & $   0.00257 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.60168 $ & $   0.00535 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.94130 $ & $   0.00628 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.32957 $ & $  -0.00203 $ & $   0.01230 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.54560 $ & $   0.00728 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.91126 $ & $   0.00558 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.63396 $ & $   0.00560 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.51535 $ & $  -0.01153 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.47134 $ & $  -0.00783 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.50243 $ & $   0.00235 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.33978 $ & $  -0.00803 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.84218 $ & $   0.01733 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.67957 $ & $   0.00477 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.56083 $ & $   0.02295 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.94460 $ & $  -0.01124 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.60615 $ & $  -0.00135 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.47466 $ & $  -0.01218 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.50570 $ & $  -0.00471 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.63793 $ & $  -0.00827 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.84588 $ & $   0.00385 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.55072 $ & $   0.01760 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.51992 $ & $  -0.00271 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.56419 $ & $  -0.00701 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.34434 $ & $  -0.01384 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.68357 $ & $   0.00042 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55372.94790 $ & $   0.01015 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.33612 $ & $   0.03210 $ & $   0.01083 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.60950 $ & $   0.00845 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.91830 $ & $   0.01220 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.64123 $ & $  -0.00819 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.84915 $ & $   0.01611 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.55399 $ & $  -0.01580 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.50995 $ & $  -0.00114 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.47916 $ & $  -0.00306 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.56757 $ & $   0.00035 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.52356 $ & $  -0.00472 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.34760 $ & $  -0.00799 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.68725 $ & $  -0.00850 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.61286 $ & $  -0.01058 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.92167 $ & $   0.00715 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.51322 $ & $  -0.00561 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.64553 $ & $  -0.00327 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.85284 $ & $   0.00223 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.48278 $ & $  -0.00742 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.52687 $ & $   0.00722 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.57101 $ & $  -0.01455 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.35087 $ & $  -0.01113 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.55868 $ & $   0.00025 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55354.69125 $ & $  -0.00246 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.61721 $ & $  -0.00313 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.64884 $ & $  -0.01144 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.57437 $ & $   0.00435 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.85638 $ & $  -0.00940 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.51715 $ & $   0.00118 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.48632 $ & $  -0.01139 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.56195 $ & $   0.00916 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.53132 $ & $  -0.00602 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.35525 $ & $  -0.00117 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.92839 $ & $   0.01561 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.62090 $ & $  -0.00080 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.52043 $ & $  -0.01795 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.85986 $ & $   0.00707 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.65284 $ & $   0.00380 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.57808 $ & $   0.01083 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.34927 $ & $  -0.00273 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.53465 $ & $  -0.00618 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.35854 $ & $  -0.01570 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.49080 $ & $  -0.00508 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.56654 $ & $  -0.00493 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.62424 $ & $   0.00607 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.65615 $ & $   0.01340 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.58145 $ & $  -0.00120 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.86349 $ & $   0.00647 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.52436 $ & $  -0.01138 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.53798 $ & $  -0.00761 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.49410 $ & $  -0.00335 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.93545 $ & $   0.02250 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.57013 $ & $   0.01011 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.48314 $ & $   0.01009 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.62871 $ & $   0.00920 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.35586 $ & $   0.00623 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.58482 $ & $   0.00282 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.86699 $ & $   0.00437 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.52795 $ & $  -0.00706 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.66013 $ & $  -0.00935 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.49746 $ & $  -0.01377 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.93882 $ & $  -0.00489 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.54272 $ & $   0.00730 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.36653 $ & $   0.00797 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.57467 $ & $  -0.01772 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.48657 $ & $   0.00397 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.63206 $ & $   0.01048 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.58818 $ & $   0.00046 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.66375 $ & $   0.00526 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.87088 $ & $  -0.00291 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.53189 $ & $   0.01031 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.94216 $ & $  -0.01817 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.36980 $ & $   0.00126 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.54610 $ & $  -0.01328 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.50229 $ & $   0.01694 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.57794 $ & $  -0.00075 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.63539 $ & $   0.02131 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.59158 $ & $  -0.00334 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.49056 $ & $  -0.00072 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.53517 $ & $  -0.00045 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.87455 $ & $   0.00330 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.66773 $ & $   0.00448 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.94552 $ & $  -0.01239 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.37307 $ & $   0.02075 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.54942 $ & $  -0.00386 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.50563 $ & $  -0.01719 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.49386 $ & $   0.00061 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.59529 $ & $   0.00117 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.58262 $ & $   0.00455 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.87787 $ & $  -0.00797 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.33158 $ & $   0.00178 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55418.64015 $ & $   0.00940 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.67109 $ & $   0.00562 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.53911 $ & $  -0.00477 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.94882 $ & $  -0.01018 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.50896 $ & $   0.00402 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.37742 $ & $  -0.00243 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.36906 $ & $  -0.01679 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.55408 $ & $  -0.00039 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.59866 $ & $  -0.00921 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.58587 $ & $  -0.00791 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.49780 $ & $   0.01356 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.33506 $ & $   0.00747 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.88139 $ & $  -0.00552 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.54238 $ & $   0.00939 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.95249 $ & $  -0.01959 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.67505 $ & $  -0.00005 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.38102 $ & $  -0.00036 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.37237 $ & $   0.00177 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.55739 $ & $  -0.00537 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.51352 $ & $   0.00109 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.60201 $ & $   0.01066 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.33836 $ & $  -0.00333 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.50142 $ & $  -0.00020 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.88485 $ & $  -0.00217 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.95583 $ & $   0.01276 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.67835 $ & $   0.01090 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.54663 $ & $   0.02002 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.59085 $ & $  -0.00316 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.38428 $ & $  -0.02776 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.37565 $ & $   0.00518 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.51682 $ & $  -0.02676 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.56104 $ & $   0.01456 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.60544 $ & $  -0.00585 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.50538 $ & $   0.00890 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.88886 $ & $  -0.00631 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.95931 $ & $   0.01392 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.54991 $ & $   0.00138 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.59412 $ & $  -0.00301 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.34305 $ & $  -0.03197 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.68265 $ & $   0.00352 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.37896 $ & $  -0.01365 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.52043 $ & $   0.01439 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.38851 $ & $  -0.00217 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.60882 $ & $   0.00186 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.56551 $ & $   0.02102 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.50870 $ & $  -0.00035 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.96266 $ & $   0.00740 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.89233 $ & $   0.01807 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.34635 $ & $  -0.00443 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.68597 $ & $  -0.00355 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.55386 $ & $  -0.00073 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.38226 $ & $  -0.01536 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.59866 $ & $  -0.01922 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.39178 $ & $   0.00632 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.61254 $ & $   0.02379 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.56882 $ & $   0.01610 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.52496 $ & $  -0.02152 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.96601 $ & $   0.00815 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.89588 $ & $   0.00073 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.51266 $ & $   0.01417 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.34964 $ & $   0.01612 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.55717 $ & $   0.00924 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.38557 $ & $  -0.00850 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55351.68994 $ & $  -0.01110 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.60194 $ & $  -0.01377 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.39505 $ & $   0.01537 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.61590 $ & $  -0.00546 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.57215 $ & $  -0.00437 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.52830 $ & $  -0.00683 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55114.25558 $ & $   0.02342 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.96968 $ & $  -0.01583 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.51597 $ & $  -0.00013 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.89953 $ & $  -0.01299 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.38887 $ & $  -0.01807 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.56112 $ & $  -0.01193 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.35414 $ & $   0.00105 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.61927 $ & $  -0.00368 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.53160 $ & $  -0.00255 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.60661 $ & $  -0.01420 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55114.25886 $ & $   0.03804 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.39983 $ & $   0.01199 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.97300 $ & $  -0.00301 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.57687 $ & $   0.00306 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.90294 $ & $  -0.01480 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.52027 $ & $  -0.00086 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.35744 $ & $  -0.00554 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.56470 $ & $  -0.00697 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.62268 $ & $   0.00882 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55114.26216 $ & $   0.00966 $ & $   0.01310 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.40310 $ & $   0.02074 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.61020 $ & $  -0.00374 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.97636 $ & $   0.02280 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.39550 $ & $   0.00968 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.53640 $ & $  -0.00572 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.58053 $ & $   0.00850 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.90677 $ & $   0.01462 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.52359 $ & $  -0.00437 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.36105 $ & $  -0.01087 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.56870 $ & $   0.02624 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.62605 $ & $   0.00792 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55114.26543 $ & $  -0.00077 $ & $   0.01293 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.40637 $ & $  -0.00800 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.97967 $ & $   0.02047 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.58386 $ & $  -0.00071 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.61490 $ & $  -0.01332 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.54006 $ & $   0.00855 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.91026 $ & $  -0.00487 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.52759 $ & $   0.00403 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.57204 $ & $  -0.01019 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.36541 $ & $  -0.00657 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.62974 $ & $  -0.00240 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.98302 $ & $  -0.00090 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.41077 $ & $  -0.01463 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.40213 $ & $  -0.00666 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.61818 $ & $  -0.00478 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.54340 $ & $   0.01261 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.91372 $ & $  -0.00025 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.32374 $ & $  -0.01476 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.53089 $ & $  -0.02252 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.58859 $ & $  -0.01099 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.36870 $ & $  -0.00167 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.63314 $ & $  -0.01501 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.57599 $ & $  -0.00761 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.98668 $ & $   0.01865 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.41408 $ & $   0.01455 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.91724 $ & $  -0.00452 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.32708 $ & $   0.00363 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.54787 $ & $  -0.01125 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.59194 $ & $  -0.00781 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.53488 $ & $   0.00244 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.37199 $ & $  -0.00867 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.62313 $ & $  -0.01643 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.57928 $ & $  -0.01649 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.63652 $ & $   0.00419 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.49133 $ & $   0.01279 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.99002 $ & $  -0.00251 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.40871 $ & $   0.02954 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.41766 $ & $   0.01864 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55296.92069 $ & $   0.02683 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.33072 $ & $   0.00176 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.55122 $ & $  -0.01279 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.59532 $ & $   0.01040 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.62639 $ & $   0.01833 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.53854 $ & $  -0.00904 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.63989 $ & $   0.00777 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.49513 $ & $   0.00900 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.58354 $ & $  -0.00604 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.37654 $ & $   0.01255 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.99339 $ & $   0.01267 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.42189 $ & $   0.00545 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.55452 $ & $   0.00388 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.64329 $ & $   0.00136 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.33505 $ & $   0.00632 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.54254 $ & $   0.00955 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.58685 $ & $  -0.02931 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.60017 $ & $  -0.00197 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55123.41531 $ & $  -0.00522 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55439.99672 $ & $   0.01657 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.38016 $ & $   0.00477 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.63138 $ & $  -0.03203 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.50003 $ & $  -0.01633 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.42517 $ & $   0.00145 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.33839 $ & $  -0.00309 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55415.64696 $ & $   0.00617 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.54587 $ & $  -0.00970 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.55933 $ & $  -0.01066 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.60350 $ & $  -0.00570 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.00005 $ & $  -0.01605 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.38347 $ & $  -0.00880 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.63465 $ & $  -0.01375 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.59080 $ & $  -0.00260 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.42844 $ & $   0.02457 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.50337 $ & $  -0.00713 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.34174 $ & $  -0.00678 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.24534 $ & $   0.02799 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.56264 $ & $   0.01762 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.60684 $ & $   0.02259 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.54986 $ & $   0.00377 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.59410 $ & $  -0.01348 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.00391 $ & $  -0.00213 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.38803 $ & $   0.01152 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.63955 $ & $  -0.00460 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.43275 $ & $   0.00566 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.50827 $ & $  -0.00424 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.24864 $ & $  -0.02524 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.56610 $ & $  -0.02757 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.55324 $ & $   0.00946 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.34622 $ & $  -0.02260 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.00727 $ & $  -0.00706 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.61113 $ & $  -0.00766 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.59804 $ & $   0.00788 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.39132 $ & $   0.00099 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.64284 $ & $  -0.02385 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.43638 $ & $   0.00923 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.51160 $ & $  -0.00107 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.25194 $ & $   0.01518 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.01062 $ & $  -0.00165 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.34987 $ & $   0.00498 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.61448 $ & $  -0.00248 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.60161 $ & $   0.01085 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.55759 $ & $   0.01069 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.39463 $ & $  -0.00092 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.57085 $ & $  -0.00128 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.43991 $ & $  -0.00052 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.25526 $ & $  -0.03204 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.64748 $ & $  -0.00426 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.01398 $ & $   0.01518 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.35322 $ & $  -0.00623 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.51678 $ & $  -0.00605 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.61812 $ & $  -0.01138 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.56095 $ & $   0.01060 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.57416 $ & $   0.01026 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.60553 $ & $  -0.00673 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.39935 $ & $   0.00598 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.25856 $ & $   0.01775 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.85776 $ & $   0.01119 $ & $   0.01255 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.65107 $ & $   0.00961 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.44420 $ & $  -0.00236 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.01734 $ & $  -0.00391 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.52012 $ & $   0.00343 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.57779 $ & $   0.01175 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.35759 $ & $  -0.00013 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.60877 $ & $  -0.00329 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.56493 $ & $   0.00748 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.62263 $ & $  -0.01041 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.40267 $ & $  -0.00757 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.26186 $ & $   0.00888 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.86136 $ & $   0.01718 $ & $   0.01365 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.44748 $ & $  -0.00640 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.02104 $ & $  -0.01805 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.65578 $ & $  -0.00701 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.36092 $ & $   0.00467 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.56827 $ & $  -0.00767 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.61271 $ & $  -0.00375 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.62597 $ & $   0.00335 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.52481 $ & $   0.00882 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.40599 $ & $  -0.00518 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.26518 $ & $  -0.00647 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.58229 $ & $  -0.02287 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.86457 $ & $  -0.02442 $ & $   0.01306 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.45075 $ & $   0.01815 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.65907 $ & $  -0.00653 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.36427 $ & $   0.00381 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.61600 $ & $   0.01123 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.62931 $ & $   0.00893 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.52814 $ & $  -0.00346 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.57226 $ & $  -0.00579 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.26850 $ & $  -0.00147 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.58560 $ & $  -0.01265 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.86808 $ & $  -0.00601 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.41055 $ & $  -0.00966 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.02775 $ & $   0.03563 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.45560 $ & $   0.01645 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.27182 $ & $  -0.00795 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.58890 $ & $   0.00494 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.66391 $ & $  -0.00885 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.57590 $ & $   0.00993 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.36886 $ & $   0.00262 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.87127 $ & $   0.02127 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.62025 $ & $   0.01423 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.63376 $ & $  -0.00917 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.41386 $ & $  -0.00122 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.03113 $ & $   0.02225 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.45887 $ & $   0.00401 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.27513 $ & $   0.00519 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.66718 $ & $   0.01268 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.87444 $ & $   0.01175 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.37222 $ & $   0.00289 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.62353 $ & $  -0.01370 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.57988 $ & $   0.02865 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.59326 $ & $   0.00223 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.63740 $ & $  -0.00987 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.41748 $ & $   0.00502 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.03446 $ & $   0.01774 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.53684 $ & $  -0.00500 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.46215 $ & $  -0.01888 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.27844 $ & $   0.00534 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.87760 $ & $  -0.01430 $ & $   0.01436 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.37555 $ & $   0.01629 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.58323 $ & $   0.01456 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.62747 $ & $  -0.01270 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.64074 $ & $  -0.00872 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.59690 $ & $  -0.00132 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.67214 $ & $  -0.00313 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.03811 $ & $  -0.01446 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.42191 $ & $   0.00601 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.46643 $ & $   0.01556 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.88077 $ & $  -0.04883 $ & $   0.01537 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.28175 $ & $   0.01281 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.54163 $ & $  -0.01034 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.49816 $ & $  -0.00299 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.63077 $ & $   0.00156 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.37985 $ & $  -0.01943 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.60019 $ & $  -0.00099 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.58719 $ & $  -0.00660 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.67541 $ & $  -0.00626 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.04144 $ & $  -0.00282 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.64516 $ & $  -0.00154 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.42522 $ & $  -0.00863 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.46971 $ & $  -0.00329 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.28505 $ & $  -0.01397 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.88423 $ & $  -0.00145 $ & $   0.01874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.54503 $ & $   0.00281 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.50165 $ & $  -0.01185 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.38321 $ & $  -0.00949 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.59052 $ & $   0.00091 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.63495 $ & $  -0.00054 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.04480 $ & $   0.01458 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.64849 $ & $   0.00417 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.60453 $ & $   0.00748 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.42856 $ & $   0.01355 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.68000 $ & $  -0.02124 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.47331 $ & $  -0.00365 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.88746 $ & $   0.00522 $ & $   0.02128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.54989 $ & $  -0.01469 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.38687 $ & $   0.00945 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.50626 $ & $  -0.01623 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.04817 $ & $  -0.00070 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.63863 $ & $  -0.00508 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.65182 $ & $   0.02164 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.60783 $ & $  -0.01306 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.59483 $ & $   0.01047 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.68327 $ & $   0.00372 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.89066 $ & $  -0.00610 $ & $   0.01614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.29166 $ & $   0.00832 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.43318 $ & $   0.00293 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.47761 $ & $   0.00057 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.34611 $ & $   0.01686 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.55321 $ & $  -0.00806 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.05152 $ & $   0.00531 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.61114 $ & $  -0.00401 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.50989 $ & $  -0.00717 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55120.42641 $ & $  -0.03368 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.59819 $ & $  -0.00942 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.64262 $ & $   0.00317 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.39151 $ & $   0.00487 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.89385 $ & $  -0.01257 $ & $   0.01336 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.29496 $ & $   0.00266 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55412.65644 $ & $  -0.00128 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.43681 $ & $  -0.03278 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.48088 $ & $  -0.01133 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55345.68805 $ & $  -0.00950 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.34961 $ & $  -0.00041 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55120.42974 $ & $   0.02166 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.64593 $ & $  -0.00076 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.89707 $ & $   0.03356 $ & $   0.02345 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.39487 $ & $   0.01458 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.29828 $ & $  -0.00765 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.60217 $ & $  -0.00272 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.55837 $ & $  -0.01204 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.51450 $ & $   0.00279 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.61588 $ & $  -0.00501 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.48414 $ & $  -0.01587 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.44012 $ & $   0.00709 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.35296 $ & $   0.00740 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55120.43304 $ & $  -0.01232 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.05857 $ & $  -0.01971 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.39821 $ & $   0.01412 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.30158 $ & $   0.00872 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.60550 $ & $   0.00013 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.56171 $ & $  -0.00673 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.64989 $ & $   0.01648 $ & $   0.01774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.51786 $ & $   0.00487 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.61918 $ & $   0.00529 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.48857 $ & $   0.00063 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.44480 $ & $  -0.01440 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55120.43633 $ & $  -0.02983 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.35738 $ & $  -0.00416 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.90374 $ & $   0.01977 $ & $   0.01692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.30488 $ & $   0.00309 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.65310 $ & $  -0.01160 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.62247 $ & $   0.00582 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.60949 $ & $   0.00498 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.40275 $ & $  -0.00316 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.52254 $ & $   0.00211 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.56667 $ & $   0.00331 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.44810 $ & $   0.02236 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.49216 $ & $  -0.01217 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55120.43964 $ & $  -0.02803 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.06527 $ & $   0.01249 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.36072 $ & $   0.00214 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.30818 $ & $  -0.00785 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.62578 $ & $   0.00765 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.61317 $ & $   0.00350 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.65739 $ & $  -0.02755 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.40641 $ & $  -0.01083 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.52588 $ & $   0.00253 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.57000 $ & $   0.01459 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.49542 $ & $  -0.00785 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.45141 $ & $  -0.01051 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55120.44294 $ & $   0.00172 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.86583 $ & $   0.02872 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.06864 $ & $  -0.00684 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55290.91012 $ & $   0.00341 $ & $   0.01891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.36435 $ & $  -0.01027 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.62909 $ & $  -0.02101 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.66072 $ & $   0.00392 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.40977 $ & $   0.02390 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.61720 $ & $   0.01726 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55120.44623 $ & $   0.01292 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.49966 $ & $  -0.00776 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.86980 $ & $   0.01237 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.53090 $ & $  -0.00320 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.57511 $ & $   0.00319 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.45642 $ & $  -0.01246 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.63268 $ & $   0.00595 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.36877 $ & $   0.00743 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.62054 $ & $  -0.01043 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.66466 $ & $   0.01017 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55120.44953 $ & $  -0.03970 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.41430 $ & $   0.01147 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.50293 $ & $   0.00274 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.87303 $ & $  -0.00220 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.53428 $ & $  -0.00703 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.45972 $ & $  -0.00419 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.63599 $ & $  -0.01393 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.57875 $ & $   0.00735 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.37212 $ & $   0.00064 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.66796 $ & $   0.00389 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55120.45282 $ & $   0.00896 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.62454 $ & $  -0.00229 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.41764 $ & $   0.00768 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.87626 $ & $  -0.01033 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.50620 $ & $  -0.00081 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.32137 $ & $  -0.01517 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.46302 $ & $  -0.00619 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.63929 $ & $  -0.00678 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.37546 $ & $   0.02067 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.53907 $ & $  -0.00869 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.58366 $ & $  -0.00140 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.62787 $ & $   0.00283 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.67193 $ & $  -0.00621 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.42101 $ & $  -0.00119 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.87951 $ & $   0.03284 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.51108 $ & $   0.00353 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.46733 $ & $  -0.00755 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.64370 $ & $  -0.00017 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.54242 $ & $  -0.00163 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.37988 $ & $  -0.00111 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.58699 $ & $   0.00275 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.67554 $ & $  -0.00998 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.88275 $ & $  -0.00751 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.63222 $ & $  -0.00824 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.42593 $ & $   0.00286 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.51436 $ & $  -0.01351 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.47064 $ & $  -0.02023 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.64705 $ & $  -0.00074 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.38354 $ & $  -0.01313 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.88631 $ & $   0.02067 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.54725 $ & $   0.00307 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.67951 $ & $   0.02009 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.63565 $ & $  -0.00104 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.59170 $ & $  -0.00509 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.42930 $ & $  -0.00395 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.51765 $ & $   0.01015 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.47426 $ & $  -0.00085 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.65065 $ & $   0.01757 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.38690 $ & $  -0.00150 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.88957 $ & $   0.01239 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.68282 $ & $   0.00990 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.55093 $ & $  -0.01330 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.09274 $ & $  -0.00310 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.59503 $ & $  -0.00204 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55105.24737 $ & $   0.01987 $ & $   0.01972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.63968 $ & $   0.00534 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.43264 $ & $   0.00178 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.52220 $ & $   0.00421 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.47869 $ & $  -0.01172 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.89284 $ & $  -0.00260 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.65522 $ & $   0.01281 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.09605 $ & $  -0.01751 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.39138 $ & $  -0.00083 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55105.25058 $ & $   0.00719 $ & $   0.02241 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55342.68678 $ & $   0.00154 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.64302 $ & $  -0.02472 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.55569 $ & $   0.00827 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.60011 $ & $  -0.00320 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.43726 $ & $  -0.00179 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.52548 $ & $  -0.00531 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.89610 $ & $   0.00617 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.48202 $ & $  -0.00920 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.65851 $ & $  -0.01639 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.39472 $ & $  -0.00319 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.64702 $ & $   0.00905 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.55901 $ & $  -0.01616 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.60345 $ & $   0.00315 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.44066 $ & $   0.00718 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.52908 $ & $   0.01885 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.89938 $ & $   0.01436 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.48535 $ & $   0.01311 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.66182 $ & $   0.03142 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.10271 $ & $  -0.01112 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.39807 $ & $   0.01303 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.35448 $ & $   0.00596 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.65068 $ & $   0.00092 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.44436 $ & $   0.01457 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.56370 $ & $   0.01347 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.90293 $ & $  -0.01651 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55409.66510 $ & $  -0.00278 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.53336 $ & $  -0.00386 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.60843 $ & $  -0.00921 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.10635 $ & $  -0.00142 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.48995 $ & $  -0.00548 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.35802 $ & $   0.00411 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.40274 $ & $   0.00777 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.65465 $ & $  -0.00842 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.90613 $ & $   0.01844 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.56702 $ & $  -0.00232 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.53664 $ & $   0.00193 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.61176 $ & $   0.02355 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.44876 $ & $  -0.00671 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.24173 $ & $  -0.00556 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.10965 $ & $   0.00381 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.36137 $ & $  -0.00735 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.49361 $ & $  -0.00325 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.40607 $ & $  -0.00355 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.65799 $ & $  -0.01225 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55287.90931 $ & $   0.00420 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.53989 $ & $   0.01983 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.45214 $ & $  -0.00927 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.24509 $ & $  -0.00195 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.11297 $ & $   0.00345 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.49692 $ & $   0.00266 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.57207 $ & $  -0.00505 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.40941 $ & $   0.01168 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.61663 $ & $  -0.00151 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.36614 $ & $   0.01071 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.66197 $ & $   0.00318 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.24840 $ & $   0.00907 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.45554 $ & $   0.00326 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.11644 $ & $   0.01336 $ & $   0.01043 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.54420 $ & $   0.00532 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.57539 $ & $   0.00776 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.62034 $ & $  -0.00344 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.50152 $ & $  -0.00197 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.36954 $ & $   0.00374 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.41390 $ & $   0.00259 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.66532 $ & $  -0.00501 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.11974 $ & $  -0.01224 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.54780 $ & $   0.00015 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.25313 $ & $  -0.00221 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.46048 $ & $  -0.02037 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.50484 $ & $  -0.00021 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.37287 $ & $   0.01469 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.58006 $ & $   0.01314 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.41724 $ & $  -0.00045 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.62521 $ & $  -0.01251 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.66961 $ & $   0.01279 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.12335 $ & $   0.01822 $ & $   0.01195 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.55108 $ & $  -0.01645 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.50817 $ & $  -0.00821 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.46412 $ & $   0.00531 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.58338 $ & $   0.00551 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.42089 $ & $  -0.01872 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.62856 $ & $  -0.00279 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.37752 $ & $   0.00509 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.12662 $ & $   0.00836 $ & $   0.01442 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.67293 $ & $   0.00348 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.55539 $ & $  -0.00087 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.26026 $ & $  -0.00226 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.32654 $ & $   0.00658 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.46747 $ & $  -0.01383 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.38089 $ & $   0.01174 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.51308 $ & $  -0.01661 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.12992 $ & $   0.01856 $ & $   0.01043 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.58813 $ & $   0.00504 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.42547 $ & $   0.00504 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.67689 $ & $   0.01045 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.55866 $ & $   0.00472 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.63358 $ & $   0.00069 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.32979 $ & $  -0.03582 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.26487 $ & $  -0.00358 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.47198 $ & $   0.00457 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.13319 $ & $  -0.00640 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.51647 $ & $  -0.01367 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.38456 $ & $  -0.00344 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.59180 $ & $   0.00758 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.42887 $ & $  -0.01011 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.68021 $ & $  -0.01199 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.56193 $ & $   0.00309 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.33303 $ & $  -0.00363 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.63690 $ & $   0.00356 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.26822 $ & $  -0.00447 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.47540 $ & $  -0.01556 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.51983 $ & $  -0.00484 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.43219 $ & $  -0.01018 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55339.68420 $ & $  -0.00387 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.33627 $ & $   0.01317 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.38904 $ & $   0.00423 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.59652 $ & $  -0.00334 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.56651 $ & $   0.00288 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.27156 $ & $  -0.00587 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.47874 $ & $   0.00743 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.64211 $ & $   0.00018 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.14011 $ & $   0.02670 $ & $   0.01186 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.52435 $ & $  -0.02052 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.33950 $ & $  -0.01961 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.39240 $ & $  -0.00538 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.43668 $ & $   0.00201 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.59985 $ & $   0.00540 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.56980 $ & $   0.00738 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.64542 $ & $  -0.00354 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.14339 $ & $  -0.00326 $ & $   0.02038 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.27599 $ & $  -0.00555 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.48358 $ & $   0.01264 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.34274 $ & $  -0.00980 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.52768 $ & $   0.00406 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.39575 $ & $   0.01308 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.44034 $ & $  -0.01608 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.57308 $ & $   0.00686 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.25627 $ & $   0.02298 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.60459 $ & $   0.01495 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.14663 $ & $   0.00053 $ & $   0.01058 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.27964 $ & $  -0.00090 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.34599 $ & $  -0.01049 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.48692 $ & $  -0.00465 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.53134 $ & $  -0.01601 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.65047 $ & $   0.00027 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.44371 $ & $   0.01856 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.40022 $ & $  -0.00740 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.60792 $ & $  -0.00539 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.57733 $ & $   0.00519 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.28295 $ & $   0.01050 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.34923 $ & $  -0.01108 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.49025 $ & $  -0.01164 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.65380 $ & $   0.00863 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.35925 $ & $   0.01060 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.53595 $ & $   0.00285 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.40389 $ & $   0.00267 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.44806 $ & $   0.01714 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.15315 $ & $  -0.00306 $ & $   0.02007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.58062 $ & $   0.00560 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.35246 $ & $  -0.00927 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.61293 $ & $   0.00531 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.28755 $ & $   0.01955 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.49494 $ & $   0.00981 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.36308 $ & $  -0.00247 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.53929 $ & $  -0.01037 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.40723 $ & $   0.00901 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.45140 $ & $  -0.02300 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.65873 $ & $  -0.00320 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.15675 $ & $   0.01060 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.58421 $ & $   0.00401 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55105.31124 $ & $   0.02061 $ & $   0.02207 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.35569 $ & $   0.02236 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.61625 $ & $  -0.00251 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.29090 $ & $  -0.01176 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.49827 $ & $  -0.00422 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.26932 $ & $  -0.00881 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.36639 $ & $   0.00801 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.54264 $ & $   0.01253 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.45473 $ & $  -0.00467 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.16006 $ & $   0.01089 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.66236 $ & $  -0.01094 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.35893 $ & $  -0.02539 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.41195 $ & $  -0.00080 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.58845 $ & $   0.01570 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.29422 $ & $  -0.00585 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.50194 $ & $  -0.00059 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.62097 $ & $   0.01487 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.16340 $ & $  -0.01153 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.36218 $ & $  -0.01948 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.37094 $ & $   0.00566 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.54718 $ & $  -0.00397 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.40652 $ & $   0.01043 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.41530 $ & $  -0.01632 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.45947 $ & $  -0.00397 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.59171 $ & $   0.00101 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.66726 $ & $  -0.00197 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.27588 $ & $  -0.00061 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.62431 $ & $   0.01706 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55105.32078 $ & $   0.01836 $ & $   0.01791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.29895 $ & $   0.00588 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.16689 $ & $   0.00086 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.36541 $ & $  -0.01451 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.37427 $ & $   0.00246 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.50665 $ & $   0.00846 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.41866 $ & $   0.00343 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.55083 $ & $   0.00079 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.46281 $ & $   0.00483 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.59498 $ & $   0.01715 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.67058 $ & $  -0.00410 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.27914 $ & $  -0.00528 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.30230 $ & $  -0.01364 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.17023 $ & $  -0.02749 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.36864 $ & $   0.01064 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.37759 $ & $   0.00916 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.50999 $ & $  -0.00362 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.62898 $ & $  -0.01636 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.55417 $ & $   0.01880 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.46614 $ & $   0.00541 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.59923 $ & $  -0.00484 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.28240 $ & $  -0.04308 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.42346 $ & $   0.00552 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.67549 $ & $   0.00049 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.37187 $ & $   0.02136 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.30568 $ & $  -0.00607 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55099.24000 $ & $   0.01618 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.17388 $ & $  -0.00315 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.51331 $ & $   0.00805 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.63262 $ & $  -0.00039 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.47045 $ & $  -0.00134 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.38236 $ & $   0.01220 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.55860 $ & $  -0.00882 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.60282 $ & $   0.01443 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.42685 $ & $   0.01125 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.67883 $ & $   0.00872 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.37511 $ & $  -0.00185 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.17722 $ & $  -0.00099 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.31035 $ & $  -0.00155 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.38567 $ & $   0.00089 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.28887 $ & $   0.02009 $ & $   0.01372 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.51785 $ & $   0.00961 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.47382 $ & $   0.01002 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.56194 $ & $   0.00877 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.60610 $ & $   0.01045 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.43021 $ & $   0.00303 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.63742 $ & $   0.03303 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.37834 $ & $  -0.00386 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.42294 $ & $  -0.01119 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.18056 $ & $  -0.02901 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.31367 $ & $   0.01217 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.68405 $ & $   0.00121 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.38901 $ & $   0.00140 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.56526 $ & $  -0.02795 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.59627 $ & $  -0.00006 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.47745 $ & $  -0.00926 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.52151 $ & $  -0.01438 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.64073 $ & $   0.00016 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.61052 $ & $   0.00079 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.38157 $ & $   0.00099 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.43481 $ & $  -0.00491 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.42622 $ & $   0.01903 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.18389 $ & $   0.00158 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.29536 $ & $   0.00235 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.31732 $ & $  -0.01557 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.59961 $ & $  -0.00045 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.52485 $ & $   0.00699 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.39346 $ & $   0.00531 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.38481 $ & $  -0.00255 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.61379 $ & $   0.00291 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.57006 $ & $  -0.01058 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.48203 $ & $   0.01790 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.43818 $ & $  -0.01468 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.42950 $ & $   0.00539 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.18720 $ & $  -0.00651 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.64551 $ & $   0.00264 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55105.34310 $ & $  -0.02877 $ & $   0.01907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.38805 $ & $  -0.00334 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.39681 $ & $   0.00498 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.61708 $ & $   0.00001 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.32196 $ & $   0.00921 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.52929 $ & $  -0.00728 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.57344 $ & $  -0.00623 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.48534 $ & $  -0.02562 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.43277 $ & $   0.01401 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.64888 $ & $   0.00536 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.44187 $ & $   0.00386 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.19087 $ & $  -0.02185 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.30188 $ & $  -0.02990 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.39128 $ & $  -0.01195 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.32529 $ & $  -0.00689 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.40046 $ & $   0.01745 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.53262 $ & $  -0.00037 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.48867 $ & $  -0.00642 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.57683 $ & $  -0.00774 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.43603 $ & $  -0.01387 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.19418 $ & $  -0.00151 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.62192 $ & $   0.00090 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.65396 $ & $   0.01539 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.44700 $ & $  -0.00344 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.39451 $ & $  -0.00788 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.32863 $ & $  -0.01123 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.53595 $ & $   0.01156 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.43931 $ & $   0.00733 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.19750 $ & $   0.00210 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.40473 $ & $   0.01871 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.62522 $ & $   0.00235 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.49313 $ & $   0.00487 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.58134 $ & $  -0.00733 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.30840 $ & $  -0.03515 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.65729 $ & $  -0.00638 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.39773 $ & $  -0.00265 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.45055 $ & $   0.00341 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.44259 $ & $   0.00332 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.20080 $ & $   0.00969 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.33306 $ & $  -0.00368 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.40809 $ & $  -0.00395 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.62849 $ & $   0.01005 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.58469 $ & $   0.01269 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.54064 $ & $  -0.00438 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.49683 $ & $  -0.01756 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.40097 $ & $  -0.01582 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.45395 $ & $   0.00891 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.44588 $ & $  -0.00338 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.66215 $ & $  -0.00374 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.20412 $ & $   0.00951 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.41143 $ & $  -0.00092 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.33670 $ & $   0.01426 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.54397 $ & $   0.00667 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.50018 $ & $  -0.00742 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.58834 $ & $  -0.01083 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.63305 $ & $  -0.00350 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.40420 $ & $   0.03214 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.44915 $ & $  -0.00368 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.45843 $ & $   0.00710 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.66550 $ & $   0.01531 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.20777 $ & $  -0.00381 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.34002 $ & $  -0.00032 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.54731 $ & $   0.01197 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.41578 $ & $  -0.01122 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.40742 $ & $   0.01620 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.63639 $ & $   0.00460 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.50465 $ & $  -0.00769 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.59302 $ & $   0.00162 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.45242 $ & $  -0.03372 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.46207 $ & $  -0.00767 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.21107 $ & $  -0.00854 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.67020 $ & $  -0.00858 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.41065 $ & $   0.00150 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.34446 $ & $   0.00812 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.41942 $ & $   0.01847 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.55202 $ & $  -0.00072 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.50799 $ & $  -0.00741 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.64021 $ & $   0.00387 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.59636 $ & $  -0.00219 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.45569 $ & $   0.00045 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.46541 $ & $   0.00103 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55105.36869 $ & $  -0.01080 $ & $   0.01956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.41389 $ & $   0.02094 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.34780 $ & $   0.00518 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.67385 $ & $   0.00655 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.42277 $ & $  -0.00397 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.55536 $ & $   0.00381 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.51136 $ & $   0.00223 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.59969 $ & $  -0.01407 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.45895 $ & $  -0.00731 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.64463 $ & $  -0.00895 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.21779 $ & $   0.00486 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.46970 $ & $  -0.00521 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.41711 $ & $  -0.00166 $ & $   0.00968 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.35116 $ & $  -0.01186 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.46221 $ & $   0.00833 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.55918 $ & $  -0.00897 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.42730 $ & $  -0.01523 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.67863 $ & $  -0.00666 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.64800 $ & $   0.00564 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.60420 $ & $   0.00972 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.51633 $ & $   0.00167 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.63570 $ & $   0.01853 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.47302 $ & $  -0.01154 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.42034 $ & $  -0.01069 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55111.46547 $ & $   0.00583 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.43064 $ & $   0.00377 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55333.68195 $ & $  -0.00857 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55105.37828 $ & $  -0.03667 $ & $   0.01936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.65137 $ & $  -0.00197 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.35620 $ & $   0.00005 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.51974 $ & $  -0.00817 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.56379 $ & $   0.00089 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.60786 $ & $  -0.00262 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.63907 $ & $  -0.01649 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.47633 $ & $  -0.00303 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.42359 $ & $   0.01373 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.43399 $ & $  -0.00789 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.24916 $ & $  -0.01422 $ & $   0.01393 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.35953 $ & $   0.01814 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.52306 $ & $   0.00231 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.61119 $ & $   0.01063 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.56714 $ & $  -0.00565 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.65564 $ & $  -0.00192 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.42681 $ & $  -0.00063 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.64304 $ & $   0.01617 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.48108 $ & $  -0.00904 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.36287 $ & $   0.00420 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.57048 $ & $   0.00209 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.43864 $ & $  -0.00187 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.43004 $ & $  -0.01603 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.65927 $ & $  -0.00533 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.64633 $ & $  -0.01817 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.52746 $ & $   0.00183 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.61568 $ & $   0.02134 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.39579 $ & $  -0.00532 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.48440 $ & $  -0.00850 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.73706 $ & $  -0.00032 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.43328 $ & $   0.00038 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.44199 $ & $  -0.00056 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.66257 $ & $  -0.00441 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.36758 $ & $  -0.00867 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.53078 $ & $   0.00345 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.57491 $ & $   0.02137 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.61901 $ & $   0.03230 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.65028 $ & $   0.01310 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.39919 $ & $  -0.00823 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.48769 $ & $  -0.00563 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.25885 $ & $   0.00839 $ & $   0.01103 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.43653 $ & $   0.00650 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.44532 $ & $   0.00042 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.74079 $ & $   0.00388 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.37093 $ & $  -0.00603 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.62234 $ & $  -0.00364 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.53443 $ & $  -0.01319 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.57857 $ & $  -0.00126 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.40250 $ & $   0.00198 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.65391 $ & $   0.00029 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.66717 $ & $  -0.01532 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.49208 $ & $  -0.01244 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.43976 $ & $   0.00055 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.74412 $ & $   0.00727 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.37459 $ & $   0.00710 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.44970 $ & $  -0.00586 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.58191 $ & $   0.01211 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.67049 $ & $  -0.00303 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.26541 $ & $  -0.02861 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.53887 $ & $  -0.00531 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.65787 $ & $   0.01532 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.40683 $ & $  -0.01362 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.62713 $ & $   0.01605 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.49539 $ & $  -0.01864 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.44300 $ & $  -0.01707 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.74792 $ & $   0.00511 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.45305 $ & $  -0.00333 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.67383 $ & $  -0.00955 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.26868 $ & $   0.01746 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.66115 $ & $   0.01227 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.37920 $ & $  -0.00157 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.58633 $ & $  -0.01027 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.54229 $ & $  -0.00613 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.41013 $ & $   0.01587 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.63046 $ & $  -0.00310 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.49899 $ & $  -0.01228 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.75122 $ & $  -0.01297 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55105.40393 $ & $  -0.00503 $ & $   0.02157 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.45672 $ & $   0.01010 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.27194 $ & $   0.02967 $ & $   0.01224 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.38253 $ & $  -0.02084 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.58970 $ & $  -0.00246 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.54569 $ & $  -0.00507 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.63380 $ & $  -0.00941 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.22421 $ & $  -0.01118 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.41378 $ & $   0.00799 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.66509 $ & $  -0.02010 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.44947 $ & $   0.01900 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.67853 $ & $  -0.00479 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.62160 $ & $  -0.01411 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.50331 $ & $   0.01437 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.22728 $ & $  -0.00216 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.38586 $ & $  -0.01422 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.75600 $ & $  -0.00195 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.59303 $ & $  -0.02499 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.46116 $ & $   0.00426 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.66837 $ & $   0.00136 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.45269 $ & $  -0.01448 $ & $   0.01019 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.68186 $ & $  -0.01208 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.55006 $ & $   0.00224 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.62505 $ & $  -0.01693 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.63827 $ & $   0.01127 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.41829 $ & $  -0.00613 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.50661 $ & $  -0.01165 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.37504 $ & $   0.02050 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.23035 $ & $  -0.01559 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.75943 $ & $   0.02142 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.46449 $ & $   0.00298 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.45592 $ & $   0.01891 $ & $   0.01060 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.68519 $ & $   0.00148 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.39038 $ & $   0.00121 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.62840 $ & $  -0.00641 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.64162 $ & $   0.01054 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.67265 $ & $  -0.00865 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.55370 $ & $   0.00022 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.42162 $ & $  -0.00394 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.59795 $ & $  -0.00790 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.50988 $ & $   0.02079 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.28168 $ & $  -0.00251 $ & $   0.01945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.23342 $ & $   0.01507 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.37887 $ & $  -0.00202 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.76285 $ & $   0.00694 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.46780 $ & $   0.02029 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.45916 $ & $  -0.01140 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.63174 $ & $  -0.00157 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.67597 $ & $  -0.00733 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.55703 $ & $   0.00372 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.39403 $ & $  -0.01578 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.42495 $ & $   0.00405 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.64534 $ & $  -0.00447 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.60133 $ & $   0.00887 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55400.68950 $ & $   0.00872 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.28495 $ & $   0.03021 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.23650 $ & $  -0.02524 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.51407 $ & $  -0.01096 $ & $   0.01176 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.38219 $ & $  -0.00640 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.46242 $ & $  -0.00228 $ & $   0.01109 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.76650 $ & $   0.00138 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.63504 $ & $  -0.00009 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.47205 $ & $  -0.00265 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.39735 $ & $   0.00544 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.60466 $ & $  -0.00476 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55330.67992 $ & $  -0.02847 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.23984 $ & $  -0.00466 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.42935 $ & $   0.00998 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.56157 $ & $   0.01015 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.38549 $ & $  -0.01095 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.64982 $ & $   0.00321 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.46565 $ & $  -0.00550 $ & $   0.01056 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.76993 $ & $   0.00391 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.63867 $ & $   0.00316 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.47570 $ & $  -0.01320 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.24291 $ & $  -0.00015 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.29154 $ & $   0.03223 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.40176 $ & $  -0.01073 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.56492 $ & $  -0.00577 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.52092 $ & $  -0.01229 $ & $   0.01524 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.38878 $ & $  -0.00073 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.65315 $ & $  -0.01231 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.60917 $ & $  -0.00896 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.43299 $ & $   0.01193 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.46890 $ & $  -0.01181 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.64197 $ & $  -0.00779 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.47907 $ & $  -0.00482 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.77444 $ & $   0.00058 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.24598 $ & $   0.00390 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.40507 $ & $   0.00971 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.56823 $ & $  -0.00957 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.65646 $ & $   0.00137 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.43628 $ & $   0.00146 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.61253 $ & $  -0.00378 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55108.47218 $ & $  -0.02933 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.52516 $ & $   0.00205 $ & $   0.01681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.39323 $ & $  -0.00202 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.64528 $ & $  -0.00278 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.24905 $ & $  -0.01398 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.77789 $ & $  -0.01806 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.29812 $ & $   0.03165 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.38629 $ & $   0.01479 $ & $   0.00932 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.40841 $ & $   0.01844 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.48344 $ & $   0.00831 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.61618 $ & $   0.00408 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.66096 $ & $  -0.01486 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.39684 $ & $  -0.00930 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.44096 $ & $  -0.00049 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.57315 $ & $  -0.00361 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.64858 $ & $  -0.01396 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.25213 $ & $  -0.01721 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.78131 $ & $  -0.00366 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.48677 $ & $   0.00659 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55388.53169 $ & $   0.01274 $ & $   0.01905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.41326 $ & $  -0.00583 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.40014 $ & $  -0.01935 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.44431 $ & $  -0.00359 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.57653 $ & $   0.00172 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.66467 $ & $   0.01012 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.62071 $ & $  -0.00496 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.65190 $ & $  -0.00093 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.25546 $ & $   0.00223 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.39276 $ & $  -0.00622 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.30471 $ & $   0.01289 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.78515 $ & $   0.00481 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.49012 $ & $  -0.00940 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.23929 $ & $   0.00379 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.41656 $ & $  -0.01217 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.40342 $ & $  -0.00517 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.44764 $ & $  -0.00570 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.57986 $ & $  -0.01615 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.66801 $ & $  -0.00801 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.62407 $ & $   0.01580 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.25853 $ & $  -0.00598 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.65553 $ & $  -0.00135 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.39602 $ & $  -0.05235 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.78857 $ & $  -0.02019 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.24268 $ & $  -0.01404 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.41988 $ & $   0.00220 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.40670 $ & $   0.00451 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.49491 $ & $   0.01617 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.26160 $ & $  -0.00808 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.62741 $ & $   0.00201 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.65883 $ & $   0.00919 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.39928 $ & $   0.03665 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.58437 $ & $   0.02011 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.45234 $ & $   0.00300 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.67264 $ & $  -0.00298 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.24598 $ & $  -0.01652 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.79324 $ & $  -0.00513 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.26467 $ & $  -0.00635 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.49823 $ & $   0.01088 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.41095 $ & $   0.00843 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.66214 $ & $  -0.00634 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.42437 $ & $  -0.01673 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.45567 $ & $   0.01792 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.58785 $ & $   0.01222 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.67597 $ & $  -0.00857 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.63201 $ & $  -0.01207 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.26774 $ & $   0.00596 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.79657 $ & $   0.00598 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.50156 $ & $   0.00606 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.25051 $ & $  -0.00872 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.66547 $ & $  -0.01326 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.40578 $ & $   0.03086 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.42768 $ & $  -0.01540 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.41456 $ & $   0.01443 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.31788 $ & $  -0.03361 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.45899 $ & $  -0.00161 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.67932 $ & $  -0.00662 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.59153 $ & $   0.00857 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.63567 $ & $   0.00608 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.27107 $ & $  -0.01706 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.80002 $ & $   0.00201 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.25383 $ & $   0.00601 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.66877 $ & $  -0.00068 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.41786 $ & $   0.00771 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.50617 $ & $   0.00089 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.43137 $ & $  -0.00767 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.63899 $ & $  -0.00498 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.46343 $ & $  -0.01129 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.27414 $ & $  -0.01729 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.59593 $ & $  -0.00482 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.68422 $ & $  -0.01207 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.25750 $ & $   0.00275 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.80383 $ & $  -0.00832 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.41230 $ & $  -0.02779 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.42115 $ & $  -0.00283 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.67242 $ & $   0.00334 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.50948 $ & $   0.00678 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.27721 $ & $   0.01890 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.46676 $ & $   0.00062 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.43611 $ & $  -0.00019 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.59927 $ & $  -0.00551 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.64334 $ & $  -0.00146 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.68756 $ & $   0.00269 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.80717 $ & $   0.01071 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.42443 $ & $   0.00403 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.67574 $ & $  -0.00275 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.51312 $ & $   0.00563 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.26209 $ & $  -0.00032 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.28028 $ & $   0.00737 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.43944 $ & $   0.00385 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.60260 $ & $   0.00993 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.64667 $ & $  -0.00188 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.69089 $ & $   0.00308 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.33107 $ & $   0.01874 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.67904 $ & $  -0.00015 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.81167 $ & $   0.00140 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.26544 $ & $  -0.00453 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.28335 $ & $   0.00965 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.42876 $ & $   0.01208 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.51763 $ & $   0.01650 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.44283 $ & $   0.00957 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.65002 $ & $   0.00592 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.47469 $ & $   0.01000 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.42199 $ & $   0.03286 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.60708 $ & $  -0.00175 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55397.69524 $ & $   0.00541 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.81499 $ & $   0.00082 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.26878 $ & $  -0.01091 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.28668 $ & $   0.00269 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.43239 $ & $   0.01187 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.52098 $ & $  -0.00656 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55102.42524 $ & $   0.01508 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.47816 $ & $   0.02515 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.44747 $ & $   0.00268 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.65463 $ & $  -0.00497 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.33769 $ & $   0.01403 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.61073 $ & $  -0.00501 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.28975 $ & $  -0.00194 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.81843 $ & $   0.00670 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.43569 $ & $  -0.00982 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.52430 $ & $  -0.00514 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.27342 $ & $  -0.00361 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.48149 $ & $   0.01008 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.65796 $ & $   0.00055 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.61404 $ & $  -0.01460 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.45116 $ & $  -0.00438 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.29282 $ & $  -0.00352 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.82207 $ & $  -0.00948 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.43899 $ & $   0.00397 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.27707 $ & $  -0.00432 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.52872 $ & $  -0.00629 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.66130 $ & $   0.00286 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.29589 $ & $  -0.00363 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.45449 $ & $  -0.00503 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.48585 $ & $  -0.00317 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.61840 $ & $  -0.00235 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.82551 $ & $  -0.00020 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.44229 $ & $  -0.01437 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.28054 $ & $   0.00842 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.53238 $ & $   0.02091 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.29896 $ & $   0.00899 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.66560 $ & $   0.00285 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.48949 $ & $   0.01900 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.62175 $ & $  -0.01221 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.45904 $ & $  -0.01070 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.44660 $ & $   0.01486 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.82989 $ & $  -0.00507 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.53571 $ & $   0.00170 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.30230 $ & $  -0.00225 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.28527 $ & $  -0.00105 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.66896 $ & $   0.00640 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.49276 $ & $  -0.00964 $ & $   0.01235 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.62507 $ & $  -0.00471 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.46237 $ & $   0.01101 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.83336 $ & $   0.00462 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.45022 $ & $  -0.01159 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.30537 $ & $  -0.00619 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.28860 $ & $  -0.00002 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.54018 $ & $  -0.00861 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.67261 $ & $  -0.00961 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.46570 $ & $   0.00176 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.49735 $ & $  -0.01539 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.83678 $ & $   0.00602 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.45351 $ & $   0.01845 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.62982 $ & $  -0.00897 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.28284 $ & $  -0.01884 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.29195 $ & $   0.00019 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.54353 $ & $   0.00925 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.45679 $ & $  -0.00277 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.67711 $ & $   0.01314 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.63318 $ & $  -0.00528 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.84053 $ & $  -0.01113 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.47044 $ & $   0.00728 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.54686 $ & $  -0.00863 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.29693 $ & $   0.00295 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.46008 $ & $  -0.03260 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.68047 $ & $   0.00630 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.63652 $ & $  -0.00860 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.47380 $ & $  -0.00499 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.84394 $ & $   0.00312 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.30026 $ & $   0.00828 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.55155 $ & $  -0.00681 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.68382 $ & $  -0.00379 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.47715 $ & $  -0.00177 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.46451 $ & $   0.00197 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.64085 $ & $  -0.00956 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.25808 $ & $   0.01944 $ & $   0.01791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.84860 $ & $   0.00418 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.30360 $ & $  -0.00219 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.55511 $ & $   0.01187 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.29595 $ & $   0.02120 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.64417 $ & $  -0.00547 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.68836 $ & $  -0.00064 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.46815 $ & $   0.00554 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.48163 $ & $   0.00607 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.26140 $ & $  -0.01560 $ & $   0.02173 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.85203 $ & $  -0.00795 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.55851 $ & $  -0.00069 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.29921 $ & $   0.01929 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.30812 $ & $  -0.01901 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.47145 $ & $   0.00082 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.64783 $ & $  -0.00081 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.69202 $ & $   0.00937 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.48498 $ & $  -0.00637 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.85536 $ & $  -0.00264 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.30247 $ & $  -0.00332 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.31146 $ & $   0.00369 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.47473 $ & $  -0.00390 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.56293 $ & $   0.00469 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55394.69536 $ & $  -0.01534 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.48864 $ & $  -0.01144 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.85911 $ & $   0.00013 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.65238 $ & $  -0.00272 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.30572 $ & $  -0.02165 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.47807 $ & $   0.00522 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.31510 $ & $   0.02031 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.56626 $ & $  -0.00894 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.86256 $ & $  -0.00773 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.65572 $ & $   0.00969 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.49301 $ & $   0.01709 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.30898 $ & $   0.01246 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.39307 $ & $  -0.03302 $ & $   0.01137 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.56992 $ & $   0.00172 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.48253 $ & $   0.01482 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.27575 $ & $   0.00237 $ & $   0.01891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.31982 $ & $  -0.01813 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.65929 $ & $  -0.00350 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.49634 $ & $  -0.00846 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.31223 $ & $   0.03508 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.86724 $ & $  -0.00221 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.39647 $ & $   0.01875 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.48614 $ & $  -0.01307 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.32316 $ & $  -0.00455 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.57449 $ & $   0.00026 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.49966 $ & $  -0.00494 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.31547 $ & $  -0.02058 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.28013 $ & $   0.01650 $ & $   0.02299 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.87059 $ & $  -0.00322 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.66380 $ & $   0.00013 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.39971 $ & $   0.00099 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.48944 $ & $  -0.00385 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.32648 $ & $   0.00846 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.57782 $ & $  -0.01183 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.31871 $ & $  -0.00874 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.28339 $ & $  -0.00658 $ & $   0.02111 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.87402 $ & $  -0.00780 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.50409 $ & $   0.01204 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.66745 $ & $   0.01041 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.40326 $ & $  -0.00664 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.49273 $ & $   0.01048 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.58121 $ & $  -0.00453 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.32196 $ & $   0.00842 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.33124 $ & $  -0.00972 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.50775 $ & $  -0.01583 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.87785 $ & $   0.01006 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.67078 $ & $  -0.01304 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.40652 $ & $   0.00355 $ & $   0.01036 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.53936 $ & $  -0.01308 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.49602 $ & $   0.01172 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.32519 $ & $  -0.00707 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.58578 $ & $   0.00175 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.51108 $ & $   0.00708 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.33495 $ & $   0.00256 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.88127 $ & $   0.01463 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.54284 $ & $  -0.00166 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.41079 $ & $  -0.00661 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.67519 $ & $   0.00058 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.32843 $ & $  -0.00591 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.50050 $ & $  -0.00355 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.33829 $ & $   0.01635 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.58944 $ & $  -0.00143 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.54614 $ & $  -0.00442 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.41404 $ & $  -0.00107 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.51543 $ & $  -0.00578 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.67854 $ & $  -0.00709 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.88592 $ & $   0.00764 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.33172 $ & $   0.00830 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.50411 $ & $   0.00600 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.59278 $ & $   0.00800 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.41727 $ & $   0.01822 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.51875 $ & $  -0.00073 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.34260 $ & $  -0.00357 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.68187 $ & $  -0.00575 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.88937 $ & $  -0.00985 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.33498 $ & $  -0.02351 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.55075 $ & $  -0.01488 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.50741 $ & $  -0.01298 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.52209 $ & $   0.00262 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.42083 $ & $   0.00029 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.34592 $ & $   0.00500 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.76038 $ & $   0.02611 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.89280 $ & $   0.01256 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55160.33824 $ & $   0.01500 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.55409 $ & $   0.00579 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.68651 $ & $  -0.00654 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.51071 $ & $  -0.00609 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.42409 $ & $   0.02873 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.34923 $ & $   0.00118 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.76411 $ & $   0.01675 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.89655 $ & $  -0.01532 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.52679 $ & $  -0.00317 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.68985 $ & $  -0.01363 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.55774 $ & $  -0.01390 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.51401 $ & $  -0.00981 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.30830 $ & $  -0.01002 $ & $   0.02145 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.76742 $ & $   0.00612 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.25664 $ & $  -0.02022 $ & $   0.01016 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.42843 $ & $   0.01158 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.89997 $ & $  -0.01525 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.35388 $ & $  -0.01458 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.53014 $ & $   0.00218 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.69319 $ & $  -0.02391 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.56208 $ & $  -0.00189 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.51832 $ & $  -0.01479 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.25987 $ & $   0.00368 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.43167 $ & $  -0.01166 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.77090 $ & $   0.01604 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.35716 $ & $   0.00116 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.53347 $ & $   0.00518 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.56538 $ & $   0.00762 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.90461 $ & $  -0.04458 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55391.69761 $ & $  -0.00590 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.52194 $ & $  -0.00794 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.26313 $ & $   0.02468 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.43493 $ & $   0.00100 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.77432 $ & $  -0.00139 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.36046 $ & $  -0.00335 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.53782 $ & $   0.00493 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.56870 $ & $   0.01107 $ & $   0.01279 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.90809 $ & $   0.01813 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.52523 $ & $  -0.01534 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.26638 $ & $  -0.01510 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.43850 $ & $  -0.00442 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.77816 $ & $  -0.02090 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.36490 $ & $   0.00913 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.54117 $ & $  -0.00446 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.91150 $ & $   0.01442 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.52853 $ & $   0.01427 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.61705 $ & $  -0.01090 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.57303 $ & $  -0.00356 $ & $   0.01926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.26968 $ & $   0.01136 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.44175 $ & $  -0.01429 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.32344 $ & $   0.01214 $ & $   0.02094 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.78170 $ & $  -0.00952 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.36817 $ & $   0.00107 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.39912 $ & $  -0.00333 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.54484 $ & $   0.00452 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.53181 $ & $   0.00386 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.91526 $ & $  -0.00451 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.62080 $ & $   0.00082 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.27296 $ & $   0.02746 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.78513 $ & $   0.00090 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.44620 $ & $  -0.00063 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.40259 $ & $  -0.00081 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.37180 $ & $   0.00014 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.24021 $ & $   0.01755 $ & $   0.01811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.91875 $ & $  -0.00410 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.27621 $ & $  -0.01554 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.62415 $ & $   0.00872 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.54927 $ & $   0.01735 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.53616 $ & $   0.01183 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.78868 $ & $   0.02199 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.44946 $ & $   0.00464 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.40696 $ & $  -0.01823 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.37629 $ & $   0.01349 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.27953 $ & $  -0.01953 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55449.55265 $ & $   0.01163 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.53978 $ & $   0.01098 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.44312 $ & $   0.01329 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.92330 $ & $   0.00152 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.62864 $ & $   0.00099 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.45271 $ & $   0.00211 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.79230 $ & $   0.01127 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.24673 $ & $  -0.00613 $ & $   0.01554 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.41027 $ & $  -0.01419 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.37958 $ & $  -0.00814 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.28280 $ & $   0.03205 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.54306 $ & $  -0.00870 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.44643 $ & $  -0.01274 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.92662 $ & $  -0.00709 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.63197 $ & $  -0.00446 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.45626 $ & $  -0.03051 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.33767 $ & $  -0.06143 $ & $   0.02055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.79611 $ & $   0.01971 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.38288 $ & $   0.00470 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.28608 $ & $   0.01091 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.25097 $ & $  -0.00976 $ & $   0.01539 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.54636 $ & $  -0.00146 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.41455 $ & $   0.00522 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.93004 $ & $  -0.02590 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.63561 $ & $  -0.00749 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.45952 $ & $   0.01322 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.79958 $ & $   0.01029 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.28937 $ & $   0.00821 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.25421 $ & $  -0.01472 $ & $   0.01511 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.54967 $ & $   0.00604 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.45292 $ & $   0.00522 $ & $   0.01533 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.38711 $ & $   0.00108 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.41817 $ & $   0.00206 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55336.93381 $ & $  -0.01494 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.63993 $ & $  -0.00157 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.80311 $ & $   0.00714 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.46397 $ & $  -0.00130 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.29265 $ & $   0.00707 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.25781 $ & $  -0.00346 $ & $   0.01763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.39073 $ & $  -0.00294 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.55394 $ & $   0.00186 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.42261 $ & $  -0.00183 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.64325 $ & $   0.01171 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.46723 $ & $   0.00516 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.80673 $ & $   0.01177 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.29593 $ & $  -0.01260 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.48204 $ & $  -0.01594 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.26203 $ & $  -0.00776 $ & $   0.01506 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.55751 $ & $   0.01433 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.42589 $ & $   0.00005 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.64656 $ & $  -0.00046 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.47050 $ & $  -0.02047 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.29920 $ & $   0.01190 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.81028 $ & $  -0.00260 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.46269 $ & $   0.00413 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.48550 $ & $   0.00627 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.26527 $ & $  -0.00979 $ & $   0.01363 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.56084 $ & $   0.00606 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.39829 $ & $  -0.00350 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.76873 $ & $   0.00896 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.47407 $ & $   0.00602 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.30246 $ & $   0.01822 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.25857 $ & $   0.02557 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.43033 $ & $   0.00508 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.46597 $ & $  -0.01042 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.65087 $ & $  -0.00331 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.81418 $ & $   0.00273 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.26852 $ & $   0.01223 $ & $   0.01465 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.48900 $ & $   0.00048 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.56412 $ & $  -0.00959 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.40159 $ & $  -0.00778 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.47737 $ & $   0.00185 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.30577 $ & $  -0.00223 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.26186 $ & $  -0.01375 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.43362 $ & $   0.01029 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.77293 $ & $  -0.01334 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.46923 $ & $  -0.00518 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.35931 $ & $   0.01408 $ & $   0.02305 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.65452 $ & $   0.01262 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.81785 $ & $  -0.00455 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.56741 $ & $   0.00867 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.40487 $ & $  -0.01580 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.27282 $ & $  -0.02654 $ & $   0.01336 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.49343 $ & $   0.01022 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.30903 $ & $   0.00419 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.26516 $ & $  -0.00600 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.77634 $ & $  -0.01509 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.47251 $ & $   0.00096 $ & $   0.00961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.36252 $ & $   0.00559 $ & $   0.02007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.65783 $ & $   0.01475 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.48169 $ & $   0.00351 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.82146 $ & $  -0.00125 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.43837 $ & $   0.00394 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.27640 $ & $  -0.02537 $ & $   0.01447 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.57176 $ & $   0.00254 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.49707 $ & $  -0.01340 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.31228 $ & $  -0.01649 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.26845 $ & $  -0.02091 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.40944 $ & $  -0.00188 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.77969 $ & $  -0.02300 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.48495 $ & $   0.02524 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.82491 $ & $   0.00416 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.44164 $ & $   0.00760 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.66233 $ & $   0.00840 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.27964 $ & $   0.01114 $ & $   0.01366 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.56206 $ & $   0.00773 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.31557 $ & $   0.00052 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.57544 $ & $   0.03456 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.27175 $ & $   0.01941 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.50078 $ & $  -0.00099 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.41270 $ & $  -0.00422 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.78308 $ & $   0.01112 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.25470 $ & $   0.03377 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.48826 $ & $  -0.00563 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.82839 $ & $  -0.01475 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.66565 $ & $  -0.00633 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.44617 $ & $  -0.00258 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.31884 $ & $   0.00478 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.56557 $ & $  -0.00657 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.57879 $ & $  -0.00614 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.27506 $ & $  -0.02241 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.41598 $ & $  -0.01923 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.28400 $ & $  -0.00581 $ & $   0.01314 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.25777 $ & $   0.00458 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.78660 $ & $  -0.02040 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.49188 $ & $  -0.00724 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.50514 $ & $   0.00155 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.66900 $ & $   0.01290 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.83229 $ & $  -0.00115 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.44946 $ & $  -0.00574 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.32210 $ & $  -0.00698 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.56887 $ & $  -0.00443 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.58213 $ & $  -0.01143 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.27834 $ & $   0.00045 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.48544 $ & $  -0.01891 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.28724 $ & $  -0.00933 $ & $   0.01233 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.24330 $ & $  -0.00951 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.26111 $ & $   0.02350 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.42022 $ & $  -0.00312 $ & $   0.01040 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.49514 $ & $  -0.00354 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.79044 $ & $  -0.00169 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.50861 $ & $   0.00228 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.83572 $ & $   0.00032 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.32538 $ & $   0.00288 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.57214 $ & $   0.00544 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.58540 $ & $  -0.00489 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.67369 $ & $  -0.00530 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.29049 $ & $  -0.04600 $ & $   0.01252 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.26418 $ & $   0.00436 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.24669 $ & $  -0.01203 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.45395 $ & $   0.00891 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.42350 $ & $  -0.00852 $ & $   0.01005 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.41064 $ & $   0.02589 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.79392 $ & $  -0.00246 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.51204 $ & $   0.00117 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.49946 $ & $  -0.00352 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.83924 $ & $   0.00987 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.32864 $ & $   0.02267 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.26725 $ & $  -0.00873 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.28494 $ & $  -0.00293 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.67703 $ & $  -0.00600 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.57574 $ & $   0.00699 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.24999 $ & $   0.01804 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.45758 $ & $  -0.00179 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.58980 $ & $  -0.00656 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.63398 $ & $  -0.02963 $ & $   0.01129 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.42711 $ & $  -0.01425 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.41414 $ & $   0.00905 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.79754 $ & $  -0.01022 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.50271 $ & $   0.01806 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.51640 $ & $  -0.01419 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.84282 $ & $  -0.00770 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.33192 $ & $  -0.00645 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.27032 $ & $   0.01423 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.49517 $ & $  -0.00405 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.28824 $ & $   0.02454 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.57902 $ & $  -0.00262 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.68034 $ & $  -0.00362 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.63730 $ & $   0.02500 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.59340 $ & $   0.00704 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.25425 $ & $  -0.00751 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.29844 $ & $   0.00254 $ & $   0.01204 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.80106 $ & $   0.01361 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.50595 $ & $   0.00637 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.46215 $ & $  -0.00571 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.43135 $ & $  -0.00899 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.27338 $ & $   0.00861 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.33521 $ & $   0.02412 $ & $   0.01200 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.52014 $ & $   0.00224 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.84629 $ & $   0.01558 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.41898 $ & $   0.00041 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.49845 $ & $  -0.00764 $ & $   0.01310 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.29155 $ & $  -0.01151 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.58231 $ & $   0.00619 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.59667 $ & $  -0.00159 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.68486 $ & $  -0.01097 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.30186 $ & $   0.01319 $ & $   0.01212 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.25791 $ & $   0.01033 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.80446 $ & $   0.01669 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.64160 $ & $   0.02778 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.46545 $ & $   0.00403 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.43460 $ & $  -0.00058 $ & $   0.01052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.50952 $ & $   0.00288 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.33844 $ & $   0.00438 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.27671 $ & $  -0.02716 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.52357 $ & $  -0.01121 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.50171 $ & $  -0.01612 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.42233 $ & $  -0.00413 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.29484 $ & $  -0.00481 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.58559 $ & $  -0.00713 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.85028 $ & $  -0.01142 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.48029 $ & $  -0.01125 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.59996 $ & $   0.00198 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.68816 $ & $  -0.00106 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.26125 $ & $   0.00798 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.64492 $ & $  -0.00281 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.51277 $ & $   0.00531 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.43788 $ & $   0.00081 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.80819 $ & $  -0.00676 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.30609 $ & $  -0.00093 $ & $   0.01308 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.27980 $ & $   0.00482 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.34172 $ & $  -0.04205 $ & $   0.01130 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.50500 $ & $   0.00474 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.46974 $ & $   0.00693 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.29815 $ & $  -0.00942 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.58885 $ & $  -0.02245 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.85371 $ & $   0.00603 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.52795 $ & $  -0.00122 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.42673 $ & $   0.01081 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.48409 $ & $   0.00409 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.60343 $ & $   0.00932 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.69181 $ & $  -0.00318 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.28286 $ & $   0.02038 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.64851 $ & $   0.02900 $ & $   0.01956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.30933 $ & $  -0.00024 $ & $   0.01302 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.81171 $ & $  -0.00832 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.34495 $ & $  -0.01031 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.26556 $ & $  -0.00947 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.51694 $ & $  -0.01684 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55096.50830 $ & $  -0.00189 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.44211 $ & $   0.01167 $ & $   0.01062 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.25722 $ & $   0.00663 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.47303 $ & $  -0.01366 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.59245 $ & $  -0.01821 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.85721 $ & $  -0.00438 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.43006 $ & $   0.00192 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.53137 $ & $  -0.00214 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.48743 $ & $   0.00772 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.28593 $ & $  -0.00530 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.60777 $ & $  -0.00317 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55385.69607 $ & $  -0.00142 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.34821 $ & $  -0.00745 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.81514 $ & $  -0.00087 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.26888 $ & $   0.00643 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.31295 $ & $   0.01730 $ & $   0.01302 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.52018 $ & $  -0.00612 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.26050 $ & $   0.01412 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.30477 $ & $   0.02535 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.44573 $ & $  -0.01471 $ & $   0.00991 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.65284 $ & $  -0.02216 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.59573 $ & $  -0.00802 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.86073 $ & $   0.02413 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.53484 $ & $   0.00539 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.47785 $ & $   0.01481 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.28900 $ & $   0.00043 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.43459 $ & $  -0.00576 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.49193 $ & $  -0.00183 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.61138 $ & $   0.00046 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.27220 $ & $   0.01227 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.52343 $ & $  -0.00343 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.81868 $ & $  -0.00965 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.30807 $ & $   0.02257 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.44901 $ & $  -0.02559 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.65617 $ & $  -0.00590 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.59903 $ & $  -0.01722 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.31720 $ & $   0.02531 $ & $   0.01184 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.86426 $ & $  -0.00850 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.48115 $ & $   0.00750 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.29233 $ & $  -0.01037 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.49530 $ & $   0.00935 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.43823 $ & $   0.00269 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.61466 $ & $   0.02208 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.53999 $ & $  -0.00669 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.52701 $ & $  -0.00316 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.82219 $ & $   0.00503 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.31136 $ & $   0.02055 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.65946 $ & $   0.00098 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.60235 $ & $  -0.00261 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.32043 $ & $  -0.01859 $ & $   0.01159 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.45322 $ & $   0.00078 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.27702 $ & $   0.00303 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.29540 $ & $   0.00708 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.86817 $ & $   0.00895 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.35760 $ & $  -0.00960 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.48571 $ & $   0.00285 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.61797 $ & $  -0.01064 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.53027 $ & $  -0.00628 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.54347 $ & $   0.01253 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.31465 $ & $  -0.02759 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.82582 $ & $   0.00283 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.60562 $ & $   0.02252 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.32368 $ & $  -0.03489 $ & $   0.01154 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.44288 $ & $  -0.00658 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.45649 $ & $   0.00275 $ & $   0.01016 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.28035 $ & $  -0.01920 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.66403 $ & $  -0.00641 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55288.29847 $ & $   0.02721 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.87153 $ & $  -0.00497 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.48901 $ & $   0.01106 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.62125 $ & $   0.02199 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.27337 $ & $   0.00786 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.31796 $ & $   0.01834 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.54695 $ & $  -0.00722 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.82933 $ & $   0.00204 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.60925 $ & $   0.02210 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.44643 $ & $  -0.02089 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.45976 $ & $  -0.01313 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.53479 $ & $  -0.00530 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.28369 $ & $  -0.00983 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.32798 $ & $  -0.00335 $ & $   0.01159 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.66767 $ & $  -0.00914 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.87503 $ & $  -0.01373 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.27666 $ & $  -0.01970 $ & $   0.01295 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.32125 $ & $  -0.04727 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.49337 $ & $  -0.00116 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.61252 $ & $   0.00315 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.62574 $ & $   0.00058 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.83298 $ & $  -0.00782 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.53805 $ & $   0.01574 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.55148 $ & $   0.01213 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.33154 $ & $  -0.00306 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.67099 $ & $   0.01609 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.45100 $ & $   0.00585 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.87842 $ & $   0.01063 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.46432 $ & $   0.01894 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.28817 $ & $   0.00171 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.32456 $ & $  -0.00653 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.61579 $ & $   0.00737 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.49697 $ & $   0.01457 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.83627 $ & $  -0.02483 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.62935 $ & $   0.01445 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.54131 $ & $   0.00674 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.55496 $ & $  -0.01321 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.33480 $ & $   0.00071 $ & $   0.01225 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.24710 $ & $  -0.00114 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.45433 $ & $   0.01717 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.46760 $ & $  -0.01057 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.29153 $ & $   0.01011 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.88214 $ & $   0.01332 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.67551 $ & $   0.01264 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.61907 $ & $   0.00082 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.83981 $ & $   0.00330 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.54489 $ & $  -0.00363 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.50134 $ & $  -0.00222 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.55873 $ & $   0.00829 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.25045 $ & $   0.00113 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.47088 $ & $  -0.00158 $ & $   0.01083 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.33911 $ & $   0.01680 $ & $   0.01205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.29517 $ & $   0.00343 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.28648 $ & $   0.01763 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.67882 $ & $   0.00964 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.88592 $ & $   0.00985 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.45924 $ & $   0.00201 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.62236 $ & $  -0.00016 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.63606 $ & $   0.00275 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.54818 $ & $   0.00752 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.84352 $ & $   0.01258 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.50464 $ & $  -0.00773 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.25381 $ & $  -0.00159 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.34237 $ & $   0.00407 $ & $   0.01103 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.28975 $ & $  -0.00134 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.56310 $ & $   0.00290 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.68211 $ & $  -0.01192 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.47510 $ & $   0.01241 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.88934 $ & $   0.00907 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.46255 $ & $  -0.00025 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.29956 $ & $  -0.01801 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.62598 $ & $  -0.01632 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.63933 $ & $  -0.00564 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.84710 $ & $  -0.01118 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.55261 $ & $   0.00884 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.34562 $ & $   0.00372 $ & $   0.01261 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.29300 $ & $  -0.02751 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.50915 $ & $   0.00246 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.47839 $ & $   0.00172 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.56658 $ & $   0.00061 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.89282 $ & $  -0.02011 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.25850 $ & $   0.02652 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.30291 $ & $  -0.00739 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.62929 $ & $  -0.00261 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.68693 $ & $  -0.00325 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.46683 $ & $  -0.00474 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.85057 $ & $   0.00333 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.48054 $ & $   0.01028 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.64358 $ & $   0.00703 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.55588 $ & $  -0.00206 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.51245 $ & $  -0.00448 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.25266 $ & $  -0.01278 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.57004 $ & $   0.00675 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.48199 $ & $   0.01456 $ & $   0.01070 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.26185 $ & $  -0.00345 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.89635 $ & $   0.00385 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.35018 $ & $   0.02325 $ & $   0.01204 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.30637 $ & $  -0.00804 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.63260 $ & $  -0.02048 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.69025 $ & $  -0.01343 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.47014 $ & $   0.00800 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.85406 $ & $  -0.00499 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.64718 $ & $   0.00953 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.55919 $ & $  -0.00213 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.48429 $ & $  -0.00553 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.25594 $ & $  -0.00194 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.26519 $ & $  -0.01272 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.35350 $ & $  -0.01942 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.89979 $ & $  -0.00470 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.63588 $ & $  -0.01859 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.48634 $ & $  -0.00865 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.57450 $ & $   0.00757 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.51730 $ & $   0.00809 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55382.69356 $ & $   0.00840 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.31117 $ & $  -0.00487 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.65054 $ & $   0.00164 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.85763 $ & $  -0.01804 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.47447 $ & $   0.00430 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.30276 $ & $  -0.01777 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.48768 $ & $  -0.00735 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.56276 $ & $   0.00970 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.25924 $ & $  -0.00626 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.35680 $ & $  -0.00018 $ & $   0.01122 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.63916 $ & $  -0.00038 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.90356 $ & $   0.03600 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.48961 $ & $  -0.00523 $ & $   0.01083 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.52061 $ & $  -0.01499 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.26949 $ & $   0.00976 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.57824 $ & $   0.00328 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.65388 $ & $  -0.00381 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.31482 $ & $   0.01388 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.56603 $ & $   0.01437 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.47812 $ & $   0.00255 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.86152 $ & $  -0.01383 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.26253 $ & $  -0.01014 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.49206 $ & $  -0.01118 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.49287 $ & $  -0.01539 $ & $   0.01114 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.64278 $ & $  -0.00216 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.90713 $ & $  -0.01473 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.27285 $ & $   0.00722 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.36112 $ & $   0.01944 $ & $   0.01202 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.58169 $ & $  -0.00598 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.30919 $ & $  -0.00682 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.52497 $ & $   0.00134 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.65717 $ & $   0.00943 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.31818 $ & $   0.00307 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.26582 $ & $   0.00653 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.86500 $ & $   0.00587 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.49542 $ & $  -0.01034 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.57058 $ & $   0.01639 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.48269 $ & $  -0.01276 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.64606 $ & $   0.00157 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.91058 $ & $  -0.03836 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.36435 $ & $   0.00460 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.27651 $ & $   0.00943 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.49707 $ & $   0.00006 $ & $   0.01180 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.52826 $ & $  -0.00015 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.58601 $ & $  -0.00205 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.26913 $ & $  -0.01029 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.86854 $ & $  -0.00960 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.66148 $ & $   0.00678 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.57382 $ & $   0.01732 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.49907 $ & $   0.00063 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.32289 $ & $   0.02063 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.48601 $ & $  -0.01043 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.64937 $ & $   0.01357 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.91421 $ & $   0.02710 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.36792 $ & $  -0.00237 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.50067 $ & $  -0.00759 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.28107 $ & $  -0.00741 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.58943 $ & $  -0.00895 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.27243 $ & $  -0.01000 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.87189 $ & $   0.00599 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.53279 $ & $   0.00892 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.66508 $ & $   0.00247 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.57709 $ & $  -0.00284 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.32622 $ & $   0.00024 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.65270 $ & $  -0.01553 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.50348 $ & $   0.00556 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.91773 $ & $   0.02784 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.49055 $ & $  -0.01189 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.50392 $ & $   0.00444 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.37222 $ & $  -0.00888 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.28444 $ & $   0.02236 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.27575 $ & $   0.00042 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.59285 $ & $  -0.01258 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.87543 $ & $  -0.00381 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.66837 $ & $  -0.00234 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.53640 $ & $  -0.00836 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.32956 $ & $   0.00454 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.58072 $ & $   0.00332 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.65598 $ & $   0.00249 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.50682 $ & $  -0.00557 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.49387 $ & $   0.00548 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.36652 $ & $  -0.01116 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.92167 $ & $  -0.00742 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.37552 $ & $  -0.01850 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.27906 $ & $  -0.00826 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.28778 $ & $   0.00981 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.32314 $ & $  -0.00496 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.50813 $ & $   0.01484 $ & $   0.01212 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.67164 $ & $  -0.01236 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.58397 $ & $  -0.00249 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.87932 $ & $  -0.00753 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.59753 $ & $  -0.00619 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.65959 $ & $   0.01475 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.54092 $ & $   0.00043 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.51019 $ & $  -0.00533 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.33445 $ & $  -0.00288 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.37877 $ & $   0.00233 $ & $   0.01161 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55327.92509 $ & $   0.00099 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.28237 $ & $  -0.00174 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.51140 $ & $   0.02165 $ & $   0.01164 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.67492 $ & $  -0.00686 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.49886 $ & $  -0.01364 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.29253 $ & $  -0.01192 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.88292 $ & $  -0.02198 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.60095 $ & $  -0.00355 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.66285 $ & $  -0.00870 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.54422 $ & $   0.00014 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.58829 $ & $   0.00426 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.33778 $ & $  -0.00590 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.51445 $ & $   0.00588 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.28567 $ & $  -0.01129 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.51466 $ & $   0.00559 $ & $   0.01217 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.32980 $ & $   0.00042 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.38321 $ & $   0.00182 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.50222 $ & $   0.00758 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.88635 $ & $   0.00504 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.66612 $ & $   0.00220 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.60441 $ & $   0.00755 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.67935 $ & $  -0.00428 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.29620 $ & $   0.00626 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.59157 $ & $   0.01043 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.34110 $ & $   0.00317 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.54878 $ & $  -0.00349 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.28897 $ & $   0.00372 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.33320 $ & $  -0.00242 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.51832 $ & $  -0.00455 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.38676 $ & $   0.02845 $ & $   0.01178 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.51922 $ & $  -0.00357 $ & $   0.01178 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.66941 $ & $  -0.00775 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.29954 $ & $  -0.00415 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.59482 $ & $  -0.01309 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.68296 $ & $   0.00770 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.50685 $ & $  -0.02530 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.89014 $ & $  -0.01185 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.60883 $ & $   0.01061 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.55209 $ & $  -0.00080 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.29228 $ & $   0.00114 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.33661 $ & $   0.00472 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.52165 $ & $   0.00029 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.34547 $ & $   0.00357 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.39002 $ & $  -0.00779 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.52248 $ & $   0.01154 $ & $   0.01200 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.67268 $ & $   0.00744 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.68625 $ & $  -0.00735 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.51017 $ & $   0.00357 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.59842 $ & $  -0.00757 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.89362 $ & $  -0.00850 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.47975 $ & $   0.02001 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.61228 $ & $   0.00199 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.30405 $ & $   0.00760 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.29559 $ & $   0.00395 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.34002 $ & $  -0.00333 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.34887 $ & $  -0.00566 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.52574 $ & $   0.03161 $ & $   0.01160 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.52613 $ & $   0.00795 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.55700 $ & $   0.00245 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.42513 $ & $   0.00593 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.68954 $ & $   0.00171 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.39441 $ & $  -0.00696 $ & $   0.01023 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.60166 $ & $  -0.00392 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.48321 $ & $   0.00821 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.89751 $ & $   0.00801 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.30742 $ & $   0.00113 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.29891 $ & $  -0.02830 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.51467 $ & $   0.03043 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.61606 $ & $  -0.00073 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.34346 $ & $  -0.00614 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.35252 $ & $  -0.01263 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.56031 $ & $   0.01379 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.52950 $ & $  -0.01362 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.57361 $ & $   0.00848 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.69283 $ & $   0.00738 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.39771 $ & $   0.01949 $ & $   0.01199 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.42863 $ & $   0.01107 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.52996 $ & $  -0.02922 $ & $   0.01178 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.48653 $ & $  -0.00408 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.90105 $ & $   0.00604 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.31076 $ & $  -0.00218 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.60594 $ & $   0.00828 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.30222 $ & $   0.01242 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.51832 $ & $  -0.00151 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.34694 $ & $   0.00369 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.62089 $ & $   0.00254 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.53283 $ & $   0.00186 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.40096 $ & $   0.01516 $ & $   0.01102 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.35695 $ & $   0.00511 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.53319 $ & $  -0.00639 $ & $   0.01179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.56481 $ & $   0.00328 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.26965 $ & $   0.00355 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.57824 $ & $   0.00643 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.60920 $ & $   0.00394 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.43306 $ & $  -0.00729 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55379.69741 $ & $   0.00816 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.90452 $ & $   0.00309 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.30552 $ & $  -0.00403 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.49089 $ & $  -0.00667 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.35044 $ & $   0.00953 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.52277 $ & $   0.01191 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.31579 $ & $   0.00189 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.62436 $ & $  -0.00411 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.36044 $ & $  -0.00353 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.53674 $ & $   0.01095 $ & $   0.01270 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.56812 $ & $  -0.01437 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.27317 $ & $   0.00974 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.58160 $ & $   0.01641 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.61248 $ & $  -0.02210 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.53757 $ & $   0.01600 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.40550 $ & $   0.03784 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.43639 $ & $  -0.00141 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.30885 $ & $   0.00803 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.90792 $ & $  -0.00152 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.49422 $ & $   0.00994 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.35403 $ & $   0.02720 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.52609 $ & $   0.01225 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.31913 $ & $   0.00860 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.62785 $ & $  -0.01564 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.36380 $ & $  -0.01629 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.58494 $ & $   0.00143 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.54090 $ & $  -0.00152 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.40877 $ & $   0.01008 $ & $   0.01071 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.31215 $ & $  -0.00936 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.61606 $ & $   0.01612 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.27685 $ & $   0.00966 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.91150 $ & $   0.01043 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.57238 $ & $   0.00280 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.49790 $ & $  -0.00354 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.44076 $ & $   0.00499 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.35747 $ & $  -0.02946 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.32247 $ & $   0.01831 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.53059 $ & $   0.00752 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.63219 $ & $  -0.01017 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.54417 $ & $   0.01218 $ & $   0.01301 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.41204 $ & $   0.00871 $ & $   0.01154 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.54426 $ & $  -0.00450 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.61930 $ & $  -0.00681 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.31545 $ & $  -0.01119 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.36840 $ & $  -0.00087 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.57600 $ & $  -0.01017 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.91530 $ & $   0.01061 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.58955 $ & $   0.00858 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.28131 $ & $   0.00507 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.44440 $ & $   0.00488 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.36090 $ & $   0.00841 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.50226 $ & $   0.00956 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.53390 $ & $  -0.00319 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.32707 $ & $   0.00101 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.54748 $ & $  -0.00612 $ & $   0.01280 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.31874 $ & $  -0.00080 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.63593 $ & $   0.01110 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.37205 $ & $  -0.00038 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.41635 $ & $  -0.01113 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.54865 $ & $   0.01352 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.91879 $ & $   0.02099 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.62369 $ & $  -0.00251 $ & $   0.01084 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.59294 $ & $   0.00774 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.28472 $ & $  -0.00672 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.58050 $ & $  -0.01054 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.50563 $ & $  -0.00687 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.44887 $ & $   0.00223 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.33042 $ & $   0.00816 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.32204 $ & $  -0.00058 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.63936 $ & $   0.01022 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.37539 $ & $  -0.01161 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.41958 $ & $   0.01671 $ & $   0.00989 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.55180 $ & $  -0.03338 $ & $   0.01205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.53866 $ & $   0.01609 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.62694 $ & $   0.01374 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.55203 $ & $  -0.02584 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.59630 $ & $   0.00159 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.92239 $ & $  -0.01143 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.28809 $ & $  -0.01610 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.36802 $ & $  -0.00050 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.58380 $ & $   0.01964 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.50902 $ & $   0.02653 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.79134 $ & $   0.00958 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.45221 $ & $   0.01077 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.32534 $ & $   0.00956 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.33412 $ & $  -0.01113 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.54198 $ & $  -0.00984 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.42315 $ & $  -0.00371 $ & $   0.01065 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.63026 $ & $  -0.01352 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.55536 $ & $  -0.01944 $ & $   0.01338 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.64370 $ & $   0.01894 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.55573 $ & $   0.01620 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55324.92590 $ & $   0.01805 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.37991 $ & $   0.00007 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.37132 $ & $   0.00634 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.60083 $ & $  -0.00054 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.29259 $ & $   0.01487 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.79514 $ & $  -0.01212 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.51335 $ & $  -0.01329 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.58829 $ & $   0.00165 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.32864 $ & $   0.00221 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.45656 $ & $  -0.00720 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.55862 $ & $   0.00181 $ & $   0.01385 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.33851 $ & $  -0.00228 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.63387 $ & $   0.00933 $ & $   0.00995 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.64714 $ & $  -0.00101 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.38323 $ & $   0.00535 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.42735 $ & $   0.01286 $ & $   0.01125 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.54653 $ & $   0.01102 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.60423 $ & $  -0.00842 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.56027 $ & $  -0.00817 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.79850 $ & $  -0.00381 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.29628 $ & $   0.00626 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.59159 $ & $   0.00189 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.33194 $ & $   0.01325 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.51704 $ & $   0.02003 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.45990 $ & $  -0.01380 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.34187 $ & $  -0.01887 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.63710 $ & $  -0.01853 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.65062 $ & $   0.00006 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.38656 $ & $  -0.00131 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.43061 $ & $  -0.00055 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.56283 $ & $  -0.01404 $ & $   0.01412 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.54985 $ & $   0.00156 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.60759 $ & $   0.00418 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.56360 $ & $  -0.01236 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.80177 $ & $   0.02700 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.29966 $ & $   0.00173 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.33519 $ & $   0.00561 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.52036 $ & $  -0.00356 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.33185 $ & $  -0.00628 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.34523 $ & $  -0.00026 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.59640 $ & $  -0.00452 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.46464 $ & $  -0.01182 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.43384 $ & $  -0.00640 $ & $   0.01052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.56608 $ & $   0.00124 $ & $   0.01419 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.64142 $ & $   0.00968 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.56700 $ & $  -0.00011 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.65525 $ & $  -0.01081 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.33848 $ & $  -0.01416 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.55428 $ & $   0.01091 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.80546 $ & $   0.00919 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.58540 $ & $   0.00620 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.39158 $ & $   0.00736 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.61204 $ & $   0.00027 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.30397 $ & $   0.01584 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.52468 $ & $   0.01622 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.59974 $ & $   0.00245 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.46795 $ & $  -0.00926 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.56933 $ & $  -0.01097 $ & $   0.01356 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.64466 $ & $   0.00165 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.34994 $ & $  -0.00991 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.64530 $ & $   0.00984 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.43838 $ & $  -0.00849 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.65868 $ & $  -0.00631 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.25356 $ & $   0.00731 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.34179 $ & $   0.00368 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.80875 $ & $   0.02710 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.39490 $ & $   0.00359 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.55793 $ & $   0.00139 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.58889 $ & $  -0.01716 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.61542 $ & $   0.00564 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.57142 $ & $   0.03080 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.30734 $ & $  -0.00253 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.52803 $ & $   0.00310 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.64789 $ & $  -0.00931 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.60427 $ & $   0.00409 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.47228 $ & $   0.00024 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.64856 $ & $   0.00693 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.35359 $ & $  -0.01675 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.25682 $ & $  -0.00780 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.57396 $ & $  -0.00473 $ & $   0.01438 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.66212 $ & $   0.00185 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.34508 $ & $   0.00356 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.44197 $ & $   0.02118 $ & $   0.01092 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.81222 $ & $   0.01303 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.39822 $ & $  -0.00166 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.61878 $ & $   0.01225 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55300.59248 $ & $   0.02124 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.31072 $ & $  -0.01481 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.57508 $ & $   0.00184 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.53137 $ & $  -0.00308 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.56236 $ & $   0.00031 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.65144 $ & $   0.02537 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.63844 $ & $  -0.00603 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.60759 $ & $   0.01386 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.65180 $ & $  -0.02346 $ & $   0.00995 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.47563 $ & $   0.00314 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.57718 $ & $  -0.03200 $ & $   0.01627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.26013 $ & $  -0.01242 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.35693 $ & $  -0.01194 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.34839 $ & $   0.00167 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.44522 $ & $   0.01524 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.81564 $ & $   0.00669 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.57846 $ & $   0.00820 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.56570 $ & $  -0.00218 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.40281 $ & $  -0.01213 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.62329 $ & $  -0.00565 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.43428 $ & $   0.00351 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.65470 $ & $   0.01611 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.31560 $ & $   0.01164 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.64178 $ & $  -0.01395 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.53624 $ & $  -0.00924 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.65525 $ & $  -0.01831 $ & $   0.01213 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.58043 $ & $  -0.00891 $ & $   0.01776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.26342 $ & $   0.00446 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.35169 $ & $  -0.00416 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.61196 $ & $   0.00376 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.81908 $ & $   0.00942 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.48009 $ & $   0.00789 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.44943 $ & $   0.00566 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.36163 $ & $  -0.00169 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.40613 $ & $   0.00048 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.62666 $ & $  -0.00024 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.58296 $ & $  -0.00928 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.43778 $ & $   0.00166 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.31897 $ & $   0.00208 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.64504 $ & $  -0.02259 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.57019 $ & $  -0.00781 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.53962 $ & $   0.01557 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.26673 $ & $   0.00032 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.65887 $ & $   0.02719 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.35500 $ & $  -0.00848 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.65904 $ & $  -0.01113 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.82263 $ & $   0.01037 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.61567 $ & $   0.00896 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.45268 $ & $   0.01097 $ & $   0.01075 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.58485 $ & $   0.00914 $ & $   0.01726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.27651 $ & $  -0.00559 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.48376 $ & $  -0.02201 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.36499 $ & $   0.00764 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.67354 $ & $  -0.00097 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.63002 $ & $  -0.00516 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.40987 $ & $  -0.00562 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.58630 $ & $  -0.01723 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.64830 $ & $   0.03216 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.32234 $ & $  -0.00612 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.57357 $ & $  -0.00229 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.54295 $ & $   0.01704 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.27004 $ & $   0.00200 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.66211 $ & $  -0.00668 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.35830 $ & $  -0.02040 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.44205 $ & $  -0.00811 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.66231 $ & $  -0.01436 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.82602 $ & $   0.00259 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.45594 $ & $  -0.00093 $ & $   0.01128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.58810 $ & $   0.00335 $ & $   0.02009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.28006 $ & $  -0.02519 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.36834 $ & $  -0.00089 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.67701 $ & $   0.01533 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.62011 $ & $   0.01115 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.48816 $ & $  -0.00693 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.58967 $ & $   0.00508 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.65156 $ & $   0.01542 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.27332 $ & $   0.00191 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.63445 $ & $  -0.00613 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.66535 $ & $   0.00408 $ & $   0.00991 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.66562 $ & $  -0.00862 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.41459 $ & $   0.01421 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.44572 $ & $   0.00931 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.32702 $ & $   0.00593 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.82931 $ & $   0.00169 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.54736 $ & $   0.01350 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.57833 $ & $   0.00784 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.28339 $ & $   0.01184 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.68051 $ & $   0.00945 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.62342 $ & $  -0.01386 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.46047 $ & $   0.01348 $ & $   0.01101 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.49150 $ & $   0.00219 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.37300 $ & $   0.00067 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.65515 $ & $   0.00207 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.27661 $ & $   0.00046 $ & $   0.01263 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.66859 $ & $  -0.01835 $ & $   0.01021 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.63785 $ & $   0.00029 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.36488 $ & $  -0.00186 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.41799 $ & $  -0.00564 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.59428 $ & $   0.02322 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.66921 $ & $   0.00305 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.33035 $ & $  -0.01378 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.83266 $ & $   0.00018 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.55073 $ & $  -0.00308 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.58166 $ & $  -0.01025 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.44997 $ & $   0.00331 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.46370 $ & $   0.01409 $ & $   0.00997 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.28792 $ & $  -0.00068 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.37633 $ & $   0.00638 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.65843 $ & $  -0.01789 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.68492 $ & $   0.02006 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.27983 $ & $   0.00602 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.67184 $ & $   0.00856 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.49572 $ & $  -0.02125 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.62797 $ & $   0.00858 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.67247 $ & $  -0.00410 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.42138 $ & $   0.00029 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.59766 $ & $  -0.00035 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.83606 $ & $   0.01060 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.33407 $ & $  -0.00869 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.55442 $ & $  -0.00004 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.45332 $ & $   0.00086 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.46695 $ & $  -0.01860 $ & $   0.01060 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.29125 $ & $   0.00753 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.37969 $ & $  -0.00215 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.66170 $ & $  -0.00058 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.28311 $ & $   0.01559 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.68835 $ & $   0.00642 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.49904 $ & $  -0.01189 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.63129 $ & $   0.01240 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55145.37147 $ & $   0.02052 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.67543 $ & $   0.02090 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.60099 $ & $  -0.01502 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.83984 $ & $   0.00119 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.67683 $ & $   0.02089 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.42578 $ & $  -0.00595 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.58954 $ & $  -0.00810 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.45757 $ & $  -0.00375 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.33871 $ & $   0.00339 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.55905 $ & $   0.00676 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.66497 $ & $  -0.00690 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.29491 $ & $  -0.00528 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.47118 $ & $  -0.01682 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.28639 $ & $   0.02596 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.67866 $ & $  -0.00065 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.69213 $ & $  -0.00262 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.38428 $ & $  -0.01768 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.63601 $ & $  -0.00553 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.68008 $ & $  -0.03328 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.50395 $ & $  -0.00638 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.84322 $ & $  -0.00075 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.60530 $ & $  -0.01630 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.79948 $ & $   0.00462 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.42943 $ & $  -0.00170 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.46090 $ & $  -0.00495 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.34207 $ & $  -0.00358 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.56243 $ & $   0.00797 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55303.66823 $ & $  -0.02223 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.47443 $ & $   0.02805 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.28967 $ & $   0.01147 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.68191 $ & $  -0.01514 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.59415 $ & $  -0.00613 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.29919 $ & $  -0.00548 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.38760 $ & $   0.00668 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.69651 $ & $   0.00649 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.68333 $ & $  -0.01308 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.63937 $ & $   0.00025 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.50729 $ & $  -0.00385 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.60861 $ & $  -0.01486 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.84662 $ & $   0.00864 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.43275 $ & $  -0.00355 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.80323 $ & $   0.00384 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.34543 $ & $   0.00492 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.56581 $ & $   0.01592 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.29295 $ & $   0.01479 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.47801 $ & $  -0.01047 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.68515 $ & $   0.00869 $ & $   0.01015 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.30254 $ & $   0.00424 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.46560 $ & $   0.00844 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.51414 $ & $   0.00965 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.59778 $ & $  -0.00064 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.39125 $ & $   0.00325 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.69998 $ & $  -0.00553 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.68689 $ & $  -0.01269 $ & $   0.00932 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.84999 $ & $   0.00858 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.61226 $ & $   0.01099 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.80688 $ & $  -0.01294 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.64391 $ & $   0.00047 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.51185 $ & $   0.00921 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.29621 $ & $   0.01146 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.68840 $ & $   0.02085 $ & $   0.00992 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.43737 $ & $   0.00014 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.30587 $ & $   0.00809 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.57020 $ & $  -0.00962 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.46896 $ & $  -0.00063 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.51753 $ & $  -0.00389 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.35026 $ & $  -0.00043 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.48244 $ & $  -0.00860 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.69016 $ & $  -0.01291 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.70339 $ & $   0.00037 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.85329 $ & $   0.01582 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.60226 $ & $  -0.01170 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.39596 $ & $  -0.02679 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.81023 $ & $  -0.00336 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.64729 $ & $   0.00248 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.51518 $ & $   0.00325 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.61684 $ & $  -0.01558 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.44071 $ & $  -0.00424 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.69196 $ & $  -0.00144 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.52080 $ & $  -0.00533 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.48569 $ & $   0.00139 $ & $   0.01035 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.57388 $ & $   0.00276 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.35392 $ & $  -0.01153 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.60559 $ & $   0.02626 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.31048 $ & $  -0.00105 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.85697 $ & $   0.01207 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.47377 $ & $   0.00512 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.69434 $ & $  -0.02151 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.39933 $ & $  -0.00711 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.70779 $ & $   0.01414 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.81365 $ & $   0.00148 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.62016 $ & $  -0.02536 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.44404 $ & $  -0.01425 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.69520 $ & $  -0.01007 $ & $   0.00946 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.52407 $ & $   0.00502 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.51965 $ & $  -0.00686 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.65181 $ & $   0.01039 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.48896 $ & $  -0.00640 $ & $   0.01117 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.57726 $ & $  -0.01511 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.35727 $ & $   0.00731 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.86023 $ & $   0.01668 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.47710 $ & $   0.00364 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.31411 $ & $  -0.00006 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.40268 $ & $  -0.02028 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.81693 $ & $   0.00169 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.60996 $ & $  -0.00630 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.26208 $ & $   0.01152 $ & $   0.01123 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.71154 $ & $   0.01494 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.62349 $ & $  -0.01344 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.69845 $ & $  -0.02371 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.52735 $ & $  -0.00581 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.65543 $ & $   0.01218 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.52331 $ & $  -0.00304 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.44896 $ & $   0.00310 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.49318 $ & $   0.01985 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.58153 $ & $   0.01333 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.31745 $ & $  -0.00467 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.86377 $ & $   0.00710 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.36185 $ & $   0.01102 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.30919 $ & $  -0.00827 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.82021 $ & $   0.00129 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.61331 $ & $  -0.00165 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.67082 $ & $  -0.00323 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.70169 $ & $   0.00645 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.48146 $ & $   0.00261 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.71502 $ & $   0.00370 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.40710 $ & $   0.00157 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.53063 $ & $   0.00669 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.62793 $ & $  -0.01001 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.45230 $ & $  -0.01586 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.49676 $ & $   0.01456 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.58490 $ & $   0.02385 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.52766 $ & $   0.00472 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.60263 $ & $   0.00056 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.86714 $ & $  -0.00928 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.66010 $ & $  -0.00567 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.36520 $ & $  -0.00281 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.26851 $ & $   0.01837 $ & $   0.01191 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.44027 $ & $   0.01615 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.82388 $ & $  -0.00770 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.70495 $ & $  -0.02105 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.67429 $ & $   0.00497 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.32200 $ & $  -0.00225 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.48512 $ & $   0.01805 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.53391 $ & $  -0.00358 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.41075 $ & $  -0.00061 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.71935 $ & $   0.01196 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.61817 $ & $  -0.01971 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.63157 $ & $  -0.00382 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.45564 $ & $   0.00908 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.50003 $ & $  -0.00041 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.58821 $ & $  -0.00400 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.60593 $ & $   0.00608 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.53107 $ & $  -0.00283 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.66342 $ & $  -0.00098 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.87052 $ & $   0.00055 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55139.31571 $ & $  -0.03164 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.27174 $ & $   0.01644 $ & $   0.01268 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.36855 $ & $   0.00618 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.44374 $ & $   0.01692 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.82719 $ & $  -0.01005 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.67764 $ & $   0.00893 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.70853 $ & $   0.00792 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.32537 $ & $  -0.00616 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.53719 $ & $   0.02217 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.41410 $ & $  -0.00597 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.62148 $ & $   0.00449 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.48937 $ & $  -0.00479 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.72282 $ & $   0.00513 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.63493 $ & $   0.00747 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.60920 $ & $  -0.02042 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.27497 $ & $   0.02679 $ & $   0.01207 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.87413 $ & $  -0.00191 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.46014 $ & $  -0.01011 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.50427 $ & $  -0.00459 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.83052 $ & $  -0.01103 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.71178 $ & $   0.01150 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.59289 $ & $  -0.01536 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.53566 $ & $  -0.00296 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.32871 $ & $  -0.01816 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.44775 $ & $  -0.01091 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.66812 $ & $  -0.00003 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.54049 $ & $   0.01027 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.37343 $ & $   0.00564 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.68207 $ & $   0.00323 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.49270 $ & $   0.00467 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.72629 $ & $   0.00383 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.61247 $ & $  -0.01939 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.28653 $ & $   0.00000 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.41870 $ & $  -0.00744 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.62590 $ & $  -0.01210 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.63925 $ & $  -0.00525 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.87750 $ & $   0.01823 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.46347 $ & $  -0.00264 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.50753 $ & $   0.02878 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.83379 $ & $   0.00322 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.71502 $ & $  -0.00720 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.53899 $ & $   0.00291 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.59626 $ & $  -0.01948 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.54375 $ & $  -0.03130 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.67144 $ & $   0.00904 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.45142 $ & $  -0.02205 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.37676 $ & $  -0.00193 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.68544 $ & $   0.00928 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.33355 $ & $  -0.00315 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.61573 $ & $  -0.01337 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.42205 $ & $   0.00590 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.49707 $ & $   0.00717 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.62923 $ & $   0.01313 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.29005 $ & $  -0.00314 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.64258 $ & $  -0.01953 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.88076 $ & $   0.02104 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.73100 $ & $   0.00379 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.51078 $ & $   0.01081 $ & $   0.01102 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.83705 $ & $  -0.01418 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.46713 $ & $  -0.02021 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.71829 $ & $  -0.02121 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.59958 $ & $   0.01195 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.54704 $ & $  -0.00595 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.38009 $ & $   0.00231 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.68881 $ & $   0.00196 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.45539 $ & $  -0.00221 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.54370 $ & $   0.00236 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.33690 $ & $   0.01041 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.67626 $ & $   0.01389 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.42539 $ & $  -0.00702 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.61933 $ & $   0.00215 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.50042 $ & $   0.00352 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.64591 $ & $  -0.00237 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.88400 $ & $   0.00007 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.29372 $ & $  -0.01275 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.73447 $ & $   0.02116 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.72157 $ & $   0.01164 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.84058 $ & $   0.01629 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.63356 $ & $   0.01701 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.55032 $ & $   0.00530 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.51533 $ & $  -0.00325 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.47174 $ & $   0.00730 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.45875 $ & $  -0.00713 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.60424 $ & $   0.00934 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.54705 $ & $   0.00155 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.34024 $ & $   0.01029 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.67958 $ & $   0.01514 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.62259 $ & $  -0.00150 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.38467 $ & $   0.01120 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.69317 $ & $   0.00294 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.88733 $ & $   0.00551 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.73795 $ & $   0.00164 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.84391 $ & $   0.00016 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.72514 $ & $  -0.00786 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.63721 $ & $  -0.00240 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.55359 $ & $   0.01010 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.50510 $ & $   0.00572 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.43029 $ & $   0.00201 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.65056 $ & $   0.00119 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.29820 $ & $   0.00821 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.51859 $ & $  -0.01164 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.47509 $ & $  -0.00831 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.60757 $ & $   0.00252 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.46278 $ & $   0.00040 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.62585 $ & $  -0.02400 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.38806 $ & $   0.00592 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.69654 $ & $  -0.00046 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.89086 $ & $   0.00350 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.55171 $ & $  -0.01170 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.34480 $ & $  -0.01504 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.84719 $ & $   0.01744 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.68432 $ & $  -0.01567 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.72839 $ & $  -0.01797 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.55688 $ & $   0.01159 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.50846 $ & $  -0.00381 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.65389 $ & $  -0.01217 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.43366 $ & $  -0.00903 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.30155 $ & $   0.00521 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.52186 $ & $  -0.00564 $ & $   0.01135 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.74233 $ & $   0.01537 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.47842 $ & $  -0.01267 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.64155 $ & $  -0.01630 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.61121 $ & $   0.00336 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.62913 $ & $   0.00720 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.46615 $ & $   0.00204 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.69988 $ & $   0.02129 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.39170 $ & $  -0.00226 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.89413 $ & $  -0.02194 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.55505 $ & $   0.00142 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.34814 $ & $  -0.00865 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.85055 $ & $  -0.00700 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.73165 $ & $  -0.03342 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.68765 $ & $   0.00738 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.56015 $ & $  -0.00569 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.65722 $ & $   0.00867 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.43699 $ & $  -0.01380 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.30490 $ & $   0.00518 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.80732 $ & $   0.01172 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.74579 $ & $   0.00206 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.64488 $ & $   0.01111 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.51290 $ & $  -0.00346 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.52609 $ & $   0.01737 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.29746 $ & $  -0.02985 $ & $   0.01271 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.63242 $ & $  -0.00523 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.48306 $ & $   0.01109 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.89762 $ & $  -0.01047 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.61564 $ & $   0.02740 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.47045 $ & $  -0.00351 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.73487 $ & $  -0.01651 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.85394 $ & $   0.00474 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.35184 $ & $   0.00434 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.70428 $ & $   0.01458 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.55943 $ & $  -0.01292 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.39642 $ & $   0.00767 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.81110 $ & $  -0.00501 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.69222 $ & $  -0.00315 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.74960 $ & $   0.00956 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.52935 $ & $  -0.01822 $ & $   0.01108 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.66158 $ & $  -0.00914 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.51624 $ & $  -0.01127 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.44142 $ & $  -0.00445 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.30941 $ & $  -0.00534 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.63601 $ & $  -0.01100 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.64949 $ & $   0.02130 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.90090 $ & $   0.01666 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.61904 $ & $   0.00342 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.48694 $ & $   0.00270 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.47378 $ & $   0.00078 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.73812 $ & $  -0.00103 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.70764 $ & $  -0.00589 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.85771 $ & $  -0.00917 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.39976 $ & $   0.00215 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.56308 $ & $  -0.01357 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.81447 $ & $  -0.00657 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.66492 $ & $   0.00726 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.35660 $ & $  -0.00056 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55370.69585 $ & $  -0.00699 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.44478 $ & $   0.00193 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.53292 $ & $   0.02503 $ & $   0.01109 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.31305 $ & $   0.00425 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.63927 $ & $  -0.00043 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.75397 $ & $   0.01353 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.65280 $ & $  -0.00839 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.52088 $ & $   0.00843 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.90434 $ & $   0.00517 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.62240 $ & $   0.01330 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.49034 $ & $   0.01116 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.74170 $ & $  -0.00686 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.71100 $ & $   0.01059 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.53503 $ & $  -0.01493 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.47779 $ & $   0.00289 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.86116 $ & $  -0.01167 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.40311 $ & $   0.00836 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.81782 $ & $  -0.02776 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.35993 $ & $   0.00216 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.66857 $ & $   0.01473 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.44845 $ & $  -0.00495 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.31640 $ & $  -0.00474 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.56754 $ & $  -0.01066 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.64253 $ & $   0.00319 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.75744 $ & $  -0.00334 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.52455 $ & $   0.00932 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.74497 $ & $   0.00467 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.90801 $ & $   0.02249 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.71438 $ & $   0.00512 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.48112 $ & $  -0.00307 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.86457 $ & $   0.01708 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.65758 $ & $  -0.00421 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.62673 $ & $  -0.00838 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.53881 $ & $   0.02074 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.49498 $ & $  -0.00460 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.57440 $ & $  -0.00249 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.31025 $ & $   0.01224 $ & $   0.01596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.36327 $ & $   0.01213 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.82150 $ & $  -0.00622 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.40783 $ & $   0.00611 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.57088 $ & $   0.00109 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.64581 $ & $  -0.00742 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.54043 $ & $  -0.02224 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.76090 $ & $   0.00268 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.67292 $ & $  -0.00469 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.32075 $ & $   0.00554 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.45293 $ & $   0.00503 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.74822 $ & $  -0.01282 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.91166 $ & $   0.01504 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.86790 $ & $  -0.00658 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.66092 $ & $   0.00559 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.52892 $ & $   0.00460 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.54218 $ & $  -0.00268 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.57770 $ & $   0.00226 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.48512 $ & $   0.00368 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.49834 $ & $   0.00199 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.63058 $ & $   0.00270 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.71917 $ & $  -0.00085 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.82508 $ & $   0.00538 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.64910 $ & $  -0.00783 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.41149 $ & $  -0.01194 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.54370 $ & $   0.01470 $ & $   0.01122 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.36777 $ & $   0.00398 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.67624 $ & $   0.00301 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.32407 $ & $  -0.01269 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.45627 $ & $   0.00916 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.75146 $ & $   0.01166 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.57542 $ & $  -0.00101 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.91495 $ & $   0.00781 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.76530 $ & $  -0.00773 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.87131 $ & $  -0.00712 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.53225 $ & $   0.00450 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.58099 $ & $   0.00683 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.50168 $ & $   0.00954 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.48876 $ & $   0.00509 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.72255 $ & $   0.01320 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.82847 $ & $   0.01451 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.66546 $ & $  -0.00960 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.54655 $ & $   0.00273 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.65268 $ & $   0.01221 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.41484 $ & $   0.01037 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.67958 $ & $  -0.00700 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.37143 $ & $  -0.00795 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.75474 $ & $  -0.00925 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.32743 $ & $  -0.01446 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.45961 $ & $  -0.00594 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.57877 $ & $  -0.00514 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.54793 $ & $  -0.04213 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.91846 $ & $  -0.00446 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.76908 $ & $   0.00165 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.58428 $ & $   0.00010 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.87517 $ & $   0.00019 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.44840 $ & $  -0.00751 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.72592 $ & $   0.00293 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.53656 $ & $  -0.01492 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.66887 $ & $  -0.00779 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.54993 $ & $  -0.00363 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.83192 $ & $   0.00052 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.49273 $ & $  -0.00819 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.63821 $ & $   0.00336 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.65596 $ & $  -0.01244 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.50649 $ & $   0.01187 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.37479 $ & $  -0.00203 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.75832 $ & $  -0.00595 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.55152 $ & $  -0.00220 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.41947 $ & $   0.00061 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55315.92181 $ & $  -0.01154 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.68390 $ & $   0.01015 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.58757 $ & $  -0.02138 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.77253 $ & $   0.01278 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.33215 $ & $  -0.00605 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.87847 $ & $  -0.00308 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.46435 $ & $   0.01421 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.58369 $ & $  -0.00863 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.53989 $ & $   0.00089 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.45189 $ & $   0.01291 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.83525 $ & $   0.00520 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.49606 $ & $   0.00822 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.64153 $ & $   0.02280 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.65923 $ & $  -0.01736 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.55364 $ & $  -0.00473 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.50981 $ & $   0.01836 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.67317 $ & $  -0.01145 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.73046 $ & $   0.01721 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.76157 $ & $  -0.00965 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.55477 $ & $  -0.00860 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.42281 $ & $   0.00852 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.68761 $ & $  -0.01269 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.59086 $ & $  -0.01968 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.37952 $ & $  -0.01518 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.33549 $ & $   0.01250 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.46798 $ & $   0.00422 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.88214 $ & $   0.00041 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.58702 $ & $  -0.00730 $ & $   0.00573 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.77690 $ & $   0.01225 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.66247 $ & $  -0.00859 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.64490 $ & $  -0.01091 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.83898 $ & $  -0.00169 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.51315 $ & $  -0.01475 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.45592 $ & $  -0.00194 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.50005 $ & $   0.00368 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.73382 $ & $   0.00539 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.54454 $ & $  -0.00626 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.76482 $ & $  -0.00393 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.67681 $ & $   0.00423 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.55804 $ & $  -0.00100 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.42615 $ & $  -0.00192 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.29426 $ & $   0.01613 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55154.59413 $ & $   0.00506 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.69095 $ & $  -0.01622 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.55900 $ & $  -0.00351 $ & $   0.01005 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.33882 $ & $  -0.00111 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.38287 $ & $   0.00164 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.88547 $ & $   0.00312 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.47132 $ & $   0.02176 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.66578 $ & $   0.02003 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.78036 $ & $   0.00155 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.84235 $ & $  -0.01316 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.50338 $ & $   0.01440 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.59164 $ & $   0.00500 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.45958 $ & $  -0.00991 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.73720 $ & $  -0.00472 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.54789 $ & $  -0.01500 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.76826 $ & $  -0.00339 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.64950 $ & $   0.00781 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.56142 $ & $  -0.00594 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.51777 $ & $  -0.01073 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.55324 $ & $   0.01446 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.29778 $ & $   0.01733 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.68121 $ & $  -0.00884 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.56228 $ & $   0.02840 $ & $   0.01030 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.38622 $ & $   0.01342 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.88878 $ & $  -0.01233 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.69529 $ & $  -0.01198 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.43101 $ & $  -0.00683 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55297.66937 $ & $   0.00959 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.34342 $ & $   0.00070 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.84570 $ & $  -0.00214 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.78398 $ & $   0.00872 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.47599 $ & $  -0.02558 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.59499 $ & $   0.00093 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55440.74059 $ & $   0.02922 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.77155 $ & $   0.00369 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.65282 $ & $  -0.00652 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.56475 $ & $  -0.01139 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.46357 $ & $   0.00910 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.50792 $ & $  -0.00854 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.52111 $ & $   0.01224 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.30111 $ & $  -0.00652 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.55227 $ & $   0.00129 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.56554 $ & $   0.01325 $ & $   0.01005 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.68453 $ & $   0.02683 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.89250 $ & $   0.00318 $ & $   0.00591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.69866 $ & $   0.00513 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.43440 $ & $   0.00177 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.34676 $ & $   0.00301 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.84922 $ & $  -0.00155 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.39104 $ & $   0.01790 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.47934 $ & $   0.00314 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.65612 $ & $   0.01373 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.77518 $ & $  -0.01803 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.46688 $ & $   0.01089 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.55977 $ & $  -0.04326 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.78874 $ & $   0.00981 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.51125 $ & $  -0.00545 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.59943 $ & $   0.00353 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.55560 $ & $   0.00749 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.52477 $ & $  -0.00434 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.56905 $ & $  -0.02493 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.70198 $ & $   0.00428 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.89593 $ & $   0.00017 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.43776 $ & $  -0.01217 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.30566 $ & $  -0.00471 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.68897 $ & $   0.00432 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.57012 $ & $   0.00628 $ & $   0.00984 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.39436 $ & $  -0.00740 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.85260 $ & $   0.01147 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.35046 $ & $   0.00736 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.48270 $ & $  -0.00038 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.34235 $ & $   0.03130 $ & $   0.01470 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.77844 $ & $  -0.00677 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.79221 $ & $   0.00019 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.47089 $ & $   0.00217 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.60309 $ & $  -0.00099 $ & $   0.00574 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.66045 $ & $   0.00758 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.51526 $ & $   0.01104 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.57269 $ & $   0.02069 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.30900 $ & $   0.01103 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.56017 $ & $   0.01068 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.57339 $ & $   0.00667 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.89946 $ & $  -0.01390 $ & $   0.00585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.52940 $ & $  -0.00586 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.39767 $ & $   0.01398 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.44217 $ & $   0.00917 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.85634 $ & $  -0.00346 $ & $   0.00592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.70658 $ & $   0.00430 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.78170 $ & $   0.01933 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.56627 $ & $  -0.02746 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.25379 $ & $  -0.02373 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.79567 $ & $   0.00963 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.81336 $ & $  -0.01624 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.35522 $ & $   0.00741 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.47423 $ & $   0.02341 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.48748 $ & $   0.00394 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.66377 $ & $   0.03166 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.51860 $ & $   0.00995 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.57606 $ & $  -0.02367 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.57667 $ & $   0.01936 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.53274 $ & $  -0.00808 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.60766 $ & $   0.00628 $ & $   0.00579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.90289 $ & $   0.00203 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.31266 $ & $   0.00121 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.56382 $ & $   0.00494 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.44557 $ & $   0.00070 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.85972 $ & $   0.00297 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.70996 $ & $  -0.00249 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.78495 $ & $  -0.01670 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.56953 $ & $  -0.02077 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.40212 $ & $  -0.01604 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.25699 $ & $  -0.00070 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.35858 $ & $  -0.01177 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.49082 $ & $   0.00106 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.66740 $ & $   0.01263 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.81737 $ & $  -0.00086 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.52258 $ & $  -0.00860 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.47854 $ & $   0.00028 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.80009 $ & $  -0.00261 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.61099 $ & $   0.00711 $ & $   0.00587 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.53609 $ & $  -0.00035 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.90636 $ & $   0.00502 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.58036 $ & $  -0.02161 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.58107 $ & $   0.00741 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.86310 $ & $  -0.01232 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.71335 $ & $   0.01054 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.78841 $ & $   0.00810 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.44931 $ & $  -0.00226 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.56833 $ & $  -0.00080 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.57282 $ & $  -0.01629 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.40547 $ & $  -0.01602 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.31740 $ & $  -0.01032 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55337.26017 $ & $   0.01249 $ & $   0.01135 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.36194 $ & $   0.00264 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.49418 $ & $  -0.00111 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.82065 $ & $   0.00028 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.48187 $ & $  -0.00071 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.80355 $ & $   0.00908 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.52620 $ & $  -0.00495 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.67173 $ & $   0.00737 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.58374 $ & $   0.00835 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.91011 $ & $  -0.01773 $ & $   0.00595 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.58440 $ & $   0.00671 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.86650 $ & $   0.00303 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.54051 $ & $   0.01264 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.57612 $ & $  -0.00904 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.57166 $ & $  -0.00234 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.61572 $ & $  -0.00762 $ & $   0.00572 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.79199 $ & $  -0.03036 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.60266 $ & $  -0.02774 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.32072 $ & $  -0.00780 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.40911 $ & $   0.01327 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.71762 $ & $  -0.00011 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.82395 $ & $   0.00234 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.45408 $ & $   0.01574 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.36633 $ & $   0.00578 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.49882 $ & $  -0.00527 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.67505 $ & $   0.00216 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.80733 $ & $  -0.00495 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.58711 $ & $  -0.00322 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.48586 $ & $   0.01679 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.91346 $ & $  -0.00131 $ & $   0.00586 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.53023 $ & $  -0.00711 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.86986 $ & $  -0.00075 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.58801 $ & $  -0.00452 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.57940 $ & $   0.00218 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.79525 $ & $   0.01204 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.61907 $ & $  -0.00592 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.54419 $ & $   0.00435 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.32408 $ & $  -0.00816 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.60610 $ & $  -0.00831 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.72100 $ & $   0.00183 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.82724 $ & $  -0.00799 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.57622 $ & $  -0.01330 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.45743 $ & $   0.00915 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.41384 $ & $  -0.00929 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.36998 $ & $   0.00085 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.67837 $ & $   0.01327 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.50218 $ & $   0.00509 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.36155 $ & $   0.02581 $ & $   0.01494 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.48923 $ & $   0.00215 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.53355 $ & $   0.01465 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.91690 $ & $   0.00548 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.58271 $ & $  -0.00730 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.79849 $ & $  -0.02579 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.81174 $ & $   0.00065 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.87356 $ & $  -0.00806 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.54753 $ & $   0.00194 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.60933 $ & $  -0.01143 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.59169 $ & $   0.03189 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.59222 $ & $   0.01198 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.72472 $ & $   0.00628 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.83054 $ & $   0.01363 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.57955 $ & $  -0.00602 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.32851 $ & $   0.01506 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.46075 $ & $  -0.00073 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.62389 $ & $   0.00232 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.41718 $ & $   0.01714 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.37332 $ & $   0.02432 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.71263 $ & $   0.02602 $ & $   0.02037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.50583 $ & $  -0.00397 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55312.92022 $ & $  -0.00635 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.68264 $ & $   0.01929 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.49326 $ & $   0.00407 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.80174 $ & $   0.00393 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.58602 $ & $  -0.02047 $ & $   0.01102 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.53752 $ & $   0.00419 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55443.81515 $ & $  -0.00705 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.87695 $ & $   0.01244 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.59507 $ & $  -0.01219 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.61288 $ & $   0.00759 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.59550 $ & $   0.01098 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.83408 $ & $  -0.00954 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.55216 $ & $  -0.00164 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.62723 $ & $  -0.00749 $ & $   0.00578 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.33217 $ & $   0.00351 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.42051 $ & $  -0.02011 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.36800 $ & $   0.02390 $ & $   0.01358 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.72913 $ & $   0.01267 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.46533 $ & $  -0.00125 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.58452 $ & $   0.00625 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.80496 $ & $  -0.01021 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.37779 $ & $  -0.00350 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.58935 $ & $  -0.00293 $ & $   0.01122 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.54085 $ & $   0.02760 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.49692 $ & $   0.01534 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.68633 $ & $   0.00621 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.59839 $ & $  -0.00668 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.88043 $ & $  -0.01184 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.61614 $ & $  -0.00864 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.51046 $ & $  -0.00272 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.59878 $ & $  -0.00083 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.83738 $ & $  -0.00778 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.55549 $ & $  -0.00253 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.33553 $ & $  -0.01441 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.73247 $ & $  -0.01281 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.63188 $ & $  -0.00092 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.46903 $ & $   0.01581 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.58801 $ & $  -0.01084 $ & $   0.00571 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.42500 $ & $   0.02642 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.38112 $ & $  -0.01390 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.59270 $ & $  -0.00640 $ & $   0.01062 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.80852 $ & $  -0.00425 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.68964 $ & $  -0.00378 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.61942 $ & $   0.00798 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.88383 $ & $  -0.01887 $ & $   0.00590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.51380 $ & $   0.01503 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.50093 $ & $   0.00017 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.54514 $ & $   0.01059 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.84067 $ & $  -0.01436 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.60281 $ & $   0.00800 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.55884 $ & $   0.00209 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.60349 $ & $  -0.01058 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.73586 $ & $   0.00882 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.72271 $ & $   0.03764 $ & $   0.02081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55331.19467 $ & $  -0.00162 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.63522 $ & $   0.00582 $ & $   0.00589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.34013 $ & $   0.00746 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.47239 $ & $   0.00486 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.38444 $ & $   0.00389 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.81177 $ & $   0.00442 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.59605 $ & $  -0.01120 $ & $   0.01094 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.42866 $ & $   0.00591 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.62264 $ & $  -0.00998 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.88720 $ & $  -0.02352 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.51714 $ & $  -0.01732 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.50426 $ & $  -0.00961 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.59237 $ & $   0.01101 $ & $   0.00584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.54848 $ & $  -0.01418 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.69395 $ & $  -0.01237 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.84395 $ & $  -0.00058 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.60613 $ & $   0.01404 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.60715 $ & $  -0.00040 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.56363 $ & $  -0.01080 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.34351 $ & $   0.00977 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.81500 $ & $   0.02253 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.62585 $ & $   0.01179 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.43199 $ & $   0.00916 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.74036 $ & $  -0.00639 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.72755 $ & $   0.03450 $ & $   0.01850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.59571 $ & $  -0.00057 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.89091 $ & $   0.01931 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.63982 $ & $   0.00933 $ & $   0.00577 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.47696 $ & $  -0.00393 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.69727 $ & $   0.00882 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.84723 $ & $   0.01090 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.50826 $ & $   0.00219 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.52153 $ & $   0.01694 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.55247 $ & $   0.00368 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55136.38078 $ & $  -0.00081 $ & $   0.01134 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.38948 $ & $  -0.01775 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.60977 $ & $  -0.00238 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.55768 $ & $   0.02012 $ & $   0.01126 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.61049 $ & $   0.01778 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.30247 $ & $   0.00349 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.56696 $ & $  -0.01201 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.34688 $ & $  -0.01369 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.81842 $ & $  -0.01349 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.60278 $ & $  -0.00536 $ & $   0.01160 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.62942 $ & $  -0.00399 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.74401 $ & $   0.01422 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.73082 $ & $   0.03134 $ & $   0.01826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.89429 $ & $   0.00812 $ & $   0.00588 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.48030 $ & $   0.00702 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.70059 $ & $   0.02087 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.64349 $ & $  -0.00129 $ & $   0.00581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.43650 $ & $   0.01297 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.51158 $ & $  -0.01069 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.85086 $ & $  -0.01329 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.55580 $ & $   0.00466 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.39280 $ & $   0.00326 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.52518 $ & $   0.00826 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.60039 $ & $  -0.00715 $ & $   0.00580 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.61405 $ & $   0.03572 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.30599 $ & $  -0.00381 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.57032 $ & $  -0.00580 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.82169 $ & $  -0.00023 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.60617 $ & $   0.01331 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.63266 $ & $  -0.02108 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.73407 $ & $  -0.01368 $ & $   0.01384 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.74738 $ & $   0.00432 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.89762 $ & $   0.00764 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.48365 $ & $  -0.00506 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.43997 $ & $   0.00160 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.85413 $ & $   0.00215 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.35189 $ & $  -0.00476 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.39618 $ & $  -0.02055 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.52850 $ & $  -0.00191 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.56418 $ & $   0.03287 $ & $   0.01147 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.55979 $ & $   0.01174 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.64795 $ & $   0.01704 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.51592 $ & $  -0.01071 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.60405 $ & $  -0.01318 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.61744 $ & $  -0.00385 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.70556 $ & $  -0.00950 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.30932 $ & $  -0.00049 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.82529 $ & $   0.00894 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.63590 $ & $   0.00744 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55151.60958 $ & $  -0.02372 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.73736 $ & $   0.01727 $ & $   0.01620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.57477 $ & $  -0.01924 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.90103 $ & $  -0.01218 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.85742 $ & $  -0.01072 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.75168 $ & $   0.00419 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.35522 $ & $   0.01098 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55416.44336 $ & $  -0.00678 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.56748 $ & $  -0.00750 $ & $   0.01157 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55361.65128 $ & $  -0.00010 $ & $   0.00582 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55352.51924 $ & $   0.00246 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55419.48840 $ & $   0.00165 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55355.56344 $ & $   0.00558 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55428.62077 $ & $   0.00672 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55434.70889 $ & $  -0.00185 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55413.40083 $ & $   0.01605 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55422.53310 $ & $   0.00716 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55291.63913 $ & $   0.00910 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55373.82856 $ & $   0.01490 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55358.60847 $ & $   0.00628 $ & $   0.00583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55367.74095 $ & $  -0.05081 $ & $   0.02289 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55425.57812 $ & $   0.00219 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55407.31394 $ & $  -0.01401 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55309.90442 $ & $  -0.00009 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55306.86071 $ & $  -0.01635 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55410.35854 $ & $  -0.00216 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55437.75522 $ & $  -0.01545 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 55148.57077 $ & $  -0.04265 $ & $   0.01172 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-13 & $ 2456166.68041 $ & $  -0.00392 $ & $   0.00100 $ & $   2.35620 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.68383 $ & $  -0.00097 $ & $   0.00100 $ & $   2.35950 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.68800 $ & $  -0.00157 $ & $   0.00100 $ & $   2.37020 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.69146 $ & $   0.00126 $ & $   0.00100 $ & $   2.37360 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.69358 $ & $  -0.00087 $ & $   0.00100 $ & $   2.37220 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.69632 $ & $  -0.00147 $ & $   0.00100 $ & $   2.37190 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.69908 $ & $   0.00045 $ & $   0.00100 $ & $   2.37360 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.70119 $ & $   0.00333 $ & $   0.00100 $ & $   2.37720 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.70399 $ & $   0.00388 $ & $   0.00100 $ & $   2.37760 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.70605 $ & $   0.00221 $ & $   0.00100 $ & $   2.37620 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.70890 $ & $  -0.00082 $ & $   0.00100 $ & $   2.37400 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.71093 $ & $  -0.00025 $ & $   0.00100 $ & $   2.37460 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.71367 $ & $   0.00113 $ & $   0.00100 $ & $   2.37530 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.73036 $ & $   0.00039 $ & $   0.00100 $ & $   2.37720 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.73320 $ & $  -0.00164 $ & $   0.00100 $ & $   2.37350 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.73523 $ & $   0.00066 $ & $   0.00100 $ & $   2.37740 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.73797 $ & $  -0.00226 $ & $   0.00100 $ & $   2.37340 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.74009 $ & $  -0.00324 $ & $   0.00100 $ & $   2.37320 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.74284 $ & $   0.00036 $ & $   0.00100 $ & $   2.37700 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.74497 $ & $  -0.00148 $ & $   0.00100 $ & $   2.37450 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.74771 $ & $   0.00080 $ & $   0.00100 $ & $   2.37750 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.74983 $ & $  -0.00134 $ & $   0.00100 $ & $   2.37410 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.75257 $ & $   0.00451 $ & $   0.00100 $ & $   2.38060 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.75469 $ & $   0.00655 $ & $   0.00100 $ & $   2.38220 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.75744 $ & $   0.01123 $ & $   0.00100 $ & $   2.38790 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.76022 $ & $   0.01310 $ & $   0.00100 $ & $   2.38830 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.76230 $ & $   0.01514 $ & $   0.00100 $ & $   2.39140 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.76514 $ & $   0.01535 $ & $   0.00100 $ & $   2.39210 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.76718 $ & $   0.02290 $ & $   0.00100 $ & $   2.39590 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.76992 $ & $   0.01871 $ & $   0.00100 $ & $   2.39490 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.77204 $ & $   0.02254 $ & $   0.00100 $ & $   2.39760 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.77478 $ & $   0.01648 $ & $   0.00100 $ & $   2.39150 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.77690 $ & $   0.02363 $ & $   0.00100 $ & $   2.40030 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.77965 $ & $   0.02078 $ & $   0.00100 $ & $   2.39740 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.78177 $ & $   0.02393 $ & $   0.00100 $ & $   2.39890 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.78451 $ & $   0.02469 $ & $   0.00100 $ & $   2.40050 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.78663 $ & $   0.02831 $ & $   0.00100 $ & $   2.40360 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.78939 $ & $   0.02442 $ & $   0.00100 $ & $   2.39980 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.79215 $ & $   0.02518 $ & $   0.00100 $ & $   2.40140 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.79425 $ & $   0.02074 $ & $   0.00100 $ & $   2.39590 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.79707 $ & $   0.02100 $ & $   0.00100 $ & $   2.39670 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.79911 $ & $   0.02638 $ & $   0.00100 $ & $   2.40230 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.80186 $ & $   0.03248 $ & $   0.00100 $ & $   2.40510 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.80398 $ & $   0.02386 $ & $   0.00100 $ & $   2.40000 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.80672 $ & $   0.02603 $ & $   0.00100 $ & $   2.40240 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.80884 $ & $   0.02150 $ & $   0.00100 $ & $   2.39680 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.81159 $ & $   0.02497 $ & $   0.00100 $ & $   2.39990 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.81371 $ & $   0.02676 $ & $   0.00100 $ & $   2.40160 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.81646 $ & $   0.02521 $ & $   0.00100 $ & $   2.40020 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.81857 $ & $   0.02198 $ & $   0.00100 $ & $   2.39830 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.82132 $ & $   0.02211 $ & $   0.00100 $ & $   2.39820 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.82408 $ & $   0.01924 $ & $   0.00100 $ & $   2.39480 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.82619 $ & $   0.02909 $ & $   0.00200 $ & $   2.40530 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.83105 $ & $   0.01842 $ & $   0.00200 $ & $   2.39490 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.83380 $ & $   0.02321 $ & $   0.00100 $ & $   2.39930 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.83592 $ & $   0.02392 $ & $   0.00100 $ & $   2.39840 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.83867 $ & $   0.02121 $ & $   0.00100 $ & $   2.39680 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.84078 $ & $   0.02324 $ & $   0.00100 $ & $   2.39790 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.84353 $ & $   0.02051 $ & $   0.00100 $ & $   2.39560 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.84566 $ & $   0.01867 $ & $   0.00100 $ & $   2.39530 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.84840 $ & $   0.01381 $ & $   0.00100 $ & $   2.39020 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.85052 $ & $   0.00848 $ & $   0.00100 $ & $   2.38370 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.85399 $ & $   0.01287 $ & $   0.00100 $ & $   2.38500 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.85605 $ & $   0.00311 $ & $   0.00100 $ & $   2.37730 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.85880 $ & $   0.00221 $ & $   0.00100 $ & $   2.37780 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.86092 $ & $  -0.00335 $ & $   0.00100 $ & $   2.37220 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.86366 $ & $   0.00379 $ & $   0.00100 $ & $   2.37810 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456166.86578 $ & $   0.00703 $ & $   0.00100 $ & $   2.38130 $ & $ z$ &     CTIO09\\
HATS-13 & $ 2456218.50996 $ & $   0.01010 $ & $   0.00135 $ & $   0.00908 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.51200 $ & $   0.01366 $ & $   0.00137 $ & $   0.01271 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.51301 $ & $   0.01715 $ & $   0.00136 $ & $   0.01624 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.51403 $ & $   0.01593 $ & $   0.00136 $ & $   0.01505 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.51706 $ & $   0.01908 $ & $   0.00137 $ & $   0.01830 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.51808 $ & $   0.01920 $ & $   0.00137 $ & $   0.01845 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.52010 $ & $   0.02225 $ & $   0.00138 $ & $   0.02156 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.52617 $ & $   0.02312 $ & $   0.00139 $ & $   0.02260 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.52719 $ & $   0.02228 $ & $   0.00139 $ & $   0.02179 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.52820 $ & $   0.02418 $ & $   0.00138 $ & $   0.02371 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53022 $ & $   0.02373 $ & $   0.00138 $ & $   0.02331 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53123 $ & $   0.02471 $ & $   0.00139 $ & $   0.02432 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53225 $ & $   0.02666 $ & $   0.00140 $ & $   0.02629 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53326 $ & $   0.02944 $ & $   0.00140 $ & $   0.02909 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53427 $ & $   0.02745 $ & $   0.00139 $ & $   0.02712 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53528 $ & $   0.02434 $ & $   0.00138 $ & $   0.02403 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53629 $ & $   0.02549 $ & $   0.00140 $ & $   0.02520 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53731 $ & $   0.02796 $ & $   0.00141 $ & $   0.02769 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53832 $ & $   0.02740 $ & $   0.00142 $ & $   0.02715 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.53933 $ & $   0.02767 $ & $   0.00141 $ & $   0.02744 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.54034 $ & $   0.02812 $ & $   0.00141 $ & $   0.02791 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.54135 $ & $   0.02779 $ & $   0.00138 $ & $   0.02759 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.54540 $ & $   0.02549 $ & $   0.00138 $ & $   0.02535 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.54844 $ & $   0.02952 $ & $   0.00140 $ & $   0.02942 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.54945 $ & $   0.03085 $ & $   0.00140 $ & $   0.03077 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.55046 $ & $   0.03035 $ & $   0.00140 $ & $   0.03028 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.55148 $ & $   0.02769 $ & $   0.00139 $ & $   0.02763 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.55249 $ & $   0.02754 $ & $   0.00139 $ & $   0.02749 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.55553 $ & $   0.02540 $ & $   0.00139 $ & $   0.02537 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.55654 $ & $   0.02762 $ & $   0.00140 $ & $   0.02760 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.55755 $ & $   0.02797 $ & $   0.00138 $ & $   0.02796 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.55857 $ & $   0.03019 $ & $   0.00138 $ & $   0.03018 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.55958 $ & $   0.02805 $ & $   0.00138 $ & $   0.02805 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.56060 $ & $   0.02526 $ & $   0.00138 $ & $   0.02526 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.56262 $ & $   0.02601 $ & $   0.00138 $ & $   0.02602 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.56363 $ & $   0.02532 $ & $   0.00138 $ & $   0.02534 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.56566 $ & $   0.02629 $ & $   0.00138 $ & $   0.02631 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.56667 $ & $   0.02701 $ & $   0.00138 $ & $   0.02703 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.56870 $ & $   0.02700 $ & $   0.00138 $ & $   0.02702 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.56971 $ & $   0.02597 $ & $   0.00138 $ & $   0.02599 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.57072 $ & $   0.02701 $ & $   0.00138 $ & $   0.02703 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.57173 $ & $   0.02718 $ & $   0.00138 $ & $   0.02720 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.57376 $ & $   0.02716 $ & $   0.00138 $ & $   0.02717 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.57477 $ & $   0.02667 $ & $   0.00137 $ & $   0.02668 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.57578 $ & $   0.02442 $ & $   0.00137 $ & $   0.02442 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.57680 $ & $   0.02626 $ & $   0.00138 $ & $   0.02626 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.57781 $ & $   0.02618 $ & $   0.00137 $ & $   0.02617 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.57882 $ & $   0.02744 $ & $   0.00138 $ & $   0.02742 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.57983 $ & $   0.02583 $ & $   0.00137 $ & $   0.02581 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.58186 $ & $   0.02518 $ & $   0.00139 $ & $   0.02514 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.58287 $ & $   0.02363 $ & $   0.00138 $ & $   0.02358 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.58388 $ & $   0.02331 $ & $   0.00138 $ & $   0.02325 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.58490 $ & $   0.02548 $ & $   0.00138 $ & $   0.02541 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.58692 $ & $   0.02088 $ & $   0.00137 $ & $   0.02079 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.58894 $ & $   0.02112 $ & $   0.00137 $ & $   0.02100 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.59097 $ & $   0.02128 $ & $   0.00137 $ & $   0.02113 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.59198 $ & $   0.02068 $ & $   0.00137 $ & $   0.02052 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.59300 $ & $   0.01847 $ & $   0.00138 $ & $   0.01829 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.59401 $ & $   0.02052 $ & $   0.00138 $ & $   0.02033 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.59502 $ & $   0.01757 $ & $   0.00137 $ & $   0.01736 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.59603 $ & $   0.01645 $ & $   0.00137 $ & $   0.01622 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.59704 $ & $   0.01480 $ & $   0.00137 $ & $   0.01456 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.59805 $ & $   0.01373 $ & $   0.00137 $ & $   0.01347 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.59907 $ & $   0.01165 $ & $   0.00136 $ & $   0.01137 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.60008 $ & $   0.01063 $ & $   0.00137 $ & $   0.01033 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.60210 $ & $   0.01061 $ & $   0.00137 $ & $   0.01027 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.60514 $ & $   0.00299 $ & $   0.00137 $ & $   0.00258 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.60716 $ & $   0.00005 $ & $   0.00135 $ & $  -0.00041 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.60818 $ & $  -0.00055 $ & $   0.00135 $ & $  -0.00103 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.60919 $ & $  -0.00110 $ & $   0.00136 $ & $  -0.00161 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.61121 $ & $  -0.00253 $ & $   0.00139 $ & $  -0.00309 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.61223 $ & $  -0.00090 $ & $   0.00136 $ & $  -0.00149 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.61425 $ & $  -0.00084 $ & $   0.00139 $ & $  -0.00149 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.61526 $ & $  -0.00039 $ & $   0.00136 $ & $  -0.00107 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.61627 $ & $   0.00185 $ & $   0.00137 $ & $   0.00114 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.61931 $ & $  -0.00107 $ & $   0.00136 $ & $  -0.00187 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.62133 $ & $  -0.00050 $ & $   0.00136 $ & $  -0.00137 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.62235 $ & $   0.00156 $ & $   0.00137 $ & $   0.00066 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.62336 $ & $   0.00206 $ & $   0.00137 $ & $   0.00112 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.62437 $ & $   0.00017 $ & $   0.00136 $ & $  -0.00080 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.62538 $ & $   0.00068 $ & $   0.00136 $ & $  -0.00033 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.62640 $ & $   0.00250 $ & $   0.00138 $ & $   0.00146 $ & $ g$ &      GROND\\
HATS-13 & $ 2456218.50996 $ & $   0.01019 $ & $   0.00098 $ & $   0.00977 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.51200 $ & $   0.01460 $ & $   0.00099 $ & $   0.01419 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.51301 $ & $   0.01804 $ & $   0.00099 $ & $   0.01763 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.51403 $ & $   0.01679 $ & $   0.00099 $ & $   0.01639 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.51706 $ & $   0.02031 $ & $   0.00098 $ & $   0.01992 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.51808 $ & $   0.02219 $ & $   0.00099 $ & $   0.02181 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.52010 $ & $   0.02144 $ & $   0.00099 $ & $   0.02106 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.52111 $ & $   0.02227 $ & $   0.00100 $ & $   0.02190 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.52617 $ & $   0.02220 $ & $   0.00100 $ & $   0.02185 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.52719 $ & $   0.02422 $ & $   0.00100 $ & $   0.02387 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.52820 $ & $   0.02309 $ & $   0.00100 $ & $   0.02274 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53022 $ & $   0.02488 $ & $   0.00101 $ & $   0.02454 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53123 $ & $   0.02154 $ & $   0.00100 $ & $   0.02120 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53225 $ & $   0.02597 $ & $   0.00100 $ & $   0.02563 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53326 $ & $   0.02512 $ & $   0.00100 $ & $   0.02479 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53427 $ & $   0.02538 $ & $   0.00100 $ & $   0.02505 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53528 $ & $   0.02379 $ & $   0.00100 $ & $   0.02346 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53629 $ & $   0.02685 $ & $   0.00101 $ & $   0.02653 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53731 $ & $   0.02657 $ & $   0.00101 $ & $   0.02625 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53832 $ & $   0.02662 $ & $   0.00102 $ & $   0.02630 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.53933 $ & $   0.02644 $ & $   0.00102 $ & $   0.02612 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.54034 $ & $   0.02527 $ & $   0.00102 $ & $   0.02496 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.54135 $ & $   0.02617 $ & $   0.00101 $ & $   0.02586 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.54540 $ & $   0.02662 $ & $   0.00101 $ & $   0.02632 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.54844 $ & $   0.02734 $ & $   0.00102 $ & $   0.02704 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.54945 $ & $   0.02628 $ & $   0.00102 $ & $   0.02598 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.55046 $ & $   0.02736 $ & $   0.00102 $ & $   0.02706 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.55148 $ & $   0.02635 $ & $   0.00102 $ & $   0.02606 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.55249 $ & $   0.02488 $ & $   0.00102 $ & $   0.02459 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.55553 $ & $   0.02401 $ & $   0.00102 $ & $   0.02372 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.55654 $ & $   0.02824 $ & $   0.00102 $ & $   0.02795 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.55755 $ & $   0.02685 $ & $   0.00103 $ & $   0.02656 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.55857 $ & $   0.02586 $ & $   0.00103 $ & $   0.02557 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.55958 $ & $   0.02468 $ & $   0.00103 $ & $   0.02439 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.56060 $ & $   0.02677 $ & $   0.00103 $ & $   0.02648 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.56262 $ & $   0.02369 $ & $   0.00103 $ & $   0.02341 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.56363 $ & $   0.02827 $ & $   0.00103 $ & $   0.02799 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.56566 $ & $   0.02575 $ & $   0.00103 $ & $   0.02547 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.56667 $ & $   0.02510 $ & $   0.00104 $ & $   0.02482 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.56870 $ & $   0.02651 $ & $   0.00104 $ & $   0.02623 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.56971 $ & $   0.02698 $ & $   0.00104 $ & $   0.02670 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.57072 $ & $   0.02529 $ & $   0.00104 $ & $   0.02501 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.57173 $ & $   0.02441 $ & $   0.00103 $ & $   0.02413 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.57376 $ & $   0.02683 $ & $   0.00104 $ & $   0.02655 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.57477 $ & $   0.02258 $ & $   0.00103 $ & $   0.02230 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.57578 $ & $   0.02457 $ & $   0.00103 $ & $   0.02429 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.57680 $ & $   0.02334 $ & $   0.00104 $ & $   0.02306 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.57781 $ & $   0.02427 $ & $   0.00104 $ & $   0.02398 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.57882 $ & $   0.02458 $ & $   0.00104 $ & $   0.02429 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.57983 $ & $   0.02369 $ & $   0.00104 $ & $   0.02340 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.58186 $ & $   0.02202 $ & $   0.00105 $ & $   0.02173 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.58287 $ & $   0.02363 $ & $   0.00104 $ & $   0.02334 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.58388 $ & $   0.02223 $ & $   0.00104 $ & $   0.02194 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.58490 $ & $   0.02388 $ & $   0.00104 $ & $   0.02359 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.58591 $ & $   0.02354 $ & $   0.00104 $ & $   0.02325 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.58692 $ & $   0.02245 $ & $   0.00104 $ & $   0.02216 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.58894 $ & $   0.02229 $ & $   0.00104 $ & $   0.02199 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.59097 $ & $   0.01968 $ & $   0.00104 $ & $   0.01938 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.59198 $ & $   0.02015 $ & $   0.00104 $ & $   0.01985 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.59300 $ & $   0.02015 $ & $   0.00104 $ & $   0.01985 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.59401 $ & $   0.02031 $ & $   0.00104 $ & $   0.02000 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.59502 $ & $   0.01794 $ & $   0.00103 $ & $   0.01763 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.59603 $ & $   0.01927 $ & $   0.00103 $ & $   0.01896 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.59704 $ & $   0.01651 $ & $   0.00102 $ & $   0.01620 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.59805 $ & $   0.01628 $ & $   0.00103 $ & $   0.01597 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.59907 $ & $   0.01539 $ & $   0.00102 $ & $   0.01507 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.60008 $ & $   0.01444 $ & $   0.00101 $ & $   0.01412 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.60514 $ & $   0.00377 $ & $   0.00101 $ & $   0.00344 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.60716 $ & $   0.00146 $ & $   0.00098 $ & $   0.00112 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.60818 $ & $   0.00018 $ & $   0.00099 $ & $  -0.00016 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.60919 $ & $  -0.00164 $ & $   0.00098 $ & $  -0.00199 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.61121 $ & $  -0.00042 $ & $   0.00099 $ & $  -0.00077 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.61223 $ & $   0.00065 $ & $   0.00097 $ & $   0.00029 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.61425 $ & $   0.00024 $ & $   0.00099 $ & $  -0.00012 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.61526 $ & $  -0.00236 $ & $   0.00098 $ & $  -0.00273 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.61627 $ & $  -0.00005 $ & $   0.00098 $ & $  -0.00042 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.61931 $ & $  -0.00030 $ & $   0.00098 $ & $  -0.00068 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.62133 $ & $  -0.00026 $ & $   0.00097 $ & $  -0.00065 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.62235 $ & $  -0.00019 $ & $   0.00098 $ & $  -0.00058 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.62336 $ & $   0.00170 $ & $   0.00098 $ & $   0.00130 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.62437 $ & $   0.00022 $ & $   0.00098 $ & $  -0.00018 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.62538 $ & $   0.00166 $ & $   0.00098 $ & $   0.00125 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.62640 $ & $   0.00036 $ & $   0.00098 $ & $  -0.00005 $ & $ r$ &      GROND\\
HATS-13 & $ 2456218.50996 $ & $   0.01171 $ & $   0.00144 $ & $   0.01122 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.51200 $ & $   0.01684 $ & $   0.00147 $ & $   0.01637 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.51301 $ & $   0.01831 $ & $   0.00147 $ & $   0.01785 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.51403 $ & $   0.02147 $ & $   0.00147 $ & $   0.02102 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.51706 $ & $   0.01901 $ & $   0.00146 $ & $   0.01860 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.51808 $ & $   0.01832 $ & $   0.00146 $ & $   0.01792 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.52010 $ & $   0.02152 $ & $   0.00146 $ & $   0.02114 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.52111 $ & $   0.02453 $ & $   0.00149 $ & $   0.02416 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.52617 $ & $   0.02424 $ & $   0.00147 $ & $   0.02392 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.52719 $ & $   0.01955 $ & $   0.00147 $ & $   0.01924 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.52820 $ & $   0.02353 $ & $   0.00147 $ & $   0.02323 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53022 $ & $   0.02364 $ & $   0.00148 $ & $   0.02336 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53123 $ & $   0.02278 $ & $   0.00147 $ & $   0.02251 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53225 $ & $   0.02328 $ & $   0.00148 $ & $   0.02302 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53326 $ & $   0.02457 $ & $   0.00148 $ & $   0.02432 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53427 $ & $   0.02298 $ & $   0.00147 $ & $   0.02274 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53528 $ & $   0.02441 $ & $   0.00147 $ & $   0.02418 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53629 $ & $   0.02498 $ & $   0.00149 $ & $   0.02476 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53731 $ & $   0.02693 $ & $   0.00150 $ & $   0.02672 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53832 $ & $   0.02269 $ & $   0.00150 $ & $   0.02249 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.53933 $ & $   0.02757 $ & $   0.00150 $ & $   0.02738 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.54034 $ & $   0.02316 $ & $   0.00149 $ & $   0.02298 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.54135 $ & $   0.02600 $ & $   0.00148 $ & $   0.02583 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.54540 $ & $   0.02440 $ & $   0.00148 $ & $   0.02427 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.54844 $ & $   0.02481 $ & $   0.00149 $ & $   0.02471 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.54945 $ & $   0.02779 $ & $   0.00150 $ & $   0.02770 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.55046 $ & $   0.02814 $ & $   0.00150 $ & $   0.02806 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.55148 $ & $   0.02391 $ & $   0.00149 $ & $   0.02384 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.55249 $ & $   0.02870 $ & $   0.00149 $ & $   0.02864 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.55553 $ & $   0.02539 $ & $   0.00149 $ & $   0.02536 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.55654 $ & $   0.02418 $ & $   0.00149 $ & $   0.02416 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.55755 $ & $   0.02566 $ & $   0.00149 $ & $   0.02565 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.55857 $ & $   0.02227 $ & $   0.00148 $ & $   0.02227 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.55958 $ & $   0.02318 $ & $   0.00148 $ & $   0.02319 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.56060 $ & $   0.02525 $ & $   0.00147 $ & $   0.02527 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.56262 $ & $   0.02614 $ & $   0.00147 $ & $   0.02618 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.56363 $ & $   0.02442 $ & $   0.00147 $ & $   0.02447 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.56566 $ & $   0.02424 $ & $   0.00147 $ & $   0.02431 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.56667 $ & $   0.02443 $ & $   0.00147 $ & $   0.02451 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.56870 $ & $   0.02503 $ & $   0.00147 $ & $   0.02513 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.56971 $ & $   0.02546 $ & $   0.00147 $ & $   0.02557 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.57072 $ & $   0.02404 $ & $   0.00147 $ & $   0.02416 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.57173 $ & $   0.02335 $ & $   0.00147 $ & $   0.02348 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.57376 $ & $   0.02509 $ & $   0.00146 $ & $   0.02524 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.57477 $ & $   0.02492 $ & $   0.00146 $ & $   0.02508 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.57578 $ & $   0.02483 $ & $   0.00146 $ & $   0.02500 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.57680 $ & $   0.02479 $ & $   0.00146 $ & $   0.02497 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.57882 $ & $   0.02228 $ & $   0.00145 $ & $   0.02248 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.57983 $ & $   0.02411 $ & $   0.00145 $ & $   0.02432 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.58186 $ & $   0.02131 $ & $   0.00147 $ & $   0.02154 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.58287 $ & $   0.02495 $ & $   0.00147 $ & $   0.02519 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.58388 $ & $   0.02200 $ & $   0.00146 $ & $   0.02225 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.58490 $ & $   0.02281 $ & $   0.00146 $ & $   0.02307 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.58591 $ & $   0.02148 $ & $   0.00146 $ & $   0.02175 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.58692 $ & $   0.02277 $ & $   0.00146 $ & $   0.02305 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.58894 $ & $   0.02287 $ & $   0.00146 $ & $   0.02316 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.59097 $ & $   0.02157 $ & $   0.00145 $ & $   0.02188 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.59198 $ & $   0.02109 $ & $   0.00146 $ & $   0.02141 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.59300 $ & $   0.02001 $ & $   0.00146 $ & $   0.02034 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.59401 $ & $   0.01844 $ & $   0.00145 $ & $   0.01878 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.59502 $ & $   0.02051 $ & $   0.00146 $ & $   0.02086 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.59603 $ & $   0.02268 $ & $   0.00145 $ & $   0.02304 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.59704 $ & $   0.01605 $ & $   0.00145 $ & $   0.01642 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.59805 $ & $   0.01534 $ & $   0.00146 $ & $   0.01572 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.59907 $ & $   0.01455 $ & $   0.00145 $ & $   0.01494 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.60008 $ & $   0.01041 $ & $   0.00144 $ & $   0.01081 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.60210 $ & $   0.01167 $ & $   0.00146 $ & $   0.01209 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.60514 $ & $   0.00592 $ & $   0.00145 $ & $   0.00636 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.60716 $ & $   0.00251 $ & $   0.00143 $ & $   0.00297 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.60818 $ & $   0.00122 $ & $   0.00142 $ & $   0.00169 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.60919 $ & $   0.00358 $ & $   0.00143 $ & $   0.00406 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.61121 $ & $  -0.00269 $ & $   0.00143 $ & $  -0.00219 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.61223 $ & $  -0.00120 $ & $   0.00142 $ & $  -0.00069 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.61425 $ & $   0.00396 $ & $   0.00145 $ & $   0.00449 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.61526 $ & $  -0.00278 $ & $   0.00143 $ & $  -0.00225 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.61627 $ & $  -0.00058 $ & $   0.00143 $ & $  -0.00004 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.61931 $ & $  -0.00252 $ & $   0.00143 $ & $  -0.00195 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.62133 $ & $   0.00362 $ & $   0.00144 $ & $   0.00421 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.62235 $ & $  -0.00150 $ & $   0.00143 $ & $  -0.00090 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.62336 $ & $   0.00223 $ & $   0.00144 $ & $   0.00284 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.62437 $ & $  -0.00269 $ & $   0.00143 $ & $  -0.00208 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.62538 $ & $  -0.00044 $ & $   0.00143 $ & $   0.00018 $ & $ i$ &      GROND\\
HATS-13 & $ 2456218.50996 $ & $   0.01415 $ & $   0.00160 $ & $   0.01389 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.51200 $ & $   0.01715 $ & $   0.00163 $ & $   0.01684 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.51301 $ & $   0.01639 $ & $   0.00161 $ & $   0.01606 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.51403 $ & $   0.02062 $ & $   0.00161 $ & $   0.02027 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.51706 $ & $   0.02063 $ & $   0.00163 $ & $   0.02022 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.51808 $ & $   0.02232 $ & $   0.00165 $ & $   0.02189 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.52010 $ & $   0.02346 $ & $   0.00165 $ & $   0.02299 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.52111 $ & $   0.02028 $ & $   0.00165 $ & $   0.01980 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.52617 $ & $   0.01991 $ & $   0.00163 $ & $   0.01935 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.52719 $ & $   0.02584 $ & $   0.00164 $ & $   0.02526 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.52820 $ & $   0.02284 $ & $   0.00163 $ & $   0.02225 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53022 $ & $   0.02317 $ & $   0.00164 $ & $   0.02255 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53123 $ & $   0.02072 $ & $   0.00163 $ & $   0.02009 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53225 $ & $   0.02563 $ & $   0.00165 $ & $   0.02498 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53326 $ & $   0.02455 $ & $   0.00164 $ & $   0.02389 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53427 $ & $   0.02048 $ & $   0.00164 $ & $   0.01981 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53528 $ & $   0.02450 $ & $   0.00164 $ & $   0.02382 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53629 $ & $   0.02552 $ & $   0.00166 $ & $   0.02483 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53731 $ & $   0.02336 $ & $   0.00165 $ & $   0.02266 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53832 $ & $   0.02518 $ & $   0.00166 $ & $   0.02447 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.53933 $ & $   0.02318 $ & $   0.00166 $ & $   0.02247 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.54034 $ & $   0.02555 $ & $   0.00166 $ & $   0.02483 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.54135 $ & $   0.02216 $ & $   0.00165 $ & $   0.02143 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.54540 $ & $   0.02361 $ & $   0.00165 $ & $   0.02286 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.54844 $ & $   0.02719 $ & $   0.00166 $ & $   0.02642 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.54945 $ & $   0.02604 $ & $   0.00167 $ & $   0.02527 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.55046 $ & $   0.02679 $ & $   0.00167 $ & $   0.02602 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.55148 $ & $   0.02265 $ & $   0.00166 $ & $   0.02187 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.55249 $ & $   0.02394 $ & $   0.00166 $ & $   0.02316 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.55553 $ & $   0.02544 $ & $   0.00166 $ & $   0.02466 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.55654 $ & $   0.02099 $ & $   0.00167 $ & $   0.02021 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.55755 $ & $   0.02648 $ & $   0.00167 $ & $   0.02570 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.55857 $ & $   0.02429 $ & $   0.00165 $ & $   0.02351 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.55958 $ & $   0.02277 $ & $   0.00165 $ & $   0.02199 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.56060 $ & $   0.02295 $ & $   0.00164 $ & $   0.02218 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.56262 $ & $   0.02379 $ & $   0.00163 $ & $   0.02302 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.56363 $ & $   0.02547 $ & $   0.00164 $ & $   0.02471 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.56566 $ & $   0.02300 $ & $   0.00164 $ & $   0.02225 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.56667 $ & $   0.02557 $ & $   0.00164 $ & $   0.02482 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.56971 $ & $   0.02394 $ & $   0.00164 $ & $   0.02321 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.57072 $ & $   0.02461 $ & $   0.00163 $ & $   0.02389 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.57173 $ & $   0.02205 $ & $   0.00162 $ & $   0.02134 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.57376 $ & $   0.02590 $ & $   0.00161 $ & $   0.02520 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.57477 $ & $   0.02270 $ & $   0.00160 $ & $   0.02201 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.57578 $ & $   0.02502 $ & $   0.00160 $ & $   0.02434 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.57680 $ & $   0.02285 $ & $   0.00161 $ & $   0.02218 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.57781 $ & $   0.02592 $ & $   0.00160 $ & $   0.02527 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.57882 $ & $   0.02275 $ & $   0.00159 $ & $   0.02211 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.57983 $ & $   0.02411 $ & $   0.00159 $ & $   0.02348 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.58186 $ & $   0.02306 $ & $   0.00163 $ & $   0.02246 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.58287 $ & $   0.02329 $ & $   0.00163 $ & $   0.02270 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.58388 $ & $   0.02262 $ & $   0.00162 $ & $   0.02204 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.58490 $ & $   0.02223 $ & $   0.00160 $ & $   0.02167 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.58591 $ & $   0.02166 $ & $   0.00160 $ & $   0.02111 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.58692 $ & $   0.02233 $ & $   0.00161 $ & $   0.02180 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.58894 $ & $   0.02396 $ & $   0.00160 $ & $   0.02346 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.59097 $ & $   0.02108 $ & $   0.00160 $ & $   0.02062 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.59198 $ & $   0.01975 $ & $   0.00161 $ & $   0.01931 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.59300 $ & $   0.02004 $ & $   0.00161 $ & $   0.01962 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.59401 $ & $   0.02239 $ & $   0.00161 $ & $   0.02198 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.59502 $ & $   0.02262 $ & $   0.00161 $ & $   0.02223 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.59603 $ & $   0.01955 $ & $   0.00160 $ & $   0.01918 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.59704 $ & $   0.01770 $ & $   0.00160 $ & $   0.01736 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.59805 $ & $   0.01537 $ & $   0.00162 $ & $   0.01505 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.59907 $ & $   0.01753 $ & $   0.00161 $ & $   0.01723 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.60008 $ & $   0.01091 $ & $   0.00159 $ & $   0.01063 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.60210 $ & $   0.00992 $ & $   0.00159 $ & $   0.00969 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.60514 $ & $   0.00501 $ & $   0.00157 $ & $   0.00485 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.60716 $ & $   0.00407 $ & $   0.00157 $ & $   0.00396 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.60818 $ & $  -0.00032 $ & $   0.00156 $ & $  -0.00040 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.60919 $ & $   0.00108 $ & $   0.00156 $ & $   0.00103 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.61121 $ & $  -0.00012 $ & $   0.00157 $ & $  -0.00012 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.61223 $ & $  -0.00086 $ & $   0.00156 $ & $  -0.00083 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.61526 $ & $   0.00148 $ & $   0.00160 $ & $   0.00160 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.61627 $ & $   0.00147 $ & $   0.00160 $ & $   0.00162 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.61931 $ & $   0.00322 $ & $   0.00159 $ & $   0.00347 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.62133 $ & $  -0.00295 $ & $   0.00159 $ & $  -0.00264 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.62235 $ & $  -0.00061 $ & $   0.00159 $ & $  -0.00026 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.62336 $ & $  -0.00018 $ & $   0.00159 $ & $   0.00020 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.62437 $ & $  -0.00080 $ & $   0.00159 $ & $  -0.00038 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.62538 $ & $  -0.00417 $ & $   0.00159 $ & $  -0.00372 $ & $ z$ &      GROND\\
HATS-13 & $ 2456218.62640 $ & $   0.00121 $ & $   0.00159 $ & $   0.00170 $ & $ z$ &      GROND\\
HATS-13 & $ 2456416.24142 $ & $   0.00405 $ & $   0.00830 $ & $  13.92910 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.24292 $ & $   0.00583 $ & $   0.00810 $ & $  13.93080 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.24443 $ & $   0.00210 $ & $   0.00800 $ & $  13.92700 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.24593 $ & $  -0.00133 $ & $   0.00780 $ & $  13.92350 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.24894 $ & $  -0.00980 $ & $   0.00770 $ & $  13.91490 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.25045 $ & $   0.00487 $ & $   0.00780 $ & $  13.92950 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.25195 $ & $  -0.00047 $ & $   0.00790 $ & $  13.92410 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.25347 $ & $  -0.00260 $ & $   0.00760 $ & $  13.92190 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.25601 $ & $  -0.00230 $ & $   0.00740 $ & $  13.92210 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.25752 $ & $  -0.00614 $ & $   0.00730 $ & $  13.91820 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.25902 $ & $   0.00332 $ & $   0.00730 $ & $  13.92760 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.26203 $ & $   0.00384 $ & $   0.00720 $ & $  13.92800 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.26354 $ & $  -0.00830 $ & $   0.00720 $ & $  13.91580 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.26506 $ & $   0.00715 $ & $   0.00720 $ & $  13.93120 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.26658 $ & $   0.00231 $ & $   0.00710 $ & $  13.92630 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.26808 $ & $   0.00146 $ & $   0.00700 $ & $  13.92540 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.26960 $ & $  -0.00089 $ & $   0.00710 $ & $  13.92300 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.27196 $ & $  -0.00781 $ & $   0.00700 $ & $  13.91600 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.27499 $ & $   0.00678 $ & $   0.00710 $ & $  13.93050 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.27650 $ & $   0.00203 $ & $   0.00710 $ & $  13.92570 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.27952 $ & $  -0.00478 $ & $   0.00690 $ & $  13.91880 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.28104 $ & $  -0.00564 $ & $   0.00700 $ & $  13.91790 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.28406 $ & $  -0.00466 $ & $   0.00680 $ & $  13.91880 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.28558 $ & $   0.00918 $ & $   0.00700 $ & $  13.93260 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.28799 $ & $   0.00144 $ & $   0.00680 $ & $  13.92480 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.29252 $ & $   0.00045 $ & $   0.00670 $ & $  13.92370 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.29403 $ & $   0.00508 $ & $   0.00670 $ & $  13.92830 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.29555 $ & $   0.00211 $ & $   0.00660 $ & $  13.92530 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.29706 $ & $  -0.00456 $ & $   0.00670 $ & $  13.91860 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.29857 $ & $   0.00167 $ & $   0.00660 $ & $  13.92480 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.30007 $ & $  -0.00350 $ & $   0.00650 $ & $  13.91960 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.30157 $ & $   0.00192 $ & $   0.00660 $ & $  13.92500 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.30396 $ & $   0.00256 $ & $   0.00650 $ & $  13.92560 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.30699 $ & $   0.00091 $ & $   0.00650 $ & $  13.92390 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.31003 $ & $   0.00115 $ & $   0.00640 $ & $  13.92410 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.31154 $ & $  -0.00983 $ & $   0.00640 $ & $  13.91310 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.31306 $ & $   0.00319 $ & $   0.00650 $ & $  13.92610 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.31458 $ & $  -0.00940 $ & $   0.00640 $ & $  13.91350 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.31609 $ & $   0.00282 $ & $   0.00650 $ & $  13.92570 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.31760 $ & $   0.00703 $ & $   0.00650 $ & $  13.92990 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.31998 $ & $   0.00305 $ & $   0.00630 $ & $  13.92590 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.32150 $ & $   0.00326 $ & $   0.00630 $ & $  13.92610 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.32301 $ & $  -0.00443 $ & $   0.00630 $ & $  13.91840 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.32451 $ & $  -0.00602 $ & $   0.00630 $ & $  13.91680 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.32604 $ & $   0.00739 $ & $   0.00640 $ & $  13.93020 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.32755 $ & $  -0.00561 $ & $   0.00630 $ & $  13.91720 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.32907 $ & $   0.00130 $ & $   0.00630 $ & $  13.92410 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.33058 $ & $  -0.00010 $ & $   0.00640 $ & $  13.92270 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.33210 $ & $   0.00260 $ & $   0.00640 $ & $  13.92540 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.33362 $ & $   0.00401 $ & $   0.00630 $ & $  13.92680 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.33602 $ & $  -0.00399 $ & $   0.00630 $ & $  13.91880 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.33753 $ & $  -0.00720 $ & $   0.00630 $ & $  13.91560 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.33904 $ & $   0.00640 $ & $   0.00630 $ & $  13.92920 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.34054 $ & $  -0.00460 $ & $   0.00620 $ & $  13.91820 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.34206 $ & $  -0.00331 $ & $   0.00620 $ & $  13.91950 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.34358 $ & $   0.00089 $ & $   0.00620 $ & $  13.92370 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.34509 $ & $  -0.00912 $ & $   0.00620 $ & $  13.91370 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.34660 $ & $  -0.00463 $ & $   0.00630 $ & $  13.91820 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.34811 $ & $   0.00586 $ & $   0.00620 $ & $  13.92870 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.34962 $ & $   0.00445 $ & $   0.00620 $ & $  13.92730 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.35202 $ & $   0.00203 $ & $   0.00620 $ & $  13.92490 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.35353 $ & $   0.00901 $ & $   0.00620 $ & $  13.93190 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.35504 $ & $  -0.00600 $ & $   0.00610 $ & $  13.91690 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.35655 $ & $   0.00718 $ & $   0.00600 $ & $  13.93010 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.35807 $ & $  -0.00364 $ & $   0.00600 $ & $  13.91930 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.35958 $ & $   0.00624 $ & $   0.00610 $ & $  13.92920 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.36109 $ & $  -0.00588 $ & $   0.00610 $ & $  13.91710 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.36260 $ & $   0.00620 $ & $   0.00590 $ & $  13.92920 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.36564 $ & $   0.00066 $ & $   0.00590 $ & $  13.92370 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.36803 $ & $  -0.00088 $ & $   0.00590 $ & $  13.92220 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.36954 $ & $   0.01149 $ & $   0.00590 $ & $  13.93460 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.37257 $ & $   0.00583 $ & $   0.00590 $ & $  13.92900 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.37558 $ & $   0.01457 $ & $   0.00600 $ & $  13.93780 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.37709 $ & $   0.01174 $ & $   0.00590 $ & $  13.93500 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.37861 $ & $   0.01630 $ & $   0.00590 $ & $  13.93960 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.38010 $ & $   0.01897 $ & $   0.00600 $ & $  13.94230 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.38161 $ & $   0.03003 $ & $   0.00590 $ & $  13.95340 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.38404 $ & $   0.01937 $ & $   0.00590 $ & $  13.94280 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.38555 $ & $   0.02473 $ & $   0.00610 $ & $  13.94820 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.38707 $ & $   0.02239 $ & $   0.00590 $ & $  13.94590 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.38858 $ & $   0.02415 $ & $   0.00580 $ & $  13.94770 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.39010 $ & $   0.02421 $ & $   0.00580 $ & $  13.94780 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.39161 $ & $   0.02356 $ & $   0.00590 $ & $  13.94720 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.39312 $ & $   0.02372 $ & $   0.00590 $ & $  13.94740 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.39464 $ & $   0.02727 $ & $   0.00590 $ & $  13.95100 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.39615 $ & $   0.02502 $ & $   0.00620 $ & $  13.94880 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.40004 $ & $   0.02560 $ & $   0.00590 $ & $  13.94950 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.40306 $ & $   0.03189 $ & $   0.00590 $ & $  13.95590 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.40457 $ & $   0.02504 $ & $   0.00590 $ & $  13.94910 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.40608 $ & $   0.02418 $ & $   0.00590 $ & $  13.94830 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.40759 $ & $   0.02453 $ & $   0.00590 $ & $  13.94870 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.40910 $ & $   0.02517 $ & $   0.00600 $ & $  13.94940 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.41061 $ & $   0.01851 $ & $   0.00630 $ & $  13.94280 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.41213 $ & $   0.02915 $ & $   0.00620 $ & $  13.95350 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.41603 $ & $   0.02259 $ & $   0.00620 $ & $  13.94710 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.41754 $ & $   0.02752 $ & $   0.00640 $ & $  13.95210 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.41906 $ & $   0.02126 $ & $   0.00670 $ & $  13.94590 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.42057 $ & $   0.03009 $ & $   0.00720 $ & $  13.95480 $ & $ R$ &       PEST\\
HATS-13 & $ 2456416.42208 $ & $   0.02472 $ & $   0.00800 $ & $  13.94950 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.08585 $ & $   0.00491 $ & $   0.00740 $ & $  14.32480 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.08736 $ & $   0.00167 $ & $   0.00750 $ & $  14.32150 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.08887 $ & $  -0.00028 $ & $   0.00730 $ & $  14.31950 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.09276 $ & $  -0.00204 $ & $   0.00710 $ & $  14.31760 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.09427 $ & $  -0.00418 $ & $   0.00710 $ & $  14.31540 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.09578 $ & $   0.00637 $ & $   0.00700 $ & $  14.32590 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.09730 $ & $  -0.00807 $ & $   0.00680 $ & $  14.31140 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.09881 $ & $  -0.00742 $ & $   0.00680 $ & $  14.31200 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.10032 $ & $   0.00333 $ & $   0.00670 $ & $  14.32270 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.10184 $ & $  -0.00471 $ & $   0.00670 $ & $  14.31460 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.10335 $ & $  -0.00046 $ & $   0.00650 $ & $  14.31880 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.10485 $ & $   0.00059 $ & $   0.00660 $ & $  14.31980 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.10635 $ & $  -0.00476 $ & $   0.00650 $ & $  14.31440 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.10875 $ & $  -0.00028 $ & $   0.00640 $ & $  14.31880 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.11026 $ & $  -0.00143 $ & $   0.00630 $ & $  14.31760 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.11177 $ & $   0.00062 $ & $   0.00620 $ & $  14.31960 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.11329 $ & $   0.00427 $ & $   0.00620 $ & $  14.32320 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.11479 $ & $   0.00482 $ & $   0.00620 $ & $  14.32370 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.11631 $ & $   0.00467 $ & $   0.00610 $ & $  14.32350 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.11781 $ & $  -0.00938 $ & $   0.00620 $ & $  14.30940 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.11933 $ & $   0.00287 $ & $   0.00620 $ & $  14.32160 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.12082 $ & $  -0.00118 $ & $   0.00600 $ & $  14.31750 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.12233 $ & $  -0.00474 $ & $   0.00600 $ & $  14.31390 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.12473 $ & $   0.00904 $ & $   0.00610 $ & $  14.32760 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.12625 $ & $  -0.00222 $ & $   0.00600 $ & $  14.31630 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.12776 $ & $   0.00913 $ & $   0.00600 $ & $  14.32760 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.12928 $ & $  -0.00332 $ & $   0.00590 $ & $  14.31510 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.13079 $ & $   0.00052 $ & $   0.00590 $ & $  14.31890 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.13230 $ & $   0.00107 $ & $   0.00590 $ & $  14.31940 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.13381 $ & $   0.00511 $ & $   0.00590 $ & $  14.32340 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.13533 $ & $   0.00845 $ & $   0.00590 $ & $  14.32670 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.13684 $ & $   0.00390 $ & $   0.00590 $ & $  14.32210 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.13835 $ & $  -0.00056 $ & $   0.00580 $ & $  14.31760 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.14074 $ & $   0.00121 $ & $   0.00580 $ & $  14.31930 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.14226 $ & $  -0.00475 $ & $   0.00570 $ & $  14.31330 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.14378 $ & $   0.00019 $ & $   0.00580 $ & $  14.31820 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.14529 $ & $   0.00844 $ & $   0.00580 $ & $  14.32640 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.14681 $ & $  -0.00512 $ & $   0.00570 $ & $  14.31280 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.14833 $ & $  -0.00338 $ & $   0.00560 $ & $  14.31450 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.14984 $ & $  -0.00714 $ & $   0.00570 $ & $  14.31070 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.15136 $ & $  -0.00170 $ & $   0.00560 $ & $  14.31610 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.15288 $ & $   0.00304 $ & $   0.00570 $ & $  14.32080 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.15438 $ & $  -0.00412 $ & $   0.00570 $ & $  14.31360 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.15680 $ & $  -0.00226 $ & $   0.00570 $ & $  14.31540 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.15832 $ & $  -0.00302 $ & $   0.00590 $ & $  14.31460 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.16286 $ & $   0.00449 $ & $   0.00570 $ & $  14.32200 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.16436 $ & $   0.00233 $ & $   0.00560 $ & $  14.31980 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.16588 $ & $  -0.00674 $ & $   0.00550 $ & $  14.31070 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.16739 $ & $   0.00400 $ & $   0.00560 $ & $  14.32140 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.16890 $ & $   0.00583 $ & $   0.00560 $ & $  14.32320 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.17041 $ & $  -0.00493 $ & $   0.00560 $ & $  14.31240 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.17280 $ & $   0.00492 $ & $   0.00560 $ & $  14.32220 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.17431 $ & $   0.00496 $ & $   0.00570 $ & $  14.32220 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.17582 $ & $  -0.00571 $ & $   0.00560 $ & $  14.31150 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.17734 $ & $  -0.00478 $ & $   0.00560 $ & $  14.31240 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.17884 $ & $  -0.00994 $ & $   0.00550 $ & $  14.30720 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.18036 $ & $  -0.00451 $ & $   0.00550 $ & $  14.31260 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.18187 $ & $   0.00022 $ & $   0.00550 $ & $  14.31730 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.18338 $ & $  -0.00305 $ & $   0.00550 $ & $  14.31400 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.18489 $ & $   0.00168 $ & $   0.00570 $ & $  14.31870 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.18641 $ & $  -0.00199 $ & $   0.00550 $ & $  14.31500 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.18878 $ & $  -0.00154 $ & $   0.00550 $ & $  14.31540 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.19030 $ & $  -0.00241 $ & $   0.00560 $ & $  14.31450 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.19182 $ & $  -0.00758 $ & $   0.00550 $ & $  14.30930 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.19334 $ & $  -0.00075 $ & $   0.00550 $ & $  14.31610 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.19485 $ & $   0.00088 $ & $   0.00550 $ & $  14.31770 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.19636 $ & $   0.00361 $ & $   0.00550 $ & $  14.32040 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.19787 $ & $   0.00244 $ & $   0.00550 $ & $  14.31920 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.19938 $ & $   0.00356 $ & $   0.00550 $ & $  14.32030 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.20090 $ & $   0.00629 $ & $   0.00550 $ & $  14.32300 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.20479 $ & $   0.00986 $ & $   0.00560 $ & $  14.32650 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.20782 $ & $   0.01641 $ & $   0.00570 $ & $  14.33300 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.20934 $ & $   0.01144 $ & $   0.00560 $ & $  14.32800 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.21085 $ & $   0.01806 $ & $   0.00550 $ & $  14.33460 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.21237 $ & $   0.01738 $ & $   0.00560 $ & $  14.33390 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.21389 $ & $   0.01871 $ & $   0.00560 $ & $  14.33520 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.21539 $ & $   0.01483 $ & $   0.00560 $ & $  14.33130 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.21691 $ & $   0.02706 $ & $   0.00570 $ & $  14.34350 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.21843 $ & $   0.01418 $ & $   0.00560 $ & $  14.33060 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.22083 $ & $   0.01871 $ & $   0.00560 $ & $  14.33510 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.22385 $ & $   0.01916 $ & $   0.00560 $ & $  14.33550 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.22537 $ & $   0.01778 $ & $   0.00560 $ & $  14.33410 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.22688 $ & $   0.02640 $ & $   0.00550 $ & $  14.34270 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.22840 $ & $   0.02022 $ & $   0.00560 $ & $  14.33650 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.22991 $ & $   0.02144 $ & $   0.00550 $ & $  14.33770 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.23143 $ & $   0.02576 $ & $   0.00560 $ & $  14.34200 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.23294 $ & $   0.02798 $ & $   0.00560 $ & $  14.34420 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.23445 $ & $   0.02369 $ & $   0.00550 $ & $  14.33990 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.23683 $ & $   0.02922 $ & $   0.00560 $ & $  14.34540 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.23835 $ & $   0.02824 $ & $   0.00550 $ & $  14.34440 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.23986 $ & $   0.02476 $ & $   0.00550 $ & $  14.34090 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.24138 $ & $   0.02577 $ & $   0.00560 $ & $  14.34190 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.24289 $ & $   0.02949 $ & $   0.00570 $ & $  14.34560 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.24440 $ & $   0.02461 $ & $   0.00560 $ & $  14.34070 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.24742 $ & $   0.03144 $ & $   0.00560 $ & $  14.34750 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.24893 $ & $   0.02325 $ & $   0.00560 $ & $  14.33930 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.25044 $ & $   0.03037 $ & $   0.00570 $ & $  14.34640 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.25283 $ & $   0.02839 $ & $   0.00560 $ & $  14.34440 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.25434 $ & $   0.02910 $ & $   0.00560 $ & $  14.34510 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.25583 $ & $   0.01641 $ & $   0.00560 $ & $  14.33240 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.25733 $ & $   0.03073 $ & $   0.00560 $ & $  14.34670 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.25884 $ & $   0.02504 $ & $   0.00560 $ & $  14.34100 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.26035 $ & $   0.02215 $ & $   0.00560 $ & $  14.33810 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.26337 $ & $   0.03277 $ & $   0.00560 $ & $  14.34870 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.26488 $ & $   0.02008 $ & $   0.00560 $ & $  14.33600 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.26639 $ & $   0.02329 $ & $   0.00560 $ & $  14.33920 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.26879 $ & $   0.02601 $ & $   0.00550 $ & $  14.34190 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.27030 $ & $   0.02242 $ & $   0.00550 $ & $  14.33830 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.27181 $ & $   0.01943 $ & $   0.00550 $ & $  14.33530 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.27333 $ & $   0.02694 $ & $   0.00550 $ & $  14.34280 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.27485 $ & $   0.03455 $ & $   0.00560 $ & $  14.35040 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.27636 $ & $   0.02465 $ & $   0.00550 $ & $  14.34050 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.27787 $ & $   0.01986 $ & $   0.00550 $ & $  14.33570 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.27938 $ & $   0.03337 $ & $   0.00560 $ & $  14.34920 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.28089 $ & $   0.02957 $ & $   0.00560 $ & $  14.34540 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.28240 $ & $   0.02308 $ & $   0.00570 $ & $  14.33890 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.28480 $ & $   0.01649 $ & $   0.00560 $ & $  14.33230 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.28632 $ & $   0.02029 $ & $   0.00550 $ & $  14.33610 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.28935 $ & $   0.01510 $ & $   0.00560 $ & $  14.33090 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.29085 $ & $   0.01301 $ & $   0.00560 $ & $  14.32880 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.29691 $ & $   0.01942 $ & $   0.00550 $ & $  14.33520 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.29842 $ & $   0.00772 $ & $   0.00560 $ & $  14.32350 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.30238 $ & $  -0.00078 $ & $   0.00540 $ & $  14.31500 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.30388 $ & $   0.00823 $ & $   0.00570 $ & $  14.32400 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.30539 $ & $  -0.00617 $ & $   0.00540 $ & $  14.30960 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.30690 $ & $   0.00543 $ & $   0.00550 $ & $  14.32120 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.30993 $ & $   0.00642 $ & $   0.00580 $ & $  14.32220 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.31144 $ & $   0.00582 $ & $   0.00550 $ & $  14.32160 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.31296 $ & $   0.00262 $ & $   0.00560 $ & $  14.31840 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.31447 $ & $  -0.00058 $ & $   0.00560 $ & $  14.31520 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.31685 $ & $  -0.00149 $ & $   0.00560 $ & $  14.31430 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.31836 $ & $  -0.00459 $ & $   0.00560 $ & $  14.31120 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.31988 $ & $   0.00291 $ & $   0.00560 $ & $  14.31870 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.32141 $ & $   0.00350 $ & $   0.00550 $ & $  14.31930 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.32291 $ & $   0.00150 $ & $   0.00550 $ & $  14.31730 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.32443 $ & $   0.00890 $ & $   0.00550 $ & $  14.32470 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.32594 $ & $   0.00569 $ & $   0.00550 $ & $  14.32150 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.32744 $ & $  -0.00012 $ & $   0.00560 $ & $  14.31570 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.32893 $ & $   0.00218 $ & $   0.00560 $ & $  14.31800 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.33043 $ & $   0.00097 $ & $   0.00540 $ & $  14.31680 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.33284 $ & $   0.00276 $ & $   0.00540 $ & $  14.31860 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.33435 $ & $  -0.00604 $ & $   0.00540 $ & $  14.30980 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.33586 $ & $   0.00215 $ & $   0.00550 $ & $  14.31800 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.33736 $ & $  -0.01026 $ & $   0.00540 $ & $  14.30560 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.33887 $ & $  -0.00577 $ & $   0.00550 $ & $  14.31010 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.34039 $ & $  -0.00548 $ & $   0.00540 $ & $  14.31040 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.34191 $ & $   0.00931 $ & $   0.00550 $ & $  14.32520 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.34495 $ & $   0.00209 $ & $   0.00560 $ & $  14.31800 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.34646 $ & $  -0.00462 $ & $   0.00580 $ & $  14.31130 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.34886 $ & $   0.00147 $ & $   0.00580 $ & $  14.31740 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.35037 $ & $   0.00915 $ & $   0.00580 $ & $  14.32510 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.35188 $ & $   0.00014 $ & $   0.00600 $ & $  14.31610 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.35338 $ & $  -0.00267 $ & $   0.00590 $ & $  14.31330 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.35488 $ & $   0.00402 $ & $   0.00570 $ & $  14.32000 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.35640 $ & $  -0.00409 $ & $   0.00570 $ & $  14.31190 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.35791 $ & $  -0.00401 $ & $   0.00570 $ & $  14.31200 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.35942 $ & $   0.00018 $ & $   0.00570 $ & $  14.31620 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.36091 $ & $   0.00436 $ & $   0.00570 $ & $  14.32040 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.36240 $ & $  -0.00045 $ & $   0.00560 $ & $  14.31560 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.36478 $ & $  -0.00237 $ & $   0.00570 $ & $  14.31370 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.36629 $ & $  -0.00329 $ & $   0.00560 $ & $  14.31280 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.36932 $ & $   0.00048 $ & $   0.00570 $ & $  14.31660 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.37084 $ & $  -0.00254 $ & $   0.00580 $ & $  14.31360 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.37236 $ & $   0.00045 $ & $   0.00580 $ & $  14.31660 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.37387 $ & $  -0.00617 $ & $   0.00570 $ & $  14.31000 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.37689 $ & $   0.00239 $ & $   0.00570 $ & $  14.31860 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.37841 $ & $   0.00417 $ & $   0.00570 $ & $  14.32040 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.38078 $ & $  -0.00366 $ & $   0.00560 $ & $  14.31260 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.38230 $ & $   0.00262 $ & $   0.00570 $ & $  14.31890 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.38380 $ & $  -0.00710 $ & $   0.00570 $ & $  14.30920 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.38532 $ & $   0.00028 $ & $   0.00560 $ & $  14.31660 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.38683 $ & $  -0.00304 $ & $   0.00570 $ & $  14.31330 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.38835 $ & $   0.00454 $ & $   0.00560 $ & $  14.32090 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.39137 $ & $   0.00170 $ & $   0.00560 $ & $  14.31810 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.39288 $ & $   0.00578 $ & $   0.00570 $ & $  14.32220 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.39440 $ & $   0.00785 $ & $   0.00570 $ & $  14.32430 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.39679 $ & $   0.00292 $ & $   0.00560 $ & $  14.31940 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.39831 $ & $  -0.00401 $ & $   0.00570 $ & $  14.31250 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.40133 $ & $   0.00224 $ & $   0.00580 $ & $  14.31880 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.40284 $ & $  -0.00068 $ & $   0.00580 $ & $  14.31590 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.40436 $ & $   0.00269 $ & $   0.00610 $ & $  14.31930 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.40740 $ & $  -0.00276 $ & $   0.00590 $ & $  14.31390 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.40891 $ & $  -0.00568 $ & $   0.00580 $ & $  14.31100 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.41042 $ & $  -0.00351 $ & $   0.00590 $ & $  14.31320 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.41279 $ & $   0.00405 $ & $   0.00580 $ & $  14.32080 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.41430 $ & $  -0.00188 $ & $   0.00590 $ & $  14.31490 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.41581 $ & $   0.00469 $ & $   0.00580 $ & $  14.32150 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.41731 $ & $  -0.00584 $ & $   0.00590 $ & $  14.31100 $ & $ R$ &       PEST\\
HATS-13 & $ 2456474.41883 $ & $   0.00263 $ & $   0.00570 $ & $  14.31950 $ & $ R$ &       PEST\\
HATS-14 & $ 55439.01382 $ & $  -0.00899 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.57983 $ & $  -0.00444 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.84541 $ & $  -0.00639 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.51317 $ & $   0.01146 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.41406 $ & $  -0.00298 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.27144 $ & $  -0.00371 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.31604 $ & $   0.01177 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.91098 $ & $   0.02446 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.64573 $ & $   0.02192 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.61417 $ & $  -0.01008 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.88248 $ & $  -0.00515 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.54730 $ & $  -0.00828 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.91479 $ & $  -0.00752 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.58261 $ & $   0.00066 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.25029 $ & $  -0.00358 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.01717 $ & $   0.00810 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.84876 $ & $   0.02463 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.51657 $ & $  -0.01590 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.27475 $ & $  -0.01082 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.44986 $ & $  -0.01748 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.35107 $ & $  -0.00149 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.58432 $ & $   0.00104 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.41866 $ & $   0.01134 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.47429 $ & $  -0.01203 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.91459 $ & $  -0.01023 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.91805 $ & $  -0.00879 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.61777 $ & $   0.00761 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.32046 $ & $  -0.01201 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.88612 $ & $   0.00676 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.25362 $ & $   0.00729 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.02047 $ & $  -0.01003 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.58657 $ & $   0.00032 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.65078 $ & $   0.00677 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.55196 $ & $   0.00497 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.51992 $ & $   0.00580 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.27804 $ & $  -0.00567 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.85240 $ & $   0.00398 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.45319 $ & $  -0.00874 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.58762 $ & $  -0.01251 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.35443 $ & $   0.02016 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.42201 $ & $   0.02377 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.47758 $ & $   0.00611 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.91793 $ & $   0.00980 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.62108 $ & $  -0.00787 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.32382 $ & $  -0.00175 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.38797 $ & $   0.01363 $ & $   0.01665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.88943 $ & $   0.00341 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.25729 $ & $   0.01741 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.02418 $ & $   0.00764 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.65410 $ & $  -0.00369 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.92247 $ & $  -0.00362 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.59017 $ & $   0.00618 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.55530 $ & $  -0.00610 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.28133 $ & $   0.00241 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.85573 $ & $   0.00403 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.45685 $ & $   0.00474 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.35780 $ & $  -0.00773 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.59121 $ & $  -0.01104 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.52444 $ & $   0.00965 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.42535 $ & $  -0.00088 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.48088 $ & $   0.01826 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.92122 $ & $   0.01748 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.62437 $ & $   0.00318 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.32713 $ & $   0.00010 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.39137 $ & $  -0.01440 $ & $   0.01276 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.02750 $ & $  -0.02197 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.92572 $ & $  -0.01856 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.59358 $ & $   0.00725 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.28464 $ & $   0.02999 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.85905 $ & $   0.01767 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.26195 $ & $   0.00266 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.55968 $ & $   0.01261 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.52777 $ & $   0.00690 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.65903 $ & $   0.00849 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.48416 $ & $   0.00434 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.46110 $ & $   0.01118 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.36236 $ & $  -0.00475 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.59565 $ & $  -0.00144 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.39460 $ & $   0.02759 $ & $   0.01307 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.03081 $ & $  -0.01068 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.43027 $ & $   0.01592 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.62880 $ & $  -0.00474 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.92929 $ & $  -0.00029 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.33164 $ & $  -0.00153 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.28794 $ & $   0.00575 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.86237 $ & $  -0.01095 $ & $   0.01117 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.26528 $ & $  -0.00425 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.59767 $ & $  -0.00307 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.48743 $ & $  -0.00737 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.56333 $ & $  -0.00986 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.53142 $ & $  -0.00607 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.66267 $ & $  -0.00565 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.46442 $ & $  -0.00490 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.36569 $ & $  -0.00382 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.59893 $ & $   0.00060 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.39782 $ & $   0.00119 $ & $   0.01406 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.03411 $ & $   0.00910 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.43362 $ & $   0.00341 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.63207 $ & $  -0.02981 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.29125 $ & $   0.01049 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.86586 $ & $   0.00541 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.33525 $ & $   0.01104 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.26861 $ & $  -0.00532 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.60100 $ & $  -0.00269 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.49072 $ & $  -0.00269 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.93399 $ & $   0.01892 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.46776 $ & $   0.00330 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.60221 $ & $   0.00413 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.36935 $ & $  -0.00381 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.56779 $ & $   0.00056 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.53604 $ & $  -0.00422 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.43695 $ & $  -0.00403 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.66757 $ & $   0.01033 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.29453 $ & $  -0.02386 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.63566 $ & $  -0.00499 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.33855 $ & $   0.00901 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.86949 $ & $   0.01891 $ & $   0.00953 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.60442 $ & $  -0.02640 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.49400 $ & $   0.01917 $ & $   0.01062 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.93740 $ & $  -0.00928 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55115.32858 $ & $   0.01884 $ & $   0.01126 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.27318 $ & $   0.00528 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.57113 $ & $  -0.00252 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.47217 $ & $  -0.00706 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.53937 $ & $   0.00514 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.60667 $ & $   0.00199 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.67089 $ & $   0.00968 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.40560 $ & $  -0.02659 $ & $   0.01221 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.63893 $ & $  -0.00179 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.29785 $ & $  -0.01648 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.37377 $ & $  -0.01646 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.34186 $ & $  -0.02993 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.87278 $ & $  -0.00823 $ & $   0.01052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.44138 $ & $   0.00688 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.94065 $ & $   0.00990 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.60887 $ & $   0.00212 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.27683 $ & $  -0.00217 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.54273 $ & $  -0.01363 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.40883 $ & $  -0.00720 $ & $   0.01325 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.47594 $ & $  -0.02564 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.64220 $ & $  -0.00494 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.30115 $ & $  -0.00617 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.61027 $ & $  -0.00558 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.37711 $ & $   0.00314 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.34516 $ & $  -0.00257 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.57567 $ & $  -0.00156 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.87608 $ & $   0.00588 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.44474 $ & $  -0.01228 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.67580 $ & $  -0.00867 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.61223 $ & $  -0.00375 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.28017 $ & $  -0.01472 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.94498 $ & $  -0.00212 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.41205 $ & $   0.01707 $ & $   0.01306 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.47932 $ & $  -0.00581 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.30446 $ & $  -0.00344 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.61356 $ & $  -0.01388 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.38047 $ & $   0.00859 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.57902 $ & $   0.00022 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.87938 $ & $  -0.00095 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.54727 $ & $  -0.00747 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.64657 $ & $   0.00102 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.44841 $ & $  -0.01008 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.34954 $ & $   0.00183 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.67913 $ & $  -0.01018 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.94856 $ & $  -0.00799 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.41527 $ & $   0.01265 $ & $   0.01301 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.30777 $ & $   0.03161 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.28491 $ & $  -0.00253 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.88270 $ & $  -0.01155 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.48365 $ & $   0.00488 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.64993 $ & $  -0.00768 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.61788 $ & $  -0.03738 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.55092 $ & $   0.00055 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.35318 $ & $   0.01325 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.58394 $ & $  -0.00308 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.45289 $ & $  -0.00140 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.41848 $ & $   0.02786 $ & $   0.01268 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.61983 $ & $   0.00495 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.31105 $ & $   0.00131 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.68436 $ & $  -0.00989 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.65244 $ & $   0.01331 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.28823 $ & $   0.01594 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.88633 $ & $  -0.01707 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.48698 $ & $  -0.00301 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.62116 $ & $   0.02152 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.55426 $ & $  -0.00571 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.65360 $ & $  -0.01358 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.35649 $ & $   0.00357 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.58727 $ & $  -0.00350 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.38907 $ & $  -0.00918 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.32208 $ & $   0.01658 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.45623 $ & $   0.01740 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.62311 $ & $  -0.00492 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.31435 $ & $  -0.00447 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.65596 $ & $   0.00586 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.29157 $ & $  -0.00281 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.42305 $ & $   0.00219 $ & $   0.01345 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.49034 $ & $  -0.00337 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.62449 $ & $   0.01649 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.65691 $ & $   0.00251 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.35978 $ & $   0.03251 $ & $   0.01255 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.39246 $ & $   0.00189 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.55870 $ & $  -0.00231 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.45957 $ & $   0.01885 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.32585 $ & $   0.02171 $ & $   0.01036 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.31765 $ & $  -0.00872 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.59189 $ & $   0.00356 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.62690 $ & $   0.01166 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.65923 $ & $   0.01648 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.42628 $ & $   0.00824 $ & $   0.01179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.66019 $ & $   0.00024 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.36308 $ & $   0.01709 $ & $   0.01309 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.29643 $ & $   0.01253 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.62905 $ & $   0.01603 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.56203 $ & $  -0.00035 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.49505 $ & $   0.01001 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.32911 $ & $  -0.00939 $ & $   0.01013 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.25360 $ & $  -0.02436 $ & $   0.01128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.32094 $ & $  -0.00635 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.39697 $ & $  -0.00090 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.59524 $ & $  -0.00585 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.66252 $ & $   0.01096 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.46430 $ & $   0.00314 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.42952 $ & $   0.03055 $ & $   0.01280 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.63098 $ & $   0.01770 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.36638 $ & $   0.02021 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.29975 $ & $   0.00187 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.63233 $ & $  -0.00088 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.56536 $ & $  -0.00653 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.49838 $ & $  -0.00803 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.66476 $ & $  -0.01940 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.25687 $ & $  -0.04186 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.55737 $ & $   0.00897 $ & $   0.01819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.32425 $ & $   0.02955 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.40033 $ & $  -0.02147 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.33332 $ & $  -0.01894 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.66583 $ & $   0.02034 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.43274 $ & $  -0.02258 $ & $   0.01285 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.46794 $ & $   0.01572 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.63445 $ & $   0.00841 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.59968 $ & $  -0.01416 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.36999 $ & $  -0.01256 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.30307 $ & $   0.01181 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.63561 $ & $   0.00083 $ & $   0.00946 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.50172 $ & $  -0.00332 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.66807 $ & $   0.00761 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.26013 $ & $   0.03122 $ & $   0.01490 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.33660 $ & $  -0.01543 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.40368 $ & $  -0.00756 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.43597 $ & $   0.00027 $ & $   0.01320 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.57015 $ & $  -0.00720 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.66939 $ & $  -0.01395 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.47129 $ & $   0.00035 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.63781 $ & $  -0.00797 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.60334 $ & $  -0.01398 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.26333 $ & $  -0.00428 $ & $   0.01040 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.67168 $ & $  -0.01129 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.37447 $ & $   0.01875 $ & $   0.01040 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.63985 $ & $   0.03049 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.30749 $ & $   0.01925 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.50603 $ & $   0.01487 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.33986 $ & $   0.00753 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.67266 $ & $   0.00002 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.57353 $ & $  -0.00454 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.44050 $ & $   0.00470 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.40863 $ & $   0.01434 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.64188 $ & $  -0.00453 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.47595 $ & $   0.00004 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.24325 $ & $   0.00313 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.67495 $ & $   0.00710 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.60791 $ & $  -0.02494 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.56717 $ & $  -0.00207 $ & $   0.01929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.33401 $ & $   0.00558 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.37776 $ & $  -0.01875 $ & $   0.01049 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.64311 $ & $  -0.01280 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.31082 $ & $  -0.00545 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.50937 $ & $  -0.00076 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.67593 $ & $  -0.00762 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.57692 $ & $  -0.00654 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.34442 $ & $   0.02581 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.44372 $ & $   0.02718 $ & $   0.01236 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.41195 $ & $   0.01408 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.47930 $ & $  -0.00053 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.64551 $ & $  -0.00674 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.26974 $ & $   0.02987 $ & $   0.01234 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.24664 $ & $   0.00683 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.67825 $ & $  -0.00597 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.61124 $ & $  -0.00591 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.38108 $ & $   0.03032 $ & $   0.00997 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.64670 $ & $   0.00370 $ & $   0.00970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.31445 $ & $   0.00247 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.51301 $ & $   0.02206 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.34768 $ & $  -0.02321 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.44696 $ & $  -0.00211 $ & $   0.01281 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.58143 $ & $   0.00709 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.41529 $ & $   0.00802 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.48266 $ & $  -0.00635 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.64884 $ & $   0.00012 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.27299 $ & $  -0.00506 $ & $   0.01257 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.24993 $ & $  -0.01667 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.38437 $ & $  -0.00557 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.68255 $ & $   0.00231 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.68266 $ & $  -0.00410 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.61597 $ & $   0.00962 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.65096 $ & $   0.01612 $ & $   0.01006 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.31882 $ & $   0.00037 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.35095 $ & $   0.02244 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.45021 $ & $  -0.00113 $ & $   0.01154 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.51733 $ & $  -0.00927 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.58478 $ & $   0.00063 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.27626 $ & $  -0.00994 $ & $   0.01566 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.48344 $ & $   0.00252 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.41964 $ & $   0.01069 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.65299 $ & $  -0.00867 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.25420 $ & $  -0.03420 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.48744 $ & $  -0.00660 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.68585 $ & $  -0.00135 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.68624 $ & $  -0.00284 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.65422 $ & $  -0.02483 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.61931 $ & $   0.01354 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.32209 $ & $  -0.02670 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.38921 $ & $  -0.02357 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.45344 $ & $   0.01130 $ & $   0.01296 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.52065 $ & $  -0.00342 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.58843 $ & $   0.00527 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.35532 $ & $  -0.00622 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.48687 $ & $   0.00919 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.42297 $ & $   0.00184 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.65627 $ & $  -0.00344 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.58052 $ & $   0.00033 $ & $   0.01961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.49078 $ & $  -0.00476 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.25785 $ & $   0.00440 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.68946 $ & $  -0.00645 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.65750 $ & $  -0.01408 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.68970 $ & $  -0.02780 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.32537 $ & $  -0.00321 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.39254 $ & $   0.00515 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.52397 $ & $  -0.00606 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.35862 $ & $   0.00650 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.62413 $ & $  -0.01930 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.45797 $ & $  -0.01341 $ & $   0.01202 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.35023 $ & $  -0.00468 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.65959 $ & $  -0.00298 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.42661 $ & $   0.00993 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.49086 $ & $  -0.01232 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.59311 $ & $  -0.01606 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.49414 $ & $   0.00917 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.26119 $ & $   0.00420 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.69277 $ & $  -0.00041 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.69302 $ & $  -0.00529 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.39586 $ & $   0.01372 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.28582 $ & $   0.00678 $ & $   0.01069 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.66194 $ & $   0.02316 $ & $   0.01087 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.32972 $ & $  -0.01446 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.46118 $ & $  -0.00566 $ & $   0.01265 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.62747 $ & $  -0.00289 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.52835 $ & $  -0.00258 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.36222 $ & $   0.00959 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.49417 $ & $  -0.01351 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.59645 $ & $   0.00889 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.09819 $ & $  -0.02341 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.66385 $ & $  -0.00254 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.69611 $ & $  -0.01743 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.69630 $ & $  -0.00946 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.43132 $ & $   0.00241 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.26551 $ & $   0.00353 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.49878 $ & $   0.00497 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.66552 $ & $   0.00481 $ & $   0.01259 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.46439 $ & $  -0.00403 $ & $   0.01222 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.40032 $ & $  -0.00973 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.53198 $ & $  -0.01077 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.59979 $ & $   0.00576 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.36660 $ & $  -0.00748 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.10150 $ & $   0.00186 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.63213 $ & $   0.00466 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.66714 $ & $   0.02570 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.49810 $ & $  -0.00772 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.69958 $ & $  -0.00888 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.43467 $ & $  -0.01889 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.26883 $ & $  -0.01640 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.50214 $ & $   0.01684 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.46761 $ & $   0.00182 $ & $   0.01288 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.33659 $ & $  -0.01236 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.40379 $ & $  -0.00408 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.53533 $ & $  -0.00300 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.36988 $ & $   0.00893 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.59461 $ & $   0.00248 $ & $   0.02099 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.67042 $ & $   0.00174 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.10485 $ & $   0.00161 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.63547 $ & $  -0.02260 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.50172 $ & $   0.00538 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.70320 $ & $   0.00364 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.43800 $ & $   0.00006 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.60430 $ & $   0.01951 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.29547 $ & $   0.01600 $ & $   0.01314 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.27215 $ & $   0.00356 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.50579 $ & $  -0.01254 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.47083 $ & $   0.01001 $ & $   0.01220 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.40745 $ & $  -0.00637 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.73737 $ & $   0.00687 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.34094 $ & $  -0.00134 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.37315 $ & $  -0.01645 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.10835 $ & $  -0.01467 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.53991 $ & $   0.00115 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.67436 $ & $   0.00902 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.70647 $ & $  -0.00544 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.29867 $ & $   0.00588 $ & $   0.00994 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.50568 $ & $   0.01180 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.60795 $ & $   0.01324 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.64007 $ & $   0.00116 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.36622 $ & $  -0.02739 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.44259 $ & $   0.00382 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.27697 $ & $   0.00875 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.34423 $ & $   0.00725 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.51042 $ & $   0.00243 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.47545 $ & $   0.00635 $ & $   0.01163 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.74110 $ & $   0.01274 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.54323 $ & $  -0.01524 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.11200 $ & $  -0.01083 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.60184 $ & $   0.01353 $ & $   0.02010 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.41231 $ & $   0.00208 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.67765 $ & $   0.00156 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.70976 $ & $   0.01432 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.37750 $ & $  -0.02118 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.30194 $ & $  -0.04853 $ & $   0.01356 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.50900 $ & $   0.00729 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.61128 $ & $  -0.01331 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.64374 $ & $  -0.01153 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.44627 $ & $   0.01344 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.28030 $ & $  -0.01039 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.34746 $ & $  -0.01980 $ & $   0.01011 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.47867 $ & $   0.01395 $ & $   0.01237 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.51377 $ & $  -0.00056 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.74443 $ & $   0.01254 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.54656 $ & $   0.01560 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.11534 $ & $   0.00526 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.41563 $ & $   0.02059 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.71304 $ & $  -0.01466 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.68126 $ & $   0.02099 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.60550 $ & $  -0.05389 $ & $   0.01960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.38110 $ & $   0.03345 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.51297 $ & $  -0.01291 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.44957 $ & $   0.01469 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.61577 $ & $   0.00218 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.48188 $ & $  -0.00612 $ & $   0.01173 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.28364 $ & $   0.00836 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.64820 $ & $  -0.00082 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.51710 $ & $  -0.01528 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.27265 $ & $   0.02177 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.74822 $ & $  -0.01099 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.41896 $ & $   0.00488 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.11868 $ & $   0.00761 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.71638 $ & $  -0.01804 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.35213 $ & $  -0.00577 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.38436 $ & $   0.00988 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.60890 $ & $   0.02450 $ & $   0.01967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.51628 $ & $  -0.00721 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.55135 $ & $   0.00711 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.61910 $ & $   0.00292 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.48510 $ & $  -0.01691 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.65153 $ & $   0.00078 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.27596 $ & $  -0.01022 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.45401 $ & $  -0.00625 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.75153 $ & $  -0.01268 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.28812 $ & $  -0.00657 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.12202 $ & $   0.02160 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.52149 $ & $  -0.00288 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.35539 $ & $  -0.00255 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.71998 $ & $  -0.01177 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.61258 $ & $  -0.02008 $ & $   0.02047 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.55467 $ & $  -0.00037 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.38858 $ & $  -0.00038 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.42367 $ & $  -0.00018 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.62243 $ & $   0.00158 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.48835 $ & $  -0.01691 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.52057 $ & $  -0.00390 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.27929 $ & $  -0.00959 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.45736 $ & $  -0.02084 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.29148 $ & $   0.01222 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.31484 $ & $  -0.03351 $ & $   0.01348 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.12536 $ & $  -0.00436 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.35862 $ & $   0.00318 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.65603 $ & $  -0.00119 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.72326 $ & $   0.00878 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.52514 $ & $  -0.00445 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.55800 $ & $   0.00973 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.39186 $ & $   0.01150 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.75631 $ & $  -0.00718 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.42732 $ & $   0.02844 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.52389 $ & $  -0.00076 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.28261 $ & $   0.00436 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.46071 $ & $   0.00767 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.49292 $ & $   0.01691 $ & $   0.01024 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.31809 $ & $   0.02581 $ & $   0.02059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.62722 $ & $   0.00901 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.65939 $ & $   0.01000 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.72653 $ & $  -0.00354 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.29512 $ & $   0.00521 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.12903 $ & $  -0.00994 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.52846 $ & $  -0.00931 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.36295 $ & $  -0.01144 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.39513 $ & $  -0.00710 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.75974 $ & $  -0.00663 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.43063 $ & $   0.00311 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.56269 $ & $   0.00244 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.52789 $ & $   0.01200 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.28594 $ & $  -0.00768 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.49615 $ & $   0.01054 $ & $   0.01117 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.32124 $ & $  -0.02414 $ & $   0.01780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.63055 $ & $  -0.00065 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.72982 $ & $  -0.01688 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.13238 $ & $  -0.01349 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.36621 $ & $   0.00653 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.46564 $ & $   0.00759 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.29951 $ & $  -0.01202 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.76316 $ & $   0.00161 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.66422 $ & $  -0.01826 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.53306 $ & $  -0.01334 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.70000 $ & $  -0.00719 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.56601 $ & $   0.00534 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.39990 $ & $   0.00506 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.53120 $ & $  -0.01198 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.28924 $ & $  -0.01656 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.43509 $ & $   0.01407 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.49939 $ & $  -0.01549 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.63389 $ & $   0.00603 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.73311 $ & $   0.00127 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.13574 $ & $  -0.01926 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.36981 $ & $  -0.00516 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.46896 $ & $   0.00708 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.30286 $ & $   0.00519 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.66757 $ & $  -0.00472 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.53646 $ & $   0.00032 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.76681 $ & $  -0.00667 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.40318 $ & $  -0.00585 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.70361 $ & $  -0.00629 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.29256 $ & $  -0.00849 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.32757 $ & $  -0.00109 $ & $   0.01227 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.43841 $ & $   0.02852 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.56964 $ & $   0.00065 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.50261 $ & $   0.01509 $ & $   0.01061 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.53518 $ & $   0.00050 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.73672 $ & $  -0.00751 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.13908 $ & $  -0.00237 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.63836 $ & $   0.00375 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.47229 $ & $   0.00094 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.30632 $ & $  -0.00275 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.53980 $ & $   0.00966 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.77023 $ & $  -0.00325 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.37402 $ & $   0.00466 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.40644 $ & $  -0.01024 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.33081 $ & $  -0.01756 $ & $   0.01443 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.29587 $ & $  -0.00137 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.50584 $ & $  -0.00554 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.44172 $ & $  -0.00846 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.70711 $ & $  -0.00380 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.67214 $ & $   0.00753 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.53884 $ & $  -0.00127 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.74001 $ & $  -0.01597 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.14245 $ & $  -0.01078 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.57419 $ & $  -0.00489 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.64171 $ & $   0.00537 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.37729 $ & $   0.01295 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.47688 $ & $  -0.00253 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.29918 $ & $  -0.00475 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.67548 $ & $  -0.00011 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.31111 $ & $   0.00472 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.77475 $ & $  -0.00469 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.54483 $ & $  -0.00654 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.71105 $ & $   0.00279 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.41085 $ & $   0.02362 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.74330 $ & $  -0.01072 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.57751 $ & $  -0.01659 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.14610 $ & $   0.00400 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.44657 $ & $  -0.02425 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.54284 $ & $   0.01176 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.51096 $ & $   0.01525 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.64543 $ & $  -0.00088 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.38055 $ & $   0.00146 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.48020 $ & $   0.00470 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.30249 $ & $  -0.02145 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.77820 $ & $  -0.01728 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.31477 $ & $   0.00700 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.54817 $ & $  -0.00040 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.71436 $ & $   0.00979 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.41415 $ & $   0.01229 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.74657 $ & $   0.00705 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.67989 $ & $   0.00343 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.58085 $ & $  -0.00014 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.14946 $ & $   0.00809 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.44991 $ & $  -0.00215 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.54618 $ & $  -0.00090 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.51417 $ & $   0.00019 $ & $   0.01176 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.30581 $ & $   0.00425 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.64992 $ & $   0.01084 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.48386 $ & $   0.00720 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.38476 $ & $   0.02607 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.78162 $ & $  -0.00250 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.31812 $ & $  -0.02748 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.55151 $ & $  -0.00836 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.74986 $ & $  -0.01475 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.41774 $ & $  -0.00043 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.71812 $ & $  -0.01122 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.15281 $ & $   0.00245 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.68354 $ & $   0.00945 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.45323 $ & $  -0.00942 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.51739 $ & $  -0.00568 $ & $   0.01084 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.58513 $ & $  -0.01631 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.55016 $ & $  -0.00459 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.35204 $ & $   0.00456 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.30911 $ & $   0.01116 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.65324 $ & $   0.00188 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.38837 $ & $   0.00351 $ & $   0.01060 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55441.92208 $ & $   0.02299 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.78546 $ & $  -0.00943 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.75347 $ & $  -0.00502 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.48840 $ & $  -0.00103 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.52061 $ & $  -0.01788 $ & $   0.01021 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.15617 $ & $  -0.00163 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.72223 $ & $   0.01680 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.32284 $ & $   0.00083 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.42196 $ & $   0.01622 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.55616 $ & $   0.00047 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.55354 $ & $   0.01810 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.58876 $ & $   0.01646 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.35566 $ & $  -0.01138 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.68808 $ & $   0.00073 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.45788 $ & $   0.02411 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.65655 $ & $  -0.01154 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.39164 $ & $  -0.02076 $ & $   0.00984 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55441.92543 $ & $  -0.02224 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.75677 $ & $  -0.02525 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.78888 $ & $  -0.00213 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.49172 $ & $   0.01163 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.52392 $ & $   0.00921 $ & $   0.01121 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.15953 $ & $   0.01585 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.42525 $ & $  -0.04039 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.32616 $ & $   0.00172 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.72563 $ & $  -0.00553 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.55956 $ & $  -0.00568 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.35000 $ & $   0.00346 $ & $   0.01909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.59214 $ & $   0.00451 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.35901 $ & $  -0.00115 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.69141 $ & $   0.00063 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.46121 $ & $   0.01397 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.55790 $ & $   0.00612 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55441.92880 $ & $  -0.00965 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.76006 $ & $  -0.00994 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.66105 $ & $  -0.01054 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.39592 $ & $   0.00237 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.49507 $ & $  -0.00251 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.16319 $ & $   0.00887 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.42852 $ & $   0.00849 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.32950 $ & $  -0.00497 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.72904 $ & $   0.00036 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.79355 $ & $  -0.00506 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.56322 $ & $  -0.00089 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.52854 $ & $  -0.00440 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.46484 $ & $   0.00885 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.56125 $ & $   0.02927 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.59663 $ & $  -0.01294 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55441.93213 $ & $  -0.00368 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.76336 $ & $  -0.00174 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.39924 $ & $  -0.01040 $ & $   0.01019 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.66476 $ & $  -0.00350 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.36466 $ & $  -0.00455 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.16653 $ & $  -0.00498 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.79688 $ & $  -0.00281 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.49955 $ & $   0.00325 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.53179 $ & $   0.00789 $ & $   0.01227 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.43283 $ & $   0.01502 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.73312 $ & $  -0.00850 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.32238 $ & $   0.00258 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.33439 $ & $  -0.00659 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.56768 $ & $   0.01722 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.59994 $ & $  -0.00714 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.56523 $ & $  -0.00678 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.83073 $ & $  -0.02245 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.76666 $ & $  -0.02733 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55441.93578 $ & $  -0.00262 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.46939 $ & $  -0.01392 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.40254 $ & $  -0.00989 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.66810 $ & $   0.00845 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.36801 $ & $   0.00166 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.16984 $ & $   0.01277 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.53500 $ & $   0.02635 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.80033 $ & $   0.00958 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.50320 $ & $   0.01678 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.73670 $ & $   0.00051 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.43646 $ & $  -0.00845 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.33772 $ & $   0.00145 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.57108 $ & $  -0.00900 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.60328 $ & $   0.00017 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.56857 $ & $   0.01653 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55441.93910 $ & $  -0.01786 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.47272 $ & $  -0.00848 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.77029 $ & $  -0.00361 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.83443 $ & $  -0.01611 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.37135 $ & $   0.00383 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.17319 $ & $  -0.00726 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.53821 $ & $  -0.01401 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.40707 $ & $  -0.00956 $ & $   0.00955 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.50655 $ & $  -0.01169 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.67273 $ & $   0.01240 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.73997 $ & $  -0.01178 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.80414 $ & $   0.00909 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.43999 $ & $   0.02643 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.34105 $ & $  -0.00622 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.60639 $ & $  -0.01031 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.57448 $ & $  -0.00953 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55441.94242 $ & $  -0.00257 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.47603 $ & $  -0.00060 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.77355 $ & $  -0.00650 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.83777 $ & $   0.00506 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.57256 $ & $   0.01479 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.60799 $ & $   0.01197 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.17653 $ & $   0.01445 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.54146 $ & $   0.00637 $ & $   0.01101 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.41032 $ & $   0.00860 $ & $   0.01041 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.67606 $ & $   0.00318 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.80747 $ & $   0.00049 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.74392 $ & $   0.01241 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.37678 $ & $   0.00522 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.61011 $ & $  -0.01146 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.51102 $ & $  -0.00826 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.44428 $ & $   0.02336 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.77686 $ & $   0.00082 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.34542 $ & $  -0.00054 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.84116 $ & $   0.00414 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.57885 $ & $  -0.00289 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.57620 $ & $   0.00975 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.61134 $ & $  -0.01760 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.18018 $ & $   0.01110 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.48054 $ & $   0.00138 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.41357 $ & $   0.02871 $ & $   0.01051 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.50979 $ & $  -0.00635 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.67941 $ & $  -0.01130 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.33561 $ & $  -0.00988 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.84619 $ & $   0.01276 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.54598 $ & $   0.02831 $ & $   0.01217 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.74721 $ & $   0.00266 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.38013 $ & $   0.00699 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.51436 $ & $   0.00726 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.61370 $ & $   0.00545 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.81198 $ & $  -0.00799 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.44755 $ & $   0.00279 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.78020 $ & $   0.01205 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.34882 $ & $  -0.00357 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.84455 $ & $  -0.00311 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.37256 $ & $   0.01069 $ & $   0.01606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.58252 $ & $  -0.01046 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.61467 $ & $  -0.00869 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.18352 $ & $   0.02083 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.58019 $ & $   0.01264 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.51325 $ & $   0.01769 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.48418 $ & $   0.01346 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.41780 $ & $   0.03504 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.28378 $ & $   0.00621 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.54919 $ & $  -0.00458 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.75050 $ & $  -0.01748 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.51770 $ & $   0.00123 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.45083 $ & $  -0.00311 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.81530 $ & $   0.00106 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.38382 $ & $  -0.00980 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.68432 $ & $   0.00889 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.78350 $ & $  -0.01765 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.35246 $ & $  -0.00745 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.58587 $ & $   0.00631 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.84829 $ & $   0.02470 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.61812 $ & $   0.02440 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.18684 $ & $   0.00425 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.58353 $ & $  -0.00072 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.48748 $ & $   0.01583 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.51688 $ & $   0.00005 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.61911 $ & $   0.00302 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.34225 $ & $   0.01282 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.42113 $ & $  -0.01310 $ & $   0.01053 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.55240 $ & $   0.00546 $ & $   0.01056 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.28730 $ & $   0.00854 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.81873 $ & $  -0.00574 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.68766 $ & $   0.00032 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.75478 $ & $  -0.02289 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.78713 $ & $  -0.02095 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.85171 $ & $   0.00762 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.62142 $ & $  -0.00585 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.19018 $ & $  -0.00978 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.52270 $ & $  -0.00525 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.45568 $ & $   0.03505 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.35689 $ & $   0.00478 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.52018 $ & $  -0.00151 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.59027 $ & $  -0.00372 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.62243 $ & $  -0.00608 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.58750 $ & $   0.00957 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.38943 $ & $  -0.00014 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.55564 $ & $   0.02759 $ & $   0.01213 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.29064 $ & $   0.00321 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.42478 $ & $   0.02073 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.49196 $ & $  -0.02857 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.69099 $ & $  -0.01706 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.75804 $ & $  -0.01043 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.82238 $ & $   0.00768 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.79046 $ & $   0.00222 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.62471 $ & $  -0.00669 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.85511 $ & $  -0.00552 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.19348 $ & $  -0.00452 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.45895 $ & $   0.01259 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.52605 $ & $  -0.00717 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.52347 $ & $   0.01102 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.59362 $ & $  -0.00338 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.36039 $ & $   0.00406 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.59082 $ & $  -0.00266 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.55885 $ & $  -0.01455 $ & $   0.01091 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.39277 $ & $  -0.00011 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.62607 $ & $  -0.00412 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.49527 $ & $  -0.01478 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.76132 $ & $  -0.01559 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.42913 $ & $   0.00756 $ & $   0.01160 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.79374 $ & $   0.02514 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.82582 $ & $  -0.00454 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.29548 $ & $   0.00000 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.85848 $ & $  -0.00956 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.69533 $ & $   0.00770 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.46223 $ & $   0.00549 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.52938 $ & $  -0.01404 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.19713 $ & $  -0.01330 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.59697 $ & $   0.00048 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.36374 $ & $  -0.00146 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.35222 $ & $   0.00508 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.39614 $ & $   0.02759 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.62946 $ & $  -0.00448 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.49857 $ & $   0.01132 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.59513 $ & $   0.00366 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.56335 $ & $  -0.01261 $ & $   0.01087 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.63041 $ & $   0.01752 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55140.38852 $ & $   0.03457 $ & $   0.02455 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.43239 $ & $   0.03169 $ & $   0.01104 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.79700 $ & $   0.00774 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.76528 $ & $   0.00668 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.29884 $ & $   0.01107 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.86180 $ & $  -0.01211 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.52978 $ & $   0.00857 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.20044 $ & $   0.03381 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.83020 $ & $   0.00335 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.35555 $ & $   0.00099 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.46651 $ & $  -0.01462 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.63306 $ & $  -0.02650 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.76432 $ & $   0.01263 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.53404 $ & $  -0.00511 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.59850 $ & $   0.00985 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.56657 $ & $   0.00859 $ & $   0.01117 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.36835 $ & $  -0.00527 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.63373 $ & $   0.00474 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.43565 $ & $  -0.01123 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.80025 $ & $  -0.03577 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.60202 $ & $  -0.00525 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.50324 $ & $  -0.01036 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.76863 $ & $  -0.01864 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.40130 $ & $   0.00558 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.30217 $ & $   0.01860 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.86550 $ & $   0.00923 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.53331 $ & $   0.00401 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.83367 $ & $  -0.00827 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.35887 $ & $  -0.01010 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.63634 $ & $   0.00583 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.53727 $ & $   0.00140 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.53736 $ & $   0.00578 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55375.56981 $ & $   0.02882 $ & $   0.01157 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.63705 $ & $  -0.00728 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.76833 $ & $   0.03349 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.37200 $ & $  -0.00711 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.60538 $ & $  -0.00556 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.60248 $ & $   0.01792 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.50656 $ & $  -0.00360 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.80404 $ & $   0.00117 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.43986 $ & $  -0.01541 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.77225 $ & $   0.00240 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.40501 $ & $   0.01489 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.86882 $ & $   0.00587 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.53672 $ & $  -0.00323 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.83709 $ & $  -0.00753 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.30666 $ & $   0.01100 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.36220 $ & $   0.00584 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.47339 $ & $  -0.00169 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.54057 $ & $  -0.01440 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.54099 $ & $  -0.00234 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.77182 $ & $   0.00487 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.37534 $ & $  -0.00533 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.64077 $ & $  -0.01310 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.60581 $ & $  -0.01548 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.60874 $ & $  -0.00583 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.50989 $ & $   0.00447 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.80730 $ & $   0.02933 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.77550 $ & $   0.01652 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.64143 $ & $   0.00540 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.40838 $ & $   0.01128 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.63875 $ & $  -0.03063 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.44345 $ & $  -0.01039 $ & $   0.01071 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.87211 $ & $   0.01458 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.21040 $ & $  -0.00128 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.31000 $ & $   0.01423 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.36551 $ & $   0.00434 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.54046 $ & $  -0.01752 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.84083 $ & $   0.00100 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.54419 $ & $  -0.00541 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.47769 $ & $  -0.01736 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.64403 $ & $   0.01109 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.77534 $ & $   0.00353 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.81057 $ & $   0.00387 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.54530 $ & $  -0.01385 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.60980 $ & $  -0.00913 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.44672 $ & $   0.01817 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.64208 $ & $  -0.02523 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.87542 $ & $  -0.00866 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.64512 $ & $   0.00212 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.61306 $ & $   0.01193 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.37985 $ & $  -0.00975 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.77942 $ & $  -0.01069 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.51425 $ & $   0.01138 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.21402 $ & $   0.00731 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.36883 $ & $   0.00513 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.84425 $ & $  -0.00923 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.31364 $ & $  -0.00359 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.54415 $ & $  -0.00449 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.48095 $ & $  -0.00238 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.44606 $ & $   0.01436 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.54815 $ & $  -0.00266 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.64746 $ & $   0.00332 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.81383 $ & $  -0.02245 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.77888 $ & $   0.00408 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.54864 $ & $  -0.00158 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.27194 $ & $   0.00443 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.41487 $ & $   0.00676 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.64534 $ & $  -0.00225 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.61348 $ & $  -0.01064 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.38318 $ & $  -0.00106 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.64850 $ & $  -0.00805 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.61644 $ & $  -0.00255 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.87889 $ & $   0.00453 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.78272 $ & $   0.00361 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.51757 $ & $  -0.00126 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.21732 $ & $  -0.00569 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.45093 $ & $  -0.00691 $ & $   0.01033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55350.68204 $ & $  -0.00102 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.54795 $ & $  -0.00471 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.48422 $ & $  -0.00722 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.31816 $ & $   0.00435 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.55146 $ & $  -0.00719 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.84890 $ & $  -0.00126 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.44956 $ & $  -0.01786 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.81710 $ & $  -0.02728 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.55198 $ & $   0.00885 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.78232 $ & $  -0.00710 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.27531 $ & $  -0.00746 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.64860 $ & $  -0.00187 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.41841 $ & $  -0.00631 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.38651 $ & $   0.00833 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.78602 $ & $   0.01326 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.22063 $ & $   0.00651 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.62011 $ & $  -0.00443 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.88251 $ & $   0.02055 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.65227 $ & $   0.00761 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.37535 $ & $  -0.02211 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.52119 $ & $  -0.01311 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.45420 $ & $  -0.01412 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.61751 $ & $  -0.00249 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.65295 $ & $   0.00680 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55350.68534 $ & $   0.00393 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.55134 $ & $  -0.00451 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.32149 $ & $   0.01806 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.55475 $ & $  -0.00579 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.85234 $ & $  -0.01263 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.82067 $ & $  -0.00163 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.27859 $ & $   0.01726 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.45359 $ & $   0.01174 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.65187 $ & $  -0.01192 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.48864 $ & $  -0.01380 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.78619 $ & $  -0.01235 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.42185 $ & $  -0.00749 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.88584 $ & $  -0.00512 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.65554 $ & $   0.00165 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.37861 $ & $   0.01633 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.45746 $ & $  -0.01776 $ & $   0.01188 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.62084 $ & $  -0.01315 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.55678 $ & $   0.00430 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.79028 $ & $  -0.00772 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.65628 $ & $   0.01569 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.62447 $ & $  -0.01249 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.52559 $ & $  -0.01025 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.39152 $ & $  -0.00545 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.55501 $ & $   0.02231 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.32482 $ & $   0.00622 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55350.68930 $ & $  -0.00347 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.85567 $ & $  -0.00826 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.82394 $ & $   0.00004 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.55872 $ & $  -0.01470 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.28187 $ & $  -0.00316 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.45693 $ & $  -0.00161 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.65546 $ & $   0.00939 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.49224 $ & $  -0.00086 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.78977 $ & $   0.00994 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.38185 $ & $  -0.00443 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.65881 $ & $   0.00844 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.88934 $ & $  -0.00736 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.79355 $ & $   0.00762 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.56048 $ & $  -0.01882 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.65961 $ & $   0.01311 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.62485 $ & $   0.00622 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.62781 $ & $  -0.00856 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.52891 $ & $  -0.02613 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.39485 $ & $   0.01353 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.46200 $ & $  -0.03105 $ & $   0.01127 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.55859 $ & $   0.00027 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.82723 $ & $  -0.00224 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.85941 $ & $  -0.01477 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.28512 $ & $  -0.02224 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.56232 $ & $   0.02427 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.32915 $ & $   0.01332 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.65874 $ & $   0.01022 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.49550 $ & $   0.01043 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.42850 $ & $  -0.00136 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.38510 $ & $   0.01407 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.79336 $ & $   0.00159 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.89273 $ & $  -0.00951 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.46127 $ & $   0.00161 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.79680 $ & $   0.00370 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.56381 $ & $  -0.00501 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.62817 $ & $  -0.00050 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.66323 $ & $  -0.00293 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.53223 $ & $   0.00646 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.39816 $ & $  -0.00696 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.46525 $ & $  -0.02388 $ & $   0.01123 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55165.32311 $ & $  -0.00752 $ & $   0.01468 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.56217 $ & $   0.00761 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.83049 $ & $  -0.03012 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.66434 $ & $  -0.00468 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.28839 $ & $   0.00288 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.86287 $ & $  -0.01252 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.56562 $ & $  -0.00113 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.66200 $ & $  -0.01426 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.33283 $ & $  -0.00290 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.43198 $ & $   0.00659 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.38841 $ & $   0.01039 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.79678 $ & $  -0.00208 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.89605 $ & $   0.00825 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.46462 $ & $   0.00173 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.49973 $ & $  -0.00446 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.66652 $ & $  -0.00319 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.80076 $ & $   0.00825 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.46850 $ & $  -0.00178 $ & $   0.01111 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.56821 $ & $   0.01008 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.63252 $ & $   0.01311 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.83376 $ & $  -0.00689 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.66766 $ & $  -0.00286 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.29161 $ & $  -0.01116 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.25957 $ & $  -0.03008 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.53664 $ & $  -0.01526 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.56601 $ & $   0.00410 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.40275 $ & $   0.00990 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.66527 $ & $  -0.03198 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.33618 $ & $  -0.00132 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.43534 $ & $   0.01938 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.39173 $ & $  -0.00042 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.56958 $ & $  -0.00100 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.80020 $ & $  -0.00871 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.50301 $ & $  -0.01381 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.86755 $ & $   0.00228 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.89965 $ & $  -0.00279 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.46863 $ & $  -0.00369 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.80403 $ & $  -0.00335 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.67014 $ & $  -0.00461 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.57153 $ & $  -0.00824 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.63595 $ & $  -0.00055 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.29489 $ & $   0.00003 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.26283 $ & $  -0.00558 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.67098 $ & $   0.00075 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.47283 $ & $   0.01315 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.83734 $ & $  -0.00556 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.40608 $ & $  -0.01557 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.56937 $ & $   0.00143 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55303.66854 $ & $  -0.01824 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.54026 $ & $  -0.00628 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.60178 $ & $  -0.00723 $ & $   0.01092 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.39504 $ & $   0.00582 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.57292 $ & $   0.00961 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.50627 $ & $   0.00006 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.90290 $ & $   0.00386 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.87090 $ & $   0.00526 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.80398 $ & $   0.03024 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.34068 $ & $   0.00446 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.47202 $ & $   0.00028 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.57488 $ & $   0.00189 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.44081 $ & $   0.00775 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.29813 $ & $  -0.01708 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.26607 $ & $   0.00350 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.47608 $ & $  -0.01197 $ & $   0.01144 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.84062 $ & $  -0.01566 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.67468 $ & $  -0.00943 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.57271 $ & $   0.02051 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.54359 $ & $   0.00542 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.60510 $ & $   0.02785 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.40981 $ & $   0.00614 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.67526 $ & $  -0.00573 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.57624 $ & $   0.00167 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.90616 $ & $  -0.02177 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.87432 $ & $  -0.00648 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.80753 $ & $  -0.00477 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.34403 $ & $  -0.00046 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.47604 $ & $   0.00360 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.51116 $ & $   0.00746 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.44417 $ & $   0.01017 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.30138 $ & $   0.00520 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.26938 $ & $  -0.01240 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.81173 $ & $  -0.01724 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.84394 $ & $   0.00329 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.47959 $ & $  -0.01040 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.47967 $ & $   0.00004 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.67796 $ & $  -0.00162 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.57613 $ & $   0.01602 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.64333 $ & $   0.01903 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.60835 $ & $  -0.00818 $ & $   0.01069 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.67857 $ & $   0.00034 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.40169 $ & $   0.03540 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.57980 $ & $  -0.00008 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.90941 $ & $  -0.00944 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.54802 $ & $  -0.00604 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.58051 $ & $   0.00780 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.34742 $ & $  -0.00329 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.81101 $ & $  -0.00145 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.41454 $ & $   0.01510 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.87816 $ & $  -0.01001 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.38012 $ & $   0.01777 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.51444 $ & $  -0.00033 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.30464 $ & $  -0.00579 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.27266 $ & $  -0.01040 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.47975 $ & $  -0.00489 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.81503 $ & $   0.00627 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.84724 $ & $  -0.01865 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.48296 $ & $   0.00856 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.68124 $ & $  -0.01057 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.44804 $ & $  -0.00409 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.61158 $ & $  -0.02319 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.57955 $ & $   0.00917 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.40501 $ & $  -0.00467 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.48388 $ & $  -0.02212 $ & $   0.01220 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.68220 $ & $   0.00658 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.58312 $ & $  -0.00561 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.64732 $ & $  -0.01381 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.91265 $ & $  -0.00559 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.55135 $ & $   0.02174 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.58381 $ & $  -0.00381 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.41793 $ & $   0.00020 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.88158 $ & $   0.00000 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.81454 $ & $   0.00314 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.38354 $ & $   0.00963 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.51772 $ & $  -0.01438 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.30789 $ & $  -0.01232 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.27591 $ & $   0.00226 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.81833 $ & $  -0.01131 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.85055 $ & $  -0.01311 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.48630 $ & $  -0.03173 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.61484 $ & $   0.00130 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.35249 $ & $  -0.00656 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.48376 $ & $  -0.00030 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.58317 $ & $   0.01512 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.40832 $ & $   0.00960 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.48712 $ & $   0.01164 $ & $   0.01248 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.68549 $ & $   0.00309 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.58644 $ & $   0.00919 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.91619 $ & $   0.00150 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.55467 $ & $   0.00256 $ & $   0.01031 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.65098 $ & $   0.00320 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.58712 $ & $  -0.00450 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.68649 $ & $   0.00098 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.45335 $ & $  -0.00230 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.42132 $ & $   0.00012 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.81800 $ & $   0.01311 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.38680 $ & $   0.00345 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.31114 $ & $  -0.02741 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.27922 $ & $   0.00165 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.88622 $ & $   0.00534 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.85416 $ & $  -0.00857 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.82227 $ & $   0.00414 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.35587 $ & $   0.00298 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.48710 $ & $   0.00985 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.61842 $ & $  -0.02241 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.52228 $ & $  -0.00078 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.41164 $ & $   0.01319 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.49037 $ & $   0.00836 $ & $   0.01224 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.58668 $ & $   0.00506 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.49080 $ & $  -0.00530 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.68908 $ & $  -0.01103 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.68981 $ & $   0.00736 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.65496 $ & $   0.00852 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.45673 $ & $  -0.00014 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.59116 $ & $  -0.00252 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.82175 $ & $  -0.00564 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.55935 $ & $  -0.01320 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.28250 $ & $   0.02837 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.39038 $ & $   0.02071 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.42572 $ & $   0.00815 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.85745 $ & $  -0.00195 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.88968 $ & $  -0.00367 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.35921 $ & $  -0.00538 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.62167 $ & $   0.00079 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.52555 $ & $  -0.00111 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.82586 $ & $  -0.01023 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.49119 $ & $  -0.00627 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.59032 $ & $  -0.00189 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.69237 $ & $  -0.01375 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.49416 $ & $   0.00884 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.49459 $ & $   0.00548 $ & $   0.01240 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.69312 $ & $  -0.00150 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.65829 $ & $   0.00110 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.46010 $ & $   0.01008 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.59447 $ & $  -0.00034 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.31759 $ & $   0.01700 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.59454 $ & $   0.01142 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.39362 $ & $   0.02747 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.28577 $ & $  -0.00894 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.82520 $ & $  -0.00180 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.86073 $ & $   0.00503 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.42938 $ & $  -0.01779 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.89311 $ & $  -0.00113 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.62491 $ & $   0.01299 $ & $   0.01031 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.82913 $ & $  -0.00765 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.41827 $ & $   0.01333 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.52916 $ & $   0.00385 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.59363 $ & $   0.00390 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.49459 $ & $   0.00584 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.49780 $ & $   0.00304 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.36374 $ & $   0.00092 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.49816 $ & $  -0.04063 $ & $   0.01236 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.69671 $ & $  -0.00023 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.28906 $ & $   0.01181 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.59810 $ & $  -0.00459 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.66227 $ & $   0.02215 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.59817 $ & $   0.01068 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.82861 $ & $   0.02061 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.69760 $ & $  -0.00174 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.86403 $ & $   0.01989 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.86125 $ & $   0.01041 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.43270 $ & $  -0.00449 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.62814 $ & $   0.00519 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.39787 $ & $  -0.01160 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.42158 $ & $   0.01971 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.89685 $ & $   0.00220 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.46556 $ & $  -0.00708 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.83308 $ & $  -0.01443 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.59694 $ & $  -0.00565 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.36708 $ & $   0.00574 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.53344 $ & $  -0.01472 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.50142 $ & $   0.00290 $ & $   0.01253 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.69998 $ & $  -0.00428 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.32411 $ & $  -0.00812 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.49910 $ & $  -0.01330 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.29235 $ & $  -0.00627 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.50231 $ & $   0.00565 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.66562 $ & $   0.01149 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.83215 $ & $   0.00164 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.86733 $ & $   0.00059 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.60215 $ & $   0.01372 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.63139 $ & $  -0.00835 $ & $   0.01030 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.40115 $ & $   0.02692 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.60257 $ & $   0.00731 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.42491 $ & $   0.01617 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.86524 $ & $  -0.00341 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.90028 $ & $   0.00190 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.83636 $ & $  -0.02101 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.46924 $ & $   0.00427 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.60056 $ & $   0.02728 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.43731 $ & $   0.00589 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.53672 $ & $   0.00928 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.37080 $ & $  -0.00523 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.70323 $ & $  -0.01526 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.32737 $ & $  -0.00678 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.50245 $ & $  -0.00791 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.29562 $ & $   0.02504 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.50562 $ & $   0.01884 $ & $   0.01347 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.50568 $ & $  -0.00213 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.83550 $ & $  -0.01419 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.60546 $ & $   0.00212 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.40441 $ & $  -0.00783 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.87094 $ & $  -0.01661 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.66992 $ & $  -0.01139 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.63495 $ & $   0.00063 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.60591 $ & $  -0.00333 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.42823 $ & $   0.00753 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.86851 $ & $  -0.00864 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.83963 $ & $   0.00476 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.47260 $ & $  -0.00482 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.44066 $ & $  -0.00417 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.53997 $ & $   0.00380 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.60428 $ & $   0.00632 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.90492 $ & $  -0.00222 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.29890 $ & $  -0.02333 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.50888 $ & $   0.01006 $ & $   0.01313 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.50901 $ & $  -0.01177 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.50647 $ & $  -0.00688 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.70780 $ & $   0.01453 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.60876 $ & $  -0.00728 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.37554 $ & $  -0.00959 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.87424 $ & $  -0.00909 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.63819 $ & $   0.00852 $ & $   0.01204 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.83936 $ & $  -0.00957 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.67323 $ & $  -0.00868 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.40797 $ & $   0.00522 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.60922 $ & $   0.00272 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.87176 $ & $   0.01236 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.43155 $ & $  -0.00432 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.44399 $ & $  -0.00445 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.60758 $ & $   0.00961 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.84388 $ & $  -0.00238 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.33389 $ & $  -0.01764 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.90839 $ & $  -0.00830 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.30216 $ & $   0.00808 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.51214 $ & $   0.01436 $ & $   0.01239 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.54428 $ & $   0.01487 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.50986 $ & $  -0.01894 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.71107 $ & $   0.00822 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.37887 $ & $  -0.00381 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.87754 $ & $  -0.01369 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.64143 $ & $  -0.00210 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.47822 $ & $   0.00002 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55107.26834 $ & $   0.01776 $ & $   0.02423 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.41123 $ & $   0.01462 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.51333 $ & $  -0.00311 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.84282 $ & $  -0.00658 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.87502 $ & $   0.00781 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.43486 $ & $  -0.00465 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.61272 $ & $  -0.00152 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.67719 $ & $   0.00796 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.61372 $ & $  -0.00325 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.84716 $ & $  -0.02037 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.33717 $ & $  -0.01624 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.61139 $ & $  -0.00027 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.91181 $ & $   0.00826 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.30547 $ & $   0.01266 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.54788 $ & $   0.00822 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.44890 $ & $  -0.00254 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.71434 $ & $   0.00346 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.38220 $ & $   0.00122 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.64465 $ & $  -0.03573 $ & $   0.01052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.88084 $ & $  -0.00458 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.48157 $ & $   0.00260 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.84614 $ & $  -0.01022 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.87827 $ & $   0.02190 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.51390 $ & $  -0.01252 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.43819 $ & $  -0.00501 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.51697 $ & $   0.00160 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.61636 $ & $  -0.01391 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.68052 $ & $   0.01148 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.41567 $ & $   0.00796 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.85045 $ & $  -0.01186 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.34041 $ & $   0.01117 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.61736 $ & $  -0.01437 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.61482 $ & $   0.01377 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.30873 $ & $  -0.00440 $ & $   0.01147 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.91557 $ & $   0.00483 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.55115 $ & $  -0.00894 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.45225 $ & $   0.00903 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.64788 $ & $  -0.01835 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.88417 $ & $  -0.02180 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.51990 $ & $   0.00836 $ & $   0.01444 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.48493 $ & $  -0.00380 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.84955 $ & $   0.01009 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.44149 $ & $   0.00836 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.88186 $ & $  -0.00346 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.52033 $ & $  -0.00277 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.71876 $ & $  -0.01677 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.51762 $ & $   0.03451 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.61966 $ & $   0.02965 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.38675 $ & $  -0.01307 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.41893 $ & $   0.01053 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55339.68450 $ & $  -0.01344 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.62069 $ & $  -0.00922 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.31197 $ & $  -0.00078 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.85439 $ & $   0.00027 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.61862 $ & $   0.01540 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.91906 $ & $  -0.00062 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.45558 $ & $   0.00595 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.65142 $ & $  -0.04334 $ & $   0.01103 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.88778 $ & $  -0.00327 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.55546 $ & $   0.01865 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.44483 $ & $   0.02297 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.85300 $ & $   0.00805 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.88510 $ & $  -0.00981 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.72219 $ & $  -0.00906 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.42219 $ & $   0.00601 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.39038 $ & $   0.02091 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.62363 $ & $  -0.01596 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.52163 $ & $  -0.01849 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.52494 $ & $   0.00762 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.31527 $ & $   0.00156 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.85767 $ & $  -0.00798 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.49058 $ & $   0.01527 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.62210 $ & $   0.01208 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.62505 $ & $  -0.00058 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.65467 $ & $   0.00103 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.89108 $ & $  -0.00393 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.55873 $ & $   0.01656 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.44813 $ & $  -0.01186 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.88838 $ & $   0.02803 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.92361 $ & $   0.00712 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.46008 $ & $   0.00505 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.52744 $ & $  -0.03139 $ & $   0.01380 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.72578 $ & $   0.02219 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.85703 $ & $   0.00149 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.62692 $ & $   0.00087 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.39370 $ & $  -0.00483 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.42577 $ & $   0.00305 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.52501 $ & $  -0.00556 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.35014 $ & $   0.00108 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.52833 $ & $  -0.00297 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.31854 $ & $   0.00694 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.86125 $ & $  -0.00823 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.49392 $ & $  -0.00120 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.62544 $ & $  -0.00008 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.62838 $ & $  -0.00350 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.55293 $ & $   0.02222 $ & $   0.01771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.65791 $ & $  -0.02568 $ & $   0.01050 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.56200 $ & $   0.00711 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.89438 $ & $  -0.01340 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.79253 $ & $   0.00647 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.89167 $ & $  -0.00181 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.45146 $ & $   0.02654 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.92693 $ & $  -0.00870 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.46342 $ & $   0.00260 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.53067 $ & $   0.03167 $ & $   0.01378 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.42903 $ & $  -0.01840 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.63023 $ & $  -0.00228 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.86060 $ & $   0.00932 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.53166 $ & $  -0.01243 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.25473 $ & $   0.01723 $ & $   0.01134 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.32180 $ & $  -0.01215 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.73012 $ & $   0.00380 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.52903 $ & $   0.00975 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.39809 $ & $  -0.02343 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.49729 $ & $   0.00877 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.63169 $ & $   0.00589 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.62896 $ & $  -0.00432 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.55621 $ & $  -0.01092 $ & $   0.01660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.66117 $ & $  -0.02054 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.86539 $ & $  -0.00012 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.89769 $ & $   0.00597 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.89493 $ & $   0.01125 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.79618 $ & $   0.00368 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.93035 $ & $  -0.00416 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.46707 $ & $   0.00240 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.53425 $ & $  -0.00342 $ & $   0.01428 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.35662 $ & $  -0.00211 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.56658 $ & $   0.00312 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.86403 $ & $   0.00850 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.32508 $ & $   0.00033 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.73338 $ & $  -0.00945 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.53240 $ & $   0.02273 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.63452 $ & $   0.00449 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.43339 $ & $   0.02001 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.40144 $ & $  -0.01765 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55107.29081 $ & $  -0.00774 $ & $   0.02048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.55946 $ & $   0.02971 $ & $   0.01612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.63235 $ & $   0.01512 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.66448 $ & $  -0.00293 $ & $   0.01024 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.53627 $ & $  -0.00054 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.86869 $ & $  -0.00762 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.90099 $ & $  -0.01351 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.45807 $ & $   0.00611 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.89853 $ & $   0.01775 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.79956 $ & $   0.02298 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.63641 $ & $  -0.01766 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.50259 $ & $   0.00299 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.93412 $ & $  -0.00420 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.56988 $ & $   0.01591 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.86752 $ & $  -0.00773 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.26122 $ & $   0.02314 $ & $   0.01306 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.32833 $ & $  -0.00035 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.73665 $ & $   0.01928 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.53849 $ & $   0.01883 $ & $   0.01599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.47169 $ & $   0.01142 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.63799 $ & $  -0.00241 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.40480 $ & $  -0.01728 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.56271 $ & $  -0.02681 $ & $   0.01684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.53961 $ & $   0.01212 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.87199 $ & $   0.00389 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.53676 $ & $  -0.00329 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.63619 $ & $   0.01917 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.46138 $ & $   0.03744 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.90460 $ & $  -0.00013 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.90178 $ & $  -0.01482 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.80282 $ & $   0.02421 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.63974 $ & $   0.01299 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.50594 $ & $   0.00053 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.36310 $ & $   0.01273 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.57316 $ & $  -0.01742 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.26440 $ & $  -0.00555 $ & $   0.01477 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.33162 $ & $   0.02411 $ & $   0.01003 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.87097 $ & $  -0.00732 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.54173 $ & $  -0.01961 $ & $   0.01441 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.43999 $ & $  -0.00969 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.47504 $ & $  -0.00187 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.64127 $ & $   0.00131 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.56596 $ & $  -0.01366 $ & $   0.01656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.74107 $ & $  -0.00127 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.54298 $ & $  -0.00272 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.54014 $ & $  -0.02877 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.63960 $ & $   0.01825 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.46471 $ & $   0.00573 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.90789 $ & $  -0.02346 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.47353 $ & $   0.00381 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.90505 $ & $   0.00236 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.80607 $ & $   0.01823 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.87610 $ & $  -0.00483 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.40983 $ & $  -0.00262 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.64309 $ & $   0.00646 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.36641 $ & $   0.00246 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.50961 $ & $  -0.00084 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.33490 $ & $  -0.02751 $ & $   0.01473 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.54497 $ & $   0.00861 $ & $   0.01653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.87473 $ & $   0.00960 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.57741 $ & $   0.01987 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.47837 $ & $  -0.00606 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.44358 $ & $   0.00682 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.56923 $ & $   0.00056 $ & $   0.01739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.64520 $ & $   0.01207 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.74466 $ & $  -0.00757 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.46801 $ & $  -0.00345 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.91118 $ & $   0.00121 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55289.90833 $ & $   0.01544 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.47694 $ & $  -0.00148 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.64316 $ & $  -0.00929 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.54425 $ & $   0.00959 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.41315 $ & $   0.02564 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.54732 $ & $  -0.00747 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.80977 $ & $   0.00140 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.36969 $ & $   0.01103 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.87988 $ & $   0.00739 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.27089 $ & $   0.01989 $ & $   0.01018 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.33813 $ & $   0.01077 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.64767 $ & $  -0.00591 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.58069 $ & $  -0.01167 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.87828 $ & $   0.00653 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.44683 $ & $  -0.00127 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.57252 $ & $  -0.00607 $ & $   0.01750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.54922 $ & $  -0.00156 $ & $   0.01435 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.64851 $ & $  -0.00365 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.74792 $ & $   0.01620 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.51500 $ & $  -0.00061 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.47132 $ & $   0.00159 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.91448 $ & $  -0.01502 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.64654 $ & $  -0.00043 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.54761 $ & $  -0.00994 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.41649 $ & $   0.00365 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.55065 $ & $   0.00160 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.88314 $ & $   0.00718 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.81322 $ & $  -0.01644 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.48088 $ & $  -0.00818 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.37302 $ & $  -0.00949 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.27418 $ & $  -0.01981 $ & $   0.01366 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.34142 $ & $  -0.00323 $ & $   0.01233 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.65101 $ & $   0.00197 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.58428 $ & $   0.00592 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.88168 $ & $  -0.01292 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.57581 $ & $  -0.04635 $ & $   0.01783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.55277 $ & $   0.00447 $ & $   0.01604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.65213 $ & $  -0.01418 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.45117 $ & $  -0.01734 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.47463 $ & $   0.00094 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.91779 $ & $  -0.01203 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.51838 $ & $  -0.00424 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.64997 $ & $   0.00139 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.48688 $ & $  -0.01502 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.75231 $ & $   0.03201 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.48413 $ & $   0.00671 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.37633 $ & $  -0.01561 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.81662 $ & $   0.00050 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.55433 $ & $   0.01329 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.34464 $ & $  -0.02727 $ & $   0.00992 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.55168 $ & $  -0.02550 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.88707 $ & $  -0.00271 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.42119 $ & $   0.01317 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.65466 $ & $  -0.00089 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.88518 $ & $   0.01780 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.57910 $ & $   0.00660 $ & $   0.01720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.58852 $ & $  -0.00367 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.45444 $ & $  -0.01938 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.47793 $ & $   0.00109 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.52182 $ & $   0.00103 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.92140 $ & $  -0.01824 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.65611 $ & $  -0.01213 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.75557 $ & $   0.01228 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.49028 $ & $  -0.01429 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.65369 $ & $   0.00599 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.28056 $ & $   0.00913 $ & $   0.01599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.81998 $ & $  -0.00415 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.34791 $ & $   0.01454 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.89034 $ & $  -0.01570 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.48806 $ & $  -0.00133 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.55548 $ & $  -0.00298 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.55862 $ & $   0.00262 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.42452 $ & $  -0.00062 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.58240 $ & $  -0.02322 $ & $   0.01823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.88874 $ & $  -0.02307 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.59179 $ & $   0.01282 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.45772 $ & $  -0.01319 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.65905 $ & $  -0.03982 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.92472 $ & $  -0.00342 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.65941 $ & $  -0.00696 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.75883 $ & $   0.02052 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.28373 $ & $   0.00500 $ & $   0.01590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.65708 $ & $   0.01088 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.24894 $ & $  -0.02016 $ & $   0.01591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.82336 $ & $   0.01539 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.89359 $ & $  -0.00697 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55107.31649 $ & $  -0.02058 $ & $   0.02341 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.49164 $ & $  -0.01096 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.49492 $ & $   0.02010 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.56199 $ & $  -0.00282 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.42816 $ & $   0.00667 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.58571 $ & $   0.00110 $ & $   0.01710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.55969 $ & $  -0.01489 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.59506 $ & $  -0.01984 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.89250 $ & $   0.00410 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.48456 $ & $   0.00224 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.46131 $ & $  -0.00599 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.92799 $ & $   0.01726 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.66269 $ & $  -0.00822 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.28690 $ & $  -0.02086 $ & $   0.01286 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.38622 $ & $  -0.00346 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.52909 $ & $   0.01158 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.66041 $ & $   0.02887 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.82695 $ & $  -0.01085 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.56531 $ & $  -0.00160 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.49829 $ & $  -0.00326 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.76372 $ & $  -0.02014 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.89785 $ & $   0.01196 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.49555 $ & $  -0.00823 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.58904 $ & $  -0.03052 $ & $   0.01752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.56303 $ & $   0.00560 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.48788 $ & $  -0.01533 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.89602 $ & $  -0.00434 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.46457 $ & $  -0.00997 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.93130 $ & $   0.00741 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.43289 $ & $   0.00753 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.29014 $ & $   0.01558 $ & $   0.01388 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.35730 $ & $   0.00253 $ & $   0.01451 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.59930 $ & $   0.01261 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.38952 $ & $   0.02384 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.66666 $ & $  -0.01014 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.66404 $ & $  -0.00631 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.83035 $ & $  -0.01612 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.53307 $ & $   0.00222 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.50163 $ & $   0.00739 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.76699 $ & $   0.00466 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.49881 $ & $  -0.00349 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.90114 $ & $   0.00093 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.59239 $ & $   0.02143 $ & $   0.01724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.56981 $ & $   0.01108 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.49120 $ & $  -0.00723 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.56710 $ & $  -0.00954 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.89954 $ & $  -0.00416 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.93460 $ & $  -0.00910 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.29332 $ & $   0.00391 $ & $   0.01461 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.43624 $ & $   0.01565 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.25863 $ & $  -0.03073 $ & $   0.01396 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.39283 $ & $  -0.00617 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.60290 $ & $   0.02588 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.46903 $ & $   0.00112 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.67027 $ & $  -0.00955 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.83356 $ & $  -0.01446 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.66742 $ & $  -0.00763 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.53645 $ & $   0.00602 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.77027 $ & $   0.00252 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.90439 $ & $  -0.00082 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.59575 $ & $  -0.00315 $ & $   0.01767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.50273 $ & $   0.00358 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.57054 $ & $  -0.01077 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.57345 $ & $   0.02125 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.50643 $ & $  -0.00481 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.90300 $ & $  -0.01411 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.43959 $ & $  -0.00699 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.93821 $ & $   0.00413 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.60617 $ & $  -0.00569 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.47232 $ & $  -0.01060 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.83676 $ & $  -0.00034 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.67359 $ & $  -0.00022 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.67122 $ & $  -0.00692 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.59910 $ & $  -0.00951 $ & $   0.01721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.90832 $ & $  -0.01006 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.50600 $ & $  -0.00581 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.77458 $ & $   0.02586 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.49782 $ & $  -0.00070 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.50976 $ & $   0.00303 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.57682 $ & $  -0.00178 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.90644 $ & $  -0.00501 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.94151 $ & $  -0.00093 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.26519 $ & $   0.03094 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.83996 $ & $  -0.01653 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.47559 $ & $  -0.00027 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.57486 $ & $  -0.01678 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.44428 $ & $  -0.01119 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.67754 $ & $  -0.00764 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.61060 $ & $  -0.00686 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.67491 $ & $   0.01571 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.54413 $ & $   0.01395 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.60248 $ & $  -0.00212 $ & $   0.01807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.91160 $ & $  -0.00301 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.77785 $ & $   0.01603 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.41087 $ & $   0.00543 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.30307 $ & $   0.00910 $ & $   0.01375 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.51310 $ & $   0.00631 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.51025 $ & $  -0.00278 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.94481 $ & $  -0.00931 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.40274 $ & $   0.00869 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.91022 $ & $   0.01066 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.84344 $ & $  -0.00702 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.57819 $ & $  -0.01535 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.58116 $ & $  -0.02259 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.47918 $ & $  -0.00073 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.68083 $ & $  -0.01253 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.61387 $ & $   0.01178 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.67823 $ & $  -0.00001 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.44792 $ & $   0.01137 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.54752 $ & $   0.01629 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.60587 $ & $  -0.02605 $ & $   0.01711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.78143 $ & $  -0.00718 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.30631 $ & $   0.02186 $ & $   0.01205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.41437 $ & $   0.00813 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.51351 $ & $   0.00288 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.94810 $ & $  -0.03676 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.40606 $ & $   0.00968 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.84664 $ & $   0.00195 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.91382 $ & $  -0.00369 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.48246 $ & $   0.00724 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.58454 $ & $   0.00902 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.51772 $ & $   0.02164 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.68414 $ & $   0.01345 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.61716 $ & $   0.00409 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.58219 $ & $   0.00584 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.68154 $ & $  -0.00954 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.45125 $ & $  -0.01998 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.55092 $ & $   0.00425 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.60927 $ & $  -0.01164 $ & $   0.01863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.50773 $ & $  -0.02077 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55107.34217 $ & $   0.00483 $ & $   0.01593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.51745 $ & $   0.01549 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.84984 $ & $  -0.00529 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.78580 $ & $  -0.00176 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.91728 $ & $  -0.00185 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.58787 $ & $   0.00626 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.52106 $ & $  -0.00838 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.41921 $ & $  -0.02815 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.58554 $ & $   0.00741 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.48701 $ & $   0.01518 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.68841 $ & $  -0.01316 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.31274 $ & $   0.00676 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55093.51104 $ & $  -0.01914 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.45580 $ & $  -0.00390 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.62199 $ & $   0.01187 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55107.34541 $ & $   0.03356 $ & $   0.02403 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.41267 $ & $  -0.01889 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.85302 $ & $   0.00306 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.52073 $ & $  -0.00051 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.78906 $ & $   0.01169 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.92086 $ & $   0.00385 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.42256 $ & $   0.01765 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.55668 $ & $   0.00289 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.52471 $ & $   0.01364 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.49027 $ & $   0.00773 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.58953 $ & $   0.01584 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.59247 $ & $   0.00145 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.69170 $ & $   0.00341 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.31600 $ & $   0.01053 $ & $   0.01026 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.62529 $ & $  -0.00779 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.45914 $ & $   0.01020 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.41597 $ & $  -0.00949 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.85624 $ & $   0.00082 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.79232 $ & $   0.00750 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.52466 $ & $   0.00395 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.92446 $ & $   0.00222 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.56006 $ & $   0.00802 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.49354 $ & $  -0.01175 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.59580 $ & $  -0.00298 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.69498 $ & $   0.00220 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.42696 $ & $   0.01134 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.59319 $ & $  -0.01388 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.31929 $ & $  -0.00873 $ & $   0.01448 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.52934 $ & $  -0.00550 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.62857 $ & $  -0.01098 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.46249 $ & $   0.00589 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.28473 $ & $   0.01160 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.41928 $ & $  -0.00430 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.85976 $ & $   0.00073 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.52825 $ & $  -0.01276 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.56339 $ & $  -0.01275 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.79674 $ & $   0.00937 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55325.92825 $ & $   0.00676 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.49712 $ & $   0.01452 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.59916 $ & $  -0.00151 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.43029 $ & $   0.00397 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.32251 $ & $  -0.02229 $ & $   0.01283 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.53269 $ & $  -0.00484 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.69894 $ & $   0.02191 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.28802 $ & $  -0.02935 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.59723 $ & $  -0.00105 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.86305 $ & $  -0.01258 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.63312 $ & $  -0.01346 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.46729 $ & $  -0.00176 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.80032 $ & $   0.00392 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.53219 $ & $   0.01655 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.50038 $ & $  -0.00221 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.53604 $ & $  -0.00029 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.70225 $ & $  -0.00834 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.29132 $ & $   0.01840 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.60056 $ & $   0.01458 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.60357 $ & $   0.01847 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.56859 $ & $   0.00258 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.42587 $ & $   0.02114 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.43481 $ & $   0.00045 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.86647 $ & $   0.01298 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.63646 $ & $  -0.00912 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.47063 $ & $  -0.00139 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.80359 $ & $   0.00390 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.53547 $ & $  -0.01261 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.29461 $ & $   0.00890 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.70586 $ & $  -0.01051 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.60689 $ & $   0.00209 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.57193 $ & $   0.00097 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.42917 $ & $  -0.01030 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.50516 $ & $  -0.00900 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.86984 $ & $  -0.00982 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.60458 $ & $   0.01669 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.54045 $ & $  -0.01836 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.43845 $ & $  -0.00716 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.64029 $ & $   0.00173 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.47413 $ & $   0.02325 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.33218 $ & $   0.00852 $ & $   0.01296 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.53941 $ & $  -0.00546 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.80802 $ & $  -0.00443 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.29790 $ & $   0.01492 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.43248 $ & $   0.01234 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.50842 $ & $   0.00895 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.61053 $ & $   0.00495 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.57560 $ & $   0.00824 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.70984 $ & $  -0.00591 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.87323 $ & $   0.00552 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.60798 $ & $  -0.00772 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.54413 $ & $   0.00274 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.44310 $ & $  -0.00552 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.34439 $ & $   0.00311 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.64471 $ & $  -0.00792 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.54267 $ & $  -0.00532 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.47868 $ & $  -0.00021 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.81130 $ & $   0.00398 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.30119 $ & $   0.01324 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.31288 $ & $  -0.01432 $ & $   0.01792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.43578 $ & $  -0.00516 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.51167 $ & $  -0.00576 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.71313 $ & $   0.00287 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.87690 $ & $   0.01944 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.54747 $ & $  -0.00590 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.61503 $ & $   0.01508 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.61230 $ & $   0.00224 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.33863 $ & $  -0.02332 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.44665 $ & $   0.01210 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.58081 $ & $   0.00543 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.64807 $ & $   0.00701 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.48202 $ & $  -0.01171 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.81460 $ & $  -0.01542 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.30448 $ & $  -0.01452 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.34823 $ & $  -0.00779 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.54693 $ & $  -0.00047 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.43908 $ & $   0.00679 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.51523 $ & $   0.01298 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.71641 $ & $  -0.00002 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.31713 $ & $  -0.01500 $ & $   0.01668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.88035 $ & $   0.01832 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.61835 $ & $   0.00518 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.61564 $ & $  -0.01980 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.58413 $ & $  -0.00147 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.55210 $ & $  -0.00735 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55107.37429 $ & $  -0.02408 $ & $   0.02176 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.65144 $ & $  -0.01166 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.30777 $ & $  -0.01099 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.48566 $ & $   0.02433 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.35157 $ & $  -0.00560 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.55021 $ & $  -0.00456 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.45123 $ & $   0.00814 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.51849 $ & $  -0.00142 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.71970 $ & $   0.00289 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.32035 $ & $  -0.01046 $ & $   0.01534 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.81923 $ & $  -0.00072 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.88378 $ & $  -0.00336 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.62168 $ & $   0.01553 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.34509 $ & $   0.01649 $ & $   0.01424 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.58746 $ & $   0.00257 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.55543 $ & $  -0.00251 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.61966 $ & $   0.00601 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.31106 $ & $   0.01161 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.44568 $ & $   0.01120 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.65572 $ & $  -0.00418 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.45456 $ & $   0.00227 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.32361 $ & $   0.03108 $ & $   0.01788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.55416 $ & $  -0.00282 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.35595 $ & $  -0.00768 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.72332 $ & $  -0.00492 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.82251 $ & $  -0.00200 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.49034 $ & $   0.00770 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.88712 $ & $  -0.00368 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.52280 $ & $   0.00128 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.34830 $ & $  -0.02591 $ & $   0.01328 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.55879 $ & $  -0.01131 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.62300 $ & $  -0.01959 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.62605 $ & $   0.02554 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.31436 $ & $  -0.01425 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.44897 $ & $  -0.00133 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.65934 $ & $   0.00744 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.55747 $ & $  -0.00440 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.59251 $ & $   0.00355 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.35929 $ & $  -0.00167 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.82577 $ & $   0.00569 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.49367 $ & $  -0.00284 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.52606 $ & $  -0.00176 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.89053 $ & $  -0.01928 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.72728 $ & $   0.00747 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.32791 $ & $  -0.00840 $ & $   0.01704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.45947 $ & $   0.01014 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.31766 $ & $  -0.01511 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.62969 $ & $   0.00050 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.62704 $ & $   0.02087 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.45227 $ & $  -0.02478 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.66265 $ & $   0.00424 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.56357 $ & $  -0.00191 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.36263 $ & $   0.00468 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.49707 $ & $  -0.01001 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.59636 $ & $  -0.01158 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.52931 $ & $   0.01075 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.56141 $ & $   0.01067 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.73059 $ & $  -0.00689 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.35473 $ & $   0.00333 $ & $   0.01223 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.33147 $ & $  -0.01964 $ & $   0.01410 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.83011 $ & $  -0.02033 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.46277 $ & $   0.01006 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.89428 $ & $   0.01429 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.59727 $ & $   0.00045 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.63301 $ & $  -0.01147 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55118.45557 $ & $  -0.00852 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.63067 $ & $  -0.01873 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.56691 $ & $   0.00495 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.59973 $ & $   0.01243 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.73389 $ & $   0.00452 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.53289 $ & $   0.00973 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.56500 $ & $   0.01811 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.33473 $ & $   0.01586 $ & $   0.01584 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.83339 $ & $  -0.00604 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.66725 $ & $  -0.00611 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.89769 $ & $   0.00134 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.50159 $ & $  -0.02200 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.36749 $ & $   0.02516 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.46706 $ & $  -0.00635 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.32426 $ & $   0.01774 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.60133 $ & $  -0.00275 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.63729 $ & $  -0.00336 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.57026 $ & $  -0.00992 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.63466 $ & $   0.00131 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.73718 $ & $   0.00257 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.53616 $ & $   0.00891 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.67057 $ & $  -0.00385 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.90104 $ & $   0.02610 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.83698 $ & $  -0.00863 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.56900 $ & $   0.02915 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.37081 $ & $   0.00956 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.33904 $ & $  -0.00420 $ & $   0.01473 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.50524 $ & $  -0.01401 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.47037 $ & $  -0.00159 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.32757 $ & $   0.01513 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.60461 $ & $   0.00446 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.60476 $ & $  -0.00382 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.64061 $ & $  -0.00629 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.63806 $ & $  -0.01646 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.36446 $ & $   0.01331 $ & $   0.01531 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.74078 $ & $   0.00094 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.57472 $ & $  -0.00560 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.67391 $ & $   0.00803 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.90451 $ & $   0.00712 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.57234 $ & $   0.01797 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.37414 $ & $  -0.00612 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.54046 $ & $  -0.00736 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.34230 $ & $   0.03683 $ & $   0.01495 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.50863 $ & $  -0.01211 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.33085 $ & $   0.01648 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.60809 $ & $  -0.00697 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.84143 $ & $   0.00451 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.27609 $ & $   0.01194 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.47471 $ & $   0.01386 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.64393 $ & $   0.00099 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.60904 $ & $  -0.01938 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.36768 $ & $  -0.00925 $ & $   0.01370 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.64211 $ & $  -0.02535 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.57806 $ & $  -0.01405 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.90781 $ & $  -0.01155 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.74475 $ & $   0.00796 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.54371 $ & $   0.01023 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.34555 $ & $   0.00488 $ & $   0.01511 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.33417 $ & $   0.00272 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.57629 $ & $  -0.00784 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.61147 $ & $   0.01345 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.84472 $ & $   0.00797 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.67860 $ & $  -0.00087 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.37853 $ & $   0.00498 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.27959 $ & $  -0.00463 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.61231 $ & $  -0.02446 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.51318 $ & $   0.01071 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.47834 $ & $   0.02182 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.64548 $ & $  -0.01421 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.64859 $ & $   0.00468 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.58172 $ & $  -0.00340 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.74806 $ & $   0.00765 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.54697 $ & $   0.02664 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.91155 $ & $   0.00421 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.33747 $ & $   0.01393 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.57957 $ & $  -0.00567 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.84801 $ & $  -0.00346 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.68193 $ & $   0.00072 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.38188 $ & $   0.01589 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.28295 $ & $  -0.00325 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.35011 $ & $   0.01796 $ & $   0.01517 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.61559 $ & $  -0.00554 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.51657 $ & $   0.01427 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55143.37406 $ & $   0.02392 $ & $   0.01330 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.65192 $ & $  -0.02956 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.48291 $ & $  -0.00909 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.61704 $ & $   0.00904 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.75131 $ & $   0.01754 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.91492 $ & $  -0.00993 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.55057 $ & $  -0.00313 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.34077 $ & $   0.01261 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.64986 $ & $  -0.00367 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.68527 $ & $  -0.01701 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.58648 $ & $   0.01251 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.38556 $ & $   0.00721 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.58384 $ & $  -0.00248 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.68590 $ & $  -0.00872 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.51991 $ & $   0.00594 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.85263 $ & $   0.00493 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55107.40951 $ & $  -0.02176 $ & $   0.01798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.28737 $ & $   0.00591 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.62024 $ & $  -0.00968 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.65524 $ & $   0.00841 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.48624 $ & $   0.01496 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.62038 $ & $  -0.00056 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.55381 $ & $  -0.02160 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.91838 $ & $   0.00539 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.34406 $ & $  -0.04020 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.65322 $ & $   0.00365 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.75545 $ & $  -0.00508 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.58982 $ & $   0.00618 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.35673 $ & $  -0.02176 $ & $   0.01378 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.58715 $ & $  -0.03254 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.68930 $ & $  -0.00168 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.68957 $ & $  -0.01245 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.85624 $ & $  -0.00367 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.29071 $ & $   0.01191 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.39000 $ & $  -0.01207 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.62354 $ & $  -0.01456 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.62375 $ & $   0.00278 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.52469 $ & $   0.00525 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55314.92167 $ & $   0.01622 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.34738 $ & $   0.00582 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.65961 $ & $   0.00602 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.49078 $ & $   0.02023 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.75906 $ & $   0.00502 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.55809 $ & $   0.02348 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.65723 $ & $  -0.00806 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.75638 $ & $   0.01271 $ & $   0.01598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.59315 $ & $  -0.03296 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.69257 $ & $   0.00025 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.59110 $ & $   0.02347 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.85956 $ & $   0.01305 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.36105 $ & $   0.01192 $ & $   0.01499 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.39338 $ & $   0.00023 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.29437 $ & $   0.00112 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.62684 $ & $  -0.00759 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55442.19541 $ & $  -0.00600 $ & $   0.01304 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.52802 $ & $   0.00545 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.52812 $ & $   0.01166 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.66309 $ & $   0.01278 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.49410 $ & $   0.01892 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.76234 $ & $   0.00092 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.56135 $ & $   0.01307 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.66058 $ & $  -0.00414 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.76012 $ & $   0.00280 $ & $   0.01697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.62893 $ & $   0.00079 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.59440 $ & $   0.00833 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.59751 $ & $  -0.00780 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.36428 $ & $  -0.00318 $ & $   0.01481 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.69701 $ & $   0.03055 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.39673 $ & $   0.01833 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.53138 $ & $   0.00781 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.53174 $ & $   0.01232 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.86434 $ & $  -0.00395 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.63115 $ & $  -0.00388 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.29906 $ & $  -0.00511 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.56463 $ & $  -0.00476 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.66675 $ & $   0.00229 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.76629 $ & $   0.01943 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.63228 $ & $   0.00666 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.66457 $ & $  -0.00081 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.36785 $ & $  -0.03210 $ & $   0.01370 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.49908 $ & $  -0.01040 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.70026 $ & $  -0.01488 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.60117 $ & $  -0.02180 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.59834 $ & $   0.00691 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.53504 $ & $  -0.00448 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.35730 $ & $  -0.02126 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.86765 $ & $  -0.00253 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.63443 $ & $   0.00344 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.40126 $ & $  -0.00512 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.30238 $ & $   0.00374 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.53607 $ & $   0.00962 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.56821 $ & $  -0.01436 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.76955 $ & $  -0.00848 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.76677 $ & $  -0.01625 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.63593 $ & $  -0.00266 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.66823 $ & $   0.01456 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.67117 $ & $   0.01037 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.50245 $ & $   0.00994 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.60451 $ & $   0.01081 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.70381 $ & $   0.00117 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.60190 $ & $  -0.03462 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.37215 $ & $   0.02800 $ & $   0.01435 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.36060 $ & $  -0.01845 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.87092 $ & $  -0.00269 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.63804 $ & $   0.00660 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.30573 $ & $   0.00424 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.40492 $ & $   0.00843 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.53941 $ & $   0.00615 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.57149 $ & $  -0.02068 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.53959 $ & $  -0.00743 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.77007 $ & $  -0.01193 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.77298 $ & $   0.00515 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.43780 $ & $   0.01244 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.67449 $ & $  -0.00142 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.67223 $ & $   0.00168 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.37545 $ & $   0.00371 $ & $   0.01467 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.60583 $ & $  -0.00309 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.64084 $ & $   0.00139 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.36390 $ & $   0.00602 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.70803 $ & $   0.00066 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.50708 $ & $   0.02032 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.60912 $ & $  -0.00131 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.40826 $ & $  -0.00401 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.54288 $ & $  -0.01457 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.54305 $ & $   0.00427 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.64236 $ & $   0.00141 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.44132 $ & $   0.01152 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.77375 $ & $   0.00468 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.87582 $ & $  -0.00980 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.31044 $ & $  -0.00721 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.67787 $ & $   0.00627 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.57593 $ & $   0.02071 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.77725 $ & $  -0.00252 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.67557 $ & $  -0.00072 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.37870 $ & $  -0.02863 $ & $   0.01427 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.60907 $ & $   0.00355 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.36722 $ & $   0.00378 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.64417 $ & $   0.01153 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.71126 $ & $   0.01534 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.51040 $ & $  -0.00369 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.61247 $ & $  -0.01466 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.54618 $ & $  -0.00079 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.64565 $ & $   0.01418 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.87910 $ & $   0.00349 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.41271 $ & $  -0.00457 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.77728 $ & $  -0.00604 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.57919 $ & $  -0.00168 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.78052 $ & $   0.01834 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.31407 $ & $  -0.00376 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.44532 $ & $   0.01864 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.54766 $ & $  -0.00826 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.68228 $ & $  -0.00314 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.71449 $ & $   0.01962 $ & $   0.01450 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.37052 $ & $   0.00297 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.64751 $ & $   0.00833 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.67959 $ & $   0.00806 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.61584 $ & $   0.02199 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.61301 $ & $   0.01028 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.38314 $ & $  -0.01496 $ & $   0.01377 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.64891 $ & $  -0.00805 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.51490 $ & $  -0.01873 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.88239 $ & $  -0.00335 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.41608 $ & $   0.01881 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.58244 $ & $  -0.00644 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.78379 $ & $  -0.00791 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.78093 $ & $  -0.00545 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.31742 $ & $   0.00150 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.55074 $ & $   0.01199 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.55100 $ & $  -0.00384 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.44897 $ & $  -0.00386 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.68294 $ & $  -0.03491 $ & $   0.00597 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.68599 $ & $  -0.00887 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.61630 $ & $  -0.00945 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.38669 $ & $   0.03586 $ & $   0.01486 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.65258 $ & $   0.01289 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.51854 $ & $   0.00015 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.41947 $ & $  -0.00378 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55425.62077 $ & $  -0.00700 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.58602 $ & $  -0.01470 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.78434 $ & $  -0.00092 $ & $   0.00968 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.55404 $ & $  -0.00028 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.65324 $ & $  -0.00162 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.55434 $ & $   0.00292 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.88688 $ & $  -0.00395 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.78778 $ & $   0.00031 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.32177 $ & $  -0.00697 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.45298 $ & $  -0.00408 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.68932 $ & $  -0.01933 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.68727 $ & $  -0.00558 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.38995 $ & $  -0.01741 $ & $   0.01303 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.62055 $ & $   0.00812 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.65624 $ & $   0.00615 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.55733 $ & $   0.00306 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.58944 $ & $  -0.00653 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.78775 $ & $   0.00632 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.65685 $ & $  -0.00119 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.89016 $ & $   0.00147 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.79107 $ & $   0.00584 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.52299 $ & $  -0.00497 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.38041 $ & $   0.00501 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.32511 $ & $  -0.00782 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.42424 $ & $   0.00226 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.45631 $ & $   0.00763 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.55898 $ & $   0.00916 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55353.69062 $ & $  -0.00164 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.62382 $ & $  -0.01179 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.69381 $ & $  -0.00019 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.65957 $ & $   0.00791 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.39434 $ & $  -0.02124 $ & $   0.01399 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.66012 $ & $   0.00395 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.52632 $ & $  -0.00001 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.79164 $ & $  -0.01075 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.89378 $ & $  -0.01525 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.79469 $ & $  -0.00238 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.38369 $ & $  -0.01550 $ & $   0.01154 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.56156 $ & $   0.00013 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.42758 $ & $   0.00115 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.32847 $ & $  -0.00192 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.59411 $ & $   0.00022 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.46031 $ & $  -0.00184 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.56263 $ & $  -0.00583 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.69718 $ & $   0.01607 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.62777 $ & $   0.00751 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.79496 $ & $   0.00256 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.38698 $ & $   0.01681 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.56484 $ & $  -0.00837 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.43091 $ & $  -0.00355 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.59737 $ & $  -0.02301 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.79865 $ & $  -0.01096 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.66459 $ & $   0.00079 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.66472 $ & $  -0.00333 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.46364 $ & $   0.01184 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.53082 $ & $   0.00634 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.89824 $ & $   0.00409 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.56596 $ & $  -0.01252 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.70057 $ & $  -0.00435 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.40089 $ & $   0.01166 $ & $   0.01374 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.83017 $ & $  -0.00473 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.79839 $ & $   0.00965 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.39027 $ & $  -0.02230 $ & $   0.01295 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.56847 $ & $   0.00380 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.60061 $ & $  -0.00358 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.80194 $ & $   0.01211 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.66790 $ & $   0.00392 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.66806 $ & $   0.00432 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.53413 $ & $  -0.00775 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.90153 $ & $   0.00488 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.43522 $ & $   0.01154 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.46795 $ & $   0.02621 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.33706 $ & $  -0.00209 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.57042 $ & $  -0.00321 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.63524 $ & $  -0.01167 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.70524 $ & $  -0.01038 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.39355 $ & $   0.01745 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.80172 $ & $  -0.00644 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.83380 $ & $   0.00283 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.40543 $ & $   0.00307 $ & $   0.01441 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.80522 $ & $   0.01182 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.67120 $ & $  -0.00433 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.60423 $ & $  -0.00024 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.67140 $ & $   0.00004 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.90483 $ & $   0.00076 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.43854 $ & $   0.00471 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.57275 $ & $   0.00410 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.47129 $ & $  -0.01624 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.37221 $ & $  -0.02059 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.34045 $ & $  -0.00278 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.57376 $ & $  -0.00372 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.53889 $ & $  -0.00895 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.70862 $ & $  -0.01715 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.39682 $ & $  -0.03446 $ & $   0.01694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.80510 $ & $   0.00914 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.63892 $ & $   0.00016 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.40870 $ & $  -0.00469 $ & $   0.01349 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.83740 $ & $  -0.00969 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.60755 $ & $  -0.00686 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.80915 $ & $  -0.00872 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.57607 $ & $  -0.01344 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.44222 $ & $  -0.00191 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.67579 $ & $   0.00575 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.37570 $ & $   0.01846 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.90929 $ & $  -0.00066 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.57710 $ & $   0.00917 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.54221 $ & $  -0.00118 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.47529 $ & $   0.01200 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.67665 $ & $   0.01500 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.71199 $ & $   0.02345 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.40008 $ & $   0.00149 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.41197 $ & $   0.01957 $ & $   0.01281 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.34517 $ & $   0.00671 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.80873 $ & $   0.03497 $ & $   0.01225 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.84105 $ & $  -0.00420 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.64292 $ & $   0.00075 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.57936 $ & $   0.00079 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.81273 $ & $  -0.01487 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.61180 $ & $   0.00247 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.67907 $ & $   0.00405 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.37935 $ & $  -0.03110 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.91290 $ & $  -0.01497 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.44648 $ & $  -0.00171 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.47861 $ & $  -0.00585 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.68000 $ & $  -0.01009 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.40338 $ & $   0.02008 $ & $   0.01267 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.54676 $ & $  -0.02611 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.34852 $ & $  -0.01328 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.58181 $ & $   0.01288 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.81219 $ & $  -0.00113 $ & $   0.01128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.64623 $ & $  -0.01042 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.71633 $ & $   0.00216 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.41628 $ & $  -0.02517 $ & $   0.01466 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.84502 $ & $  -0.01905 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.81600 $ & $  -0.01319 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.61506 $ & $   0.01543 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.68236 $ & $  -0.01923 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.58361 $ & $   0.01187 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.91619 $ & $   0.01026 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.44984 $ & $  -0.00708 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.68332 $ & $  -0.00688 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.48264 $ & $   0.00019 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.38384 $ & $   0.00034 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.55008 $ & $   0.00180 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.58516 $ & $   0.00081 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.81550 $ & $   0.00317 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.35217 $ & $  -0.00137 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.24157 $ & $  -0.01154 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.71970 $ & $  -0.00210 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.41951 $ & $   0.00678 $ & $   0.01398 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.61833 $ & $   0.00744 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.84873 $ & $  -0.00428 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.81996 $ & $   0.01089 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.58721 $ & $  -0.00568 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.45317 $ & $   0.00375 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.68669 $ & $  -0.01542 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.48629 $ & $   0.01109 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.38721 $ & $  -0.00750 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.92075 $ & $  -0.01117 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.58849 $ & $  -0.01699 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.81891 $ & $  -0.00156 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.24487 $ & $   0.02246 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.68824 $ & $   0.00281 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.65340 $ & $   0.01318 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.42308 $ & $   0.00918 $ & $   0.01329 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.72338 $ & $   0.00250 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.55450 $ & $  -0.01904 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.62191 $ & $  -0.00361 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.85241 $ & $  -0.00924 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.82325 $ & $  -0.00887 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.35679 $ & $   0.00013 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.59050 $ & $   0.00338 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.68998 $ & $  -0.00116 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.45755 $ & $  -0.01831 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.92404 $ & $  -0.01619 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.39052 $ & $   0.00586 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.24808 $ & $  -0.00083 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.82241 $ & $   0.00849 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.49029 $ & $  -0.00090 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.69157 $ & $   0.01451 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.62488 $ & $   0.02325 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.59292 $ & $   0.00214 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.51723 $ & $   0.01476 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.62518 $ & $   0.00977 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.55815 $ & $   0.00757 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.82656 $ & $   0.00263 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.36011 $ & $   0.01301 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.85579 $ & $   0.00369 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.42728 $ & $  -0.01126 $ & $   0.01252 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.65768 $ & $  -0.00862 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.72774 $ & $  -0.00238 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.69359 $ & $   0.00208 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.59474 $ & $  -0.00828 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.92732 $ & $   0.00505 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.46121 $ & $  -0.01552 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.25137 $ & $  -0.00849 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.49365 $ & $  -0.00393 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.82616 $ & $  -0.02308 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.69524 $ & $  -0.01022 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.39507 $ & $   0.01692 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.59625 $ & $  -0.00609 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.52050 $ & $   0.01916 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.36344 $ & $  -0.00473 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.43054 $ & $   0.00937 $ & $   0.01396 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.62887 $ & $  -0.02566 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.85921 $ & $  -0.01937 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.66102 $ & $  -0.00128 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.73114 $ & $  -0.00929 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.62959 $ & $   0.00316 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.56259 $ & $   0.01402 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.83084 $ & $  -0.02008 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.59805 $ & $   0.01066 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.46456 $ & $  -0.01157 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.25467 $ & $  -0.00635 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.69812 $ & $  -0.01031 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.82975 $ & $   0.01329 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.52377 $ & $   0.00507 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.49765 $ & $   0.01428 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.93206 $ & $   0.00025 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.59990 $ & $   0.00752 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.43377 $ & $   0.01353 $ & $   0.01462 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.39879 $ & $   0.00009 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.73452 $ & $  -0.01642 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.86293 $ & $   0.00637 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.63283 $ & $  -0.01960 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.66496 $ & $  -0.01230 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.83413 $ & $  -0.00473 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.56593 $ & $   0.00661 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.36809 $ & $   0.00294 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.60136 $ & $  -0.01278 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.25798 $ & $   0.01959 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.70141 $ & $  -0.01390 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.52704 $ & $   0.01448 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.83317 $ & $   0.01629 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.93535 $ & $   0.00886 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.50100 $ & $   0.00264 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.46895 $ & $   0.00277 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.63536 $ & $   0.02806 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.40217 $ & $  -0.01756 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.86637 $ & $   0.00165 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.63609 $ & $   0.00525 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.66826 $ & $   0.01079 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.83741 $ & $  -0.01965 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.60440 $ & $  -0.00156 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.43831 $ & $   0.00405 $ & $   0.01306 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.37177 $ & $   0.00340 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.26127 $ & $  -0.00009 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.57042 $ & $  -0.01267 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.70470 $ & $  -0.01568 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.60603 $ & $   0.00259 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.53032 $ & $   0.00108 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.83659 $ & $  -0.02545 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.93867 $ & $  -0.00198 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.47231 $ & $   0.00808 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.63859 $ & $   0.01285 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.50530 $ & $   0.00208 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.86982 $ & $  -0.02198 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.63965 $ & $   0.00380 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.60775 $ & $  -0.00403 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.40677 $ & $   0.00820 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.67222 $ & $   0.00159 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.44190 $ & $   0.03607 $ & $   0.01296 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.84138 $ & $   0.00820 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.37509 $ & $  -0.01258 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.26457 $ & $  -0.02757 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.74273 $ & $   0.00029 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.57379 $ & $   0.01618 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.60931 $ & $  -0.00633 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.53361 $ & $  -0.01835 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.84002 $ & $  -0.00365 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.47565 $ & $   0.00603 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.64184 $ & $  -0.01113 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.70914 $ & $   0.00129 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.94301 $ & $   0.00400 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.50864 $ & $   0.00661 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.87324 $ & $  -0.00622 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.64292 $ & $  -0.00049 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.61110 $ & $   0.00319 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.41011 $ & $  -0.00335 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.44515 $ & $   0.02811 $ & $   0.01308 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.84469 $ & $  -0.01222 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.67584 $ & $   0.02203 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.26786 $ & $  -0.00670 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.74610 $ & $  -0.02702 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.61260 $ & $   0.02820 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.53689 $ & $  -0.00043 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.37954 $ & $   0.01955 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.64543 $ & $  -0.01574 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.84375 $ & $   0.01278 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.57856 $ & $   0.02028 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.71275 $ & $   0.00424 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.94628 $ & $  -0.01549 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.87668 $ & $   0.02409 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.48034 $ & $  -0.00194 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.41346 $ & $   0.00824 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.51265 $ & $  -0.00212 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.84828 $ & $   0.00312 $ & $   0.01155 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.27115 $ & $  -0.02056 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.64745 $ & $   0.00966 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.61539 $ & $   0.01080 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.44936 $ & $   0.01707 $ & $   0.01533 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.67981 $ & $   0.02954 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.54019 $ & $  -0.00123 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.38288 $ & $  -0.00015 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.75043 $ & $   0.01203 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.64863 $ & $   0.00248 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.61683 $ & $   0.00252 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.58189 $ & $   0.00538 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.84720 $ & $   0.01911 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.71602 $ & $  -0.00460 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.48375 $ & $  -0.00145 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.51600 $ & $   0.02047 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.88045 $ & $  -0.00529 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.34142 $ & $   0.00693 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.27444 $ & $   0.00566 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.65070 $ & $   0.00419 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.45261 $ & $  -0.01633 $ & $   0.01512 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.85220 $ & $   0.00931 $ & $   0.01190 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.68313 $ & $   0.01272 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.61905 $ & $  -0.00502 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.54345 $ & $   0.00998 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.38623 $ & $   0.00225 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.41831 $ & $  -0.01170 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.75380 $ & $   0.00564 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.65187 $ & $   0.01557 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.62011 $ & $  -0.00735 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.85059 $ & $   0.01552 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.72029 $ & $   0.00360 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.48716 $ & $  -0.01148 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.58630 $ & $   0.01082 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.88387 $ & $   0.00694 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.34471 $ & $  -0.01459 $ & $   0.01306 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.27773 $ & $   0.01020 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.65395 $ & $   0.01269 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.52000 $ & $  -0.00642 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.45587 $ & $   0.01899 $ & $   0.01333 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.85547 $ & $  -0.01353 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.62236 $ & $   0.00844 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.54674 $ & $   0.00878 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.42169 $ & $  -0.01013 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55342.68708 $ & $  -0.00936 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.65511 $ & $   0.00297 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.75719 $ & $  -0.00201 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.62371 $ & $   0.00344 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.85415 $ & $  -0.01502 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.44621 $ & $  -0.00584 $ & $   0.01111 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.72356 $ & $  -0.01040 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.39124 $ & $   0.01548 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.58977 $ & $  -0.00621 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.88730 $ & $  -0.00837 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.34798 $ & $   0.01592 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.28102 $ & $   0.00297 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.65752 $ & $  -0.00727 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.85875 $ & $   0.02318 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.52365 $ & $  -0.00176 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.49166 $ & $  -0.01041 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.55001 $ & $   0.01442 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.42509 $ & $  -0.01439 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.46040 $ & $  -0.01537 $ & $   0.01352 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.62683 $ & $   0.00265 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.85758 $ & $   0.00394 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.72683 $ & $   0.00662 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.76183 $ & $   0.01084 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.39459 $ & $  -0.00838 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.62795 $ & $   0.00099 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.35126 $ & $  -0.00874 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.89070 $ & $   0.00271 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.28430 $ & $   0.00228 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.66079 $ & $   0.01716 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.25280 $ & $  -0.01900 $ & $   0.00985 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.55329 $ & $  -0.00088 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.49504 $ & $   0.00309 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.59437 $ & $  -0.01355 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.86267 $ & $  -0.01264 $ & $   0.01766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.52764 $ & $   0.00134 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.46363 $ & $  -0.02686 $ & $   0.01348 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.63017 $ & $   0.00010 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.42968 $ & $   0.00224 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.86137 $ & $   0.00683 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.76520 $ & $   0.00756 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.39791 $ & $  -0.00272 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.66325 $ & $  -0.01883 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.63125 $ & $  -0.00365 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.53218 $ & $  -0.01736 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.35454 $ & $   0.00913 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.28758 $ & $  -0.01461 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.89410 $ & $   0.00361 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.25609 $ & $  -0.01058 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.55657 $ & $  -0.00263 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.73160 $ & $   0.00233 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.49871 $ & $   0.00355 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.59800 $ & $   0.00041 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.86622 $ & $   0.01393 $ & $   0.01563 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.66506 $ & $   0.03038 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.53097 $ & $   0.00308 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.46688 $ & $   0.02363 $ & $   0.01350 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.79658 $ & $   0.01573 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.63352 $ & $  -0.01374 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.43303 $ & $   0.00500 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.76854 $ & $   0.00283 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.86475 $ & $   0.01362 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.66655 $ & $  -0.00970 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.63454 $ & $   0.00390 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.53551 $ & $   0.00306 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.35783 $ & $   0.00086 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.29086 $ & $   0.01413 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.25936 $ & $  -0.01660 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.89785 $ & $   0.02031 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.55985 $ & $  -0.00493 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.40249 $ & $   0.00165 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.73487 $ & $   0.01063 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.66834 $ & $   0.02562 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.79977 $ & $   0.00974 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.53497 $ & $  -0.00217 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.50303 $ & $  -0.00336 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.47111 $ & $   0.01393 $ & $   0.01374 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.60249 $ & $   0.00033 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.66978 $ & $   0.01491 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.43669 $ & $   0.01445 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.53885 $ & $   0.01144 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.86834 $ & $  -0.01411 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.36111 $ & $  -0.02037 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.29413 $ & $  -0.02678 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.63840 $ & $   0.00105 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.26265 $ & $   0.00197 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.77292 $ & $   0.02080 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.90131 $ & $  -0.02832 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.63893 $ & $   0.00950 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.73814 $ & $  -0.00758 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.46994 $ & $   0.00969 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.40597 $ & $  -0.00019 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.67161 $ & $  -0.00837 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.80295 $ & $  -0.00398 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.46247 $ & $   0.01856 $ & $   0.01411 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.53836 $ & $   0.00729 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.50639 $ & $  -0.00923 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.47436 $ & $   0.00941 $ & $   0.01301 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.60582 $ & $  -0.01013 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.36440 $ & $   0.01297 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.29742 $ & $  -0.01899 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.87177 $ & $  -0.00208 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.64174 $ & $  -0.00348 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.26596 $ & $  -0.01258 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.77630 $ & $  -0.03666 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.67427 $ & $   0.00091 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.44117 $ & $  -0.00791 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.90477 $ & $   0.03168 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.47336 $ & $  -0.02024 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.64253 $ & $  -0.00172 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.54343 $ & $  -0.00132 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.40966 $ & $  -0.00817 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.80617 $ & $   0.00766 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.67520 $ & $  -0.00623 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.74247 $ & $   0.01077 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.46574 $ & $   0.00683 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.50973 $ & $  -0.00001 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.47794 $ & $   0.00469 $ & $   0.01403 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.36768 $ & $  -0.01303 $ & $   0.01746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.30069 $ & $   0.00415 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.54271 $ & $   0.00344 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.87533 $ & $  -0.02145 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.64510 $ & $  -0.01455 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.61018 $ & $   0.01885 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.26927 $ & $  -0.00951 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.67752 $ & $  -0.01306 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.44453 $ & $   0.00274 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.90820 $ & $  -0.00306 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.64581 $ & $   0.00508 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.77995 $ & $  -0.00132 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.54675 $ & $   0.00334 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.80934 $ & $  -0.00602 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.67847 $ & $   0.01651 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.57075 $ & $  -0.01649 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.74576 $ & $  -0.00299 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.46901 $ & $  -0.00629 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.47791 $ & $  -0.00109 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.41438 $ & $  -0.03962 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.37092 $ & $  -0.02174 $ & $   0.01361 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.30397 $ & $  -0.00604 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.54607 $ & $   0.01462 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.61353 $ & $   0.00088 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.48237 $ & $  -0.03967 $ & $   0.01400 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.27256 $ & $   0.00674 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.87922 $ & $  -0.00301 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.68108 $ & $   0.01042 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.44788 $ & $   0.02508 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.55009 $ & $   0.00618 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.91164 $ & $  -0.00430 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.64948 $ & $   0.01001 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.81286 $ & $   0.01943 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.57409 $ & $  -0.00484 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.65000 $ & $  -0.00760 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.78430 $ & $  -0.00185 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.74936 $ & $   0.01977 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.48117 $ & $   0.00804 $ & $   0.00961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.23977 $ & $  -0.03434 $ & $   0.01121 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.68292 $ & $   0.01339 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.41772 $ & $   0.00093 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.37419 $ & $   0.02812 $ & $   0.01549 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.30725 $ & $  -0.02530 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.48562 $ & $   0.03188 $ & $   0.01465 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.27588 $ & $  -0.00351 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.55005 $ & $   0.01890 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.51803 $ & $   0.00909 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.88270 $ & $  -0.01275 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.81616 $ & $   0.02466 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.91535 $ & $  -0.02489 $ & $   0.01089 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.57740 $ & $  -0.02085 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.65327 $ & $  -0.00023 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.68540 $ & $  -0.01526 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.61839 $ & $  -0.00113 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.45225 $ & $   0.01602 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.78766 $ & $  -0.02033 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.55463 $ & $  -0.01312 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.24298 $ & $  -0.00471 $ & $   0.01128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.68618 $ & $  -0.00287 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.42104 $ & $   0.01753 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.37745 $ & $  -0.01756 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.31054 $ & $  -0.00074 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.75399 $ & $  -0.00153 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.48888 $ & $  -0.00104 $ & $   0.01280 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.48603 $ & $  -0.00553 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.27920 $ & $  -0.00928 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.55338 $ & $   0.01745 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.52143 $ & $  -0.00151 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.88611 $ & $  -0.00263 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.81959 $ & $  -0.00578 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55292.91874 $ & $   0.01587 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.58069 $ & $   0.01801 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.65655 $ & $  -0.01315 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.68863 $ & $   0.02843 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.62171 $ & $  -0.00333 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.82306 $ & $  -0.00872 $ & $   0.01397 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.79103 $ & $   0.00736 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.45592 $ & $  -0.00499 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.55797 $ & $   0.00027 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.24624 $ & $  -0.01245 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.68944 $ & $  -0.02202 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.38075 $ & $  -0.00315 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.31382 $ & $  -0.00612 $ & $   0.00970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.75727 $ & $   0.00073 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.28249 $ & $  -0.00403 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.48958 $ & $  -0.00742 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.42550 $ & $  -0.00021 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.49311 $ & $  -0.00702 $ & $   0.01377 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.88971 $ & $  -0.01195 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.55738 $ & $   0.01778 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.82295 $ & $   0.00215 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.58398 $ & $  -0.00499 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.48194 $ & $   0.01453 $ & $   0.01420 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.52582 $ & $  -0.00426 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.45926 $ & $  -0.00961 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.56131 $ & $  -0.00672 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.24952 $ & $  -0.01620 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.69303 $ & $  -0.00683 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.38404 $ & $  -0.00215 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.66107 $ & $   0.00404 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.31710 $ & $   0.02296 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.62613 $ & $  -0.01922 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.82732 $ & $  -0.02805 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.79540 $ & $   0.01109 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.76054 $ & $  -0.00260 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.28580 $ & $  -0.00814 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.42917 $ & $  -0.00145 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.89305 $ & $  -0.01426 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.49669 $ & $  -0.00392 $ & $   0.01466 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.48522 $ & $   0.01142 $ & $   0.01030 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.58727 $ & $   0.00587 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.56102 $ & $  -0.00656 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.82634 $ & $   0.00648 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.52917 $ & $  -0.00912 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.49446 $ & $   0.00512 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.25279 $ & $  -0.01711 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.69620 $ & $  -0.00971 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.69628 $ & $  -0.01652 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.38734 $ & $  -0.01580 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.66435 $ & $   0.00703 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.32036 $ & $  -0.02045 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.62946 $ & $  -0.00535 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.83089 $ & $   0.01177 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.56574 $ & $  -0.01081 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.46373 $ & $  -0.00512 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.79910 $ & $   0.01452 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.28911 $ & $   0.01038 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.43256 $ & $  -0.00722 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.76495 $ & $   0.01177 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.49996 $ & $  -0.01609 $ & $   0.01253 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.59055 $ & $  -0.00511 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.89680 $ & $   0.00723 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.53252 $ & $   0.00092 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.83005 $ & $   0.00785 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.49771 $ & $  -0.01297 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.56503 $ & $   0.00110 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.25607 $ & $  -0.00048 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.39934 $ & $  -0.02031 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.39064 $ & $   0.02145 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.66762 $ & $  -0.00692 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.32365 $ & $  -0.00529 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.69975 $ & $  -0.00427 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.83414 $ & $  -0.00538 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.46704 $ & $  -0.01217 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.56908 $ & $  -0.00026 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.80246 $ & $  -0.00756 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.29243 $ & $  -0.00813 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.63379 $ & $   0.00324 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.76855 $ & $  -0.00004 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55154.59383 $ & $   0.00804 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.90037 $ & $   0.02667 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.83350 $ & $   0.00545 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.43700 $ & $  -0.00969 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.50420 $ & $  -0.00003 $ & $   0.01460 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.25933 $ & $   0.00777 $ & $   0.01072 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.56837 $ & $   0.01083 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.39391 $ & $  -0.00140 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.70297 $ & $  -0.00440 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.32692 $ & $  -0.00195 $ & $   0.00955 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.40281 $ & $  -0.01122 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.50229 $ & $   0.00451 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.47037 $ & $   0.00837 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.57241 $ & $   0.00418 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.53749 $ & $  -0.01049 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.29572 $ & $  -0.00734 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.67184 $ & $  -0.01580 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.83833 $ & $  -0.01975 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.63743 $ & $  -0.00205 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.80679 $ & $  -0.03339 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.77182 $ & $  -0.00749 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.49494 $ & $   0.02237 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.83678 $ & $   0.03314 $ & $   0.01337 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.44035 $ & $  -0.00552 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.90393 $ & $  -0.00644 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.50746 $ & $  -0.00816 $ & $   0.01373 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.26261 $ & $  -0.00024 $ & $   0.01006 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.39718 $ & $  -0.00746 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.33021 $ & $  -0.01016 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.57236 $ & $  -0.00758 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.50554 $ & $  -0.00125 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.54083 $ & $  -0.00429 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.29904 $ & $  -0.00487 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.67514 $ & $  -0.00413 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.70731 $ & $  -0.01237 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.40717 $ & $  -0.00413 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.84160 $ & $   0.01463 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.57676 $ & $   0.01198 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.49823 $ & $  -0.01996 $ & $   0.01158 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.81016 $ & $  -0.01145 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.47511 $ & $   0.00121 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.64178 $ & $  -0.00395 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.51071 $ & $   0.02091 $ & $   0.01478 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.44370 $ & $   0.00907 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.26589 $ & $  -0.02338 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.77615 $ & $   0.01827 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.90752 $ & $  -0.00049 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.40046 $ & $  -0.00158 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.33348 $ & $  -0.00131 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.57568 $ & $   0.00462 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.54416 $ & $  -0.01756 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.30233 $ & $   0.00146 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.71054 $ & $   0.00344 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.84485 $ & $   0.01906 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.41049 $ & $  -0.01218 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.67873 $ & $   0.00557 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.58009 $ & $  -0.00254 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.50148 $ & $  -0.01426 $ & $   0.01102 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.81354 $ & $  -0.02141 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.47842 $ & $  -0.00218 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.51063 $ & $  -0.00339 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.64511 $ & $   0.00007 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.84349 $ & $   0.00263 $ & $   0.00984 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.26918 $ & $  -0.01567 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.77941 $ & $   0.00779 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.40370 $ & $  -0.00734 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.33676 $ & $   0.01539 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.91109 $ & $  -0.00103 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.51526 $ & $   0.02316 $ & $   0.01501 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.71376 $ & $  -0.00241 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.30564 $ & $   0.00963 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.44854 $ & $   0.00917 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.58000 $ & $   0.02327 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.58341 $ & $   0.01456 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.50478 $ & $  -0.01831 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.54866 $ & $  -0.00575 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.48176 $ & $  -0.01149 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.41477 $ & $  -0.02218 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.68299 $ & $   0.00133 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.51390 $ & $   0.01629 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.84938 $ & $  -0.00781 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.27246 $ & $  -0.00799 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.78271 $ & $   0.00104 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.84718 $ & $   0.00922 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.40699 $ & $   0.00597 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.34003 $ & $  -0.01767 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.81819 $ & $  -0.00763 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.64972 $ & $   0.00085 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.51852 $ & $  -0.01657 $ & $   0.01327 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.91507 $ & $  -0.00688 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.30894 $ & $  -0.01838 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.45186 $ & $  -0.00880 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.58334 $ & $   0.00074 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55096.50808 $ & $   0.01464 $ & $   0.01015 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.55200 $ & $  -0.00653 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.68627 $ & $   0.00568 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.71850 $ & $   0.01084 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.85263 $ & $  -0.00759 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.41838 $ & $  -0.01815 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.58782 $ & $   0.00751 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.41030 $ & $  -0.02658 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.85055 $ & $   0.00350 $ & $   0.01172 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.34331 $ & $  -0.03222 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.48623 $ & $   0.00971 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.82155 $ & $   0.00689 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.51855 $ & $  -0.00614 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.52179 $ & $   0.02731 $ & $   0.01492 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.65303 $ & $   0.01449 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.31223 $ & $   0.00550 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.91864 $ & $   0.00745 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.78748 $ & $   0.00854 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.45518 $ & $   0.00261 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.32183 $ & $  -0.00968 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.58735 $ & $  -0.00820 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.68954 $ & $   0.02095 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.72172 $ & $   0.00511 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.85590 $ & $  -0.01697 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.55567 $ & $   0.00953 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.27902 $ & $  -0.01226 $ & $   0.01012 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.59117 $ & $  -0.00471 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.41360 $ & $  -0.01574 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.34659 $ & $  -0.01919 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55317.85386 $ & $   0.02057 $ & $   0.01240 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.48954 $ & $   0.01224 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.82491 $ & $  -0.02144 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.52180 $ & $  -0.01293 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.42283 $ & $   0.01648 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.31553 $ & $   0.01060 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.79076 $ & $  -0.00189 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.92231 $ & $  -0.00604 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.59067 $ & $  -0.00046 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.65781 $ & $   0.00445 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.32550 $ & $   0.01962 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.72497 $ & $   0.01640 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.45976 $ & $  -0.00203 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.28231 $ & $  -0.01799 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.59450 $ & $   0.01463 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.69375 $ & $   0.00634 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.41688 $ & $   0.00230 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.34988 $ & $   0.00933 $ & $   0.01019 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.86013 $ & $   0.00238 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.56002 $ & $   0.01019 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.42611 $ & $   0.02450 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.49320 $ & $  -0.01322 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.31885 $ & $  -0.00306 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.79405 $ & $   0.01109 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.82925 $ & $  -0.00186 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.52927 $ & $   0.00172 $ & $   0.01396 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.92588 $ & $  -0.01010 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.52650 $ & $   0.01466 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.66115 $ & $   0.00276 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.32881 $ & $  -0.00155 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.46309 $ & $   0.02257 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.28560 $ & $  -0.01168 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.59467 $ & $   0.00429 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.42016 $ & $   0.00157 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.35316 $ & $   0.01457 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.86339 $ & $   0.00773 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.72939 $ & $   0.01349 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.69732 $ & $   0.01382 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.56337 $ & $  -0.00939 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.59885 $ & $  -0.02003 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.32215 $ & $   0.03399 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.49758 $ & $  -0.00280 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.43055 $ & $  -0.00283 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.53285 $ & $   0.02030 $ & $   0.01409 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55328.92950 $ & $  -0.02476 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.53009 $ & $  -0.00006 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.79848 $ & $   0.00921 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.56237 $ & $  -0.00560 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.28888 $ & $   0.01890 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.46676 $ & $  -0.00228 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.59833 $ & $   0.01637 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.42345 $ & $  -0.01499 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.35644 $ & $   0.00130 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.33315 $ & $  -0.00942 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.73262 $ & $   0.01188 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.70059 $ & $  -0.00623 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.66569 $ & $  -0.00934 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.86697 $ & $  -0.01416 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.56673 $ & $  -0.00320 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.53496 $ & $   0.00259 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.32545 $ & $  -0.00044 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.43384 $ & $   0.02090 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.50091 $ & $  -0.00146 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.83649 $ & $  -0.01775 $ & $   0.00982 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.80177 $ & $   0.00462 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.56588 $ & $  -0.02091 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.29216 $ & $  -0.00051 $ & $   0.01033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.53710 $ & $  -0.02025 $ & $   0.01328 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.35971 $ & $  -0.02463 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.33649 $ & $  -0.00918 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.53474 $ & $   0.00076 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.66910 $ & $   0.00441 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.73616 $ & $  -0.01116 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.60233 $ & $  -0.00024 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.47141 $ & $   0.00968 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.70479 $ & $   0.02309 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.32875 $ & $   0.00608 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.53874 $ & $  -0.00681 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.87121 $ & $  -0.01195 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.57126 $ & $  -0.00012 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.50421 $ & $  -0.01413 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.56918 $ & $  -0.00852 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.80537 $ & $   0.00092 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.29544 $ & $   0.01055 $ & $   0.01050 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.54035 $ & $  -0.00303 $ & $   0.01459 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.43858 $ & $  -0.00233 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.42997 $ & $   0.00700 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.53802 $ & $  -0.00657 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.33981 $ & $   0.00467 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.60570 $ & $  -0.00070 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.47475 $ & $  -0.00272 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.70806 $ & $   0.00295 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.33206 $ & $  -0.00455 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.87447 $ & $  -0.01997 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.54211 $ & $  -0.01843 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.67339 $ & $   0.01090 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.74056 $ & $   0.01126 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.57492 $ & $   0.00149 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.57245 $ & $   0.02196 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.29871 $ & $   0.02132 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.54362 $ & $  -0.00293 $ & $   0.01365 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.44185 $ & $  -0.00996 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.43324 $ & $   0.01889 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.36625 $ & $   0.03292 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.80967 $ & $   0.00939 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.71133 $ & $   0.01015 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.47810 $ & $   0.00235 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.33536 $ & $   0.00615 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.87773 $ & $  -0.00941 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.54261 $ & $  -0.01135 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.74378 $ & $   0.00629 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.60973 $ & $   0.01158 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.67704 $ & $  -0.01328 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.34479 $ & $  -0.00582 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.57825 $ & $   0.00458 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.54648 $ & $   0.00142 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.30198 $ & $  -0.01266 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.57605 $ & $   0.00348 $ & $   0.00946 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.43653 $ & $   0.01528 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.36953 $ & $   0.00016 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.51237 $ & $   0.00475 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.81294 $ & $   0.00651 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.54786 $ & $   0.02381 $ & $   0.01367 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.44639 $ & $  -0.01269 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.33866 $ & $  -0.00055 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.74702 $ & $  -0.01022 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.54589 $ & $  -0.01625 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.61307 $ & $   0.00029 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.34811 $ & $   0.01725 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.88195 $ & $   0.00290 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.71587 $ & $   0.00367 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.48266 $ & $   0.00501 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.54986 $ & $  -0.01230 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.30526 $ & $  -0.02149 $ & $   0.00995 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.57933 $ & $   0.01645 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.68144 $ & $   0.01764 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.43982 $ & $   0.01889 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.51568 $ & $  -0.00403 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.58282 $ & $  -0.00310 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.81621 $ & $   0.00090 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.81367 $ & $  -0.00731 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.55145 $ & $   0.01623 $ & $   0.01303 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.44967 $ & $  -0.01550 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.34198 $ & $  -0.01369 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.35146 $ & $  -0.00595 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.71915 $ & $  -0.00078 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.88555 $ & $  -0.02071 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.61739 $ & $   0.00231 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.48632 $ & $   0.00511 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.30854 $ & $   0.02751 $ & $   0.01031 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.58262 $ & $  -0.00365 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.75177 $ & $  -0.01148 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.68476 $ & $   0.01073 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.55357 $ & $  -0.02280 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.44310 $ & $  -0.00392 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.55101 $ & $   0.00888 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.58618 $ & $  -0.00120 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.55470 $ & $   0.02545 $ & $   0.01451 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.52009 $ & $  -0.00626 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.34527 $ & $   0.00123 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.82054 $ & $  -0.00142 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.81767 $ & $   0.01243 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.25522 $ & $  -0.01161 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.45417 $ & $   0.00368 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.72243 $ & $  -0.00818 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.88883 $ & $   0.00454 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.62073 $ & $   0.00487 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.48965 $ & $   0.00334 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.31184 $ & $  -0.01502 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.58590 $ & $  -0.00957 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.75533 $ & $   0.02067 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.35595 $ & $   0.01257 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.37932 $ & $  -0.01919 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55121.44641 $ & $   0.01061 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.55428 $ & $  -0.00583 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.58952 $ & $  -0.01076 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.55797 $ & $   0.00425 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.68920 $ & $  -0.00274 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.59026 $ & $  -0.02455 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.52346 $ & $   0.00166 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.34857 $ & $  -0.01215 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.82096 $ & $   0.01502 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.82415 $ & $  -0.00744 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.55893 $ & $   0.03443 $ & $   0.01366 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.25887 $ & $   0.01335 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.45779 $ & $  -0.01582 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.31511 $ & $  -0.01589 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.58916 $ & $   0.01258 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.75855 $ & $   0.00319 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.35930 $ & $   0.01615 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.72665 $ & $   0.00340 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.62469 $ & $  -0.01431 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.89303 $ & $  -0.00271 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.49409 $ & $   0.01481 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.69251 $ & $  -0.01022 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.56135 $ & $  -0.01119 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.35187 $ & $   0.00413 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.52681 $ & $  -0.00081 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.82426 $ & $   0.01552 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.55897 $ & $  -0.00676 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.59398 $ & $   0.00472 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.59419 $ & $  -0.00566 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.82745 $ & $   0.00170 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.56221 $ & $   0.01575 $ & $   0.01300 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.26222 $ & $  -0.01704 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.31840 $ & $  -0.01155 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.59276 $ & $   0.01385 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.38586 $ & $  -0.00788 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.72991 $ & $  -0.00496 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.89629 $ & $   0.02899 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.62808 $ & $   0.01813 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.36295 $ & $   0.00663 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.46237 $ & $   0.01730 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.49743 $ & $  -0.00937 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.56468 $ & $   0.03233 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.76301 $ & $   0.01208 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.35517 $ & $  -0.01472 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.82755 $ & $   0.00853 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.56224 $ & $  -0.00942 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.59754 $ & $   0.00571 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.56547 $ & $  -0.00926 $ & $   0.01269 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.59758 $ & $   0.00103 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.83191 $ & $  -0.01153 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.59605 $ & $   0.00467 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.53193 $ & $   0.00814 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.38912 $ & $   0.01209 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.26672 $ & $  -0.01028 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.89957 $ & $   0.02200 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.73350 $ & $  -0.00983 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.46566 $ & $  -0.00619 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.50077 $ & $  -0.00632 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.63207 $ & $   0.00793 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.76625 $ & $  -0.00206 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.35847 $ & $   0.03448 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.36745 $ & $  -0.00345 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.60088 $ & $  -0.01030 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.56898 $ & $  -0.00847 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.56683 $ & $  -0.00920 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.60189 $ & $   0.01251 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.83519 $ & $  -0.00055 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.57005 $ & $   0.01905 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.59934 $ & $   0.00810 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.39239 $ & $   0.01304 $ & $   0.01086 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.53526 $ & $   0.00799 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.27005 $ & $   0.02155 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.76946 $ & $   0.01737 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.63572 $ & $   0.00758 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.73777 $ & $   0.00352 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.90421 $ & $   0.00228 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.37079 $ & $   0.02366 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.46995 $ & $  -0.00267 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.83439 $ & $   0.01115 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.57262 $ & $  -0.02087 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.50562 $ & $  -0.00401 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.60516 $ & $  -0.00308 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.32825 $ & $   0.00630 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.83847 $ & $  -0.01016 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.60524 $ & $  -0.00416 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.57332 $ & $   0.01042 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.57042 $ & $   0.01197 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.60266 $ & $  -0.00945 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.53858 $ & $   0.00063 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.27339 $ & $   0.00535 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.74103 $ & $   0.00415 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.36507 $ & $   0.00635 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.90750 $ & $   0.01650 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.64222 $ & $  -0.00698 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.47325 $ & $  -0.00189 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.83769 $ & $  -0.00559 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.37414 $ & $  -0.00321 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.63970 $ & $   0.00366 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.57599 $ & $  -0.01269 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.50902 $ & $  -0.00157 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.60844 $ & $  -0.01528 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.60857 $ & $   0.00708 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.57660 $ & $   0.01682 $ & $   0.01049 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.39894 $ & $   0.02992 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.60594 $ & $   0.03033 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.84313 $ & $   0.00525 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.57496 $ & $  -0.02310 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.74428 $ & $  -0.00114 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.54315 $ & $  -0.01006 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.36835 $ & $  -0.01793 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.27810 $ & $  -0.00275 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.91079 $ & $   0.00357 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.84098 $ & $   0.01171 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.64304 $ & $   0.00418 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.51235 $ & $   0.02015 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.33482 $ & $   0.02043 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.37883 $ & $  -0.01284 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.40222 $ & $  -0.00221 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.47806 $ & $   0.00038 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.61221 $ & $  -0.00276 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.58029 $ & $   0.00486 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.60956 $ & $   0.00524 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.61265 $ & $  -0.00897 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.58100 $ & $   0.00605 $ & $   0.01003 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.57823 $ & $   0.01745 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.84645 $ & $   0.01318 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.54653 $ & $   0.00559 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.37165 $ & $  -0.02688 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.28145 $ & $   0.01153 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.84426 $ & $   0.00174 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.78059 $ & $   0.00743 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.74855 $ & $   0.01005 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.91525 $ & $   0.02350 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.64705 $ & $   0.00341 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.33809 $ & $   0.01347 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.40548 $ & $   0.00814 $ & $   0.01112 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.48137 $ & $   0.00263 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.58366 $ & $  -0.01397 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.61283 $ & $   0.00109 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.38255 $ & $   0.00565 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.51679 $ & $  -0.00601 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.61625 $ & $  -0.00906 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.58433 $ & $  -0.00678 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.84972 $ & $   0.00380 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.61656 $ & $  -0.00549 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.65187 $ & $   0.00598 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.37495 $ & $  -0.00930 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.28480 $ & $  -0.01143 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.84754 $ & $  -0.00266 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.55021 $ & $   0.00312 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.58291 $ & $   0.00435 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.75212 $ & $  -0.00468 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.91854 $ & $   0.01223 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.34139 $ & $   0.01692 $ & $   0.01050 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.65043 $ & $   0.01394 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.40875 $ & $   0.00859 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.78508 $ & $  -0.00867 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.61610 $ & $   0.00727 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.58704 $ & $  -0.02710 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.38590 $ & $  -0.00431 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.52013 $ & $   0.00105 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.61955 $ & $   0.00785 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.61989 $ & $  -0.00047 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.58794 $ & $  -0.03209 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.48593 $ & $  -0.00301 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.71933 $ & $  -0.01301 $ & $   0.01833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.37825 $ & $   0.00014 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.52109 $ & $   0.00403 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.85116 $ & $  -0.00582 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.85410 $ & $  -0.00053 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.58617 $ & $  -0.01386 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.75541 $ & $   0.00910 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.34468 $ & $   0.01004 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.55470 $ & $  -0.00203 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.92216 $ & $  -0.00834 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.28953 $ & $   0.00459 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.41203 $ & $  -0.01529 $ & $   0.00982 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.78831 $ & $   0.00891 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.61938 $ & $  -0.00491 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.65477 $ & $   0.02108 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.52379 $ & $  -0.00642 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.62321 $ & $  -0.00365 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.48922 $ & $   0.00356 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.52440 $ & $  -0.01080 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.59161 $ & $   0.01810 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.72294 $ & $   0.00041 $ & $   0.01956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.39063 $ & $   0.01888 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.62407 $ & $   0.00115 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.85443 $ & $  -0.00787 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.85739 $ & $  -0.00468 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.59215 $ & $   0.00386 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.55804 $ & $  -0.00917 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.41529 $ & $  -0.01872 $ & $   0.01010 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.29286 $ & $  -0.00529 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.75959 $ & $  -0.01317 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.62267 $ & $  -0.00674 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.79185 $ & $   0.00611 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.65811 $ & $   0.01461 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.59114 $ & $  -0.01253 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.92644 $ & $   0.01825 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.66135 $ & $  -0.00048 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.59500 $ & $   0.00944 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.52802 $ & $  -0.00284 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.39397 $ & $   0.01417 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.62735 $ & $   0.02133 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.85773 $ & $   0.01017 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.52835 $ & $   0.01081 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.25142 $ & $   0.02706 $ & $   0.01433 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.59543 $ & $   0.00619 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.62760 $ & $   0.00503 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.49359 $ & $   0.00184 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.86099 $ & $   0.00044 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.35126 $ & $   0.01108 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.41851 $ & $   0.03047 $ & $   0.01087 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.56143 $ & $  -0.00673 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.72778 $ & $  -0.00755 $ & $   0.01818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.76288 $ & $   0.01295 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.29651 $ & $   0.00304 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.62630 $ & $   0.00765 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.59441 $ & $  -0.01117 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.92973 $ & $   0.01591 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.66210 $ & $  -0.00675 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.79632 $ & $   0.02481 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.59831 $ & $   0.00172 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.39734 $ & $   0.01543 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.63062 $ & $  -0.00289 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.86102 $ & $   0.01359 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.25467 $ & $  -0.04792 $ & $   0.01339 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.59871 $ & $   0.00206 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.53188 $ & $   0.03153 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.63123 $ & $  -0.01485 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.53215 $ & $   0.00915 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.49718 $ & $  -0.02069 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.35455 $ & $  -0.00512 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.42177 $ & $   0.02223 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.73105 $ & $  -0.04719 $ & $   0.01683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.86526 $ & $   0.00021 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.76616 $ & $   0.00842 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.62960 $ & $   0.01054 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.43149 $ & $   0.01336 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55400.93301 $ & $  -0.00064 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.56591 $ & $  -0.02762 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.79953 $ & $  -0.00102 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.66543 $ & $   0.00165 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.30123 $ & $   0.00472 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.59895 $ & $  -0.00445 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.86431 $ & $   0.00330 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.25793 $ & $  -0.00755 $ & $   0.01159 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.53527 $ & $  -0.01627 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.63454 $ & $  -0.00179 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.53543 $ & $   0.01597 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.35783 $ & $   0.01332 $ & $   0.01041 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.60274 $ & $  -0.03047 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.42503 $ & $  -0.01613 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.73430 $ & $  -0.02061 $ & $   0.01291 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.63518 $ & $   0.00216 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.86853 $ & $  -0.00128 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.60342 $ & $   0.02317 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.40232 $ & $   0.00814 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.50155 $ & $  -0.00188 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.63291 $ & $  -0.00222 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.43497 $ & $   0.00703 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.80275 $ & $  -0.02097 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.77069 $ & $   0.01510 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.56961 $ & $  -0.01428 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.30456 $ & $   0.00193 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.60223 $ & $  -0.01422 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.26121 $ & $  -0.00328 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.66943 $ & $   0.00161 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.86792 $ & $   0.01109 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.53874 $ & $   0.00644 $ & $   0.01958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.60606 $ & $   0.00320 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.42830 $ & $   0.00487 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.73759 $ & $   0.00180 $ & $   0.01546 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.63847 $ & $  -0.00137 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.87182 $ & $  -0.00577 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.63889 $ & $   0.00308 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.40568 $ & $  -0.00294 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.53983 $ & $   0.00035 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.50485 $ & $  -0.01312 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.63619 $ & $   0.01237 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.60708 $ & $  -0.03969 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.77399 $ & $   0.00497 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.57296 $ & $   0.00455 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.30788 $ & $   0.01685 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.26449 $ & $  -0.01334 $ & $   0.01069 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.43945 $ & $   0.00008 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.80703 $ & $   0.00936 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.67307 $ & $  -0.00991 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.36442 $ & $  -0.00386 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.43157 $ & $   0.01408 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.64175 $ & $  -0.00622 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.60970 $ & $  -0.02409 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.54265 $ & $   0.00625 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.60690 $ & $  -0.01888 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.64227 $ & $  -0.00175 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.40904 $ & $  -0.01644 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.63947 $ & $   0.01707 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.67745 $ & $   0.00655 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.61042 $ & $  -0.01018 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.54352 $ & $   0.00146 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.87622 $ & $   0.00251 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.77727 $ & $  -0.00804 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.50937 $ & $   0.01509 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.26778 $ & $  -0.02155 $ & $   0.01042 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.44286 $ & $   0.00567 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.81059 $ & $   0.01394 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.57756 $ & $  -0.00365 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.43482 $ & $  -0.00937 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.31244 $ & $  -0.02206 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.67705 $ & $   0.01183 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.54625 $ & $   0.01643 $ & $   0.01429 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.61049 $ & $  -0.00428 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.64559 $ & $   0.00656 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.54683 $ & $  -0.02026 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.64599 $ & $  -0.00691 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.64309 $ & $   0.00593 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.61398 $ & $  -0.00727 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.87980 $ & $  -0.00421 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.41353 $ & $  -0.00048 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.51266 $ & $  -0.00215 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.74595 $ & $   0.01254 $ & $   0.01476 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.27106 $ & $  -0.00313 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.78164 $ & $  -0.01293 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.81381 $ & $  -0.00570 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.58091 $ & $  -0.01557 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.43807 $ & $   0.00429 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.68038 $ & $   0.01654 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.31613 $ & $   0.00514 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.54967 $ & $   0.01047 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.44787 $ & $   0.01474 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.64927 $ & $   0.00309 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.64637 $ & $  -0.01491 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.61737 $ & $  -0.02275 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.88309 $ & $   0.00228 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.41688 $ & $   0.00313 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.74925 $ & $   0.00207 $ & $   0.01432 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.61519 $ & $  -0.01245 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.65022 $ & $   0.00022 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.27436 $ & $   0.01046 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.55137 $ & $   0.00032 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.78495 $ & $   0.00980 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.37423 $ & $  -0.00100 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.44133 $ & $  -0.02034 $ & $   0.01035 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.58428 $ & $   0.00360 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.68651 $ & $   0.01142 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.51752 $ & $  -0.02030 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.31947 $ & $   0.00347 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.81809 $ & $   0.00133 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.68438 $ & $  -0.01298 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.45127 $ & $  -0.00504 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.64968 $ & $   0.00448 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.55360 $ & $   0.01655 $ & $   0.01375 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.62070 $ & $   0.02084 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.65286 $ & $  -0.00126 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.61848 $ & $   0.00149 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.65355 $ & $   0.00830 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.75273 $ & $  -0.00234 $ & $   0.01362 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.27767 $ & $  -0.01270 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.42054 $ & $   0.00849 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.55469 $ & $   0.00166 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.88749 $ & $   0.00428 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.78856 $ & $  -0.01216 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.44459 $ & $   0.00625 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.52083 $ & $  -0.01461 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.68993 $ & $  -0.02296 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.82131 $ & $   0.01186 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.68772 $ & $   0.01132 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.65301 $ & $   0.01024 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.55687 $ & $   0.00965 $ & $   0.01083 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.58905 $ & $  -0.00548 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.32384 $ & $  -0.00293 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.45573 $ & $   0.00394 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.65690 $ & $  -0.01525 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.75606 $ & $  -0.00416 $ & $   0.01732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.62498 $ & $  -0.03246 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.55803 $ & $   0.01945 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.65721 $ & $  -0.01826 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.89080 $ & $   0.02752 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.44785 $ & $  -0.01008 $ & $   0.01043 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.69333 $ & $   0.00587 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.82453 $ & $   0.01093 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.62342 $ & $  -0.00520 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.42526 $ & $   0.01595 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.79277 $ & $   0.00976 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.65629 $ & $  -0.01199 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.52518 $ & $   0.00115 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.56017 $ & $   0.01189 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.59236 $ & $   0.01069 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.32717 $ & $  -0.00434 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55356.69202 $ & $   0.01148 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.45907 $ & $   0.00638 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.28429 $ & $  -0.00127 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.66050 $ & $  -0.01528 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.75967 $ & $   0.02974 $ & $   0.01573 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.62867 $ & $  -0.01884 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.89411 $ & $   0.00817 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.45110 $ & $  -0.01160 $ & $   0.01062 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.38409 $ & $   0.02533 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.66127 $ & $  -0.00927 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.62668 $ & $   0.01963 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.42866 $ & $   0.00162 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.79606 $ & $  -0.01365 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.56304 $ & $   0.00361 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.36196 $ & $   0.02283 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.52848 $ & $  -0.02276 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.69771 $ & $  -0.01250 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.59568 $ & $  -0.01433 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.65990 $ & $   0.01574 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.33052 $ & $  -0.00504 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.82930 $ & $   0.00746 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.56443 $ & $  -0.01051 $ & $   0.01154 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.66380 $ & $  -0.00086 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.89440 $ & $   0.00855 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.63205 $ & $  -0.01492 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.45435 $ & $   0.00820 $ & $   0.01003 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.38740 $ & $   0.01353 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.66461 $ & $  -0.00823 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.46370 $ & $   0.00909 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.79935 $ & $   0.00538 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.43201 $ & $  -0.01286 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.76448 $ & $  -0.01631 $ & $   0.01460 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.56636 $ & $   0.00949 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.89875 $ & $   0.00445 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.36558 $ & $  -0.00061 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.66316 $ & $   0.00924 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.70109 $ & $   0.01713 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.83254 $ & $   0.01190 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.63167 $ & $   0.00004 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.56771 $ & $  -0.00353 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.60006 $ & $  -0.00704 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.53301 $ & $   0.00116 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.89769 $ & $   0.00097 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.45760 $ & $   0.02020 $ & $   0.01102 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.39068 $ & $   0.01793 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.33556 $ & $  -0.00927 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.66803 $ & $  -0.00240 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.66824 $ & $  -0.00484 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.63645 $ & $  -0.03816 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.46737 $ & $   0.00622 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.76774 $ & $  -0.00451 $ & $   0.01485 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.90204 $ & $   0.00071 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.56971 $ & $   0.00587 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.36895 $ & $   0.01370 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.66643 $ & $  -0.01176 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.70446 $ & $   0.00890 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.80369 $ & $  -0.01483 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.83579 $ & $  -0.01441 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.43645 $ & $   0.01274 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.63494 $ & $   0.00157 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.57102 $ & $   0.01939 $ & $   0.01433 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.60334 $ & $  -0.00040 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.53662 $ & $   0.00260 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.46085 $ & $   0.00667 $ & $   0.01127 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.90130 $ & $   0.01471 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.33893 $ & $   0.01188 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.67164 $ & $  -0.00091 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.77101 $ & $   0.01355 $ & $   0.01449 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.63984 $ & $  -0.01814 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.90532 $ & $  -0.00041 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.67258 $ & $   0.00441 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.66972 $ & $  -0.01918 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.47198 $ & $   0.01924 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.80730 $ & $   0.01155 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.44011 $ & $  -0.00964 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.57441 $ & $   0.00993 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.37344 $ & $   0.00510 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.70879 $ & $   0.01417 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.46410 $ & $  -0.03460 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.60696 $ & $   0.00480 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.57491 $ & $   0.01483 $ & $   0.01040 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.90460 $ & $   0.00224 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.84054 $ & $   0.02422 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.34229 $ & $  -0.01049 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.63984 $ & $   0.00101 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.67493 $ & $  -0.01099 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.77431 $ & $   0.00931 $ & $   0.01548 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.54114 $ & $  -0.00764 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.64324 $ & $  -0.01707 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.67299 $ & $   0.01198 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.67591 $ & $  -0.00654 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.81058 $ & $  -0.00976 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.47533 $ & $   0.00912 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.90982 $ & $  -0.01481 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.44347 $ & $   0.02076 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.57778 $ & $  -0.00132 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.37678 $ & $   0.00100 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.71214 $ & $  -0.00519 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55110.46735 $ & $  -0.00197 $ & $   0.01178 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.40056 $ & $  -0.00480 $ & $   0.01003 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.90789 $ & $  -0.00328 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.84378 $ & $   0.00357 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.64313 $ & $  -0.01407 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.61147 $ & $   0.00525 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.54443 $ & $   0.00879 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.77790 $ & $  -0.00423 $ & $   0.01325 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.34681 $ & $  -0.00410 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.67923 $ & $  -0.00629 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.67925 $ & $  -0.00045 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.91309 $ & $   0.01122 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.64786 $ & $  -0.01323 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.71550 $ & $   0.00567 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.58144 $ & $   0.00915 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.38043 $ & $  -0.00192 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.91120 $ & $   0.00224 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.81506 $ & $   0.00891 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.47982 $ & $  -0.00743 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.58195 $ & $   0.00202 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.84734 $ & $   0.01066 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.44821 $ & $   0.00318 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.61477 $ & $   0.00034 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.35014 $ & $  -0.01108 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.68254 $ & $  -0.00563 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.64778 $ & $  -0.00531 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.54900 $ & $   0.01368 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.65120 $ & $   0.00589 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.91670 $ & $  -0.01022 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.68354 $ & $  -0.01390 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.78279 $ & $  -0.03549 $ & $   0.01271 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.91450 $ & $   0.00725 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.81836 $ & $  -0.01334 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.58519 $ & $   0.01074 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.48321 $ & $   0.00312 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.45155 $ & $  -0.00738 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.58576 $ & $   0.02874 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.71998 $ & $   0.00359 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.38474 $ & $   0.01678 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.61825 $ & $   0.01114 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.85155 $ & $  -0.00241 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.68582 $ & $  -0.00330 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.35381 $ & $  -0.00098 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.65136 $ & $  -0.00995 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.55230 $ & $  -0.01332 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.65458 $ & $  -0.01632 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.78607 $ & $   0.01504 $ & $   0.01465 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.68719 $ & $   0.00165 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.82165 $ & $   0.01360 $ & $   0.00961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.92101 $ & $   0.01909 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55306.91813 $ & $  -0.00957 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.45488 $ & $   0.00990 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.58908 $ & $  -0.00448 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.58915 $ & $   0.01456 $ & $   0.01257 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.72334 $ & $   0.00628 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.38808 $ & $   0.00498 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.85479 $ & $  -0.00773 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.48796 $ & $  -0.00990 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.62285 $ & $   0.01610 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.78934 $ & $  -0.01578 $ & $   0.01512 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.69036 $ & $   0.01425 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.69053 $ & $  -0.00747 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.35821 $ & $  -0.00437 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.41371 $ & $   0.00369 $ & $   0.02110 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.28255 $ & $   0.02954 $ & $   0.00953 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.65886 $ & $  -0.00319 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.65607 $ & $  -0.00664 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.92429 $ & $  -0.00468 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.55722 $ & $   0.01107 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.59241 $ & $  -0.01178 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.59242 $ & $   0.02647 $ & $   0.01478 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.39144 $ & $  -0.01536 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.72674 $ & $   0.00878 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.85803 $ & $   0.00001 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.52292 $ & $  -0.01662 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.82625 $ & $  -0.00248 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.49129 $ & $  -0.00600 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.45993 $ & $   0.00851 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.79261 $ & $   0.01185 $ & $   0.01184 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.62649 $ & $  -0.01212 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.69363 $ & $  -0.01396 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.36156 $ & $   0.00434 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.28586 $ & $  -0.00727 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.66218 $ & $  -0.01697 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.92757 $ & $  -0.00284 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.65936 $ & $  -0.02290 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.56053 $ & $   0.02415 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.59568 $ & $  -0.00659 $ & $   0.00989 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.69492 $ & $  -0.02414 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.82957 $ & $  -0.01144 $ & $   0.01084 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.52641 $ & $   0.01714 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.59684 $ & $  -0.01529 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.39574 $ & $   0.00041 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.86228 $ & $  -0.00565 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.73108 $ & $  -0.00162 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.46330 $ & $  -0.01505 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.62979 $ & $   0.01517 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.69691 $ & $  -0.00051 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.29752 $ & $   0.00365 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.49586 $ & $   0.00731 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.79622 $ & $  -0.00309 $ & $   0.01278 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.36492 $ & $  -0.00935 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.66587 $ & $  -0.00098 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.83285 $ & $  -0.00540 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.52967 $ & $   0.01871 $ & $   0.01115 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.93211 $ & $  -0.02010 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.59995 $ & $  -0.01241 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.56503 $ & $   0.00075 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.66420 $ & $   0.00020 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.73447 $ & $   0.00435 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.60048 $ & $   0.00869 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.86584 $ & $  -0.00869 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.39940 $ & $   0.00303 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.46666 $ & $   0.01320 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.59789 $ & $  -0.01433 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.49921 $ & $   0.00642 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.30105 $ & $   0.01383 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.29240 $ & $   0.02313 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.70115 $ & $  -0.00165 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.63435 $ & $  -0.00156 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.80108 $ & $   0.00118 $ & $   0.01175 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.36965 $ & $  -0.01455 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.53321 $ & $  -0.00322 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.60319 $ & $   0.00013 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.67028 $ & $  -0.00245 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.56834 $ & $  -0.01781 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.66747 $ & $  -0.00817 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.93572 $ & $   0.00175 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.73786 $ & $  -0.00259 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.86908 $ & $  -0.00243 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.60383 $ & $   0.01322 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.40277 $ & $   0.00890 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.83719 $ & $  -0.01001 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.60126 $ & $  -0.00355 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.42673 $ & $   0.03019 $ & $   0.01422 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.29565 $ & $   0.00288 $ & $   0.00989 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.30440 $ & $   0.01728 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.70444 $ & $  -0.00733 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.47123 $ & $   0.01041 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.63764 $ & $   0.00376 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.50381 $ & $  -0.00858 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.80437 $ & $  -0.02709 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.53647 $ & $  -0.02356 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.60645 $ & $  -0.01747 $ & $   0.01962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.37330 $ & $  -0.00595 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.67362 $ & $  -0.00383 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.93901 $ & $   0.00720 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.84048 $ & $  -0.00181 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.57260 $ & $  -0.00519 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.43000 $ & $   0.00378 $ & $   0.01692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.29892 $ & $  -0.00360 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.87336 $ & $   0.01431 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.74221 $ & $   0.00695 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.60823 $ & $   0.00267 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.67243 $ & $   0.00177 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.40738 $ & $   0.00853 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.47458 $ & $  -0.00545 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.70800 $ & $  -0.00658 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.64096 $ & $  -0.01281 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.60620 $ & $  -0.02769 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.30882 $ & $  -0.00974 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.80768 $ & $  -0.01570 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.50747 $ & $  -0.00075 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.37663 $ & $   0.00493 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.67695 $ & $  -0.01258 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.61051 $ & $  -0.00616 $ & $   0.01198 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.84409 $ & $   0.00670 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.94340 $ & $  -0.00560 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.43329 $ & $  -0.01298 $ & $   0.01050 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.30218 $ & $  -0.03225 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.57622 $ & $  -0.00903 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.87659 $ & $   0.01173 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.74558 $ & $  -0.00739 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.61155 $ & $  -0.00807 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.67570 $ & $  -0.01161 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.41074 $ & $   0.00921 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.47823 $ & $  -0.00192 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.60962 $ & $   0.00647 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.81097 $ & $  -0.00046 $ & $   0.01249 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.31247 $ & $   0.00927 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.54296 $ & $  -0.00590 $ & $   0.01097 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.71235 $ & $   0.00913 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.64559 $ & $   0.00640 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.61379 $ & $   0.00295 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.51195 $ & $  -0.00656 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.68131 $ & $   0.02701 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.43658 $ & $  -0.00715 $ & $   0.00990 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.30543 $ & $   0.03217 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55389.94685 $ & $  -0.00325 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.87985 $ & $  -0.00680 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.38132 $ & $  -0.00176 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.77812 $ & $  -0.00936 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.74896 $ & $   0.00432 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.61490 $ & $  -0.00818 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.84833 $ & $   0.00624 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.41408 $ & $   0.01191 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.58072 $ & $  -0.02958 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.31581 $ & $   0.00093 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.68030 $ & $   0.01298 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.54621 $ & $   0.00151 $ & $   0.01051 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.81458 $ & $   0.00475 $ & $   0.01332 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.71563 $ & $  -0.00540 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.48261 $ & $   0.00397 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.64889 $ & $  -0.00150 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.51528 $ & $   0.00837 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.61739 $ & $  -0.00104 $ & $   0.01043 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.43989 $ & $   0.01947 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.30869 $ & $   0.00030 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.68499 $ & $   0.00354 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.38471 $ & $  -0.00091 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.85163 $ & $  -0.00616 $ & $   0.01124 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.78188 $ & $  -0.00392 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.58402 $ & $  -0.00250 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.75336 $ & $   0.00094 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.88459 $ & $   0.01867 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.68356 $ & $  -0.01079 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.61965 $ & $  -0.01291 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.54977 $ & $  -0.01015 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.71892 $ & $   0.00116 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.41879 $ & $  -0.00420 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.48595 $ & $   0.01474 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.65218 $ & $   0.01648 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.32032 $ & $   0.00086 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.31194 $ & $   0.02237 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.44319 $ & $  -0.01244 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.81951 $ & $  -0.01212 $ & $   0.01192 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.38805 $ & $  -0.01746 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.68836 $ & $   0.00771 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.62137 $ & $  -0.01242 $ & $   0.01278 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.85489 $ & $   0.00738 $ & $   0.01026 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.78515 $ & $  -0.00012 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.51988 $ & $   0.00809 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.88786 $ & $  -0.00185 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.75675 $ & $  -0.00172 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.62299 $ & $   0.00024 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.55303 $ & $   0.00100 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.42211 $ & $   0.02040 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.48930 $ & $   0.00121 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.58851 $ & $   0.00804 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.32364 $ & $   0.00801 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.72322 $ & $  -0.00562 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.31518 $ & $  -0.00990 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55345.68834 $ & $   0.00268 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.44650 $ & $  -0.01703 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.82285 $ & $   0.00778 $ & $   0.01419 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.65669 $ & $   0.00611 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.62465 $ & $   0.00497 $ & $   0.01346 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.52326 $ & $   0.00022 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.69264 $ & $  -0.00239 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.78888 $ & $  -0.01076 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.89111 $ & $   0.01248 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.85920 $ & $   0.00660 $ & $   0.01652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.76012 $ & $  -0.00788 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.55627 $ & $  -0.00746 $ & $   0.01071 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.39309 $ & $  -0.01786 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.62636 $ & $   0.00561 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.42544 $ & $   0.00879 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.59181 $ & $  -0.00442 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.32699 $ & $   0.01318 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.31842 $ & $   0.03375 $ & $   0.00994 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.44979 $ & $  -0.02412 $ & $   0.01223 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.72682 $ & $  -0.01882 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.82613 $ & $  -0.01664 $ & $   0.01452 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.62793 $ & $   0.02228 $ & $   0.02038 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.66002 $ & $  -0.01634 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.49406 $ & $   0.02111 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.79214 $ & $   0.00075 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.69601 $ & $  -0.00967 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.55952 $ & $   0.00102 $ & $   0.00997 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.86277 $ & $  -0.00854 $ & $   0.01881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.39644 $ & $  -0.00720 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.89553 $ & $   0.00517 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.76454 $ & $   0.00760 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.52847 $ & $  -0.00528 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.32166 $ & $  -0.01019 $ & $   0.00989 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.63081 $ & $   0.00564 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.45307 $ & $   0.00491 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.42981 $ & $   0.01535 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.73011 $ & $  -0.01170 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.82939 $ & $  -0.01887 $ & $   0.01466 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.63117 $ & $   0.00940 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.66365 $ & $   0.00021 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.59662 $ & $   0.02177 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.49771 $ & $  -0.00653 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.33179 $ & $  -0.00112 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.69934 $ & $   0.01561 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.79564 $ & $   0.01493 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.86601 $ & $  -0.00543 $ & $   0.01987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.56282 $ & $  -0.00433 $ & $   0.01049 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.39978 $ & $   0.00122 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.89876 $ & $   0.00225 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.25743 $ & $  -0.00329 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.76791 $ & $   0.01479 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.53182 $ & $  -0.01595 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.32490 $ & $  -0.00519 $ & $   0.01193 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.63418 $ & $  -0.00923 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.43313 $ & $  -0.01137 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.83298 $ & $   0.00555 $ & $   0.01479 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.59996 $ & $  -0.00045 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.50113 $ & $  -0.00049 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.73453 $ & $   0.01313 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.33513 $ & $  -0.00068 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.79904 $ & $   0.01460 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.66798 $ & $   0.02615 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.56643 $ & $  -0.00909 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.26074 $ & $   0.00621 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.70397 $ & $   0.00194 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.90233 $ & $   0.00748 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.87033 $ & $  -0.01648 $ & $   0.01270 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.32813 $ & $   0.00562 $ & $   0.00995 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.77128 $ & $   0.01299 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55099.45965 $ & $   0.02206 $ & $   0.01754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.40449 $ & $   0.00605 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.63783 $ & $  -0.01004 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.43680 $ & $   0.00087 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.53653 $ & $  -0.00489 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.63861 $ & $   0.00599 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.73783 $ & $  -0.00691 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.33847 $ & $  -0.01685 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.80244 $ & $  -0.00538 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.67130 $ & $   0.02107 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.60448 $ & $   0.00432 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.63659 $ & $   0.01940 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.83786 $ & $   0.01284 $ & $   0.01335 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.56969 $ & $   0.00861 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.50589 $ & $  -0.00697 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.26405 $ & $   0.00002 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.70734 $ & $   0.00230 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.87359 $ & $  -0.01061 $ & $   0.01179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.33143 $ & $   0.02038 $ & $   0.01033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.40781 $ & $  -0.00104 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.90664 $ & $  -0.00004 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.77572 $ & $   0.01360 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.64191 $ & $  -0.00288 $ & $   0.02179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.53993 $ & $   0.00628 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.74111 $ & $  -0.00106 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.64211 $ & $  -0.00118 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.44130 $ & $   0.00216 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.67460 $ & $   0.00459 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.60781 $ & $   0.01226 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.84114 $ & $  -0.01795 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.57295 $ & $  -0.00031 $ & $   0.01018 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.80621 $ & $  -0.00013 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.64005 $ & $   0.00270 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.34291 $ & $   0.01122 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.50926 $ & $  -0.00555 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.26735 $ & $  -0.02275 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.87686 $ & $   0.00797 $ & $   0.01221 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.71074 $ & $   0.01286 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.33468 $ & $  -0.01593 $ & $   0.01541 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.90990 $ & $   0.00908 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.41152 $ & $  -0.00582 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.77909 $ & $   0.01293 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.64578 $ & $   0.03697 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.44463 $ & $  -0.00483 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.57621 $ & $   0.01047 $ & $   0.01053 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.84443 $ & $   0.01551 $ & $   0.01475 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.80959 $ & $   0.00324 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.34625 $ & $  -0.00646 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.74576 $ & $   0.01000 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.51261 $ & $   0.00610 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.27069 $ & $  -0.00414 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.54476 $ & $   0.00780 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.67899 $ & $  -0.01058 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55160.33794 $ & $  -0.00653 $ & $   0.01070 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.61218 $ & $   0.00573 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.91314 $ & $  -0.00572 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.64499 $ & $  -0.02668 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.71505 $ & $  -0.00492 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.88156 $ & $   0.01641 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.78249 $ & $  -0.00402 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.44797 $ & $   0.00621 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.41617 $ & $  -0.00392 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.57948 $ & $   0.00666 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.84770 $ & $   0.03124 $ & $   0.01557 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.81301 $ & $   0.01070 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.74904 $ & $   0.00425 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.27403 $ & $  -0.00288 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.34990 $ & $  -0.00205 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.54847 $ & $   0.00155 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.68261 $ & $   0.00714 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.61589 $ & $  -0.01547 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.64836 $ & $  -0.01254 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.71843 $ & $  -0.02203 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.88486 $ & $   0.02136 $ & $   0.01088 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.51755 $ & $  -0.00394 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.91759 $ & $  -0.00083 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.65259 $ & $  -0.00313 $ & $   0.01259 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.41952 $ & $  -0.00739 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.78688 $ & $   0.01581 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.37602 $ & $  -0.01257 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.58306 $ & $  -0.02996 $ & $   0.01071 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.85128 $ & $   0.01984 $ & $   0.01430 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.81645 $ & $  -0.01420 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.75233 $ & $   0.00378 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.27734 $ & $  -0.01753 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.45243 $ & $   0.00309 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.68590 $ & $  -0.01535 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.88811 $ & $   0.00526 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.35461 $ & $  -0.00736 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.55297 $ & $   0.00497 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.52089 $ & $   0.01551 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.72208 $ & $  -0.00547 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.62032 $ & $   0.01760 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.61745 $ & $   0.03704 $ & $   0.01280 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.92116 $ & $  -0.00149 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.65316 $ & $  -0.00096 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.42287 $ & $   0.01147 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.79024 $ & $  -0.00068 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.37930 $ & $   0.01359 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.58630 $ & $  -0.00499 $ & $   0.01012 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.51364 $ & $   0.00860 $ & $   0.02127 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.81986 $ & $  -0.01328 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.28066 $ & $  -0.01619 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.45609 $ & $   0.00552 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.75675 $ & $   0.00751 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.85610 $ & $  -0.01239 $ & $   0.01261 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.35795 $ & $   0.00257 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.55630 $ & $   0.00889 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.52425 $ & $   0.01860 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.69044 $ & $   0.00932 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.62364 $ & $   0.01767 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.62093 $ & $   0.00760 $ & $   0.01249 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.92441 $ & $  -0.01079 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.89251 $ & $   0.00062 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.72650 $ & $  -0.00451 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.79361 $ & $  -0.00508 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.58954 $ & $   0.01097 $ & $   0.01005 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.38259 $ & $  -0.01184 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.65678 $ & $  -0.00374 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.28400 $ & $   0.02162 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.82347 $ & $  -0.00420 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.45943 $ & $  -0.00544 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.42753 $ & $   0.00640 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.76000 $ & $  -0.00854 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.85940 $ & $   0.00527 $ & $   0.01279 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.39327 $ & $   0.02337 $ & $   0.01181 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.36128 $ & $  -0.00552 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.69371 $ & $   0.00363 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.62414 $ & $   0.00716 $ & $   0.01247 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55414.89581 $ & $   0.01947 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.59279 $ & $  -0.01628 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.56073 $ & $  -0.00092 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.38588 $ & $  -0.01250 $ & $   0.01100 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.72988 $ & $  -0.00555 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.52882 $ & $  -0.00309 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.66294 $ & $   0.01103 $ & $   0.01194 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.62818 $ & $   0.00153 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.28739 $ & $  -0.00088 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.82679 $ & $  -0.02419 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.92897 $ & $   0.01406 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.79822 $ & $   0.01838 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.86269 $ & $   0.03423 $ & $   0.01323 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.43120 $ & $  -0.02119 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.76358 $ & $   0.00898 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.66162 $ & $  -0.00820 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.39667 $ & $   0.03427 $ & $   0.01112 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.69700 $ & $  -0.00730 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.46399 $ & $  -0.00706 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.62736 $ & $   0.00542 $ & $   0.01219 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.59605 $ & $   0.01322 $ & $   0.01124 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.38916 $ & $  -0.00596 $ & $   0.01220 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.56408 $ & $   0.01317 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.73325 $ & $   0.00608 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.53217 $ & $   0.00709 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.36601 $ & $  -0.00171 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.52355 $ & $  -0.04442 $ & $   0.02034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.63150 $ & $   0.00261 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.83006 $ & $   0.01284 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.29074 $ & $  -0.02230 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.66683 $ & $   0.01741 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.93222 $ & $   0.00458 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.25602 $ & $   0.02418 $ & $   0.01072 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.80159 $ & $  -0.00072 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.86596 $ & $   0.02501 $ & $   0.01293 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.43453 $ & $   0.00922 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.66494 $ & $   0.02335 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.39991 $ & $   0.03136 $ & $   0.01187 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.46732 $ & $   0.00639 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.63064 $ & $   0.00384 $ & $   0.01142 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.76792 $ & $  -0.00353 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.39243 $ & $  -0.01928 $ & $   0.01132 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.59962 $ & $  -0.01889 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.53582 $ & $  -0.01285 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.36966 $ & $   0.00937 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.29405 $ & $  -0.00906 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.93548 $ & $   0.02150 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.83348 $ & $  -0.01331 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.25931 $ & $   0.00058 $ & $   0.01529 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.67045 $ & $   0.00615 $ & $   0.01225 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.32649 $ & $   0.00000 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.73772 $ & $  -0.00773 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.56878 $ & $   0.00452 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.80496 $ & $   0.01581 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.63622 $ & $   0.00144 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.86959 $ & $   0.01334 $ & $   0.01228 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.40347 $ & $   0.01043 $ & $   0.01026 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.47064 $ & $  -0.01019 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.77120 $ & $  -0.00646 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.63421 $ & $   0.00754 $ & $   0.01108 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.43891 $ & $  -0.00664 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55124.39570 $ & $   0.00708 $ & $   0.01738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.66979 $ & $  -0.00786 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.60290 $ & $  -0.00087 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.53023 $ & $   0.01799 $ & $   0.02012 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.37301 $ & $  -0.00988 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.29737 $ & $   0.02095 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.83693 $ & $  -0.00557 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.32979 $ & $  -0.00715 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.57214 $ & $   0.00221 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.74141 $ & $  -0.00562 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.54027 $ & $  -0.00191 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.63959 $ & $   0.00843 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.40672 $ & $  -0.01584 $ & $   0.01018 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.94030 $ & $  -0.00103 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.63741 $ & $   0.01758 $ & $   0.01207 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.77447 $ & $   0.01153 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.80951 $ & $   0.00488 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.44224 $ & $   0.00250 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.67311 $ & $  -0.00380 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.87461 $ & $  -0.01398 $ & $   0.01351 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.47545 $ & $  -0.00638 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.30068 $ & $  -0.01844 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.26580 $ & $   0.00319 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.33311 $ & $   0.02534 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.84046 $ & $  -0.01889 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.67760 $ & $   0.01637 $ & $   0.01269 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.74478 $ & $  -0.00883 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.54362 $ & $   0.00290 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.37773 $ & $  -0.01210 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.94354 $ & $   0.01387 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.64063 $ & $   0.00181 $ & $   0.01145 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.57658 $ & $   0.00509 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.81292 $ & $  -0.01236 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.44559 $ & $  -0.01577 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.64413 $ & $   0.00135 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.41099 $ & $  -0.00072 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.77867 $ & $  -0.00587 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.87788 $ & $  -0.01230 $ & $   0.01302 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.53698 $ & $  -0.01955 $ & $   0.01845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.47878 $ & $  -0.00574 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.30400 $ & $  -0.00838 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.26908 $ & $   0.00566 $ & $   0.01204 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.33641 $ & $   0.01171 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.84384 $ & $   0.00262 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.61067 $ & $  -0.00768 $ & $   0.00970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.68088 $ & $   0.00956 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.54696 $ & $  -0.00257 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.67817 $ & $  -0.00397 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.38107 $ & $   0.01855 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55378.94679 $ & $   0.01270 $ & $   0.00961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.64386 $ & $   0.02514 $ & $   0.01087 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.74919 $ & $  -0.00156 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.81629 $ & $  -0.01856 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.58017 $ & $  -0.00679 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.41424 $ & $   0.02182 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.64750 $ & $   0.01938 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.88117 $ & $  -0.00564 $ & $   0.01326 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.78229 $ & $   0.00411 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.48210 $ & $   0.00700 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.30730 $ & $  -0.00127 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.27236 $ & $  -0.00440 $ & $   0.01190 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.33973 $ & $   0.00001 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.84724 $ & $  -0.00530 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.61420 $ & $   0.00463 $ & $   0.00992 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.68417 $ & $   0.00026 $ & $   0.01222 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.68151 $ & $   0.01353 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.38441 $ & $  -0.00099 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.64708 $ & $  -0.00005 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.75257 $ & $   0.01194 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.55144 $ & $   0.01495 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.41748 $ & $  -0.00857 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.88462 $ & $  -0.03045 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.27563 $ & $  -0.00592 $ & $   0.01202 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.31063 $ & $   0.00121 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.82083 $ & $  -0.00015 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.65202 $ & $  -0.00013 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.34303 $ & $  -0.01176 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.45380 $ & $   0.00326 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.85066 $ & $  -0.00499 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.61744 $ & $  -0.00438 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.58540 $ & $  -0.02315 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.68772 $ & $  -0.00586 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.48664 $ & $   0.01707 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.65063 $ & $  -0.01054 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.75596 $ & $   0.00975 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.42103 $ & $  -0.01661 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.55528 $ & $  -0.00012 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.38920 $ & $  -0.00648 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.31393 $ & $   0.00541 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.82419 $ & $  -0.00283 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.34632 $ & $   0.00947 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.45716 $ & $  -0.01273 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.65565 $ & $  -0.02102 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.62071 $ & $  -0.00071 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.85396 $ & $  -0.01656 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.78993 $ & $  -0.00599 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.55686 $ & $   0.00597 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.69099 $ & $  -0.01698 $ & $   0.01299 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.49000 $ & $   0.00199 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.58926 $ & $   0.00518 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.65386 $ & $   0.01668 $ & $   0.01096 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.42429 $ & $  -0.00247 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.32538 $ & $  -0.01520 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.55866 $ & $   0.01693 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.39254 $ & $   0.00317 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.28215 $ & $   0.00004 $ & $   0.01234 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.31724 $ & $  -0.01684 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.82757 $ & $   0.02448 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.76061 $ & $  -0.00424 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.34962 $ & $   0.00944 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.62397 $ & $   0.01419 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.79323 $ & $  -0.01043 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.56021 $ & $   0.02913 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.85766 $ & $  -0.01413 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.49365 $ & $  -0.00241 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.46167 $ & $  -0.00425 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.65709 $ & $   0.02114 $ & $   0.01094 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.89329 $ & $  -0.01595 $ & $   0.01377 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.66032 $ & $  -0.00862 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.59412 $ & $   0.00779 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.39589 $ & $  -0.00195 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.32886 $ & $   0.00308 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.32055 $ & $   0.01347 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.42864 $ & $  -0.01321 $ & $   0.01067 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.35292 $ & $   0.02070 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.76401 $ & $   0.00541 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.55440 $ & $  -0.00653 $ & $   0.01891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.79650 $ & $  -0.01361 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.56339 $ & $  -0.00817 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.62754 $ & $   0.01861 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.86098 $ & $  -0.00800 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.56378 $ & $  -0.01048 $ & $   0.01288 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.66032 $ & $   0.00428 $ & $   0.01155 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.46499 $ & $  -0.01569 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.89658 $ & $  -0.01632 $ & $   0.01278 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.66364 $ & $   0.01655 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.49813 $ & $  -0.00303 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.33216 $ & $   0.01227 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.59760 $ & $   0.02032 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.32385 $ & $  -0.02407 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.35622 $ & $  -0.00561 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.76738 $ & $   0.00319 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.40029 $ & $   0.00809 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.63079 $ & $   0.02769 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.55797 $ & $  -0.02220 $ & $   0.01773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.56673 $ & $   0.00018 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.86438 $ & $  -0.00807 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.56702 $ & $   0.00210 $ & $   0.01725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.70126 $ & $   0.02792 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.66354 $ & $   0.00528 $ & $   0.01100 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.89985 $ & $  -0.01028 $ & $   0.01549 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.46864 $ & $  -0.00959 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.80123 $ & $   0.01695 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.50146 $ & $   0.00431 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.32717 $ & $  -0.00061 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.66833 $ & $   0.01561 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.43514 $ & $   0.00143 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.35952 $ & $   0.03006 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.33641 $ & $  -0.01116 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.40361 $ & $   0.01037 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.63407 $ & $  -0.01358 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.60214 $ & $   0.00033 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.57008 $ & $   0.01003 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.57026 $ & $  -0.02234 $ & $   0.01794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.86770 $ & $  -0.00380 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.77175 $ & $   0.00717 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.90313 $ & $   0.00875 $ & $   0.01643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.80453 $ & $  -0.01166 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.26244 $ & $  -0.01200 $ & $   0.01697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.50479 $ & $  -0.00295 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.29511 $ & $   0.01281 $ & $   0.01248 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.47328 $ & $  -0.00339 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.33049 $ & $   0.01007 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.67166 $ & $  -0.00154 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.36280 $ & $  -0.00127 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.43870 $ & $   0.00982 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.33969 $ & $  -0.00418 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.63734 $ & $   0.01355 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.60549 $ & $  -0.01045 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.40724 $ & $  -0.00864 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.57350 $ & $  -0.00603 $ & $   0.02047 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.87115 $ & $   0.02147 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.77515 $ & $   0.00447 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.90690 $ & $   0.03165 $ & $   0.01785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.80784 $ & $  -0.00087 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.57485 $ & $  -0.00635 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.33380 $ & $  -0.02095 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.47665 $ & $   0.00584 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.24358 $ & $  -0.00788 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.36610 $ & $   0.00025 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.44196 $ & $   0.01286 $ & $   0.00990 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.50929 $ & $  -0.01279 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.64060 $ & $  -0.00501 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.34343 $ & $   0.03370 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.71133 $ & $   0.00723 $ & $   0.01703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.80763 $ & $   0.00324 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.67647 $ & $  -0.01061 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.56871 $ & $  -0.02032 $ & $   0.01949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.87491 $ & $  -0.00916 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.77885 $ & $  -0.00964 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.26881 $ & $   0.00063 $ & $   0.02211 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.41179 $ & $  -0.01328 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.57819 $ & $   0.01219 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.61041 $ & $  -0.00287 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.30164 $ & $  -0.00446 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.81218 $ & $   0.00644 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.33711 $ & $   0.01390 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.48001 $ & $   0.01195 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.91166 $ & $   0.00446 $ & $   0.01791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.36941 $ & $  -0.00541 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.24698 $ & $  -0.01641 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.51293 $ & $  -0.00094 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.64418 $ & $  -0.00290 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.71459 $ & $   0.00997 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.44640 $ & $  -0.01635 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.67979 $ & $   0.00148 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.87829 $ & $  -0.02823 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.81141 $ & $   0.00995 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.34796 $ & $  -0.02134 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.41512 $ & $  -0.01046 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.58155 $ & $   0.00757 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.61380 $ & $  -0.01088 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.30490 $ & $   0.00921 $ & $   0.01121 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.78324 $ & $  -0.02391 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.81547 $ & $   0.00319 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.34041 $ & $  -0.02922 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.91492 $ & $   0.00119 $ & $   0.01838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.37272 $ & $  -0.01554 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.25029 $ & $   0.02201 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.51625 $ & $  -0.00658 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.64747 $ & $   0.00089 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.48449 $ & $  -0.00435 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.44967 $ & $  -0.01261 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.71789 $ & $  -0.01144 $ & $   0.01136 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.88178 $ & $  -0.01938 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.81478 $ & $  -0.00559 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.35132 $ & $  -0.00587 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.41844 $ & $   0.00480 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.30815 $ & $   0.00329 $ & $   0.01291 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.68453 $ & $  -0.00655 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.78662 $ & $   0.01040 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.34374 $ & $  -0.01188 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.81905 $ & $   0.00773 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.91818 $ & $  -0.03009 $ & $   0.01422 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.37603 $ & $   0.00123 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.58604 $ & $   0.00787 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.61833 $ & $  -0.01127 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.65073 $ & $  -0.03953 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.45291 $ & $  -0.00670 $ & $   0.00955 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.25468 $ & $   0.01488 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.48815 $ & $  -0.00444 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.27837 $ & $  -0.02355 $ & $   0.01560 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.52063 $ & $  -0.01294 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.88517 $ & $  -0.00648 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.81813 $ & $   0.00357 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.35463 $ & $   0.00355 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.68787 $ & $   0.00507 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.78999 $ & $  -0.00648 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.34704 $ & $  -0.01313 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.92148 $ & $   0.00957 $ & $   0.01302 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.42302 $ & $  -0.00886 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.37934 $ & $   0.01182 $ & $   0.01058 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.58940 $ & $   0.01668 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.62167 $ & $   0.01130 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.65398 $ & $   0.00377 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.82330 $ & $   0.00253 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.45647 $ & $   0.00021 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.49150 $ & $  -0.00937 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.25834 $ & $   0.00825 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.72488 $ & $  -0.04818 $ & $   0.01168 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.52397 $ & $   0.01758 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55320.88862 $ & $   0.01021 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.82181 $ & $  -0.00643 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.48945 $ & $   0.00403 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.35889 $ & $  -0.02278 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.35037 $ & $  -0.00282 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.38261 $ & $   0.01642 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.92503 $ & $   0.00298 $ & $   0.01655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.42666 $ & $   0.00156 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.59307 $ & $   0.00556 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.65725 $ & $  -0.01879 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55428.79447 $ & $   0.01250 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.69244 $ & $   0.01459 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.82659 $ & $   0.00365 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.28479 $ & $  -0.04494 $ & $   0.01818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.45972 $ & $   0.00377 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.72815 $ & $  -0.00696 $ & $   0.01988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.26169 $ & $   0.01207 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.62622 $ & $  -0.00665 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.52730 $ & $  -0.02261 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.49293 $ & $   0.01465 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.82539 $ & $   0.01171 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.49597 $ & $  -0.00896 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.58668 $ & $  -0.02515 $ & $   0.01923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.35368 $ & $  -0.00729 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.36251 $ & $  -0.01008 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55113.38589 $ & $  -0.02324 $ & $   0.01484 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.42997 $ & $  -0.01035 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.82987 $ & $  -0.01295 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.66083 $ & $  -0.01200 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55370.69607 $ & $   0.01192 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.93005 $ & $   0.00031 $ & $   0.01480 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.63003 $ & $  -0.00066 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.46418 $ & $   0.00129 $ & $   0.01033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.26606 $ & $  -0.01927 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.49930 $ & $  -0.00191 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.82878 $ & $  -0.01184 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.35699 $ & $   0.00120 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.49693 $ & $   0.02510 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.36582 $ & $  -0.01219 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.53211 $ & $   0.01288 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.66408 $ & $  -0.00795 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.43443 $ & $   0.02348 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.93332 $ & $  -0.00691 $ & $   0.01226 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.83421 $ & $  -0.01050 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.60142 $ & $   0.00732 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.46744 $ & $   0.00574 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.26939 $ & $   0.00866 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.50263 $ & $   0.00118 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.83223 $ & $   0.00967 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.87024 $ & $  -0.00077 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.36030 $ & $   0.00845 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.50028 $ & $   0.00710 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.59379 $ & $  -0.02045 $ & $   0.01994 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.53546 $ & $  -0.00672 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.63460 $ & $  -0.00188 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.66733 $ & $  -0.00999 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.37015 $ & $   0.00276 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.43772 $ & $  -0.00235 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.93663 $ & $   0.00179 $ & $   0.01547 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.83779 $ & $  -0.00069 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.47070 $ & $  -0.00687 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.60484 $ & $  -0.00397 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.27272 $ & $   0.00366 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.83556 $ & $   0.00775 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.87356 $ & $   0.00513 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.36361 $ & $  -0.01248 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.53880 $ & $  -0.00469 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.63811 $ & $   0.00805 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.67058 $ & $  -0.02265 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.50739 $ & $   0.00465 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.50460 $ & $   0.01898 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.37346 $ & $   0.00783 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.44102 $ & $  -0.00140 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.93995 $ & $   0.00968 $ & $   0.01486 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.84107 $ & $  -0.00370 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.47428 $ & $  -0.01103 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.87691 $ & $  -0.01380 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.36692 $ & $  -0.01661 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.83929 $ & $   0.00036 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.60937 $ & $   0.00134 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.67383 $ & $  -0.01312 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.51070 $ & $   0.00288 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.30085 $ & $  -0.00497 $ & $   0.01236 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.27755 $ & $  -0.01028 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.50791 $ & $   0.01437 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.37676 $ & $  -0.00340 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.54308 $ & $   0.01290 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.74463 $ & $  -0.01577 $ & $   0.01457 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.74188 $ & $   0.00110 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.64295 $ & $   0.00750 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.33417 $ & $  -0.00218 $ & $   0.01480 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55367.94356 $ & $  -0.00005 $ & $   0.01424 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.47757 $ & $  -0.01684 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.44570 $ & $  -0.01861 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.84527 $ & $   0.00676 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.88025 $ & $   0.01569 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.37026 $ & $   0.02360 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.84266 $ & $  -0.00015 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.61304 $ & $  -0.00520 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.51407 $ & $   0.01250 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.67740 $ & $  -0.00456 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.28091 $ & $  -0.00504 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.54641 $ & $   0.00200 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.74789 $ & $   0.01376 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.51195 $ & $   0.01293 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.64645 $ & $  -0.00516 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.38162 $ & $  -0.00963 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.74607 $ & $  -0.00775 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.44900 $ & $   0.00119 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.84858 $ & $   0.00435 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.84601 $ & $   0.00924 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.88393 $ & $  -0.01002 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.48189 $ & $  -0.00083 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.61640 $ & $   0.00442 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.28424 $ & $  -0.02648 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.75118 $ & $   0.00689 $ & $   0.01509 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.55006 $ & $   0.00738 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.51529 $ & $   0.00495 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.51869 $ & $  -0.01355 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.38493 $ & $  -0.01551 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.74943 $ & $  -0.01220 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.45233 $ & $  -0.00659 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.85187 $ & $   0.00019 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.88728 $ & $  -0.00265 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.84953 $ & $   0.01278 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.48515 $ & $  -0.01783 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.65160 $ & $  -0.01577 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.62070 $ & $   0.01713 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.34386 $ & $  -0.01939 $ & $   0.01207 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.52209 $ & $  -0.00634 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.28886 $ & $   0.01641 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.51928 $ & $   0.00724 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.75543 $ & $   0.01630 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.38823 $ & $   0.00216 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.75274 $ & $   0.00076 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.55455 $ & $   0.00394 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.89067 $ & $  -0.00425 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.48846 $ & $  -0.02370 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.85291 $ & $   0.00175 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.61412 $ & $   0.00293 $ & $   0.02198 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.65501 $ & $   0.00372 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.45681 $ & $   0.00168 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.85642 $ & $  -0.00145 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.34711 $ & $  -0.03260 $ & $   0.01362 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.62407 $ & $  -0.00354 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.29217 $ & $   0.01258 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.75874 $ & $  -0.01027 $ & $   0.01445 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.52579 $ & $   0.00203 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.55787 $ & $  -0.00452 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.75616 $ & $   0.00323 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.52294 $ & $   0.00815 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.39251 $ & $   0.00943 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.89402 $ & $  -0.00110 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.42467 $ & $  -0.01413 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.28186 $ & $   0.01118 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.31691 $ & $   0.03045 $ & $   0.01496 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.49208 $ & $   0.00956 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.46012 $ & $   0.01525 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.85665 $ & $  -0.00315 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.85969 $ & $   0.00313 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.62740 $ & $  -0.01406 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.65954 $ & $   0.00401 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.76197 $ & $   0.02071 $ & $   0.01252 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.29586 $ & $   0.00667 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.56121 $ & $   0.00401 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.52695 $ & $  -0.01965 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.39583 $ & $  -0.00897 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.32015 $ & $  -0.03445 $ & $   0.01524 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.89738 $ & $   0.00332 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.42817 $ & $  -0.00148 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.49534 $ & $  -0.00389 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.62078 $ & $   0.00216 $ & $   0.02116 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.53053 $ & $   0.01883 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.86003 $ & $   0.00825 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.86297 $ & $   0.00212 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.46373 $ & $  -0.01701 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.35362 $ & $   0.02344 $ & $   0.01152 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.66288 $ & $  -0.00912 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.76590 $ & $  -0.00141 $ & $   0.01856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.63209 $ & $   0.02095 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.53030 $ & $  -0.00212 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.56551 $ & $   0.00653 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.39945 $ & $  -0.00516 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.90109 $ & $   0.00046 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55146.62421 $ & $  -0.01731 $ & $   0.02358 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.30059 $ & $  -0.00108 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.53388 $ & $  -0.00458 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.86341 $ & $   0.00481 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.43251 $ & $   0.01215 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.49966 $ & $  -0.00874 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.86721 $ & $  -0.00456 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.46806 $ & $  -0.00620 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.66742 $ & $  -0.00516 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.63546 $ & $   0.00018 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.56914 $ & $   0.01607 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.90445 $ & $  -0.00380 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.30393 $ & $   0.00107 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.53428 $ & $   0.01894 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.53724 $ & $   0.00940 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.86681 $ & $   0.00733 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.50291 $ & $  -0.00357 $ & $   0.00953 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.43587 $ & $   0.00126 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.36010 $ & $   0.00547 $ & $   0.01433 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.40393 $ & $  -0.00029 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.87050 $ & $   0.01982 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.47137 $ & $   0.00877 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.63880 $ & $   0.02862 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.67107 $ & $  -0.00563 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.57245 $ & $   0.00002 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.90778 $ & $  -0.00267 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.30727 $ & $  -0.01976 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.53761 $ & $   0.01268 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.87017 $ & $   0.00625 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.50616 $ & $  -0.00484 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.40724 $ & $  -0.01821 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.87410 $ & $  -0.00009 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.47469 $ & $   0.00043 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.54194 $ & $  -0.00460 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.44045 $ & $  -0.00008 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.77617 $ & $   0.02147 $ & $   0.01938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.91113 $ & $   0.01027 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.64332 $ & $  -0.00523 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.87387 $ & $  -0.01408 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.67566 $ & $   0.00906 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.41057 $ & $  -0.01996 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.50973 $ & $  -0.01655 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.57678 $ & $  -0.00229 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.54195 $ & $   0.02746 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.31197 $ & $  -0.00656 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.54559 $ & $   0.00466 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.87832 $ & $   0.00397 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.33621 $ & $   0.02032 $ & $   0.01974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.44409 $ & $   0.00416 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.77944 $ & $   0.03713 $ & $   0.01711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.47919 $ & $  -0.01441 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.91449 $ & $  -0.00023 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.64666 $ & $  -0.00619 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.87726 $ & $   0.01163 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.67906 $ & $   0.00734 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.51297 $ & $   0.02028 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.58012 $ & $   0.02976 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.54528 $ & $   0.00796 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.31562 $ & $   0.00717 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.54893 $ & $  -0.01197 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.41493 $ & $   0.01596 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.88161 $ & $   0.02033 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.78272 $ & $  -0.00655 $ & $   0.01191 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.44841 $ & $  -0.00562 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.91817 $ & $   0.00566 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.65032 $ & $  -0.00439 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.88074 $ & $   0.01300 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.58346 $ & $   0.02087 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.51714 $ & $  -0.01019 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.54924 $ & $   0.00295 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.31897 $ & $  -0.01181 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.34264 $ & $  -0.01558 $ & $   0.01470 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.88489 $ & $  -0.00358 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.41856 $ & $  -0.00137 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.68403 $ & $   0.00281 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.55338 $ & $  -0.00650 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.48635 $ & $   0.01667 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.45173 $ & $  -0.00087 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.92154 $ & $  -0.00805 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.88414 $ & $   0.00055 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.52039 $ & $  -0.01389 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.55257 $ & $  -0.00028 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.35469 $ & $  -0.01767 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.65500 $ & $   0.00641 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.42184 $ & $   0.01131 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.58819 $ & $   0.01318 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.68739 $ & $   0.00265 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.88905 $ & $  -0.01320 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.55671 $ & $   0.00054 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.32348 $ & $  -0.00633 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.79022 $ & $   0.03159 $ & $   0.01673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.37957 $ & $   0.01837 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.92489 $ & $   0.01251 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.49083 $ & $   0.00493 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.88751 $ & $   0.00523 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.45616 $ & $   0.00243 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.52363 $ & $  -0.00758 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.65840 $ & $  -0.00487 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.35822 $ & $   0.02443 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.59151 $ & $  -0.00305 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.55657 $ & $   0.00959 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.56007 $ & $   0.00463 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.32684 $ & $   0.01717 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.79349 $ & $  -0.01151 $ & $   0.01657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.89268 $ & $  -0.01150 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.42634 $ & $  -0.00804 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.38284 $ & $   0.01484 $ & $   0.01334 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.92826 $ & $   0.00489 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.49413 $ & $   0.01024 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55359.69249 $ & $  -0.00999 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.45950 $ & $   0.00290 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.89122 $ & $  -0.01660 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.52721 $ & $   0.00993 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.66174 $ & $   0.00690 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.59484 $ & $   0.00767 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.56024 $ & $  -0.00042 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.36206 $ & $  -0.00101 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.33019 $ & $  -0.00052 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.89596 $ & $  -0.00269 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.42966 $ & $   0.00573 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.38605 $ & $   0.03347 $ & $   0.01283 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.93163 $ & $   0.01834 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.49749 $ & $  -0.00192 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.56483 $ & $  -0.01050 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.89460 $ & $   0.00086 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.53048 $ & $  -0.01755 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.46428 $ & $   0.01193 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.79684 $ & $  -0.00144 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.89923 $ & $   0.00717 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.66610 $ & $  -0.00243 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.43297 $ & $   0.00304 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.66623 $ & $  -0.00356 $ & $   0.01411 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.59919 $ & $  -0.00563 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.56426 $ & $  -0.01006 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.36642 $ & $  -0.00529 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.93532 $ & $   0.00884 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.33491 $ & $   0.00880 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.56818 $ & $   0.00717 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.89794 $ & $  -0.00523 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.50232 $ & $   0.02775 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.46769 $ & $  -0.00510 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.53500 $ & $   0.01209 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.39252 $ & $  -0.03804 $ & $   0.01583 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.60250 $ & $   0.00198 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.56759 $ & $  -0.00477 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.66999 $ & $   0.00052 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.36976 $ & $  -0.00333 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.90347 $ & $   0.00336 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.93869 $ & $   0.00102 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.33824 $ & $  -0.00682 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.57151 $ & $   0.00022 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.43772 $ & $   0.00034 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.90134 $ & $  -0.00212 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.50566 $ & $   0.02834 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.53825 $ & $  -0.00649 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.67273 $ & $  -0.00762 $ & $   0.01500 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.60615 $ & $  -0.00745 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.47211 $ & $   0.00203 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.67334 $ & $   0.01396 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.80746 $ & $  -0.02189 $ & $   0.01480 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.37313 $ & $   0.00132 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.90675 $ & $   0.02115 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.57159 $ & $  -0.00404 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.94203 $ & $   0.01428 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.34165 $ & $  -0.00289 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.44104 $ & $   0.00082 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.90474 $ & $  -0.01046 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.57595 $ & $   0.00138 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.60809 $ & $   0.00599 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.50899 $ & $  -0.01528 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.54151 $ & $  -0.02645 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.67596 $ & $  -0.00940 $ & $   0.01373 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.39903 $ & $  -0.01716 $ & $   0.01275 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.47547 $ & $   0.01773 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.57491 $ & $  -0.00232 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.91033 $ & $   0.01563 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.94539 $ & $  -0.00637 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55138.36834 $ & $   0.02870 $ & $   0.01792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.84084 $ & $  -0.00421 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.44435 $ & $  -0.00576 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.37740 $ & $   0.01450 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.61074 $ & $   0.01200 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.67781 $ & $   0.01676 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.90843 $ & $   0.00694 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.57929 $ & $  -0.01034 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.34645 $ & $   0.00887 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.61210 $ & $  -0.00885 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.54510 $ & $   0.00094 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.67967 $ & $   0.01628 $ & $   0.01358 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.51355 $ & $  -0.00133 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.94869 $ & $  -0.00694 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.81469 $ & $   0.02128 $ & $   0.01258 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.84420 $ & $   0.00783 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.61406 $ & $   0.00748 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.68117 $ & $  -0.00382 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.48007 $ & $   0.00334 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.57925 $ & $   0.01500 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.38102 $ & $  -0.00450 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.91457 $ & $   0.00913 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.91179 $ & $  -0.01110 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.34977 $ & $  -0.02288 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.58309 $ & $   0.00555 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.44905 $ & $   0.00417 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.61538 $ & $  -0.00860 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.40553 $ & $   0.00357 $ & $   0.01115 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.54838 $ & $  -0.00748 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.51685 $ & $  -0.02693 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.84987 $ & $  -0.00402 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.81797 $ & $  -0.01204 $ & $   0.01535 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.95236 $ & $   0.01285 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.61739 $ & $  -0.00496 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.68451 $ & $   0.01030 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.84783 $ & $  -0.00708 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.91784 $ & $   0.00427 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.58259 $ & $   0.00559 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.38435 $ & $   0.01471 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.91518 $ & $   0.01442 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.48379 $ & $   0.00238 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.45236 $ & $   0.02159 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.35342 $ & $   0.00034 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.24286 $ & $  -0.00455 $ & $   0.01735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.52046 $ & $   0.00375 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.58762 $ & $  -0.00338 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.55282 $ & $  -0.01788 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.82116 $ & $   0.00863 $ & $   0.01591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.85342 $ & $   0.00332 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.95570 $ & $  -0.01671 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.92108 $ & $  -0.01095 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.85114 $ & $  -0.00935 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55309.91852 $ & $  -0.01077 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.58659 $ & $   0.01044 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.41205 $ & $   0.02131 $ & $   0.01367 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.62195 $ & $  -0.00298 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.38878 $ & $  -0.00608 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.28967 $ & $   0.01045 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.68916 $ & $  -0.00607 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.45597 $ & $  -0.00962 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.68941 $ & $   0.00785 $ & $   0.01290 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.48851 $ & $  -0.00789 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.59095 $ & $   0.00062 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.55608 $ & $   0.00875 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.85669 $ & $  -0.00431 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.35815 $ & $   0.01050 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.95919 $ & $  -0.00528 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.85444 $ & $   0.01007 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.52499 $ & $   0.01298 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.82542 $ & $   0.02406 $ & $   0.01450 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.92530 $ & $   0.01059 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.59010 $ & $  -0.00602 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.24928 $ & $  -0.03189 $ & $   0.01151 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.39211 $ & $  -0.00176 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.69251 $ & $  -0.00094 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.62566 $ & $  -0.00108 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.69282 $ & $  -0.03761 $ & $   0.01278 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.49186 $ & $   0.01203 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.29372 $ & $   0.01041 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.59430 $ & $   0.00507 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.55939 $ & $  -0.00415 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.46057 $ & $  -0.00490 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.36151 $ & $  -0.00999 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.96253 $ & $  -0.00047 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.85776 $ & $   0.00274 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.52833 $ & $  -0.02893 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.82871 $ & $  -0.02327 $ & $   0.01384 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.86100 $ & $  -0.00914 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.41851 $ & $  -0.01729 $ & $   0.01648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.25250 $ & $   0.03057 $ & $   0.01332 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.39545 $ & $   0.00782 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.69585 $ & $   0.00364 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.62905 $ & $  -0.00685 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.59412 $ & $   0.00473 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.69641 $ & $   0.02546 $ & $   0.01306 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.29704 $ & $  -0.01743 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.56297 $ & $   0.00759 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.46386 $ & $  -0.02464 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.36484 $ & $   0.01929 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.49640 $ & $  -0.00352 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.96588 $ & $  -0.01473 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.86107 $ & $   0.01851 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.53163 $ & $  -0.00798 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.59873 $ & $  -0.00828 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.83198 $ & $   0.00631 $ & $   0.01970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.86430 $ & $  -0.00306 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.93236 $ & $   0.00958 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.69966 $ & $  -0.00789 $ & $   0.01245 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.59775 $ & $  -0.01295 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.56623 $ & $  -0.01879 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.46716 $ & $   0.00439 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.40028 $ & $   0.01558 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.63360 $ & $   0.00404 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.49975 $ & $   0.00922 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.30156 $ & $   0.00066 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.96955 $ & $  -0.00782 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.86472 $ & $   0.00803 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.60240 $ & $  -0.01725 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.86789 $ & $   0.00978 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55102.42499 $ & $  -0.00077 $ & $   0.01278 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.36961 $ & $   0.01220 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.53643 $ & $   0.01307 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.70292 $ & $  -0.01049 $ & $   0.01252 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.93660 $ & $  -0.01226 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.60176 $ & $  -0.00133 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.40361 $ & $   0.00895 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.63693 $ & $   0.00911 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.30489 $ & $   0.00988 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.97287 $ & $  -0.01308 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.86805 $ & $  -0.00633 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.60574 $ & $   0.00967 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.47164 $ & $   0.00210 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.57079 $ & $   0.00584 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.83916 $ & $   0.01883 $ & $   0.01437 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.26213 $ & $  -0.02542 $ & $   0.01491 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.37332 $ & $  -0.00464 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.50456 $ & $   0.00715 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.87223 $ & $  -0.00419 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.70620 $ & $  -0.01609 $ & $   0.01206 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.54009 $ & $   0.00194 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.93988 $ & $  -0.01647 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.60510 $ & $   0.00194 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.40694 $ & $  -0.02328 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.64026 $ & $  -0.00334 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.77155 $ & $  -0.00436 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.54130 $ & $  -0.00998 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.30824 $ & $  -0.00198 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.97623 $ & $   0.00961 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.87134 $ & $  -0.00490 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.57403 $ & $   0.00585 $ & $   0.00989 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.47528 $ & $   0.00389 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.84273 $ & $  -0.03252 $ & $   0.01892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.37669 $ & $  -0.01206 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.50792 $ & $   0.00838 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.87551 $ & $  -0.00702 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.61026 $ & $   0.01044 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.70945 $ & $  -0.00982 $ & $   0.01209 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.84067 $ & $   0.02007 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.54343 $ & $   0.01539 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.94318 $ & $  -0.01004 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.54462 $ & $  -0.00247 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.60908 $ & $   0.01515 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.77535 $ & $  -0.00039 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.97955 $ & $   0.01857 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.87467 $ & $  -0.02114 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.57730 $ & $   0.00840 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.41133 $ & $  -0.00199 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.26863 $ & $   0.03299 $ & $   0.01271 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.47857 $ & $   0.00525 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.64492 $ & $  -0.00156 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.87878 $ & $   0.01591 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.31324 $ & $   0.00445 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.61359 $ & $   0.00334 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.71300 $ & $   0.00422 $ & $   0.01231 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.84428 $ & $   0.00705 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.51238 $ & $   0.00281 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.38131 $ & $   0.00355 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.54790 $ & $   0.00695 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.54792 $ & $   0.00038 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.61241 $ & $   0.00754 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55392.94771 $ & $   0.01507 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.77875 $ & $   0.00301 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.98289 $ & $  -0.00451 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.87800 $ & $  -0.00280 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.41465 $ & $  -0.00036 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.58093 $ & $  -0.02868 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.64823 $ & $   0.02766 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.84993 $ & $  -0.00275 $ & $   0.01231 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.31658 $ & $  -0.00634 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.61693 $ & $   0.02291 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.48295 $ & $   0.00844 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.71623 $ & $   0.02322 $ & $   0.01237 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.84771 $ & $   0.00667 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.51571 $ & $  -0.01129 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.38464 $ & $   0.01490 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.88329 $ & $   0.00862 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.55125 $ & $  -0.01107 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.78202 $ & $   0.00751 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.28648 $ & $  -0.00978 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.27501 $ & $   0.01805 $ & $   0.01186 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.58418 $ & $   0.00718 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.98655 $ & $   0.00391 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.55219 $ & $   0.03328 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.88168 $ & $   0.00336 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.41829 $ & $  -0.00527 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.65154 $ & $   0.00068 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.85323 $ & $   0.00342 $ & $   0.01240 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.31990 $ & $   0.01715 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.71948 $ & $   0.01267 $ & $   0.01220 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.48626 $ & $   0.02248 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.85111 $ & $  -0.00804 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.38795 $ & $  -0.00517 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.45218 $ & $  -0.00166 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.88686 $ & $   0.01309 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.55455 $ & $   0.01320 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.62171 $ & $  -0.00399 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.78530 $ & $  -0.00260 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.52012 $ & $  -0.00458 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.29007 $ & $  -0.01681 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.55549 $ & $  -0.00510 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.98989 $ & $   0.01086 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.88500 $ & $  -0.00284 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.62010 $ & $   0.00782 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.58849 $ & $  -0.00465 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.48958 $ & $  -0.00137 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.65595 $ & $   0.01529 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.85717 $ & $  -0.03706 $ & $   0.01394 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.42298 $ & $  -0.00500 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.85453 $ & $  -0.01004 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.45563 $ & $  -0.01485 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.32448 $ & $  -0.00153 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.89011 $ & $  -0.00352 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.62506 $ & $  -0.01168 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.78889 $ & $  -0.00146 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.29340 $ & $   0.02162 $ & $   0.01036 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.52378 $ & $   0.00808 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.55880 $ & $  -0.01502 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.99326 $ & $   0.02030 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.88832 $ & $  -0.00491 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.39269 $ & $  -0.01052 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.55936 $ & $   0.00143 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.59178 $ & $  -0.01013 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.72598 $ & $  -0.00212 $ & $   0.01272 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.62409 $ & $   0.00969 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.65929 $ & $   0.00664 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.42632 $ & $   0.00774 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.32783 $ & $   0.00591 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.49425 $ & $   0.00357 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.62843 $ & $  -0.00606 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.79227 $ & $  -0.00621 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.45992 $ & $  -0.01441 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.89436 $ & $   0.00720 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.29668 $ & $   0.00543 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.99659 $ & $  -0.00004 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.89165 $ & $  -0.00715 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.85959 $ & $   0.00223 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.39620 $ & $  -0.00836 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.56267 $ & $  -0.01572 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.56276 $ & $  -0.00499 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.59503 $ & $  -0.01711 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.52827 $ & $   0.00212 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.62741 $ & $  -0.00685 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.42966 $ & $   0.00783 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.66294 $ & $   0.00494 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.49756 $ & $   0.00570 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.33150 $ & $  -0.00959 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.46320 $ & $  -0.01149 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.89760 $ & $  -0.00985 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.79557 $ & $  -0.00487 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.29999 $ & $   0.01275 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.89496 $ & $  -0.00166 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.99992 $ & $  -0.00772 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.86301 $ & $   0.01376 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55420.63275 $ & $   0.01920 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.39969 $ & $  -0.00149 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.56603 $ & $  -0.01230 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.56613 $ & $  -0.00432 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.59863 $ & $   0.00311 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.73278 $ & $  -0.00095 $ & $   0.01253 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.53165 $ & $   0.00160 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.63139 $ & $   0.01084 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.86793 $ & $  -0.01237 $ & $   0.01516 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.50093 $ & $  -0.02570 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.43398 $ & $   0.01454 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.66724 $ & $   0.00160 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.90086 $ & $  -0.00167 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.79901 $ & $   0.01497 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.30361 $ & $  -0.01048 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.86642 $ & $  -0.00410 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.89858 $ & $  -0.01620 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.33592 $ & $  -0.01014 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.46715 $ & $  -0.00678 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.00379 $ & $   0.00376 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.56963 $ & $   0.00719 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.60187 $ & $  -0.00471 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.40431 $ & $   0.00010 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.57088 $ & $   0.01537 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.63513 $ & $  -0.02023 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.53621 $ & $  -0.00905 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.67055 $ & $   0.00809 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.43762 $ & $   0.00048 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.80229 $ & $  -0.00489 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.30695 $ & $  -0.01822 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.90190 $ & $   0.00542 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.86985 $ & $   0.00420 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.33926 $ & $  -0.00667 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.47046 $ & $   0.00310 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.50555 $ & $   0.01055 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.00714 $ & $   0.00067 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.90563 $ & $   0.00507 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.57361 $ & $  -0.00292 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.40768 $ & $  -0.00621 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.60615 $ & $   0.03576 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.87442 $ & $   0.01364 $ & $   0.02092 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.57419 $ & $   0.02025 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.29742 $ & $   0.00705 $ & $   0.01503 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.53955 $ & $   0.00612 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.67393 $ & $  -0.00746 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.24256 $ & $   0.00679 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.63919 $ & $  -0.01176 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.44095 $ & $  -0.00247 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.31028 $ & $  -0.01745 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.80599 $ & $   0.01023 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.90524 $ & $   0.00110 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.87320 $ & $   0.00841 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.34260 $ & $   0.00047 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.50885 $ & $   0.00180 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.01049 $ & $  -0.00007 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.74251 $ & $  -0.00248 $ & $   0.01219 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.47441 $ & $  -0.00606 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.90890 $ & $  -0.00342 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.57693 $ & $  -0.00372 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.60940 $ & $   0.00193 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.41135 $ & $   0.01647 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.87800 $ & $   0.01735 $ & $   0.01469 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.57782 $ & $   0.01000 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.24586 $ & $  -0.01449 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.64252 $ & $  -0.00844 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.47964 $ & $  -0.04798 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.31361 $ & $   0.00557 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.80928 $ & $  -0.01572 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.90858 $ & $   0.00371 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.67845 $ & $   0.00763 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.54445 $ & $  -0.00758 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.01385 $ & $   0.00062 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.51246 $ & $   0.01487 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.44542 $ & $   0.00625 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.91217 $ & $   0.00867 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.74607 $ & $   0.00139 $ & $   0.01247 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.47803 $ & $   0.00519 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.58024 $ & $   0.01175 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.34721 $ & $  -0.01476 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.87786 $ & $  -0.01153 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.61269 $ & $   0.02100 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.41596 $ & $  -0.00674 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.48311 $ & $   0.00290 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.31694 $ & $  -0.02424 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.81263 $ & $  -0.00799 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.58232 $ & $   0.00499 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.64654 $ & $   0.00114 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.91188 $ & $  -0.00756 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.25039 $ & $   0.00823 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.54779 $ & $  -0.00540 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.01721 $ & $   0.00523 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.44878 $ & $  -0.00511 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.68211 $ & $   0.00006 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.58353 $ & $   0.00135 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.51680 $ & $   0.00080 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.88128 $ & $  -0.00354 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.30699 $ & $   0.00580 $ & $   0.00955 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.48200 $ & $  -0.01482 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.35086 $ & $  -0.00348 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.61626 $ & $   0.01368 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.91658 $ & $   0.00331 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.88451 $ & $   0.00488 $ & $   0.01715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.41929 $ & $   0.00345 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.48642 $ & $   0.00446 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.81590 $ & $   0.00326 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.58563 $ & $  -0.00278 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.64993 $ & $   0.01895 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.32058 $ & $   0.00200 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.91550 $ & $  -0.01344 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.25372 $ & $   0.01437 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.45210 $ & $  -0.01867 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.68544 $ & $  -0.00876 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.02091 $ & $  -0.00466 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.52012 $ & $  -0.00506 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.31026 $ & $  -0.02936 $ & $   0.01164 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.55230 $ & $  -0.00508 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.88471 $ & $   0.00168 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.48530 $ & $   0.00700 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.61951 $ & $   0.00337 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.35421 $ & $  -0.00783 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.91986 $ & $  -0.00943 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55417.88794 $ & $  -0.00009 $ & $   0.01221 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.27867 $ & $   0.00826 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.58803 $ & $   0.00738 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.42263 $ & $  -0.00151 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.58893 $ & $  -0.00232 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.81926 $ & $  -0.01280 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.32389 $ & $   0.01783 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.91881 $ & $  -0.01395 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.75583 $ & $  -0.00808 $ & $   0.01191 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.25738 $ & $   0.00004 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.02427 $ & $   0.00550 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.49078 $ & $   0.00489 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.65424 $ & $   0.01472 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.52344 $ & $   0.00204 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.68969 $ & $  -0.00103 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.55565 $ & $   0.00470 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.88814 $ & $   0.00292 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.28193 $ & $   0.00395 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.45684 $ & $   0.01478 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.92343 $ & $  -0.00123 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.48926 $ & $  -0.00467 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.59134 $ & $   0.00321 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.62389 $ & $  -0.00108 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.35891 $ & $   0.00302 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.32720 $ & $   0.01138 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55298.92207 $ & $  -0.00852 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.82297 $ & $  -0.01431 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.75906 $ & $   0.02985 $ & $   0.01247 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.42703 $ & $   0.00303 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.02762 $ & $  -0.00765 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.49412 $ & $   0.00132 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.59329 $ & $  -0.00116 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.65756 $ & $   0.00292 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.69301 $ & $  -0.00006 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.89149 $ & $  -0.00201 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.28517 $ & $  -0.01546 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.46017 $ & $  -0.00302 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.26198 $ & $   0.00722 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.49254 $ & $   0.00645 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.59466 $ & $   0.00598 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.52800 $ & $   0.01503 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.62714 $ & $  -0.02630 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.56043 $ & $  -0.00323 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.92785 $ & $   0.00771 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.36228 $ & $   0.01353 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.33049 $ & $  -0.00521 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.82625 $ & $  -0.00723 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.03100 $ & $  -0.00042 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.43070 $ & $   0.01251 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.59693 $ & $  -0.01035 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.49780 $ & $  -0.00464 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.69632 $ & $  -0.01304 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.28838 $ & $   0.01103 $ & $   0.01100 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.66157 $ & $  -0.01035 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.46350 $ & $  -0.01540 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.26532 $ & $   0.00970 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.63046 $ & $   0.00521 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.59862 $ & $   0.00692 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.53162 $ & $   0.00708 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.93112 $ & $  -0.00132 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.49684 $ & $  -0.01981 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.36567 $ & $   0.00069 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.89635 $ & $   0.00575 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.56409 $ & $   0.01596 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.33378 $ & $   0.00054 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.82952 $ & $  -0.00695 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.32293 $ & $  -0.02141 $ & $   0.01568 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.03433 $ & $   0.00337 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.60022 $ & $  -0.00004 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.43404 $ & $   0.00261 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.29160 $ & $   0.00955 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.66490 $ & $   0.00547 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.26867 $ & $  -0.01038 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.50216 $ & $   0.00335 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.60195 $ & $   0.00774 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.63407 $ & $  -0.02397 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.53495 $ & $   0.01332 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.93439 $ & $   0.00905 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.46794 $ & $  -0.01124 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.50014 $ & $  -0.01638 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.89978 $ & $   0.01052 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.83289 $ & $   0.00377 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.33741 $ & $  -0.00437 $ & $   0.01324 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.76909 $ & $   0.00230 $ & $   0.01172 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.32605 $ & $   0.00009 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.03799 $ & $   0.00556 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.37044 $ & $  -0.00168 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.86610 $ & $   0.02502 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.56873 $ & $   0.00778 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.29484 $ & $   0.00030 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.60456 $ & $   0.00497 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.50553 $ & $  -0.00227 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.66890 $ & $   0.00318 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.43873 $ & $   0.00184 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.63731 $ & $  -0.00417 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.47127 $ & $  -0.00390 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.60557 $ & $  -0.00319 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.27330 $ & $  -0.01682 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.90323 $ & $  -0.01320 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.83627 $ & $   0.01565 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.34072 $ & $  -0.02092 $ & $   0.01356 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.50410 $ & $   0.02033 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.77232 $ & $  -0.00742 $ & $   0.01145 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.53928 $ & $   0.00297 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.93873 $ & $  -0.01730 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.04131 $ & $  -0.01793 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.57207 $ & $   0.01762 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.37383 $ & $  -0.00927 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.29806 $ & $  -0.00149 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.87007 $ & $  -0.00283 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.60786 $ & $  -0.01256 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.50892 $ & $  -0.01246 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.44208 $ & $   0.00700 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.67254 $ & $  -0.00272 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.60886 $ & $  -0.01664 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.47491 $ & $  -0.00522 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.33232 $ & $   0.03081 $ & $   0.01121 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.90665 $ & $  -0.00242 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.27695 $ & $   0.00845 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.77556 $ & $  -0.00931 $ & $   0.01177 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.50743 $ & $  -0.01705 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.64163 $ & $  -0.02405 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.83996 $ & $  -0.00470 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.54259 $ & $   0.00380 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.94230 $ & $  -0.00029 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.64202 $ & $   0.02526 $ & $   0.01214 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.04468 $ & $   0.00727 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.30129 $ & $   0.02227 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.37721 $ & $  -0.00577 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.87329 $ & $  -0.01020 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.61117 $ & $   0.01024 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.44544 $ & $  -0.01086 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.57669 $ & $  -0.00842 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.51325 $ & $  -0.00515 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.67654 $ & $   0.01195 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.90998 $ & $  -0.00810 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.28043 $ & $   0.01454 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.64486 $ & $   0.02018 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.61282 $ & $  -0.00629 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.84324 $ & $   0.00687 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55395.77913 $ & $   0.00488 $ & $   0.01126 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.54590 $ & $   0.00816 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55381.94558 $ & $   0.00328 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.64551 $ & $   0.03017 $ & $   0.01136 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.51140 $ & $  -0.00406 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.47937 $ & $   0.00644 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.30452 $ & $  -0.03712 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.04804 $ & $  -0.01318 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.87653 $ & $   0.01755 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.58003 $ & $  -0.00980 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.38197 $ & $   0.00182 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.67988 $ & $   0.00544 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.61591 $ & $  -0.01249 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.64809 $ & $  -0.00056 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.51694 $ & $   0.00436 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.61610 $ & $   0.00475 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.84652 $ & $   0.01458 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.45036 $ & $  -0.00922 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.64876 $ & $   0.00768 $ & $   0.01246 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.30773 $ & $   0.00477 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.48272 $ & $   0.00704 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.05140 $ & $   0.00524 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.51520 $ & $   0.01852 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.87978 $ & $   0.00259 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.91489 $ & $  -0.01461 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.28516 $ & $   0.00724 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.55070 $ & $   0.00762 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.38532 $ & $   0.00889 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.34189 $ & $  -0.02179 $ & $   0.01230 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.61921 $ & $   0.00062 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.52026 $ & $  -0.00349 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.61941 $ & $   0.01022 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.84989 $ & $   0.00527 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.65165 $ & $   0.00431 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.68388 $ & $  -0.01318 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.45370 $ & $  -0.00099 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.58494 $ & $  -0.00163 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.31098 $ & $   0.03293 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.48605 $ & $  -0.01955 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.88302 $ & $   0.01652 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.05511 $ & $  -0.00423 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.28849 $ & $  -0.01294 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.91832 $ & $   0.01766 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.55401 $ & $  -0.00106 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.51918 $ & $  -0.01194 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.38898 $ & $  -0.00763 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.62250 $ & $   0.01034 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.65490 $ & $  -0.01109 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.85327 $ & $  -0.01166 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.31419 $ & $  -0.01637 $ & $   0.01049 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.58827 $ & $  -0.01046 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.45707 $ & $  -0.01679 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.65545 $ & $   0.00977 $ & $   0.01270 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.62369 $ & $   0.00886 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.52458 $ & $   0.00151 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.05844 $ & $   0.01078 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.88658 $ & $   0.01135 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.29184 $ & $  -0.00779 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.92175 $ & $   0.00606 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.55734 $ & $  -0.00457 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.52250 $ & $  -0.00690 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.49061 $ & $  -0.00024 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.62581 $ & $   0.00663 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.31747 $ & $  -0.00085 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.39354 $ & $  -0.02441 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.85728 $ & $   0.00141 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.62698 $ & $  -0.00122 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.65907 $ & $  -0.01912 $ & $   0.01144 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.52793 $ & $   0.00117 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.65924 $ & $   0.01486 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.06178 $ & $   0.01024 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.88983 $ & $   0.01273 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.92509 $ & $  -0.00589 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.46160 $ & $  -0.00958 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.59281 $ & $  -0.01177 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.49430 $ & $  -0.01454 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.52667 $ & $  -0.01287 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.56202 $ & $   0.01206 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.62912 $ & $  -0.00918 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.29682 $ & $   0.00109 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.32080 $ & $  -0.00651 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.25408 $ & $   0.00433 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.39692 $ & $   0.01160 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.66231 $ & $  -0.01633 $ & $   0.01043 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.86060 $ & $  -0.01335 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.63028 $ & $   0.01281 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.53126 $ & $  -0.00449 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.66251 $ & $  -0.00314 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.89311 $ & $   0.01401 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.06514 $ & $   0.00028 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.92850 $ & $  -0.00876 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.46495 $ & $  -0.00314 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.59617 $ & $  -0.00415 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.49764 $ & $   0.01370 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.52998 $ & $   0.00255 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.56532 $ & $   0.00363 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.30015 $ & $   0.02326 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.63271 $ & $  -0.01751 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.32408 $ & $  -0.01106 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.25739 $ & $   0.00421 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.66555 $ & $   0.00780 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.40027 $ & $   0.00820 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.86397 $ & $  -0.02048 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.66582 $ & $  -0.01449 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.89637 $ & $   0.02999 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.06851 $ & $   0.00963 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.63422 $ & $  -0.01877 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.35784 $ & $   0.00859 $ & $   0.01318 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.46861 $ & $   0.00984 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.53614 $ & $   0.01341 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.55959 $ & $   0.02595 $ & $   0.02648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.60078 $ & $  -0.01059 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.30348 $ & $   0.00417 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.56894 $ & $   0.00219 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55334.93338 $ & $  -0.01667 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.63602 $ & $  -0.01187 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.50199 $ & $  -0.01139 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.53426 $ & $  -0.01296 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.32735 $ & $   0.00284 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.79979 $ & $   0.00164 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.66879 $ & $   0.01886 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.86734 $ & $   0.01498 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.26110 $ & $  -0.00710 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.89964 $ & $  -0.01151 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.66941 $ & $  -0.00546 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.63749 $ & $  -0.01536 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.07219 $ & $   0.00683 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.40477 $ & $  -0.02220 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.56284 $ & $  -0.00184 $ & $   0.02569 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.53952 $ & $   0.01340 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.47303 $ & $   0.00230 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.63932 $ & $  -0.00862 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.50531 $ & $   0.00299 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.60445 $ & $  -0.00391 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.24013 $ & $  -0.01800 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.53756 $ & $  -0.01726 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.33063 $ & $  -0.00108 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.67205 $ & $   0.01576 $ & $   0.01126 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.80355 $ & $  -0.00405 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.30800 $ & $   0.00613 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.87071 $ & $   0.00653 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.26447 $ & $  -0.02669 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.67267 $ & $   0.00704 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.57363 $ & $   0.00543 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.90319 $ & $  -0.00318 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.64111 $ & $  -0.00302 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.07553 $ & $  -0.01141 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.40842 $ & $   0.00690 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.54285 $ & $  -0.01095 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.47640 $ & $   0.00015 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.50863 $ & $   0.00152 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.24344 $ & $   0.00657 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.33390 $ & $  -0.01083 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.67563 $ & $  -0.01180 $ & $   0.01091 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.54155 $ & $   0.01592 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.31135 $ & $  -0.01779 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.64373 $ & $   0.00749 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.60877 $ & $  -0.00639 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.26781 $ & $  -0.01982 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.80720 $ & $  -0.00926 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.90640 $ & $   0.01882 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.57697 $ & $  -0.00409 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.87439 $ & $   0.00089 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.07888 $ & $  -0.00718 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.67703 $ & $  -0.02004 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.41176 $ & $   0.00353 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.64508 $ & $  -0.00135 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.56948 $ & $   0.03252 $ & $   0.02764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.47974 $ & $   0.00814 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.33718 $ & $   0.00368 $ & $   0.01151 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.54726 $ & $  -0.00558 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.67886 $ & $  -0.00958 $ & $   0.01033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.54485 $ & $   0.00985 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.64707 $ & $   0.00665 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.61213 $ & $  -0.00459 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.27110 $ & $   0.02085 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.24775 $ & $   0.00335 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55287.90958 $ & $  -0.00005 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.81055 $ & $   0.00323 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.58028 $ & $   0.01458 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.31499 $ & $  -0.01309 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.51326 $ & $  -0.00759 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.87775 $ & $   0.01534 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.08226 $ & $   0.00199 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.68028 $ & $  -0.00182 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.64839 $ & $   0.01268 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.57282 $ & $   0.02746 $ & $   0.02696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.34046 $ & $  -0.03654 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.41631 $ & $   0.00213 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.55063 $ & $   0.00311 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.68211 $ & $  -0.00406 $ & $   0.01078 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.25104 $ & $  -0.00466 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.27447 $ & $   0.00951 $ & $   0.01099 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.48438 $ & $  -0.01355 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.65068 $ & $  -0.02678 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.81396 $ & $   0.00821 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.51660 $ & $  -0.00755 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.88110 $ & $  -0.01517 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.54898 $ & $  -0.01984 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.08561 $ & $   0.00132 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.61639 $ & $  -0.00485 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.68353 $ & $  -0.01120 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.35129 $ & $   0.00245 $ & $   0.01708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.47378 $ & $   0.02234 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.65170 $ & $   0.00488 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.58471 $ & $  -0.00225 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.31971 $ & $   0.00966 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.34371 $ & $   0.01859 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.41964 $ & $  -0.02267 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.68535 $ & $  -0.00683 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.55432 $ & $   0.00480 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.27777 $ & $   0.01126 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.37703 $ & $  -0.01681 $ & $   0.01208 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.81725 $ & $  -0.01412 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.51990 $ & $  -0.01624 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.25466 $ & $  -0.00552 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.88447 $ & $  -0.00093 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.48804 $ & $  -0.00558 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.55265 $ & $   0.00199 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.61974 $ & $  -0.00286 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.08926 $ & $  -0.01381 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.47708 $ & $   0.00196 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.68709 $ & $   0.00993 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.65525 $ & $   0.00246 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.57956 $ & $   0.02096 $ & $   0.02803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.32305 $ & $   0.01332 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.58840 $ & $   0.00412 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.65565 $ & $   0.00498 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.42304 $ & $  -0.01266 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.68861 $ & $   0.00755 $ & $   0.01011 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.28109 $ & $   0.00502 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.82053 $ & $  -0.01498 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.88777 $ & $  -0.01041 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.49136 $ & $  -0.00591 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.55895 $ & $  -0.01137 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.35781 $ & $   0.00841 $ & $   0.01353 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.48037 $ & $  -0.01334 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.09261 $ & $  -0.00481 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.52417 $ & $   0.00200 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.69037 $ & $   0.01346 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.25900 $ & $   0.01918 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.65854 $ & $  -0.01285 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.55662 $ & $  -0.00651 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.32636 $ & $  -0.00048 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.58297 $ & $  -0.00672 $ & $   0.02985 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.59177 $ & $  -0.00695 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.65926 $ & $  -0.00684 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.62447 $ & $  -0.00386 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.69216 $ & $   0.00015 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.28442 $ & $   0.03106 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.82419 $ & $   0.00700 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.42789 $ & $   0.00360 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.89146 $ & $  -0.01131 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.56233 $ & $   0.02027 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.48367 $ & $   0.00076 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.09592 $ & $   0.01310 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.52753 $ & $  -0.01187 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.26226 $ & $   0.01386 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.66185 $ & $  -0.01110 $ & $   0.01035 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.55993 $ & $  -0.00726 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.49581 $ & $  -0.00225 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.58639 $ & $  -0.02030 $ & $   0.02540 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.69454 $ & $  -0.00803 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.66255 $ & $  -0.01149 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.36230 $ & $  -0.00687 $ & $   0.01431 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.62780 $ & $  -0.00217 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.59617 $ & $   0.00823 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.69540 $ & $  -0.00270 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.33113 $ & $  -0.00961 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.38664 $ & $  -0.01203 $ & $   0.01520 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.28772 $ & $   0.01153 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.82750 $ & $  -0.00150 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.43123 $ & $  -0.00730 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.89482 $ & $  -0.00773 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.48697 $ & $  -0.01490 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.09922 $ & $  -0.00331 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.56571 $ & $  -0.01524 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.26557 $ & $   0.00512 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.66513 $ & $   0.01912 $ & $   0.01142 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.53117 $ & $   0.00556 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.49915 $ & $   0.00714 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.36553 $ & $  -0.00005 $ & $   0.01419 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.66583 $ & $  -0.00277 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.56389 $ & $   0.01473 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.59949 $ & $   0.00036 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.69865 $ & $   0.00709 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.38986 $ & $  -0.01699 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.29105 $ & $   0.00705 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.63214 $ & $   0.00436 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.33483 $ & $  -0.00342 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.83084 $ & $  -0.00857 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.43457 $ & $   0.00449 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.89814 $ & $  -0.02022 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.49027 $ & $   0.00334 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.10258 $ & $  -0.00609 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.36876 $ & $  -0.03695 $ & $   0.01257 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.59328 $ & $  -0.00854 $ & $   0.02730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.66911 $ & $  -0.00329 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.73327 $ & $   0.00740 $ & $   0.01421 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.56719 $ & $  -0.04301 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.57010 $ & $   0.00573 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.27003 $ & $   0.01504 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.53556 $ & $   0.00612 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.70190 $ & $  -0.00926 $ & $   0.01018 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.60284 $ & $  -0.00634 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.39314 $ & $   0.01318 $ & $   0.01520 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.63548 $ & $  -0.00744 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.29440 $ & $  -0.01349 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.33818 $ & $   0.00550 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.83410 $ & $  -0.01655 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.90151 $ & $   0.02383 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.49357 $ & $   0.00176 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.10622 $ & $  -0.01018 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.43924 $ & $  -0.00777 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.73678 $ & $   0.00010 $ & $   0.01357 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.57377 $ & $   0.00733 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.53888 $ & $   0.00842 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.27363 $ & $  -0.00971 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.67305 $ & $   0.01917 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.70515 $ & $   0.01240 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.37319 $ & $   0.01345 $ & $   0.01414 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.57148 $ & $  -0.01373 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.50747 $ & $   0.02121 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.83737 $ & $  -0.02417 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.90493 $ & $   0.00148 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.49687 $ & $  -0.00817 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.60770 $ & $   0.00188 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.63979 $ & $  -0.00014 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.34248 $ & $   0.00985 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.10952 $ & $   0.00672 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.44259 $ & $   0.00525 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.74016 $ & $   0.02145 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.60029 $ & $   0.00017 $ & $   0.02372 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.57715 $ & $   0.00716 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.27692 $ & $  -0.02370 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.54225 $ & $  -0.00575 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.39954 $ & $   0.02445 $ & $   0.01196 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.67666 $ & $  -0.01653 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.70874 $ & $  -0.00604 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.37642 $ & $   0.01788 $ & $   0.01419 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.57480 $ & $  -0.03488 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.51087 $ & $   0.01219 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.30100 $ & $   0.00405 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.84089 $ & $  -0.00584 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.50018 $ & $   0.00224 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.61104 $ & $   0.01178 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.34580 $ & $  -0.00267 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.64343 $ & $   0.00465 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.11284 $ & $   0.00097 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.90880 $ & $  -0.00120 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.74346 $ & $  -0.00385 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.44623 $ & $  -0.00300 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.60384 $ & $  -0.02869 $ & $   0.02330 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.40276 $ & $   0.00540 $ & $   0.01513 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.71198 $ & $   0.01512 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.67994 $ & $  -0.00968 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.37998 $ & $   0.01201 $ & $   0.01413 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.30430 $ & $   0.00546 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.51422 $ & $   0.01368 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.58143 $ & $  -0.01901 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.28127 $ & $  -0.00458 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.57877 $ & $  -0.02592 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.54669 $ & $   0.01531 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.84422 $ & $  -0.01709 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.50348 $ & $  -0.01566 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.61437 $ & $   0.00568 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.34912 $ & $  -0.00450 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.91218 $ & $   0.01013 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.11631 $ & $   0.01473 $ & $   0.01094 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.64772 $ & $  -0.00735 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.74689 $ & $  -0.00441 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.40600 $ & $  -0.00974 $ & $   0.01273 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.71523 $ & $   0.00750 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.60742 $ & $   0.01989 $ & $   0.02374 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.68388 $ & $  -0.00209 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.58479 $ & $   0.00941 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.28460 $ & $  -0.00241 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.58208 $ & $   0.00617 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.45100 $ & $   0.00355 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.84751 $ & $   0.00371 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.55033 $ & $  -0.00785 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.50677 $ & $   0.00241 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.38442 $ & $  -0.00872 $ & $   0.01292 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.91547 $ & $  -0.00503 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.51896 $ & $   0.02200 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.11961 $ & $   0.00763 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.65107 $ & $  -0.00534 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.35376 $ & $  -0.01608 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.40928 $ & $  -0.00453 $ & $   0.01403 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.71850 $ & $  -0.02553 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.31093 $ & $   0.00821 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.68717 $ & $  -0.00077 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.58811 $ & $   0.00493 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.28788 $ & $  -0.00598 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.75171 $ & $   0.01358 $ & $   0.00990 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.85086 $ & $  -0.00878 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.45440 $ & $  -0.00564 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.55365 $ & $   0.01163 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.51006 $ & $   0.02358 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.38768 $ & $  -0.01365 $ & $   0.01268 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.58605 $ & $  -0.03781 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.52230 $ & $   0.00001 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.91886 $ & $   0.01856 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.12322 $ & $  -0.02925 $ & $   0.01277 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.35704 $ & $   0.02097 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.62242 $ & $   0.00314 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.72177 $ & $  -0.01013 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.31423 $ & $  -0.00399 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55149.61457 $ & $  -0.03316 $ & $   0.02296 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.69046 $ & $   0.01200 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.65550 $ & $  -0.00176 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.75511 $ & $  -0.00987 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.45773 $ & $  -0.01809 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.85425 $ & $   0.00021 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.51336 $ & $   0.00030 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.58968 $ & $  -0.00613 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.92224 $ & $  -0.00044 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.59279 $ & $   0.00041 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.29262 $ & $  -0.00970 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.12649 $ & $   0.02234 $ & $   0.01774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.52595 $ & $  -0.00984 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.55818 $ & $   0.03279 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.36034 $ & $   0.01771 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.62611 $ & $   0.00412 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.72535 $ & $  -0.01846 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.31753 $ & $  -0.00423 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.65883 $ & $   0.01649 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.52482 $ & $   0.00534 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.75846 $ & $   0.00189 $ & $   0.01113 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.51666 $ & $   0.00952 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.69473 $ & $   0.00419 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.85802 $ & $   0.00120 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.59615 $ & $  -0.01379 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.29597 $ & $   0.00560 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.12979 $ & $  -0.00161 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.39522 $ & $  -0.04830 $ & $   0.01238 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.56150 $ & $   0.00608 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55323.92599 $ & $  -0.01353 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.46243 $ & $   0.00190 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.59367 $ & $  -0.03968 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.41887 $ & $  -0.01245 $ & $   0.01102 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.72859 $ & $  -0.00707 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.53070 $ & $   0.00633 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.36478 $ & $   0.01701 $ & $   0.00999 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.63061 $ & $   0.01545 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.76184 $ & $  -0.00757 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55091.51995 $ & $  -0.01075 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.69803 $ & $  -0.01028 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.86147 $ & $  -0.02071 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.66362 $ & $  -0.01064 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.59948 $ & $   0.00703 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.13306 $ & $  -0.00178 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.29926 $ & $  -0.00516 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.79789 $ & $   0.00094 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.56483 $ & $   0.01969 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.59697 $ & $  -0.02904 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.42213 $ & $   0.03548 $ & $   0.01489 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.39884 $ & $   0.00652 $ & $   0.01467 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.46609 $ & $  -0.01484 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.73185 $ & $  -0.00714 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.32413 $ & $   0.01785 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.53406 $ & $   0.00519 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.36806 $ & $   0.01031 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.63394 $ & $   0.00294 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.76515 $ & $  -0.01081 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.53196 $ & $  -0.00627 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.70135 $ & $  -0.00651 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.86488 $ & $  -0.00639 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.13636 $ & $  -0.03843 $ & $   0.01302 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.66701 $ & $  -0.01264 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.80138 $ & $  -0.00172 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.42532 $ & $  -0.01394 $ & $   0.01495 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.40212 $ & $   0.01558 $ & $   0.01391 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.46945 $ & $   0.00642 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.60095 $ & $  -0.02534 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.73508 $ & $   0.00179 $ & $   0.01040 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.30371 $ & $  -0.01335 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.60414 $ & $  -0.00289 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.56942 $ & $   0.02657 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.32747 $ & $  -0.01755 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.53740 $ & $   0.01519 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.37169 $ & $   0.01803 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.63729 $ & $  -0.00928 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.70464 $ & $   0.01317 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.86822 $ & $  -0.02069 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.80466 $ & $   0.00768 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.13998 $ & $  -0.01280 $ & $   0.01447 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.77002 $ & $  -0.01769 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.73832 $ & $   0.00474 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.60426 $ & $   0.02051 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.30701 $ & $  -0.01852 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.67156 $ & $   0.01944 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.60746 $ & $   0.00061 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.57282 $ & $   0.00195 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.33087 $ & $   0.03354 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.47437 $ & $  -0.00544 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.70795 $ & $   0.00495 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.54178 $ & $  -0.00471 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.87163 $ & $  -0.01666 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.53939 $ & $   0.01544 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.37617 $ & $  -0.01085 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.43170 $ & $  -0.00554 $ & $   0.01400 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.77335 $ & $  -0.00990 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.80857 $ & $   0.01379 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.74190 $ & $   0.02146 $ & $   0.01036 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.67491 $ & $  -0.00325 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.31062 $ & $  -0.01748 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.40993 $ & $  -0.00055 $ & $   0.01268 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.61111 $ & $  -0.01743 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.57615 $ & $  -0.01358 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.33429 $ & $   0.00212 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.60873 $ & $  -0.02938 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.47778 $ & $  -0.00319 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.57451 $ & $   0.00745 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.37947 $ & $   0.01519 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.43494 $ & $   0.00904 $ & $   0.01433 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.14650 $ & $   0.02331 $ & $   0.01194 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.87549 $ & $  -0.00570 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.71223 $ & $  -0.00298 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.54333 $ & $   0.00559 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.77669 $ & $  -0.01560 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.64559 $ & $  -0.00968 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.81183 $ & $   0.00915 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.74517 $ & $  -0.00337 $ & $   0.01070 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.33766 $ & $   0.01470 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.61208 $ & $  -0.00885 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.48112 $ & $   0.00688 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.31495 $ & $  -0.01507 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.67948 $ & $  -0.01611 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.61554 $ & $  -0.01544 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.58066 $ & $   0.00175 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.57803 $ & $  -0.01809 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.38276 $ & $   0.00120 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.54897 $ & $   0.00611 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.71551 $ & $   0.01610 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.87879 $ & $  -0.02071 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.54657 $ & $  -0.02534 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.34834 $ & $  -0.01349 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.64898 $ & $  -0.00251 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.78027 $ & $  -0.00354 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.81541 $ & $   0.00046 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.74842 $ & $   0.00135 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.34100 $ & $   0.01170 $ & $   0.01089 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.31825 $ & $  -0.02306 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.41775 $ & $  -0.00673 $ & $   0.01269 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.61893 $ & $   0.00132 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.58396 $ & $   0.00245 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.61604 $ & $   0.00637 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.68325 $ & $  -0.00540 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.44133 $ & $  -0.00619 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.58164 $ & $  -0.02125 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.71880 $ & $   0.01792 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.35181 $ & $   0.00007 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.88246 $ & $  -0.00361 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.48596 $ & $  -0.01255 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.38699 $ & $  -0.00756 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.78369 $ & $   0.00503 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.75167 $ & $   0.00133 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.55053 $ & $   0.00048 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.55352 $ & $   0.00260 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.81932 $ & $   0.00490 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.65341 $ & $   0.00147 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.32156 $ & $  -0.01895 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.42099 $ & $   0.03005 $ & $   0.01264 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.61936 $ & $  -0.01366 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.62230 $ & $   0.00018 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.58489 $ & $   0.01926 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.15662 $ & $   0.01704 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.68750 $ & $  -0.01065 $ & $   0.01143 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.88578 $ & $   0.00639 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.35517 $ & $   0.00207 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.48930 $ & $   0.00215 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.72275 $ & $  -0.01555 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.75494 $ & $   0.01096 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.39061 $ & $   0.01500 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.55388 $ & $  -0.00369 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.55687 $ & $   0.00266 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.82260 $ & $   0.00452 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.34753 $ & $   0.01931 $ & $   0.01122 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.65675 $ & $  -0.01229 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.42423 $ & $  -0.03336 $ & $   0.01282 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.78884 $ & $  -0.00650 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.44784 $ & $  -0.01332 $ & $   0.01521 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.58814 $ & $   0.01746 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.62333 $ & $  -0.02332 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.32600 $ & $   0.02272 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.15994 $ & $  -0.00454 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.62663 $ & $   0.00755 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55362.69078 $ & $  -0.01164 $ & $   0.01371 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.88910 $ & $   0.00047 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.49263 $ & $   0.02292 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.72603 $ & $  -0.01811 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.59192 $ & $  -0.00956 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.39389 $ & $  -0.00705 $ & $   0.01030 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.56021 $ & $  -0.00273 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.75852 $ & $  -0.01299 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.82588 $ & $   0.00126 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.35962 $ & $  -0.01120 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.66009 $ & $  -0.00325 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.55822 $ & $  -0.00507 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55116.45105 $ & $   0.01057 $ & $   0.01776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.79228 $ & $   0.00121 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.59141 $ & $  -0.01380 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.42841 $ & $   0.00148 $ & $   0.01262 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.16327 $ & $  -0.00418 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.62696 $ & $  -0.01073 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.32961 $ & $   0.00495 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.59530 $ & $   0.00470 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.89281 $ & $  -0.00165 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.63047 $ & $  -0.00914 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.72967 $ & $   0.01347 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.49704 $ & $  -0.01426 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.36295 $ & $  -0.00100 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.39818 $ & $   0.01217 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.56152 $ & $  -0.02163 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.56514 $ & $   0.00153 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.79562 $ & $   0.00492 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.59467 $ & $   0.00180 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.66483 $ & $   0.00078 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.43167 $ & $   0.00570 $ & $   0.01328 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.82843 $ & $   0.00316 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.33292 $ & $   0.01788 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.16676 $ & $   0.01170 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.59863 $ & $  -0.00149 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.63379 $ & $   0.02992 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.76502 $ & $   0.02575 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.63093 $ & $   0.00326 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.89624 $ & $   0.00335 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.50039 $ & $  -0.00216 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.73363 $ & $   0.00208 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.40147 $ & $   0.01995 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.36662 $ & $  -0.01851 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.35809 $ & $   0.00135 $ & $   0.00994 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.56848 $ & $  -0.00345 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.79894 $ & $   0.00928 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.56571 $ & $  -0.01823 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.66816 $ & $  -0.01239 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.60114 $ & $  -0.00422 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.59827 $ & $  -0.00566 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.43523 $ & $  -0.00530 $ & $   0.01382 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.17010 $ & $  -0.00582 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.83240 $ & $  -0.00493 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.63424 $ & $   0.01530 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.76847 $ & $  -0.00446 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.89978 $ & $   0.01156 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.33719 $ & $   0.01110 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.73693 $ & $  -0.01221 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.40476 $ & $   0.00502 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.63811 $ & $   0.02116 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.50404 $ & $   0.02052 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.60319 $ & $   0.02369 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.36191 $ & $   0.01722 $ & $   0.01429 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.56905 $ & $  -0.00236 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.57197 $ & $   0.00755 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.80235 $ & $   0.02274 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.37093 $ & $  -0.01178 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.60152 $ & $  -0.00678 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.67151 $ & $  -0.00092 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.60484 $ & $   0.01062 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.17375 $ & $  -0.00679 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.83579 $ & $  -0.00502 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.77175 $ & $  -0.00588 $ & $   0.01033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.43943 $ & $  -0.01808 $ & $   0.01262 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.34049 $ & $  -0.00678 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.90321 $ & $   0.00313 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.63820 $ & $   0.00696 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.74027 $ & $   0.00555 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.64143 $ & $   0.01491 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.60683 $ & $  -0.00636 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.36521 $ & $  -0.01648 $ & $   0.01275 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.37428 $ & $  -0.00527 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.40932 $ & $  -0.03182 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.60478 $ & $  -0.02346 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.50862 $ & $  -0.00890 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.57301 $ & $  -0.00258 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.60845 $ & $  -0.00299 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.17709 $ & $  -0.01300 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.57659 $ & $  -0.00748 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.83919 $ & $  -0.00772 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.44268 $ & $   0.01509 $ & $   0.01240 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.80735 $ & $   0.00324 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.34379 $ & $   0.00304 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.67617 $ & $  -0.00051 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.77539 $ & $   0.01614 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.90668 $ & $  -0.01088 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.64151 $ & $  -0.00018 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.27729 $ & $   0.01390 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.64480 $ & $  -0.01378 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.74424 $ & $  -0.00850 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.61015 $ & $  -0.00128 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.41258 $ & $  -0.00652 $ & $   0.01061 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.37763 $ & $   0.00557 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.60804 $ & $  -0.01019 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.36900 $ & $   0.00769 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.51199 $ & $   0.00538 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.57664 $ & $   0.02520 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.18043 $ & $   0.00817 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.57994 $ & $   0.00422 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.84257 $ & $  -0.01607 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.77864 $ & $  -0.00359 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.67953 $ & $  -0.01380 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.81075 $ & $  -0.00169 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.91043 $ & $   0.00657 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.28087 $ & $  -0.02446 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.64581 $ & $  -0.02035 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.74788 $ & $   0.00788 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.34851 $ & $   0.02103 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.41586 $ & $   0.00281 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.61132 $ & $  -0.01682 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.64940 $ & $   0.01050 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.51536 $ & $   0.00296 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.61464 $ & $  -0.01288 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.38188 $ & $   0.00930 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.18376 $ & $   0.00472 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.58061 $ & $   0.00106 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.58362 $ & $  -0.00596 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.78190 $ & $   0.01186 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.84617 $ & $  -0.00390 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.81420 $ & $  -0.00762 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.68319 $ & $   0.01236 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.91377 $ & $  -0.00729 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.61643 $ & $  -0.00501 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.45029 $ & $   0.00098 $ & $   0.01263 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.28455 $ & $   0.01851 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.64911 $ & $  -0.02640 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.75119 $ & $  -0.00501 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.35181 $ & $   0.01154 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.65272 $ & $   0.00543 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.61490 $ & $   0.01322 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.61796 $ & $   0.00523 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.42010 $ & $   0.00684 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.18707 $ & $   0.01118 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.38555 $ & $   0.00214 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55340.58407 $ & $   0.00928 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.51994 $ & $  -0.03560 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.81762 $ & $  -0.01699 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.84983 $ & $   0.00042 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.48833 $ & $   0.00522 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.61971 $ & $   0.00471 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.91721 $ & $  -0.01598 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.51787 $ & $   0.00839 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.45384 $ & $  -0.01061 $ & $   0.01434 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.58813 $ & $   0.00205 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.28791 $ & $   0.00109 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.35511 $ & $  -0.01198 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.68774 $ & $  -0.01163 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.75513 $ & $   0.00185 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.65311 $ & $  -0.01637 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.65602 $ & $   0.01123 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.61821 $ & $  -0.00085 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.62130 $ & $  -0.00240 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.42338 $ & $   0.01373 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.38891 $ & $  -0.00777 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.19074 $ & $  -0.01109 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.78862 $ & $   0.00281 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.52358 $ & $  -0.00575 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.82104 $ & $  -0.00772 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.85322 $ & $   0.00294 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.85615 $ & $  -0.00523 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.49193 $ & $   0.02525 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55312.92053 $ & $  -0.00206 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.59149 $ & $  -0.00606 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.52157 $ & $   0.00662 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.29126 $ & $   0.01109 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.69108 $ & $  -0.00108 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.62414 $ & $   0.00736 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.65643 $ & $  -0.03912 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.75848 $ & $   0.00436 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.62151 $ & $  -0.00122 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.35975 $ & $  -0.00848 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.42699 $ & $   0.00733 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.66035 $ & $   0.01729 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.19405 $ & $  -0.00958 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.79219 $ & $  -0.00068 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.52688 $ & $   0.00111 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.24996 $ & $   0.01838 $ & $   0.01487 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.85669 $ & $  -0.00891 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.49527 $ & $  -0.01488 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.85974 $ & $  -0.00291 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.39345 $ & $   0.00347 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.59482 $ & $  -0.01179 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.29462 $ & $  -0.01192 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.52500 $ & $   0.00451 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55398.69439 $ & $   0.00917 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.82577 $ & $   0.00052 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.46137 $ & $  -0.00482 $ & $   0.01161 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.38560 $ & $  -0.00053 $ & $   0.01358 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.76176 $ & $   0.00601 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.62481 $ & $   0.00195 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.62774 $ & $  -0.00079 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.66041 $ & $  -0.01222 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.36305 $ & $   0.00893 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.66367 $ & $  -0.01401 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.19737 $ & $  -0.00684 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.79545 $ & $  -0.03717 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.86012 $ & $  -0.00106 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.86303 $ & $   0.00223 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.76106 $ & $   0.01167 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.39680 $ & $  -0.00415 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.29798 $ & $   0.00374 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.53133 $ & $  -0.01851 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.52870 $ & $   0.00143 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.46461 $ & $  -0.03360 $ & $   0.01167 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.49963 $ & $   0.01824 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.82920 $ & $   0.00842 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.62807 $ & $   0.01304 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.63102 $ & $  -0.00690 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.59913 $ & $   0.01830 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.76539 $ & $  -0.00313 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.66403 $ & $   0.00375 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.36666 $ & $  -0.00100 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.20067 $ & $  -0.00809 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.66730 $ & $   0.00132 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.25637 $ & $  -0.03092 $ & $   0.01337 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.79869 $ & $   0.00565 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.86349 $ & $  -0.00073 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.40015 $ & $  -0.00511 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.76490 $ & $   0.00400 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.86697 $ & $   0.00478 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.53467 $ & $   0.00458 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.46784 $ & $   0.01143 $ & $   0.01288 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.30169 $ & $   0.00220 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.50295 $ & $   0.01449 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.53213 $ & $  -0.00750 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55141.39227 $ & $  -0.00687 $ & $   0.01763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.83266 $ & $   0.01186 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.63168 $ & $   0.00310 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.60279 $ & $  -0.00947 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.76937 $ & $   0.00004 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.63537 $ & $  -0.01437 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.20399 $ & $   0.02125 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.80194 $ & $   0.02093 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.66801 $ & $  -0.00284 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.43777 $ & $   0.01488 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.37120 $ & $  -0.00775 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.67163 $ & $  -0.00764 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.86714 $ & $   0.01225 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.87028 $ & $   0.00100 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.76829 $ & $  -0.01705 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.53799 $ & $  -0.02197 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.30508 $ & $  -0.00017 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.83599 $ & $  -0.00695 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.50658 $ & $  -0.01044 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.63494 $ & $   0.00082 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.53592 $ & $   0.01645 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.40489 $ & $  -0.00330 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.60614 $ & $   0.01373 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.63864 $ & $   0.00480 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.47258 $ & $  -0.00875 $ & $   0.01240 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.80517 $ & $   0.01039 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.20764 $ & $  -0.01209 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.67137 $ & $   0.00118 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.37451 $ & $  -0.01199 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.67495 $ & $   0.00671 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.87050 $ & $  -0.00520 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.77180 $ & $   0.00711 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.87386 $ & $  -0.00624 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.30845 $ & $   0.01065 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.50989 $ & $   0.02399 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.63821 $ & $   0.01424 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.83943 $ & $  -0.00270 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.40824 $ & $  -0.01759 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.53945 $ & $   0.00025 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.54273 $ & $   0.00594 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.64194 $ & $   0.00513 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.47584 $ & $  -0.04224 $ & $   0.01187 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.26601 $ & $   0.02680 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.21094 $ & $  -0.00015 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.80872 $ & $  -0.00755 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.61064 $ & $   0.02104 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.37782 $ & $  -0.01350 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.67533 $ & $  -0.02314 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.67826 $ & $   0.00871 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.87391 $ & $  -0.00782 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.44561 $ & $  -0.03945 $ & $   0.01026 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.77528 $ & $   0.00083 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.31181 $ & $   0.00664 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.44317 $ & $   0.00389 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.51320 $ & $  -0.01083 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.64149 $ & $   0.02695 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.87779 $ & $   0.00174 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.41157 $ & $   0.00175 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.54294 $ & $  -0.00033 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.54611 $ & $  -0.00817 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.47908 $ & $  -0.00604 $ & $   0.01147 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.21425 $ & $  -0.01433 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.81197 $ & $   0.00011 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.61397 $ & $   0.00808 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.84436 $ & $  -0.00267 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.67863 $ & $  -0.04720 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.64666 $ & $   0.00323 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.87728 $ & $  -0.00778 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.44889 $ & $  -0.01628 $ & $   0.01058 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.31516 $ & $  -0.01541 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.68254 $ & $  -0.01973 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.64479 $ & $   0.00047 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.51651 $ & $  -0.01643 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.38241 $ & $   0.00131 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.77902 $ & $  -0.00355 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.44666 $ & $   0.01285 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.88108 $ & $  -0.00659 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.54640 $ & $   0.00365 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.54944 $ & $  -0.01133 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.81520 $ & $  -0.01254 $ & $   0.00955 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.41586 $ & $  -0.00451 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.21766 $ & $  -0.00724 $ & $   0.00961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.61733 $ & $   0.00238 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.84770 $ & $   0.00180 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.64995 $ & $   0.00398 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.88060 $ & $   0.00745 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.68293 $ & $   0.00075 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.51983 $ & $   0.00361 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.88436 $ & $  -0.01031 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.31887 $ & $  -0.00111 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.68623 $ & $   0.02574 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.78251 $ & $   0.00297 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.64842 $ & $   0.00035 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.38603 $ & $  -0.00388 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.45311 $ & $   0.02343 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.54981 $ & $  -0.00753 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.27577 $ & $   0.01295 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.45069 $ & $  -0.00952 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.81863 $ & $  -0.02574 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.41923 $ & $  -0.00450 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.85115 $ & $   0.01249 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.55409 $ & $  -0.00103 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.65324 $ & $  -0.00127 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.88435 $ & $   0.00120 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.62201 $ & $  -0.00900 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.68625 $ & $  -0.00470 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.68954 $ & $   0.00759 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.65167 $ & $   0.00011 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.45638 $ & $   0.00600 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.38933 $ & $  -0.01181 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.32239 $ & $  -0.00959 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.78616 $ & $   0.00268 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.88830 $ & $   0.00217 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.45404 $ & $  -0.02417 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.55360 $ & $  -0.00405 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.82190 $ & $  -0.00933 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.52466 $ & $  -0.01929 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.42289 $ & $  -0.00628 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.85458 $ & $  -0.01888 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.49032 $ & $  -0.01630 $ & $   0.01366 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.55741 $ & $  -0.02065 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55423.62536 $ & $  -0.00055 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.88778 $ & $   0.00226 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.65778 $ & $  -0.00443 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.65494 $ & $   0.01201 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.45965 $ & $   0.01384 $ & $   0.01145 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55351.69021 $ & $   0.01997 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.32580 $ & $  -0.01232 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.28220 $ & $  -0.02927 $ & $   0.01087 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.78973 $ & $  -0.00727 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.89193 $ & $  -0.01267 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.69384 $ & $   0.01011 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.39378 $ & $   0.01343 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.52797 $ & $  -0.00634 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.45806 $ & $  -0.00192 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.55721 $ & $  -0.00774 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.79341 $ & $   0.00256 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.82549 $ & $   0.00134 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.85791 $ & $   0.01711 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.56105 $ & $  -0.01179 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.42722 $ & $   0.01353 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.89111 $ & $   0.00516 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.66105 $ & $  -0.00233 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.65821 $ & $  -0.00443 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.28541 $ & $  -0.00848 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.32917 $ & $   0.01553 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.89520 $ & $   0.01194 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.79323 $ & $   0.00312 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.69716 $ & $   0.02658 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.39707 $ & $   0.01765 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.46421 $ & $   0.00768 $ & $   0.01061 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.53130 $ & $   0.00562 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.82876 $ & $  -0.01493 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.56066 $ & $   0.01002 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.46174 $ & $  -0.00038 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.79701 $ & $   0.01723 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.43057 $ & $  -0.01467 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.89446 $ & $  -0.00661 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.66150 $ & $   0.00223 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.66463 $ & $   0.00323 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.56552 $ & $  -0.00801 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.28868 $ & $   0.00514 $ & $   0.01629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.33257 $ & $   0.00862 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.70049 $ & $  -0.00904 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.40037 $ & $  -0.02284 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.46748 $ & $   0.02216 $ & $   0.01155 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.79700 $ & $   0.00487 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.53462 $ & $  -0.00624 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.83202 $ & $  -0.02635 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.89915 $ & $  -0.00148 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.56409 $ & $  -0.01204 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.80030 $ & $  -0.01252 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.46575 $ & $  -0.01120 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.43391 $ & $  -0.00723 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.89789 $ & $  -0.01277 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.56884 $ & $  -0.00018 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.66508 $ & $  -0.01932 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.26013 $ & $  -0.01572 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.33626 $ & $   0.01771 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.47077 $ & $   0.00400 $ & $   0.01091 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.66911 $ & $  -0.00122 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.90243 $ & $   0.02009 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.80055 $ & $   0.01106 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.56756 $ & $  -0.00464 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.80428 $ & $  -0.00440 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.53900 $ & $  -0.01187 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.46913 $ & $   0.01874 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.70546 $ & $   0.03108 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.40524 $ & $  -0.01455 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.57181 $ & $  -0.01284 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.66837 $ & $   0.01259 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.90162 $ & $  -0.02400 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.57217 $ & $  -0.00625 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.26340 $ & $  -0.00697 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.43841 $ & $  -0.01439 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.33963 $ & $  -0.00376 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.67239 $ & $  -0.00842 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.90572 $ & $  -0.00577 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.80411 $ & $   0.01557 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.47499 $ & $  -0.01253 $ & $   0.01180 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.57128 $ & $   0.00044 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.80759 $ & $   0.00068 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.70878 $ & $  -0.00955 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.54264 $ & $  -0.00765 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.40853 $ & $   0.00330 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.57516 $ & $  -0.01816 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.47314 $ & $  -0.01521 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.29825 $ & $  -0.04270 $ & $   0.01130 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.67166 $ & $   0.01370 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.90494 $ & $  -0.00958 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.26666 $ & $  -0.00878 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.50894 $ & $  -0.01625 $ & $   0.01301 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.44208 $ & $   0.00493 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.34302 $ & $   0.00083 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.37522 $ & $  -0.01104 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.67566 $ & $   0.01948 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.57689 $ & $   0.00708 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.80767 $ & $  -0.00153 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.47827 $ & $  -0.01007 $ & $   0.01015 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.90999 $ & $   0.00448 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.57479 $ & $  -0.00952 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.71210 $ & $   0.00661 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.41183 $ & $  -0.01987 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.54596 $ & $  -0.01781 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.81135 $ & $   0.00156 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.57849 $ & $  -0.00370 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.30154 $ & $   0.01365 $ & $   0.01247 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.47650 $ & $   0.00822 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.90831 $ & $  -0.00761 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.26994 $ & $  -0.00688 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.51217 $ & $   0.01364 $ & $   0.01246 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.44542 $ & $  -0.00273 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.48043 $ & $   0.00971 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.34641 $ & $  -0.02047 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.37905 $ & $   0.00867 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.58054 $ & $  -0.00196 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.81117 $ & $   0.00884 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.68000 $ & $  -0.01307 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.91327 $ & $  -0.00089 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.48187 $ & $   0.01308 $ & $   0.01126 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.57823 $ & $  -0.00183 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.81531 $ & $  -0.00723 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.27323 $ & $   0.00459 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.91172 $ & $  -0.00881 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.55036 $ & $   0.00502 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.71661 $ & $   0.00714 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.41639 $ & $   0.00485 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.48082 $ & $   0.01091 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.34979 $ & $   0.00941 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.48418 $ & $   0.01853 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.51641 $ & $   0.01097 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.38237 $ & $  -0.02143 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.58387 $ & $  -0.01030 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.44991 $ & $  -0.00532 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.91655 $ & $   0.00995 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.68359 $ & $  -0.00544 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.58169 $ & $   0.00053 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.81503 $ & $   0.00754 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.30795 $ & $  -0.00328 $ & $   0.01229 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.81858 $ & $  -0.01095 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.48622 $ & $  -0.03490 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.27651 $ & $  -0.00666 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55301.91516 $ & $   0.00047 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.55367 $ & $  -0.00440 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.41969 $ & $  -0.00952 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.71998 $ & $   0.01290 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.48420 $ & $   0.00287 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.48756 $ & $   0.01473 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.35349 $ & $  -0.01168 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.38567 $ & $  -0.00009 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.45326 $ & $  -0.00337 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.40972 $ & $   0.00220 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.68686 $ & $   0.01173 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.58512 $ & $   0.00502 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.92050 $ & $  -0.00634 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.81855 $ & $   0.01266 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.58861 $ & $   0.01492 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.48949 $ & $   0.00279 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.82187 $ & $  -0.00919 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.27980 $ & $   0.00325 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55448.55699 $ & $   0.01202 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.42330 $ & $   0.01203 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.72363 $ & $   0.00067 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.52296 $ & $  -0.00458 $ & $   0.01255 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.35687 $ & $  -0.00003 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.38896 $ & $  -0.00836 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.48823 $ & $  -0.00760 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.45661 $ & $   0.01053 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.41304 $ & $  -0.00395 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.49194 $ & $  -0.00842 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.31442 $ & $  -0.00644 $ & $   0.01128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.92377 $ & $  -0.00092 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.82200 $ & $  -0.00050 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.58886 $ & $   0.00865 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.49275 $ & $  -0.01212 $ & $   0.01105 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.59195 $ & $  -0.00211 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.69110 $ & $  -0.02028 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.28308 $ & $   0.01250 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.82583 $ & $  -0.00016 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.89002 $ & $  -0.00238 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.36024 $ & $  -0.00764 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.49158 $ & $   0.00956 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.72796 $ & $   0.00828 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.42769 $ & $   0.00101 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.41633 $ & $   0.00776 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.49530 $ & $  -0.01783 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.52751 $ & $  -0.04776 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.39341 $ & $  -0.00050 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.31770 $ & $   0.00824 $ & $   0.01222 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.92737 $ & $  -0.00142 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.82551 $ & $  -0.01500 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.69438 $ & $  -0.00624 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.59235 $ & $   0.01256 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.59534 $ & $   0.00174 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.46124 $ & $  -0.01026 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.28636 $ & $  -0.00392 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.85803 $ & $  -0.02245 $ & $   0.01398 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.89344 $ & $  -0.00103 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.49695 $ & $   0.00156 $ & $   0.01175 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.82943 $ & $  -0.01029 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.36364 $ & $  -0.00301 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.73128 $ & $   0.00164 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.43101 $ & $  -0.00788 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.41964 $ & $   0.02147 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.49566 $ & $  -0.00447 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.49896 $ & $   0.00128 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.39702 $ & $  -0.00914 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.69764 $ & $  -0.00095 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.82894 $ & $  -0.00771 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.59571 $ & $  -0.00010 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.28963 $ & $   0.00438 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.46457 $ & $  -0.02070 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.93131 $ & $   0.01386 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.86164 $ & $  -0.01263 $ & $   0.01442 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.89676 $ & $  -0.00621 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.83273 $ & $   0.01698 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.50055 $ & $  -0.02019 $ & $   0.01229 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.60018 $ & $   0.00745 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.36702 $ & $   0.00037 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.43431 $ & $  -0.01425 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.73465 $ & $   0.00014 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.42296 $ & $   0.01901 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.32410 $ & $  -0.02221 $ & $   0.01372 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.53405 $ & $   0.00554 $ & $   0.01209 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.49934 $ & $  -0.00708 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.40032 $ & $   0.00811 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.29291 $ & $  -0.01187 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.46792 $ & $  -0.00394 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.59914 $ & $  -0.00350 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.93457 $ & $  -0.00917 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.86484 $ & $   0.01391 $ & $   0.01357 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.50336 $ & $  -0.03521 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.90006 $ & $   0.00537 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.50381 $ & $  -0.00842 $ & $   0.01154 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.70224 $ & $   0.00114 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.83670 $ & $   0.00162 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.60352 $ & $  -0.02231 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.37073 $ & $  -0.00249 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.42626 $ & $   0.00480 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.40360 $ & $   0.00650 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.73898 $ & $   0.01360 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.43888 $ & $   0.00369 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.29618 $ & $   0.01769 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.50341 $ & $  -0.00511 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.60255 $ & $  -0.00839 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.93799 $ & $  -0.00221 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.50670 $ & $   0.00278 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.86835 $ & $  -0.02367 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.83628 $ & $  -0.01336 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.70550 $ & $   0.01262 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.47228 $ & $  -0.00209 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.83999 $ & $   0.00128 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.60685 $ & $   0.00740 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.50801 $ & $   0.03062 $ & $   0.01227 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.37408 $ & $  -0.01069 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.42957 $ & $   0.00663 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.90484 $ & $  -0.00982 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.40688 $ & $   0.00916 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.29946 $ & $   0.01576 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.60854 $ & $  -0.00983 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.74266 $ & $   0.00523 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.44254 $ & $  -0.00226 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.50680 $ & $  -0.00514 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.87154 $ & $   0.01899 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.51007 $ & $   0.00584 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.83989 $ & $   0.00021 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.94193 $ & $   0.00135 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.60668 $ & $   0.00016 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.70877 $ & $   0.01340 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.47565 $ & $  -0.00020 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.84330 $ & $   0.00438 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.51128 $ & $   0.01796 $ & $   0.01237 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.33374 $ & $   0.01229 $ & $   0.01067 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.43287 $ & $   0.00672 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.37751 $ & $   0.00521 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.90825 $ & $  -0.00990 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.61115 $ & $  -0.00058 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.30272 $ & $  -0.00294 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.74605 $ & $   0.00077 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.44585 $ & $  -0.01183 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.54515 $ & $   0.00052 $ & $   0.01162 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.41113 $ & $   0.01077 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.87471 $ & $  -0.00022 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.61256 $ & $  -0.00829 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.51081 $ & $  -0.00685 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.61012 $ & $  -0.00584 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.84339 $ & $   0.00620 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55384.94569 $ & $   0.01307 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.47931 $ & $   0.00315 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.51434 $ & $  -0.00461 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.51454 $ & $   0.01199 $ & $   0.01296 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.71309 $ & $   0.01322 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.38090 $ & $   0.01139 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.91165 $ & $  -0.00579 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.84758 $ & $  -0.01581 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.61449 $ & $  -0.01071 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.30599 $ & $   0.00673 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.87787 $ & $   0.01868 $ & $   0.01491 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.61585 $ & $  -0.00658 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.41474 $ & $  -0.00615 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.51416 $ & $   0.01346 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.61343 $ & $   0.00033 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.75045 $ & $  -0.00907 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.54941 $ & $  -0.04123 $ & $   0.01209 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.84684 $ & $   0.02215 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.45053 $ & $  -0.00249 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.71638 $ & $   0.00041 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.43945 $ & $   0.02455 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.51820 $ & $   0.00229 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.38430 $ & $   0.01012 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.85089 $ & $  -0.00570 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.91506 $ & $   0.00037 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.48372 $ & $   0.00354 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.61814 $ & $  -0.00482 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.51911 $ & $   0.02800 $ & $   0.01236 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.30925 $ & $  -0.00139 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.88104 $ & $   0.01299 $ & $   0.01389 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.61917 $ & $   0.00039 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.41804 $ & $   0.01728 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.55265 $ & $  -0.03460 $ & $   0.01171 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.75384 $ & $  -0.00381 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.61693 $ & $   0.01837 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.45381 $ & $  -0.00522 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.34333 $ & $   0.01179 $ & $   0.01125 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.85071 $ & $  -0.02361 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.51849 $ & $   0.02012 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.44277 $ & $   0.02892 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.52154 $ & $  -0.00413 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.71996 $ & $  -0.01019 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.85420 $ & $   0.00185 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.91838 $ & $   0.00645 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.48707 $ & $  -0.01817 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.38802 $ & $   0.01018 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.52236 $ & $   0.00393 $ & $   0.01242 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.31253 $ & $   0.00789 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.62248 $ & $  -0.00048 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.42133 $ & $   0.01166 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.62265 $ & $  -0.00980 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55401.55589 $ & $  -0.00609 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.75717 $ & $   0.00046 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.45719 $ & $  -0.00164 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.62062 $ & $   0.01941 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.52188 $ & $  -0.01652 $ & $   0.00594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.44610 $ & $   0.02302 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.85434 $ & $   0.00093 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.49042 $ & $  -0.01355 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.39140 $ & $  -0.00764 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.52563 $ & $  -0.01034 $ & $   0.01223 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.31582 $ & $   0.00231 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.85816 $ & $   0.00395 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.72426 $ & $  -0.01379 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.52602 $ & $   0.00502 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.88774 $ & $   0.00942 $ & $   0.01770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.92304 $ & $   0.00344 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.42461 $ & $   0.00038 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.62599 $ & $  -0.00788 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.62609 $ & $  -0.00609 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.34979 $ & $  -0.00869 $ & $   0.01440 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.62435 $ & $   0.00316 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.85789 $ & $  -0.00036 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.76183 $ & $   0.00889 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.52590 $ & $  -0.00939 $ & $   0.00602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.25193 $ & $  -0.00275 $ & $   0.01258 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.31910 $ & $   0.00800 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.86145 $ & $  -0.00147 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.79165 $ & $  -0.02046 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.72755 $ & $   0.00058 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.46226 $ & $   0.00316 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.52939 $ & $  -0.00221 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.89093 $ & $  -0.00801 $ & $   0.01356 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.49473 $ & $  -0.00388 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.52984 $ & $   0.00829 $ & $   0.01449 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.92646 $ & $   0.00877 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.62932 $ & $   0.00078 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.63004 $ & $   0.02034 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.42894 $ & $  -0.00463 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.45274 $ & $   0.00923 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.62786 $ & $  -0.00464 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.76519 $ & $   0.00784 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.86151 $ & $  -0.00599 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.25521 $ & $  -0.01706 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.52926 $ & $   0.00149 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.32238 $ & $  -0.02740 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.39838 $ & $  -0.00676 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.73085 $ & $   0.01623 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.89413 $ & $   0.02308 $ & $   0.01403 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.46557 $ & $  -0.01262 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.86505 $ & $  -0.00014 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.53271 $ & $   0.00138 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.79546 $ & $  -0.00111 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.53307 $ & $  -0.03670 $ & $   0.01231 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.92988 $ & $  -0.00733 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.49839 $ & $  -0.00508 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.63333 $ & $  -0.01531 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.43257 $ & $   0.00067 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.63377 $ & $   0.00841 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.45605 $ & $  -0.00212 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.63136 $ & $   0.02011 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.76856 $ & $   0.00644 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.25851 $ & $   0.00516 $ & $   0.01016 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.86492 $ & $   0.01854 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.32566 $ & $  -0.02494 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.40181 $ & $  -0.01086 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.46888 $ & $  -0.02352 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.53328 $ & $   0.00488 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.79882 $ & $  -0.01981 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.53662 $ & $   0.01701 $ & $   0.01347 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.86900 $ & $  -0.00175 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.50177 $ & $  -0.00645 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55337.93329 $ & $  -0.00075 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.73539 $ & $   0.01112 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.35933 $ & $  -0.00695 $ & $   0.01340 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.53745 $ & $  -0.00575 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.63661 $ & $   0.00766 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.43587 $ & $   0.01587 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.45935 $ & $  -0.00703 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.63741 $ & $   0.01528 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.26181 $ & $   0.00322 $ & $   0.01125 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.63502 $ & $   0.00104 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.32894 $ & $   0.01030 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.86871 $ & $   0.00402 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.40551 $ & $  -0.00637 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.80208 $ & $   0.02022 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.77307 $ & $   0.02395 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.53695 $ & $  -0.00778 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.87228 $ & $   0.01423 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.47338 $ & $  -0.01672 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.73897 $ & $   0.00507 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.54079 $ & $   0.02010 $ & $   0.01667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.63992 $ & $   0.00468 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.50621 $ & $   0.00182 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.43917 $ & $   0.01773 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.46266 $ & $   0.00638 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.64075 $ & $   0.00329 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.26509 $ & $  -0.00487 $ & $   0.01111 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.33225 $ & $  -0.01097 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.63849 $ & $  -0.00484 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.90401 $ & $  -0.00585 $ & $   0.01700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.87213 $ & $   0.00677 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.40888 $ & $   0.01461 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.77640 $ & $   0.01304 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.87557 $ & $  -0.01274 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.80577 $ & $   0.00057 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.47669 $ & $  -0.01520 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.54096 $ & $  -0.01722 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.74224 $ & $   0.00981 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.54405 $ & $   0.02262 $ & $   0.01511 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.54415 $ & $  -0.00210 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.64351 $ & $   0.01580 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.44247 $ & $   0.01141 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.50957 $ & $  -0.01574 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.47520 $ & $  -0.00491 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.26839 $ & $  -0.00037 $ & $   0.01061 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.33554 $ & $  -0.00074 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.64517 $ & $  -0.01900 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.87558 $ & $  -0.00406 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.64247 $ & $  -0.00653 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.41228 $ & $  -0.00934 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.80906 $ & $   0.01704 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.78008 $ & $   0.00083 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.87952 $ & $   0.00296 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.54429 $ & $  -0.00500 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.48030 $ & $  -0.00116 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.54736 $ & $   0.01147 $ & $   0.01394 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.64680 $ & $   0.01085 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.51292 $ & $  -0.00912 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.46930 $ & $  -0.00494 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.74650 $ & $   0.00372 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.54854 $ & $   0.01387 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.47859 $ & $  -0.00366 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.27168 $ & $   0.01017 $ & $   0.01023 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.33883 $ & $   0.02103 $ & $   0.01146 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.44678 $ & $  -0.00755 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55290.91040 $ & $  -0.04002 $ & $   0.01541 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.64851 $ & $  -0.00706 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.87914 $ & $   0.00358 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.41566 $ & $  -0.03143 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.64616 $ & $   0.00136 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.81254 $ & $   0.01824 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.88311 $ & $   0.00349 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.78435 $ & $   0.03273 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.65027 $ & $   0.00992 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.54832 $ & $   0.01851 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.47263 $ & $  -0.00253 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.74975 $ & $  -0.00427 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.55168 $ & $   0.03327 $ & $   0.01438 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.27497 $ & $  -0.01175 $ & $   0.01218 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.55191 $ & $   0.00767 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.34206 $ & $  -0.02444 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.48498 $ & $   0.01374 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.45040 $ & $   0.00333 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.65184 $ & $   0.01719 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.51787 $ & $  -0.01550 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.88261 $ & $   0.00885 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.37534 $ & $  -0.03876 $ & $   0.01435 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.41907 $ & $   0.01176 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.48322 $ & $   0.00472 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.81596 $ & $  -0.00552 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.64985 $ & $  -0.00055 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.88638 $ & $  -0.00057 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.65357 $ & $  -0.00592 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.78770 $ & $   0.00070 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.55167 $ & $  -0.00072 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.47595 $ & $   0.01662 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.75301 $ & $  -0.01550 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.27822 $ & $   0.00266 $ & $   0.01005 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.34535 $ & $  -0.00226 $ & $   0.01092 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.55525 $ & $   0.00308 $ & $   0.01418 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.48831 $ & $   0.02166 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.55562 $ & $  -0.01699 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.45369 $ & $  -0.01578 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.52120 $ & $   0.01010 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.48678 $ & $  -0.01381 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.88633 $ & $   0.00746 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.42279 $ & $   0.01728 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.65340 $ & $   0.01679 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.65645 $ & $   0.00570 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.58090 $ & $   0.02896 $ & $   0.01940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.65685 $ & $   0.00671 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.79103 $ & $  -0.00034 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.47927 $ & $   0.01185 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.89051 $ & $   0.00677 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55155.34858 $ & $   0.00809 $ & $   0.01006 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.28153 $ & $   0.01146 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.55851 $ & $  -0.00873 $ & $   0.01558 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.49162 $ & $  -0.01465 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.55604 $ & $   0.00272 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.45697 $ & $   0.00904 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.75760 $ & $  -0.01254 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.52454 $ & $   0.00147 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.38174 $ & $   0.00067 $ & $   0.01957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.56015 $ & $   0.01404 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.42621 $ & $  -0.00532 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.88995 $ & $   0.00138 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.82294 $ & $  -0.02989 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.65690 $ & $  -0.01250 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.58413 $ & $   0.03622 $ & $   0.01813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.48260 $ & $   0.01091 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.49140 $ & $  -0.00523 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.89379 $ & $  -0.00844 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.66058 $ & $   0.01105 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.28482 $ & $   0.00582 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.79534 $ & $   0.01237 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.46026 $ & $  -0.00748 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.76087 $ & $   0.00497 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.56271 $ & $  -0.01922 $ & $   0.01557 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55119.38490 $ & $   0.01981 $ & $   0.01147 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.49613 $ & $  -0.02078 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.56349 $ & $   0.01058 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.42960 $ & $   0.00156 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.89338 $ & $   0.00079 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.82634 $ & $   0.01018 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.58736 $ & $  -0.02397 $ & $   0.01708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.52913 $ & $  -0.00119 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.49466 $ & $  -0.00740 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.66093 $ & $   0.01577 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.89708 $ & $  -0.00989 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.49767 $ & $  -0.00741 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.66386 $ & $   0.01576 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.28811 $ & $  -0.01061 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.79904 $ & $  -0.00870 $ & $   0.00953 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.76414 $ & $   0.00049 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.56596 $ & $   0.00609 $ & $   0.01437 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.56360 $ & $  -0.00749 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.46469 $ & $   0.00989 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.49975 $ & $  -0.02254 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.56689 $ & $   0.01965 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.43296 $ & $   0.00743 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.82962 $ & $   0.00011 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.59060 $ & $  -0.01380 $ & $   0.01693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.53254 $ & $  -0.00667 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.89704 $ & $   0.01372 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.48921 $ & $  -0.00266 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.66717 $ & $   0.00447 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.50106 $ & $  -0.00866 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.66441 $ & $   0.00633 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.29141 $ & $   0.01754 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.90136 $ & $  -0.00637 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.80241 $ & $  -0.02245 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.56922 $ & $  -0.00761 $ & $   0.01654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.49927 $ & $  -0.01044 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.56699 $ & $  -0.00899 $ & $   0.00596 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.50307 $ & $  -0.01285 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.76856 $ & $  -0.00685 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.46833 $ & $   0.01383 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.43633 $ & $  -0.01286 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.59384 $ & $   0.01015 $ & $   0.01747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.83298 $ & $   0.00311 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.32628 $ & $  -0.00154 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.90064 $ & $  -0.01024 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.49250 $ & $   0.01347 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.53626 $ & $  -0.00029 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.57130 $ & $  -0.00079 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.67046 $ & $  -0.00958 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.50431 $ & $   0.01397 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.29469 $ & $   0.00845 $ & $   0.01107 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.66789 $ & $   0.00598 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.90464 $ & $  -0.00888 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.50254 $ & $  -0.02191 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.80672 $ & $  -0.02018 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.77184 $ & $   0.00931 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.47163 $ & $   0.00130 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.59709 $ & $  -0.03706 $ & $   0.01702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.57101 $ & $  -0.00797 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.83637 $ & $   0.00362 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.44001 $ & $  -0.01601 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.32952 $ & $   0.01835 $ & $   0.01159 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.50738 $ & $  -0.00227 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.49584 $ & $   0.00822 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.29796 $ & $  -0.00152 $ & $   0.01011 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.57497 $ & $  -0.01318 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.90443 $ & $   0.01730 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.67133 $ & $   0.00625 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.67440 $ & $  -0.02055 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.54055 $ & $   0.02284 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55409.90791 $ & $   0.00651 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.50855 $ & $   0.00818 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.40689 $ & $   0.00087 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.81012 $ & $  -0.00965 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.47491 $ & $   0.00930 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.60034 $ & $   0.01352 $ & $   0.01716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.77540 $ & $   0.00906 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.50747 $ & $   0.00196 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.44340 $ & $   0.01157 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.57468 $ & $  -0.01136 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.33277 $ & $  -0.01808 $ & $   0.01246 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.84016 $ & $   0.01725 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.51077 $ & $   0.00422 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.49915 $ & $   0.00246 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.30128 $ & $   0.01145 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.57834 $ & $   0.01013 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.90815 $ & $   0.00669 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.67495 $ & $   0.01140 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.67800 $ & $  -0.00624 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.54390 $ & $  -0.02230 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.51184 $ & $  -0.00102 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.94386 $ & $   0.01804 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.41036 $ & $   0.00874 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.60357 $ & $   0.02212 $ & $   0.01927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.81350 $ & $   0.00548 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.47825 $ & $  -0.00646 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.51083 $ & $   0.00901 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.33601 $ & $   0.01442 $ & $   0.01204 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.44679 $ & $   0.02499 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.84354 $ & $   0.00324 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.51414 $ & $   0.00032 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.30457 $ & $  -0.00607 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.57870 $ & $  -0.00134 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.77991 $ & $   0.00675 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.68129 $ & $  -0.00758 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.54724 $ & $   0.00236 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.91169 $ & $  -0.00506 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.67866 $ & $   0.00065 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.51545 $ & $  -0.00810 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55373.94715 $ & $   0.00609 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.58284 $ & $   0.02913 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55152.60682 $ & $   0.00554 $ & $   0.01871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.41489 $ & $   0.00971 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.33924 $ & $  -0.02999 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.45016 $ & $   0.01286 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.84694 $ & $   0.01114 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.48271 $ & $  -0.00247 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.30786 $ & $  -0.04694 $ & $   0.01521 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.78318 $ & $  -0.00856 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.58205 $ & $   0.01191 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.81820 $ & $  -0.02036 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.51553 $ & $   0.03394 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.91520 $ & $   0.01321 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.68214 $ & $  -0.00291 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.51889 $ & $   0.01608 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.68528 $ & $   0.00673 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.58618 $ & $  -0.00686 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.55160 $ & $   0.00294 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.51977 $ & $   0.03405 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.34248 $ & $   0.01699 $ & $   0.01196 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.41854 $ & $   0.01003 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.45356 $ & $  -0.00885 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55094.50909 $ & $   0.01222 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.85031 $ & $   0.01024 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.31109 $ & $   0.01544 $ & $   0.01094 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.78644 $ & $   0.01300 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.82158 $ & $   0.00421 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.48632 $ & $   0.01793 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.51878 $ & $   0.00488 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.58605 $ & $   0.01373 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.52222 $ & $   0.00596 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.91890 $ & $   0.00561 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.68858 $ & $   0.02545 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.58955 $ & $   0.01415 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.52302 $ & $   0.02690 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.55533 $ & $   0.00477 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.34573 $ & $   0.00866 $ & $   0.01228 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.85360 $ & $   0.02196 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.31438 $ & $   0.02560 $ & $   0.01152 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.45733 $ & $   0.00699 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.48962 $ & $  -0.00240 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.82496 $ & $  -0.00956 $ & $   0.01112 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.42274 $ & $   0.01579 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.58938 $ & $   0.03598 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.79064 $ & $   0.01439 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.52558 $ & $   0.01019 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.69186 $ & $   0.00692 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.52634 $ & $   0.01547 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.92286 $ & $   0.03405 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.52367 $ & $   0.00098 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.55869 $ & $   0.02385 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.34897 $ & $  -0.00699 $ & $   0.01186 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.59416 $ & $   0.00412 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.31764 $ & $   0.00494 $ & $   0.01132 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.46070 $ & $   0.00070 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.85728 $ & $  -0.01588 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.49291 $ & $   0.02287 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.42605 $ & $   0.01908 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.32728 $ & $   0.02283 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.79422 $ & $   0.01245 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.82944 $ & $   0.03776 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.59375 $ & $   0.00798 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55326.92641 $ & $   0.02678 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.69612 $ & $   0.01977 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.35219 $ & $   0.01365 $ & $   0.01324 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.53015 $ & $   0.02236 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.59755 $ & $   0.04429 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.32091 $ & $   0.01661 $ & $   0.01166 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.53091 $ & $   0.01110 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.56307 $ & $   0.02816 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.86055 $ & $   0.01884 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.46409 $ & $  -0.00160 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.49620 $ & $   0.01171 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.79749 $ & $   0.02317 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.33104 $ & $   0.00511 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.43044 $ & $   0.01078 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.83283 $ & $   0.01395 $ & $   0.01127 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.59710 $ & $   0.00791 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.69940 $ & $   0.03316 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.35543 $ & $  -0.01872 $ & $   0.01229 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.53347 $ & $   0.01102 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.60088 $ & $   0.02995 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.32418 $ & $  -0.00541 $ & $   0.01075 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.56641 $ & $   0.01546 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.53451 $ & $   0.02894 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.46747 $ & $   0.00862 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.86408 $ & $   0.03527 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.53186 $ & $   0.03644 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.33435 $ & $   0.03437 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.50068 $ & $   0.03269 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.43376 $ & $   0.03795 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.83654 $ & $   0.01135 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.70268 $ & $   0.02405 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.80183 $ & $   0.02380 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.79921 $ & $   0.01353 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.60112 $ & $   0.00715 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.53712 $ & $   0.02002 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.32747 $ & $   0.03526 $ & $   0.01339 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.56981 $ & $   0.03204 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.47086 $ & $   0.01463 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.86746 $ & $   0.02408 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.53511 $ & $   0.02695 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.60518 $ & $   0.00090 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.50429 $ & $   0.01627 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.36192 $ & $   0.02647 $ & $   0.01294 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.80510 $ & $   0.02178 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.33871 $ & $   0.02643 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.60448 $ & $   0.00962 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.70662 $ & $   0.01287 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.80291 $ & $   0.00195 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.43858 $ & $   0.01101 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.33073 $ & $  -0.00282 $ & $   0.01569 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55434.84094 $ & $   0.01396 $ & $   0.01199 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.87084 $ & $   0.02630 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.60850 $ & $   0.01974 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.47463 $ & $   0.02672 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.54187 $ & $   0.02075 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.54220 $ & $   0.03697 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.57448 $ & $   0.01732 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.50758 $ & $   0.03817 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.53979 $ & $   0.04828 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.36515 $ & $   0.01445 $ & $   0.01300 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.80839 $ & $   0.01428 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.34203 $ & $   0.00989 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.70993 $ & $   0.01595 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.33398 $ & $  -0.00871 $ & $   0.01591 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.44188 $ & $   0.02536 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.80652 $ & $   0.01207 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.60851 $ & $   0.01016 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.61215 $ & $   0.01888 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.47808 $ & $   0.01607 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.54521 $ & $   0.00349 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.54551 $ & $   0.01137 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.57782 $ & $   0.02035 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.51088 $ & $   0.00789 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.54305 $ & $   0.00213 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.36838 $ & $   0.00187 $ & $   0.01387 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.34536 $ & $  -0.00907 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.33721 $ & $   0.02349 $ & $   0.01132 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.71352 $ & $   0.01249 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.80980 $ & $   0.00470 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.81294 $ & $   0.00811 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.61220 $ & $   0.01717 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.44630 $ & $   0.01902 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.48147 $ & $   0.00185 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.54854 $ & $   0.01098 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.54883 $ & $   0.00433 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.58117 $ & $   0.01953 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.51418 $ & $  -0.00350 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.37161 $ & $   0.00027 $ & $   0.01295 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.61672 $ & $   0.02074 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.34049 $ & $   0.04146 $ & $   0.01332 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.81311 $ & $   0.02120 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.81623 $ & $   0.00288 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.71744 $ & $   0.02305 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.35031 $ & $   0.02021 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.44962 $ & $   0.02079 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.48486 $ & $   0.01092 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.61622 $ & $   0.01077 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.37485 $ & $  -0.00407 $ & $   0.01320 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.62005 $ & $   0.02496 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.55313 $ & $   0.01398 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.55337 $ & $   0.01576 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.51850 $ & $   0.01712 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.34374 $ & $   0.01745 $ & $   0.01310 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.58572 $ & $   0.00551 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.81640 $ & $   0.01935 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.81949 $ & $   0.01040 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.55144 $ & $   0.01370 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.72072 $ & $   0.01811 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.35366 $ & $   0.00334 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.48825 $ & $   0.02736 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.61957 $ & $   0.02629 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.37808 $ & $   0.01996 $ & $   0.01256 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.45418 $ & $   0.02758 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.62338 $ & $   0.02404 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.55668 $ & $   0.01499 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.55679 $ & $   0.02127 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55144.34701 $ & $   0.00616 $ & $   0.01338 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.58904 $ & $   0.01369 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.52212 $ & $   0.02452 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.81968 $ & $   0.01245 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.72402 $ & $   0.02662 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.35701 $ & $   0.01952 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.82388 $ & $   0.02262 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.49197 $ & $   0.02965 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.38131 $ & $   0.00457 $ & $   0.01229 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.55633 $ & $  -0.01291 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.62359 $ & $   0.03333 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.45781 $ & $   0.02412 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.56001 $ & $   0.02145 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.56019 $ & $  -0.00727 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.52541 $ & $   0.01082 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.59269 $ & $   0.00371 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.62781 $ & $   0.02045 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.82327 $ & $   0.00752 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.72732 $ & $   0.00333 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.89118 $ & $   0.01582 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.82713 $ & $   0.01102 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.38455 $ & $   0.00033 $ & $   0.01263 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.49535 $ & $   0.00426 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.55966 $ & $   0.01208 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.36156 $ & $   0.02194 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.62695 $ & $   0.02376 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.59530 $ & $   0.00394 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.52870 $ & $   0.00489 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.82652 $ & $   0.03551 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.46226 $ & $   0.02585 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.63146 $ & $   0.00435 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.56449 $ & $   0.02496 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.73092 $ & $   0.01014 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.56491 $ & $   0.00683 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.59702 $ & $   0.02777 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.89445 $ & $   0.00912 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.83072 $ & $   0.00874 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.38778 $ & $   0.01606 $ & $   0.01414 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.49874 $ & $   0.04098 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.36491 $ & $   0.00980 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.59902 $ & $   0.01687 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.53199 $ & $   0.03177 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.63135 $ & $   0.02768 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.56437 $ & $   0.02146 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.82975 $ & $   0.01521 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.46557 $ & $   0.00472 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.63482 $ & $   0.02794 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.56778 $ & $   0.00217 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.56825 $ & $   0.01143 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.60035 $ & $   0.02276 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.89794 $ & $   0.04401 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.73485 $ & $   0.00756 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.39101 $ & $  -0.00100 $ & $   0.01281 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.50216 $ & $   0.01116 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.83507 $ & $   0.01381 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.36860 $ & $   0.01021 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.60232 $ & $   0.02296 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.83296 $ & $  -0.00518 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.63471 $ & $   0.02015 $ & $   0.00593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.56796 $ & $   0.01539 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.53634 $ & $   0.02321 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.57140 $ & $   0.02223 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.57158 $ & $   0.01149 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.60370 $ & $   0.01913 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.90121 $ & $   0.01793 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.73812 $ & $   0.01525 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.46994 $ & $   0.03402 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.39425 $ & $   0.02394 $ & $   0.01258 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.63913 $ & $   0.03714 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.50553 $ & $   0.00938 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.83836 $ & $   0.00940 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.83618 $ & $   0.01920 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.37304 $ & $   0.01648 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.60657 $ & $   0.03112 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.63887 $ & $   0.02698 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.53996 $ & $   0.00305 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.27481 $ & $   0.01271 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.90466 $ & $   0.04926 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.74141 $ & $   0.00882 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.47324 $ & $   0.01142 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.39747 $ & $  -0.00580 $ & $   0.01322 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.64246 $ & $   0.00693 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.57264 $ & $   0.00775 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.57582 $ & $   0.01839 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.60801 $ & $   0.00241 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.57619 $ & $   0.02748 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.50921 $ & $   0.01159 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.84163 $ & $   0.00789 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.83964 $ & $   0.01521 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.37640 $ & $   0.00980 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.64223 $ & $   0.03117 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.61018 $ & $   0.01675 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.54324 $ & $   0.03110 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.40070 $ & $   0.01993 $ & $   0.01248 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.64579 $ & $   0.01763 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.57592 $ & $   0.03229 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.90833 $ & $  -0.00609 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.27867 $ & $   0.01008 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.57912 $ & $   0.00396 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.74537 $ & $   0.01718 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.57952 $ & $   0.00109 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.61170 $ & $   0.02085 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.51259 $ & $   0.01562 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.47786 $ & $   0.01092 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.84299 $ & $   0.03917 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.84598 $ & $   0.02071 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.37973 $ & $   0.01950 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.61348 $ & $   0.02346 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.54654 $ & $   0.00656 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.40393 $ & $   0.01371 $ & $   0.01327 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.64625 $ & $   0.00993 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.28199 $ & $   0.02409 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.58243 $ & $   0.00526 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.91198 $ & $  -0.00339 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.74899 $ & $   0.01363 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.58285 $ & $   0.00971 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.51596 $ & $   0.04679 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.61510 $ & $   0.01374 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.48117 $ & $   0.01067 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.65044 $ & $   0.01839 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.84627 $ & $   0.00477 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.84957 $ & $   0.01729 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.54984 $ & $   0.00088 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.40716 $ & $   0.02138 $ & $   0.01484 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.38416 $ & $   0.02252 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.61768 $ & $   0.01188 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.64993 $ & $   0.01039 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.91527 $ & $   0.01588 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.75229 $ & $   0.01455 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.51934 $ & $   0.02963 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.58668 $ & $   0.01593 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.65377 $ & $   0.01508 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.58414 $ & $   0.00734 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.28679 $ & $   0.01386 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.84956 $ & $  -0.00065 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.58721 $ & $   0.01149 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.61956 $ & $   0.01526 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.85286 $ & $   0.02060 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.48553 $ & $   0.01406 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.41039 $ & $   0.00404 $ & $   0.01292 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.62095 $ & $   0.01330 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.38785 $ & $   0.01706 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.55412 $ & $   0.02375 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.91878 $ & $   0.02181 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55329.75295 $ & $   0.02669 $ & $   0.01013 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.52272 $ & $   0.02374 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.65399 $ & $   0.02365 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.65710 $ & $   0.00052 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.75628 $ & $   0.02224 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.59029 $ & $  -0.01419 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.29014 $ & $   0.01896 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.85286 $ & $   0.02239 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.59055 $ & $   0.00834 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.62290 $ & $   0.01055 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.48883 $ & $   0.02858 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.24765 $ & $  -0.00285 $ & $   0.01166 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.85719 $ & $   0.01484 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.62424 $ & $   0.00849 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.58928 $ & $   0.01941 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.39120 $ & $   0.00792 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.55769 $ & $   0.01789 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55315.92213 $ & $   0.02159 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.65736 $ & $   0.01693 $ & $   0.00604 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.75958 $ & $   0.01762 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.52642 $ & $   0.00122 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.59357 $ & $  -0.00720 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.29348 $ & $   0.00405 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.85646 $ & $   0.01861 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.62625 $ & $  -0.00347 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.59425 $ & $   0.01871 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.66147 $ & $   0.00177 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.41685 $ & $   0.00272 $ & $   0.01319 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.25091 $ & $   0.02781 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.86046 $ & $   0.01447 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.49325 $ & $   0.00499 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.59256 $ & $   0.03275 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.56102 $ & $   0.03189 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.76289 $ & $   0.02007 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.62883 $ & $   0.00797 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.39566 $ & $   0.00562 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.52986 $ & $  -0.00325 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.66139 $ & $   0.01192 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.85976 $ & $   0.00089 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.66481 $ & $   0.03730 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.59783 $ & $   0.02846 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.42008 $ & $   0.03717 $ & $   0.01633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.25419 $ & $   0.00716 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.86374 $ & $   0.00892 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.29827 $ & $   0.00762 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.59868 $ & $   0.01945 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.63094 $ & $   0.00990 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.49689 $ & $   0.01542 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.56430 $ & $  -0.00314 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.59708 $ & $   0.01497 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.63212 $ & $   0.01161 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.39901 $ & $   0.00747 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.53325 $ & $   0.01831 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.76650 $ & $   0.00808 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.66477 $ & $   0.00560 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.86304 $ & $   0.01046 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.60112 $ & $   0.01263 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.42332 $ & $   0.02530 $ & $   0.01368 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.66845 $ & $   0.01422 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.25748 $ & $   0.00969 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.30162 $ & $   0.01212 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.60202 $ & $   0.02237 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.63426 $ & $   0.00603 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.56759 $ & $   0.02084 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.86826 $ & $   0.01224 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.60036 $ & $  -0.00948 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.63542 $ & $   0.00974 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.40236 $ & $   0.00570 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.53663 $ & $   0.01619 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.50169 $ & $   0.02072 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.86635 $ & $   0.02553 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.77047 $ & $  -0.00151 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.42654 $ & $   0.03915 $ & $   0.01575 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.60442 $ & $   0.01394 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.26076 $ & $   0.01767 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.43575 $ & $   0.03994 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.66914 $ & $   0.01342 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.30496 $ & $  -0.01667 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.60535 $ & $   0.02784 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.63760 $ & $   0.01208 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.67281 $ & $   0.02047 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.87154 $ & $   0.01730 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.57194 $ & $   0.02023 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.50503 $ & $   0.00240 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.54003 $ & $  -0.00045 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.86964 $ & $   0.01204 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.77376 $ & $   0.02551 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.42978 $ & $   0.00616 $ & $   0.01528 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.63979 $ & $   0.00738 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.60490 $ & $   0.00678 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.26407 $ & $  -0.00478 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.40710 $ & $   0.02107 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.67248 $ & $   0.02594 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.43957 $ & $   0.01490 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.60896 $ & $   0.00904 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.67613 $ & $  -0.00728 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.87484 $ & $   0.00409 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.30926 $ & $  -0.00630 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.60972 $ & $   0.01534 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.64191 $ & $   0.00187 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.57562 $ & $   0.00390 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.54374 $ & $   0.01052 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.43302 $ & $   0.01355 $ & $   0.01599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.87327 $ & $   0.00488 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.77708 $ & $   0.01493 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.64308 $ & $   0.00172 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.26740 $ & $   0.03072 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.60850 $ & $   0.00058 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.41050 $ & $   0.00576 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.50965 $ & $   0.01207 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.61225 $ & $  -0.00738 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.67649 $ & $   0.00751 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.67946 $ & $   0.00120 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.31261 $ & $  -0.00341 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.44387 $ & $   0.00067 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.64523 $ & $   0.00294 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.61344 $ & $   0.01315 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.87910 $ & $   0.00890 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.57897 $ & $  -0.02090 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.43626 $ & $  -0.01073 $ & $   0.01366 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.54708 $ & $   0.02218 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.87656 $ & $  -0.00811 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.64671 $ & $  -0.01065 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.27070 $ & $  -0.00566 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.78106 $ & $  -0.00786 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.51297 $ & $  -0.00413 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.41388 $ & $  -0.00429 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.61556 $ & $   0.00797 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.67984 $ & $   0.00205 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.61325 $ & $   0.00831 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.44722 $ & $  -0.00323 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.31628 $ & $  -0.01385 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.68379 $ & $   0.00155 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.61676 $ & $   0.00346 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.64887 $ & $  -0.00451 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.88257 $ & $   0.00543 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.58231 $ & $  -0.00307 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.43950 $ & $   0.00026 $ & $   0.01350 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.87986 $ & $  -0.01792 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.55043 $ & $   0.00257 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.78474 $ & $   0.00213 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.65104 $ & $  -0.00289 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.61652 $ & $  -0.00796 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.41827 $ & $   0.00670 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.68384 $ & $  -0.00192 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.51796 $ & $   0.00926 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.62010 $ & $  -0.00376 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.68749 $ & $   0.00689 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.44274 $ & $  -0.03587 $ & $   0.01344 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.58558 $ & $   0.00442 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.88315 $ & $  -0.01321 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.55379 $ & $   0.01719 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.45179 $ & $   0.02015 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.32067 $ & $   0.00251 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.88637 $ & $   0.01540 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.27730 $ & $  -0.00854 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.65339 $ & $  -0.01240 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.78804 $ & $  -0.00152 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.65432 $ & $  -0.00491 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.42176 $ & $   0.00150 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.52129 $ & $  -0.01107 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.68752 $ & $  -0.01504 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.62339 $ & $   0.00398 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.69083 $ & $  -0.00216 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.44597 $ & $  -0.01723 $ & $   0.01473 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.88645 $ & $  -0.01070 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.55713 $ & $  -0.01370 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.62129 $ & $  -0.00194 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.45515 $ & $   0.01737 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.32402 $ & $  -0.00298 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.58998 $ & $   0.00349 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.89061 $ & $  -0.00238 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.65761 $ & $  -0.01063 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.79202 $ & $   0.00986 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.42549 $ & $  -0.00774 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.62699 $ & $   0.00568 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.44920 $ & $  -0.03667 $ & $   0.01392 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55354.69151 $ & $  -0.00561 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.62456 $ & $  -0.00999 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.52555 $ & $  -0.01407 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.32734 $ & $  -0.00241 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.89007 $ & $  -0.00209 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.56082 $ & $   0.01240 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.28393 $ & $   0.00349 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.69517 $ & $   0.00199 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.59357 $ & $   0.00243 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.89390 $ & $  -0.01219 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.45991 $ & $  -0.00922 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.79534 $ & $   0.00067 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.66195 $ & $   0.00092 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.45243 $ & $  -0.01724 $ & $   0.01397 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.52893 $ & $  -0.00519 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.89343 $ & $  -0.00416 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.43004 $ & $   0.00064 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.28723 $ & $   0.00584 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.56419 $ & $  -0.00389 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.63143 $ & $   0.00239 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.69854 $ & $   0.00444 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.59685 $ & $  -0.00044 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.89718 $ & $   0.00899 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.33196 $ & $  -0.01918 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.46326 $ & $   0.01190 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.79864 $ & $   0.01488 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.59474 $ & $  -0.02117 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.62981 $ & $   0.00186 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.45566 $ & $  -0.04401 $ & $   0.01421 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.66556 $ & $  -0.00064 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.89673 $ & $   0.00480 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.29052 $ & $  -0.01727 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.43339 $ & $   0.00201 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.56757 $ & $   0.00765 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.63474 $ & $   0.00438 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.70186 $ & $  -0.00607 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.60013 $ & $  -0.00420 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.53368 $ & $  -0.00428 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.33561 $ & $  -0.00449 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.63310 $ & $  -0.00084 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.59822 $ & $   0.00162 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.90148 $ & $   0.00272 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.45889 $ & $   0.02568 $ & $   0.01530 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.46764 $ & $   0.00867 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.80292 $ & $   0.02151 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.66886 $ & $   0.00662 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.90002 $ & $  -0.00576 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.43675 $ & $  -0.01845 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.56807 $ & $  -0.00116 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.63803 $ & $   0.01474 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.57101 $ & $  -0.00936 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.60361 $ & $   0.00810 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.33899 $ & $  -0.00682 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.53731 $ & $  -0.00746 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.60149 $ & $  -0.02125 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.70646 $ & $  -0.00072 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.90507 $ & $   0.00883 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.46216 $ & $   0.00469 $ & $   0.01483 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.80622 $ & $   0.00147 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.47098 $ & $   0.00664 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.63784 $ & $   0.00278 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.90332 $ & $  -0.00384 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.29714 $ & $  -0.02054 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.57145 $ & $   0.00828 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.57436 $ & $  -0.00259 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.44103 $ & $  -0.00310 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.64247 $ & $   0.00312 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.70984 $ & $   0.00570 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.60794 $ & $   0.00459 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.60506 $ & $   0.01069 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.46539 $ & $  -0.02343 $ & $   0.01514 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.90854 $ & $   0.00558 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.80953 $ & $   0.00233 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.34340 $ & $  -0.01053 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.54179 $ & $  -0.00626 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.64111 $ & $   0.00011 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.47525 $ & $   0.00067 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.30045 $ & $  -0.02287 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.90691 $ & $  -0.00903 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.57808 $ & $   0.00302 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.44487 $ & $  -0.00741 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.64605 $ & $   0.00578 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.57617 $ & $  -0.00277 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.71323 $ & $  -0.00200 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.60830 $ & $  -0.03220 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.61156 $ & $  -0.00786 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.34676 $ & $  -0.01177 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.54514 $ & $  -0.01925 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.81349 $ & $  -0.00081 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.91277 $ & $  -0.01118 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.30377 $ & $   0.00453 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.91019 $ & $   0.01056 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.47891 $ & $   0.01153 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.58145 $ & $  -0.00435 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.64576 $ & $   0.00320 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.64934 $ & $   0.00364 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.44821 $ & $  -0.00014 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.61156 $ & $   0.00577 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.57951 $ & $  -0.00151 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55108.47192 $ & $  -0.01339 $ & $   0.01526 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.61484 $ & $  -0.00391 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.48396 $ & $  -0.00988 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.35011 $ & $   0.00176 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.71750 $ & $  -0.00022 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.81679 $ & $  -0.00284 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.91606 $ & $  -0.00971 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.30706 $ & $   0.00926 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.91349 $ & $  -0.01731 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.54965 $ & $  -0.01146 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.58482 $ & $  -0.00678 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.64936 $ & $  -0.00334 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.48348 $ & $   0.00653 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.61484 $ & $  -0.00063 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.61815 $ & $  -0.01140 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.48730 $ & $   0.00921 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.65361 $ & $   0.01337 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.72089 $ & $  -0.01036 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.45277 $ & $  -0.00634 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.58404 $ & $  -0.00356 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.91933 $ & $   0.00382 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.82040 $ & $  -0.01252 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55304.91677 $ & $   0.01045 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.55296 $ & $  -0.01643 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.35494 $ & $  -0.00549 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.58818 $ & $  -0.01700 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.48682 $ & $   0.00772 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.61810 $ & $  -0.02066 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.24507 $ & $   0.00481 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.62143 $ & $   0.00358 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.65691 $ & $   0.01722 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.62202 $ & $  -0.01473 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.65415 $ & $   0.00225 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.45612 $ & $  -0.01899 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.72460 $ & $   0.00534 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.58767 $ & $  -0.01564 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.31371 $ & $   0.00924 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.49180 $ & $  -0.00889 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.82435 $ & $  -0.01293 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.35832 $ & $   0.01557 $ & $   0.01038 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.59157 $ & $   0.00489 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.92398 $ & $   0.00102 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.24837 $ & $  -0.01546 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.62168 $ & $  -0.02300 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.55778 $ & $  -0.00403 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.66021 $ & $  -0.00721 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.65745 $ & $   0.00968 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.49138 $ & $   0.00498 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.45950 $ & $  -0.00261 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.62569 $ & $  -0.00006 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.62592 $ & $   0.01691 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.31701 $ & $   0.01642 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55133.38413 $ & $  -0.01848 $ & $   0.01480 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.49517 $ & $  -0.01743 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.82764 $ & $   0.01163 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.36151 $ & $  -0.01288 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.92726 $ & $  -0.00031 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.72902 $ & $  -0.00651 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.59231 $ & $  -0.00528 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.59529 $ & $  -0.00137 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.25167 $ & $  -0.02608 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.62495 $ & $  -0.00697 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.56112 $ & $  -0.01321 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.49472 $ & $  -0.00827 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.62896 $ & $  -0.00730 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.32031 $ & $  -0.02461 $ & $   0.01065 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.62953 $ & $  -0.02037 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.83093 $ & $  -0.00558 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.66483 $ & $  -0.00431 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.66208 $ & $  -0.00223 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.93055 $ & $  -0.01426 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.73235 $ & $   0.01515 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.46441 $ & $  -0.00654 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.59563 $ & $  -0.00202 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.59865 $ & $  -0.02605 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.25499 $ & $  -0.00024 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.62820 $ & $   0.01459 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.36585 $ & $  -0.00945 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.56543 $ & $   0.00263 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55133.39058 $ & $   0.02839 $ & $   0.01624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.39936 $ & $  -0.01512 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.32360 $ & $   0.02373 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.63281 $ & $  -0.00163 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.66808 $ & $  -0.00311 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.66539 $ & $  -0.00200 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.63361 $ & $  -0.00215 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.49959 $ & $   0.00703 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.83489 $ & $  -0.00236 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.46774 $ & $  -0.00276 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.60201 $ & $   0.00373 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.25829 $ & $  -0.00598 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.63147 $ & $   0.00402 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.36923 $ & $  -0.00545 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.93498 $ & $   0.00062 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.30251 $ & $  -0.02497 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.60029 $ & $  -0.01502 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.70249 $ & $  -0.00264 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55133.39382 $ & $  -0.00813 $ & $   0.01447 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.56877 $ & $  -0.00134 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.40267 $ & $  -0.00476 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.63624 $ & $   0.01641 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.67134 $ & $  -0.00581 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.63688 $ & $   0.01733 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.50296 $ & $  -0.01179 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.47108 $ & $  -0.00148 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.83848 $ & $   0.00677 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.60543 $ & $  -0.00892 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.63475 $ & $  -0.00929 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.26159 $ & $   0.01525 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.93827 $ & $  -0.01964 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.37287 $ & $  -0.00546 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.74024 $ & $   0.00329 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.67037 $ & $  -0.01112 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.30603 $ & $   0.01368 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.60362 $ & $   0.01377 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.70589 $ & $  -0.01444 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.33020 $ & $   0.01012 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.63951 $ & $  -0.00387 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.64013 $ & $   0.01187 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.57309 $ & $   0.02614 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.40699 $ & $  -0.00127 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.67557 $ & $   0.00337 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.84191 $ & $  -0.00216 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.60882 $ & $   0.00443 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.26491 $ & $  -0.00493 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.63835 $ & $   0.01512 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.94186 $ & $  -0.00862 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.67367 $ & $  -0.02841 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.47545 $ & $  -0.00294 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.50757 $ & $   0.00055 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.30937 $ & $   0.02268 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.74389 $ & $   0.00627 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.70917 $ & $   0.01013 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.37714 $ & $  -0.01458 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.33351 $ & $  -0.00155 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.41030 $ & $   0.00093 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.60875 $ & $  -0.00240 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.64376 $ & $   0.02531 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.57674 $ & $   0.00768 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.67882 $ & $  -0.00680 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.26823 $ & $   0.01349 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.61254 $ & $  -0.01309 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.64464 $ & $   0.01023 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.84587 $ & $  -0.01031 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.47879 $ & $   0.00063 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.51091 $ & $  -0.00237 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.74726 $ & $  -0.01552 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.71247 $ & $  -0.00387 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55133.40347 $ & $   0.03680 $ & $   0.02261 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55387.94608 $ & $   0.00635 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.33682 $ & $  -0.00965 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.38055 $ & $   0.00275 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.67836 $ & $   0.02810 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.31398 $ & $   0.00601 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.61206 $ & $  -0.01690 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.41395 $ & $  -0.00018 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.64736 $ & $  -0.01480 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.68238 $ & $   0.00342 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.27155 $ & $   0.00812 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.64489 $ & $  -0.02205 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.64789 $ & $   0.00011 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.61589 $ & $  -0.00440 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.84916 $ & $  -0.00242 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.58125 $ & $   0.00211 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55133.40667 $ & $  -0.01586 $ & $   0.02069 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.48246 $ & $  -0.01705 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.71575 $ & $   0.00969 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.34012 $ & $  -0.01645 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.38392 $ & $  -0.00167 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.51523 $ & $   0.01048 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.75156 $ & $   0.01151 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.68168 $ & $  -0.00413 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.31761 $ & $   0.00574 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.65072 $ & $  -0.00977 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.27485 $ & $  -0.00580 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.64818 $ & $  -0.00692 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.85247 $ & $  -0.00267 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.61927 $ & $  -0.00854 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.65144 $ & $   0.00049 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.58457 $ & $   0.01297 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.41845 $ & $  -0.01405 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.61671 $ & $   0.00522 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.68673 $ & $   0.00286 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55133.40987 $ & $   0.02817 $ & $   0.01930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.71934 $ & $  -0.00419 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.34342 $ & $   0.01401 $ & $   0.01130 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.51888 $ & $   0.00836 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.75510 $ & $   0.00692 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.48692 $ & $  -0.00765 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.32093 $ & $   0.00422 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.65406 $ & $  -0.00751 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.38885 $ & $  -0.00703 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.27816 $ & $  -0.02272 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55343.68640 $ & $   0.01601 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.65147 $ & $   0.01574 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.62267 $ & $   0.00454 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.62002 $ & $  -0.00505 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.42179 $ & $   0.00938 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.69002 $ & $  -0.01235 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55133.41308 $ & $   0.03638 $ & $   0.01800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.72261 $ & $   0.01583 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.85674 $ & $  -0.00950 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.34671 $ & $  -0.00288 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.65580 $ & $  -0.01166 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.58901 $ & $   0.00715 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.75849 $ & $   0.01385 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.49029 $ & $  -0.02157 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.65735 $ & $   0.00711 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.52331 $ & $   0.00378 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.28148 $ & $  -0.01449 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.32518 $ & $   0.02164 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.39256 $ & $  -0.00166 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.65510 $ & $  -0.01072 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.62605 $ & $  -0.01091 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.69331 $ & $  -0.00001 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.42511 $ & $  -0.01222 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.86002 $ & $   0.01781 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.35000 $ & $   0.00588 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.65903 $ & $  -0.00640 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.59233 $ & $  -0.00342 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.62468 $ & $   0.01079 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.49364 $ & $  -0.00153 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.72722 $ & $   0.00519 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.52669 $ & $  -0.00061 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.32848 $ & $  -0.00513 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.28478 $ & $   0.00621 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.45108 $ & $  -0.03233 $ & $   0.00946 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.76331 $ & $  -0.00123 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.65837 $ & $  -0.00241 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.39605 $ & $  -0.00247 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.66166 $ & $   0.01831 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.62974 $ & $   0.00557 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.86331 $ & $  -0.00121 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.66228 $ & $  -0.00709 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.35331 $ & $  -0.02217 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.42951 $ & $  -0.01086 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.69781 $ & $  -0.00770 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.62835 $ & $   0.00093 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.73050 $ & $  -0.01010 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.59703 $ & $  -0.00220 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.33177 $ & $   0.01835 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.28809 $ & $  -0.01967 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.49806 $ & $  -0.00332 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.45438 $ & $   0.00312 $ & $   0.01121 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.66164 $ & $  -0.01074 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.76667 $ & $   0.01724 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.53101 $ & $   0.00787 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.63314 $ & $   0.00065 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.66526 $ & $   0.01089 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.35661 $ & $  -0.01145 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.40064 $ & $  -0.00268 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.86727 $ & $   0.02459 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.43316 $ & $   0.00631 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.70141 $ & $  -0.00231 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.66666 $ & $  -0.00062 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.73377 $ & $   0.00047 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.60038 $ & $   0.01000 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.29139 $ & $   0.00435 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.45768 $ & $  -0.02135 $ & $   0.01199 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.66488 $ & $  -0.01132 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.63292 $ & $  -0.00413 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.50172 $ & $  -0.00692 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.25981 $ & $  -0.03941 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.77006 $ & $   0.00547 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55357.53435 $ & $  -0.00039 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.66854 $ & $  -0.01048 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.63652 $ & $  -0.00804 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.33635 $ & $  -0.00403 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.35992 $ & $   0.01388 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.40397 $ & $   0.01406 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.87056 $ & $  -0.01972 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.43645 $ & $  -0.00599 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.70467 $ & $   0.00678 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.67021 $ & $   0.01257 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.29469 $ & $   0.01418 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.46098 $ & $  -0.02486 $ & $   0.01245 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.66816 $ & $  -0.01735 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.63624 $ & $   0.00617 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.50505 $ & $  -0.00357 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.26312 $ & $  -0.00471 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.73860 $ & $  -0.00375 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.67181 $ & $   0.00558 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.63989 $ & $  -0.02082 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.33962 $ & $  -0.01113 $ & $   0.01076 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.60498 $ & $  -0.01036 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.36321 $ & $   0.00212 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.77445 $ & $   0.00949 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.40733 $ & $  -0.01520 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55412.87416 $ & $   0.01316 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.67345 $ & $   0.00380 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.70909 $ & $   0.00962 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.46427 $ & $   0.00098 $ & $   0.01246 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.44113 $ & $  -0.00143 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.26643 $ & $   0.00077 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.74186 $ & $  -0.00201 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.67510 $ & $   0.00628 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.34290 $ & $   0.01254 $ & $   0.01119 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.64329 $ & $  -0.00071 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.60831 $ & $  -0.00555 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.50936 $ & $  -0.00380 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.36653 $ & $  -0.00484 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.77783 $ & $   0.01366 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.64102 $ & $  -0.00941 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.30131 $ & $  -0.04153 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.71239 $ & $  -0.00734 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.46755 $ & $   0.00086 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.41228 $ & $  -0.00155 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.44448 $ & $  -0.00877 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.67779 $ & $  -0.00375 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.26974 $ & $  -0.01368 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.74514 $ & $   0.01106 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.36984 $ & $  -0.02902 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.51271 $ & $  -0.01575 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.64696 $ & $   0.00905 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.64434 $ & $   0.00622 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.34711 $ & $   0.01310 $ & $   0.01156 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.78152 $ & $   0.00153 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.67953 $ & $  -0.01144 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.61285 $ & $  -0.00221 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.71569 $ & $   0.00730 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.47085 $ & $  -0.01602 $ & $   0.01012 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.41563 $ & $   0.01165 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.68104 $ & $   0.00312 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.44780 $ & $   0.01784 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.27304 $ & $  -0.01919 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.51607 $ & $   0.00037 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.74961 $ & $   0.00388 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.35036 $ & $   0.00617 $ & $   0.01056 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.68314 $ & $   0.00454 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.61650 $ & $  -0.00253 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.78590 $ & $   0.00676 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.30790 $ & $   0.02116 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.47416 $ & $  -0.01618 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.68429 $ & $   0.00160 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.41899 $ & $  -0.00229 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.64940 $ & $  -0.02280 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.27634 $ & $  -0.01362 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.72036 $ & $   0.00181 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.37642 $ & $  -0.00511 $ & $   0.01006 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.45251 $ & $  -0.00978 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.75287 $ & $  -0.00154 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.35394 $ & $  -0.01112 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.68643 $ & $   0.00743 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.52085 $ & $  -0.00468 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.78927 $ & $   0.02285 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.47747 $ & $  -0.00252 $ & $   0.01625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.65273 $ & $  -0.00223 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.27964 $ & $   0.00321 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.62128 $ & $  -0.00644 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.72365 $ & $  -0.01660 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.37972 $ & $  -0.02347 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.42362 $ & $  -0.00635 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.45584 $ & $   0.00379 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.68910 $ & $   0.01438 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.75645 $ & $   0.00162 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.68972 $ & $  -0.01414 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.52420 $ & $   0.00112 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.35817 $ & $  -0.03082 $ & $   0.01180 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.79260 $ & $   0.00761 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.31451 $ & $  -0.02944 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.48074 $ & $  -0.01452 $ & $   0.01510 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.28294 $ & $  -0.01123 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.62461 $ & $   0.01493 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.72690 $ & $   0.01052 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.38302 $ & $  -0.00893 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.42697 $ & $   0.00651 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.69236 $ & $   0.02222 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.45915 $ & $  -0.00119 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.65766 $ & $  -0.01605 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.69300 $ & $   0.00182 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.52753 $ & $   0.01433 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.36143 $ & $   0.02404 $ & $   0.01291 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.31780 $ & $   0.01570 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.48403 $ & $  -0.02933 $ & $   0.01161 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.76098 $ & $  -0.00697 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.28624 $ & $   0.02591 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.79692 $ & $  -0.00676 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.38625 $ & $   0.00175 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.69562 $ & $  -0.00506 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.43061 $ & $   0.01063 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.66104 $ & $   0.00675 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.62899 $ & $   0.00110 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.73112 $ & $  -0.01980 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.46360 $ & $  -0.01132 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.36470 $ & $   0.00746 $ & $   0.01177 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.76424 $ & $  -0.01253 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.69759 $ & $  -0.01284 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.28954 $ & $   0.00140 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.53204 $ & $   0.00582 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.38954 $ & $  -0.00979 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.80065 $ & $   0.01122 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.39876 $ & $  -0.01023 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.63231 $ & $   0.00432 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.73442 $ & $  -0.00874 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.46693 $ & $  -0.00258 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.70020 $ & $   0.01690 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.43503 $ & $   0.00216 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.49054 $ & $   0.01445 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.76750 $ & $  -0.00930 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.32440 $ & $   0.00271 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.66589 $ & $   0.00713 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.29285 $ & $  -0.00369 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.36895 $ & $  -0.03509 $ & $   0.01309 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.53541 $ & $  -0.00719 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.39284 $ & $   0.01174 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.80400 $ & $   0.00112 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.40218 $ & $  -0.01303 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.73804 $ & $   0.00653 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.70345 $ & $   0.00057 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.43838 $ & $  -0.00336 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.49384 $ & $  -0.04268 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.32770 $ & $   0.02033 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.47055 $ & $  -0.01829 $ & $   0.01165 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.63701 $ & $  -0.00041 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.29617 $ & $   0.00273 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.66954 $ & $  -0.00572 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.57348 $ & $  -0.00897 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.37251 $ & $  -0.00980 $ & $   0.01235 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.77204 $ & $  -0.00195 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.39615 $ & $   0.01021 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.53908 $ & $  -0.00366 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.40576 $ & $   0.01848 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.80834 $ & $  -0.00456 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.70700 $ & $  -0.00702 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.49714 $ & $   0.01835 $ & $   0.01592 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.33101 $ & $  -0.00113 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.44179 $ & $   0.01091 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.74238 $ & $   0.00556 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.64035 $ & $   0.01035 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.29947 $ & $  -0.00034 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.47486 $ & $  -0.01614 $ & $   0.00991 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.39946 $ & $   0.01390 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.77564 $ & $   0.01066 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.57811 $ & $  -0.00787 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.67433 $ & $  -0.00760 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.40905 $ & $   0.02389 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.81174 $ & $   0.02623 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.54370 $ & $   0.00209 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.50040 $ & $   0.02621 $ & $   0.01855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.33430 $ & $   0.01994 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.74569 $ & $  -0.01124 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.30279 $ & $  -0.00776 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.71147 $ & $   0.00413 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.47833 $ & $   0.01196 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.40275 $ & $  -0.01486 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.77890 $ & $   0.00024 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.44656 $ & $   0.01102 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.64505 $ & $   0.02872 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.37997 $ & $   0.00593 $ & $   0.01256 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.41231 $ & $  -0.00011 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.58147 $ & $   0.01146 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.67769 $ & $   0.01914 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.81508 $ & $   0.02817 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.54704 $ & $  -0.01366 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55097.50365 $ & $  -0.00442 $ & $   0.01333 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.33760 $ & $  -0.00810 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.74899 $ & $   0.00851 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.30609 $ & $  -0.00170 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.71472 $ & $   0.01190 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.48165 $ & $   0.01301 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.40608 $ & $   0.00342 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.64838 $ & $  -0.00459 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.45021 $ & $  -0.00350 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.38320 $ & $  -0.00203 $ & $   0.01417 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.58481 $ & $   0.00757 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.78324 $ & $   0.00721 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.55038 $ & $   0.00053 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.41662 $ & $   0.01294 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55332.68239 $ & $  -0.00526 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.30941 $ & $   0.00034 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.31843 $ & $  -0.00422 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.81990 $ & $   0.00993 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.71800 $ & $   0.00482 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.75323 $ & $  -0.00066 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.38644 $ & $  -0.03971 $ & $   0.01367 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.45355 $ & $   0.00331 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.48601 $ & $  -0.00725 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.78652 $ & $  -0.00596 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.65288 $ & $   0.00046 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.27701 $ & $  -0.00852 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.41989 $ & $   0.01431 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.34420 $ & $  -0.02001 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.58942 $ & $   0.01693 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.31272 $ & $   0.00485 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.55495 $ & $  -0.00268 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.32177 $ & $   0.00953 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.82327 $ & $  -0.02324 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.75684 $ & $   0.00219 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.78978 $ & $  -0.01825 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.72285 $ & $  -0.00059 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.48965 $ & $   0.00968 $ & $   0.01165 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.45793 $ & $   0.00549 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.39096 $ & $  -0.02442 $ & $   0.01266 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.28035 $ & $  -0.00095 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.34747 $ & $   0.02576 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.65653 $ & $  -0.00697 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.42348 $ & $   0.01544 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.59281 $ & $  -0.01963 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.31602 $ & $   0.00022 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.82666 $ & $   0.00052 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.55861 $ & $   0.00441 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.32542 $ & $   0.01860 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.76013 $ & $   0.00402 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.49293 $ & $   0.00194 $ & $   0.01253 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.72642 $ & $  -0.00161 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.39420 $ & $  -0.00133 $ & $   0.01263 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.46127 $ & $   0.00089 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.28366 $ & $  -0.00077 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.42678 $ & $   0.01321 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.79431 $ & $   0.00135 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.59617 $ & $   0.01109 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.31934 $ & $  -0.02125 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.55864 $ & $  -0.00444 $ & $   0.01023 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.66086 $ & $  -0.00629 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.56197 $ & $  -0.01762 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.41931 $ & $  -0.01947 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55437.83108 $ & $   0.02654 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.32982 $ & $   0.00155 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.76440 $ & $  -0.00649 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.72966 $ & $   0.02089 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.39743 $ & $  -0.02283 $ & $   0.01216 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.46461 $ & $   0.00333 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.35400 $ & $  -0.02039 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.28697 $ & $  -0.00704 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.43008 $ & $  -0.00824 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.79759 $ & $  -0.00842 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.49751 $ & $   0.01365 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.32266 $ & $   0.00204 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.66418 $ & $   0.00303 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.56219 $ & $   0.01343 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.42259 $ & $  -0.00377 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.60070 $ & $  -0.00562 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.33313 $ & $  -0.00489 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.56642 $ & $  -0.00344 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.76771 $ & $  -0.00174 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.35730 $ & $  -0.00248 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.29027 $ & $   0.00497 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.80090 $ & $  -0.00009 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.73393 $ & $  -0.00620 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.50080 $ & $   0.00353 $ & $   0.01465 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.32598 $ & $  -0.00386 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.40179 $ & $   0.00668 $ & $   0.01320 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.56806 $ & $  -0.01775 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.56550 $ & $  -0.00220 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.46939 $ & $   0.00560 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.43457 $ & $   0.00610 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.42591 $ & $  -0.01695 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.60410 $ & $   0.00023 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.66851 $ & $  -0.01089 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.33644 $ & $  -0.00771 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.56977 $ & $  -0.01089 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.77102 $ & $   0.00967 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.36058 $ & $  -0.01051 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.29356 $ & $  -0.01712 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.26177 $ & $   0.00967 $ & $   0.01465 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.73717 $ & $   0.00864 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.40501 $ & $  -0.00678 $ & $   0.01358 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.32928 $ & $  -0.00969 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.56878 $ & $   0.03665 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.47274 $ & $  -0.00479 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.43785 $ & $  -0.02925 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.80526 $ & $   0.00374 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.42921 $ & $   0.00631 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.60746 $ & $  -0.01319 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.57313 $ & $  -0.00223 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.29687 $ & $   0.00156 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.26495 $ & $  -0.01405 $ & $   0.01225 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.34092 $ & $   0.00666 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.74040 $ & $   0.00451 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.77560 $ & $  -0.00840 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.33260 $ & $   0.00074 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.40857 $ & $   0.02652 $ & $   0.01313 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.57207 $ & $   0.00055 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.47607 $ & $  -0.00169 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.80855 $ & $   0.00692 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.43253 $ & $   0.00104 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.44145 $ & $  -0.01480 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.57567 $ & $   0.00241 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.61191 $ & $  -0.00053 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.36712 $ & $   0.00613 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.30020 $ & $  -0.00184 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.26820 $ & $   0.03131 $ & $   0.01785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.67674 $ & $   0.00053 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.77891 $ & $  -0.00975 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.34456 $ & $   0.02651 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.33591 $ & $  -0.00483 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.57791 $ & $  -0.00899 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.57569 $ & $  -0.01027 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.43582 $ & $   0.00150 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.44473 $ & $  -0.01824 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.81213 $ & $  -0.00536 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.41277 $ & $  -0.01783 $ & $   0.01314 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.74525 $ & $  -0.00394 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.48043 $ & $  -0.00169 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.61529 $ & $   0.00951 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.27142 $ & $  -0.01443 $ & $   0.01667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.30350 $ & $  -0.00358 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.81091 $ & $   0.00461 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.68010 $ & $  -0.01067 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.78222 $ & $   0.00202 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.34789 $ & $   0.02049 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.33921 $ & $  -0.01855 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.58125 $ & $  -0.00390 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.57898 $ & $   0.00022 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.43912 $ & $   0.01956 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.44800 $ & $   0.01131 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.41599 $ & $  -0.02069 $ & $   0.01365 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.74853 $ & $  -0.00471 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.48380 $ & $  -0.00727 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.81636 $ & $   0.01790 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.61864 $ & $  -0.00411 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.27466 $ & $  -0.01883 $ & $   0.01431 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.30679 $ & $  -0.01584 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.25163 $ & $  -0.00949 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.81465 $ & $  -0.00245 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.34251 $ & $   0.00986 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.58460 $ & $   0.00165 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.58225 $ & $   0.00109 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.44241 $ & $   0.01807 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.78647 $ & $  -0.02498 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.41927 $ & $  -0.01680 $ & $   0.01152 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.68462 $ & $   0.01273 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.75177 $ & $  -0.00085 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.35245 $ & $  -0.00912 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.81968 $ & $  -0.00260 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.45244 $ & $  -0.00140 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.48747 $ & $   0.00013 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.31009 $ & $  -0.00025 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.25502 $ & $  -0.00952 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.81799 $ & $  -0.00363 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.34581 $ & $   0.01478 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.62316 $ & $   0.01029 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.58554 $ & $  -0.00228 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55122.44569 $ & $   0.00014 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.78979 $ & $   0.02225 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.68797 $ & $   0.00041 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.35578 $ & $   0.01366 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.58917 $ & $   0.00460 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.42352 $ & $   0.01934 $ & $   0.01308 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.82299 $ & $  -0.00189 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.45573 $ & $  -0.01259 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.38001 $ & $  -0.00142 $ & $   0.00955 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.75615 $ & $  -0.00288 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.31338 $ & $  -0.00519 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.82132 $ & $   0.01732 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.25869 $ & $  -0.00514 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.34912 $ & $   0.01288 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.49222 $ & $  -0.00525 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.62652 $ & $   0.00719 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.58882 $ & $   0.00065 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.79344 $ & $  -0.00983 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.35913 $ & $  -0.00321 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.59250 $ & $  -0.00747 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.38328 $ & $  -0.02724 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.75941 $ & $   0.01726 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.42709 $ & $   0.00398 $ & $   0.01292 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.59336 $ & $   0.00313 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.69250 $ & $  -0.01761 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.45934 $ & $  -0.00034 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.31668 $ & $   0.00395 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.82720 $ & $  -0.00558 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.82463 $ & $   0.02209 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.35241 $ & $   0.00459 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.49556 $ & $   0.00849 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.62989 $ & $  -0.00904 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.59244 $ & $   0.02676 $ & $   0.00916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.26300 $ & $   0.00079 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.59615 $ & $  -0.00175 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.38656 $ & $  -0.01035 $ & $   0.00984 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.43033 $ & $  -0.02548 $ & $   0.01270 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.79775 $ & $   0.00174 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.46266 $ & $   0.00264 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.76295 $ & $  -0.01450 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.31998 $ & $   0.00376 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.69614 $ & $   0.01308 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.36393 $ & $   0.00844 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.83079 $ & $  -0.00131 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.82828 $ & $  -0.00150 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.49892 $ & $   0.01116 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.59571 $ & $   0.00178 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.26637 $ & $  -0.00976 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.49683 $ & $  -0.00247 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.63431 $ & $  -0.01586 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.38986 $ & $  -0.01191 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.29074 $ & $   0.01700 $ & $   0.01639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.80107 $ & $   0.00889 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.46594 $ & $   0.00603 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.32325 $ & $   0.00587 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.36726 $ & $   0.00713 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.60067 $ & $   0.00180 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.43453 $ & $   0.01226 $ & $   0.01186 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.83407 $ & $  -0.00413 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.35900 $ & $  -0.01710 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.76740 $ & $  -0.00452 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.83159 $ & $   0.01544 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.59902 $ & $   0.01452 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.26971 $ & $   0.01142 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.50035 $ & $  -0.00012 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.50345 $ & $  -0.00545 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.63772 $ & $  -0.00191 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.80439 $ & $  -0.01271 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.32656 $ & $   0.00915 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.37060 $ & $   0.00998 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.60399 $ & $   0.00729 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.43795 $ & $   0.00652 $ & $   0.01352 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.77063 $ & $   0.01470 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.60450 $ & $  -0.01795 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.47040 $ & $  -0.00976 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.83491 $ & $  -0.00781 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.83839 $ & $   0.00090 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.60229 $ & $   0.00400 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.29715 $ & $   0.00499 $ & $   0.01714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.50711 $ & $  -0.00831 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.39640 $ & $   0.00826 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.53952 $ & $   0.00484 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.27428 $ & $  -0.00387 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.32987 $ & $  -0.02116 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.50518 $ & $   0.00664 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.60733 $ & $  -0.01876 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.44123 $ & $  -0.03343 $ & $   0.01347 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.80873 $ & $  -0.00330 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.36564 $ & $  -0.02283 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.77386 $ & $  -0.00417 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.47370 $ & $  -0.01218 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.83825 $ & $   0.00128 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.84169 $ & $  -0.00004 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.60560 $ & $   0.01868 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.37531 $ & $   0.00121 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.39968 $ & $  -0.00112 $ & $   0.01024 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.51045 $ & $   0.01404 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.54300 $ & $   0.00429 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.33316 $ & $  -0.03416 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.27793 $ & $  -0.00799 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.50852 $ & $   0.00997 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.36895 $ & $   0.01753 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.81237 $ & $   0.00857 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.84160 $ & $   0.01098 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.47731 $ & $  -0.02494 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.84496 $ & $  -0.02143 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.61179 $ & $  -0.00778 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.37864 $ & $   0.01324 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.44576 $ & $  -0.02971 $ & $   0.01279 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.77827 $ & $  -0.00596 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.60921 $ & $   0.01375 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.40297 $ & $   0.00411 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.54631 $ & $  -0.00512 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.33645 $ & $  -0.02670 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.28127 $ & $   0.00077 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.51492 $ & $   0.01138 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.37225 $ & $  -0.01557 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.81569 $ & $   0.01187 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.48060 $ & $  -0.00268 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.84525 $ & $   0.00294 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.44901 $ & $  -0.00396 $ & $   0.01215 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.61250 $ & $  -0.00203 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.61544 $ & $   0.00104 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.38229 $ & $   0.01237 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.78183 $ & $   0.00923 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.40625 $ & $   0.00249 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.84950 $ & $   0.01792 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.33975 $ & $   0.01176 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.51825 $ & $   0.00877 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.37556 $ & $   0.00570 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.51843 $ & $  -0.01798 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.55092 $ & $  -0.00638 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.48391 $ & $   0.00373 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.28577 $ & $  -0.00014 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.84858 $ & $   0.00338 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.45226 $ & $  -0.00657 $ & $   0.01180 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.61578 $ & $  -0.02478 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.81995 $ & $   0.00628 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.61881 $ & $   0.00312 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.78509 $ & $  -0.00891 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.30994 $ & $   0.00864 $ & $   0.02046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.40954 $ & $   0.01847 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.85280 $ & $   0.00056 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.34305 $ & $   0.00063 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.38681 $ & $   0.00700 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.52161 $ & $  -0.00699 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.52207 $ & $   0.00054 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.55425 $ & $   0.00247 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.28911 $ & $  -0.00082 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.85190 $ & $   0.01470 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.61908 $ & $  -0.00419 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.82327 $ & $  -0.00414 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.48836 $ & $   0.01213 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.45650 $ & $   0.00626 $ & $   0.01309 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.41282 $ & $   0.00071 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.85610 $ & $   0.00865 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.62314 $ & $  -0.00339 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.34636 $ & $   0.02444 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.78949 $ & $   0.01233 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.39016 $ & $  -0.00409 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.52535 $ & $   0.00307 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.52271 $ & $   0.00765 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.29248 $ & $   0.00858 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.85521 $ & $   0.01278 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.55790 $ & $   0.00852 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.62237 $ & $   0.03038 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.31636 $ & $  -0.05513 $ & $   0.01653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.82658 $ & $   0.01503 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.52640 $ & $   0.00746 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.49165 $ & $  -0.01456 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.45977 $ & $  -0.00418 $ & $   0.01253 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.41611 $ & $   0.00846 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.62643 $ & $   0.00473 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.62650 $ & $   0.00404 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.79270 $ & $  -0.00205 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.34966 $ & $  -0.00902 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.39348 $ & $   0.00639 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.86049 $ & $  -0.00892 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.42619 $ & $   0.01394 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.52866 $ & $  -0.00426 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.52607 $ & $  -0.00136 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.85853 $ & $   0.00460 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.52976 $ & $   0.00771 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.62599 $ & $   0.01360 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.41938 $ & $  -0.01287 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.56225 $ & $   0.00239 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.49527 $ & $  -0.00357 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.46334 $ & $  -0.00819 $ & $   0.01213 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.72866 $ & $  -0.00120 $ & $   0.01271 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.79593 $ & $  -0.01925 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.62983 $ & $   0.00943 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.29751 $ & $   0.00149 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.35298 $ & $  -0.01534 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.83131 $ & $   0.01157 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.86378 $ & $   0.00672 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.63078 $ & $   0.03041 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.42970 $ & $  -0.00056 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.39801 $ & $   0.00450 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.53262 $ & $   0.00166 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.86218 $ & $  -0.01358 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55415.76622 $ & $   0.00966 $ & $   0.02014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.62927 $ & $  -0.00617 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.53310 $ & $   0.01110 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.42267 $ & $   0.00201 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.56555 $ & $   0.01267 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.49857 $ & $  -0.00476 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.73192 $ & $  -0.00597 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.30085 $ & $   0.00310 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.53118 $ & $  -0.00885 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.35628 $ & $  -0.00883 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.83463 $ & $  -0.00275 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.46755 $ & $  -0.01942 $ & $   0.01229 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.86740 $ & $  -0.00247 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.80059 $ & $   0.00488 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.63461 $ & $   0.00808 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.40168 $ & $  -0.00837 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.53589 $ & $   0.01023 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.86552 $ & $   0.00756 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.43421 $ & $  -0.00172 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.63255 $ & $   0.00349 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.67069 $ & $  -0.00405 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.42595 $ & $   0.01662 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.56887 $ & $   0.02043 $ & $   0.01663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.50185 $ & $   0.00418 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.73518 $ & $   0.00568 $ & $   0.01477 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.35960 $ & $   0.00107 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.30419 $ & $  -0.00148 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.53453 $ & $   0.01399 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.53756 $ & $   0.00476 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.83794 $ & $   0.00043 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.47080 $ & $  -0.02792 $ & $   0.01107 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.80383 $ & $  -0.02410 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.63794 $ & $   0.01361 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.40501 $ & $   0.00574 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.87169 $ & $   0.00414 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.86884 $ & $   0.01051 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.53954 $ & $   0.00382 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.43755 $ & $  -0.00616 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.63585 $ & $   0.00362 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.42922 $ & $  -0.00220 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.67416 $ & $   0.00974 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.73843 $ & $   0.00298 $ & $   0.01148 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.36290 $ & $   0.00166 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.54091 $ & $   0.00916 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.47406 $ & $   0.00274 $ & $   0.01128 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.50655 $ & $   0.00102 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.80704 $ & $  -0.00315 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.64098 $ & $   0.00866 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.84220 $ & $  -0.01683 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.30873 $ & $  -0.00253 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.64129 $ & $  -0.00579 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.87496 $ & $   0.00709 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.53974 $ & $  -0.02182 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.87217 $ & $   0.02212 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.63915 $ & $   0.01905 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.43250 $ & $  -0.02718 $ & $   0.00992 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.67751 $ & $   0.00013 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.74170 $ & $   0.00899 $ & $   0.01573 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.54351 $ & $   0.00057 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.40952 $ & $   0.00667 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.36622 $ & $   0.01655 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.44212 $ & $  -0.00226 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.54456 $ & $  -0.00404 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.50985 $ & $  -0.00032 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.84550 $ & $   0.01256 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.31209 $ & $   0.00363 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.47838 $ & $   0.01026 $ & $   0.01244 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.33560 $ & $  -0.00728 $ & $   0.01781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.87828 $ & $   0.00321 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.81132 $ & $  -0.00078 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.87552 $ & $   0.01038 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.54343 $ & $   0.01184 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.43576 $ & $  -0.01694 $ & $   0.01029 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.64276 $ & $  -0.02178 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.64574 $ & $  -0.01031 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.54682 $ & $   0.02429 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.41283 $ & $  -0.00819 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.74531 $ & $  -0.00639 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.36952 $ & $  -0.00981 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.44574 $ & $  -0.00512 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.68193 $ & $  -0.00539 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.51347 $ & $   0.00503 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.33883 $ & $   0.00727 $ & $   0.01794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.84913 $ & $  -0.00881 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.31575 $ & $  -0.01874 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.48194 $ & $   0.01300 $ & $   0.01231 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.54920 $ & $   0.01526 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.88157 $ & $   0.01051 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.81454 $ & $   0.01235 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.87918 $ & $   0.01326 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.43904 $ & $  -0.03361 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.64608 $ & $   0.01642 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.64909 $ & $   0.00869 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.55006 $ & $  -0.00015 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.41617 $ & $   0.00395 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.74858 $ & $  -0.03845 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.37283 $ & $  -0.02509 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.68531 $ & $   0.00823 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.54857 $ & $   0.00279 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.51676 $ & $   0.01031 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.34204 $ & $   0.02528 $ & $   0.02090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.45022 $ & $  -0.01435 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.55254 $ & $  -0.00151 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.65184 $ & $  -0.00303 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.81808 $ & $   0.00800 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.88519 $ & $  -0.00625 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.88250 $ & $   0.00922 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.44232 $ & $   0.00131 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.85339 $ & $   0.01284 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.64938 $ & $  -0.02372 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.55337 $ & $  -0.01343 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.75185 $ & $   0.00823 $ & $   0.01219 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.32036 $ & $   0.00017 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.65275 $ & $   0.00278 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.37613 $ & $   0.02732 $ & $   0.00903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.68868 $ & $   0.00244 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.55192 $ & $  -0.00594 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.52005 $ & $  -0.01938 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.42108 $ & $  -0.01215 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.45355 $ & $   0.00504 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.55590 $ & $   0.00147 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.88847 $ & $  -0.00300 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.44560 $ & $   0.03192 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.88583 $ & $  -0.00254 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.85670 $ & $   0.01665 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.48940 $ & $   0.00557 $ & $   0.01168 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.65268 $ & $   0.01140 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.75512 $ & $   0.02242 $ & $   0.01347 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.32371 $ & $   0.00628 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.82234 $ & $   0.01490 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.37945 $ & $   0.00893 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.55764 $ & $  -0.01744 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.65724 $ & $   0.00532 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.42440 $ & $  -0.00575 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.69303 $ & $   0.01705 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.52460 $ & $   0.00600 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.44888 $ & $   0.01782 $ & $   0.01109 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.49264 $ & $   0.00539 $ & $   0.01267 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.88916 $ & $   0.02284 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.86003 $ & $   0.00940 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.55685 $ & $   0.00506 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.65599 $ & $   0.02079 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.45804 $ & $   0.00602 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.75837 $ & $  -0.02435 $ & $   0.01312 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.82558 $ & $  -0.01076 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.32706 $ & $   0.00093 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.56031 $ & $   0.01038 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.35940 $ & $  -0.01442 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.38276 $ & $  -0.00554 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.56096 $ & $  -0.01016 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.66057 $ & $   0.00584 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.42774 $ & $   0.00384 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.69641 $ & $  -0.00080 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.89516 $ & $   0.01219 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.52789 $ & $   0.00108 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.45214 $ & $  -0.00309 $ & $   0.01192 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.49587 $ & $  -0.02908 $ & $   0.01110 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.89250 $ & $   0.01496 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.56023 $ & $   0.01106 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.65961 $ & $   0.01251 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.46138 $ & $   0.00683 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.82882 $ & $   0.01022 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.76197 $ & $   0.02320 $ & $   0.01099 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.66300 $ & $  -0.02205 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.38607 $ & $  -0.01352 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.56395 $ & $  -0.00146 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.59314 $ & $   0.03399 $ & $   0.01056 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55426.86429 $ & $   0.01382 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.56428 $ & $  -0.00281 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.36323 $ & $  -0.00266 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.33143 $ & $  -0.00230 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.66391 $ & $   0.00779 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.69975 $ & $   0.00232 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.89844 $ & $  -0.01669 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.45541 $ & $   0.00972 $ & $   0.01135 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.43216 $ & $  -0.01898 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.53150 $ & $   0.00001 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.66290 $ & $  -0.01778 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.89614 $ & $   0.02498 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.76527 $ & $  -0.01548 $ & $   0.00970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.38936 $ & $  -0.01269 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.59638 $ & $   0.02734 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.56729 $ & $   0.00162 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.50039 $ & $   0.00704 $ & $   0.01162 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.36654 $ & $  -0.00711 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.83303 $ & $   0.01064 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.46610 $ & $  -0.00568 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.66736 $ & $  -0.00375 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.56825 $ & $   0.01402 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.33509 $ & $   0.00272 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.56561 $ & $  -0.00149 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.66840 $ & $   0.00418 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.45868 $ & $   0.03668 $ & $   0.01168 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.43551 $ & $   0.00603 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.53480 $ & $  -0.00820 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.66619 $ & $   0.01634 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.89947 $ & $   0.01993 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.70415 $ & $  -0.00588 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.76857 $ & $  -0.00076 $ & $   0.01196 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.59965 $ & $  -0.00418 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.39268 $ & $   0.01108 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.50364 $ & $   0.01106 $ & $   0.01239 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.83658 $ & $  -0.00143 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.46945 $ & $   0.00242 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.67065 $ & $   0.00398 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.57156 $ & $  -0.01665 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.33843 $ & $   0.01811 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.57182 $ & $   0.00357 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.56893 $ & $   0.00692 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.37109 $ & $   0.01740 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.46194 $ & $   0.01323 $ & $   0.01266 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.67208 $ & $  -0.00518 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.53811 $ & $   0.00637 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.66949 $ & $   0.00459 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.43916 $ & $  -0.00232 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.90282 $ & $   0.00930 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.70751 $ & $   0.00611 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.77184 $ & $  -0.01734 $ & $   0.01279 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.60290 $ & $  -0.00596 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.39598 $ & $   0.02416 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.50689 $ & $   0.01497 $ & $   0.01115 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.36445 $ & $   0.02566 $ & $   0.02027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.83985 $ & $   0.00791 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.57519 $ & $  -0.01457 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.57531 $ & $  -0.01254 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.37442 $ & $   0.00566 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55111.46519 $ & $   0.00418 $ & $   0.01189 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.47399 $ & $   0.00497 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.34287 $ & $   0.00139 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.67542 $ & $   0.01631 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.67276 $ & $   0.00063 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.90616 $ & $   0.01659 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.57381 $ & $   0.00619 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.71087 $ & $   0.00217 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.77516 $ & $   0.00644 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.60614 $ & $  -0.01673 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.39929 $ & $   0.01102 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.36769 $ & $   0.02659 $ & $   0.01575 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.44370 $ & $  -0.00094 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.54286 $ & $   0.00745 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.51110 $ & $   0.00577 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.57871 $ & $   0.00294 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.37774 $ & $  -0.00965 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.84424 $ & $  -0.00180 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.57916 $ & $  -0.01029 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.64339 $ & $   0.03678 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.47737 $ & $   0.01086 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.34623 $ & $   0.01899 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.90948 $ & $   0.01639 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.57715 $ & $   0.00425 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.84247 $ & $  -0.00649 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.40260 $ & $  -0.03415 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.60971 $ & $   0.03714 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.67980 $ & $  -0.00990 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.77895 $ & $  -0.00211 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.48189 $ & $  -0.00752 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.54614 $ & $  -0.00411 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.44704 $ & $  -0.01298 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.51436 $ & $   0.03630 $ & $   0.01161 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.61355 $ & $  -0.03297 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.84749 $ & $   0.01270 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.58242 $ & $  -0.00294 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.64672 $ & $  -0.00701 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.68188 $ & $  -0.00757 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.34959 $ & $   0.01200 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.58350 $ & $   0.01828 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.91309 $ & $  -0.00468 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.38251 $ & $   0.00641 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.40591 $ & $   0.00408 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.84617 $ & $  -0.00670 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.61298 $ & $  -0.00045 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.48185 $ & $  -0.01460 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.78226 $ & $  -0.01135 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.68314 $ & $  -0.00415 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.48536 $ & $  -0.00857 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.45042 $ & $   0.00521 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.54975 $ & $  -0.01173 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.58190 $ & $   0.02613 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.71904 $ & $   0.00087 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.51789 $ & $  -0.00539 $ & $   0.01065 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.61728 $ & $   0.00377 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.85072 $ & $  -0.02544 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.58573 $ & $   0.00580 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.68518 $ & $   0.00729 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.58685 $ & $  -0.00262 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.91644 $ & $   0.01179 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.38582 $ & $   0.00009 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.40921 $ & $  -0.00151 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.84944 $ & $   0.01349 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.61622 $ & $   0.00338 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.78558 $ & $  -0.01352 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.68648 $ & $  -0.00768 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.48550 $ & $   0.00683 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.65176 $ & $   0.00594 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.35441 $ & $   0.00616 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.48885 $ & $   0.00007 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.55304 $ & $   0.01133 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.72242 $ & $  -0.01753 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.58555 $ & $  -0.00786 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.62056 $ & $  -0.00806 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.45493 $ & $   0.00136 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.52208 $ & $  -0.01595 $ & $   0.01125 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.58970 $ & $  -0.00400 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.85540 $ & $  -0.02306 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.59021 $ & $   0.00350 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.61947 $ & $  -0.01515 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55307.91976 $ & $   0.00062 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.38916 $ & $   0.00366 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.41252 $ & $   0.00319 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.38047 $ & $  -0.01497 $ & $   0.01685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.78889 $ & $  -0.00459 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.85313 $ & $   0.01062 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.65499 $ & $  -0.03045 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.35775 $ & $  -0.00364 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.55633 $ & $  -0.02078 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.72579 $ & $  -0.00987 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.69127 $ & $   0.00080 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.49020 $ & $   0.01387 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.52534 $ & $   0.00187 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.45858 $ & $   0.00282 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.62483 $ & $   0.00424 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.59331 $ & $  -0.00523 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.85865 $ & $  -0.00198 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.59050 $ & $   0.01760 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.62271 $ & $   0.00893 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55136.38370 $ & $   0.01789 $ & $   0.02418 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.41582 $ & $  -0.02064 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.69283 $ & $  -0.00177 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.79223 $ & $  -0.00284 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.85666 $ & $   0.00224 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.92665 $ & $   0.00251 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.36110 $ & $  -0.00121 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.29428 $ & $  -0.00352 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.59461 $ & $  -0.00782 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.39362 $ & $   0.01435 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.65954 $ & $   0.01687 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.69461 $ & $  -0.02803 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.49354 $ & $  -0.00068 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.52860 $ & $  -0.01036 $ & $   0.01140 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.56077 $ & $   0.01184 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.62810 $ & $  -0.00031 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.25204 $ & $   0.01442 $ & $   0.01985 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.49692 $ & $   0.00161 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.46196 $ & $   0.00285 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.73033 $ & $   0.00709 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.86189 $ & $   0.00120 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.59381 $ & $  -0.00410 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.41915 $ & $  -0.02494 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.62630 $ & $  -0.00310 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.79587 $ & $   0.00811 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.86015 $ & $   0.01455 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.93034 $ & $  -0.00902 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.59800 $ & $  -0.00901 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.29781 $ & $  -0.00300 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.39696 $ & $   0.01442 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.66312 $ & $  -0.00642 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.36580 $ & $   0.01392 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.56408 $ & $   0.00047 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.25530 $ & $   0.01437 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.73369 $ & $  -0.00482 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.50063 $ & $  -0.01153 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.53281 $ & $  -0.01049 $ & $   0.01184 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.49818 $ & $  -0.00371 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.42245 $ & $  -0.01717 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.62960 $ & $  -0.02565 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.60073 $ & $  -0.01901 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.46674 $ & $   0.02472 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.79920 $ & $  -0.00705 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.93359 $ & $  -0.00256 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.86662 $ & $   0.00720 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.86378 $ & $  -0.00013 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.30114 $ & $   0.01831 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.70064 $ & $  -0.00189 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.60166 $ & $  -0.00275 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.59884 $ & $   0.01083 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.40061 $ & $   0.00899 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.63414 $ & $   0.00830 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.36913 $ & $  -0.01043 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.25858 $ & $  -0.00966 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.56770 $ & $  -0.02133 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.73707 $ & $   0.00552 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.53637 $ & $   0.00402 $ & $   0.01215 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.50153 $ & $   0.01853 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.42577 $ & $  -0.00301 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.63294 $ & $  -0.01806 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.60404 $ & $   0.01017 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.50500 $ & $  -0.00145 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.47008 $ & $   0.01362 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.80252 $ & $  -0.02225 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.86988 $ & $  -0.00545 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.70393 $ & $  -0.01887 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.86728 $ & $   0.00177 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.60215 $ & $   0.01730 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.63747 $ & $   0.00465 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.93781 $ & $  -0.00183 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.26189 $ & $  -0.00140 $ & $   0.01602 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.57098 $ & $   0.01911 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.30568 $ & $   0.00460 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.40489 $ & $   0.00570 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.37285 $ & $   0.00596 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.60613 $ & $   0.00284 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.74045 $ & $   0.00518 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.53962 $ & $  -0.06157 $ & $   0.01121 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.42906 $ & $  -0.00867 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.67104 $ & $  -0.02583 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.63620 $ & $  -0.00542 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.60737 $ & $   0.01441 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.47343 $ & $  -0.00507 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.50847 $ & $  -0.00379 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.80585 $ & $   0.01176 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.87344 $ & $  -0.00474 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.50634 $ & $   0.00230 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.94107 $ & $   0.02928 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.87117 $ & $  -0.00746 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.26515 $ & $  -0.01100 $ & $   0.01445 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.57429 $ & $  -0.01080 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.30903 $ & $   0.00734 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.40825 $ & $  -0.00712 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.60948 $ & $  -0.01041 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.64177 $ & $  -0.01160 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.60726 $ & $   0.01715 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.43237 $ & $  -0.02447 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.63949 $ & $  -0.00200 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.37749 $ & $  -0.01800 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.54383 $ & $   0.01209 $ & $   0.01191 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.80920 $ & $   0.00693 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.51189 $ & $   0.02009 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.67577 $ & $  -0.02849 $ & $   0.00939 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.61166 $ & $   0.02092 $ & $   0.00940 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.50970 $ & $   0.00346 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.94466 $ & $  -0.01662 $ & $   0.00864 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.26841 $ & $  -0.00131 $ & $   0.01411 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.47833 $ & $  -0.00927 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.87484 $ & $  -0.00211 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.87789 $ & $   0.00060 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.41158 $ & $   0.00286 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.61284 $ & $  -0.00012 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.31269 $ & $  -0.00192 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.64508 $ & $   0.00385 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.43567 $ & $  -0.02393 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.61062 $ & $   0.00270 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.57872 $ & $  -0.00422 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.54685 $ & $  -0.00459 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.64309 $ & $   0.00271 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.38084 $ & $   0.00976 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.54708 $ & $  -0.00497 $ & $   0.01126 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.81287 $ & $  -0.01083 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.67902 $ & $  -0.00521 $ & $   0.00939 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.61495 $ & $   0.01545 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.51626 $ & $  -0.00643 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55390.94791 $ & $  -0.00407 $ & $   0.01083 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.87816 $ & $  -0.00733 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.48167 $ & $   0.00652 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.88115 $ & $  -0.01216 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.51438 $ & $  -0.01415 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.58201 $ & $   0.00508 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.41593 $ & $   0.00250 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.64635 $ & $  -0.01468 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.61719 $ & $  -0.00594 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.55016 $ & $  -0.00062 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.55032 $ & $   0.00677 $ & $   0.01249 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.38420 $ & $  -0.00632 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.31743 $ & $   0.01366 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.81623 $ & $  -0.00690 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.61820 $ & $  -0.00336 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.61542 $ & $   0.01029 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.27486 $ & $   0.00730 $ & $   0.01320 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.88442 $ & $  -0.00975 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.48501 $ & $   0.00697 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.51999 $ & $  -0.00876 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.88168 $ & $   0.00248 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.51776 $ & $  -0.00370 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.68402 $ & $  -0.01334 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.64957 $ & $  -0.00044 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.55344 $ & $  -0.00672 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.58561 $ & $   0.00430 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.41957 $ & $  -0.00493 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.62088 $ & $   0.00416 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.65301 $ & $  -0.00554 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.32075 $ & $   0.00729 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.81958 $ & $  -0.00038 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.61876 $ & $   0.00733 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.55492 $ & $  -0.00581 $ & $   0.01183 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.62217 $ & $   0.00399 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.38896 $ & $  -0.00876 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.52342 $ & $   0.00166 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.88514 $ & $  -0.00379 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55346.68726 $ & $   0.00687 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.88873 $ & $   0.01203 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.44561 $ & $  -0.01163 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.65277 $ & $   0.00744 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.48977 $ & $   0.00406 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.58892 $ & $  -0.00013 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.42293 $ & $   0.01777 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.62422 $ & $  -0.00969 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.65633 $ & $  -0.01612 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.52224 $ & $  -0.00993 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.32411 $ & $  -0.00615 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.82291 $ & $  -0.00393 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.55801 $ & $  -0.01684 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.28128 $ & $  -0.01268 $ & $   0.01699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.55823 $ & $   0.01277 $ & $   0.01259 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.62550 $ & $   0.01126 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.39260 $ & $  -0.01077 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.62361 $ & $   0.00262 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.44893 $ & $  -0.02240 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.88915 $ & $   0.01372 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.65599 $ & $  -0.00004 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.52780 $ & $   0.00515 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.89251 $ & $   0.00200 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.49310 $ & $  -0.01189 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.59227 $ & $  -0.02340 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.65962 $ & $  -0.00270 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.52591 $ & $  -0.00490 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.82624 $ & $  -0.00520 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.56130 $ & $   0.01612 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.56149 $ & $  -0.00259 $ & $   0.01217 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.42745 $ & $  -0.01179 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.62869 $ & $  -0.00129 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.32854 $ & $  -0.00138 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.39595 $ & $   0.01619 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.62932 $ & $  -0.00463 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.72908 $ & $   0.00329 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.45224 $ & $   0.00324 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.62727 $ & $   0.00735 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.89262 $ & $   0.01109 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.65950 $ & $  -0.01651 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.53122 $ & $  -0.00054 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.89576 $ & $   0.00326 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.49677 $ & $   0.00426 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.82990 $ & $  -0.00329 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.28765 $ & $   0.02061 $ & $   0.01204 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.59667 $ & $  -0.00114 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.56489 $ & $  -0.01134 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.43080 $ & $   0.00392 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.63204 $ & $  -0.01349 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.66419 $ & $  -0.00579 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.33219 $ & $  -0.02079 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.53045 $ & $  -0.01397 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.56573 $ & $   0.01866 $ & $   0.01237 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.63329 $ & $   0.00269 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.45556 $ & $  -0.00783 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.66278 $ & $   0.00416 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.40050 $ & $   0.01036 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.89617 $ & $   0.00909 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.53469 $ & $  -0.01105 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.73372 $ & $   0.00535 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.90002 $ & $   0.01020 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.59996 $ & $  -0.00837 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.83325 $ & $  -0.00198 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.63227 $ & $   0.00418 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.43415 $ & $   0.01451 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.63537 $ & $   0.01635 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.50148 $ & $   0.00295 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.66783 $ & $  -0.00955 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.33556 $ & $  -0.00527 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.53381 $ & $   0.00162 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.56899 $ & $   0.00709 $ & $   0.01084 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.56915 $ & $  -0.01389 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.63659 $ & $   0.01628 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.45887 $ & $  -0.00408 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.66603 $ & $  -0.00985 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.40384 $ & $   0.00149 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.26109 $ & $  -0.00168 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.89982 $ & $   0.01553 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.90327 $ & $   0.00291 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.29408 $ & $  -0.01738 $ & $   0.01179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.23905 $ & $  -0.01127 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.83677 $ & $  -0.01070 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.63561 $ & $   0.01270 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.60357 $ & $   0.01033 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.50483 $ & $  -0.00224 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.53985 $ & $  -0.00977 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.67115 $ & $  -0.00236 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.57244 $ & $  -0.01297 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.57257 $ & $  -0.03822 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.63986 $ & $   0.00175 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.43879 $ & $   0.00077 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.64013 $ & $  -0.02859 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55299.66929 $ & $  -0.01805 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.53821 $ & $  -0.00949 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.40718 $ & $  -0.00925 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.34015 $ & $   0.00337 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.26440 $ & $  -0.00422 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.90323 $ & $   0.00957 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.90653 $ & $  -0.01728 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.24243 $ & $  -0.01082 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.60690 $ & $   0.01175 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.84016 $ & $  -0.01160 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.50819 $ & $   0.01578 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.54332 $ & $   0.00949 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.57570 $ & $   0.00282 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.64316 $ & $   0.00614 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.44214 $ & $   0.01818 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.64060 $ & $   0.00685 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.67567 $ & $   0.00608 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.54156 $ & $   0.01897 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.26775 $ & $   0.01007 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.34353 $ & $   0.00783 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.57686 $ & $  -0.03701 $ & $   0.01116 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.30051 $ & $  -0.01543 $ & $   0.01546 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.90706 $ & $   0.01589 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.61021 $ & $   0.00900 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.24577 $ & $  -0.00199 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.84351 $ & $  -0.00674 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.41215 $ & $  -0.00061 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.91116 $ & $  -0.00552 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.46861 $ & $  -0.00178 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.44547 $ & $  -0.00959 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.51266 $ & $  -0.00482 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.64391 $ & $   0.01740 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.67898 $ & $   0.00360 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.57996 $ & $  -0.00319 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.27107 $ & $   0.00400 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.58013 $ & $  -0.01040 $ & $   0.01140 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.34691 $ & $  -0.00056 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.64746 $ & $  -0.00422 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.91055 $ & $   0.00179 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.54639 $ & $  -0.01993 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.41550 $ & $  -0.01519 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.84716 $ & $   0.00119 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.91441 $ & $  -0.00420 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.61451 $ & $  -0.00294 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.47187 $ & $   0.00263 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.25029 $ & $  -0.01686 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.68227 $ & $   0.02077 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.51632 $ & $   0.00215 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.55133 $ & $   0.00139 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.27442 $ & $  -0.00079 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.58345 $ & $  -0.02804 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.58355 $ & $   0.00221 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.65072 $ & $  -0.00625 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55114.30690 $ & $  -0.02719 $ & $   0.01263 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.44985 $ & $   0.00501 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.91401 $ & $  -0.00016 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.54973 $ & $   0.00658 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.64915 $ & $  -0.00392 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.41885 $ & $   0.00152 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.35191 $ & $   0.01968 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.85050 $ & $   0.00516 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.91766 $ & $  -0.00031 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.61783 $ & $   0.00616 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.47512 $ & $   0.00019 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.25364 $ & $  -0.00417 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.51965 $ & $   0.01076 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.27775 $ & $  -0.00874 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.58680 $ & $   0.02089 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.55481 $ & $   0.00055 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.65400 $ & $   0.00341 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.45320 $ & $   0.00795 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.58765 $ & $  -0.03314 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.68709 $ & $   0.01657 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.91753 $ & $  -0.00018 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.65248 $ & $  -0.00591 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.35524 $ & $  -0.01903 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.85386 $ & $   0.00849 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.47836 $ & $   0.00079 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.55421 $ & $   0.00419 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.62146 $ & $  -0.01189 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.42340 $ & $  -0.00476 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.25731 $ & $   0.00973 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.92206 $ & $  -0.01792 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.28107 $ & $  -0.00669 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.55859 $ & $  -0.00494 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.65798 $ & $  -0.00060 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.45687 $ & $   0.00302 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.59116 $ & $   0.00053 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.69041 $ & $   0.01179 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.59129 $ & $   0.00179 $ & $   0.01171 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.52424 $ & $   0.00979 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55296.92098 $ & $   0.02604 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.35857 $ & $  -0.00521 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.85719 $ & $   0.00691 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.48159 $ & $   0.01762 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.55756 $ & $  -0.00443 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.62476 $ & $  -0.01266 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.39159 $ & $  -0.01908 $ & $   0.01320 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.42673 $ & $   0.01565 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.75909 $ & $  -0.01000 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.92531 $ & $  -0.00885 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.65724 $ & $   0.01494 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.28440 $ & $   0.00570 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.66127 $ & $   0.00988 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.26200 $ & $  -0.00017 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.59445 $ & $  -0.01056 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.59454 $ & $   0.00744 $ & $   0.01300 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.69373 $ & $   0.00734 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.52758 $ & $   0.01610 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.56295 $ & $   0.00913 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.86052 $ & $   0.00077 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.46131 $ & $   0.01038 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.48485 $ & $  -0.00751 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.62806 $ & $  -0.01400 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.39498 $ & $   0.00387 $ & $   0.01206 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.36311 $ & $   0.01251 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.66059 $ & $  -0.00246 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.92887 $ & $  -0.01415 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.43037 $ & $  -0.00768 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.28773 $ & $  -0.00647 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.56210 $ & $  -0.01195 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.26533 $ & $   0.00187 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.59773 $ & $   0.00557 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.66488 $ & $  -0.00856 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.53093 $ & $   0.01769 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.56643 $ & $  -0.00614 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.46464 $ & $   0.00964 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.59885 $ & $  -0.02589 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.86420 $ & $  -0.00829 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.39821 $ & $   0.00709 $ & $   0.01288 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.36645 $ & $  -0.00946 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.29105 $ & $  -0.00986 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.76663 $ & $  -0.01144 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.63257 $ & $  -0.00537 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.56573 $ & $  -0.00600 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.93308 $ & $  -0.01232 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.26867 $ & $   0.00579 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.43496 $ & $  -0.01149 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.66549 $ & $  -0.01401 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.66888 $ & $  -0.00058 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.56990 $ & $  -0.00041 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.46795 $ & $  -0.00193 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.49132 $ & $   0.01334 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.60210 $ & $   0.01000 $ & $   0.01286 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.86755 $ & $   0.00309 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.60249 $ & $   0.00381 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.40142 $ & $  -0.00520 $ & $   0.01156 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.53565 $ & $  -0.00548 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.37010 $ & $   0.01039 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.29437 $ & $  -0.02047 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.63586 $ & $  -0.01203 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.93635 $ & $  -0.00528 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.43835 $ & $   0.00588 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.66915 $ & $   0.00649 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.67214 $ & $  -0.01376 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.57017 $ & $   0.00724 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.27296 $ & $   0.00485 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55100.49457 $ & $  -0.01232 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.60535 $ & $   0.00460 $ & $   0.01173 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.87090 $ & $  -0.01685 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.60579 $ & $  -0.00769 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.53900 $ & $   0.01422 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.40494 $ & $   0.01241 $ & $   0.01198 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.47220 $ & $   0.01082 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.57436 $ & $  -0.00849 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.29768 $ & $  -0.02387 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.63614 $ & $  -0.01265 $ & $   0.01830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.93959 $ & $  -0.01444 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.63947 $ & $  -0.00345 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.44168 $ & $  -0.00709 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.37464 $ & $   0.01360 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.67542 $ & $   0.00286 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.57352 $ & $   0.01116 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.27660 $ & $  -0.00411 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.60905 $ & $  -0.01039 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.54233 $ & $   0.01537 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.67409 $ & $   0.00733 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.47585 $ & $  -0.02164 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.60997 $ & $   0.00075 $ & $   0.01293 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.30099 $ & $  -0.00040 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.57809 $ & $   0.00295 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.40926 $ & $   0.00144 $ & $   0.01284 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.64279 $ & $  -0.01809 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.37798 $ & $   0.01164 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.77772 $ & $  -0.00683 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.94426 $ & $  -0.00212 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.27992 $ & $  -0.00311 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.44612 $ & $   0.00407 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.67941 $ & $   0.00462 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.87772 $ & $   0.00566 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.57794 $ & $  -0.00464 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.61321 $ & $  -0.03879 $ & $   0.01325 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.67742 $ & $   0.01208 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.30431 $ & $   0.00136 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.47922 $ & $  -0.00429 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.64253 $ & $  -0.01556 $ & $   0.01757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.61353 $ & $  -0.00077 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.58155 $ & $   0.00743 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.41249 $ & $   0.00972 $ & $   0.01065 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.54676 $ & $  -0.01239 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.64608 $ & $   0.00131 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.38132 $ & $   0.00344 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55379.94780 $ & $   0.02119 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.44977 $ & $   0.00741 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.88137 $ & $  -0.00088 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.58129 $ & $  -0.01194 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.61646 $ & $   0.01347 $ & $   0.01235 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.28416 $ & $  -0.01998 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.64572 $ & $  -0.00820 $ & $   0.01579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.30763 $ & $  -0.02193 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.61680 $ & $   0.01135 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.41572 $ & $   0.00030 $ & $   0.01209 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.55011 $ & $   0.00405 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.48359 $ & $   0.00198 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.58586 $ & $  -0.01424 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.68224 $ & $  -0.00395 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.65058 $ & $  -0.01323 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.38582 $ & $  -0.00804 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.45313 $ & $   0.01416 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.88469 $ & $   0.00790 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.68650 $ & $   0.00189 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.64892 $ & $   0.00642 $ & $   0.01549 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.28744 $ & $   0.03152 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.31096 $ & $   0.00110 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.41895 $ & $   0.00576 $ & $   0.01124 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.62036 $ & $  -0.01383 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.62069 $ & $  -0.01338 $ & $   0.01397 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.55376 $ & $   0.00538 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.48693 $ & $   0.00499 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.58617 $ & $   0.00772 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.58929 $ & $  -0.00909 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.65388 $ & $   0.01165 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.32230 $ & $   0.01813 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.38947 $ & $   0.00311 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.88807 $ & $   0.00506 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.29070 $ & $  -0.01959 $ & $   0.01230 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.65242 $ & $   0.00471 $ & $   0.01809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.31426 $ & $  -0.01108 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.69046 $ & $   0.00791 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.42249 $ & $  -0.00990 $ & $   0.01123 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.45758 $ & $  -0.00851 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.62394 $ & $  -0.01952 $ & $   0.01442 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.49027 $ & $   0.00587 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.58944 $ & $   0.02117 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.62455 $ & $   0.01095 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.59270 $ & $  -0.01463 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.65750 $ & $  -0.00319 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.55847 $ & $   0.00340 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.39281 $ & $   0.00482 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.89142 $ & $   0.00129 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.32610 $ & $  -0.00923 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.65563 $ & $  -0.05049 $ & $   0.01736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.31756 $ & $   0.00418 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.69378 $ & $   0.00369 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.46092 $ & $   0.00086 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.62749 $ & $  -0.02315 $ & $   0.01450 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.62783 $ & $   0.00852 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.42697 $ & $   0.01011 $ & $   0.01099 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.66083 $ & $  -0.00874 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.56188 $ & $   0.00248 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.59400 $ & $  -0.00656 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.49506 $ & $   0.02942 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.25325 $ & $   0.01648 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.89473 $ & $   0.01296 $ & $   0.01097 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.59739 $ & $  -0.01926 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.65883 $ & $   0.00853 $ & $   0.01729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.32939 $ & $  -0.00699 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.32086 $ & $   0.00330 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.69709 $ & $   0.01442 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.46425 $ & $  -0.01098 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.39725 $ & $   0.00316 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.29857 $ & $  -0.00309 $ & $   0.01192 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.63110 $ & $  -0.00232 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.43020 $ & $   0.02617 $ & $   0.01142 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.63175 $ & $  -0.00765 $ & $   0.01396 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.66414 $ & $   0.00005 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.59734 $ & $   0.00199 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.56527 $ & $   0.00628 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.49838 $ & $  -0.00916 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.25651 $ & $  -0.00612 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.60080 $ & $   0.00601 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.66204 $ & $   0.01617 $ & $   0.02052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.89836 $ & $  -0.02028 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.32417 $ & $   0.00956 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.40058 $ & $  -0.01145 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.33374 $ & $  -0.00039 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.30188 $ & $  -0.01247 $ & $   0.01370 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.70138 $ & $   0.00639 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.43342 $ & $  -0.00750 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.63498 $ & $  -0.00960 $ & $   0.01414 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.63529 $ & $   0.01367 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.46923 $ & $  -0.01595 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.50171 $ & $  -0.00503 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.25981 $ & $   0.02249 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.60427 $ & $   0.01119 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.90167 $ & $   0.00107 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.32747 $ & $  -0.01042 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.60173 $ & $   0.02296 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.80303 $ & $  -0.00170 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.56980 $ & $  -0.00485 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.66899 $ & $   0.00156 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.40396 $ & $  -0.00296 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.33705 $ & $   0.00474 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.70469 $ & $   0.00475 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.43664 $ & $  -0.00553 $ & $   0.01107 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.63822 $ & $   0.01654 $ & $   0.01449 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.30619 $ & $   0.01712 $ & $   0.01278 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.47257 $ & $  -0.00134 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.63886 $ & $   0.00555 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.26311 $ & $  -0.01407 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.90502 $ & $  -0.00991 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.33080 $ & $  -0.00827 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.67232 $ & $  -0.00082 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.60538 $ & $   0.00579 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.50632 $ & $   0.00112 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.80663 $ & $   0.00591 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.57345 $ & $   0.00306 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.34034 $ & $  -0.00878 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.60868 $ & $   0.01492 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.70796 $ & $   0.00018 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.44018 $ & $  -0.02277 $ & $   0.01109 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.64212 $ & $  -0.00304 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.47594 $ & $   0.00029 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.40904 $ & $   0.00895 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.64244 $ & $  -0.01324 $ & $   0.01632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.26642 $ & $  -0.00308 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.80593 $ & $  -0.01631 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.90835 $ & $   0.00297 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.24364 $ & $  -0.01573 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.33409 $ & $  -0.01935 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.50963 $ & $   0.00843 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.57677 $ & $   0.01265 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.67595 $ & $  -0.00312 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.61213 $ & $  -0.01129 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.56850 $ & $  -0.01372 $ & $   0.01647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.71190 $ & $  -0.01519 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.61006 $ & $   0.01212 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.34510 $ & $   0.00664 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.31305 $ & $  -0.05128 $ & $   0.01297 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.44436 $ & $  -0.03271 $ & $   0.01019 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.41239 $ & $  -0.01014 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.26972 $ & $   0.02545 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.64600 $ & $  -0.00807 $ & $   0.01393 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.91168 $ & $  -0.01203 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.33741 $ & $  -0.00103 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.24705 $ & $  -0.01346 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.80996 $ & $  -0.00677 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.48067 $ & $  -0.02711 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.67927 $ & $  -0.00086 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.51328 $ & $  -0.00117 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.61591 $ & $   0.00243 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.71519 $ & $   0.00092 $ & $   0.01159 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.61340 $ & $  -0.00280 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.34839 $ & $   0.01057 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.44757 $ & $  -0.00591 $ & $   0.01129 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.41572 $ & $   0.00068 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.27301 $ & $  -0.00106 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.64924 $ & $   0.00932 $ & $   0.01612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.31732 $ & $   0.00906 $ & $   0.01384 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.34073 $ & $   0.00428 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.64975 $ & $  -0.01211 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.25037 $ & $  -0.00364 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.91531 $ & $  -0.01317 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.81340 $ & $   0.00766 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.48400 $ & $   0.01495 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.68260 $ & $  -0.00254 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.57502 $ & $   0.00291 $ & $   0.02081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.71874 $ & $   0.00907 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.51778 $ & $   0.02188 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.58490 $ & $  -0.00236 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.45080 $ & $  -0.02874 $ & $   0.01180 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.35168 $ & $  -0.01173 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.62075 $ & $  -0.01335 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.61786 $ & $   0.01338 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.32057 $ & $  -0.01044 $ & $   0.01294 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.65299 $ & $  -0.00775 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.34405 $ & $  -0.01396 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.91865 $ & $  -0.00371 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.81680 $ & $   0.01984 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.42045 $ & $  -0.00456 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.48769 $ & $   0.00628 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.57829 $ & $  -0.03218 $ & $   0.01889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.25473 $ & $   0.00446 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.48600 $ & $   0.00773 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.45403 $ & $  -0.00272 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.68728 $ & $  -0.00322 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.52113 $ & $  -0.01474 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.58850 $ & $  -0.01298 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.27952 $ & $   0.00452 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.72267 $ & $   0.00982 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.62119 $ & $   0.00473 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.62422 $ & $  -0.00352 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.34737 $ & $   0.00226 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.35616 $ & $  -0.03718 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.92201 $ & $  -0.00668 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.82014 $ & $  -0.02581 $ & $   0.01425 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.42378 $ & $  -0.00060 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.65751 $ & $   0.01518 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.25830 $ & $   0.02273 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.49213 $ & $   0.00918 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.69061 $ & $  -0.00669 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.48947 $ & $  -0.00768 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.52445 $ & $   0.00209 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.45759 $ & $  -0.00849 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.28279 $ & $   0.01825 $ & $   0.00963 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.72593 $ & $   0.01522 $ & $   0.01139 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.82559 $ & $   0.00870 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.35946 $ & $  -0.00172 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.62770 $ & $  -0.01483 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.92536 $ & $  -0.00310 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.82357 $ & $  -0.00777 $ & $   0.01379 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.59326 $ & $  -0.00824 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.32804 $ & $  -0.01915 $ & $   0.01287 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.58484 $ & $  -0.04165 $ & $   0.01851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.42747 $ & $   0.00259 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.66077 $ & $   0.00915 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.26160 $ & $  -0.00309 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.62610 $ & $   0.00940 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.49547 $ & $  -0.00849 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.72920 $ & $   0.01550 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.28608 $ & $  -0.00081 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55371.69428 $ & $   0.00380 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.49378 $ & $   0.00315 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.35390 $ & $   0.01117 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.52887 $ & $   0.00391 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.46197 $ & $   0.00481 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.36309 $ & $   0.02849 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.92870 $ & $  -0.00330 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.59664 $ & $   0.00428 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.58812 $ & $   0.00428 $ & $   0.01937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.82724 $ & $  -0.00151 $ & $   0.01407 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.33162 $ & $  -0.01031 $ & $   0.01329 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.66402 $ & $  -0.00366 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.63204 $ & $   0.02088 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.62942 $ & $   0.00323 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.49880 $ & $   0.01408 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.26597 $ & $   0.02073 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.28936 $ & $   0.00965 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.43223 $ & $  -0.00351 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.73316 $ & $   0.00717 $ & $   0.01122 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.49711 $ & $   0.02071 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.35724 $ & $   0.01035 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.46523 $ & $   0.01695 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.53253 $ & $   0.00805 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.59997 $ & $  -0.00588 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.93236 $ & $   0.00259 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.33487 $ & $  -0.00854 $ & $   0.01226 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.36738 $ & $  -0.00639 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.63579 $ & $  -0.01976 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.66822 $ & $   0.00678 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.26929 $ & $   0.01839 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.29264 $ & $  -0.00511 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.43556 $ & $   0.00897 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.25784 $ & $   0.00458 $ & $   0.01101 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.63407 $ & $  -0.00580 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.87055 $ & $  -0.00980 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.50331 $ & $   0.00974 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.46848 $ & $  -0.01107 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.73692 $ & $  -0.00754 $ & $   0.01043 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.53587 $ & $  -0.00809 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.50110 $ & $   0.00405 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.83653 $ & $  -0.00164 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.93569 $ & $  -0.00935 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.59473 $ & $   0.02908 $ & $   0.02161 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.63922 $ & $   0.00194 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.33910 $ & $  -0.05243 $ & $   0.01137 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.67148 $ & $  -0.00192 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.60465 $ & $   0.00856 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.29590 $ & $   0.01947 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.27264 $ & $   0.00334 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.43888 $ & $   0.02018 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.63739 $ & $  -0.01756 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.87385 $ & $   0.00804 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.47174 $ & $   0.00189 $ & $   0.01035 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.50697 $ & $  -0.00372 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.74023 $ & $   0.01552 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.50444 $ & $  -0.00638 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.93903 $ & $   0.01270 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.59804 $ & $  -0.02539 $ & $   0.01793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.40575 $ & $  -0.00632 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.37389 $ & $  -0.00189 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.54033 $ & $   0.00163 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.34235 $ & $  -0.02290 $ & $   0.01236 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.60798 $ & $  -0.00257 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.67504 $ & $   0.00239 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.29917 $ & $  -0.00076 $ & $   0.01249 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.73968 $ & $   0.00975 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.64355 $ & $   0.00515 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.87717 $ & $  -0.02291 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.47530 $ & $  -0.00807 $ & $   0.01016 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.51033 $ & $   0.00601 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.44334 $ & $   0.01423 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.64191 $ & $   0.00633 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.27757 $ & $  -0.01433 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.94236 $ & $   0.00897 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.74419 $ & $  -0.00262 $ & $   0.01291 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.40924 $ & $  -0.01231 $ & $   0.01169 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.50842 $ & $   0.00041 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.54368 $ & $   0.00435 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.34561 $ & $   0.02230 $ & $   0.01245 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.61168 $ & $  -0.00518 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.37849 $ & $  -0.02601 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.64699 $ & $  -0.00397 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.67923 $ & $  -0.03142 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.88049 $ & $   0.02550 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.74385 $ & $   0.00268 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.44702 $ & $  -0.00752 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.28090 $ & $  -0.00467 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55368.94570 $ & $  -0.01065 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.74746 $ & $  -0.00741 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.64556 $ & $   0.01157 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.47959 $ & $  -0.00237 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.54702 $ & $   0.01526 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.51207 $ & $   0.00913 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.51512 $ & $  -0.00066 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.30563 $ & $   0.02753 $ & $   0.01427 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.78089 $ & $   0.00716 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.41362 $ & $  -0.01114 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.38209 $ & $  -0.00176 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.68250 $ & $  -0.00569 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.35015 $ & $  -0.00817 $ & $   0.01268 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.65047 $ & $  -0.01833 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.88408 $ & $   0.00834 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.61593 $ & $   0.00913 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.74727 $ & $   0.00447 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.45033 $ & $  -0.00201 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.28423 $ & $  -0.00141 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.75077 $ & $  -0.00969 $ & $   0.01109 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.48282 $ & $   0.00834 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.85105 $ & $   0.02332 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.30887 $ & $   0.01058 $ & $   0.01083 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.64997 $ & $  -0.00812 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.41691 $ & $  -0.02130 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.51607 $ & $   0.01600 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.78437 $ & $  -0.00878 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.38546 $ & $  -0.00816 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.68576 $ & $  -0.02110 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.35341 $ & $   0.00637 $ & $   0.01216 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.88739 $ & $   0.02217 $ & $   0.01394 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.61927 $ & $  -0.00742 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.75069 $ & $  -0.00564 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.65511 $ & $   0.00213 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.48605 $ & $  -0.01253 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.75436 $ & $   0.01374 $ & $   0.01156 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.45478 $ & $   0.00011 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.31213 $ & $   0.00450 $ & $   0.01035 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.52204 $ & $   0.00891 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.65330 $ & $   0.00431 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.28892 $ & $   0.01687 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.78765 $ & $  -0.00514 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.51945 $ & $   0.00620 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.35667 $ & $   0.01433 $ & $   0.01272 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.55526 $ & $  -0.01315 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.89066 $ & $   0.00580 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.62262 $ & $  -0.00734 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.42156 $ & $  -0.00497 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.75414 $ & $  -0.01480 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.69000 $ & $   0.00577 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.38987 $ & $   0.00440 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.48928 $ & $   0.00320 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55147.61476 $ & $  -0.02638 $ & $   0.02273 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.65853 $ & $  -0.00126 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.75767 $ & $  -0.02375 $ & $   0.01142 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.85443 $ & $  -0.02025 $ & $   0.01904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.45809 $ & $   0.00163 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.28031 $ & $   0.00384 $ & $   0.01345 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55139.31540 $ & $  -0.00196 $ & $   0.01021 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.29228 $ & $  -0.00288 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.85868 $ & $   0.00133 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.52348 $ & $   0.00238 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.65775 $ & $   0.00608 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.55866 $ & $  -0.00880 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.89399 $ & $  -0.00837 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.79200 $ & $  -0.00250 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.42494 $ & $  -0.00916 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.52718 $ & $   0.00474 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.39318 $ & $  -0.00406 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.36111 $ & $  -0.00474 $ & $   0.01143 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.69357 $ & $   0.00483 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.76097 $ & $  -0.00852 $ & $   0.01069 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.49282 $ & $  -0.02756 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.62696 $ & $   0.00259 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.66197 $ & $   0.01806 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.75823 $ & $   0.01479 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.46140 $ & $  -0.00811 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.29592 $ & $   0.01860 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.52682 $ & $   0.00392 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.66111 $ & $  -0.00410 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.86230 $ & $  -0.01228 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.79527 $ & $   0.00379 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.89735 $ & $  -0.01426 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.53054 $ & $   0.00195 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.36436 $ & $  -0.01185 $ & $   0.01158 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.39647 $ & $   0.00457 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.69682 $ & $  -0.01021 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.56308 $ & $   0.01290 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.42933 $ & $   0.00476 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.63059 $ & $   0.01654 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.76199 $ & $   0.01434 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.76492 $ & $   0.00594 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.49708 $ & $   0.00501 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.46637 $ & $   0.01847 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.79886 $ & $  -0.01095 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.30035 $ & $   0.00672 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.90118 $ & $  -0.00081 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.53389 $ & $  -0.01073 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.53112 $ & $   0.01239 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.36795 $ & $  -0.03124 $ & $   0.01123 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.56642 $ & $   0.02127 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.66589 $ & $  -0.00173 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.43268 $ & $  -0.01287 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.63394 $ & $   0.01671 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.28996 $ & $  -0.04332 $ & $   0.01378 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.70106 $ & $  -0.02443 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.76821 $ & $  -0.00415 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.40112 $ & $  -0.00893 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.76555 $ & $  -0.00720 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.50033 $ & $  -0.01132 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.86491 $ & $   0.01285 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.46967 $ & $  -0.01300 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.30369 $ & $  -0.00869 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.53450 $ & $   0.00585 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.80315 $ & $  -0.00668 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.57007 $ & $  -0.01594 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.29316 $ & $   0.00978 $ & $   0.01421 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.66928 $ & $   0.00554 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.70431 $ & $   0.00649 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.37219 $ & $   0.00103 $ & $   0.01070 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.40441 $ & $   0.01478 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.50355 $ & $  -0.02713 $ & $   0.00960 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.53855 $ & $  -0.00122 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.77183 $ & $  -0.00723 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.76902 $ & $  -0.02730 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.86831 $ & $   0.01641 $ & $   0.01846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.43693 $ & $  -0.00583 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.63841 $ & $  -0.01088 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.67340 $ & $   0.01350 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.47302 $ & $   0.01361 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.30703 $ & $  -0.01678 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.90799 $ & $   0.00149 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.80640 $ & $  -0.00504 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.29636 $ & $  -0.02801 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.70755 $ & $  -0.00736 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.53850 $ & $  -0.00475 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.37541 $ & $   0.00216 $ & $   0.01130 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.50678 $ & $   0.00060 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.40771 $ & $  -0.00762 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.54191 $ & $  -0.01194 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.77515 $ & $  -0.01226 $ & $   0.01078 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.77250 $ & $   0.00069 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.87165 $ & $   0.00220 $ & $   0.01845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.57464 $ & $  -0.02443 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.67378 $ & $   0.00922 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.44060 $ & $  -0.01794 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.64177 $ & $   0.00733 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.67686 $ & $  -0.00298 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.91132 $ & $  -0.00746 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.87656 $ & $  -0.00472 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.80966 $ & $  -0.01150 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.47738 $ & $   0.00191 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.29962 $ & $   0.01542 $ & $   0.01146 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.54184 $ & $  -0.00483 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.31154 $ & $  -0.00384 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.37864 $ & $   0.00505 $ & $   0.01155 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.77845 $ & $  -0.01207 $ & $   0.01075 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.51036 $ & $   0.01260 $ & $   0.00961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.54556 $ & $   0.00369 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.71205 $ & $   0.02069 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.57797 $ & $   0.00921 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.67713 $ & $   0.00891 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.64510 $ & $   0.00195 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.68036 $ & $  -0.00876 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.41218 $ & $  -0.00766 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.77669 $ & $  -0.00720 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.44507 $ & $  -0.00735 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.91467 $ & $   0.00019 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.48068 $ & $   0.01416 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.31524 $ & $  -0.01029 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.54583 $ & $   0.01515 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.38287 $ & $  -0.02416 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.87855 $ & $   0.00703 $ & $   0.01581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.71530 $ & $  -0.00849 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.78241 $ & $   0.03382 $ & $   0.01021 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.58136 $ & $   0.00030 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.51452 $ & $   0.01247 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.41548 $ & $   0.00610 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.55002 $ & $  -0.00439 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.78047 $ & $  -0.00967 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.44839 $ & $  -0.02092 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.68166 $ & $  -0.00968 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.64977 $ & $   0.01894 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.68478 $ & $   0.00030 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.91831 $ & $   0.01093 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.48430 $ & $   0.00590 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.31857 $ & $  -0.00663 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.88445 $ & $   0.00248 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.71852 $ & $  -0.00677 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.54948 $ & $   0.02000 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.88198 $ & $   0.00053 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.38646 $ & $   0.01242 $ & $   0.01199 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.51781 $ & $   0.00354 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.41911 $ & $   0.01314 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.55336 $ & $   0.00534 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.78389 $ & $  -0.00965 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.58593 $ & $  -0.00592 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.65313 $ & $  -0.00051 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.68820 $ & $  -0.00407 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.68530 $ & $   0.01599 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.45267 $ & $  -0.00660 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.88773 $ & $   0.00377 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.35461 $ & $  -0.01027 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.38972 $ & $  -0.01417 $ & $   0.01157 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.88542 $ & $  -0.01817 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.48899 $ & $  -0.01999 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.52114 $ & $  -0.00318 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.78945 $ & $   0.00557 $ & $   0.01052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.55348 $ & $   0.00113 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.32325 $ & $   0.00138 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.72271 $ & $   0.00555 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.55667 $ & $  -0.01344 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.78736 $ & $  -0.00476 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.65649 $ & $   0.00980 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.58959 $ & $   0.00307 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.42349 $ & $   0.02345 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.69199 $ & $  -0.01233 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.45607 $ & $  -0.00264 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.68989 $ & $   0.00293 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.35815 $ & $   0.01833 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.52437 $ & $   0.00776 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.49230 $ & $  -0.00631 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.88881 $ & $   0.00610 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.79276 $ & $  -0.00267 $ & $   0.01355 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.72590 $ & $  -0.00023 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.55684 $ & $   0.02423 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.32661 $ & $  -0.02100 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.39393 $ & $  -0.01976 $ & $   0.01117 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.79080 $ & $  -0.00431 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.59293 $ & $   0.00030 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.42680 $ & $   0.00714 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.56110 $ & $  -0.01216 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.66085 $ & $   0.02038 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55360.69324 $ & $  -0.01181 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.69637 $ & $   0.00353 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.46063 $ & $   0.00296 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.36151 $ & $  -0.00331 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.49563 $ & $   0.00311 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.89223 $ & $   0.00337 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.79604 $ & $  -0.01053 $ & $   0.01292 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.52791 $ & $  -0.00545 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.89537 $ & $   0.00274 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.32994 $ & $   0.01213 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.72946 $ & $   0.00991 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.39716 $ & $   0.02357 $ & $   0.01361 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.31883 $ & $  -0.03774 $ & $   0.01156 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.56081 $ & $  -0.01056 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.43027 $ & $  -0.00237 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.79490 $ & $   0.00056 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.56473 $ & $  -0.00065 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.66419 $ & $  -0.01364 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.69983 $ & $   0.00337 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.46398 $ & $   0.01113 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.79932 $ & $   0.00616 $ & $   0.01100 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.40042 $ & $  -0.03799 $ & $   0.01110 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.89898 $ & $   0.01415 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.89619 $ & $  -0.00263 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.32203 $ & $   0.01943 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.49998 $ & $  -0.00031 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.56414 $ & $   0.01063 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.53219 $ & $   0.00631 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.36628 $ & $  -0.01805 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.73363 $ & $  -0.01487 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.56805 $ & $   0.00627 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.33499 $ & $  -0.00871 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.79882 $ & $  -0.00376 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.66784 $ & $  -0.00208 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.43472 $ & $   0.00418 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.70324 $ & $   0.00168 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.80262 $ & $  -0.01818 $ & $   0.01335 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.89953 $ & $  -0.00566 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.53542 $ & $  -0.00322 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.50361 $ & $   0.00453 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.73690 $ & $  -0.00321 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.46879 $ & $   0.00759 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.36967 $ & $   0.00940 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.40497 $ & $  -0.02024 $ & $   0.01154 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.56843 $ & $  -0.00319 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.33833 $ & $  -0.00292 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.80216 $ & $  -0.00548 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.43835 $ & $   0.00464 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.57255 $ & $   0.00889 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.67212 $ & $   0.01695 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.90283 $ & $   0.00618 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.32858 $ & $   0.03175 $ & $   0.01340 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.70764 $ & $  -0.00084 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.53865 $ & $   0.00679 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.80689 $ & $  -0.01448 $ & $   0.01339 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.24156 $ & $  -0.00397 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.50691 $ & $   0.00617 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.74015 $ & $   0.00528 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.60619 $ & $   0.00225 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.47216 $ & $  -0.00876 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.40823 $ & $  -0.00753 $ & $   0.01306 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.57174 $ & $  -0.01000 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.84020 $ & $   0.00064 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.34166 $ & $  -0.00573 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.80560 $ & $   0.01401 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.44167 $ & $   0.00145 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.57588 $ & $  -0.00348 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.67546 $ & $   0.00692 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.33178 $ & $  -0.01677 $ & $   0.01351 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.54189 $ & $   0.00073 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.81018 $ & $   0.01159 $ & $   0.01395 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.90644 $ & $   0.00411 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.24492 $ & $  -0.01884 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.71139 $ & $   0.02276 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.41149 $ & $  -0.03108 $ & $   0.01258 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.60991 $ & $  -0.02291 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.74438 $ & $  -0.01570 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.84374 $ & $   0.00704 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.47642 $ & $  -0.00944 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.51141 $ & $  -0.00232 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.57574 $ & $   0.00635 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.80900 $ & $   0.01136 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.37765 $ & $  -0.00123 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.57921 $ & $   0.00679 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.34625 $ & $  -0.00650 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.67880 $ & $   0.00099 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.81347 $ & $   0.00298 $ & $   0.01355 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.44621 $ & $   0.00959 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.90986 $ & $   0.01148 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.54545 $ & $  -0.01107 $ & $   0.01030 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.24823 $ & $   0.00386 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.71487 $ & $  -0.00825 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.61320 $ & $  -0.00154 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.84702 $ & $  -0.01015 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.74795 $ & $   0.00348 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.51473 $ & $  -0.00220 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.91424 $ & $  -0.00858 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.41571 $ & $   0.03170 $ & $   0.01208 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.57906 $ & $   0.01260 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.48009 $ & $   0.01308 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.38103 $ & $  -0.01193 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.81312 $ & $  -0.01854 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.34961 $ & $  -0.00188 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.44951 $ & $   0.00897 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.58391 $ & $   0.00045 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.68314 $ & $   0.00533 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.91362 $ & $   0.01073 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.81742 $ & $  -0.01753 $ & $   0.01388 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.54973 $ & $   0.00841 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.75121 $ & $   0.00494 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.51803 $ & $  -0.00677 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.71921 $ & $  -0.01376 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.61720 $ & $  -0.00100 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.41896 $ & $   0.00194 $ & $   0.01284 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.25296 $ & $   0.00012 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.61753 $ & $   0.00474 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.38470 $ & $  -0.00014 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.58304 $ & $   0.01502 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.48439 $ & $   0.00421 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.35328 $ & $  -0.00045 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.81694 $ & $   0.00276 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.28654 $ & $   0.00068 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.45279 $ & $   0.01277 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.58724 $ & $   0.00223 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.82069 $ & $   0.00110 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.91708 $ & $   0.00440 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.68683 $ & $   0.01482 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.55295 $ & $  -0.00846 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.72267 $ & $  -0.00180 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.25629 $ & $  -0.00117 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.42254 $ & $  -0.02473 $ & $   0.01205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.62096 $ & $  -0.00893 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.62112 $ & $  -0.01330 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.75543 $ & $  -0.01739 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.58669 $ & $   0.00227 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.48774 $ & $   0.00456 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.52283 $ & $  -0.00086 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.82032 $ & $   0.01312 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.38918 $ & $   0.00677 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.29006 $ & $  -0.00355 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.59061 $ & $  -0.00706 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.35769 $ & $  -0.00153 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.69017 $ & $   0.00478 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.82429 $ & $   0.00920 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55310.92052 $ & $  -0.00264 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.55619 $ & $   0.00864 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.45746 $ & $   0.00621 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.72614 $ & $  -0.00535 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.62431 $ & $  -0.00661 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.62442 $ & $  -0.01030 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.26009 $ & $  -0.01626 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.75868 $ & $  -0.00591 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.34788 $ & $  -0.01603 $ & $   0.00953 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.42673 $ & $   0.01553 $ & $   0.01266 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.52622 $ & $   0.00212 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.82379 $ & $  -0.02076 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.59068 $ & $  -0.00601 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.39254 $ & $   0.00680 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.29373 $ & $  -0.00015 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.49206 $ & $   0.01474 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.36105 $ & $  -0.01171 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.55942 $ & $  -0.00929 $ & $   0.01042 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.46078 $ & $   0.01218 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.82824 $ & $   0.00896 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.59520 $ & $  -0.00568 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55396.69454 $ & $  -0.00454 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.76194 $ & $  -0.00208 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.42998 $ & $  -0.01245 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.92881 $ & $   0.00207 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.52954 $ & $   0.01361 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.62875 $ & $   0.00388 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.62879 $ & $   0.00001 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.73085 $ & $   0.00071 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.59399 $ & $  -0.01173 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.82726 $ & $   0.00974 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.39589 $ & $  -0.00686 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.26470 $ & $  -0.00502 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.49553 $ & $   0.00864 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.36439 $ & $  -0.01290 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.56296 $ & $   0.00773 $ & $   0.00982 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.46407 $ & $   0.01220 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.83153 $ & $  -0.01822 $ & $   0.01356 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.29821 $ & $   0.01409 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.59854 $ & $  -0.01744 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.43324 $ & $   0.00423 $ & $   0.01231 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.63203 $ & $  -0.00219 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.63212 $ & $   0.00956 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.73433 $ & $  -0.00578 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.76643 $ & $  -0.00316 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.26805 $ & $  -0.00705 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.59798 $ & $   0.01079 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.83135 $ & $   0.01076 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.53412 $ & $   0.00985 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.40036 $ & $  -0.01176 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.83480 $ & $  -0.03044 $ & $   0.01372 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.30156 $ & $  -0.01850 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.50016 $ & $   0.01467 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.60221 $ & $  -0.00317 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.36916 $ & $  -0.00204 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.56755 $ & $  -0.02707 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.46856 $ & $   0.00437 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.63533 $ & $   0.00082 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.76970 $ & $  -0.00561 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.63576 $ & $  -0.01235 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.73780 $ & $   0.01436 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.27138 $ & $  -0.00249 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.60129 $ & $   0.02365 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.53743 $ & $   0.00466 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.83502 $ & $   0.00186 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.40403 $ & $  -0.00551 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.30491 $ & $  -0.00874 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.83875 $ & $  -0.01079 $ & $   0.01228 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.50350 $ & $  -0.00286 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.36079 $ & $  -0.01699 $ & $   0.01056 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.76905 $ & $   0.01421 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.57079 $ & $   0.01389 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.47187 $ & $   0.00902 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.37281 $ & $  -0.00731 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.60654 $ & $   0.00290 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.77297 $ & $   0.00309 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.53981 $ & $  -0.00196 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.44115 $ & $   0.00509 $ & $   0.01391 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.64008 $ & $  -0.00140 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.64014 $ & $  -0.00731 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.74218 $ & $  -0.00507 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.54107 $ & $   0.00432 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.83848 $ & $  -0.00436 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.27582 $ & $   0.00183 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.40737 $ & $   0.00049 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.60565 $ & $   0.00375 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.57403 $ & $  -0.01199 $ & $   0.00984 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.84237 $ & $   0.00285 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.37613 $ & $   0.00630 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.47549 $ & $  -0.00919 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.30942 $ & $  -0.01310 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.60989 $ & $   0.00883 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.50793 $ & $   0.00753 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.77324 $ & $  -0.01283 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.54312 $ & $  -0.00058 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.44441 $ & $   0.00254 $ & $   0.01300 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.77718 $ & $   0.01308 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.64340 $ & $   0.01039 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.64342 $ & $   0.01532 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.84186 $ & $  -0.00517 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.74564 $ & $   0.01149 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.27946 $ & $   0.01583 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.60898 $ & $  -0.01599 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.57727 $ & $   0.01626 $ & $   0.00970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.84565 $ & $   0.00569 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.54555 $ & $  -0.01066 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.61322 $ & $  -0.00993 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.41209 $ & $  -0.00115 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.51128 $ & $   0.01610 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.31306 $ & $  -0.00620 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.77666 $ & $  -0.00530 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.54674 $ & $  -0.00828 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.47973 $ & $   0.00496 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.38068 $ & $  -0.00364 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55393.94654 $ & $   0.01724 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.78047 $ & $   0.01863 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.64671 $ & $  -0.00817 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.44869 $ & $  -0.00526 $ & $   0.01260 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.84523 $ & $   0.00215 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.28277 $ & $  -0.00194 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.74945 $ & $   0.01101 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.58083 $ & $   0.02367 $ & $   0.00955 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.61295 $ & $   0.01462 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.54890 $ & $  -0.01884 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.84957 $ & $   0.01982 $ & $   0.01181 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.41544 $ & $  -0.00197 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.31641 $ & $  -0.00312 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.78001 $ & $  -0.00332 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.88234 $ & $   0.00155 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.48305 $ & $  -0.00393 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.38403 $ & $  -0.01544 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.61752 $ & $   0.00515 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.51557 $ & $   0.00432 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.44867 $ & $  -0.00713 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.78405 $ & $   0.02021 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.55095 $ & $  -0.01423 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.45195 $ & $  -0.01423 $ & $   0.01208 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.65099 $ & $  -0.00493 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.65102 $ & $  -0.00426 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.84934 $ & $  -0.00256 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.61627 $ & $   0.02436 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.55222 $ & $  -0.00843 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.85286 $ & $  -0.01968 $ & $   0.01316 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.75382 $ & $   0.02150 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.28738 $ & $  -0.00647 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.41880 $ & $  -0.01041 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.58509 $ & $  -0.00728 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.78340 $ & $  -0.01233 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.48637 $ & $   0.01245 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.38736 $ & $   0.00396 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.88596 $ & $   0.01026 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.32076 $ & $  -0.00837 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.62121 $ & $   0.00307 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.45217 $ & $  -0.01006 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.51923 $ & $   0.00764 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.55426 $ & $   0.00111 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.45519 $ & $  -0.02564 $ & $   0.01241 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.98902 $ & $   0.00315 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.65427 $ & $  -0.01567 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.78840 $ & $   0.01108 $ & $   0.01024 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.55553 $ & $  -0.01812 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.65467 $ & $   0.00462 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.85614 $ & $  -0.00865 $ & $   0.01431 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.85330 $ & $  -0.00292 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.29073 $ & $   0.00230 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.62026 $ & $   0.00345 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.75730 $ & $   0.00268 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.58831 $ & $   0.01246 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.78692 $ & $  -0.02705 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.88922 $ & $   0.00848 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.32408 $ & $   0.00328 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.62457 $ & $   0.00685 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.55755 $ & $   0.01115 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.42360 $ & $  -0.00056 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.99239 $ & $   0.00658 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.49108 $ & $   0.01305 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.45619 $ & $   0.00269 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.39212 $ & $  -0.00108 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.52371 $ & $   0.00247 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.65789 $ & $   0.00114 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.65798 $ & $   0.01688 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.45980 $ & $   0.00409 $ & $   0.01311 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.85664 $ & $  -0.00263 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.29404 $ & $  -0.00508 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.59153 $ & $  -0.02246 $ & $   0.00932 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.76076 $ & $   0.01302 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.62390 $ & $   0.00389 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.86039 $ & $  -0.02870 $ & $   0.01766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.79075 $ & $  -0.00745 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.32744 $ & $  -0.00736 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.42699 $ & $  -0.00996 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.89356 $ & $   0.00852 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.99574 $ & $   0.00119 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.39547 $ & $   0.00688 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.49469 $ & $   0.01270 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.56176 $ & $  -0.00576 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.45986 $ & $  -0.01761 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.52704 $ & $   0.01483 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.62911 $ & $   0.00519 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.85998 $ & $   0.00377 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.59476 $ & $   0.00556 $ & $   0.00946 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.66223 $ & $   0.00576 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.66248 $ & $   0.01897 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.86365 $ & $  -0.00984 $ & $   0.01913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.62789 $ & $  -0.02060 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.56376 $ & $  -0.00564 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.79424 $ & $  -0.00447 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.76516 $ & $   0.00538 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.29877 $ & $   0.00183 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.89681 $ & $   0.00718 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.43035 $ & $   0.00088 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55440.99904 $ & $  -0.00375 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.39882 $ & $  -0.00214 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.49800 $ & $   0.00284 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.56536 $ & $   0.01512 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.33216 $ & $  -0.00307 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.63246 $ & $  -0.01823 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.46631 $ & $   0.03306 $ & $   0.01256 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.46384 $ & $  -0.00699 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.86342 $ & $  -0.00384 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.59830 $ & $   0.00461 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.66552 $ & $  -0.00574 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.86691 $ & $   0.00560 $ & $   0.01616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.53165 $ & $   0.00547 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.66580 $ & $   0.02359 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.63122 $ & $   0.00524 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.56715 $ & $   0.00014 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.30212 $ & $  -0.00439 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.79786 $ & $   0.00664 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.76894 $ & $  -0.00699 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.90037 $ & $   0.01556 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55441.00267 $ & $  -0.00022 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.56865 $ & $   0.00543 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.33550 $ & $  -0.02298 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.43495 $ & $   0.00662 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.46716 $ & $  -0.00120 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.40311 $ & $   0.00560 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.50262 $ & $   0.01171 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.66882 $ & $  -0.00356 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.47061 $ & $   0.01216 $ & $   0.01200 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.87017 $ & $   0.02037 $ & $   0.01598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.53499 $ & $  -0.00648 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.66915 $ & $  -0.00556 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.86761 $ & $   0.01725 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.60256 $ & $   0.00811 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.30550 $ & $  -0.02208 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.80138 $ & $  -0.00077 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.63521 $ & $  -0.01064 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.77238 $ & $   0.00680 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.57201 $ & $  -0.00951 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.33883 $ & $   0.00619 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.90468 $ & $   0.00488 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.43832 $ & $   0.01656 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.40654 $ & $  -0.00746 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.57287 $ & $   0.00219 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.50592 $ & $  -0.00656 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.47388 $ & $  -0.00057 $ & $   0.01417 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.47117 $ & $  -0.01938 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.60580 $ & $  -0.00844 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.87411 $ & $  -0.00726 $ & $   0.01175 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.87129 $ & $   0.00602 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.67350 $ & $   0.00494 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.63855 $ & $   0.00609 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.80478 $ & $   0.00769 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.67384 $ & $  -0.00466 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.53991 $ & $  -0.00485 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.57531 $ & $  -0.00459 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.31017 $ & $  -0.00555 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.77675 $ & $  -0.00324 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.90798 $ & $   0.00453 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.44201 $ & $   0.00309 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.57616 $ & $  -0.00101 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.50924 $ & $  -0.00873 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.41027 $ & $  -0.00487 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.47450 $ & $  -0.01809 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.47744 $ & $   0.00183 $ & $   0.01323 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.34343 $ & $   0.00026 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.60904 $ & $  -0.00824 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.60637 $ & $  -0.01355 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.87474 $ & $  -0.00419 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.87788 $ & $  -0.03416 $ & $   0.01175 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.67711 $ & $   0.00283 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.67718 $ & $  -0.00687 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.80851 $ & $  -0.00146 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.54325 $ & $   0.00302 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.47944 $ & $   0.00072 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.64285 $ & $   0.00162 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.31350 $ & $   0.02031 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.91125 $ & $   0.00973 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.57895 $ & $   0.00052 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.81245 $ & $   0.00948 $ & $   0.01186 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.57947 $ & $   0.00683 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.34677 $ & $  -0.00070 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.61229 $ & $  -0.01026 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.60961 $ & $   0.02085 $ & $   0.01108 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.87811 $ & $  -0.01153 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.48166 $ & $   0.01893 $ & $   0.01327 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.47882 $ & $  -0.01404 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.88115 $ & $   0.01915 $ & $   0.01766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.41469 $ & $   0.01044 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.51383 $ & $   0.00117 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.44713 $ & $  -0.00287 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.68040 $ & $  -0.00430 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.68049 $ & $   0.00727 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.81203 $ & $  -0.00671 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.64617 $ & $  -0.00913 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.48315 $ & $  -0.01025 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.31714 $ & $  -0.00710 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.54754 $ & $  -0.01200 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.78383 $ & $   0.02262 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.91558 $ & $   0.02173 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.40574 $ & $  -0.00031 $ & $   0.01108 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.58370 $ & $  -0.00262 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.35047 $ & $  -0.00614 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.61583 $ & $  -0.00188 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.58398 $ & $  -0.01380 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.61316 $ & $  -0.00297 $ & $   0.01096 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.48491 $ & $  -0.00060 $ & $   0.01342 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.88154 $ & $   0.00206 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.48215 $ & $  -0.00045 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.41803 $ & $  -0.00823 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.51718 $ & $  -0.02502 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.45068 $ & $   0.01172 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55418.88509 $ & $  -0.00011 $ & $   0.01189 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.81546 $ & $  -0.00258 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.68474 $ & $   0.00148 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.48649 $ & $  -0.00059 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.55088 $ & $  -0.00435 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.68501 $ & $   0.00040 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.65014 $ & $  -0.00189 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.91917 $ & $   0.00933 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.58702 $ & $  -0.00368 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.32179 $ & $   0.00578 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.61642 $ & $  -0.01278 $ & $   0.01024 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.58728 $ & $  -0.00163 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.48817 $ & $  -0.00049 $ & $   0.01262 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.78859 $ & $   0.01091 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.52049 $ & $   0.00321 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.42138 $ & $  -0.01261 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.62008 $ & $   0.00663 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.88554 $ & $   0.00916 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.48613 $ & $  -0.01653 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.45408 $ & $   0.01269 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.35523 $ & $  -0.00087 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.81900 $ & $  -0.00981 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.68804 $ & $  -0.00163 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.68831 $ & $   0.00700 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.65348 $ & $   0.01875 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55382.92244 $ & $   0.01422 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.49100 $ & $  -0.00282 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.55517 $ & $   0.00408 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.59035 $ & $  -0.00469 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.32512 $ & $  -0.01344 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.61969 $ & $   0.00167 $ & $   0.01042 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.59059 $ & $   0.01384 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.79206 $ & $  -0.00377 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.62333 $ & $  -0.00502 $ & $   0.00953 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.48951 $ & $   0.00222 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.35859 $ & $  -0.01196 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.52486 $ & $  -0.00947 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.88933 $ & $  -0.00531 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.42583 $ & $   0.00148 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.82251 $ & $  -0.01003 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.69132 $ & $   0.02189 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.45857 $ & $   0.00045 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.69196 $ & $   0.02683 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.41535 $ & $   0.01767 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.65747 $ & $   0.01175 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.49440 $ & $  -0.02108 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.62292 $ & $   0.00789 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.32846 $ & $  -0.01434 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.55881 $ & $  -0.00596 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.79552 $ & $  -0.00632 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.62655 $ & $  -0.01948 $ & $   0.01013 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.59470 $ & $   0.00898 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.59480 $ & $   0.00728 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.36195 $ & $  -0.01557 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.52815 $ & $   0.00715 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.89269 $ & $  -0.01120 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.49353 $ & $  -0.01073 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.42950 $ & $   0.01692 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.82614 $ & $  -0.00302 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.46221 $ & $   0.01142 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.41863 $ & $   0.01003 $ & $   0.01094 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.69590 $ & $  -0.00969 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.66110 $ & $   0.00716 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.62612 $ & $   0.01348 $ & $   0.01064 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.69622 $ & $   0.01012 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.49806 $ & $  -0.00957 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.62984 $ & $  -0.02114 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.59811 $ & $   0.00444 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.33289 $ & $   0.00552 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.56328 $ & $  -0.01162 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.59834 $ & $  -0.00056 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.49934 $ & $  -0.03688 $ & $   0.01431 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.89614 $ & $   0.00488 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.79995 $ & $  -0.00808 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.53177 $ & $   0.00223 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.43283 $ & $  -0.00484 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.49720 $ & $   0.01821 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.82965 $ & $   0.00271 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.36634 $ & $  -0.00161 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.46555 $ & $  -0.01456 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.69918 $ & $   0.00644 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.62970 $ & $   0.01772 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.66509 $ & $   0.00847 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.63337 $ & $   0.00684 $ & $   0.01010 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.56661 $ & $   0.00068 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.60166 $ & $   0.00523 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.60170 $ & $   0.00912 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.50262 $ & $  -0.00218 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.33653 $ & $   0.00359 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.86426 $ & $   0.00991 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.89959 $ & $  -0.00052 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.80341 $ & $   0.02476 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.50357 $ & $  -0.00298 $ & $   0.01451 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.83329 $ & $  -0.00073 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.53607 $ & $  -0.01122 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.36999 $ & $   0.01258 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.50120 $ & $  -0.01347 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.70246 $ & $  -0.00098 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.43746 $ & $   0.00438 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.63293 $ & $   0.02065 $ & $   0.01035 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.46984 $ & $   0.00362 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.63614 $ & $  -0.00412 $ & $   0.01269 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.66841 $ & $   0.00686 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.50600 $ & $  -0.00410 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.33985 $ & $  -0.00203 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.86791 $ & $  -0.00705 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.63766 $ & $  -0.01996 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.60594 $ & $  -0.00137 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.50682 $ & $  -0.01019 $ & $   0.01612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.57100 $ & $  -0.00795 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.60600 $ & $   0.01995 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.80718 $ & $   0.00713 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.83659 $ & $   0.00476 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.90372 $ & $   0.00513 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.53936 $ & $  -0.01426 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.37333 $ & $  -0.01582 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.50453 $ & $  -0.00739 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.63618 $ & $  -0.00650 $ & $   0.01024 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.44084 $ & $  -0.00550 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.47316 $ & $   0.01282 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.63971 $ & $  -0.02639 $ & $   0.01268 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.70686 $ & $  -0.00761 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.67239 $ & $   0.00993 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.50938 $ & $  -0.00169 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.87116 $ & $   0.00408 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.64089 $ & $  -0.00520 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.51009 $ & $   0.01569 $ & $   0.01594 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.60924 $ & $  -0.00137 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.43146 $ & $   0.01037 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.60929 $ & $  -0.01813 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.57433 $ & $  -0.00473 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.34428 $ & $   0.01539 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.54267 $ & $   0.01520 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.84013 $ & $  -0.00234 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.90752 $ & $   0.01193 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.63940 $ & $   0.01353 $ & $   0.01086 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.44421 $ & $  -0.00284 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.81160 $ & $  -0.00139 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.50853 $ & $  -0.01756 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.47647 $ & $   0.00334 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.64295 $ & $   0.00599 $ & $   0.01387 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.71014 $ & $   0.00172 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.37780 $ & $   0.00019 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.67571 $ & $   0.01664 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.87441 $ & $  -0.01253 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.64414 $ & $  -0.02715 $ & $   0.01023 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.61253 $ & $   0.00143 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.43472 $ & $  -0.01111 $ & $   0.01080 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.61260 $ & $  -0.01003 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.51376 $ & $   0.00306 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.34763 $ & $  -0.00229 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.64264 $ & $  -0.01455 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.84383 $ & $   0.00192 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.51464 $ & $   0.01852 $ & $   0.01635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55443.81500 $ & $  -0.03157 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.51186 $ & $  -0.00241 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.57899 $ & $   0.01933 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.64621 $ & $   0.00449 $ & $   0.01275 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.54716 $ & $   0.01303 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.38113 $ & $   0.01185 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.71375 $ & $   0.02679 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.87764 $ & $   0.00767 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.64737 $ & $   0.00550 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.48122 $ & $  -0.02876 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.44931 $ & $  -0.00056 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.68003 $ & $   0.00788 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.35099 $ & $   0.00668 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.51748 $ & $   0.00004 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.61675 $ & $  -0.00059 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.51789 $ & $   0.03125 $ & $   0.01585 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.64620 $ & $   0.01874 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.91446 $ & $   0.00610 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.84742 $ & $  -0.00260 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.61718 $ & $   0.01235 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.58240 $ & $  -0.00085 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.64950 $ & $   0.01080 $ & $   0.01372 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.38445 $ & $   0.00162 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.55086 $ & $  -0.02348 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.51620 $ & $  -0.00233 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.48454 $ & $   0.00443 $ & $   0.01041 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.88119 $ & $  -0.00676 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.45265 $ & $  -0.00541 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.65093 $ & $   0.00556 $ & $   0.00984 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.71822 $ & $   0.00285 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.68334 $ & $  -0.00268 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.52088 $ & $  -0.00499 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.52113 $ & $  -0.00223 $ & $   0.01404 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.64945 $ & $   0.00567 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.62036 $ & $  -0.01141 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.62050 $ & $  -0.00159 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.91790 $ & $   0.00112 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.85089 $ & $   0.00518 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.55416 $ & $  -0.00333 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.35603 $ & $   0.00431 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.51951 $ & $  -0.01883 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.58670 $ & $   0.02654 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.65378 $ & $   0.02063 $ & $   0.01180 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.48783 $ & $  -0.00479 $ & $   0.01086 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.85521 $ & $   0.00275 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.88445 $ & $   0.02481 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.45598 $ & $  -0.00442 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.44438 $ & $   0.00085 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.72152 $ & $  -0.00496 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.38949 $ & $   0.01896 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.65507 $ & $   0.00286 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.65268 $ & $   0.00630 $ & $   0.01088 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.62365 $ & $   0.00931 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.62381 $ & $  -0.01272 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.85438 $ & $   0.00194 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.52516 $ & $   0.02056 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.52535 $ & $  -0.00665 $ & $   0.01599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.35936 $ & $  -0.00055 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.92210 $ & $   0.00593 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.34788 $ & $   0.01574 $ & $   0.01312 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.62192 $ & $   0.00129 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.59006 $ & $  -0.00483 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.85849 $ & $   0.00405 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.65734 $ & $   0.01679 $ & $   0.01188 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.88770 $ & $   0.00676 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.44765 $ & $   0.02998 $ & $   0.01115 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.52355 $ & $   0.01027 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.72479 $ & $  -0.01147 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.55876 $ & $  -0.00372 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.39281 $ & $   0.00122 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.65828 $ & $  -0.01930 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.49222 $ & $  -0.01978 $ & $   0.01120 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.65595 $ & $   0.00888 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.46062 $ & $   0.01501 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.85795 $ & $  -0.00627 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.52853 $ & $   0.01667 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.52860 $ & $  -0.02025 $ & $   0.01448 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.62787 $ & $   0.01640 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.36270 $ & $   0.01920 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.62814 $ & $  -0.01542 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.62536 $ & $   0.00084 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.86175 $ & $   0.01423 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.66059 $ & $  -0.00987 $ & $   0.01122 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.92594 $ & $  -0.01211 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.89098 $ & $   0.01261 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.52687 $ & $  -0.01551 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.56212 $ & $  -0.01392 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.59436 $ & $  -0.00250 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.39619 $ & $   0.01696 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.66151 $ & $  -0.02021 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.49552 $ & $  -0.00379 $ & $   0.01187 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.72921 $ & $   0.01201 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.65929 $ & $   0.01694 $ & $   0.01038 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.46399 $ & $  -0.00979 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.53187 $ & $   0.00625 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.63119 $ & $  -0.00169 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.53218 $ & $   0.00448 $ & $   0.01738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.63143 $ & $  -0.00030 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.86184 $ & $  -0.01277 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.62872 $ & $   0.01732 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.66383 $ & $   0.01163 $ & $   0.01231 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.89423 $ & $   0.02744 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.92929 $ & $   0.00692 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.56543 $ & $  -0.00467 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.66472 $ & $   0.03246 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.36741 $ & $   0.00824 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.53086 $ & $  -0.00427 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.86619 $ & $  -0.00094 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.59801 $ & $   0.00764 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.49913 $ & $  -0.01978 $ & $   0.01295 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.73280 $ & $   0.01281 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.66285 $ & $   0.01353 $ & $   0.01012 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.46767 $ & $   0.00282 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.40083 $ & $   0.02265 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.63449 $ & $   0.00602 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.63206 $ & $   0.00860 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.86531 $ & $  -0.01574 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.66708 $ & $   0.00391 $ & $   0.01152 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.63507 $ & $  -0.00544 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55335.93273 $ & $   0.00100 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.89781 $ & $   0.01917 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.53657 $ & $   0.00040 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.37076 $ & $   0.00518 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.66824 $ & $   0.00249 $ & $   0.01146 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.86945 $ & $  -0.00693 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.53455 $ & $  -0.01627 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.23729 $ & $  -0.00516 $ & $   0.01799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.66610 $ & $   0.01085 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.73607 $ & $   0.01058 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.57011 $ & $   0.00092 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.60229 $ & $  -0.01394 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.40416 $ & $  -0.01015 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.50345 $ & $   0.01084 $ & $   0.01491 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.36071 $ & $   0.00836 $ & $   0.01030 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.63536 $ & $   0.00350 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.86886 $ & $   0.00216 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.47243 $ & $  -0.00409 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.90107 $ & $  -0.01017 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.63899 $ & $   0.01951 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.53995 $ & $  -0.01427 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.67143 $ & $   0.00941 $ & $   0.01237 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.63937 $ & $   0.00124 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.37441 $ & $  -0.00559 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.87304 $ & $  -0.01022 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.24062 $ & $   0.03415 $ & $   0.01524 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.57342 $ & $   0.01999 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.67262 $ & $   0.01392 $ & $   0.01130 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.53856 $ & $   0.00255 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.60562 $ & $  -0.01362 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.50674 $ & $   0.00673 $ & $   0.01626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.36402 $ & $  -0.02348 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.40781 $ & $  -0.01358 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.74044 $ & $  -0.00146 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.87221 $ & $  -0.00459 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.63899 $ & $  -0.00259 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.90433 $ & $   0.00583 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.47585 $ & $   0.00766 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.64230 $ & $   0.00162 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.54327 $ & $   0.01395 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.64273 $ & $  -0.00397 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.67500 $ & $   0.01785 $ & $   0.01170 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.24389 $ & $   0.00761 $ & $   0.01375 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.67583 $ & $  -0.00351 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.57672 $ & $  -0.00062 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.54188 $ & $   0.01500 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.87729 $ & $   0.01633 $ & $   0.00868 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.51002 $ & $   0.01840 $ & $   0.01774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.37903 $ & $  -0.00422 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.74370 $ & $  -0.00673 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.46692 $ & $   0.01006 $ & $   0.01179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.61008 $ & $  -0.00639 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.64229 $ & $  -0.00308 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55288.90760 $ & $   0.01449 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.47921 $ & $  -0.00188 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.87574 $ & $  -0.00421 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.64560 $ & $   0.00549 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.41248 $ & $   0.00586 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.64606 $ & $  -0.01663 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.67825 $ & $  -0.00541 $ & $   0.01096 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.54765 $ & $  -0.02064 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.67903 $ & $   0.01233 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.88051 $ & $  -0.01028 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.24815 $ & $  -0.00506 $ & $   0.01362 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.38236 $ & $  -0.02517 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55106.30369 $ & $   0.00588 $ & $   0.01976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.74697 $ & $   0.00604 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.54586 $ & $   0.00805 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.47020 $ & $   0.03260 $ & $   0.01261 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.58120 $ & $  -0.00678 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.61343 $ & $  -0.01169 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.64559 $ & $   0.00635 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.41579 $ & $  -0.00169 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.57325 $ & $   0.00389 $ & $   0.01821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.87964 $ & $  -0.00505 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.68150 $ & $   0.03076 $ & $   0.01173 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.64981 $ & $   0.00239 $ & $   0.00608 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.48392 $ & $  -0.00192 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.55098 $ & $   0.00299 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.68224 $ & $   0.01175 $ & $   0.01059 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.65042 $ & $  -0.00193 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.37358 $ & $  -0.00449 $ & $   0.01737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.88377 $ & $   0.00823 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.25143 $ & $   0.01210 $ & $   0.01319 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55106.30690 $ & $   0.01311 $ & $   0.01898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.38569 $ & $   0.00135 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.54919 $ & $  -0.01164 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.47341 $ & $  -0.00193 $ & $   0.01217 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.58453 $ & $   0.00201 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.64890 $ & $   0.02424 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.41912 $ & $   0.00135 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.75155 $ & $  -0.00995 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.88324 $ & $   0.00590 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.61810 $ & $  -0.00197 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.65312 $ & $   0.01096 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.24252 $ & $   0.03078 $ & $   0.01108 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.68575 $ & $  -0.01426 $ & $   0.01070 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.48759 $ & $  -0.00048 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.55466 $ & $  -0.02331 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.65403 $ & $  -0.02793 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.88816 $ & $   0.01548 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.65221 $ & $   0.01839 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.58818 $ & $  -0.00502 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.48639 $ & $  -0.03202 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.39021 $ & $  -0.00588 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.55351 $ & $   0.01835 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.75483 $ & $  -0.01000 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.88667 $ & $   0.00880 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.62143 $ & $  -0.00670 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.65669 $ & $   0.00026 $ & $   0.00603 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.24578 $ & $  -0.00248 $ & $   0.01100 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.42365 $ & $   0.00569 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.68911 $ & $  -0.00892 $ & $   0.01160 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.49094 $ & $  -0.00505 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.65735 $ & $   0.02531 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.68990 $ & $   0.00120 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.55894 $ & $   0.00054 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.82150 $ & $   0.00582 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.89173 $ & $   0.01404 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.25926 $ & $  -0.02954 $ & $   0.01269 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.65585 $ & $   0.02150 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.55684 $ & $   0.02039 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.48981 $ & $   0.00857 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.75812 $ & $   0.03783 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.39385 $ & $  -0.00998 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.59249 $ & $   0.01726 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.42734 $ & $   0.01261 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.69270 $ & $  -0.03231 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.62580 $ & $   0.00647 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.48301 $ & $  -0.01222 $ & $   0.01270 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.66092 $ & $   0.00291 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.69312 $ & $   0.00970 $ & $   0.01146 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.56230 $ & $   0.00697 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.82483 $ & $   0.00652 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.66166 $ & $   0.02249 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.89497 $ & $   0.00376 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.49556 $ & $   0.00789 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.26254 $ & $  -0.02250 $ & $   0.01259 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.65915 $ & $   0.00846 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.39718 $ & $  -0.00798 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.49376 $ & $   0.00047 $ & $   0.01398 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.59581 $ & $   0.00976 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.56083 $ & $  -0.02471 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.76241 $ & $  -0.00296 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.38639 $ & $  -0.04530 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.25230 $ & $  -0.01852 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.89394 $ & $   0.00098 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.69595 $ & $   0.00605 $ & $   0.01118 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.43073 $ & $   0.00169 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.48624 $ & $   0.03101 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.62913 $ & $   0.00134 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.66423 $ & $  -0.01012 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.69633 $ & $   0.00102 $ & $   0.01044 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.58877 $ & $   0.01728 $ & $   0.01528 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.56567 $ & $  -0.01540 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.82812 $ & $  -0.00122 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.49892 $ & $   0.00517 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.26580 $ & $  -0.01354 $ & $   0.01398 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.66246 $ & $   0.01730 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.49701 $ & $  -0.01387 $ & $   0.01179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.59912 $ & $   0.00166 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.56416 $ & $  -0.00553 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.89952 $ & $  -0.00679 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.73057 $ & $  -0.00610 $ & $   0.01172 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.76567 $ & $   0.01464 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.38965 $ & $  -0.02745 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.25560 $ & $  -0.00362 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.40158 $ & $  -0.00003 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.69919 $ & $  -0.00707 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.89783 $ & $   0.00461 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.66753 $ & $  -0.02597 $ & $   0.00598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.83141 $ & $  -0.01988 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.63338 $ & $   0.01148 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.50224 $ & $  -0.01485 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.43532 $ & $  -0.00082 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.66578 $ & $   0.00982 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.56993 $ & $  -0.00526 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.27013 $ & $  -0.02990 $ & $   0.01336 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.90280 $ & $   0.01560 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.25887 $ & $   0.00095 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.50092 $ & $  -0.02283 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.76925 $ & $   0.00329 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.56813 $ & $  -0.01137 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.73433 $ & $  -0.00982 $ & $   0.01144 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.40490 $ & $  -0.00113 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.60383 $ & $   0.00624 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.90137 $ & $   0.00583 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.59531 $ & $  -0.01358 $ & $   0.01810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.67176 $ & $  -0.00490 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.83507 $ & $   0.00056 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.43867 $ & $   0.02382 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.63702 $ & $  -0.00153 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.66909 $ & $   0.02133 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.57358 $ & $  -0.00203 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.90603 $ & $  -0.01134 $ & $   0.01033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.39608 $ & $  -0.01222 $ & $   0.01248 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.27373 $ & $  -0.04645 $ & $   0.01222 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.50702 $ & $   0.00576 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.26219 $ & $   0.01077 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.40824 $ & $   0.00040 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.50446 $ & $  -0.00413 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.73770 $ & $  -0.00270 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.57178 $ & $  -0.01184 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.59855 $ & $   0.01268 $ & $   0.01718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.77351 $ & $   0.01126 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.90484 $ & $  -0.01564 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.60751 $ & $  -0.00384 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.70680 $ & $   0.00711 $ & $   0.01162 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.83842 $ & $   0.00857 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.44201 $ & $   0.01227 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.67539 $ & $   0.01577 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.67273 $ & $   0.00104 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.57694 $ & $  -0.00108 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.90958 $ & $  -0.01335 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.64138 $ & $  -0.00514 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.51037 $ & $  -0.01569 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.26550 $ & $   0.01101 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.74108 $ & $   0.03087 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.50841 $ & $   0.01288 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.60181 $ & $   0.01972 $ & $   0.01762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.77678 $ & $   0.02411 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.57576 $ & $  -0.01774 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.61084 $ & $   0.00278 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.90824 $ & $  -0.00934 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.71036 $ & $  -0.03771 $ & $   0.01035 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.41308 $ & $   0.00190 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.84178 $ & $  -0.00913 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.67867 $ & $   0.03437 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.67606 $ & $  -0.00727 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.40251 $ & $  -0.01867 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.91282 $ & $  -0.02020 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.64471 $ & $   0.00632 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.51371 $ & $   0.00212 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.50221 $ & $   0.01362 $ & $   0.01369 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.44694 $ & $   0.00656 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.74447 $ & $  -0.00543 $ & $   0.01195 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.58133 $ & $   0.00487 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.51168 $ & $  -0.00030 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.28145 $ & $  -0.03600 $ & $   0.01258 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.78003 $ & $  -0.00040 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55150.60514 $ & $  -0.01135 $ & $   0.01959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.57909 $ & $  -0.01724 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.91182 $ & $  -0.00903 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.71361 $ & $   0.02403 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.41639 $ & $  -0.01468 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.84502 $ & $   0.00627 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.67936 $ & $   0.00257 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.61556 $ & $  -0.00820 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55407.91606 $ & $  -0.01548 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.74989 $ & $  -0.01333 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.68289 $ & $   0.01041 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.27206 $ & $  -0.02095 $ & $   0.01127 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.45027 $ & $   0.00484 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.58465 $ & $   0.01141 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.64930 $ & $   0.00483 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.51816 $ & $  -0.00289 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.51564 $ & $  -0.00748 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.71685 $ & $  -0.00670 $ & $   0.01146 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.41971 $ & $  -0.00295 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.84831 $ & $   0.01277 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.58309 $ & $  -0.00431 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.74942 $ & $  -0.01486 $ & $   0.01313 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.91562 $ & $   0.01953 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.78472 $ & $   0.00773 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.61890 $ & $   0.00212 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.68621 $ & $   0.00691 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.27534 $ & $  -0.01169 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.75351 $ & $  -0.00666 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.45360 $ & $  -0.00990 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.58798 $ & $  -0.00115 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.65263 $ & $   0.00464 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.52150 $ & $   0.00089 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.72011 $ & $  -0.00323 $ & $   0.01133 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.51894 $ & $  -0.01838 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.35582 $ & $   0.00203 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.58641 $ & $  -0.01104 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.75279 $ & $  -0.00553 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.85200 $ & $   0.00603 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.91911 $ & $  -0.00124 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.41221 $ & $   0.00604 $ & $   0.01346 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.78831 $ & $   0.00425 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.62224 $ & $   0.00619 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.68949 $ & $   0.01421 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.42419 $ & $  -0.00589 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55092.51182 $ & $   0.03764 $ & $   0.01310 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.27865 $ & $  -0.00344 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.75683 $ & $   0.01872 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.45809 $ & $  -0.01116 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.52518 $ & $   0.00056 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.35924 $ & $   0.01504 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.59278 $ & $  -0.01752 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.85530 $ & $   0.01651 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.75621 $ & $   0.02107 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.29282 $ & $   0.00029 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.72443 $ & $  -0.00036 $ & $   0.01091 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.92270 $ & $  -0.00347 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.65742 $ & $   0.00605 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.79160 $ & $  -0.01263 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.59073 $ & $  -0.00580 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.42751 $ & $   0.00300 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.28195 $ & $   0.01461 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.42557 $ & $  -0.00238 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.62696 $ & $   0.00151 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.69402 $ & $   0.00913 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.76113 $ & $  -0.00939 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.46142 $ & $   0.00217 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.36258 $ & $   0.02686 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.55798 $ & $   0.00291 $ & $   0.00984 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.59611 $ & $   0.01641 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.85867 $ & $  -0.00877 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.75960 $ & $   0.01104 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.52951 $ & $  -0.00293 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.66074 $ & $   0.00180 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55324.92621 $ & $   0.01490 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.72800 $ & $   0.01285 $ & $   0.01094 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.59406 $ & $  -0.01728 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.28526 $ & $   0.01635 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.43119 $ & $   0.01082 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.79587 $ & $   0.00581 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.42891 $ & $   0.00488 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.69732 $ & $   0.01445 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.63031 $ & $  -0.00357 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.76444 $ & $   0.00444 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.46507 $ & $   0.00158 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.59951 $ & $   0.00278 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.86205 $ & $   0.00273 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.76299 $ & $  -0.00990 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.53287 $ & $  -0.00461 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.73125 $ & $   0.03041 $ & $   0.01162 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.36709 $ & $   0.00189 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.28858 $ & $   0.00172 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.79913 $ & $  -0.00254 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.66507 $ & $  -0.01532 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.59806 $ & $  -0.00892 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.70060 $ & $  -0.00005 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.63365 $ & $   0.01011 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.76802 $ & $   0.01050 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.43594 $ & $  -0.01214 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.43360 $ & $   0.00123 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.86533 $ & $  -0.01071 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.53623 $ & $   0.00235 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.73451 $ & $   0.03451 $ & $   0.01123 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.53350 $ & $  -0.01351 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.37042 $ & $  -0.01025 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.46956 $ & $  -0.00395 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.29188 $ & $  -0.01969 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.30360 $ & $  -0.00810 $ & $   0.01276 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.60400 $ & $   0.00952 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.80239 $ & $  -0.00137 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.66840 $ & $   0.00213 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.60139 $ & $  -0.02388 $ & $   0.00600 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.76807 $ & $  -0.00044 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.43927 $ & $   0.00018 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.70478 $ & $  -0.00583 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.43697 $ & $  -0.00561 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.63817 $ & $  -0.01730 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.77237 $ & $   0.00043 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.73775 $ & $  -0.01116 $ & $   0.01070 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.86896 $ & $   0.00601 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.47290 $ & $  -0.02143 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.30689 $ & $   0.02078 $ & $   0.01115 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.60736 $ & $  -0.00838 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.37414 $ & $   0.00821 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.53762 $ & $  -0.00956 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.54071 $ & $  -0.01357 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.77139 $ & $  -0.01076 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.60540 $ & $  -0.01509 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.67268 $ & $   0.00788 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.57092 $ & $  -0.01968 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.44265 $ & $  -0.00567 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.80714 $ & $  -0.00455 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.70807 $ & $   0.01218 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.43147 $ & $   0.00893 $ & $   0.01166 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.64151 $ & $   0.00645 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.77571 $ & $   0.00445 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.87222 $ & $   0.00670 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.47624 $ & $   0.00305 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.29844 $ & $   0.01023 $ & $   0.00833 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.44144 $ & $   0.00334 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.74191 $ & $   0.01216 $ & $   0.00991 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.31049 $ & $  -0.00286 $ & $   0.01020 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.61100 $ & $   0.01452 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.54121 $ & $   0.00198 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.54436 $ & $   0.00191 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.77496 $ & $   0.00592 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.37859 $ & $   0.00816 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.60906 $ & $   0.01296 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.81041 $ & $   0.02416 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.67634 $ & $   0.01123 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.57438 $ & $   0.01184 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.71166 $ & $  -0.00157 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.77903 $ & $  -0.00492 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.64517 $ & $   0.00668 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.87561 $ & $  -0.00018 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.44730 $ & $  -0.00504 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.30172 $ & $  -0.01992 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.44508 $ & $   0.01079 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.74549 $ & $  -0.00122 $ & $   0.01113 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.34623 $ & $   0.02855 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.54773 $ & $   0.00152 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.31477 $ & $   0.00180 $ & $   0.01072 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.48095 $ & $   0.02545 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.77838 $ & $  -0.00045 $ & $   0.00862 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.38194 $ & $   0.01740 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.81369 $ & $  -0.00957 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.61545 $ & $  -0.00346 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.61311 $ & $  -0.00215 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.68064 $ & $   0.01667 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.87890 $ & $  -0.00257 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.71586 $ & $  -0.00936 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.30504 $ & $   0.01397 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.78333 $ & $  -0.00277 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.45099 $ & $   0.01420 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.74872 $ & $  -0.00935 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.64964 $ & $   0.00147 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.34973 $ & $   0.00100 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.54837 $ & $  -0.00009 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.31805 $ & $  -0.00174 $ & $   0.01086 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.38525 $ & $  -0.02419 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.44957 $ & $  -0.00892 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.48459 $ & $   0.01806 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.58093 $ & $   0.00299 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.61893 $ & $   0.00654 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.61645 $ & $  -0.00123 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.55235 $ & $  -0.01263 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.81794 $ & $  -0.02148 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.88217 $ & $  -0.00950 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.68395 $ & $  -0.00104 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.71915 $ & $  -0.00988 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.30836 $ & $   0.00235 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.45432 $ & $  -0.01217 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.75197 $ & $  -0.00311 $ & $   0.01179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.78699 $ & $   0.00334 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.65300 $ & $  -0.00250 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.35308 $ & $   0.01370 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.32133 $ & $   0.00951 $ & $   0.01104 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.45290 $ & $  -0.00956 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.48795 $ & $  -0.00646 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.44429 $ & $   0.01438 $ & $   0.01016 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.62226 $ & $   0.00356 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.55232 $ & $   0.01982 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.58452 $ & $  -0.00901 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.55569 $ & $  -0.00882 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.38968 $ & $   0.01075 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.82123 $ & $   0.00104 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.72243 $ & $  -0.01793 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.62045 $ & $   0.01219 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.88591 $ & $   0.00044 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.31167 $ & $   0.01233 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.75523 $ & $   0.00348 $ & $   0.01074 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.79031 $ & $   0.01511 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.68831 $ & $   0.00092 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.65634 $ & $   0.00744 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.45886 $ & $  -0.01098 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55117.44756 $ & $   0.01911 $ & $   0.01720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.55560 $ & $   0.01343 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.35751 $ & $  -0.00533 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.58785 $ & $   0.02727 $ & $   0.01016 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.32557 $ & $  -0.03349 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.55903 $ & $   0.00099 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.45735 $ & $   0.00492 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.39331 $ & $   0.00950 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.82485 $ & $   0.00368 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.49252 $ & $  -0.01230 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.62667 $ & $   0.00539 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.62378 $ & $   0.01249 $ & $   0.00614 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.72586 $ & $   0.01519 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.88927 $ & $   0.00079 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.31498 $ & $  -0.00138 $ & $   0.00943 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55363.69163 $ & $   0.00162 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.75941 $ & $  -0.01404 $ & $   0.01036 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.46219 $ & $  -0.00923 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.79465 $ & $   0.00096 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.66077 $ & $   0.02225 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.59115 $ & $  -0.00645 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.36084 $ & $  -0.00315 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.32917 $ & $  -0.03099 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.46069 $ & $   0.00389 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.55986 $ & $   0.02379 $ & $   0.01205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.39660 $ & $  -0.00766 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.49584 $ & $   0.00349 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.63032 $ & $   0.00446 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.89276 $ & $   0.00084 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.56373 $ & $  -0.00317 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.62808 $ & $  -0.00128 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.82939 $ & $  -0.00010 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.73040 $ & $   0.00305 $ & $   0.00609 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.46553 $ & $  -0.00582 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.79797 $ & $   0.00340 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.76300 $ & $   0.01138 $ & $   0.01102 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.59444 $ & $  -0.00666 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.66445 $ & $  -0.00095 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.36447 $ & $  -0.00617 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.33246 $ & $  -0.01832 $ & $   0.01093 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.56310 $ & $   0.02976 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.49918 $ & $   0.01815 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.32148 $ & $  -0.01496 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.63364 $ & $   0.00070 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.89607 $ & $  -0.00567 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.56707 $ & $  -0.00891 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.63139 $ & $  -0.00117 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.83269 $ & $  -0.01045 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.40125 $ & $  -0.00975 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.73371 $ & $  -0.01469 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.46558 $ & $  -0.01067 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.83030 $ & $   0.01658 $ & $   0.01523 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.76625 $ & $   0.00691 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.80127 $ & $  -0.01207 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.59774 $ & $   0.02382 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.60081 $ & $   0.01673 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.66793 $ & $  -0.00342 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.47027 $ & $  -0.01857 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.32471 $ & $  -0.00782 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.56705 $ & $  -0.00924 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.89946 $ & $   0.00359 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.36890 $ & $  -0.00854 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.57040 $ & $  -0.00072 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.83596 $ & $   0.00170 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.40456 $ & $  -0.03134 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.73700 $ & $   0.01187 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.46889 $ & $   0.00877 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.50395 $ & $  -0.01018 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.63815 $ & $   0.02352 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.83354 $ & $   0.03010 $ & $   0.01928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.76950 $ & $   0.02315 $ & $   0.01172 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.63541 $ & $  -0.01969 $ & $   0.00601 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.60131 $ & $  -0.00685 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.60452 $ & $   0.00356 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.80588 $ & $  -0.01030 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.47362 $ & $   0.00213 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.32800 $ & $   0.00565 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.57034 $ & $   0.02286 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.37225 $ & $   0.00664 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.34019 $ & $   0.01350 $ & $   0.01011 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.90312 $ & $  -0.00731 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.40791 $ & $  -0.00629 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.74029 $ & $  -0.00922 $ & $   0.00606 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.50728 $ & $  -0.00453 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.64148 $ & $   0.00632 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.77274 $ & $  -0.00775 $ & $   0.01058 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.63873 $ & $  -0.00705 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.57476 $ & $  -0.00218 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.84028 $ & $   0.01498 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.60453 $ & $  -0.01134 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.47358 $ & $  -0.00550 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.60781 $ & $  -0.00295 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.47698 $ & $  -0.00015 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.80938 $ & $   0.01241 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.33129 $ & $  -0.00076 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.67582 $ & $   0.01124 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.34347 $ & $  -0.01228 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.37559 $ & $   0.00525 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.27650 $ & $   0.00449 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.90654 $ & $   0.01920 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.57428 $ & $  -0.00958 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.51063 $ & $  -0.01498 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.64481 $ & $  -0.01745 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.57812 $ & $  -0.00700 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.74448 $ & $  -0.00833 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.60772 $ & $  -0.02386 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.84389 $ & $   0.00400 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.64274 $ & $  -0.00359 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.80911 $ & $   0.00210 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.77707 $ & $  -0.01415 $ & $   0.01120 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.47691 $ & $   0.00191 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.41278 $ & $   0.01827 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.81270 $ & $  -0.00622 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.33462 $ & $  -0.01395 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.61208 $ & $   0.01517 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.28005 $ & $   0.00903 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.90989 $ & $   0.00113 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.48146 $ & $   0.00245 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.57787 $ & $  -0.00260 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.38001 $ & $   0.00112 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.58177 $ & $   0.00091 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.61099 $ & $   0.00368 $ & $   0.00980 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.84717 $ & $   0.01961 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.74807 $ & $  -0.00444 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.51512 $ & $  -0.00034 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.64639 $ & $  -0.01235 $ & $   0.00605 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.41610 $ & $   0.00318 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.81272 $ & $  -0.01884 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.64960 $ & $   0.00039 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.33794 $ & $   0.01652 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.61537 $ & $  -0.00521 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.48132 $ & $  -0.00545 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.28338 $ & $   0.01794 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.91322 $ & $   0.01624 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.81702 $ & $  -0.00547 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.48480 $ & $  -0.00164 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.84663 $ & $  -0.02058 $ & $   0.01481 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.38367 $ & $   0.00038 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.61426 $ & $  -0.01813 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.75136 $ & $   0.01938 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.51848 $ & $  -0.01230 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.41941 $ & $  -0.00182 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.78396 $ & $   0.00727 $ & $   0.01100 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.81615 $ & $   0.00353 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.65293 $ & $   0.01102 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.34123 $ & $   0.00584 $ & $   0.01023 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.58620 $ & $   0.01473 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.65038 $ & $  -0.01866 $ & $   0.00599 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.85184 $ & $   0.01033 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.61897 $ & $  -0.02652 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.48499 $ & $   0.01298 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.82035 $ & $   0.00077 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.91658 $ & $  -0.00420 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.48847 $ & $   0.01092 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.35478 $ & $  -0.00724 $ & $   0.01039 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.38702 $ & $  -0.00494 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.28791 $ & $  -0.01083 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55399.68736 $ & $   0.01038 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.61781 $ & $  -0.00684 $ & $   0.01013 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.78722 $ & $  -0.00942 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.52213 $ & $   0.00379 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.65626 $ & $   0.00342 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.81956 $ & $   0.00987 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.34445 $ & $   0.00304 $ & $   0.01167 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.75557 $ & $  -0.01407 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.58955 $ & $  -0.01545 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.65371 $ & $   0.01041 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.85514 $ & $  -0.00725 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.42365 $ & $  -0.00189 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.82399 $ & $   0.01347 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55313.92034 $ & $   0.00276 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.62337 $ & $  -0.00101 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.29124 $ & $   0.01389 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.48953 $ & $  -0.00223 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.62106 $ & $  -0.00211 $ & $   0.01065 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.49284 $ & $  -0.01127 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.79051 $ & $  -0.01842 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.35914 $ & $  -0.00808 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.34769 $ & $  -0.00357 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.39150 $ & $  -0.01681 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.75888 $ & $  -0.00993 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.82304 $ & $  -0.00015 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.59291 $ & $  -0.00182 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.85842 $ & $   0.00172 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.42696 $ & $   0.00317 $ & $   0.00815 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.65771 $ & $  -0.00993 $ & $   0.00611 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.52669 $ & $   0.00455 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.66086 $ & $   0.01461 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.62664 $ & $  -0.00024 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.49286 $ & $   0.02817 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.82832 $ & $   0.00860 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.29490 $ & $  -0.00172 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.62436 $ & $   0.01327 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.49617 $ & $  -0.00082 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.36241 $ & $   0.01649 $ & $   0.01022 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.35097 $ & $  -0.00718 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.76217 $ & $   0.02270 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.39484 $ & $   0.00162 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.79483 $ & $   0.01571 $ & $   0.01016 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.43058 $ & $  -0.02266 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.66106 $ & $   0.00939 $ & $   0.00607 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.53004 $ & $   0.00704 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.66420 $ & $   0.00374 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.76069 $ & $   0.00494 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.82782 $ & $   0.01018 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.59750 $ & $  -0.01281 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.86310 $ & $   0.00478 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.62992 $ & $  -0.01421 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.83165 $ & $  -0.00178 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.62763 $ & $  -0.00675 $ & $   0.01121 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.49949 $ & $   0.00113 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.53198 $ & $  -0.00460 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.35430 $ & $  -0.02837 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.36602 $ & $  -0.01441 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.39819 $ & $   0.00208 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.49743 $ & $   0.00760 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.29918 $ & $  -0.00906 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.79839 $ & $   0.00429 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.53340 $ & $  -0.00537 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.76671 $ & $   0.02031 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.86294 $ & $  -0.00634 $ & $   0.02289 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.66786 $ & $  -0.00158 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.83122 $ & $  -0.00355 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.43481 $ & $   0.01216 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.86641 $ & $   0.00502 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.60114 $ & $   0.00510 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.76443 $ & $   0.00139 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.66536 $ & $   0.00106 $ & $   0.00616 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.83496 $ & $   0.00397 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.63090 $ & $   0.00676 $ & $   0.01086 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.63426 $ & $   0.00011 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.53530 $ & $   0.01763 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.35762 $ & $   0.00608 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.30254 $ & $   0.00028 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.50091 $ & $   0.01280 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.50392 $ & $  -0.01430 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.80162 $ & $   0.00162 $ & $   0.00933 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.86609 $ & $   0.00631 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.77000 $ & $   0.00659 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.37076 $ & $  -0.02726 $ & $   0.00931 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.40286 $ & $  -0.00022 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.43811 $ & $  -0.00319 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.83464 $ & $  -0.01040 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.86970 $ & $  -0.01903 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.76774 $ & $  -0.00211 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.60449 $ & $  -0.00958 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.66869 $ & $   0.00531 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.53812 $ & $   0.00016 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.67231 $ & $  -0.02205 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.63448 $ & $  -0.02130 $ & $   0.01160 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.53860 $ & $  -0.00509 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.63788 $ & $   0.00262 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.36096 $ & $  -0.00740 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.83930 $ & $   0.00075 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.30587 $ & $   0.01420 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.80487 $ & $  -0.00600 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.50758 $ & $   0.00411 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.86959 $ & $  -0.01343 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.77343 $ & $   0.01168 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.37405 $ & $  -0.02209 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.40619 $ & $   0.00597 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.44139 $ & $  -0.00941 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.83805 $ & $   0.00813 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.50589 $ & $   0.00543 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.77122 $ & $   0.01355 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.67269 $ & $  -0.01164 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.63775 $ & $   0.02652 $ & $   0.01151 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.67564 $ & $   0.00133 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.54175 $ & $   0.01257 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.87415 $ & $   0.00357 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.60888 $ & $  -0.00714 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.64116 $ & $  -0.00699 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.36427 $ & $  -0.01214 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.44054 $ & $  -0.01056 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.84295 $ & $  -0.00122 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.80811 $ & $   0.00415 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.54287 $ & $  -0.00039 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.51090 $ & $  -0.00463 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.87287 $ & $  -0.00480 $ & $   0.01904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.37734 $ & $   0.00000 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.40954 $ & $   0.00319 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.31047 $ & $  -0.01379 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.84138 $ & $  -0.00417 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.50925 $ & $  -0.00129 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.77464 $ & $   0.00945 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.77764 $ & $   0.01719 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.64099 $ & $   0.00555 $ & $   0.01153 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.67603 $ & $   0.01438 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.67898 $ & $  -0.00666 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.44579 $ & $   0.00030 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.54505 $ & $  -0.00599 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.61223 $ & $  -0.00019 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.87763 $ & $   0.01345 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.36754 $ & $  -0.01085 $ & $   0.01075 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.84626 $ & $   0.01017 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.44401 $ & $   0.01798 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.54616 $ & $   0.00839 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.87611 $ & $  -0.00068 $ & $   0.01951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.64585 $ & $   0.00683 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.81240 $ & $   0.01170 $ & $   0.01011 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.51525 $ & $   0.00440 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.31411 $ & $  -0.00074 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.78094 $ & $   0.00673 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.38161 $ & $   0.02385 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.64424 $ & $   0.03068 $ & $   0.01220 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.41403 $ & $   0.01131 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.77848 $ & $   0.01283 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.61558 $ & $  -0.00017 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.44944 $ & $  -0.01132 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.37078 $ & $  -0.03238 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.51377 $ & $  -0.00517 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.68002 $ & $   0.00154 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.88123 $ & $  -0.00905 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.84637 $ & $  -0.00059 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.68326 $ & $  -0.00308 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.54946 $ & $   0.00260 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.54973 $ & $  -0.00468 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.87935 $ & $  -0.03821 $ & $   0.01150 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.64913 $ & $  -0.01516 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.44802 $ & $  -0.00788 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.85053 $ & $   0.00084 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.51858 $ & $   0.00593 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.81598 $ & $  -0.02010 $ & $   0.01116 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.31744 $ & $   0.00593 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.64751 $ & $  -0.00036 $ & $   0.01090 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.78455 $ & $  -0.00906 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.38526 $ & $   0.00900 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.41736 $ & $  -0.01500 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.78202 $ & $  -0.00412 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.37404 $ & $  -0.01178 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.45274 $ & $  -0.00529 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.51707 $ & $   0.00234 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.84968 $ & $   0.01565 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.68365 $ & $  -0.01873 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.68695 $ & $   0.00497 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.55303 $ & $   0.00204 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55302.88264 $ & $  -0.00234 $ & $   0.01245 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.88560 $ & $   0.00963 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.62030 $ & $   0.01146 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.65241 $ & $   0.00877 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.55343 $ & $  -0.00588 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.85385 $ & $   0.00338 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.45169 $ & $  -0.00145 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.61795 $ & $   0.01308 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.81923 $ & $  -0.00039 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.52192 $ & $  -0.01431 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.38862 $ & $   0.03280 $ & $   0.00942 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.78545 $ & $   0.00158 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.42101 $ & $   0.01539 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.37733 $ & $   0.02844 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.32200 $ & $  -0.00976 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.78880 $ & $  -0.00087 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.85300 $ & $   0.00367 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.45703 $ & $   0.01185 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.69030 $ & $   0.02481 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.55636 $ & $   0.00325 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.68764 $ & $  -0.00240 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.88885 $ & $   0.01051 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55424.62363 $ & $   0.00546 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.55671 $ & $   0.00560 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.52175 $ & $   0.00657 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.85715 $ & $  -0.00719 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.82248 $ & $  -0.02974 $ & $   0.00981 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.62145 $ & $  -0.03542 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.45566 $ & $  -0.02312 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.65711 $ & $   0.00204 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.38063 $ & $  -0.00146 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.32536 $ & $  -0.00038 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.78900 $ & $  -0.00042 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.52662 $ & $  -0.01174 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.79209 $ & $   0.00744 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.85645 $ & $   0.00107 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.39290 $ & $  -0.01424 $ & $   0.00998 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.46032 $ & $   0.02808 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.42560 $ & $  -0.01512 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.89214 $ & $  -0.00813 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55352.69101 $ & $  -0.01299 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.56033 $ & $   0.00753 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.52540 $ & $  -0.00184 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.82575 $ & $  -0.01603 $ & $   0.01096 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.69468 $ & $   0.01177 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.45902 $ & $   0.00115 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.56126 $ & $   0.01167 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.66041 $ & $  -0.00537 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.62548 $ & $   0.02646 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.86172 $ & $  -0.00681 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.38393 $ & $  -0.00019 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.32870 $ & $  -0.00647 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.52997 $ & $  -0.00818 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.79538 $ & $  -0.00752 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.79261 $ & $  -0.01636 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.39620 $ & $  -0.00613 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.85986 $ & $  -0.01740 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.42899 $ & $  -0.00144 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.69800 $ & $  -0.02076 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.89656 $ & $   0.00184 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.56429 $ & $   0.00683 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.66370 $ & $  -0.00885 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.56458 $ & $  -0.00561 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.62877 $ & $  -0.00616 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.86504 $ & $   0.01392 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.52994 $ & $  -0.01414 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.83028 $ & $  -0.01355 $ & $   0.01060 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.38724 $ & $  -0.01763 $ & $   0.01107 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.46305 $ & $   0.01649 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.53330 $ & $  -0.00353 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.79867 $ & $   0.00427 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.39946 $ & $   0.01561 $ & $   0.00996 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.79643 $ & $   0.01418 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.43231 $ & $   0.01080 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.33355 $ & $   0.00032 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.70134 $ & $   0.00765 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.46841 $ & $  -0.00885 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.56754 $ & $   0.01013 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.90018 $ & $  -0.00278 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.56791 $ & $   0.01021 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.86837 $ & $   0.02000 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.53328 $ & $  -0.00497 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.39047 $ & $   0.02289 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.46642 $ & $   0.00796 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.83384 $ & $  -0.00149 $ & $   0.01089 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.63277 $ & $  -0.00034 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.80228 $ & $  -0.00542 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.66821 $ & $  -0.01017 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.26046 $ & $  -0.04446 $ & $   0.01598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.79989 $ & $   0.01599 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.53765 $ & $   0.01033 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.33689 $ & $   0.00224 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.40422 $ & $   0.00162 $ & $   0.00952 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.57085 $ & $  -0.00846 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.47175 $ & $  -0.01228 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.43680 $ & $  -0.02866 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.90347 $ & $   0.01164 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.66745 $ & $  -0.00543 $ & $   0.01013 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.39372 $ & $   0.01501 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.70598 $ & $   0.02642 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.63640 $ & $  -0.02533 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.80558 $ & $   0.01891 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.67151 $ & $   0.00128 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.87274 $ & $  -0.00437 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.57264 $ & $  -0.02080 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.47072 $ & $  -0.00240 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.53784 $ & $  -0.00322 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.54100 $ & $  -0.00758 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.80342 $ & $   0.00229 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.34024 $ & $  -0.00919 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.40752 $ & $  -0.00094 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.47502 $ & $   0.01772 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.67077 $ & $  -0.01059 $ & $   0.01057 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.44047 $ & $  -0.00616 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.70936 $ & $   0.01897 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.90798 $ & $   0.01714 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.80887 $ & $   0.01208 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55421.87609 $ & $  -0.00458 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.57595 $ & $   0.01960 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.67511 $ & $   0.01816 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.47404 $ & $  -0.00546 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.54125 $ & $   0.02841 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.64040 $ & $  -0.00090 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.80705 $ & $   0.00882 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.54467 $ & $  -0.01604 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.41079 $ & $   0.00496 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.37595 $ & $   0.01397 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.44383 $ & $   0.00162 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.34479 $ & $   0.00448 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.40023 $ & $  -0.01277 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.47926 $ & $   0.02240 $ & $   0.00932 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.84389 $ & $   0.00494 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.71274 $ & $   0.02525 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.91127 $ & $  -0.00413 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.48038 $ & $  -0.00861 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.57957 $ & $   0.02684 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.81307 $ & $   0.00852 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.47806 $ & $   0.00770 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.81060 $ & $  -0.00863 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.67961 $ & $   0.01931 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.37973 $ & $  -0.00673 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.54909 $ & $   0.01355 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.54630 $ & $  -0.00708 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.40348 $ & $   0.00905 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.41515 $ & $  -0.00497 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.34813 $ & $   0.01092 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.48254 $ & $  -0.02596 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.91456 $ & $   0.00872 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.44819 $ & $   0.00285 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.84818 $ & $  -0.00795 $ & $   0.00978 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.71702 $ & $   0.00626 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.81636 $ & $   0.00794 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.48411 $ & $   0.01658 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.48138 $ & $  -0.00881 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.64762 $ & $   0.01685 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.58350 $ & $  -0.00307 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.68287 $ & $  -0.00642 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.58398 $ & $   0.00694 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.81450 $ & $   0.00564 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.38309 $ & $   0.00825 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55449.55248 $ & $   0.00711 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.40673 $ & $   0.01828 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.54966 $ & $  -0.00184 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.41847 $ & $  -0.00057 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.35183 $ & $  -0.01140 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.48613 $ & $   0.01141 $ & $   0.00965 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.24133 $ & $  -0.04938 $ & $   0.01905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.45152 $ & $  -0.00101 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.72039 $ & $  -0.00028 $ & $   0.00765 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.85175 $ & $   0.00271 $ & $   0.00994 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.48744 $ & $  -0.01006 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.27756 $ & $   0.00683 $ & $   0.01103 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.81995 $ & $  -0.01383 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.65096 $ & $  -0.00199 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.58681 $ & $   0.00955 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.91928 $ & $  -0.00925 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.68613 $ & $   0.01459 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.58729 $ & $  -0.00640 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.48538 $ & $  -0.00635 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.40998 $ & $   0.00588 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.81817 $ & $   0.01086 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.42205 $ & $  -0.00141 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.38769 $ & $  -0.00185 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.45485 $ & $   0.00100 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.55409 $ & $  -0.01184 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.49038 $ & $  -0.00590 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.35659 $ & $   0.00048 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.28083 $ & $   0.00612 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.72410 $ & $  -0.00888 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.59011 $ & $  -0.01040 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.92259 $ & $   0.01732 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.59062 $ & $   0.00301 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.85318 $ & $  -0.03564 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.82415 $ & $   0.00007 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.48903 $ & $  -0.00022 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.49197 $ & $   0.00151 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.65527 $ & $  -0.00442 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.82178 $ & $  -0.00732 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.69069 $ & $   0.00699 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.39101 $ & $  -0.00879 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.55743 $ & $  -0.00165 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.42646 $ & $   0.00205 $ & $   0.01065 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.49365 $ & $   0.02947 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.85839 $ & $   0.02244 $ & $   0.01094 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.28412 $ & $  -0.00042 $ & $   0.00935 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.35992 $ & $  -0.01261 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.92589 $ & $   0.00035 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.45959 $ & $  -0.00530 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.82745 $ & $   0.00001 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.72841 $ & $   0.00984 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.41654 $ & $   0.00092 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.85677 $ & $   0.00935 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.49529 $ & $  -0.00262 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.65858 $ & $  -0.00276 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.59472 $ & $  -0.00791 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.82523 $ & $   0.00806 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.25092 $ & $  -0.02723 $ & $   0.01811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.59498 $ & $   0.00981 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.49300 $ & $   0.00638 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.69430 $ & $   0.01503 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.39437 $ & $  -0.01337 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.42975 $ & $   0.01586 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.49694 $ & $   0.00951 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.86165 $ & $   0.01018 $ & $   0.00995 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.28739 $ & $   0.00264 $ & $   0.01109 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.36326 $ & $   0.00668 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.46294 $ & $  -0.01944 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.56227 $ & $  -0.00334 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.83074 $ & $  -0.01567 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.86001 $ & $   0.00911 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.41983 $ & $  -0.01882 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.73178 $ & $  -0.01453 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.59801 $ & $   0.00170 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.93046 $ & $  -0.01178 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.25415 $ & $   0.00644 $ & $   0.01348 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.49913 $ & $  -0.00812 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.49633 $ & $  -0.01069 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.82871 $ & $   0.00642 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.66255 $ & $   0.00349 $ & $   0.00909 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.69757 $ & $  -0.00218 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.59864 $ & $  -0.01434 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.43303 $ & $  -0.00698 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.59658 $ & $   0.00572 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.29065 $ & $  -0.01373 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.50121 $ & $   0.00740 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.39921 $ & $   0.00642 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.46627 $ & $   0.01730 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.86587 $ & $  -0.00973 $ & $   0.01025 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.83403 $ & $  -0.00774 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.86325 $ & $   0.01209 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.42313 $ & $  -0.00137 $ & $   0.01050 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.56598 $ & $   0.00808 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.36776 $ & $   0.00488 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.73511 $ & $   0.01468 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.25739 $ & $  -0.00641 $ & $   0.01779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.93378 $ & $   0.00586 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.60163 $ & $   0.00761 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.66589 $ & $  -0.00209 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.60194 $ & $  -0.00536 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.83261 $ & $   0.00760 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.50033 $ & $   0.01058 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.50352 $ & $   0.00120 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.70188 $ & $   0.00333 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.59993 $ & $   0.00159 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.29395 $ & $   0.00594 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.43729 $ & $  -0.02303 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.40256 $ & $  -0.00238 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.50481 $ & $  -0.00994 $ & $   0.00939 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.86946 $ & $  -0.00131 $ & $   0.01104 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.42635 $ & $   0.02319 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.83763 $ & $  -0.00254 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.86683 $ & $  -0.00028 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.37142 $ & $   0.01646 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.47057 $ & $   0.00508 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.93740 $ & $   0.01213 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.73949 $ & $  -0.01172 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.57069 $ & $   0.01993 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.50365 $ & $  -0.00407 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.83604 $ & $   0.00106 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.66989 $ & $  -0.00533 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.90319 $ & $   0.00851 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.50686 $ & $   0.01796 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.70517 $ & $  -0.00059 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.29722 $ & $  -0.00170 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.60624 $ & $   0.00944 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.60648 $ & $   0.01144 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.40590 $ & $  -0.01418 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.50811 $ & $   0.01404 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.44108 $ & $  -0.01861 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.87270 $ & $   0.01519 $ & $   0.01035 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.42966 $ & $   0.02176 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.87008 $ & $  -0.01652 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.84092 $ & $   0.00231 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.37478 $ & $   0.00005 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.47394 $ & $  -0.00304 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.57402 $ & $  -0.00153 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.74315 $ & $   0.01852 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.83955 $ & $  -0.00150 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.70841 $ & $  -0.00630 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.51019 $ & $   0.00326 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.67354 $ & $   0.01095 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.30048 $ & $   0.01838 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.60953 $ & $   0.01742 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.90692 $ & $  -0.00528 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.60984 $ & $   0.00269 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.94226 $ & $  -0.00975 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.50819 $ & $  -0.00434 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.44442 $ & $  -0.00416 $ & $   0.00920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.87595 $ & $   0.00705 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.43297 $ & $   0.02294 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.87333 $ & $  -0.00472 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.84420 $ & $   0.00226 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.26700 $ & $   0.02937 $ & $   0.01535 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.41022 $ & $   0.00317 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.51234 $ & $  -0.01297 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.47758 $ & $   0.00015 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.74652 $ & $  -0.01753 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.37951 $ & $  -0.00721 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.30378 $ & $  -0.00175 $ & $   0.01005 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.61280 $ & $  -0.01175 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.84314 $ & $  -0.01046 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.61316 $ & $   0.00972 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.91055 $ & $  -0.00179 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55385.94557 $ & $  -0.00318 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.67755 $ & $  -0.00373 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.51152 $ & $   0.00776 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.51452 $ & $   0.00673 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.57872 $ & $   0.01224 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.87920 $ & $  -0.00838 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.71320 $ & $   0.00565 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.43630 $ & $  -0.00172 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.87660 $ & $  -0.00051 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.84750 $ & $  -0.01667 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.41354 $ & $   0.01194 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.51562 $ & $  -0.01126 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.44866 $ & $   0.02650 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.30703 $ & $   0.00123 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.38286 $ & $  -0.00498 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.48215 $ & $   0.03428 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.84661 $ & $   0.01392 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.91401 $ & $  -0.01474 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.68090 $ & $  -0.01072 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.75091 $ & $   0.01676 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.58204 $ & $   0.01332 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.71647 $ & $   0.02086 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.51822 $ & $  -0.00831 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.61738 $ & $   0.00382 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.87986 $ & $   0.00039 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.51553 $ & $  -0.00282 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.61779 $ & $  -0.00064 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.51890 $ & $  -0.01646 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.45192 $ & $  -0.01236 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.88348 $ & $  -0.01429 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.41718 $ & $  -0.00619 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.85177 $ & $   0.00994 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.31033 $ & $   0.01374 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.38622 $ & $   0.01842 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.48547 $ & $   0.00597 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.91742 $ & $   0.01160 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.75429 $ & $   0.00334 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.85060 $ & $   0.00288 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.71972 $ & $   0.00637 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.44287 $ & $   0.00352 $ & $   0.00985 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.52160 $ & $   0.01889 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55341.68489 $ & $  -0.00693 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.51886 $ & $   0.00087 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.62097 $ & $   0.00923 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.88343 $ & $  -0.01249 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.62112 $ & $   0.02029 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.45518 $ & $  -0.00722 $ & $   0.00970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.88721 $ & $   0.01006 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.58706 $ & $   0.00368 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.85538 $ & $  -0.00887 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.52343 $ & $  -0.01463 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.31364 $ & $  -0.00531 $ & $   0.01214 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.42158 $ & $  -0.00425 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.48879 $ & $   0.00678 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.54736 $ & $  -0.00788 $ & $   0.01844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.75762 $ & $   0.00398 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.85403 $ & $  -0.00683 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.27980 $ & $  -0.01428 $ & $   0.01755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.44613 $ & $  -0.00481 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.62426 $ & $  -0.00437 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.39103 $ & $   0.00104 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.88667 $ & $   0.01654 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.62445 $ & $   0.00653 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.72396 $ & $  -0.00013 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.52285 $ & $   0.02178 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55338.92238 $ & $  -0.00694 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.89048 $ & $  -0.00321 $ & $   0.01071 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.52620 $ & $  -0.00371 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.59042 $ & $  -0.00438 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.85867 $ & $  -0.00852 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.52670 $ & $  -0.00681 $ & $   0.01018 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.31690 $ & $   0.00103 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.45985 $ & $  -0.02048 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.42488 $ & $   0.01036 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.28302 $ & $   0.00134 $ & $   0.01373 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.85753 $ & $   0.00243 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.44943 $ & $   0.00743 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.49325 $ & $  -0.00293 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.88993 $ & $  -0.01763 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.39435 $ & $   0.00293 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.72722 $ & $  -0.00481 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.76235 $ & $  -0.01397 $ & $   0.00795 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.89372 $ & $  -0.02740 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.52647 $ & $   0.02246 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.62857 $ & $   0.00445 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.52955 $ & $  -0.01243 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.62883 $ & $  -0.01982 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.52998 $ & $   0.01569 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.32021 $ & $   0.01630 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.46313 $ & $  -0.02764 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.42818 $ & $  -0.00852 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.86288 $ & $   0.00857 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.59511 $ & $   0.00524 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.45272 $ & $   0.00103 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.86105 $ & $   0.01664 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.89316 $ & $  -0.02795 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.39766 $ & $  -0.01685 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.49695 $ & $   0.00792 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.76568 $ & $  -0.00559 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.89699 $ & $   0.00787 $ & $   0.01027 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.73082 $ & $  -0.00116 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.25563 $ & $   0.00001 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.63186 $ & $   0.01384 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.53286 $ & $   0.00890 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.63216 $ & $   0.00814 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.32348 $ & $   0.01258 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.53050 $ & $  -0.00915 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.46642 $ & $   0.00073 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.86616 $ & $   0.01373 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.53421 $ & $   0.00227 $ & $   0.00988 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.59844 $ & $  -0.00647 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.43255 $ & $  -0.00978 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.45605 $ & $   0.00711 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.89640 $ & $   0.00925 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.86457 $ & $  -0.00562 $ & $   0.00613 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.50030 $ & $   0.00604 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.76905 $ & $  -0.00086 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.25893 $ & $   0.01121 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.63517 $ & $   0.00327 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.40211 $ & $  -0.00655 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.32672 $ & $   0.01647 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.63581 $ & $  -0.00210 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.53381 $ & $  -0.00299 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.73504 $ & $   0.00129 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.90145 $ & $  -0.00166 $ & $   0.01205 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.86945 $ & $  -0.00224 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.53748 $ & $  -0.00619 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.53771 $ & $   0.00117 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.80015 $ & $  -0.00053 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.56112 $ & $  -0.02212 $ & $   0.01435 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.45935 $ & $   0.00096 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.43617 $ & $  -0.00957 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.89994 $ & $  -0.00510 $ & $   0.01165 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.60304 $ & $   0.00048 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.86849 $ & $   0.01805 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.26222 $ & $  -0.01891 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.40546 $ & $   0.00806 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.50477 $ & $  -0.01462 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.63602 $ & $   0.01269 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.33000 $ & $  -0.01270 $ & $   0.00973 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.73834 $ & $   0.00598 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.77337 $ & $  -0.00355 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.53779 $ & $  -0.00367 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.63993 $ & $   0.00927 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.80343 $ & $  -0.00623 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.64016 $ & $   0.02602 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.54106 $ & $   0.01336 $ & $   0.01099 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.54108 $ & $  -0.01435 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.47407 $ & $   0.00557 $ & $   0.00992 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.46265 $ & $   0.02705 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.47149 $ & $   0.00710 $ & $   0.01203 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.43948 $ & $  -0.00372 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.87397 $ & $  -0.00150 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.90314 $ & $  -0.01286 $ & $   0.01092 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.87184 $ & $   0.00965 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.26551 $ & $   0.00780 $ & $   0.00891 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.60671 $ & $  -0.00549 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.50811 $ & $  -0.00451 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.33325 $ & $   0.00174 $ & $   0.01055 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.63938 $ & $   0.00384 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.40910 $ & $   0.00420 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.74161 $ & $  -0.00028 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.90845 $ & $   0.00550 $ & $   0.01348 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.54112 $ & $  -0.01094 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.64322 $ & $  -0.01475 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.80670 $ & $  -0.01636 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.64349 $ & $  -0.03321 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.54445 $ & $  -0.00038 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.56792 $ & $  -0.00852 $ & $   0.01861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.46597 $ & $   0.00331 $ & $   0.01260 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.47766 $ & $  -0.00828 $ & $   0.00979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.90635 $ & $   0.00712 $ & $   0.01234 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.87727 $ & $   0.00939 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.47518 $ & $   0.01366 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.54527 $ & $  -0.00277 $ & $   0.01148 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.44373 $ & $   0.00897 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.26882 $ & $   0.00709 $ & $   0.00878 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.87535 $ & $  -0.02164 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.33647 $ & $   0.00349 $ & $   0.01026 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.51148 $ & $  -0.00261 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.61104 $ & $  -0.01105 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.64335 $ & $   0.00750 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.91170 $ & $   0.00699 $ & $   0.01255 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.78055 $ & $   0.01289 $ & $   0.00828 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.64649 $ & $   0.02088 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.81007 $ & $   0.00777 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.74596 $ & $   0.01676 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.64689 $ & $  -0.01767 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.57119 $ & $   0.01755 $ & $   0.01831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.46923 $ & $  -0.00206 $ & $   0.01209 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.41384 $ & $   0.01028 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55291.90957 $ & $  -0.02855 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.88055 $ & $  -0.00628 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.54541 $ & $   0.00275 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.54854 $ & $  -0.00843 $ & $   0.01082 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.54894 $ & $   0.01413 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.48195 $ & $   0.01671 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.27212 $ & $  -0.02552 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.44703 $ & $  -0.00700 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.87873 $ & $  -0.01601 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.33975 $ & $  -0.00607 $ & $   0.01046 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.47986 $ & $   0.00861 $ & $   0.01070 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.61437 $ & $   0.00043 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.30551 $ & $   0.01699 $ & $   0.01453 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.64665 $ & $   0.00527 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.91497 $ & $   0.03150 $ & $   0.01199 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.81338 $ & $  -0.01108 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.57442 $ & $   0.01989 $ & $   0.01814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.47250 $ & $  -0.01295 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.41717 $ & $   0.00281 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.74955 $ & $  -0.00533 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.51645 $ & $  -0.00320 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.54875 $ & $  -0.00039 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.78491 $ & $  -0.01340 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.65083 $ & $   0.01527 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.55183 $ & $   0.01701 $ & $   0.01073 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.65117 $ & $  -0.00643 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.48525 $ & $  -0.01870 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.55234 $ & $   0.01130 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.88473 $ & $   0.01085 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.27543 $ & $  -0.01395 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.45037 $ & $  -0.01254 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.34301 $ & $  -0.01476 $ & $   0.01139 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.88245 $ & $  -0.01580 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.48310 $ & $  -0.01775 $ & $   0.01040 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.30876 $ & $  -0.02762 $ & $   0.01347 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.57766 $ & $   0.00508 $ & $   0.01741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.65060 $ & $   0.00166 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.47580 $ & $  -0.01739 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.75281 $ & $   0.00791 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.81701 $ & $  -0.00594 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.42051 $ & $   0.01537 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.61877 $ & $   0.00653 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.51986 $ & $  -0.01317 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.91931 $ & $   0.02013 $ & $   0.01337 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.65410 $ & $   0.00465 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.78823 $ & $  -0.00437 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.48855 $ & $  -0.00662 $ & $   0.00924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.55273 $ & $  -0.00064 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.88801 $ & $   0.01235 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.27875 $ & $   0.00023 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.55599 $ & $   0.01140 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.55604 $ & $   0.02526 $ & $   0.01218 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.34626 $ & $  -0.01005 $ & $   0.01105 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.88624 $ & $   0.00021 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.45494 $ & $   0.01227 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.58091 $ & $   0.01609 $ & $   0.01840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.48774 $ & $  -0.01973 $ & $   0.00956 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.47910 $ & $   0.00430 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.62209 $ & $   0.00800 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.82040 $ & $   0.02240 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.65422 $ & $  -0.01602 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.52318 $ & $  -0.01170 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.79160 $ & $   0.00849 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.92287 $ & $  -0.01640 $ & $   0.01349 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.65769 $ & $   0.02005 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.55607 $ & $  -0.01182 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.28206 $ & $   0.00106 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.75729 $ & $  -0.00787 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.42499 $ & $  -0.00468 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.89161 $ & $  -0.01134 $ & $   0.00831 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55156.34950 $ & $   0.01547 $ & $   0.01320 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.55962 $ & $   0.02357 $ & $   0.01146 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.49285 $ & $   0.02097 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.88966 $ & $   0.00412 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.45825 $ & $  -0.01002 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.56049 $ & $  -0.00416 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.58415 $ & $   0.01080 $ & $   0.01805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.49098 $ & $  -0.00597 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.48243 $ & $   0.00114 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.82375 $ & $   0.00015 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.92611 $ & $   0.01945 $ & $   0.01297 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.65818 $ & $  -0.00005 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.76054 $ & $  -0.00639 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.28536 $ & $  -0.00193 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.89488 $ & $   0.00179 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.52758 $ & $  -0.00283 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.62681 $ & $   0.00055 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.79593 $ & $   0.01202 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.42865 $ & $  -0.00005 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.56289 $ & $   0.02903 $ & $   0.01149 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.66203 $ & $  -0.00428 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.56006 $ & $   0.01116 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.49643 $ & $  -0.01127 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.46156 $ & $   0.00383 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.89313 $ & $   0.01289 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.56387 $ & $   0.01098 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.58740 $ & $   0.00620 $ & $   0.01746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.48575 $ & $  -0.00392 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.82703 $ & $   0.00564 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.92936 $ & $   0.01244 $ & $   0.01269 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.66147 $ & $   0.00100 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.76378 $ & $  -0.00158 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.28866 $ & $   0.01081 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.53090 $ & $   0.00105 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.63014 $ & $   0.01935 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.43198 $ & $   0.02960 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.66530 $ & $  -0.00172 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.49623 $ & $  -0.00755 $ & $   0.00966 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.79963 $ & $   0.00852 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.56370 $ & $   0.01740 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.89909 $ & $   0.01356 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.49973 $ & $  -0.01462 $ & $   0.00926 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.56711 $ & $  -0.00557 $ & $   0.01157 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.89667 $ & $   0.00463 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.56725 $ & $  -0.00383 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.59064 $ & $  -0.00403 $ & $   0.01832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.48903 $ & $   0.00513 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.83038 $ & $   0.00274 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.46598 $ & $  -0.00406 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.93261 $ & $   0.03083 $ & $   0.01391 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.29197 $ & $  -0.01908 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.66541 $ & $   0.02107 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.49947 $ & $  -0.02046 $ & $   0.00991 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.66857 $ & $   0.00455 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.53455 $ & $  -0.00193 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.80298 $ & $  -0.00768 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.90237 $ & $   0.00962 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.76852 $ & $  -0.01681 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.57039 $ & $   0.01929 $ & $   0.01240 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.63456 $ & $  -0.00721 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.59389 $ & $   0.01024 $ & $   0.01850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.56769 $ & $  -0.00457 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.43649 $ & $  -0.00291 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.90011 $ & $  -0.00664 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.49231 $ & $   0.00267 $ & $   0.01066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.50410 $ & $  -0.02754 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.46929 $ & $   0.01125 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.50465 $ & $  -0.00234 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.57172 $ & $  -0.00551 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.29528 $ & $   0.00671 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.93678 $ & $  -0.00264 $ & $   0.01388 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.66869 $ & $  -0.00251 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55410.90564 $ & $   0.00863 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.40433 $ & $   0.00476 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.67279 $ & $   0.00660 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.57373 $ & $   0.00940 $ & $   0.01258 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.63789 $ & $   0.00188 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.59713 $ & $  -0.00700 $ & $   0.01890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.57102 $ & $   0.01839 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.53899 $ & $   0.00043 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.43997 $ & $   0.00811 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.50422 $ & $  -0.00781 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.49555 $ & $  -0.00843 $ & $   0.01010 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.80750 $ & $  -0.00489 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.90387 $ & $  -0.00560 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.47293 $ & $   0.00026 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.50803 $ & $   0.00669 $ & $   0.01115 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.57541 $ & $   0.00969 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.29859 $ & $   0.00499 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.94037 $ & $   0.00757 $ & $   0.01308 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.33123 $ & $   0.01794 $ & $   0.01480 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.67297 $ & $   0.00581 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.40778 $ & $   0.01177 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.77521 $ & $   0.01665 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.60037 $ & $  -0.00022 $ & $   0.01921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.67640 $ & $   0.00962 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.54241 $ & $  -0.01504 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.50746 $ & $   0.00641 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.44336 $ & $   0.00277 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.49883 $ & $  -0.01715 $ & $   0.00946 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.81087 $ & $   0.01639 $ & $   0.00869 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.51066 $ & $  -0.01911 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.57501 $ & $   0.01074 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.90745 $ & $   0.00664 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.64222 $ & $  -0.00536 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.51131 $ & $   0.01034 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.57839 $ & $  -0.00080 $ & $   0.01345 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.57874 $ & $   0.01409 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.30191 $ & $  -0.00624 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.94364 $ & $  -0.02557 $ & $   0.01309 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.47725 $ & $   0.00404 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.33447 $ & $   0.00213 $ & $   0.01746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.67629 $ & $  -0.00539 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55153.60363 $ & $   0.02708 $ & $   0.01997 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.67966 $ & $   0.00724 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.50210 $ & $   0.00517 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.54581 $ & $   0.00072 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.81423 $ & $   0.00004 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.57833 $ & $   0.00367 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.41216 $ & $  -0.00721 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.77963 $ & $   0.00144 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.91090 $ & $   0.02021 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.58165 $ & $  -0.01008 $ & $   0.01361 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.64588 $ & $   0.00152 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.51211 $ & $   0.00402 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.30521 $ & $  -0.00895 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.51521 $ & $  -0.00933 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.44830 $ & $   0.01200 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55374.94689 $ & $   0.00717 $ & $   0.01341 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.48055 $ & $   0.00159 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.51586 $ & $   0.00206 $ & $   0.01593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.58314 $ & $  -0.00506 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55330.68023 $ & $   0.01063 $ & $   0.00821 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.50540 $ & $   0.00245 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.41546 $ & $  -0.00659 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.78287 $ & $   0.02028 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.68392 $ & $   0.00031 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.58489 $ & $   0.02454 $ & $   0.01412 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.91452 $ & $   0.01095 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.55018 $ & $   0.00789 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.30854 $ & $  -0.00481 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.51850 $ & $   0.00207 $ & $   0.00939 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.58265 $ & $   0.01567 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.81898 $ & $  -0.00869 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.45165 $ & $   0.02487 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.48386 $ & $  -0.00157 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.65030 $ & $  -0.01223 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.51916 $ & $  -0.02425 $ & $   0.01225 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55095.50871 $ & $  -0.00444 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.68718 $ & $   0.01474 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.78644 $ & $  -0.01158 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.85079 $ & $  -0.00364 $ & $   0.00735 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.91805 $ & $  -0.00934 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.31184 $ & $   0.00285 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.55383 $ & $  -0.00561 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.52180 $ & $   0.00301 $ & $   0.00972 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.58598 $ & $   0.01217 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.45499 $ & $  -0.00244 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.82235 $ & $   0.00495 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.42029 $ & $  -0.00354 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.65363 $ & $  -0.00063 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.48828 $ & $  -0.00346 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.85407 $ & $  -0.00580 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.32385 $ & $  -0.00896 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.31514 $ & $  -0.00845 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.34723 $ & $   0.00637 $ & $   0.01924 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.55715 $ & $  -0.01157 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.82574 $ & $   0.01699 $ & $   0.00977 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.79078 $ & $  -0.00132 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.92199 $ & $  -0.00137 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.42361 $ & $  -0.00868 $ & $   0.00746 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.58996 $ & $   0.01426 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.52605 $ & $  -0.00519 $ & $   0.00995 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.45966 $ & $   0.01792 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.65808 $ & $   0.00873 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.49190 $ & $   0.00387 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.85737 $ & $  -0.00778 $ & $   0.00806 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.35045 $ & $   0.00015 $ & $   0.02209 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.31843 $ & $  -0.00773 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.32719 $ & $   0.00031 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.25145 $ & $  -0.00354 $ & $   0.01156 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.79405 $ & $   0.00945 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.92541 $ & $   0.01001 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.69515 $ & $   0.00874 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.59328 $ & $   0.00120 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.52933 $ & $   0.00617 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.56170 $ & $  -0.00494 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.83013 $ & $   0.00410 $ & $   0.00957 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.42800 $ & $   0.00577 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.46298 $ & $  -0.00508 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.66140 $ & $   0.01061 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.49523 $ & $   0.01590 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.55966 $ & $  -0.00333 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.53067 $ & $   0.00231 $ & $   0.01617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.86066 $ & $  -0.00330 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.32173 $ & $  -0.00166 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.25470 $ & $  -0.00790 $ & $   0.01183 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.79730 $ & $   0.01830 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.33083 $ & $  -0.00582 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.69845 $ & $   0.01708 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55327.92899 $ & $  -0.01616 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.53294 $ & $   0.02965 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.56504 $ & $   0.00325 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.59726 $ & $   0.00231 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.79552 $ & $   0.00247 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.83350 $ & $  -0.00134 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.43128 $ & $  -0.01219 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.46666 $ & $   0.02176 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.53389 $ & $   0.00009 $ & $   0.01032 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.56349 $ & $   0.00503 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.86404 $ & $   0.00605 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.35683 $ & $   0.00062 $ & $   0.01780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.49970 $ & $   0.00256 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.32503 $ & $   0.03107 $ & $   0.00905 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.25797 $ & $  -0.00796 $ & $   0.01098 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.66620 $ & $  -0.00496 $ & $   0.00618 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.70171 $ & $   0.02015 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.80150 $ & $   0.01072 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.56836 $ & $  -0.01017 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.33516 $ & $  -0.01465 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.60091 $ & $   0.00136 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.79919 $ & $  -0.00388 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55435.83720 $ & $  -0.00945 $ & $   0.01019 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.53720 $ & $  -0.01765 $ & $   0.00875 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.56676 $ & $  -0.01034 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.43572 $ & $   0.02634 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.50301 $ & $   0.02349 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.26124 $ & $  -0.01835 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.32833 $ & $   0.02402 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.86774 $ & $   0.00750 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.66954 $ & $  -0.00287 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.47139 $ & $  -0.02883 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.53880 $ & $  -0.02651 $ & $   0.01593 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.33850 $ & $  -0.01129 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.70594 $ & $   0.00403 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.80509 $ & $   0.02536 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.80248 $ & $   0.00568 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55120.42945 $ & $   0.00454 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.54051 $ & $  -0.01286 $ & $   0.00900 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.60491 $ & $   0.02887 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.57002 $ & $  -0.01511 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.36326 $ & $  -0.01427 $ & $   0.01920 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.57327 $ & $  -0.01247 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.50632 $ & $   0.00375 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.43935 $ & $   0.01298 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.26450 $ & $   0.01510 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.33163 $ & $   0.00854 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.87100 $ & $   0.00654 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.53876 $ & $  -0.00878 $ & $   0.00986 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.47471 $ & $  -0.00271 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.54241 $ & $  -0.00593 $ & $   0.01207 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.34185 $ & $  -0.00395 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.70921 $ & $   0.01486 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.80836 $ & $  -0.00122 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.67427 $ & $   0.00248 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.80577 $ & $  -0.00525 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55120.43275 $ & $  -0.01324 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.54387 $ & $  -0.00043 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.61105 $ & $   0.01110 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.60824 $ & $   0.00367 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.57328 $ & $   0.02445 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.36648 $ & $  -0.01903 $ & $   0.01674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.57665 $ & $  -0.00061 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.26776 $ & $  -0.01267 $ & $   0.01048 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.33488 $ & $   0.00263 $ & $   0.00880 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.87428 $ & $   0.00768 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.54214 $ & $   0.01987 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.47804 $ & $   0.00352 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.54568 $ & $  -0.00732 $ & $   0.01121 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.44373 $ & $   0.01316 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.51128 $ & $   0.01728 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.67760 $ & $  -0.00123 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.71279 $ & $   0.01859 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55120.43604 $ & $  -0.00139 $ & $   0.00950 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.80939 $ & $   0.00296 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.81257 $ & $  -0.00148 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.57658 $ & $   0.00174 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.34633 $ & $  -0.00409 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.61457 $ & $  -0.00063 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.57998 $ & $  -0.00360 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.33817 $ & $   0.00386 $ & $   0.00874 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.61222 $ & $  -0.01005 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.87764 $ & $  -0.00820 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.54848 $ & $  -0.02165 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.54607 $ & $  -0.01116 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.44705 $ & $   0.01535 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.48246 $ & $  -0.00560 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.51459 $ & $  -0.02523 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55120.43935 $ & $  -0.00582 $ & $   0.00888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.81269 $ & $  -0.00021 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.55036 $ & $   0.02065 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.81587 $ & $   0.00517 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.71705 $ & $   0.00765 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.61795 $ & $  -0.00104 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.68222 $ & $  -0.00601 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.58021 $ & $  -0.00787 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.34998 $ & $   0.01106 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.27424 $ & $   0.00778 $ & $   0.01078 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.34148 $ & $  -0.01170 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.61556 $ & $  -0.00886 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.88095 $ & $   0.00490 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.55210 $ & $  -0.01063 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.54934 $ & $  -0.01668 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.58449 $ & $   0.00283 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.51787 $ & $   0.01176 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.48612 $ & $  -0.02513 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55120.44265 $ & $  -0.01410 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.81600 $ & $   0.00184 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.55371 $ & $   0.00697 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.45174 $ & $  -0.00164 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.81916 $ & $   0.01199 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.72034 $ & $  -0.01100 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.58353 $ & $   0.00931 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.27749 $ & $   0.02378 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.35333 $ & $   0.00475 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.68586 $ & $  -0.01109 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.34477 $ & $   0.01712 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.88454 $ & $  -0.01764 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.62223 $ & $   0.01802 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.55541 $ & $   0.00141 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.61986 $ & $   0.03182 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.58797 $ & $  -0.01296 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.55326 $ & $   0.00236 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.48947 $ & $  -0.00295 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55120.44594 $ & $   0.01311 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.81930 $ & $  -0.00396 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.55701 $ & $   0.00516 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.45504 $ & $   0.00953 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.52226 $ & $  -0.00205 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.72363 $ & $   0.00799 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.58680 $ & $   0.01181 $ & $   0.00894 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.28073 $ & $   0.01066 $ & $   0.01045 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.34808 $ & $  -0.00729 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.88777 $ & $   0.00113 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.62555 $ & $   0.00159 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.82380 $ & $  -0.00051 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.59073 $ & $   0.00085 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.35770 $ & $  -0.00605 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.69020 $ & $   0.00389 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.62322 $ & $   0.01654 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.59165 $ & $  -0.00358 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.55683 $ & $   0.00401 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.55989 $ & $   0.00857 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55120.44924 $ & $  -0.01413 $ & $   0.00927 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.82260 $ & $  -0.00357 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.38252 $ & $  -0.03642 $ & $   0.01678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.52560 $ & $   0.00609 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.59007 $ & $  -0.01402 $ & $   0.00918 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.28404 $ & $   0.01398 $ & $   0.01138 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.49406 $ & $  -0.00381 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.35138 $ & $  -0.02507 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.89100 $ & $  -0.00737 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.72794 $ & $  -0.01947 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.82708 $ & $   0.00539 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.56184 $ & $   0.02041 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.45996 $ & $  -0.00793 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.62925 $ & $  -0.02157 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.36103 $ & $  -0.00370 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55366.69358 $ & $  -0.02077 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.59448 $ & $  -0.00840 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.62720 $ & $  -0.00567 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.56322 $ & $  -0.01014 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55120.45253 $ & $  -0.01090 $ & $   0.00985 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.56074 $ & $  -0.00252 $ & $   0.00928 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.82621 $ & $   0.00912 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.59605 $ & $  -0.01493 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.59334 $ & $  -0.00357 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.28731 $ & $   0.00568 $ & $   0.01120 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.52933 $ & $  -0.00317 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.49740 $ & $  -0.02494 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.35469 $ & $   0.01816 $ & $   0.00899 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.89427 $ & $  -0.00296 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.83036 $ & $   0.00359 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.56512 $ & $  -0.00073 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.46328 $ & $   0.00669 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.73154 $ & $   0.00751 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.36438 $ & $  -0.02740 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.59778 $ & $   0.00333 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.63053 $ & $   0.01701 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.63353 $ & $   0.00852 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.56655 $ & $   0.00774 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.38895 $ & $  -0.02454 $ & $   0.02017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.56400 $ & $  -0.00002 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.82950 $ & $  -0.00659 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.59939 $ & $  -0.00611 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.29057 $ & $   0.00631 $ & $   0.01085 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.59693 $ & $   0.00150 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.50076 $ & $  -0.01670 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.35799 $ & $   0.00175 $ & $   0.00914 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.89750 $ & $   0.00123 $ & $   0.00782 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.56842 $ & $  -0.01727 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.49847 $ & $   0.01724 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.73484 $ & $   0.01389 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.53383 $ & $  -0.00199 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.83467 $ & $   0.00647 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.46775 $ & $  -0.00950 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.63686 $ & $  -0.02166 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.26963 $ & $  -0.00663 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.36897 $ & $  -0.00186 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.83280 $ & $   0.00381 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.60257 $ & $  -0.00152 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.63469 $ & $  -0.00406 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.60272 $ & $  -0.02198 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.29383 $ & $   0.03445 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.56793 $ & $  -0.00621 $ & $   0.00866 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.60019 $ & $   0.01033 $ & $   0.00887 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.36128 $ & $   0.00603 $ & $   0.00938 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.57161 $ & $   0.00065 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.50196 $ & $  -0.01578 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.53713 $ & $  -0.00237 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.83794 $ & $  -0.00127 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.50564 $ & $  -0.01057 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.73902 $ & $  -0.01399 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.57292 $ & $   0.00527 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.47108 $ & $  -0.00969 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.64019 $ & $  -0.00600 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.27314 $ & $  -0.00699 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.37233 $ & $   0.00554 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.83613 $ & $  -0.00309 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.60589 $ & $   0.00791 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.29712 $ & $   0.02494 $ & $   0.01144 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.57120 $ & $   0.00263 $ & $   0.00958 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.63833 $ & $   0.01703 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.60346 $ & $   0.00457 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.36457 $ & $  -0.03139 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.57495 $ & $   0.01864 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.60720 $ & $   0.00037 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.54042 $ & $  -0.00097 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.50898 $ & $   0.01545 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.74228 $ & $  -0.00014 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.57620 $ & $   0.01723 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.84154 $ & $   0.00399 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.50657 $ & $   0.01148 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.37566 $ & $  -0.00523 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.83943 $ & $   0.00798 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.60918 $ & $   0.00051 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.27683 $ & $   0.00300 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.30038 $ & $   0.00544 $ & $   0.01086 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.64449 $ & $   0.00267 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.60676 $ & $   0.02396 $ & $   0.00912 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.47562 $ & $  -0.00154 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.36787 $ & $   0.02344 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.64230 $ & $   0.00186 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.57829 $ & $  -0.02504 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.57543 $ & $  -0.00635 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.61085 $ & $  -0.00029 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.74555 $ & $  -0.00980 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.51232 $ & $  -0.00714 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.57983 $ & $   0.01096 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.54498 $ & $  -0.00447 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.51020 $ & $   0.00508 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.30367 $ & $  -0.00972 $ & $   0.01141 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.84596 $ & $  -0.00571 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.84305 $ & $   0.00288 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.61006 $ & $  -0.01169 $ & $   0.00881 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.37116 $ & $  -0.01815 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.64814 $ & $  -0.01069 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.37996 $ & $   0.01061 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.47926 $ & $  -0.01116 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.61351 $ & $  -0.00293 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.64563 $ & $   0.01207 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.28129 $ & $   0.00711 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.57868 $ & $  -0.01940 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.61416 $ & $   0.00928 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.58295 $ & $   0.00914 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.54863 $ & $   0.00604 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.30696 $ & $  -0.00491 $ & $   0.01139 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.75010 $ & $  -0.01068 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.84924 $ & $  -0.00069 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.51688 $ & $   0.00718 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.84637 $ & $   0.00706 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.58409 $ & $  -0.01117 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.37445 $ & $   0.00390 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.65146 $ & $  -0.00007 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.38331 $ & $   0.00808 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.61365 $ & $  -0.00755 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.61681 $ & $  -0.00066 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.51482 $ & $   0.01097 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.28470 $ & $  -0.00222 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.64962 $ & $  -0.00290 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.58259 $ & $   0.00837 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.48376 $ & $  -0.00973 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.58629 $ & $  -0.00976 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.61853 $ & $   0.00574 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.55196 $ & $   0.00299 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.31022 $ & $  -0.01221 $ & $   0.01069 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.75339 $ & $   0.02248 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.52022 $ & $  -0.00948 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.84967 $ & $  -0.02916 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.58737 $ & $  -0.01506 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.85270 $ & $   0.01250 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.61692 $ & $   0.00800 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.91722 $ & $   0.00852 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.51817 $ & $   0.00327 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.38698 $ & $   0.00078 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.28807 $ & $   0.00260 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.62060 $ & $  -0.00534 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.65577 $ & $   0.00908 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.58588 $ & $   0.00531 $ & $   0.00857 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.65294 $ & $   0.00207 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.48706 $ & $   0.00327 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.62187 $ & $   0.00361 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.58994 $ & $   0.00541 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.31347 $ & $  -0.01549 $ & $   0.01094 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.75667 $ & $  -0.00578 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.85298 $ & $  -0.00329 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.59065 $ & $  -0.00188 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55145.38103 $ & $   0.00258 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.92046 $ & $  -0.00631 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.62020 $ & $   0.02235 $ & $   0.00923 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.52399 $ & $  -0.00824 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.52407 $ & $  -0.02077 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.55658 $ & $   0.00813 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.85702 $ & $   0.01917 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.24784 $ & $   0.03212 $ & $   0.02336 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.65912 $ & $   0.00653 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.58986 $ & $  -0.02407 $ & $   0.00848 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.39162 $ & $   0.01269 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.62487 $ & $  -0.00908 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.52285 $ & $  -0.00683 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.29257 $ & $   0.00148 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.65726 $ & $   0.01733 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.62519 $ & $   0.00559 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.31673 $ & $  -0.00802 $ & $   0.01077 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.85628 $ & $   0.00429 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.49186 $ & $  -0.00268 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.62349 $ & $  -0.00646 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55316.92388 $ & $   0.01416 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.59458 $ & $  -0.00086 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.76091 $ & $  -0.00893 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.52771 $ & $   0.01622 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.55988 $ & $  -0.01213 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.59492 $ & $   0.01634 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.86062 $ & $   0.00620 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.66245 $ & $  -0.00663 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.52844 $ & $   0.00403 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.62815 $ & $   0.00414 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.39497 $ & $  -0.00005 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.52619 $ & $  -0.00034 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.59342 $ & $  -0.01615 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.66059 $ & $   0.01017 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.29626 $ & $   0.01547 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.31997 $ & $  -0.00998 $ & $   0.01061 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.49516 $ & $  -0.00270 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.85991 $ & $  -0.00363 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.62676 $ & $   0.01019 $ & $   0.00913 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.62994 $ & $  -0.00640 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.59794 $ & $  -0.00936 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.76421 $ & $  -0.00442 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.53104 $ & $  -0.00129 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.56317 $ & $   0.00693 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.86393 $ & $   0.00965 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.59871 $ & $  -0.00635 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.53179 $ & $   0.00365 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.63143 $ & $  -0.02124 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.39832 $ & $   0.00636 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.29963 $ & $  -0.00803 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.66706 $ & $  -0.00283 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.32322 $ & $   0.01741 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.59735 $ & $  -0.01068 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.66458 $ & $   0.02004 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.86315 $ & $  -0.00598 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.53121 $ & $  -0.02343 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.63034 $ & $   0.00383 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.63330 $ & $   0.00247 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.60128 $ & $  -0.01523 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.76781 $ & $   0.00402 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.60200 $ & $  -0.01406 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.49999 $ & $  -0.00608 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.53499 $ & $  -0.00376 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.53512 $ & $   0.00687 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.86834 $ & $  -0.00139 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.56819 $ & $  -0.01808 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.67043 $ & $   0.01804 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.32649 $ & $   0.02879 $ & $   0.01219 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.60060 $ & $  -0.02111 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.43454 $ & $   0.00297 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.63579 $ & $  -0.00005 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.66790 $ & $   0.00348 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.86640 $ & $   0.01268 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.40286 $ & $  -0.01543 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.30394 $ & $  -0.01340 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.63359 $ & $  -0.00040 $ & $   0.00886 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.53459 $ & $  -0.01609 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.63664 $ & $  -0.01955 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.26077 $ & $  -0.01305 $ & $   0.02462 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.53830 $ & $   0.00697 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.50349 $ & $  -0.00839 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.60562 $ & $   0.00438 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.77203 $ & $   0.00645 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.87161 $ & $   0.02300 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.57151 $ & $  -0.00314 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.60651 $ & $   0.00983 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.53969 $ & $   0.00369 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.32980 $ & $   0.01748 $ & $   0.01184 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.67380 $ & $  -0.00700 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.43803 $ & $  -0.00365 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.86962 $ & $  -0.00454 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.63941 $ & $  -0.00436 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.60452 $ & $   0.00559 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.30732 $ & $  -0.00217 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.63679 $ & $   0.00282 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.40652 $ & $  -0.00026 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.67189 $ & $   0.00154 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.26402 $ & $   0.00513 $ & $   0.02033 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.43061 $ & $  -0.01514 $ & $   0.01888 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.54161 $ & $   0.01885 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.64097 $ & $   0.01471 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.77532 $ & $   0.00038 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.60927 $ & $  -0.01975 $ & $   0.00898 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.53939 $ & $   0.01364 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.87489 $ & $   0.00575 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.57479 $ & $  -0.00547 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.60981 $ & $   0.00031 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.33307 $ & $   0.00740 $ & $   0.01162 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.50800 $ & $   0.01150 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.54334 $ & $  -0.00400 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.87287 $ & $  -0.00056 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.64267 $ & $   0.00130 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.60777 $ & $  -0.02673 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.64001 $ & $   0.00117 $ & $   0.00910 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.31069 $ & $   0.00108 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.40988 $ & $  -0.01237 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.67814 $ & $  -0.00590 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.26728 $ & $  -0.01862 $ & $   0.01638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.44230 $ & $   0.00971 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.67556 $ & $  -0.00069 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.43383 $ & $  -0.01400 $ & $   0.02471 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.64429 $ & $   0.00304 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.77863 $ & $  -0.00885 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.61257 $ & $  -0.00437 $ & $   0.00985 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.54273 $ & $   0.00513 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.54592 $ & $   0.00852 $ & $   0.00844 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.61309 $ & $  -0.00238 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.51130 $ & $  -0.00176 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.54668 $ & $   0.02583 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.87644 $ & $   0.00238 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.64322 $ & $   0.00750 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.57921 $ & $  -0.01636 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.87955 $ & $   0.00283 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.68152 $ & $   0.00064 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.27054 $ & $  -0.00324 $ & $   0.01589 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.61202 $ & $  -0.00786 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.64705 $ & $  -0.00948 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.44598 $ & $   0.00824 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.67955 $ & $   0.01753 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.41441 $ & $  -0.00220 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.31558 $ & $  -0.01381 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.64795 $ & $  -0.01114 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.54921 $ & $  -0.00214 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.33960 $ & $  -0.00648 $ & $   0.01063 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.78287 $ & $   0.01652 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.87975 $ & $   0.01759 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.58254 $ & $  -0.03280 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.88283 $ & $   0.00615 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.54756 $ & $  -0.01815 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.64675 $ & $   0.00918 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.51572 $ & $   0.01194 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.27382 $ & $  -0.00136 $ & $   0.01483 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.61783 $ & $   0.01329 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.44019 $ & $  -0.01987 $ & $   0.02216 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.68517 $ & $   0.00891 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.61530 $ & $  -0.00820 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.55115 $ & $  -0.00735 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.65036 $ & $   0.00285 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.68286 $ & $  -0.01065 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.41775 $ & $   0.00432 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.31895 $ & $  -0.00004 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.45023 $ & $  -0.00434 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.55253 $ & $  -0.00219 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.34286 $ & $  -0.01746 $ & $   0.01087 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.78648 $ & $   0.00612 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.65250 $ & $   0.02060 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.88307 $ & $   0.00015 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.88612 $ & $   0.00368 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.65005 $ & $   0.00066 $ & $   0.00906 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.27708 $ & $  -0.03362 $ & $   0.01466 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.62113 $ & $  -0.00999 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.58617 $ & $   0.00061 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.55124 $ & $  -0.02159 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.51937 $ & $  -0.00645 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.55448 $ & $  -0.01163 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.65365 $ & $   0.00122 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.61922 $ & $  -0.01368 $ & $   0.00840 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.42112 $ & $  -0.00841 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.68944 $ & $   0.00972 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.32232 $ & $   0.00935 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.45357 $ & $  -0.01445 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.68687 $ & $  -0.02077 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.34627 $ & $   0.03084 $ & $   0.01176 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.55651 $ & $   0.00781 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.78978 $ & $  -0.00041 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.88638 $ & $  -0.00522 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.65334 $ & $   0.02024 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.28034 $ & $   0.00674 $ & $   0.01590 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.62437 $ & $   0.01089 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55109.44662 $ & $  -0.01435 $ & $   0.02190 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.55782 $ & $  -0.00127 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.89056 $ & $  -0.00587 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.62249 $ & $   0.00741 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.59070 $ & $  -0.00424 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.69278 $ & $   0.00597 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.52392 $ & $  -0.00053 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.55600 $ & $  -0.01611 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55355.69019 $ & $   0.01889 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.65840 $ & $  -0.00790 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.55982 $ & $   0.00740 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.45783 $ & $  -0.00858 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.42604 $ & $   0.00344 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.88968 $ & $  -0.00261 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.32699 $ & $   0.00499 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.65941 $ & $   0.00677 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.65662 $ & $  -0.00040 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.28360 $ & $   0.03116 $ & $   0.01660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.79409 $ & $  -0.00414 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.89385 $ & $  -0.00297 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.62868 $ & $  -0.01241 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.59404 $ & $   0.01359 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.69613 $ & $  -0.00597 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.52724 $ & $   0.00104 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.55933 $ & $  -0.00626 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.62641 $ & $  -0.00816 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.66169 $ & $  -0.00099 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.56268 $ & $   0.00100 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.35283 $ & $   0.01097 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.46116 $ & $   0.00371 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.56344 $ & $   0.00651 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.42940 $ & $   0.00656 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.59268 $ & $   0.01156 $ & $   0.01015 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.33033 $ & $  -0.00213 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.65991 $ & $   0.00070 $ & $   0.00876 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.89327 $ & $   0.01181 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.28687 $ & $   0.01727 $ & $   0.01767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.79738 $ & $   0.00171 $ & $   0.01357 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.66392 $ & $   0.00528 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.63193 $ & $   0.00004 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.89746 $ & $  -0.00225 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.59735 $ & $  -0.00128 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.62999 $ & $   0.00822 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.66498 $ & $   0.00614 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.56602 $ & $   0.00529 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.70051 $ & $   0.01315 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.43275 $ & $  -0.00090 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.53190 $ & $   0.00320 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.56401 $ & $   0.01860 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.59618 $ & $   0.00115 $ & $   0.00904 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.29014 $ & $   0.02722 $ & $   0.01916 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.89657 $ & $  -0.00678 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.66349 $ & $   0.01349 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.33405 $ & $  -0.01661 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.80062 $ & $  -0.01169 $ & $   0.02065 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.56742 $ & $  -0.01430 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.46586 $ & $   0.00743 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.63549 $ & $  -0.00344 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.66757 $ & $   0.00275 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.35937 $ & $  -0.00412 $ & $   0.01192 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.90171 $ & $   0.00523 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.56938 $ & $   0.00062 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.60179 $ & $  -0.00335 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.63390 $ & $   0.01305 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.70415 $ & $   0.00419 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.66929 $ & $   0.00207 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.53523 $ & $  -0.01018 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.56733 $ & $  -0.01332 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.59940 $ & $   0.01704 $ & $   0.00911 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.29340 $ & $  -0.01046 $ & $   0.02003 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.89989 $ & $  -0.00132 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.66676 $ & $   0.01023 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.80417 $ & $   0.02157 $ & $   0.01534 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.46922 $ & $  -0.00673 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.43737 $ & $   0.00185 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.67091 $ & $  -0.00329 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.33869 $ & $   0.00069 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.36263 $ & $  -0.00685 $ & $   0.01056 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.90499 $ & $  -0.00485 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.63979 $ & $  -0.00943 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.63714 $ & $  -0.01078 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.60541 $ & $   0.00761 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.70753 $ & $   0.01046 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.67258 $ & $   0.00424 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.29665 $ & $  -0.02443 $ & $   0.01903 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.90320 $ & $  -0.00025 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.60292 $ & $   0.01907 $ & $   0.00884 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.67003 $ & $   0.01338 $ & $   0.00907 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.57396 $ & $  -0.00425 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.57423 $ & $   0.00211 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.44076 $ & $   0.01376 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.54003 $ & $  -0.00213 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.34204 $ & $  -0.00324 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.57239 $ & $  -0.01596 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.90825 $ & $  -0.00452 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.36609 $ & $  -0.01165 $ & $   0.01079 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.64309 $ & $   0.01624 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.47402 $ & $   0.00503 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.67532 $ & $  -0.00192 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.60871 $ & $   0.01982 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.29993 $ & $  -0.01541 $ & $   0.01579 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.64106 $ & $  -0.00056 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.60622 $ & $   0.00107 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.90652 $ & $   0.01057 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.67619 $ & $  -0.01357 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.67332 $ & $   0.00230 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.57730 $ & $  -0.00509 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.81062 $ & $  -0.04227 $ & $   0.02099 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.71180 $ & $   0.00418 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.57822 $ & $  -0.00147 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.54335 $ & $  -0.01498 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.44446 $ & $   0.00040 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.57570 $ & $  -0.01661 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.34541 $ & $   0.00207 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.36937 $ & $  -0.03581 $ & $   0.01062 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.64636 $ & $  -0.03071 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.47735 $ & $   0.00662 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.67866 $ & $   0.00483 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.30319 $ & $  -0.00933 $ & $   0.01855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.64432 $ & $  -0.01106 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.91266 $ & $   0.01561 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.60949 $ & $   0.00022 $ & $   0.00897 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.81385 $ & $  -0.00619 $ & $   0.01509 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.91013 $ & $   0.01041 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.58096 $ & $  -0.00619 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.61306 $ & $  -0.00712 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.71513 $ & $   0.02064 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.68051 $ & $  -0.01577 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.58187 $ & $   0.00574 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.37262 $ & $   0.00891 $ & $   0.01210 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.54783 $ & $   0.00271 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.68199 $ & $   0.00617 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.44887 $ & $   0.01692 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.58037 $ & $  -0.00237 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.30644 $ & $  -0.03302 $ & $   0.01712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.35024 $ & $  -0.00786 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.65063 $ & $  -0.01161 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.61276 $ & $   0.00436 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.48171 $ & $  -0.00320 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.91627 $ & $   0.00433 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.91342 $ & $   0.01067 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.61636 $ & $   0.02253 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.64860 $ & $  -0.02813 $ & $   0.00829 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.71863 $ & $   0.01838 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.68379 $ & $   0.00048 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.81812 $ & $   0.00135 $ & $   0.00994 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.58519 $ & $  -0.00691 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.58541 $ & $   0.00237 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.37588 $ & $  -0.02174 $ & $   0.01097 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.55120 $ & $  -0.00889 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.45225 $ & $   0.01769 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.58369 $ & $  -0.00694 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.30970 $ & $  -0.00759 $ & $   0.01598 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.61602 $ & $   0.02239 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.35390 $ & $  -0.01444 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.65423 $ & $  -0.02246 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.91957 $ & $   0.00517 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55305.91675 $ & $   0.00034 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.48538 $ & $  -0.00104 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.68664 $ & $  -0.00692 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.61966 $ & $   0.00192 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.65186 $ & $  -0.00208 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.68710 $ & $  -0.00313 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.82186 $ & $   0.00581 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.58876 $ & $  -0.00912 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.37916 $ & $   0.01514 $ & $   0.01201 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.58918 $ & $   0.00163 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.72331 $ & $   0.00524 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.45564 $ & $   0.02695 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.31294 $ & $  -0.01232 $ & $   0.01581 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.62223 $ & $  -0.00974 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.61962 $ & $   0.00259 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.35725 $ & $  -0.00756 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.65765 $ & $  -0.01186 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.55570 $ & $   0.00765 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.68997 $ & $  -0.00498 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.58845 $ & $   0.00165 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.92399 $ & $   0.00043 $ & $   0.00694 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.65580 $ & $   0.01294 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.48963 $ & $   0.00527 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.82515 $ & $  -0.01202 $ & $   0.00776 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.59210 $ & $  -0.00295 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.69142 $ & $  -0.00169 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.38241 $ & $   0.00579 $ & $   0.01285 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.24843 $ & $   0.00823 $ & $   0.01329 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.62452 $ & $   0.00097 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.59250 $ & $  -0.00163 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.72668 $ & $   0.00815 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.31621 $ & $  -0.00743 $ & $   0.01288 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.62288 $ & $   0.00498 $ & $   0.00873 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.62593 $ & $  -0.01689 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.69331 $ & $   0.00137 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.55934 $ & $  -0.00635 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.46059 $ & $  -0.01499 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.66185 $ & $  -0.01452 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.65905 $ & $  -0.00583 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.92728 $ & $  -0.00190 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.49296 $ & $   0.00530 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.59211 $ & $  -0.01914 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.36183 $ & $  -0.01862 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.62784 $ & $   0.00431 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.59579 $ & $   0.01187 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.73001 $ & $  -0.00451 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.69503 $ & $  -0.00074 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.82948 $ & $  -0.00087 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.31948 $ & $   0.00723 $ & $   0.01336 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.59671 $ & $  -0.00331 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.62614 $ & $  -0.01642 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.62920 $ & $  -0.00436 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.66510 $ & $  -0.01853 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.93059 $ & $  -0.01599 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.46423 $ & $   0.00657 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.36518 $ & $   0.00585 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.69774 $ & $   0.00191 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.56379 $ & $  -0.00900 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.38897 $ & $  -0.01932 $ & $   0.01176 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.66301 $ & $   0.00111 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.63116 $ & $  -0.01267 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.69830 $ & $   0.00328 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.49733 $ & $  -0.00569 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.83279 $ & $  -0.01559 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.32275 $ & $  -0.01316 $ & $   0.01380 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.59683 $ & $  -0.01412 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.60009 $ & $  -0.00932 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.62942 $ & $  -0.00185 $ & $   0.00835 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.73447 $ & $   0.01218 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.60037 $ & $   0.00890 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.30077 $ & $   0.01877 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.66834 $ & $  -0.02518 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.46758 $ & $  -0.00013 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.36853 $ & $  -0.02853 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.63397 $ & $   0.00621 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.25804 $ & $  -0.02336 $ & $   0.01185 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.56710 $ & $   0.00975 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.66662 $ & $  -0.00405 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.50068 $ & $   0.00402 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.83609 $ & $   0.01395 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.32601 $ & $  -0.00555 $ & $   0.01404 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.93536 $ & $   0.00258 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.60016 $ & $   0.00297 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.60343 $ & $  -0.00703 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.70260 $ & $   0.00571 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.63555 $ & $   0.01090 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.63271 $ & $   0.00980 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.60372 $ & $   0.00689 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.73785 $ & $  -0.00016 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.30430 $ & $   0.01828 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.63725 $ & $   0.00641 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.40441 $ & $   0.00838 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.47209 $ & $   0.01362 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.32928 $ & $  -0.02828 $ & $   0.01527 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.93867 $ & $   0.00338 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.67055 $ & $   0.00772 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.57161 $ & $   0.01569 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.37341 $ & $  -0.00443 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.70587 $ & $  -0.00669 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.60675 $ & $   0.01088 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.63887 $ & $   0.00470 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.63630 $ & $  -0.01740 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.74150 $ & $   0.00585 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.50536 $ & $   0.00479 $ & $   0.00612 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.84065 $ & $  -0.01666 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.60491 $ & $  -0.00027 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.30765 $ & $   0.01575 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.60804 $ & $   0.00988 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.64051 $ & $  -0.01044 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.26454 $ & $  -0.00005 $ & $   0.01179 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.39883 $ & $  -0.00475 $ & $   0.01207 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.67616 $ & $   0.02655 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.40808 $ & $   0.00838 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.33255 $ & $  -0.03021 $ & $   0.01323 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.94194 $ & $   0.01077 $ & $   0.00722 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.47551 $ & $  -0.00231 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.67382 $ & $  -0.00090 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.57494 $ & $   0.00218 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.37674 $ & $   0.00121 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.70914 $ & $  -0.00912 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.63956 $ & $   0.00503 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.64248 $ & $  -0.00275 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.61072 $ & $   0.00622 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.84396 $ & $  -0.01427 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.50871 $ & $  -0.01017 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.60823 $ & $  -0.01726 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.61138 $ & $   0.00497 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.74587 $ & $   0.02128 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.40211 $ & $   0.00562 $ & $   0.01228 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.67940 $ & $   0.00070 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.41140 $ & $  -0.01457 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.31233 $ & $   0.00727 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.33582 $ & $   0.00408 $ & $   0.01389 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.47885 $ & $   0.00533 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.64515 $ & $  -0.01004 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.38007 $ & $  -0.00898 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.67776 $ & $   0.00667 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.64282 $ & $   0.01048 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.84724 $ & $   0.01315 $ & $   0.01553 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.61405 $ & $   0.00168 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55388.94643 $ & $  -0.01729 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.71380 $ & $  -0.00540 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.64678 $ & $  -0.01237 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.61472 $ & $  -0.00885 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.57975 $ & $   0.00580 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.74925 $ & $  -0.01047 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.51316 $ & $  -0.01095 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.31567 $ & $  -0.01140 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.33910 $ & $   0.00719 $ & $   0.01315 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.61324 $ & $   0.01645 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.64842 $ & $  -0.00294 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.68362 $ & $  -0.01375 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.68103 $ & $  -0.01031 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.41575 $ & $   0.00692 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.64610 $ & $   0.01023 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.61768 $ & $  -0.00054 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.48369 $ & $  -0.00582 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.38465 $ & $  -0.00749 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.71711 $ & $  -0.01159 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.65010 $ & $  -0.00687 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.58306 $ & $  -0.00093 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.78152 $ & $  -0.01598 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.85152 $ & $   0.00066 $ & $   0.01310 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.75259 $ & $  -0.03002 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.51650 $ & $   0.01861 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.40866 $ & $   0.00847 $ & $   0.01394 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.31901 $ & $  -0.00321 $ & $   0.00737 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.61656 $ & $  -0.01515 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.61947 $ & $   0.00352 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.68691 $ & $  -0.00681 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.65200 $ & $   0.00551 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.64939 $ & $  -0.00738 $ & $   0.00834 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.41909 $ & $   0.00779 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55344.68527 $ & $  -0.01846 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.48703 $ & $  -0.00508 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.72037 $ & $   0.01571 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.38803 $ & $   0.00134 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.65338 $ & $  -0.00415 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.27744 $ & $  -0.02156 $ & $   0.01174 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55413.85480 $ & $  -0.00105 $ & $   0.01475 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.62165 $ & $   0.00162 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55134.41186 $ & $   0.01425 $ & $   0.01314 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.78527 $ & $  -0.00919 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.58761 $ & $   0.01546 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.75691 $ & $   0.00381 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.62283 $ & $   0.01789 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.52114 $ & $   0.01129 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.69049 $ & $  -0.00153 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.65297 $ & $   0.00804 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.42273 $ & $  -0.02061 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.32376 $ & $  -0.01582 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.62128 $ & $  -0.01321 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.65633 $ & $   0.00456 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.49036 $ & $   0.00465 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.28062 $ & $   0.02127 $ & $   0.01948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.39168 $ & $   0.01371 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.62495 $ & $   0.00647 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.78867 $ & $   0.01329 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.72467 $ & $  -0.00274 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.65788 $ & $   0.00080 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.59095 $ & $  -0.00734 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.62619 $ & $  -0.00184 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.76063 $ & $  -0.00609 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.52481 $ & $   0.02430 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.65625 $ & $  -0.00030 $ & $   0.00856 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.32710 $ & $   0.01865 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.62462 $ & $  -0.02700 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.65962 $ & $   0.00491 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.69480 $ & $   0.01358 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.62828 $ & $   0.00350 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.42715 $ & $  -0.00708 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.79207 $ & $  -0.02392 $ & $   0.00824 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.72797 $ & $   0.01070 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.49505 $ & $  -0.00100 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.66151 $ & $   0.00358 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.39639 $ & $   0.00064 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.76401 $ & $   0.01491 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.59531 $ & $   0.01544 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.65952 $ & $  -0.01420 $ & $   0.00850 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.63063 $ & $  -0.01263 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.66290 $ & $  -0.00343 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.69809 $ & $  -0.01128 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.33076 $ & $  -0.00727 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.52917 $ & $  -0.00137 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.43049 $ & $   0.00442 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.79536 $ & $  -0.01236 $ & $   0.00785 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.62929 $ & $   0.00578 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.63226 $ & $   0.00101 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.73157 $ & $  -0.00781 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.49838 $ & $   0.00896 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.66482 $ & $  -0.00302 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.39974 $ & $  -0.01520 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.25691 $ & $   0.01362 $ & $   0.01201 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.66276 $ & $   0.01401 $ & $   0.00883 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.59896 $ & $  -0.00462 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.63400 $ & $  -0.00490 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.29019 $ & $  -0.00043 $ & $   0.00994 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.76830 $ & $   0.00194 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.70137 $ & $   0.00147 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.53251 $ & $  -0.00491 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.43383 $ & $  -0.01101 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.66720 $ & $  -0.00824 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.33518 $ & $   0.02038 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.79907 $ & $   0.00093 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.63293 $ & $   0.01112 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.63606 $ & $   0.02068 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.50205 $ & $  -0.00135 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.26019 $ & $   0.00558 $ & $   0.01395 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.40309 $ & $  -0.01257 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.73582 $ & $  -0.00970 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.66607 $ & $   0.00753 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.66948 $ & $   0.00709 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.77167 $ & $  -0.00359 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.63767 $ & $  -0.00199 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.60338 $ & $  -0.00551 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.70567 $ & $  -0.01454 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.67076 $ & $  -0.00176 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.33851 $ & $  -0.01508 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.53682 $ & $  -0.00007 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.80248 $ & $  -0.00772 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55098.46146 $ & $  -0.00856 $ & $   0.01295 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.63937 $ & $  -0.00927 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.43824 $ & $   0.00224 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.26344 $ & $   0.02219 $ & $   0.01174 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.73910 $ & $  -0.00067 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.66966 $ & $  -0.00335 $ & $   0.00871 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.63772 $ & $  -0.00536 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.67281 $ & $   0.01826 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.50676 $ & $   0.01597 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.77500 $ & $   0.00981 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.40781 $ & $  -0.01470 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.60672 $ & $   0.00153 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.67401 $ & $   0.00460 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.34184 $ & $   0.01052 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.64215 $ & $  -0.01279 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.70923 $ & $   0.01516 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.54015 $ & $   0.00461 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.80588 $ & $  -0.00555 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.44195 $ & $  -0.00536 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.74239 $ & $  -0.00530 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.64334 $ & $   0.00397 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.29990 $ & $  -0.01445 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.64104 $ & $  -0.00905 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.67624 $ & $   0.00641 $ & $   0.00708 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.51009 $ & $   0.00183 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.41147 $ & $  -0.01274 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.71251 $ & $  -0.00703 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.64547 $ & $  -0.01123 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.77967 $ & $   0.00931 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.36877 $ & $   0.01182 $ & $   0.00908 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.80917 $ & $   0.01448 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.61120 $ & $  -0.00418 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.67830 $ & $   0.01251 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.44530 $ & $   0.01143 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.34623 $ & $   0.01199 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.64666 $ & $  -0.00031 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.54480 $ & $   0.02134 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.30311 $ & $   0.00350 $ & $   0.01557 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.51342 $ & $   0.00021 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.74682 $ & $  -0.00450 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.41482 $ & $   0.01677 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.64582 $ & $  -0.00562 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.68097 $ & $   0.01883 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.78305 $ & $   0.01287 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.37207 $ & $  -0.00082 $ & $   0.00992 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55098.47125 $ & $  -0.00481 $ & $   0.02009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.27307 $ & $   0.01980 $ & $   0.01303 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.81245 $ & $   0.01543 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.68156 $ & $  -0.00015 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.61452 $ & $   0.00033 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.64998 $ & $  -0.00729 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.54815 $ & $  -0.00252 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.34990 $ & $   0.00053 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.30631 $ & $   0.03001 $ & $   0.01369 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.44976 $ & $   0.00197 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.75043 $ & $  -0.02703 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.51796 $ & $  -0.00891 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.64920 $ & $   0.00356 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.68431 $ & $  -0.02815 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.37535 $ & $   0.02412 $ & $   0.01034 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.78642 $ & $  -0.00874 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.27635 $ & $  -0.00678 $ & $   0.01343 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.41944 $ & $  -0.00285 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.68483 $ & $   0.00004 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.81611 $ & $  -0.01358 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.72025 $ & $  -0.01007 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.35323 $ & $  -0.00254 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.45310 $ & $  -0.00334 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.65427 $ & $  -0.00787 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.61940 $ & $  -0.00936 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.55253 $ & $   0.00448 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.75369 $ & $  -0.00964 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.68760 $ & $   0.02225 $ & $   0.00738 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.37867 $ & $   0.01487 $ & $   0.01028 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.52162 $ & $   0.00701 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.42279 $ & $  -0.00079 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.81952 $ & $   0.00905 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.72355 $ & $  -0.00557 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.79073 $ & $   0.01052 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.65428 $ & $   0.00862 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.68961 $ & $   0.00607 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.65757 $ & $   0.00107 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.45643 $ & $  -0.00137 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.62276 $ & $  -0.01585 $ & $   0.00615 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.55586 $ & $   0.00368 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.35764 $ & $  -0.02073 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.75790 $ & $   0.00844 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.38196 $ & $   0.02769 $ & $   0.00949 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.28288 $ & $  -0.02204 $ & $   0.01444 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.52496 $ & $  -0.00228 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.42612 $ & $   0.00165 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.82288 $ & $  -0.01096 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.69197 $ & $  -0.01263 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.79410 $ & $   0.00163 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.65760 $ & $  -0.00464 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.69288 $ & $  -0.00191 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.66088 $ & $  -0.00436 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.72810 $ & $   0.02096 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.36096 $ & $   0.00743 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.76114 $ & $  -0.01138 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.46104 $ & $   0.02056 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.38528 $ & $   0.01663 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.28617 $ & $   0.00299 $ & $   0.01226 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.62742 $ & $   0.00841 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.56043 $ & $   0.00094 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.82625 $ & $  -0.00421 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.69526 $ & $  -0.01315 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.52940 $ & $   0.00426 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.79781 $ & $  -0.00464 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.69614 $ & $  -0.02406 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.43099 $ & $  -0.00253 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.73140 $ & $  -0.00949 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.36432 $ & $  -0.01217 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.66484 $ & $  -0.00833 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.39681 $ & $  -0.00716 $ & $   0.00902 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.76442 $ & $   0.01549 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.66246 $ & $  -0.01072 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.28944 $ & $  -0.02375 $ & $   0.01370 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.38857 $ & $   0.00612 $ & $   0.00895 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.46437 $ & $  -0.00400 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.63075 $ & $   0.01633 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.56408 $ & $  -0.00276 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.82970 $ & $  -0.01198 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.32249 $ & $  -0.01569 $ & $   0.01068 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.53273 $ & $   0.00123 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.43438 $ & $   0.00415 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.73471 $ & $   0.00895 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.80218 $ & $  -0.03780 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.66814 $ & $   0.00004 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.40022 $ & $  -0.02412 $ & $   0.00889 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.70063 $ & $   0.01241 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.66581 $ & $  -0.00058 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.29269 $ & $  -0.00966 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.46769 $ & $   0.01208 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.36909 $ & $  -0.01110 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.76904 $ & $  -0.00246 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.83339 $ & $  -0.00373 $ & $   0.00777 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.53606 $ & $  -0.00296 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.63543 $ & $   0.01091 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.56858 $ & $   0.00395 $ & $   0.00622 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.43774 $ & $  -0.00812 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.80555 $ & $   0.00752 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.67176 $ & $   0.00826 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.70389 $ & $   0.00156 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.73894 $ & $  -0.00879 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.40379 $ & $   0.00708 $ & $   0.00951 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.39520 $ & $   0.01223 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.37242 $ & $   0.00112 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.32893 $ & $   0.00659 $ & $   0.01546 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.77231 $ & $  -0.00325 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.83663 $ & $  -0.00745 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.47221 $ & $  -0.00042 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.67051 $ & $  -0.00211 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.57192 $ & $   0.00697 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.63906 $ & $   0.01922 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.80892 $ & $  -0.01303 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.54075 $ & $   0.00036 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.74225 $ & $   0.00358 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.29919 $ & $   0.00487 $ & $   0.01543 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.40705 $ & $  -0.00435 $ & $   0.00879 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.70745 $ & $   0.00427 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.44214 $ & $  -0.00701 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.67573 $ & $  -0.00546 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.37572 $ & $  -0.00529 $ & $   0.00830 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.33210 $ & $   0.01439 $ & $   0.01054 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.77560 $ & $  -0.00433 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.83986 $ & $  -0.00378 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.47555 $ & $   0.02227 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.67416 $ & $   0.00428 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.54407 $ & $   0.00400 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.57648 $ & $  -0.00363 $ & $   0.00619 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.30245 $ & $  -0.00558 $ & $   0.01069 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.41032 $ & $   0.00669 $ & $   0.00877 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.64360 $ & $   0.01029 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.40184 $ & $  -0.00119 $ & $   0.00921 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.44555 $ & $  -0.01488 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.74585 $ & $   0.01129 $ & $   0.00706 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.67904 $ & $  -0.00055 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.81331 $ & $  -0.02261 $ & $   0.00822 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.71183 $ & $   0.01363 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.84320 $ & $   0.00909 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.38017 $ & $  -0.01142 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.77984 $ & $  -0.01446 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.54742 $ & $  -0.00036 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.57981 $ & $  -0.00136 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.67894 $ & $  -0.01245 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.64693 $ & $   0.00350 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.68236 $ & $   0.01146 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.44928 $ & $   0.00542 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.33856 $ & $  -0.00448 $ & $   0.01083 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.41467 $ & $  -0.00860 $ & $   0.00896 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.81701 $ & $   0.01000 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.75008 $ & $   0.00496 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.71510 $ & $   0.00635 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.84640 $ & $  -0.00919 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.64825 $ & $   0.00234 $ & $   0.01318 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.38346 $ & $  -0.00960 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.78312 $ & $  -0.00197 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.48347 $ & $   0.01553 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.30888 $ & $  -0.01253 $ & $   0.01277 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55333.68227 $ & $  -0.02331 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.40841 $ & $   0.01296 $ & $   0.00925 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.41792 $ & $  -0.00323 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.55213 $ & $   0.01073 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.82038 $ & $   0.02064 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.71835 $ & $   0.00469 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.68632 $ & $   0.00527 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.75338 $ & $  -0.01012 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.65159 $ & $  -0.00640 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.84995 $ & $  -0.01188 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.58478 $ & $  -0.01538 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.45406 $ & $  -0.00456 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.38705 $ & $  -0.00661 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.78668 $ & $   0.00013 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.48686 $ & $  -0.00404 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.55547 $ & $   0.00654 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.75668 $ & $  -0.00364 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.42167 $ & $   0.00634 $ & $   0.00861 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.65491 $ & $  -0.00883 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.68994 $ & $   0.00904 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.85327 $ & $  -0.00481 $ & $   0.00714 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.58826 $ & $   0.01432 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.82469 $ & $   0.01197 $ & $   0.00839 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.72271 $ & $   0.00344 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.45741 $ & $  -0.01051 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.49020 $ & $   0.01156 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.39141 $ & $   0.00595 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.79105 $ & $   0.00713 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.34824 $ & $  -0.00363 $ & $   0.01309 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.42494 $ & $   0.00990 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.69324 $ & $   0.00285 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.85662 $ & $   0.00644 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.55929 $ & $   0.00843 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.82807 $ & $   0.02888 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.46073 $ & $  -0.01020 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.76102 $ & $  -0.00537 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.72628 $ & $  -0.00088 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.59263 $ & $   0.00281 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.65972 $ & $   0.01375 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.39470 $ & $  -0.01252 $ & $   0.00810 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.79432 $ & $  -0.00452 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.25247 $ & $   0.01317 $ & $   0.01060 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.49468 $ & $  -0.00192 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.42821 $ & $  -0.01878 $ & $   0.00872 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.85992 $ & $   0.00819 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.69716 $ & $  -0.00393 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.83144 $ & $   0.00390 $ & $   0.00854 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.72953 $ & $   0.00022 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.76465 $ & $   0.00829 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.59597 $ & $   0.00211 $ & $   0.00620 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.56390 $ & $  -0.01101 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.66303 $ & $   0.02268 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.39801 $ & $  -0.00897 $ & $   0.00867 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.79759 $ & $  -0.00599 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.46531 $ & $   0.00328 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.25572 $ & $   0.01331 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.32283 $ & $   0.00299 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.33167 $ & $  -0.02832 $ & $   0.00837 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.49830 $ & $   0.00807 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.86332 $ & $  -0.01293 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.70042 $ & $   0.00349 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.43254 $ & $  -0.00073 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.76797 $ & $  -0.00215 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.56725 $ & $  -0.00049 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.73402 $ & $  -0.00995 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.25899 $ & $  -0.00019 $ & $   0.00944 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.32616 $ & $   0.03588 $ & $   0.01106 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.46901 $ & $   0.00781 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.33516 $ & $  -0.00784 $ & $   0.00852 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.40228 $ & $  -0.00961 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.80180 $ & $  -0.00957 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.60065 $ & $   0.00200 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.66772 $ & $  -0.00029 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.50162 $ & $   0.01205 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.70368 $ & $  -0.00364 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.86703 $ & $  -0.00875 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.43580 $ & $  -0.00397 $ & $   0.00832 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.57058 $ & $   0.00796 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.73728 $ & $  -0.00408 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.26225 $ & $  -0.01672 $ & $   0.01009 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.77256 $ & $   0.01299 $ & $   0.00740 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.32949 $ & $  -0.01801 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.47237 $ & $   0.01757 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.33845 $ & $  -0.00480 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.67106 $ & $   0.02131 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.40589 $ & $  -0.01029 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.80540 $ & $   0.00002 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.60431 $ & $  -0.00391 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.87031 $ & $  -0.02183 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.50601 $ & $   0.00173 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.43937 $ & $   0.00196 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.70791 $ & $  -0.01972 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55123.43122 $ & $   0.01289 $ & $   0.01979 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.74054 $ & $   0.01456 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.26552 $ & $  -0.00549 $ & $   0.00954 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.77586 $ & $   0.00337 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.33289 $ & $  -0.01007 $ & $   0.00901 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.57501 $ & $  -0.00477 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.40917 $ & $   0.00529 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.80870 $ & $  -0.00004 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.47693 $ & $  -0.01716 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.87373 $ & $  -0.00625 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.34314 $ & $   0.03347 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.50940 $ & $  -0.00760 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.67572 $ & $   0.00172 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.60873 $ & $  -0.00413 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.44276 $ & $  -0.00913 $ & $   0.00882 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.71135 $ & $   0.00405 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.26877 $ & $   0.00603 $ & $   0.00934 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.77915 $ & $   0.01247 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.80845 $ & $   0.00641 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.33630 $ & $  -0.01483 $ & $   0.01120 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.57868 $ & $  -0.00660 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.48028 $ & $  -0.01637 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.24706 $ & $   0.01215 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.74564 $ & $  -0.00472 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.34644 $ & $   0.00064 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.87709 $ & $   0.00556 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.51272 $ & $   0.00427 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.41362 $ & $   0.02329 $ & $   0.00846 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.81318 $ & $  -0.00521 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.61207 $ & $   0.01140 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.44607 $ & $  -0.00487 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.67943 $ & $   0.01868 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.71464 $ & $   0.00828 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.27204 $ & $   0.00516 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.33971 $ & $  -0.00403 $ & $   0.00932 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.58202 $ & $   0.01255 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.81258 $ & $  -0.00544 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.74890 $ & $   0.00063 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.48362 $ & $   0.00781 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.25042 $ & $  -0.01924 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.78409 $ & $   0.00664 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.34974 $ & $   0.01875 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.41689 $ & $   0.01040 $ & $   0.00784 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.88055 $ & $  -0.00220 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.81647 $ & $  -0.01179 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.27531 $ & $   0.00949 $ & $   0.00995 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.61652 $ & $   0.00485 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.71862 $ & $   0.00064 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.51746 $ & $   0.01019 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.45052 $ & $  -0.00613 $ & $   0.00847 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.68396 $ & $   0.01017 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.34315 $ & $   0.00532 $ & $   0.00968 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.81588 $ & $   0.00465 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.75216 $ & $  -0.00489 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.25377 $ & $   0.00237 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.78740 $ & $  -0.01214 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.42021 $ & $  -0.01145 $ & $   0.00818 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.58644 $ & $   0.00517 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.81976 $ & $  -0.00875 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.88426 $ & $  -0.01212 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.35423 $ & $  -0.00008 $ & $   0.00793 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.48838 $ & $  -0.00108 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.27859 $ & $  -0.02350 $ & $   0.01037 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.61987 $ & $   0.01831 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.72191 $ & $   0.00824 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.52081 $ & $   0.01127 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.45382 $ & $   0.00340 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.68729 $ & $   0.00512 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.34663 $ & $  -0.00671 $ & $   0.01104 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.81921 $ & $   0.00573 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.79069 $ & $  -0.01179 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.58981 $ & $   0.01565 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.38024 $ & $   0.00474 $ & $   0.01530 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.75643 $ & $   0.00209 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.88768 $ & $  -0.01990 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.35753 $ & $  -0.00543 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.25846 $ & $  -0.00367 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.49172 $ & $  -0.00276 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.28186 $ & $   0.00827 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.42482 $ & $   0.00094 $ & $   0.00820 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.82439 $ & $  -0.00358 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.52413 $ & $  -0.01048 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.72549 $ & $   0.00233 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.45742 $ & $  -0.00978 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.35014 $ & $  -0.00421 $ & $   0.00855 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.82260 $ & $   0.00262 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.62468 $ & $   0.01088 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.69174 $ & $   0.00801 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.59314 $ & $  -0.00246 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.75971 $ & $  -0.00080 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.49163 $ & $   0.01412 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.89111 $ & $  -0.01434 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.79504 $ & $  -0.00025 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.28512 $ & $  -0.02203 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.26181 $ & $  -0.00813 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.49508 $ & $  -0.01171 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.42810 $ & $  -0.01937 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.36115 $ & $   0.01338 $ & $   0.00802 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.82766 $ & $   0.00418 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.46070 $ & $  -0.00347 $ & $   0.00791 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.72946 $ & $   0.00055 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.52857 $ & $   0.00295 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.82600 $ & $   0.00229 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.35372 $ & $   0.00803 $ & $   0.01056 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.69508 $ & $   0.00000 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.62808 $ & $  -0.00959 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.89442 $ & $   0.01744 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.76326 $ & $   0.00057 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.79835 $ & $  -0.00433 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.28839 $ & $   0.00294 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.49543 $ & $  -0.00791 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.26516 $ & $  -0.00889 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.43139 $ & $   0.03453 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.83093 $ & $   0.00520 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.59806 $ & $   0.00527 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.46396 $ & $  -0.01163 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.73273 $ & $  -0.00379 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.49951 $ & $   0.00486 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.36550 $ & $  -0.01039 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.53192 $ & $   0.00441 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.35716 $ & $   0.02003 $ & $   0.01052 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.82973 $ & $   0.02407 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.38984 $ & $  -0.01408 $ & $   0.01245 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.89771 $ & $  -0.00692 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.63271 $ & $  -0.00022 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.29168 $ & $   0.01050 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.80198 $ & $   0.00842 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.76750 $ & $   0.00277 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.60144 $ & $   0.00184 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.26946 $ & $   0.01403 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.43564 $ & $   0.01498 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.73600 $ & $  -0.00747 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.83516 $ & $  -0.01138 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.50285 $ & $   0.00689 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.36879 $ & $  -0.00670 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.50034 $ & $  -0.00278 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.46828 $ & $   0.01438 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.36059 $ & $  -0.00328 $ & $   0.00892 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.53557 $ & $  -0.01295 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.83309 $ & $  -0.01270 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.32664 $ & $   0.00298 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.29494 $ & $   0.00384 $ & $   0.01010 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.63605 $ & $  -0.00439 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.90142 $ & $   0.00282 $ & $   0.00711 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.77073 $ & $   0.02395 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.60477 $ & $   0.00174 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.80627 $ & $   0.01129 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.43897 $ & $   0.03299 $ & $   0.00851 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.27281 $ & $   0.01095 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.83844 $ & $  -0.00493 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.37209 $ & $  -0.00764 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.50650 $ & $   0.00820 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.47155 $ & $  -0.01491 $ & $   0.00781 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.50368 $ & $   0.00021 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.74011 $ & $   0.01011 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.83644 $ & $  -0.01282 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.39631 $ & $   0.00899 $ & $   0.02066 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.32992 $ & $  -0.03071 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.53982 $ & $   0.00834 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.29820 $ & $  -0.00448 $ & $   0.00929 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.90478 $ & $  -0.01331 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.77400 $ & $  -0.00925 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.80957 $ & $   0.00765 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.64048 $ & $   0.00668 $ & $   0.00629 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.84206 $ & $   0.00558 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.44264 $ & $  -0.02401 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.27648 $ & $   0.00669 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.47513 $ & $  -0.00245 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.60928 $ & $   0.00418 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.83975 $ & $   0.00783 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.74373 $ & $   0.01114 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.36771 $ & $  -0.03952 $ & $   0.01124 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.37663 $ & $  -0.00163 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.51082 $ & $  -0.00019 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.33320 $ & $  -0.02674 $ & $   0.00959 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.54315 $ & $  -0.00180 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.30145 $ & $   0.00457 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.50858 $ & $   0.00320 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.90824 $ & $  -0.01720 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.81290 $ & $   0.00830 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.64413 $ & $  -0.01452 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.77830 $ & $   0.00818 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.47841 $ & $  -0.01402 $ & $   0.00796 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.61263 $ & $   0.00550 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.84310 $ & $  -0.00966 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.74704 $ & $   0.00452 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55148.37101 $ & $  -0.00192 $ & $   0.00890 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.44693 $ & $   0.00261 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.84644 $ & $   0.00706 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.51416 $ & $   0.01420 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.28103 $ & $   0.03014 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.33649 $ & $  -0.00915 $ & $   0.01026 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.38025 $ & $  -0.00562 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.54647 $ & $   0.00011 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.30473 $ & $   0.01001 $ & $   0.00967 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.51190 $ & $   0.00631 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.91179 $ & $  -0.00055 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.78186 $ & $   0.01911 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.48167 $ & $   0.00220 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.81719 $ & $  -0.00403 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.61629 $ & $  -0.00153 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.45021 $ & $   0.00226 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.84679 $ & $   0.01402 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.84974 $ & $   0.00299 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.64862 $ & $   0.00397 $ & $   0.00623 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.51753 $ & $   0.01765 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.33978 $ & $   0.00357 $ & $   0.00968 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.28440 $ & $  -0.01169 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.38357 $ & $   0.01736 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.75102 $ & $  -0.00008 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.30798 $ & $  -0.00677 $ & $   0.01003 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.55087 $ & $   0.00002 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.91534 $ & $  -0.00340 $ & $   0.00734 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.78512 $ & $   0.00538 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.51709 $ & $  -0.01818 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.82081 $ & $   0.00874 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.45349 $ & $   0.00849 $ & $   0.00803 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.85303 $ & $  -0.00803 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.85019 $ & $   0.01666 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.65197 $ & $  -0.01631 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.34308 $ & $   0.00005 $ & $   0.00974 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.28774 $ & $  -0.00836 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.75433 $ & $  -0.00873 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.48611 $ & $   0.02128 $ & $   0.00860 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.31126 $ & $   0.00070 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.62082 $ & $  -0.00241 $ & $   0.00632 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.52223 $ & $   0.00811 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.38812 $ & $   0.01089 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.55451 $ & $  -0.01077 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.91896 $ & $   0.02571 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.52042 $ & $  -0.00457 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.82412 $ & $   0.01033 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.85364 $ & $   0.01741 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.34638 $ & $   0.00236 $ & $   0.00945 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.75758 $ & $   0.01258 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.48939 $ & $  -0.01815 $ & $   0.00772 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.31453 $ & $  -0.00456 $ & $   0.00991 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.78981 $ & $   0.00865 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.45791 $ & $  -0.00541 $ & $   0.00807 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.62418 $ & $   0.00438 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.85747 $ & $  -0.01686 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.65633 $ & $   0.00939 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.39142 $ & $   0.00269 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.29249 $ & $   0.00099 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.55782 $ & $   0.00040 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.52588 $ & $   0.02219 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.92263 $ & $   0.00296 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.42538 $ & $  -0.00603 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.34967 $ & $   0.01228 $ & $   0.01038 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.85700 $ & $   0.00223 $ & $   0.00621 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.31778 $ & $   0.00206 $ & $   0.01021 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.79305 $ & $  -0.00589 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.49297 $ & $  -0.01989 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.52512 $ & $   0.01858 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.82839 $ & $  -0.00283 $ & $   0.00761 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.62751 $ & $   0.01058 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.65967 $ & $  -0.00519 $ & $   0.00617 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.46151 $ & $  -0.01316 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.76187 $ & $  -0.00242 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.86108 $ & $  -0.00990 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.39472 $ & $   0.00436 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.52924 $ & $  -0.00058 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.29616 $ & $   0.01329 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55319.92598 $ & $   0.00512 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.56209 $ & $   0.01367 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.35296 $ & $   0.00350 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.86033 $ & $   0.01490 $ & $   0.00627 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.42888 $ & $  -0.00776 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.32104 $ & $   0.01373 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.79629 $ & $   0.00753 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.49625 $ & $  -0.00474 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.52844 $ & $   0.00142 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.83170 $ & $  -0.01770 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.46478 $ & $   0.00381 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.76520 $ & $  -0.00653 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.86436 $ & $  -0.00006 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.29950 $ & $  -0.00713 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.63212 $ & $  -0.01384 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.66438 $ & $   0.02950 $ & $   0.00624 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.56542 $ & $   0.01864 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.39944 $ & $   0.00395 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.53367 $ & $  -0.01469 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.35624 $ & $   0.01854 $ & $   0.01014 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.32430 $ & $  -0.00440 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.49952 $ & $  -0.00463 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.86413 $ & $   0.00841 $ & $   0.00712 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.83502 $ & $   0.00726 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.76851 $ & $   0.00374 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.43331 $ & $   0.00748 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.80096 $ & $  -0.01369 $ & $   0.00676 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.42494 $ & $   0.00857 $ & $   0.01651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.46930 $ & $   0.01336 $ & $   0.00819 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.53346 $ & $   0.00390 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.66771 $ & $   0.01712 $ & $   0.00625 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.86889 $ & $   0.00565 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.63577 $ & $  -0.00802 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.56877 $ & $   0.00567 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.53701 $ & $  -0.00421 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.30402 $ & $  -0.00429 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.35952 $ & $  -0.01273 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.32756 $ & $   0.01193 $ & $   0.00969 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.86765 $ & $  -0.00129 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.43664 $ & $   0.00500 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.50386 $ & $   0.00139 $ & $   0.00794 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.80420 $ & $  -0.00366 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.77251 $ & $   0.00664 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.83971 $ & $  -0.00128 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.47261 $ & $  -0.02747 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.87219 $ & $  -0.00168 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.63910 $ & $   0.01326 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.53714 $ & $  -0.00495 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.40608 $ & $   0.00211 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.54037 $ & $   0.01729 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.30739 $ & $  -0.02120 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.36281 $ & $  -0.01335 $ & $   0.01008 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.33083 $ & $  -0.00024 $ & $   0.01011 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.90818 $ & $   0.01638 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.67234 $ & $   0.00817 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.57334 $ & $   0.00473 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.87108 $ & $   0.00275 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.50712 $ & $  -0.01380 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.43135 $ & $   0.02207 $ & $   0.01331 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.80744 $ & $  -0.00520 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.77582 $ & $  -0.00718 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.84303 $ & $   0.00392 $ & $   0.00756 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.47591 $ & $   0.02170 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.44101 $ & $  -0.01739 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.87548 $ & $   0.00450 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.36611 $ & $   0.00861 $ & $   0.00964 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.31072 $ & $   0.00158 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.33410 $ & $   0.01269 $ & $   0.00970 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.91154 $ & $  -0.00830 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.64345 $ & $   0.01227 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.67568 $ & $   0.01136 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.57665 $ & $   0.00219 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.41065 $ & $  -0.00233 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.54194 $ & $   0.01233 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.87463 $ & $   0.00732 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.54519 $ & $   0.00467 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.51071 $ & $   0.00674 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.84635 $ & $   0.01007 $ & $   0.00774 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.81172 $ & $  -0.00455 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.44465 $ & $  -0.00420 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.36939 $ & $  -0.02124 $ & $   0.00946 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.33736 $ & $  -0.00061 $ & $   0.01005 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.91487 $ & $  -0.01004 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.48053 $ & $   0.00123 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.64678 $ & $   0.01072 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.88018 $ & $  -0.00301 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.41395 $ & $   0.01833 $ & $   0.00757 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.58016 $ & $  -0.00519 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.54534 $ & $   0.00409 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.87797 $ & $   0.00467 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.54854 $ & $  -0.01271 $ & $   0.00641 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.31575 $ & $  -0.01408 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.51401 $ & $   0.01048 $ & $   0.00780 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.68022 $ & $  -0.01185 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.81497 $ & $   0.00982 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.37268 $ & $  -0.02798 $ & $   0.00968 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.85099 $ & $  -0.01653 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.91822 $ & $  -0.00198 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.48383 $ & $   0.02304 $ & $   0.00841 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.65012 $ & $  -0.00475 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.88346 $ & $  -0.01795 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.44912 $ & $   0.00810 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.41758 $ & $  -0.00871 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.55188 $ & $  -0.01425 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.75050 $ & $   0.02962 $ & $   0.00885 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.51728 $ & $  -0.00345 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.31909 $ & $  -0.00076 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.88182 $ & $   0.01062 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.58458 $ & $   0.00535 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.68387 $ & $  -0.00771 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.55020 $ & $  -0.01078 $ & $   0.00693 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.81855 $ & $  -0.01245 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.34383 $ & $  -0.00239 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.37596 $ & $  -0.00603 $ & $   0.00937 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.85432 $ & $   0.01059 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.88677 $ & $   0.00825 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.45245 $ & $  -0.01702 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.92190 $ & $  -0.00348 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.65473 $ & $  -0.00695 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.32243 $ & $  -0.01241 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.88518 $ & $   0.00082 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.58793 $ & $   0.00153 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.75418 $ & $   0.01642 $ & $   0.00786 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.42201 $ & $  -0.00466 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.55636 $ & $  -0.02846 $ & $   0.00631 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.55352 $ & $   0.00787 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55300.58570 $ & $   0.02186 $ & $   0.01095 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.52167 $ & $  -0.01449 $ & $   0.00771 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.34708 $ & $  -0.00473 $ & $   0.01076 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.37925 $ & $   0.00540 $ & $   0.00985 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.68833 $ & $   0.00739 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55427.85793 $ & $   0.00245 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.82321 $ & $   0.00045 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.92525 $ & $   0.00729 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55112.44741 $ & $   0.00983 $ & $   0.02519 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.49138 $ & $   0.00703 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.89102 $ & $   0.00330 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.45681 $ & $  -0.00860 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.65807 $ & $  -0.00278 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.88864 $ & $   0.01272 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.75749 $ & $  -0.00683 $ & $   0.01081 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.42532 $ & $  -0.01485 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.59155 $ & $  -0.01460 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.35854 $ & $   0.00855 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.55972 $ & $  -0.03004 $ & $   0.00633 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.52494 $ & $  -0.00723 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.35033 $ & $  -0.00857 $ & $   0.01000 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.32703 $ & $  -0.00085 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55358.69165 $ & $  -0.00196 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.82647 $ & $   0.00521 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.92862 $ & $  -0.00174 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.55868 $ & $  -0.00951 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.49467 $ & $   0.01659 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.89432 $ & $  -0.00757 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.46015 $ & $   0.00463 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.66141 $ & $  -0.01181 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.76075 $ & $   0.00628 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.89197 $ & $   0.01510 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.42865 $ & $   0.02685 $ & $   0.00778 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.56339 $ & $  -0.01576 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.35357 $ & $  -0.00438 $ & $   0.01040 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.36234 $ & $  -0.00029 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.52852 $ & $  -0.01419 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.38576 $ & $   0.01677 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.33039 $ & $  -0.00471 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.59619 $ & $  -0.01092 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.82974 $ & $   0.00196 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.93195 $ & $   0.00227 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.56202 $ & $   0.00533 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.49829 $ & $  -0.03081 $ & $   0.00769 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.89794 $ & $   0.01005 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.76407 $ & $   0.00508 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.89542 $ & $   0.00009 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.66571 $ & $   0.00824 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.35682 $ & $  -0.00611 $ & $   0.01001 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.53180 $ & $   0.01213 $ & $   0.00842 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.36568 $ & $   0.00207 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.38905 $ & $  -0.02559 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.46488 $ & $  -0.00358 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.33408 $ & $  -0.01272 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.43327 $ & $  -0.00871 $ & $   0.00733 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.59951 $ & $   0.00195 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.56781 $ & $  -0.01586 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.93532 $ & $   0.01882 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.83397 $ & $  -0.01488 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.76770 $ & $   0.00234 $ & $   0.00922 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.50255 $ & $  -0.03360 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.89908 $ & $   0.00493 $ & $   0.00647 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.56698 $ & $   0.01273 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.66906 $ & $   0.00233 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.90232 $ & $   0.00660 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.36008 $ & $  -0.01018 $ & $   0.01021 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.53509 $ & $  -0.01615 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.39234 $ & $  -0.00469 $ & $   0.00917 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.46820 $ & $   0.00480 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.60281 $ & $  -0.00623 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.43690 $ & $  -0.00919 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.57118 $ & $  -0.00200 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.37010 $ & $  -0.00631 $ & $   0.00669 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.93898 $ & $   0.00175 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.33847 $ & $  -0.01705 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.83755 $ & $  -0.01833 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.77099 $ & $  -0.02645 $ & $   0.00788 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.50582 $ & $  -0.00356 $ & $   0.00805 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.90250 $ & $   0.00240 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.57031 $ & $  -0.01704 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.36333 $ & $   0.00597 $ & $   0.01191 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.90560 $ & $  -0.00372 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.39563 $ & $   0.01914 $ & $   0.00947 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.24120 $ & $   0.01397 $ & $   0.00792 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.67272 $ & $  -0.00028 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.44022 $ & $   0.01635 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.57454 $ & $  -0.00687 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.47253 $ & $  -0.00078 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.37344 $ & $  -0.00962 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.53966 $ & $   0.01243 $ & $   0.00768 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.94231 $ & $  -0.01702 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.34183 $ & $   0.01127 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.60727 $ & $   0.00335 $ & $   0.00663 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.84079 $ & $  -0.00701 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.77428 $ & $  -0.00018 $ & $   0.00759 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.50910 $ & $  -0.00078 $ & $   0.00858 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.36658 $ & $   0.00847 $ & $   0.01188 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.90596 $ & $   0.00652 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.90889 $ & $  -0.01053 $ & $   0.00695 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.39892 $ & $   0.02397 $ & $   0.00997 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.24455 $ & $  -0.00518 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.83943 $ & $  -0.00714 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.54292 $ & $  -0.00728 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.47588 $ & $  -0.01765 $ & $   0.00628 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.37676 $ & $   0.00863 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.67722 $ & $   0.00484 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.94567 $ & $  -0.00193 $ & $   0.00675 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.57541 $ & $   0.01820 $ & $   0.00678 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.34519 $ & $   0.00627 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.61089 $ & $  -0.00727 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.44489 $ & $  -0.01043 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.57902 $ & $  -0.01073 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.77759 $ & $  -0.00541 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.36983 $ & $   0.01189 $ & $   0.01159 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.84509 $ & $   0.00143 $ & $   0.00691 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.90938 $ & $  -0.00539 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.40220 $ & $  -0.00269 $ & $   0.00936 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.24787 $ & $   0.00624 $ & $   0.00751 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.51354 $ & $  -0.00614 $ & $   0.00845 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.84314 $ & $   0.02769 $ & $   0.00673 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.91320 $ & $  -0.00642 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.68057 $ & $   0.01984 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.54651 $ & $  -0.02427 $ & $   0.00741 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.94900 $ & $   0.02374 $ & $   0.00690 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.57906 $ & $   0.00922 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.61422 $ & $   0.01282 $ & $   0.00680 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.44819 $ & $  -0.00787 $ & $   0.00739 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.48034 $ & $   0.00360 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.38145 $ & $   0.00191 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.78089 $ & $  -0.00394 $ & $   0.00719 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.58267 $ & $  -0.00571 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.37307 $ & $   0.02414 $ & $   0.01204 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.84835 $ & $  -0.00231 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.34990 $ & $  -0.00644 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.40548 $ & $   0.00932 $ & $   0.00962 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.91286 $ & $   0.00264 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.51713 $ & $  -0.00968 $ & $   0.00825 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.84677 $ & $  -0.00146 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.91680 $ & $   0.00511 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.25228 $ & $  -0.00012 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.54978 $ & $   0.00901 $ & $   0.00775 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.68393 $ & $   0.00253 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.95235 $ & $  -0.01740 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.45150 $ & $   0.03209 $ & $   0.00760 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.38478 $ & $   0.00469 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.48401 $ & $  -0.00397 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.58607 $ & $  -0.00309 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.37632 $ & $  -0.00817 $ & $   0.01116 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.85159 $ & $   0.00838 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.78454 $ & $  -0.01705 $ & $   0.00849 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.40876 $ & $  -0.00752 $ & $   0.00976 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.61868 $ & $   0.00091 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.35355 $ & $  -0.02046 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.58397 $ & $   0.00088 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.91661 $ & $  -0.00633 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.52041 $ & $   0.01746 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.92010 $ & $  -0.01339 $ & $   0.00717 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.85014 $ & $   0.01187 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.25560 $ & $   0.00828 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.55305 $ & $  -0.00321 $ & $   0.00790 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.95603 $ & $  -0.00968 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.38816 $ & $  -0.00932 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.68847 $ & $  -0.00876 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.37956 $ & $  -0.00187 $ & $   0.01210 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.78788 $ & $  -0.01664 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.41198 $ & $  -0.00840 $ & $   0.00941 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.62201 $ & $   0.01833 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.35689 $ & $  -0.00130 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.58729 $ & $  -0.00513 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.48840 $ & $  -0.02168 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55308.91992 $ & $  -0.00963 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.45651 $ & $   0.01251 $ & $   0.00750 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.52369 $ & $  -0.00887 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.59079 $ & $  -0.01744 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.85626 $ & $  -0.00315 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.85351 $ & $  -0.01247 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.25926 $ & $  -0.00312 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.95935 $ & $   0.00332 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.92442 $ & $  -0.00250 $ & $   0.00721 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.55726 $ & $   0.00220 $ & $   0.00811 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.38280 $ & $   0.00775 $ & $   0.01177 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.79119 $ & $   0.00073 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.69213 $ & $  -0.01097 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.41526 $ & $   0.02150 $ & $   0.01004 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55383.62532 $ & $   0.02362 $ & $   0.01371 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.29344 $ & $   0.00828 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.49175 $ & $  -0.00790 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.45981 $ & $   0.00773 $ & $   0.00744 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.39282 $ & $  -0.00236 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.59415 $ & $  -0.01035 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.85953 $ & $  -0.00664 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.85684 $ & $  -0.00014 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.36160 $ & $   0.00779 $ & $   0.00685 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.59201 $ & $  -0.01407 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.52807 $ & $  -0.01012 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.92772 $ & $   0.00268 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.96271 $ & $  -0.01932 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.56052 $ & $  -0.01315 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.38604 $ & $   0.00334 $ & $   0.01164 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.26365 $ & $   0.00194 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.79450 $ & $   0.00400 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55394.69547 $ & $  -0.01073 $ & $   0.00698 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.41853 $ & $   0.01057 $ & $   0.00975 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.29691 $ & $   0.00483 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.46311 $ & $   0.00538 $ & $   0.00762 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.39616 $ & $  -0.00958 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.86280 $ & $   0.00407 $ & $   0.00692 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.59756 $ & $   0.00190 $ & $   0.00630 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.86018 $ & $  -0.00379 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.49597 $ & $  -0.00582 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.36495 $ & $  -0.00287 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.59534 $ & $  -0.00937 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.53140 $ & $   0.00690 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.93102 $ & $   0.00381 $ & $   0.00736 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.96607 $ & $  -0.02247 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.56414 $ & $   0.00666 $ & $   0.00799 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.38928 $ & $   0.03570 $ & $   0.01172 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.26697 $ & $  -0.00005 $ & $   0.00725 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.79783 $ & $  -0.01265 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.42181 $ & $  -0.00812 $ & $   0.00993 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.30026 $ & $  -0.00986 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.39981 $ & $  -0.01216 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.49929 $ & $  -0.00094 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.86382 $ & $  -0.00776 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.46742 $ & $  -0.00552 $ & $   0.00758 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.36830 $ & $   0.01090 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.86718 $ & $   0.00258 $ & $   0.00687 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.96942 $ & $   0.00846 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.53506 $ & $  -0.00325 $ & $   0.00826 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.39252 $ & $  -0.01008 $ & $   0.01287 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.56743 $ & $   0.01311 $ & $   0.00817 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.60249 $ & $   0.00657 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.27030 $ & $   0.01144 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.42511 $ & $  -0.00498 $ & $   0.00930 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.80147 $ & $   0.03211 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.60042 $ & $   0.01294 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.93574 $ & $   0.00609 $ & $   0.00724 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.86713 $ & $  -0.00904 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.47073 $ & $   0.01586 $ & $   0.00742 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.87043 $ & $  -0.00578 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.30490 $ & $   0.00189 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.40419 $ & $   0.00296 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.39576 $ & $  -0.00264 $ & $   0.01371 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.57071 $ & $   0.00751 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.97308 $ & $   0.01596 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.60586 $ & $   0.00824 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.37296 $ & $  -0.00784 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.42838 $ & $  -0.04767 $ & $   0.00915 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.50420 $ & $   0.00033 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.80476 $ & $  -0.00766 $ & $   0.00767 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.53953 $ & $  -0.02351 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.93902 $ & $   0.00744 $ & $   0.00745 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.60376 $ & $  -0.00271 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.27507 $ & $   0.01670 $ & $   0.00755 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.87050 $ & $   0.01018 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.47435 $ & $  -0.00907 $ & $   0.00731 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.30828 $ & $   0.00542 $ & $   0.00713 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.40752 $ & $   0.00890 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.87401 $ & $  -0.00602 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.39899 $ & $  -0.00615 $ & $   0.01199 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.97640 $ & $  -0.01447 $ & $   0.00660 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.60920 $ & $   0.00039 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.43168 $ & $   0.00035 $ & $   0.00987 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.37629 $ & $   0.00322 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.50754 $ & $   0.00068 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.80807 $ & $  -0.00205 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.54287 $ & $   0.01160 $ & $   0.00838 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.94231 $ & $  -0.00575 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.57507 $ & $  -0.00692 $ & $   0.00798 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.27871 $ & $  -0.00541 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.87384 $ & $   0.00167 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.60874 $ & $   0.00769 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.41086 $ & $  -0.01003 $ & $   0.00654 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55137.40223 $ & $  -0.02761 $ & $   0.01291 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.31193 $ & $  -0.00270 $ & $   0.00699 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.97975 $ & $  -0.00275 $ & $   0.00679 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.43495 $ & $   0.02183 $ & $   0.00989 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.47878 $ & $  -0.00213 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.37966 $ & $   0.00124 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.87837 $ & $   0.00458 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.81139 $ & $   0.00060 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.54615 $ & $  -0.01593 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.57835 $ & $   0.01450 $ & $   0.00816 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.61403 $ & $   0.00321 $ & $   0.00649 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.51210 $ & $   0.00104 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55391.94653 $ & $  -0.00835 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.28201 $ & $  -0.00151 $ & $   0.00729 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.87716 $ & $   0.01099 $ & $   0.00648 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.61206 $ & $  -0.00190 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.98311 $ & $  -0.00528 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.43823 $ & $   0.01682 $ & $   0.01002 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.48211 $ & $  -0.01136 $ & $   0.00726 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.88164 $ & $  -0.00664 $ & $   0.00682 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.41532 $ & $  -0.00385 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.81478 $ & $   0.01293 $ & $   0.01131 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.31654 $ & $   0.01027 $ & $   0.00709 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.85031 $ & $   0.01097 $ & $   0.00814 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.58212 $ & $   0.00316 $ & $   0.00789 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.61738 $ & $  -0.00655 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.51543 $ & $  -0.02302 $ & $   0.00655 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.38424 $ & $   0.00150 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.55069 $ & $  -0.00921 $ & $   0.00863 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.88080 $ & $  -0.01344 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.28673 $ & $  -0.00611 $ & $   0.00727 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.98646 $ & $   0.00216 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.44152 $ & $   0.01173 $ & $   0.01007 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.48545 $ & $  -0.03340 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.88490 $ & $   0.00972 $ & $   0.00705 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.61693 $ & $  -0.01237 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.41896 $ & $  -0.00647 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.31994 $ & $  -0.00557 $ & $   0.00701 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.85363 $ & $  -0.00087 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.58544 $ & $   0.00559 $ & $   0.00801 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.38757 $ & $  -0.00398 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.62108 $ & $   0.00084 $ & $   0.00683 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.55428 $ & $  -0.00809 $ & $   0.00865 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.55451 $ & $  -0.01301 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.88410 $ & $   0.00303 $ & $   0.00668 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.51990 $ & $  -0.00880 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.29004 $ & $  -0.00719 $ & $   0.00747 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.99011 $ & $   0.01706 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.82171 $ & $  -0.00470 $ & $   0.00636 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.42229 $ & $  -0.00951 $ & $   0.00652 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.62065 $ & $   0.02088 $ & $   0.00674 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.32331 $ & $   0.01247 $ & $   0.00703 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.58872 $ & $  -0.00877 $ & $   0.00813 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.85695 $ & $  -0.00809 $ & $   0.00730 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.88915 $ & $   0.01146 $ & $   0.00670 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.49005 $ & $   0.01356 $ & $   0.00728 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.39121 $ & $   0.00066 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.55757 $ & $  -0.01701 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.55783 $ & $   0.01276 $ & $   0.00697 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.88742 $ & $  -0.00746 $ & $   0.00638 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.62552 $ & $  -0.01832 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.52356 $ & $  -0.01288 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.29334 $ & $   0.00421 $ & $   0.00749 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.44807 $ & $   0.03542 $ & $   0.01013 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.99346 $ & $   0.00718 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.82509 $ & $  -0.00089 $ & $   0.00657 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.89272 $ & $  -0.01028 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.86093 $ & $   0.00257 $ & $   0.00748 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.42657 $ & $  -0.00106 $ & $   0.00635 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.49370 $ & $   0.01159 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.59295 $ & $  -0.01113 $ & $   0.00770 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.56112 $ & $  -0.00072 $ & $   0.00686 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.32801 $ & $   0.00345 $ & $   0.00704 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.89073 $ & $  -0.00668 $ & $   0.00626 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.62552 $ & $   0.00012 $ & $   0.00656 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.62888 $ & $   0.00307 $ & $   0.00723 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.39592 $ & $   0.00628 $ & $   0.00671 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.45136 $ & $   0.00171 $ & $   0.00983 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.56214 $ & $   0.01247 $ & $   0.00800 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55438.99679 $ & $  -0.00671 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.52791 $ & $  -0.01420 $ & $   0.00661 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.82846 $ & $   0.00034 $ & $   0.00696 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.29805 $ & $  -0.00527 $ & $   0.00764 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.89599 $ & $   0.01229 $ & $   0.00689 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.86425 $ & $  -0.00333 $ & $   0.00743 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.42992 $ & $  -0.00634 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.49701 $ & $  -0.00953 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.59623 $ & $  -0.01886 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.89404 $ & $   0.01161 $ & $   0.00639 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.62887 $ & $   0.01531 $ & $   0.00664 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.33167 $ & $  -0.01766 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.56508 $ & $  -0.00023 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.63224 $ & $  -0.00258 $ & $   0.00716 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.45464 $ & $  -0.01748 $ & $   0.00948 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.56543 $ & $  -0.01303 $ & $   0.00827 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.39929 $ & $  -0.00048 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.00011 $ & $  -0.01084 $ & $   0.00665 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.53132 $ & $  -0.00972 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.83179 $ & $  -0.00627 $ & $   0.00763 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.30142 $ & $  -0.01222 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.25827 $ & $   0.03497 $ & $   0.00919 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.43326 $ & $  -0.00199 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.86788 $ & $   0.00200 $ & $   0.00766 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.59982 $ & $  -0.01026 $ & $   0.00812 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.90037 $ & $  -0.01269 $ & $   0.00702 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.89769 $ & $  -0.01710 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.33501 $ & $  -0.00204 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.56837 $ & $   0.00022 $ & $   0.00677 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.50162 $ & $  -0.00854 $ & $   0.00715 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.45793 $ & $  -0.00318 $ & $   0.00961 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.56870 $ & $   0.00841 $ & $   0.00823 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.40264 $ & $   0.00035 $ & $   0.00662 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.00348 $ & $   0.00674 $ & $   0.00667 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55419.63656 $ & $   0.00590 $ & $   0.00754 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.63389 $ & $  -0.00002 $ & $   0.00650 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.30476 $ & $   0.00027 $ & $   0.00893 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.83544 $ & $  -0.00763 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.26155 $ & $  -0.00791 $ & $   0.00859 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.53591 $ & $  -0.01463 $ & $   0.00646 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.60310 $ & $  -0.00015 $ & $   0.00779 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.90364 $ & $  -0.02553 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.90101 $ & $   0.00138 $ & $   0.00634 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.87185 $ & $  -0.01039 $ & $   0.00752 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.23935 $ & $   0.00451 $ & $   0.00870 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.46121 $ & $   0.01242 $ & $   0.00971 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.50494 $ & $  -0.01572 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.57202 $ & $  -0.00761 $ & $   0.00659 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.43844 $ & $  -0.00463 $ & $   0.00651 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.33937 $ & $   0.00467 $ & $   0.00688 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.00715 $ & $   0.01155 $ & $   0.00672 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.63721 $ & $   0.00114 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.40707 $ & $  -0.00029 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.57328 $ & $  -0.02271 $ & $   0.00808 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.83876 $ & $  -0.00199 $ & $   0.00732 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.26485 $ & $  -0.00902 $ & $   0.00809 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.53924 $ & $  -0.01460 $ & $   0.00637 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.60635 $ & $   0.00414 $ & $   0.00804 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.30914 $ & $   0.00369 $ & $   0.00843 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.90689 $ & $   0.00702 $ & $   0.00707 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.87517 $ & $  -0.00515 $ & $   0.00753 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.90435 $ & $   0.00269 $ & $   0.00700 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.24273 $ & $   0.00042 $ & $   0.00836 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.46449 $ & $   0.00790 $ & $   0.01015 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55397.50826 $ & $   0.00524 $ & $   0.00710 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.44177 $ & $  -0.00388 $ & $   0.00644 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.34269 $ & $  -0.00954 $ & $   0.00720 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.57603 $ & $   0.00669 $ & $   0.00666 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55439.01048 $ & $   0.02400 $ & $   0.00658 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.57655 $ & $   0.01033 $ & $   0.00853 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55369.84209 $ & $  -0.00760 $ & $   0.00783 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55422.41071 $ & $  -0.01867 $ & $   0.00643 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55151.26814 $ & $   0.00970 $ & $   0.00787 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55447.31244 $ & $  -0.01560 $ & $   0.01263 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55416.87849 $ & $   0.02017 $ & $   0.00773 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55297.90767 $ & $  -0.00678 $ & $   0.00640 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55336.64241 $ & $   0.00294 $ & $   0.00642 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55436.24602 $ & $  -0.01131 $ & $   0.00797 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55101.46776 $ & $  -0.00090 $ & $   0.01017 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55372.61089 $ & $  -0.00714 $ & $   0.00718 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55361.54395 $ & $  -0.01612 $ & $   0.00610 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55380.91151 $ & $   0.01244 $ & $   0.00684 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55386.44511 $ & $  -0.00105 $ & $   0.00645 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55411.34603 $ & $   0.00100 $ & $   0.00681 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 55408.57933 $ & $  -0.00842 $ & $   0.00653 $ & $   0.00000 $ & $ r$ &         HS\\
HATS-14 & $ 2456450.13955 $ & $   0.00510 $ & $   0.00820 $ & $  13.97820 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.14106 $ & $  -0.00079 $ & $   0.00800 $ & $  13.97230 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.14407 $ & $  -0.00747 $ & $   0.00790 $ & $  13.96560 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.14559 $ & $   0.00344 $ & $   0.00790 $ & $  13.97650 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.14710 $ & $  -0.00915 $ & $   0.00780 $ & $  13.96390 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.15012 $ & $  -0.00433 $ & $   0.00780 $ & $  13.96870 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.17631 $ & $  -0.00118 $ & $   0.00840 $ & $  13.97170 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.17782 $ & $   0.00123 $ & $   0.00800 $ & $  13.97410 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.17933 $ & $   0.00673 $ & $   0.00900 $ & $  13.97960 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.19081 $ & $  -0.00382 $ & $   0.00930 $ & $  13.96900 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.19384 $ & $  -0.00161 $ & $   0.00680 $ & $  13.97120 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.20530 $ & $  -0.00777 $ & $   0.00770 $ & $  13.96500 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.20682 $ & $   0.00133 $ & $   0.00750 $ & $  13.97410 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.20833 $ & $   0.00663 $ & $   0.00750 $ & $  13.97940 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.20985 $ & $  -0.00076 $ & $   0.00660 $ & $  13.97200 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.21136 $ & $  -0.00126 $ & $   0.00620 $ & $  13.97150 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.21288 $ & $   0.00425 $ & $   0.00620 $ & $  13.97700 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.21591 $ & $   0.00135 $ & $   0.00630 $ & $  13.97410 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.21830 $ & $   0.01116 $ & $   0.00610 $ & $  13.98390 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.21981 $ & $   0.01926 $ & $   0.00630 $ & $  13.99200 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.22132 $ & $   0.01436 $ & $   0.00610 $ & $  13.98710 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.22283 $ & $   0.01286 $ & $   0.00660 $ & $  13.98560 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.22434 $ & $   0.00907 $ & $   0.00780 $ & $  13.98180 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.22887 $ & $   0.01627 $ & $   0.00610 $ & $  13.98900 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.23038 $ & $   0.01737 $ & $   0.00610 $ & $  13.99010 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.23429 $ & $   0.02298 $ & $   0.00600 $ & $  13.99570 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.23581 $ & $   0.02168 $ & $   0.00600 $ & $  13.99440 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.23732 $ & $   0.02108 $ & $   0.00590 $ & $  13.99380 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.23884 $ & $   0.01048 $ & $   0.00580 $ & $  13.98320 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.24035 $ & $   0.01568 $ & $   0.00580 $ & $  13.98840 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.24184 $ & $   0.01058 $ & $   0.00590 $ & $  13.98330 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.24334 $ & $   0.00928 $ & $   0.00590 $ & $  13.98200 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.24485 $ & $   0.01598 $ & $   0.00590 $ & $  13.98870 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.24636 $ & $   0.01928 $ & $   0.00580 $ & $  13.99200 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.24914 $ & $   0.02218 $ & $   0.00590 $ & $  13.99490 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.25066 $ & $   0.00958 $ & $   0.00570 $ & $  13.98230 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.25217 $ & $   0.02038 $ & $   0.00580 $ & $  13.99310 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.25370 $ & $   0.02368 $ & $   0.00580 $ & $  13.99640 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.25522 $ & $   0.02188 $ & $   0.00570 $ & $  13.99460 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.25673 $ & $   0.02008 $ & $   0.00570 $ & $  13.99280 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.25976 $ & $   0.01428 $ & $   0.00580 $ & $  13.98700 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.26127 $ & $   0.01288 $ & $   0.00580 $ & $  13.98560 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.26278 $ & $   0.01697 $ & $   0.00570 $ & $  13.98970 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.26521 $ & $   0.01657 $ & $   0.00580 $ & $  13.98930 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.26823 $ & $   0.01837 $ & $   0.00570 $ & $  13.99110 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.26975 $ & $   0.02146 $ & $   0.00570 $ & $  13.99420 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.27126 $ & $   0.01976 $ & $   0.00570 $ & $  13.99250 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.27278 $ & $   0.01066 $ & $   0.00570 $ & $  13.98340 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.27428 $ & $   0.02486 $ & $   0.00570 $ & $  13.99760 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.27579 $ & $   0.01305 $ & $   0.00560 $ & $  13.98580 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.27883 $ & $   0.02305 $ & $   0.00580 $ & $  13.99580 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.28121 $ & $   0.01914 $ & $   0.00560 $ & $  13.99190 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.28272 $ & $   0.01624 $ & $   0.00560 $ & $  13.98900 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.28424 $ & $   0.01464 $ & $   0.00560 $ & $  13.98740 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.28575 $ & $   0.01643 $ & $   0.00560 $ & $  13.98920 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.28724 $ & $   0.01163 $ & $   0.00560 $ & $  13.98440 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.28874 $ & $   0.00812 $ & $   0.00550 $ & $  13.98090 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.29024 $ & $   0.01462 $ & $   0.00560 $ & $  13.98740 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.29176 $ & $   0.01171 $ & $   0.00550 $ & $  13.98450 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.29327 $ & $   0.01661 $ & $   0.00560 $ & $  13.98940 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.29478 $ & $   0.01331 $ & $   0.00560 $ & $  13.98610 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.29718 $ & $   0.00960 $ & $   0.00560 $ & $  13.98240 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.29870 $ & $   0.01909 $ & $   0.00570 $ & $  13.99190 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.30022 $ & $   0.01229 $ & $   0.00560 $ & $  13.98510 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.30173 $ & $   0.01978 $ & $   0.00560 $ & $  13.99260 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.30325 $ & $   0.00878 $ & $   0.00550 $ & $  13.98160 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.30475 $ & $   0.01277 $ & $   0.00550 $ & $  13.98560 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.30626 $ & $   0.00746 $ & $   0.00550 $ & $  13.98030 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.30778 $ & $   0.02106 $ & $   0.00560 $ & $  13.99390 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.31080 $ & $   0.01005 $ & $   0.00560 $ & $  13.98290 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.31474 $ & $   0.00383 $ & $   0.00550 $ & $  13.97670 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.31626 $ & $   0.01102 $ & $   0.00550 $ & $  13.98390 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.31777 $ & $   0.00151 $ & $   0.00550 $ & $  13.97440 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.31930 $ & $   0.00851 $ & $   0.00550 $ & $  13.98140 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.32081 $ & $   0.00080 $ & $   0.00550 $ & $  13.97370 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.32232 $ & $   0.00019 $ & $   0.00550 $ & $  13.97310 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.32384 $ & $   0.00158 $ & $   0.00560 $ & $  13.97450 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.32536 $ & $   0.00208 $ & $   0.00550 $ & $  13.97500 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.32687 $ & $   0.00417 $ & $   0.00550 $ & $  13.97710 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.32924 $ & $  -0.00365 $ & $   0.00550 $ & $  13.96930 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.33227 $ & $   0.00144 $ & $   0.00550 $ & $  13.97440 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.33378 $ & $  -0.00237 $ & $   0.00550 $ & $  13.97060 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.33530 $ & $  -0.00448 $ & $   0.00540 $ & $  13.96850 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.33681 $ & $   0.00881 $ & $   0.00550 $ & $  13.98180 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.33983 $ & $   0.00209 $ & $   0.00550 $ & $  13.97510 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.34136 $ & $  -0.00282 $ & $   0.00540 $ & $  13.97020 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.34526 $ & $  -0.00304 $ & $   0.00550 $ & $  13.97000 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.34677 $ & $   0.00255 $ & $   0.00550 $ & $  13.97560 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.34980 $ & $  -0.00247 $ & $   0.00550 $ & $  13.97060 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.35434 $ & $  -0.00240 $ & $   0.00540 $ & $  13.97070 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.35586 $ & $  -0.00432 $ & $   0.00540 $ & $  13.96880 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.35737 $ & $   0.00187 $ & $   0.00550 $ & $  13.97500 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.35888 $ & $   0.00936 $ & $   0.00550 $ & $  13.98250 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.36129 $ & $  -0.00206 $ & $   0.00540 $ & $  13.97110 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.36432 $ & $  -0.00378 $ & $   0.00540 $ & $  13.96940 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.36585 $ & $  -0.00939 $ & $   0.00540 $ & $  13.96380 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.36737 $ & $   0.00860 $ & $   0.00540 $ & $  13.98180 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.36887 $ & $  -0.00272 $ & $   0.00540 $ & $  13.97050 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.37039 $ & $  -0.00903 $ & $   0.00540 $ & $  13.96420 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.37341 $ & $   0.00295 $ & $   0.00550 $ & $  13.97620 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.37730 $ & $  -0.00009 $ & $   0.00540 $ & $  13.97320 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.37881 $ & $  -0.00270 $ & $   0.00540 $ & $  13.97060 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.38033 $ & $   0.00419 $ & $   0.00540 $ & $  13.97750 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.38184 $ & $  -0.00273 $ & $   0.00540 $ & $  13.97060 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.38336 $ & $   0.00356 $ & $   0.00550 $ & $  13.97690 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.38486 $ & $   0.00005 $ & $   0.00540 $ & $  13.97340 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.38789 $ & $  -0.00278 $ & $   0.00550 $ & $  13.97060 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.38941 $ & $  -0.00390 $ & $   0.00550 $ & $  13.96950 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.39093 $ & $   0.00039 $ & $   0.00550 $ & $  13.97380 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.39331 $ & $   0.00147 $ & $   0.00550 $ & $  13.97490 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.39786 $ & $  -0.00258 $ & $   0.00560 $ & $  13.97090 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.39937 $ & $   0.00640 $ & $   0.00560 $ & $  13.97990 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.40088 $ & $  -0.00551 $ & $   0.00550 $ & $  13.96800 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.40390 $ & $   0.00096 $ & $   0.00550 $ & $  13.97450 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.40690 $ & $  -0.00507 $ & $   0.00540 $ & $  13.96850 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.40930 $ & $   0.00280 $ & $   0.00550 $ & $  13.97640 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.41081 $ & $  -0.00602 $ & $   0.00540 $ & $  13.96760 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.41233 $ & $  -0.00273 $ & $   0.00550 $ & $  13.97090 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.41384 $ & $  -0.00465 $ & $   0.00550 $ & $  13.96900 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.41535 $ & $   0.00643 $ & $   0.00550 $ & $  13.98010 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.41686 $ & $  -0.00988 $ & $   0.00560 $ & $  13.96380 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.41838 $ & $   0.00370 $ & $   0.00560 $ & $  13.97740 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.41990 $ & $   0.00508 $ & $   0.00560 $ & $  13.97880 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.42142 $ & $   0.00116 $ & $   0.00580 $ & $  13.97490 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.42293 $ & $   0.00345 $ & $   0.00570 $ & $  13.97720 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.42531 $ & $   0.00512 $ & $   0.00600 $ & $  13.97890 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.42683 $ & $   0.00760 $ & $   0.00610 $ & $  13.98140 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.42835 $ & $  -0.00792 $ & $   0.00620 $ & $  13.96590 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.42987 $ & $   0.00646 $ & $   0.00690 $ & $  13.98030 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.43139 $ & $   0.00864 $ & $   0.00760 $ & $  13.98250 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456450.43290 $ & $  -0.00557 $ & $   0.00840 $ & $  13.96830 $ & $Rc$ &       PEST\\
HATS-14 & $ 2456455.65923 $ & $  -0.00269 $ & $   0.00076 $ & $  -0.00215 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.66108 $ & $  -0.00211 $ & $   0.00073 $ & $  -0.00160 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.66288 $ & $  -0.00318 $ & $   0.00069 $ & $  -0.00270 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.66916 $ & $   0.00275 $ & $   0.00072 $ & $   0.00313 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.67096 $ & $  -0.00384 $ & $   0.00077 $ & $  -0.00349 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.67317 $ & $   0.00242 $ & $   0.00068 $ & $   0.00273 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.67498 $ & $   0.00011 $ & $   0.00068 $ & $   0.00039 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.67678 $ & $   0.00083 $ & $   0.00067 $ & $   0.00109 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.67858 $ & $  -0.00049 $ & $   0.00066 $ & $  -0.00026 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.68037 $ & $   0.00133 $ & $   0.00065 $ & $   0.00153 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.68217 $ & $  -0.00106 $ & $   0.00065 $ & $  -0.00088 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.68397 $ & $   0.00114 $ & $   0.00066 $ & $   0.00129 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.68577 $ & $   0.00020 $ & $   0.00065 $ & $   0.00032 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.68757 $ & $   0.00064 $ & $   0.00064 $ & $   0.00074 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.68937 $ & $   0.00108 $ & $   0.00063 $ & $   0.00116 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.69117 $ & $  -0.00025 $ & $   0.00063 $ & $  -0.00020 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.69297 $ & $  -0.00058 $ & $   0.00064 $ & $  -0.00055 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.69477 $ & $   0.00184 $ & $   0.00064 $ & $   0.00184 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.69807 $ & $   0.00167 $ & $   0.00061 $ & $   0.00163 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.70016 $ & $   0.00199 $ & $   0.00060 $ & $   0.00192 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.70224 $ & $   0.00209 $ & $   0.00059 $ & $   0.00200 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.70432 $ & $  -0.00257 $ & $   0.00059 $ & $  -0.00268 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.70640 $ & $  -0.00066 $ & $   0.00059 $ & $  -0.00081 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.70847 $ & $  -0.00053 $ & $   0.00058 $ & $  -0.00069 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.71055 $ & $   0.00058 $ & $   0.00058 $ & $   0.00040 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.71263 $ & $  -0.00039 $ & $   0.00057 $ & $  -0.00061 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.71471 $ & $   0.00030 $ & $   0.00058 $ & $   0.00006 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.71679 $ & $  -0.00086 $ & $   0.00058 $ & $  -0.00112 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.71886 $ & $   0.00167 $ & $   0.00058 $ & $   0.00139 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.72094 $ & $  -0.00097 $ & $   0.00058 $ & $  -0.00127 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.72302 $ & $   0.00051 $ & $   0.00059 $ & $   0.00019 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.72509 $ & $   0.00110 $ & $   0.00059 $ & $   0.00077 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.72717 $ & $  -0.00022 $ & $   0.00061 $ & $  -0.00057 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.72925 $ & $   0.00144 $ & $   0.00060 $ & $   0.00107 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.73133 $ & $   0.00050 $ & $   0.00060 $ & $   0.00010 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.73340 $ & $  -0.00205 $ & $   0.00060 $ & $  -0.00246 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.73548 $ & $  -0.00026 $ & $   0.00065 $ & $  -0.00069 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.73799 $ & $   0.00011 $ & $   0.00065 $ & $  -0.00034 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.74006 $ & $   0.00223 $ & $   0.00065 $ & $   0.00177 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.74214 $ & $  -0.00044 $ & $   0.00065 $ & $  -0.00092 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.74422 $ & $  -0.00193 $ & $   0.00065 $ & $  -0.00243 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.74664 $ & $   0.00150 $ & $   0.00064 $ & $   0.00099 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.74872 $ & $   0.00275 $ & $   0.00064 $ & $   0.00223 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.75079 $ & $   0.00449 $ & $   0.00064 $ & $   0.00395 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.75287 $ & $   0.00678 $ & $   0.00064 $ & $   0.00623 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.75495 $ & $   0.00957 $ & $   0.00062 $ & $   0.00901 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.75702 $ & $   0.01190 $ & $   0.00062 $ & $   0.01132 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.75910 $ & $   0.01305 $ & $   0.00062 $ & $   0.01246 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.76118 $ & $   0.01279 $ & $   0.00061 $ & $   0.01219 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.76325 $ & $   0.01509 $ & $   0.00060 $ & $   0.01448 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.76533 $ & $   0.01630 $ & $   0.00059 $ & $   0.01569 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.76741 $ & $   0.01577 $ & $   0.00058 $ & $   0.01514 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.76949 $ & $   0.01715 $ & $   0.00058 $ & $   0.01651 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.77156 $ & $   0.01651 $ & $   0.00059 $ & $   0.01587 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.77397 $ & $   0.01368 $ & $   0.00066 $ & $   0.01303 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.77605 $ & $   0.01635 $ & $   0.00066 $ & $   0.01569 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.77888 $ & $   0.01908 $ & $   0.00064 $ & $   0.01842 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.78097 $ & $   0.01699 $ & $   0.00073 $ & $   0.01632 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.78305 $ & $   0.01886 $ & $   0.00088 $ & $   0.01819 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.78512 $ & $   0.01728 $ & $   0.00113 $ & $   0.01660 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.78928 $ & $   0.02262 $ & $   0.00097 $ & $   0.02193 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.79183 $ & $   0.01989 $ & $   0.00067 $ & $   0.01919 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.79407 $ & $   0.01880 $ & $   0.00070 $ & $   0.01810 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.79628 $ & $   0.01899 $ & $   0.00066 $ & $   0.01829 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.79850 $ & $   0.02076 $ & $   0.00071 $ & $   0.02006 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.80072 $ & $   0.01891 $ & $   0.00070 $ & $   0.01821 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.80293 $ & $   0.01584 $ & $   0.00089 $ & $   0.01514 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.80515 $ & $   0.02313 $ & $   0.00091 $ & $   0.02243 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.80795 $ & $   0.02040 $ & $   0.00063 $ & $   0.01970 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.81047 $ & $   0.02004 $ & $   0.00054 $ & $   0.01934 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.81340 $ & $   0.01530 $ & $   0.00069 $ & $   0.01461 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.81589 $ & $   0.02119 $ & $   0.00063 $ & $   0.02050 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.81876 $ & $   0.01759 $ & $   0.00053 $ & $   0.01690 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.82114 $ & $   0.01785 $ & $   0.00054 $ & $   0.01717 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.82360 $ & $   0.01442 $ & $   0.00069 $ & $   0.01375 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.82595 $ & $   0.01524 $ & $   0.00070 $ & $   0.01457 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.82831 $ & $   0.01536 $ & $   0.00066 $ & $   0.01470 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.83067 $ & $   0.01503 $ & $   0.00066 $ & $   0.01437 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.83302 $ & $   0.01501 $ & $   0.00072 $ & $   0.01437 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.83537 $ & $   0.01201 $ & $   0.00080 $ & $   0.01138 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.83773 $ & $   0.01189 $ & $   0.00067 $ & $   0.01126 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.84009 $ & $   0.01095 $ & $   0.00070 $ & $   0.01033 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.84244 $ & $   0.00990 $ & $   0.00080 $ & $   0.00929 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.84480 $ & $   0.01037 $ & $   0.00066 $ & $   0.00978 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.84715 $ & $   0.00723 $ & $   0.00063 $ & $   0.00665 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.84951 $ & $   0.00195 $ & $   0.00062 $ & $   0.00138 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.85187 $ & $  -0.00108 $ & $   0.00069 $ & $  -0.00163 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.85422 $ & $  -0.00174 $ & $   0.00086 $ & $  -0.00228 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.85657 $ & $  -0.00044 $ & $   0.00154 $ & $  -0.00096 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.85893 $ & $   0.00201 $ & $   0.00084 $ & $   0.00150 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.86129 $ & $  -0.00019 $ & $   0.00087 $ & $  -0.00069 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.86709 $ & $   0.00292 $ & $   0.00085 $ & $   0.00247 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.86960 $ & $   0.00123 $ & $   0.00073 $ & $   0.00080 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.87210 $ & $   0.00095 $ & $   0.00070 $ & $   0.00054 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.87487 $ & $   0.00189 $ & $   0.00073 $ & $   0.00150 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.87725 $ & $   0.00005 $ & $   0.00069 $ & $  -0.00032 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.87960 $ & $  -0.00158 $ & $   0.00063 $ & $  -0.00192 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.88196 $ & $   0.00242 $ & $   0.00058 $ & $   0.00210 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.88431 $ & $   0.00077 $ & $   0.00056 $ & $   0.00047 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.88667 $ & $  -0.00083 $ & $   0.00055 $ & $  -0.00110 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.88902 $ & $   0.00024 $ & $   0.00055 $ & $  -0.00001 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.89138 $ & $   0.00118 $ & $   0.00054 $ & $   0.00095 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.89373 $ & $   0.00053 $ & $   0.00055 $ & $   0.00033 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.89626 $ & $   0.00003 $ & $   0.00057 $ & $  -0.00014 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.89851 $ & $  -0.00021 $ & $   0.00058 $ & $  -0.00035 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.90074 $ & $   0.00151 $ & $   0.00060 $ & $   0.00139 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.90296 $ & $  -0.00033 $ & $   0.00060 $ & $  -0.00042 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.90517 $ & $  -0.00123 $ & $   0.00060 $ & $  -0.00130 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.90766 $ & $   0.00098 $ & $   0.00062 $ & $   0.00095 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.90988 $ & $  -0.00215 $ & $   0.00072 $ & $  -0.00216 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.91210 $ & $  -0.00059 $ & $   0.00069 $ & $  -0.00057 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.91432 $ & $   0.00030 $ & $   0.00118 $ & $   0.00035 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.91653 $ & $  -0.00025 $ & $   0.00130 $ & $  -0.00017 $ & $ g$ &      GROND\\
HATS-14 & $ 2456455.65340 $ & $   0.00134 $ & $   0.00192 $ & $   0.00130 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.65923 $ & $  -0.00057 $ & $   0.00074 $ & $  -0.00061 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.66108 $ & $  -0.00043 $ & $   0.00069 $ & $  -0.00048 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.66288 $ & $  -0.00233 $ & $   0.00065 $ & $  -0.00237 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.66556 $ & $   0.00331 $ & $   0.00073 $ & $   0.00327 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.66736 $ & $   0.00519 $ & $   0.00068 $ & $   0.00515 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.66916 $ & $   0.00114 $ & $   0.00068 $ & $   0.00110 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.67096 $ & $  -0.00361 $ & $   0.00074 $ & $  -0.00365 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.67317 $ & $   0.00324 $ & $   0.00064 $ & $   0.00320 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.67498 $ & $  -0.00272 $ & $   0.00065 $ & $  -0.00276 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.67678 $ & $  -0.00085 $ & $   0.00063 $ & $  -0.00089 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.67858 $ & $   0.00019 $ & $   0.00063 $ & $   0.00015 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.68037 $ & $  -0.00105 $ & $   0.00062 $ & $  -0.00109 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.68217 $ & $  -0.00049 $ & $   0.00062 $ & $  -0.00054 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.68397 $ & $   0.00170 $ & $   0.00063 $ & $   0.00166 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.68577 $ & $  -0.00172 $ & $   0.00062 $ & $  -0.00176 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.68757 $ & $  -0.00131 $ & $   0.00061 $ & $  -0.00135 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.68937 $ & $  -0.00084 $ & $   0.00060 $ & $  -0.00088 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.69117 $ & $   0.00085 $ & $   0.00060 $ & $   0.00081 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.69297 $ & $   0.00059 $ & $   0.00061 $ & $   0.00055 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.69477 $ & $   0.00207 $ & $   0.00060 $ & $   0.00203 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.69807 $ & $   0.00200 $ & $   0.00059 $ & $   0.00196 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.70016 $ & $   0.00108 $ & $   0.00057 $ & $   0.00104 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.70224 $ & $   0.00038 $ & $   0.00055 $ & $   0.00034 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.70432 $ & $  -0.00034 $ & $   0.00056 $ & $  -0.00038 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.70640 $ & $  -0.00310 $ & $   0.00057 $ & $  -0.00314 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.70847 $ & $  -0.00087 $ & $   0.00056 $ & $  -0.00091 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.71055 $ & $  -0.00068 $ & $   0.00056 $ & $  -0.00072 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.71263 $ & $  -0.00057 $ & $   0.00055 $ & $  -0.00061 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.71471 $ & $  -0.00120 $ & $   0.00055 $ & $  -0.00124 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.71679 $ & $   0.00000 $ & $   0.00056 $ & $  -0.00004 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.71886 $ & $  -0.00015 $ & $   0.00056 $ & $  -0.00019 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.72094 $ & $  -0.00064 $ & $   0.00055 $ & $  -0.00068 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.72302 $ & $  -0.00077 $ & $   0.00057 $ & $  -0.00081 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.72509 $ & $  -0.00072 $ & $   0.00056 $ & $  -0.00076 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.72717 $ & $   0.00041 $ & $   0.00058 $ & $   0.00037 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.72925 $ & $   0.00005 $ & $   0.00057 $ & $   0.00001 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.73133 $ & $   0.00004 $ & $   0.00057 $ & $  -0.00000 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.73340 $ & $  -0.00204 $ & $   0.00058 $ & $  -0.00208 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.73548 $ & $   0.00202 $ & $   0.00063 $ & $   0.00198 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.73799 $ & $   0.00160 $ & $   0.00062 $ & $   0.00156 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.74006 $ & $  -0.00084 $ & $   0.00062 $ & $  -0.00088 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.74214 $ & $   0.00007 $ & $   0.00062 $ & $   0.00003 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.74422 $ & $   0.00088 $ & $   0.00062 $ & $   0.00084 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.74664 $ & $   0.00074 $ & $   0.00061 $ & $   0.00070 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.74872 $ & $   0.00380 $ & $   0.00061 $ & $   0.00376 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.75079 $ & $   0.00583 $ & $   0.00061 $ & $   0.00579 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.75287 $ & $   0.00844 $ & $   0.00061 $ & $   0.00840 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.75495 $ & $   0.01054 $ & $   0.00059 $ & $   0.01050 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.75702 $ & $   0.01261 $ & $   0.00059 $ & $   0.01257 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.75910 $ & $   0.01446 $ & $   0.00059 $ & $   0.01442 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.76118 $ & $   0.01436 $ & $   0.00058 $ & $   0.01431 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.76325 $ & $   0.01479 $ & $   0.00057 $ & $   0.01474 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.76533 $ & $   0.01559 $ & $   0.00056 $ & $   0.01555 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.76741 $ & $   0.01664 $ & $   0.00055 $ & $   0.01660 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.76949 $ & $   0.01648 $ & $   0.00056 $ & $   0.01644 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.77156 $ & $   0.01590 $ & $   0.00057 $ & $   0.01586 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.77397 $ & $   0.01426 $ & $   0.00065 $ & $   0.01422 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.77605 $ & $   0.01655 $ & $   0.00064 $ & $   0.01650 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.77888 $ & $   0.01633 $ & $   0.00063 $ & $   0.01629 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.78097 $ & $   0.01332 $ & $   0.00073 $ & $   0.01327 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.78305 $ & $   0.01718 $ & $   0.00092 $ & $   0.01714 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.78512 $ & $   0.01615 $ & $   0.00122 $ & $   0.01610 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.79183 $ & $   0.01974 $ & $   0.00065 $ & $   0.01969 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.79407 $ & $   0.01770 $ & $   0.00068 $ & $   0.01765 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.79628 $ & $   0.01816 $ & $   0.00064 $ & $   0.01811 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.79850 $ & $   0.01941 $ & $   0.00069 $ & $   0.01936 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.80072 $ & $   0.01800 $ & $   0.00068 $ & $   0.01795 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.80293 $ & $   0.01714 $ & $   0.00089 $ & $   0.01708 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.80515 $ & $   0.02129 $ & $   0.00091 $ & $   0.02124 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.80795 $ & $   0.01823 $ & $   0.00061 $ & $   0.01817 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.81047 $ & $   0.01648 $ & $   0.00052 $ & $   0.01642 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.81340 $ & $   0.01476 $ & $   0.00067 $ & $   0.01471 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.81589 $ & $   0.01795 $ & $   0.00061 $ & $   0.01790 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.82114 $ & $   0.01655 $ & $   0.00051 $ & $   0.01649 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.82360 $ & $   0.01357 $ & $   0.00067 $ & $   0.01351 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.82595 $ & $   0.01807 $ & $   0.00068 $ & $   0.01802 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.82831 $ & $   0.01791 $ & $   0.00064 $ & $   0.01785 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.83067 $ & $   0.01607 $ & $   0.00065 $ & $   0.01601 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.83302 $ & $   0.01566 $ & $   0.00072 $ & $   0.01560 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.83537 $ & $   0.01417 $ & $   0.00081 $ & $   0.01410 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.83773 $ & $   0.01384 $ & $   0.00066 $ & $   0.01378 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.84009 $ & $   0.01165 $ & $   0.00071 $ & $   0.01159 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.84244 $ & $   0.01100 $ & $   0.00079 $ & $   0.01094 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.84480 $ & $   0.01229 $ & $   0.00064 $ & $   0.01222 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.84715 $ & $   0.00934 $ & $   0.00060 $ & $   0.00928 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.84951 $ & $   0.00171 $ & $   0.00059 $ & $   0.00165 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.85187 $ & $   0.00054 $ & $   0.00067 $ & $   0.00047 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.85422 $ & $  -0.00209 $ & $   0.00085 $ & $  -0.00216 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.85657 $ & $  -0.00341 $ & $   0.00162 $ & $  -0.00348 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.85893 $ & $   0.00321 $ & $   0.00083 $ & $   0.00314 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.86129 $ & $  -0.00353 $ & $   0.00087 $ & $  -0.00360 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.86364 $ & $   0.00204 $ & $   0.00102 $ & $   0.00197 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.86709 $ & $   0.00101 $ & $   0.00084 $ & $   0.00094 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.86960 $ & $   0.00131 $ & $   0.00072 $ & $   0.00123 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.87210 $ & $   0.00202 $ & $   0.00069 $ & $   0.00195 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.87487 $ & $   0.00440 $ & $   0.00071 $ & $   0.00432 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.87725 $ & $   0.00129 $ & $   0.00066 $ & $   0.00121 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.87960 $ & $  -0.00269 $ & $   0.00060 $ & $  -0.00277 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.88196 $ & $   0.00288 $ & $   0.00055 $ & $   0.00280 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.88431 $ & $  -0.00008 $ & $   0.00053 $ & $  -0.00017 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.88667 $ & $  -0.00006 $ & $   0.00052 $ & $  -0.00014 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.88902 $ & $   0.00000 $ & $   0.00051 $ & $  -0.00008 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.89138 $ & $  -0.00106 $ & $   0.00051 $ & $  -0.00115 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.89626 $ & $  -0.00058 $ & $   0.00055 $ & $  -0.00068 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.89851 $ & $   0.00008 $ & $   0.00055 $ & $  -0.00001 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.90074 $ & $   0.00026 $ & $   0.00057 $ & $   0.00017 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.90296 $ & $  -0.00214 $ & $   0.00057 $ & $  -0.00224 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.90517 $ & $  -0.00072 $ & $   0.00058 $ & $  -0.00082 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.90766 $ & $  -0.00093 $ & $   0.00059 $ & $  -0.00103 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.90988 $ & $  -0.00290 $ & $   0.00069 $ & $  -0.00300 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.91210 $ & $  -0.00016 $ & $   0.00067 $ & $  -0.00026 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.91432 $ & $   0.00547 $ & $   0.00121 $ & $   0.00537 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.91653 $ & $  -0.00055 $ & $   0.00134 $ & $  -0.00065 $ & $ r$ &      GROND\\
HATS-14 & $ 2456455.65923 $ & $   0.00743 $ & $   0.00073 $ & $   0.00669 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.66108 $ & $   0.00680 $ & $   0.00067 $ & $   0.00610 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.66288 $ & $   0.00290 $ & $   0.00064 $ & $   0.00224 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.66556 $ & $   0.00103 $ & $   0.00069 $ & $   0.00044 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.66736 $ & $   0.00343 $ & $   0.00065 $ & $   0.00287 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.66916 $ & $  -0.00019 $ & $   0.00065 $ & $  -0.00071 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.67096 $ & $  -0.00687 $ & $   0.00070 $ & $  -0.00735 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.67317 $ & $   0.00194 $ & $   0.00062 $ & $   0.00150 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.67498 $ & $  -0.00273 $ & $   0.00062 $ & $  -0.00313 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.67678 $ & $  -0.00011 $ & $   0.00061 $ & $  -0.00047 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.67858 $ & $  -0.00181 $ & $   0.00060 $ & $  -0.00214 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.68037 $ & $   0.00096 $ & $   0.00059 $ & $   0.00067 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.68217 $ & $  -0.00032 $ & $   0.00060 $ & $  -0.00058 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.68397 $ & $  -0.00152 $ & $   0.00060 $ & $  -0.00175 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.68577 $ & $  -0.00019 $ & $   0.00060 $ & $  -0.00038 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.68757 $ & $   0.00105 $ & $   0.00058 $ & $   0.00089 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.68937 $ & $   0.00007 $ & $   0.00058 $ & $  -0.00005 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.69117 $ & $  -0.00073 $ & $   0.00059 $ & $  -0.00082 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.69297 $ & $  -0.00174 $ & $   0.00059 $ & $  -0.00180 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.69477 $ & $  -0.00073 $ & $   0.00058 $ & $  -0.00077 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.69807 $ & $   0.00228 $ & $   0.00057 $ & $   0.00230 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.70016 $ & $  -0.00411 $ & $   0.00055 $ & $  -0.00405 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.70224 $ & $  -0.00171 $ & $   0.00054 $ & $  -0.00162 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.70432 $ & $   0.00194 $ & $   0.00055 $ & $   0.00206 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.70640 $ & $  -0.00618 $ & $   0.00059 $ & $  -0.00602 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.70847 $ & $   0.00589 $ & $   0.00059 $ & $   0.00608 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.71055 $ & $  -0.00276 $ & $   0.00056 $ & $  -0.00254 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.71263 $ & $  -0.00173 $ & $   0.00054 $ & $  -0.00148 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.71471 $ & $  -0.00353 $ & $   0.00054 $ & $  -0.00325 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.71679 $ & $  -0.00079 $ & $   0.00054 $ & $  -0.00048 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.71886 $ & $  -0.00153 $ & $   0.00055 $ & $  -0.00119 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.72094 $ & $  -0.00056 $ & $   0.00055 $ & $  -0.00020 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.72302 $ & $  -0.00057 $ & $   0.00058 $ & $  -0.00019 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.72509 $ & $   0.00055 $ & $   0.00057 $ & $   0.00096 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.72717 $ & $   0.00158 $ & $   0.00059 $ & $   0.00201 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.72925 $ & $   0.00079 $ & $   0.00057 $ & $   0.00125 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.73133 $ & $   0.00302 $ & $   0.00056 $ & $   0.00350 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.73340 $ & $  -0.00499 $ & $   0.00057 $ & $  -0.00449 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.73548 $ & $  -0.00043 $ & $   0.00060 $ & $   0.00009 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.73799 $ & $  -0.00086 $ & $   0.00061 $ & $  -0.00031 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.74006 $ & $   0.00136 $ & $   0.00060 $ & $   0.00193 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.74214 $ & $  -0.00105 $ & $   0.00061 $ & $  -0.00046 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.74422 $ & $   0.00026 $ & $   0.00061 $ & $   0.00087 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.74664 $ & $   0.00106 $ & $   0.00060 $ & $   0.00169 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.74872 $ & $   0.00245 $ & $   0.00060 $ & $   0.00310 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.75079 $ & $   0.00552 $ & $   0.00060 $ & $   0.00618 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.75287 $ & $   0.00819 $ & $   0.00060 $ & $   0.00887 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.75495 $ & $   0.01117 $ & $   0.00058 $ & $   0.01186 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.75702 $ & $   0.01297 $ & $   0.00058 $ & $   0.01368 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.75910 $ & $   0.01408 $ & $   0.00058 $ & $   0.01481 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.76118 $ & $   0.01532 $ & $   0.00057 $ & $   0.01606 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.76325 $ & $   0.01440 $ & $   0.00056 $ & $   0.01515 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.76533 $ & $   0.01567 $ & $   0.00055 $ & $   0.01644 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.76741 $ & $   0.01530 $ & $   0.00056 $ & $   0.01607 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.76949 $ & $   0.01922 $ & $   0.00059 $ & $   0.02001 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.77156 $ & $   0.01535 $ & $   0.00062 $ & $   0.01615 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.77397 $ & $   0.01254 $ & $   0.00068 $ & $   0.01335 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.77605 $ & $   0.01317 $ & $   0.00066 $ & $   0.01398 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.77888 $ & $   0.01348 $ & $   0.00064 $ & $   0.01430 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.78097 $ & $   0.01369 $ & $   0.00074 $ & $   0.01452 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.78305 $ & $   0.01762 $ & $   0.00094 $ & $   0.01845 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.78928 $ & $   0.02020 $ & $   0.00097 $ & $   0.02105 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.79183 $ & $   0.01877 $ & $   0.00063 $ & $   0.01963 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.79407 $ & $   0.01601 $ & $   0.00066 $ & $   0.01687 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.79628 $ & $   0.01723 $ & $   0.00063 $ & $   0.01809 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.79850 $ & $   0.01945 $ & $   0.00067 $ & $   0.02031 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.80072 $ & $   0.01729 $ & $   0.00066 $ & $   0.01815 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.80293 $ & $   0.01551 $ & $   0.00084 $ & $   0.01637 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.80515 $ & $   0.02127 $ & $   0.00086 $ & $   0.02213 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.80795 $ & $   0.01708 $ & $   0.00060 $ & $   0.01793 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.81047 $ & $   0.01911 $ & $   0.00052 $ & $   0.01996 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.81340 $ & $   0.01502 $ & $   0.00065 $ & $   0.01587 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.81589 $ & $   0.01934 $ & $   0.00060 $ & $   0.02018 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.81876 $ & $   0.01727 $ & $   0.00050 $ & $   0.01810 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.82114 $ & $   0.01735 $ & $   0.00051 $ & $   0.01818 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.82360 $ & $   0.01441 $ & $   0.00066 $ & $   0.01523 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.82595 $ & $   0.01745 $ & $   0.00067 $ & $   0.01826 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.82831 $ & $   0.01778 $ & $   0.00064 $ & $   0.01857 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.83067 $ & $   0.01647 $ & $   0.00064 $ & $   0.01725 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.83302 $ & $   0.01588 $ & $   0.00071 $ & $   0.01665 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.83537 $ & $   0.01288 $ & $   0.00080 $ & $   0.01364 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.83773 $ & $   0.01478 $ & $   0.00066 $ & $   0.01552 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.84009 $ & $   0.01335 $ & $   0.00070 $ & $   0.01408 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.84244 $ & $   0.01045 $ & $   0.00074 $ & $   0.01116 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.84480 $ & $   0.01400 $ & $   0.00062 $ & $   0.01470 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.84715 $ & $   0.00945 $ & $   0.00059 $ & $   0.01013 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.84951 $ & $   0.00440 $ & $   0.00058 $ & $   0.00506 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.85187 $ & $   0.00005 $ & $   0.00064 $ & $   0.00068 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.85422 $ & $  -0.00202 $ & $   0.00080 $ & $  -0.00140 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.85657 $ & $  -0.00463 $ & $   0.00141 $ & $  -0.00404 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.85893 $ & $   0.00007 $ & $   0.00078 $ & $   0.00064 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.86129 $ & $  -0.00481 $ & $   0.00081 $ & $  -0.00426 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.86364 $ & $   0.00231 $ & $   0.00094 $ & $   0.00284 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.86709 $ & $   0.00196 $ & $   0.00081 $ & $   0.00245 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.86960 $ & $   0.00343 $ & $   0.00071 $ & $   0.00389 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.87210 $ & $   0.00595 $ & $   0.00072 $ & $   0.00638 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.87487 $ & $   0.00568 $ & $   0.00073 $ & $   0.00608 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.87725 $ & $   0.00021 $ & $   0.00064 $ & $   0.00058 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.87960 $ & $  -0.00401 $ & $   0.00059 $ & $  -0.00367 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.88196 $ & $   0.00567 $ & $   0.00054 $ & $   0.00598 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.88431 $ & $   0.00252 $ & $   0.00052 $ & $   0.00280 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.88667 $ & $   0.00095 $ & $   0.00052 $ & $   0.00119 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.88902 $ & $  -0.00006 $ & $   0.00051 $ & $   0.00014 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.89138 $ & $  -0.00142 $ & $   0.00051 $ & $  -0.00125 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.89373 $ & $  -0.00147 $ & $   0.00051 $ & $  -0.00133 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.89626 $ & $  -0.00133 $ & $   0.00054 $ & $  -0.00123 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.89851 $ & $  -0.00031 $ & $   0.00054 $ & $  -0.00025 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.90074 $ & $  -0.00137 $ & $   0.00056 $ & $  -0.00134 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.90296 $ & $  -0.00182 $ & $   0.00056 $ & $  -0.00183 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.90517 $ & $  -0.00388 $ & $   0.00056 $ & $  -0.00393 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.90766 $ & $  -0.00189 $ & $   0.00058 $ & $  -0.00198 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.90988 $ & $  -0.00319 $ & $   0.00066 $ & $  -0.00332 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.91210 $ & $   0.00161 $ & $   0.00064 $ & $   0.00144 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.91653 $ & $  -0.00190 $ & $   0.00119 $ & $  -0.00215 $ & $ i$ &      GROND\\
HATS-14 & $ 2456455.65923 $ & $  -0.00389 $ & $   0.00064 $ & $  -0.00401 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.66108 $ & $  -0.00068 $ & $   0.00060 $ & $  -0.00081 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.66288 $ & $  -0.00212 $ & $   0.00057 $ & $  -0.00226 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.66556 $ & $   0.00306 $ & $   0.00063 $ & $   0.00290 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.66916 $ & $   0.00145 $ & $   0.00059 $ & $   0.00127 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.67096 $ & $  -0.00359 $ & $   0.00064 $ & $  -0.00378 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.67317 $ & $   0.00330 $ & $   0.00056 $ & $   0.00310 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.67498 $ & $  -0.00092 $ & $   0.00057 $ & $  -0.00113 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.67678 $ & $   0.00191 $ & $   0.00056 $ & $   0.00169 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.67858 $ & $   0.00222 $ & $   0.00055 $ & $   0.00199 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.68037 $ & $   0.00038 $ & $   0.00054 $ & $   0.00014 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.68217 $ & $  -0.00015 $ & $   0.00055 $ & $  -0.00040 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.68397 $ & $   0.00047 $ & $   0.00055 $ & $   0.00021 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.68577 $ & $  -0.00036 $ & $   0.00055 $ & $  -0.00063 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.68757 $ & $   0.00166 $ & $   0.00054 $ & $   0.00138 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.68937 $ & $  -0.00072 $ & $   0.00053 $ & $  -0.00101 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.69117 $ & $   0.00005 $ & $   0.00053 $ & $  -0.00024 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.69297 $ & $  -0.00226 $ & $   0.00053 $ & $  -0.00257 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.69477 $ & $   0.00143 $ & $   0.00053 $ & $   0.00112 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.69807 $ & $   0.00033 $ & $   0.00052 $ & $   0.00000 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.70016 $ & $   0.00317 $ & $   0.00050 $ & $   0.00283 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.70224 $ & $   0.00104 $ & $   0.00049 $ & $   0.00070 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.70432 $ & $   0.00104 $ & $   0.00049 $ & $   0.00070 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.70640 $ & $  -0.00226 $ & $   0.00049 $ & $  -0.00262 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.70847 $ & $  -0.00023 $ & $   0.00049 $ & $  -0.00059 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.71055 $ & $  -0.00060 $ & $   0.00049 $ & $  -0.00098 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.71263 $ & $  -0.00079 $ & $   0.00049 $ & $  -0.00117 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.71471 $ & $   0.00017 $ & $   0.00049 $ & $  -0.00021 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.71679 $ & $  -0.00072 $ & $   0.00049 $ & $  -0.00111 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.71886 $ & $  -0.00013 $ & $   0.00050 $ & $  -0.00053 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.72094 $ & $  -0.00059 $ & $   0.00049 $ & $  -0.00099 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.72302 $ & $   0.00022 $ & $   0.00050 $ & $  -0.00019 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.72509 $ & $   0.00123 $ & $   0.00050 $ & $   0.00082 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.72717 $ & $  -0.00007 $ & $   0.00052 $ & $  -0.00049 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.72925 $ & $   0.00188 $ & $   0.00051 $ & $   0.00146 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.73133 $ & $  -0.00104 $ & $   0.00051 $ & $  -0.00147 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.73340 $ & $  -0.00310 $ & $   0.00051 $ & $  -0.00354 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.73548 $ & $   0.00407 $ & $   0.00056 $ & $   0.00362 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.73799 $ & $  -0.00024 $ & $   0.00056 $ & $  -0.00068 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.74006 $ & $  -0.00168 $ & $   0.00056 $ & $  -0.00213 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.74214 $ & $   0.00063 $ & $   0.00056 $ & $   0.00018 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.74422 $ & $  -0.00066 $ & $   0.00056 $ & $  -0.00111 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.74664 $ & $  -0.00030 $ & $   0.00055 $ & $  -0.00076 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.74872 $ & $   0.00156 $ & $   0.00055 $ & $   0.00110 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.75079 $ & $   0.00712 $ & $   0.00055 $ & $   0.00666 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.75287 $ & $   0.00772 $ & $   0.00055 $ & $   0.00725 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.75495 $ & $   0.01032 $ & $   0.00053 $ & $   0.00985 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.75702 $ & $   0.01192 $ & $   0.00054 $ & $   0.01145 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.75910 $ & $   0.01487 $ & $   0.00054 $ & $   0.01439 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.76118 $ & $   0.01418 $ & $   0.00052 $ & $   0.01371 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.76325 $ & $   0.01439 $ & $   0.00051 $ & $   0.01391 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.76533 $ & $   0.01479 $ & $   0.00051 $ & $   0.01432 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.76741 $ & $   0.01601 $ & $   0.00050 $ & $   0.01553 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.76949 $ & $   0.01690 $ & $   0.00050 $ & $   0.01643 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.77156 $ & $   0.01606 $ & $   0.00051 $ & $   0.01558 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.77397 $ & $   0.01441 $ & $   0.00057 $ & $   0.01394 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.77605 $ & $   0.01559 $ & $   0.00057 $ & $   0.01512 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.77888 $ & $   0.01591 $ & $   0.00056 $ & $   0.01544 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.78097 $ & $   0.01252 $ & $   0.00063 $ & $   0.01205 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.78305 $ & $   0.01574 $ & $   0.00078 $ & $   0.01527 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.78512 $ & $   0.01199 $ & $   0.00100 $ & $   0.01152 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.79183 $ & $   0.01803 $ & $   0.00059 $ & $   0.01757 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.79407 $ & $   0.01756 $ & $   0.00062 $ & $   0.01710 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.79628 $ & $   0.01733 $ & $   0.00058 $ & $   0.01688 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.79850 $ & $   0.01649 $ & $   0.00063 $ & $   0.01604 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.80072 $ & $   0.01763 $ & $   0.00061 $ & $   0.01718 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.80293 $ & $   0.01465 $ & $   0.00079 $ & $   0.01421 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.80515 $ & $   0.01930 $ & $   0.00081 $ & $   0.01886 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.80795 $ & $   0.01845 $ & $   0.00056 $ & $   0.01802 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.81047 $ & $   0.01889 $ & $   0.00048 $ & $   0.01846 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.81340 $ & $   0.01187 $ & $   0.00061 $ & $   0.01145 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.81589 $ & $   0.01969 $ & $   0.00055 $ & $   0.01928 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.81876 $ & $   0.01826 $ & $   0.00046 $ & $   0.01785 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.82114 $ & $   0.01605 $ & $   0.00047 $ & $   0.01565 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.82360 $ & $   0.01368 $ & $   0.00061 $ & $   0.01329 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.82595 $ & $   0.01570 $ & $   0.00062 $ & $   0.01531 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.82831 $ & $   0.01615 $ & $   0.00059 $ & $   0.01578 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.83067 $ & $   0.01672 $ & $   0.00060 $ & $   0.01635 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.83302 $ & $   0.01256 $ & $   0.00067 $ & $   0.01220 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.83537 $ & $   0.01090 $ & $   0.00075 $ & $   0.01055 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.83773 $ & $   0.01178 $ & $   0.00062 $ & $   0.01143 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.84009 $ & $   0.01401 $ & $   0.00065 $ & $   0.01368 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.84244 $ & $   0.01018 $ & $   0.00069 $ & $   0.00986 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.84480 $ & $   0.01380 $ & $   0.00057 $ & $   0.01349 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.84715 $ & $   0.00939 $ & $   0.00054 $ & $   0.00908 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.84951 $ & $   0.00383 $ & $   0.00054 $ & $   0.00354 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.85187 $ & $   0.00070 $ & $   0.00059 $ & $   0.00042 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.85422 $ & $  -0.00207 $ & $   0.00074 $ & $  -0.00234 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.85893 $ & $   0.00328 $ & $   0.00072 $ & $   0.00304 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.86129 $ & $  -0.00309 $ & $   0.00075 $ & $  -0.00332 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.86364 $ & $   0.00513 $ & $   0.00087 $ & $   0.00491 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.86709 $ & $   0.00308 $ & $   0.00074 $ & $   0.00287 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.86960 $ & $  -0.00281 $ & $   0.00063 $ & $  -0.00300 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.87210 $ & $   0.00045 $ & $   0.00060 $ & $   0.00027 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.87487 $ & $   0.00171 $ & $   0.00063 $ & $   0.00156 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.87725 $ & $   0.00022 $ & $   0.00059 $ & $   0.00008 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.87960 $ & $  -0.00386 $ & $   0.00054 $ & $  -0.00398 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.88196 $ & $   0.00456 $ & $   0.00050 $ & $   0.00445 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.88431 $ & $   0.00088 $ & $   0.00048 $ & $   0.00078 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.88667 $ & $  -0.00026 $ & $   0.00047 $ & $  -0.00034 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.88902 $ & $   0.00112 $ & $   0.00047 $ & $   0.00106 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.89138 $ & $   0.00031 $ & $   0.00047 $ & $   0.00026 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.89373 $ & $   0.00112 $ & $   0.00047 $ & $   0.00109 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.89626 $ & $   0.00160 $ & $   0.00049 $ & $   0.00158 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.89851 $ & $   0.00143 $ & $   0.00049 $ & $   0.00143 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.90074 $ & $   0.00053 $ & $   0.00051 $ & $   0.00055 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.90296 $ & $  -0.00162 $ & $   0.00051 $ & $  -0.00158 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.90517 $ & $  -0.00188 $ & $   0.00051 $ & $  -0.00183 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.90766 $ & $  -0.00169 $ & $   0.00053 $ & $  -0.00161 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.90988 $ & $  -0.00251 $ & $   0.00061 $ & $  -0.00242 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.91210 $ & $  -0.00055 $ & $   0.00059 $ & $  -0.00044 $ & $ z$ &      GROND\\
HATS-14 & $ 2456455.91653 $ & $  -0.00205 $ & $   0.00110 $ & $  -0.00190 $ & $ z$ &      GROND\\

